Evaluation and Optimization of Leave-one-out Cross-validation for the Lasso

I develop an algorithm to produce the piecewise quadratic that computes leave-one-out cross-validation for the lasso as a function of its hyperparameter. The algorithm can be used to find exact hyperparameters that optimize leave-one-out cross-validation either globally or locally, and its practicality is demonstrated on real-world data sets. I also show how the algorithm can be modified to compute approximate leave-one-out cross-validation, making it suitable for larger data sets.

==> figure/diabetes-1/lo-cmd.tex <==
\draw (0.0, 1.0) .. controls (0.00135478711127855, 0.9966039727450646) and (0.0027095742225571, 0.9932330956886254) .. (0.00406436133383565, 0.9898873688306822)
	-- (0.00406436133383565, 0.9898873688306822) .. controls (0.004434139089564877, 0.988986318207451) and (0.004803916845294105, 0.9880871099793169) .. (0.005173694601023332, 0.9871897441462794)
	-- (0.005173694601023332, 0.9871897441462794) .. controls (0.006319836832890113, 0.9844431108862283) and (0.007465979064756894, 0.9817139682766116) .. (0.008612121296623674, 0.9790023163174294)
	-- (0.008612121296623674, 0.9790023163174292) .. controls (0.00891795630566707, 0.9782854402293519) and (0.009223791314710465, 0.9775697992905337) .. (0.00952962632375386, 0.9768553935009745)
	-- (0.00952962632375386, 0.9768553935009747) .. controls (0.009560386927362526, 0.9767841419912587) and (0.009591147530971194, 0.9767129028796472) .. (0.00962190813457986, 0.9766416761661404)
	-- (0.00962190813457986, 0.9766416761661403) .. controls (0.009762489136769296, 0.9763188685421084) and (0.009903070138958733, 0.9759963162873488) .. (0.01004365114114817, 0.975674019401862)
	-- (0.01004365114114817, 0.9756740194018622) .. controls (0.010409746934879555, 0.9748413884525734) and (0.010775842728610941, 0.9740104717890096) .. (0.011141938522342328, 0.9731812694111709)
	-- (0.011141938522342328, 0.9731812694111709) .. controls (0.011236049436539048, 0.9729695840439418) and (0.011330160350735769, 0.972758011442407) .. (0.011424271264932489, 0.9725465516065667)
	-- (0.011424271264932489, 0.9725465516065664) .. controls (0.011442580537246871, 0.9725056800832942) and (0.011460889809561257, 0.9724648127441019) .. (0.01147919908187564, 0.9724239495889901)
	-- (0.01147919908187564, 0.9724239495889901) .. controls (0.011503184981563677, 0.972370773465587) and (0.011527170881251715, 0.9723176045012741) .. (0.011551156780939754, 0.9722644426960514)
	-- (0.011551156780939754, 0.9722644426960513) .. controls (0.011625384709266415, 0.9721010113946607) and (0.01169961263759308, 0.9719376482205657) .. (0.011773840565919744, 0.9717743531737659)
	-- (0.011773840565919744, 0.9717743531737659) .. controls (0.011798353701585069, 0.9717207686457432) and (0.011822866837250395, 0.9716671914760738) .. (0.011847379972915722, 0.9716136216647573)
	-- (0.011847379972915722, 0.9716136216647571) .. controls (0.012086960954140573, 0.9710933724344875) and (0.012326541935365424, 0.9705738215831402) .. (0.012566122916590275, 0.9700549691107152)
	-- (0.012566122916590275, 0.9700549691107152) .. controls (0.012577564372230513, 0.9700303279728512) and (0.012589005827870751, 0.9700056884101813) .. (0.012600447283510991, 0.9699810504227061)
	-- (0.012600447283510991, 0.9699810504227059) .. controls (0.012685627853240553, 0.9697986469256872) and (0.01277080842297011, 0.9696163304143319) .. (0.012855988992699671, 0.9694341008886397)
	-- (0.012855988992699671, 0.9694341008886399) .. controls (0.01291265601722977, 0.9693135126805864) and (0.01296932304175987, 0.9691929627194691) .. (0.01302599006628997, 0.969072451005288)
	-- (0.01302599006628997, 0.9690724510052878) .. controls (0.013035242838791164, 0.9690528743917738) and (0.01304449561129236, 0.969033298791909) .. (0.013053748383793553, 0.9690137242056936)
	-- (0.013053748383793553, 0.9690137242056934) .. controls (0.013081351687704733, 0.9689556281661188) and (0.013108954991615917, 0.9688975411160689) .. (0.0131365582955271, 0.9688394630555436)
	-- (0.0131365582955271, 0.9688394630555437) .. controls (0.013219579694805816, 0.9686656772447853) and (0.01330260109408453, 0.9684919726113986) .. (0.013385622493363246, 0.9683183491553841)
	-- (0.013385622493363246, 0.9683183491553841) .. controls (0.013516404908498335, 0.9680461776349477) and (0.01364718732363342, 0.9677742071956482) .. (0.01377796973876851, 0.9675024378374854)
	-- (0.01377796973876851, 0.9675024378374851) .. controls (0.013862598624225363, 0.9673273407671646) and (0.01394722750968222, 0.9671523274542045) .. (0.014031856395139073, 0.9669773978986052)
	-- (0.014031856395139073, 0.9669773978986054) .. controls (0.0140337955200768, 0.966973405972363) and (0.014035734645014524, 0.9669694140896692) .. (0.014037673769952254, 0.9669654222505243)
	-- (0.014037673769952254, 0.9669654222505243) .. controls (0.01405197163414125, 0.9669361087023606) and (0.014066269498330244, 0.9669067975095791) .. (0.014080567362519237, 0.9668774886721798)
	-- (0.014080567362519237, 0.9668774886721798) .. controls (0.014108568999870345, 0.9668203206073709) and (0.014136570637221452, 0.9667631615355488) .. (0.014164572274572558, 0.966706011456713)
	-- (0.014164572274572558, 0.966706011456713) .. controls (0.014172102499993629, 0.9666907032242811) and (0.0141796327254147, 0.9666753956367483) .. (0.014187162950835767, 0.9666600886941147)
	-- (0.014187162950835767, 0.9666600886941145) .. controls (0.014246201405474087, 0.9665405512150222) and (0.01430523986011241, 0.9664210531598502) .. (0.014364278314750732, 0.9663015945285979)
	-- (0.014364278314750732, 0.9663015945285979) .. controls (0.014392836290583124, 0.9662440294344586) and (0.014421394266415515, 0.9661864735849478) .. (0.01444995224224791, 0.966128926980066)
	-- (0.01444995224224791, 0.9661289269800661) .. controls (0.014489120019461085, 0.9660502903288423) and (0.01452828779667426, 0.9659716710466065) .. (0.014567455573887436, 0.9658930691333587)
	-- (0.014567455573887436, 0.9658930691333587) .. controls (0.014629046640842433, 0.9657699017315539) and (0.014690637707797431, 0.9656467770497625) .. (0.014752228774752432, 0.9655236950879849)
	-- (0.014752228774752432, 0.9655236950879849) .. controls (0.014761974702439258, 0.9655042833947112) and (0.014771720630126082, 0.9654848727666007) .. (0.014781466557812905, 0.9654654632036529)
	-- (0.014781466557812905, 0.9654654632036529) .. controls (0.014794857608456077, 0.9654388818118361) and (0.014808248659099247, 0.9654123024293229) .. (0.014821639709742413, 0.9653857250561129)
	-- (0.014821639709742413, 0.9653857250561129) .. controls (0.014822014975718566, 0.9653849826801997) and (0.014822390241694721, 0.9653842403058629) .. (0.014822765507670874, 0.9653834979331022)
	-- (0.014822765507670874, 0.9653834979331022) .. controls (0.014823536626274768, 0.965381977369525) and (0.014824307744878666, 0.9653804568125389) .. (0.014825078863482563, 0.965378936262144)
	-- (0.014825078863482563, 0.965378936262144) .. controls (0.014836691413412685, 0.9653561122250515) and (0.014848303963342807, 0.9653332896778561) .. (0.014859916513272932, 0.9653104686205582)
	-- (0.014859916513272932, 0.9653104686205582) .. controls (0.014931115459290307, 0.9651709983396003) and (0.015002314405307679, 0.9650315838695913) .. (0.01507351335132505, 0.9648922252105313)
	-- (0.01507351335132505, 0.9648922252105313) .. controls (0.015079525544718345, 0.9648804923961797) and (0.01508553773811164, 0.9648687599793478) .. (0.015091549931504933, 0.9648570279600359)
	-- (0.015091549931504933, 0.9648570279600359) .. controls (0.015091861141356916, 0.9648564224640067) and (0.015092172351208898, 0.9648558169690403) .. (0.01509248356106088, 0.9648552114751366)
	-- (0.01509248356106088, 0.9648552114751366) .. controls (0.015106686923141448, 0.9648276588717929) and (0.015120890285222014, 0.964800108476042) .. (0.015135093647302582, 0.964772560287884)
	-- (0.015135093647302582, 0.9647725602878838) .. controls (0.015151702445839299, 0.96474044093501) and (0.015168311244376018, 0.9647083246018786) .. (0.015184920042912737, 0.9646762112884896)
	-- (0.015184920042912737, 0.9646762112884896) .. controls (0.015197444993205207, 0.9646520630638631) and (0.015209969943497681, 0.9646279165498065) .. (0.015222494893790151, 0.9646037717463201)
	-- (0.015222494893790151, 0.9646037717463201) .. controls (0.015224147058258933, 0.9646005957908436) and (0.015225799222727715, 0.9645974198651156) .. (0.015227451387196497, 0.9645942439691357)
	-- (0.015227451387196497, 0.9645942439691357) .. controls (0.01523599636979728, 0.9645778645098574) and (0.015244541352398064, 0.9645614858449664) .. (0.015253086334998849, 0.9645451079744625)
	-- (0.015253086334998849, 0.9645451079744622) .. controls (0.015257110648517702, 0.964537416273834) and (0.01526113496203655, 0.9645297247492689) .. (0.0152651592755554, 0.9645220334007668)
	-- (0.0152651592755554, 0.9645220334007668) .. controls (0.015298653845568253, 0.9644581962293135) and (0.015332148415581106, 0.9643943712419052) .. (0.015365642985593956, 0.9643305584385422)
	-- (0.015365642985593956, 0.9643305584385422) .. controls (0.015392832033030145, 0.9642788962594888) and (0.015420021080466336, 0.9642272420818707) .. (0.015447210127902527, 0.9641755959056879)
	-- (0.015447210127902527, 0.9641755959056879) .. controls (0.015448176956011833, 0.9641737640870491) and (0.015449143784121138, 0.9641719322785011) .. (0.015450110612230446, 0.9641701004800437)
	-- (0.015450110612230446, 0.9641701004800437) .. controls (0.01545645482043656, 0.9641581111509984) and (0.015462799028642674, 0.9641461222547598) .. (0.015469143236848788, 0.9641341337913277)
	-- (0.015469143236848788, 0.964134133791328) .. controls (0.015469232518063647, 0.964133965507794) and (0.015469321799278507, 0.9641337972243454) .. (0.015469411080493363, 0.9641336289409823)
	-- (0.015469411080493363, 0.9641336289409822) .. controls (0.015502069712182483, 0.9640722283812926) and (0.0155347283438716, 0.9640108392315024) .. (0.015567386975560718, 0.9639494614916116)
	-- (0.015567386975560718, 0.9639494614916119) .. controls (0.015577471564321993, 0.9639305546867779) and (0.015587556153083269, 0.9639116489672719) .. (0.015597640741844544, 0.963892744333094)
	-- (0.015597640741844544, 0.963892744333094) .. controls (0.01561455531573742, 0.9638611120728224) and (0.015631469889630295, 0.9638294828635524) .. (0.015648384463523173, 0.9637978567052838)
	-- (0.015648384463523173, 0.9637978567052838) .. controls (0.01565682886219536, 0.9637821042898722) and (0.015665273260867554, 0.9637663526296878) .. (0.015673717659539746, 0.9637506017247307)
	-- (0.015673717659539746, 0.9637506017247307) .. controls (0.015680421892773463, 0.96373812543571) and (0.015687126126007183, 0.9637256496218467) .. (0.0156938303592409, 0.9637131742831406)
	-- (0.0156938303592409, 0.9637131742831408) .. controls (0.01569757862036681, 0.9637062153206282) and (0.015701326881492724, 0.963699256506152) .. (0.015705075142618638, 0.963692297839712)
	-- (0.015705075142618638, 0.963692297839712) .. controls (0.01571018609136137, 0.9636828308354363) and (0.015715297040104097, 0.963673364105734) .. (0.01572040798884683, 0.9636638976506051)
	-- (0.01572040798884683, 0.9636638976506051) .. controls (0.015726274098994807, 0.9636530569499765) and (0.01573214020914279, 0.963642216610288) .. (0.015738006319290766, 0.9636313766315397)
	-- (0.015738006319290766, 0.96363137663154) .. controls (0.01574322670395039, 0.9636217514542419) and (0.015748447088610017, 0.9636121265617097) .. (0.01575366747326964, 0.9636025019539433)
	-- (0.01575366747326964, 0.9636025019539433) .. controls (0.01578852345522165, 0.9635383821095245) and (0.015823379437173664, 0.9634742749498177) .. (0.015858235419125673, 0.9634101804748226)
	-- (0.015858235419125673, 0.9634101804748226) .. controls (0.015862494169120868, 0.9634023656679299) and (0.01586675291911606, 0.9633945510505268) .. (0.015871011669111253, 0.9633867366226133)
	-- (0.015871011669111253, 0.9633867366226133) .. controls (0.015871262930740176, 0.9633862765360216) and (0.015871514192369103, 0.9633858164500895) .. (0.015871765453998026, 0.9633853563648171)
	-- (0.015871765453998026, 0.9633853563648171) .. controls (0.015872776785403962, 0.963383508352308) and (0.0158737881168099, 0.9633816603504751) .. (0.015874799448215834, 0.9633798123593181)
	-- (0.015874799448215834, 0.9633798123593181) .. controls (0.01587870857733709, 0.9633726839981026) and (0.01588261770645834, 0.9633655557955755) .. (0.015886526835579593, 0.9633584277517369)
	-- (0.015886526835579593, 0.9633584277517366) .. controls (0.01594065090065695, 0.9632599387183906) and (0.0159947749657343, 0.9631614800035178) .. (0.016048899030811654, 0.9630630516071184)
	-- (0.016048899030811654, 0.9630630516071182) .. controls (0.01604986959214352, 0.963061289816488) and (0.016050840153475382, 0.9630595280355857) .. (0.016051810714807244, 0.9630577662644115)
	-- (0.016051810714807244, 0.9630577662644115) .. controls (0.016052333950422604, 0.9630568182309732) and (0.016052857186037963, 0.9630558702003585) .. (0.01605338042165332, 0.9630549221725677)
	-- (0.01605338042165332, 0.9630549221725677) .. controls (0.016070236873174618, 0.9630244368529687) and (0.016087093324695916, 0.9629939544583281) .. (0.016103949776217215, 0.962963474988646)
	-- (0.016103949776217215, 0.962963474988646) .. controls (0.016132248981613213, 0.9629123964606382) and (0.016160548187009207, 0.9628613261980135) .. (0.016188847392405205, 0.9628102642007715)
	-- (0.016188847392405205, 0.962810264200772) .. controls (0.01619043301039666, 0.9628074079179348) and (0.016192018628388115, 0.9628045516609958) .. (0.016193604246379566, 0.9628016954299544)
	-- (0.016193604246379566, 0.9628016954299544) .. controls (0.016205102279425135, 0.9627810178822837) and (0.016216600312470707, 0.96276034169436) .. (0.016228098345516275, 0.9627396668661836)
	-- (0.016228098345516275, 0.9627396668661838) .. controls (0.01624244508896324, 0.9627139111756274) and (0.016256791832410206, 0.9626881575969631) .. (0.016271138575857172, 0.9626624061301909)
	-- (0.016271138575857172, 0.9626624061301907) .. controls (0.016272525096998523, 0.9626599212882421) and (0.01627391161813987, 0.9626574364660258) .. (0.016275298139281223, 0.9626549516635423)
	-- (0.016275298139281223, 0.9626549516635423) .. controls (0.016276176734246407, 0.9626533795637454) and (0.016277055329211594, 0.9626518074718596) .. (0.016277933924176778, 0.9626502353878847)
	-- (0.016277933924176778, 0.9626502353878847) .. controls (0.016279958629958655, 0.9626466181578197) and (0.016281983335740532, 0.9626430009697265) .. (0.01628400804152241, 0.9626393838236053)
	-- (0.01628400804152241, 0.9626393838236053) .. controls (0.016288880856524253, 0.9626306919520872) and (0.016293753671526096, 0.962622000323479) .. (0.01629862648652794, 0.9626133089377801)
	-- (0.01629862648652794, 0.9626133089377801) .. controls (0.01630727411636381, 0.9625979081132721) and (0.016315921746199682, 0.9625825080532144) .. (0.01632456937603555, 0.9625671087576071)
	-- (0.01632456937603555, 0.9625671087576069) .. controls (0.016330552219458744, 0.9625564706384492) and (0.01633653506288194, 0.9625458328845293) .. (0.016342517906305136, 0.9625351954958471)
	-- (0.016342517906305136, 0.9625351954958471) .. controls (0.016344772670744814, 0.9625311924424751) and (0.016347027435184496, 0.962527189440936) .. (0.016349282199624178, 0.9625231864912295)
	-- (0.016349282199624178, 0.9625231864912296) .. controls (0.01635632011595087, 0.9625107101990753) and (0.01636335803227756, 0.9624982344129616) .. (0.016370395948604247, 0.9624857591328886)
	-- (0.016370395948604247, 0.9624857591328887) .. controls (0.016377245621976306, 0.9624736349125339) and (0.016384095295348365, 0.9624615111713065) .. (0.01639094496872042, 0.962449387909206)
	-- (0.01639094496872042, 0.9624493879092059) .. controls (0.0163911398378573, 0.9624490434946922) and (0.016391334706994175, 0.9624486990805663) .. (0.01639152957613105, 0.9624483546668279)
	-- (0.01639152957613105, 0.9624483546668279) .. controls (0.016398064415476313, 0.962436821226931) and (0.01640459925482158, 0.9624252882238155) .. (0.016411134094166842, 0.9624137556574813)
	-- (0.016411134094166842, 0.9624137556574814) .. controls (0.016411518235934015, 0.9624130786639516) and (0.016411902377701185, 0.9624124016719274) .. (0.01641228651946836, 0.9624117246814089)
	-- (0.01641228651946836, 0.9624117246814088) .. controls (0.016416190752486667, 0.9624048535677238) and (0.016420094985504976, 0.962397982609304) .. (0.01642399921852328, 0.9623911118061493)
	-- (0.01642399921852328, 0.9623911118061493) .. controls (0.016426156013045517, 0.9623873213732693) and (0.016428312807567753, 0.9623835309876463) .. (0.01643046960208999, 0.9623797406492807)
	-- (0.01643046960208999, 0.9623797406492807) .. controls (0.016431223993476376, 0.9623784166884759) and (0.016431978384862763, 0.9623770927334517) .. (0.01643273277624915, 0.9623757687842082)
	-- (0.01643273277624915, 0.9623757687842082) .. controls (0.016448251988902464, 0.9623485696366753) and (0.016463771201555778, 0.9623213729321829) .. (0.01647929041420909, 0.9622941786707313)
	-- (0.01647929041420909, 0.9622941786707313) .. controls (0.016489345538108012, 0.9622765819536118) and (0.01649940066200693, 0.9622589862631267) .. (0.016509455785905847, 0.9622413915992767)
	-- (0.016509455785905847, 0.9622413915992768) .. controls (0.01651342691500188, 0.9622344515069422) and (0.01651739804409792, 0.9622275115744942) .. (0.016521369173193957, 0.9622205718019327)
	-- (0.016521369173193957, 0.9622205718019324) .. controls (0.01652270847092685, 0.9622182341852904) and (0.016524047768659744, 0.962215896586791) .. (0.016525387066392637, 0.9622135590064343)
	-- (0.016525387066392637, 0.9622135590064342) .. controls (0.01652621845272136, 0.9622121097080096) and (0.016527049839050085, 0.9622106604165734) .. (0.016527881225378807, 0.9622092111321255)
	-- (0.016527881225378807, 0.9622092111321257) .. controls (0.016531553483392296, 0.9622028174568342) and (0.016535225741405785, 0.9621964239175108) .. (0.016538897999419273, 0.9621900305141553)
	-- (0.016538897999419273, 0.9621900305141551) .. controls (0.016547560071191784, 0.9621749681746236) and (0.01655622214296429, 0.962159906591879) .. (0.016564884214736796, 0.9621448457659217)
	-- (0.016564884214736796, 0.9621448457659217) .. controls (0.016576032189524716, 0.9621254854573591) and (0.01658718016431264, 0.9621061264000883) .. (0.016598328139100563, 0.962086768594109)
	-- (0.016598328139100563, 0.9620867685941089) .. controls (0.01659894708515055, 0.9620856950459588) and (0.01659956603120054, 0.9620846215016654) .. (0.016600184977250527, 0.9620835479612284)
	-- (0.016600184977250527, 0.9620835479612286) .. controls (0.016606485359402505, 0.9620726324941274) and (0.01661278574155448, 0.9620617174258578) .. (0.016619086123706453, 0.9620508027564197)
	-- (0.016619086123706453, 0.9620508027564195) .. controls (0.016622742559110688, 0.9620444753934423) and (0.01662639899451492, 0.9620381481646754) .. (0.01663005542991915, 0.9620318210701186)
	-- (0.01663005542991915, 0.9620318210701188) .. controls (0.016642734328604365, 0.9620099054111643) and (0.01665541322728958, 0.9619879913668827) .. (0.016668092125974792, 0.9619660789372743)
	-- (0.016668092125974792, 0.9619660789372745) .. controls (0.01666833958380125, 0.9619656517080831) and (0.01666858704162771, 0.9619652244795065) .. (0.016668834499454173, 0.9619647972515447)
	-- (0.016668834499454173, 0.9619647972515447) .. controls (0.016669510078030567, 0.9619636320923562) and (0.016670185656606964, 0.9619624669377478) .. (0.016670861235183364, 0.9619613017877198)
	-- (0.016670861235183364, 0.9619613017877198) .. controls (0.01667131413052127, 0.9619605214979488) and (0.016671767025859176, 0.9619597412102334) .. (0.016672219921197082, 0.9619589609245738)
	-- (0.016672219921197082, 0.9619589609245736) .. controls (0.016680429338149786, 0.9619448316139451) and (0.016688638755102493, 0.9619307029774404) .. (0.016696848172055193, 0.9619165750150597)
	-- (0.016696848172055193, 0.9619165750150597) .. controls (0.016698190108946426, 0.9619142679154147) and (0.016699532045837656, 0.9619119608337791) .. (0.016700873982728886, 0.9619096537701528)
	-- (0.016700873982728886, 0.9619096537701528) .. controls (0.016703410048724963, 0.9619052980709275) and (0.01670594611472104, 0.961900942435943) .. (0.016708482180717122, 0.9618965868651995)
	-- (0.016708482180717122, 0.9618965868651995) .. controls (0.016725430824046542, 0.9618675069326924) and (0.016742379467375963, 0.9618384298672356) .. (0.01675932811070538, 0.961809355668829)
	-- (0.01675932811070538, 0.9618093556688287) .. controls (0.016768508776647227, 0.9617936211485479) and (0.01677768944258907, 0.961777887467981) .. (0.016786870108530916, 0.9617621546271278)
	-- (0.016786870108530916, 0.961762154627128) .. controls (0.01678835506081784, 0.9617596120730715) and (0.016789840013104768, 0.9617570695408829) .. (0.016791324965391694, 0.9617545270305623)
	-- (0.016791324965391694, 0.9617545270305623) .. controls (0.016793248102658188, 0.9617512371067342) and (0.016795171239924682, 0.9617479472195595) .. (0.016797094377191176, 0.9617446573690388)
	-- (0.016797094377191176, 0.9617446573690388) .. controls (0.01679999311523595, 0.9617397028263275) and (0.01680289185328072, 0.9617347483667846) .. (0.01680579059132549, 0.9617297939904101)
	-- (0.01680579059132549, 0.9617297939904101) .. controls (0.01680595210868484, 0.961729518165645) and (0.01680611362604419, 0.9617292423411378) .. (0.016806275143403535, 0.9617289665168889)
	-- (0.016806275143403535, 0.9617289665168889) .. controls (0.016807966373690295, 0.9617260808198703) and (0.01680965760397705, 0.9617231951511104) .. (0.016811348834263808, 0.9617203095106089)
	-- (0.016811348834263808, 0.9617203095106087) .. controls (0.016815600221903003, 0.961713061695843) and (0.016819851609542198, 0.9617058140596301) .. (0.01682410299718139, 0.9616985666019704)
	-- (0.01682410299718139, 0.9616985666019704) .. controls (0.0168253741607882, 0.9616964013811623) and (0.01682664532439501, 0.9616942361762794) .. (0.016827916488001814, 0.961692070987321)
	-- (0.016827916488001814, 0.961692070987321) .. controls (0.016830593930103697, 0.9616875141692294) and (0.016833271372205576, 0.9616829574217349) .. (0.016835948814307458, 0.9616784007448375)
	-- (0.016835948814307458, 0.9616784007448375) .. controls (0.016836509396704006, 0.9616774474691228) and (0.016837069979100557, 0.9616764941965068) .. (0.01683763056149711, 0.9616755409269894)
	-- (0.01683763056149711, 0.9616755409269893) .. controls (0.01684257324259679, 0.9616671426683918) and (0.016847515923696477, 0.9616587446517324) .. (0.016852458604796162, 0.9616503468770109)
	-- (0.016852458604796162, 0.9616503468770109) .. controls (0.016852563967740247, 0.9616501680008438) and (0.016852669330684328, 0.961649989124786) .. (0.016852774693628413, 0.9616498102488382)
	-- (0.016852774693628413, 0.9616498102488382) .. controls (0.01685391194801437, 0.9616478810202926) and (0.016855049202400326, 0.9616459518045127) .. (0.01685618645678628, 0.9616440226014984)
	-- (0.01685618645678628, 0.9616440226014982) .. controls (0.016861121149920638, 0.9616356580128766) and (0.016866055843054995, 0.9616272936644232) .. (0.016870990536189352, 0.961618929556138)
	-- (0.016870990536189352, 0.961618929556138) .. controls (0.01687253302774805, 0.9616163170560426) and (0.01687407551930675, 0.9616137045793598) .. (0.01687561801086545, 0.9616110921260898)
	-- (0.01687561801086545, 0.9616110921260898) .. controls (0.016877307670406592, 0.9616082325559153) and (0.01687899732994774, 0.9616053730138029) .. (0.016880686989488886, 0.9616025134997529)
	-- (0.016880686989488886, 0.961602513499753) .. controls (0.01688102012657589, 0.9616019501281066) and (0.016881353263662895, 0.9616013867575507) .. (0.016881686400749902, 0.9616008233880855)
	-- (0.016881686400749902, 0.9616008233880853) .. controls (0.016882498071531617, 0.9615994517795037) and (0.01688330974231333, 0.961598080177386) .. (0.016884121413095046, 0.961596708581732)
	-- (0.016884121413095046, 0.961596708581732) .. controls (0.016886194811794805, 0.9615932074445879) and (0.016888268210494564, 0.9615897063496727) .. (0.016890341609194323, 0.9615862052969865)
	-- (0.016890341609194323, 0.9615862052969865) .. controls (0.01689571678029963, 0.9615771355968175) and (0.01690109195140493, 0.9615680661801956) .. (0.016906467122510236, 0.9615589970471208)
	-- (0.016906467122510236, 0.9615589970471208) .. controls (0.0169066733134235, 0.9615586494003828) and (0.016906879504336766, 0.9615583017540614) .. (0.01690708569525003, 0.9615579541081569)
	-- (0.01690708569525003, 0.9615579541081568) .. controls (0.016911136262695633, 0.9615511294927552) and (0.01691518683014123, 0.9615443050381765) .. (0.01691923739758683, 0.9615374807444201)
	-- (0.01691923739758683, 0.9615374807444204) .. controls (0.016919453275694087, 0.96153711728727) and (0.01691966915380134, 0.9615367538305762) .. (0.016919885031908596, 0.9615363903743389)
	-- (0.016919885031908596, 0.9615363903743389) .. controls (0.0169267796091494, 0.961524790495597) and (0.016933674186390208, 0.961513191082719) .. (0.016940568763631012, 0.9615015921357044)
	-- (0.016940568763631012, 0.9615015921357044) .. controls (0.01694525059170427, 0.9614937209098043) and (0.01694993241977753, 0.9614858498987396) .. (0.016954614247850792, 0.9614779791025106)
	-- (0.016954614247850792, 0.9614779791025105) .. controls (0.01695575370120555, 0.9614760647370363) and (0.016956893154560303, 0.9614741503842839) .. (0.01695803260791506, 0.9614722360442525)
	-- (0.01695803260791506, 0.9614722360442527) .. controls (0.01695961797412589, 0.9614695742199683) and (0.016961203340336725, 0.9614669124202949) .. (0.016962788706547556, 0.9614642506452327)
	-- (0.016962788706547556, 0.9614642506452327) .. controls (0.016965777343646876, 0.9614592359480922) and (0.016968765980746196, 0.9614542213384194) .. (0.016971754617845516, 0.961449206816214)
	-- (0.016971754617845516, 0.9614492068162144) .. controls (0.016971851837510165, 0.9614490437941751) and (0.016971949057174817, 0.9614488807722281) .. (0.016972046276839466, 0.9614487177503738)
	-- (0.016972046276839466, 0.9614487177503738) .. controls (0.016975484317567513, 0.9614429562058076) and (0.01697892235829556, 0.9614371947766917) .. (0.016982360399023608, 0.9614314334630261)
	-- (0.016982360399023608, 0.9614314334630263) .. controls (0.016984825803293382, 0.9614273045030716) and (0.016987291207563152, 0.9614231756025229) .. (0.016989756611832926, 0.9614190467613799)
	-- (0.016989756611832926, 0.9614190467613799) .. controls (0.016990955324356422, 0.9614170404321918) and (0.016992154036879915, 0.9614150341170399) .. (0.016993352749403407, 0.9614130278159239)
	-- (0.016993352749403407, 0.9614130278159241) .. controls (0.016997786104607903, 0.9614056119359548) and (0.0170022194598124, 0.9613981962479726) .. (0.017006652815016895, 0.9613907807519777)
	-- (0.017006652815016895, 0.9613907807519777) .. controls (0.01700718266666109, 0.9613898949843365) and (0.017007712518305285, 0.9613890092194365) .. (0.01700824236994948, 0.9613881234572773)
	-- (0.01700824236994948, 0.9613881234572773) .. controls (0.01701043984768684, 0.9613844519341985) and (0.0170126373254242, 0.9613807804582039) .. (0.017014834803161558, 0.9613771090292932)
	-- (0.017014834803161558, 0.9613771090292932) .. controls (0.017015334240996854, 0.9613762750497982) and (0.017015833678832155, 0.961375441072731) .. (0.01701633311666745, 0.9613746070980917)
	-- (0.01701633311666745, 0.9613746070980916) .. controls (0.017018267528327424, 0.9613713787216748) and (0.017020201939987392, 0.9613681503816557) .. (0.01702213635164736, 0.9613649220780341)
	-- (0.01702213635164736, 0.9613649220780343) .. controls (0.01702342241445607, 0.9613627769400979) and (0.017024708477264783, 0.9613606318182358) .. (0.017025994540073492, 0.9613584867124484)
	-- (0.017025994540073492, 0.9613584867124485) .. controls (0.017026673676258968, 0.9613573545382202) and (0.01702735281244444, 0.9613562223684725) .. (0.017028031948629913, 0.9613550902032058)
	-- (0.017028031948629913, 0.9613550902032058) .. controls (0.01702813982935114, 0.9613549104535909) and (0.017028247710072365, 0.9613547307040892) .. (0.01702835559079359, 0.9613545509547002)
	-- (0.01702835559079359, 0.9613545509547002) .. controls (0.017028530548809206, 0.9613542595956025) and (0.017028705506824827, 0.961353968236802) .. (0.017028880464840444, 0.9613536768782983)
	-- (0.017028880464840444, 0.9613536768782983) .. controls (0.01703240915508795, 0.9613478036236516) and (0.01703593784533546, 0.9613419304897816) .. (0.017039466535582967, 0.961336057476688)
	-- (0.017039466535582967, 0.961336057476688) .. controls (0.017040418550803235, 0.9613344737888755) and (0.017041370566023503, 0.9613328901098502) .. (0.01704232258124377, 0.9613313064396123)
	-- (0.01704232258124377, 0.9613313064396125) .. controls (0.017048662640583225, 0.9613207651592341) and (0.017055002699922682, 0.9613102242692965) .. (0.01706134275926214, 0.961299683769799)
	-- (0.01706134275926214, 0.961299683769799) .. controls (0.017063817915206336, 0.9612955707308228) and (0.017066293071150533, 0.9612914577513338) .. (0.01706876822709473, 0.9612873448313317)
	-- (0.01706876822709473, 0.9612873448313315) .. controls (0.017076377133741563, 0.96127470715954) and (0.0170839860403884, 0.961262070049889) .. (0.017091594947035237, 0.9612494335023782)
	-- (0.017091594947035237, 0.9612494335023782) .. controls (0.01709166037843837, 0.9612493248836467) and (0.017091725809841505, 0.9612492162649567) .. (0.01709179124124464, 0.9612491076463083)
	-- (0.01709179124124464, 0.9612491076463083) .. controls (0.017093034041415503, 0.9612470454428593) and (0.017094276841586358, 0.9612449832543867) .. (0.017095519641757213, 0.96124292108089)
	-- (0.017095519641757213, 0.96124292108089) .. controls (0.017095693830776113, 0.9612426321732438) and (0.017095868019795013, 0.9612423432658918) .. (0.017096042208813913, 0.961242054358834)
	-- (0.017096042208813913, 0.9612420543588339) .. controls (0.017096559118210498, 0.961241197386018) and (0.017097076027607086, 0.9612403404157875) .. (0.017097592937003674, 0.9612394834481423)
	-- (0.017097592937003674, 0.9612394834481423) .. controls (0.01709833819951797, 0.9612382484254207) and (0.017099083462032268, 0.9612370134080738) .. (0.017099828724546566, 0.9612357783961016)
	-- (0.017099828724546566, 0.9612357783961016) .. controls (0.017099923308519498, 0.9612356217223391) and (0.017100017892492426, 0.9612354650486634) .. (0.017100112476465357, 0.9612353083750742)
	-- (0.017100112476465357, 0.961235308375074) .. controls (0.017100609161203515, 0.9612344859878826) and (0.017101105845941673, 0.9612336636030798) .. (0.017101602530679827, 0.9612328412206658)
	-- (0.017101602530679827, 0.9612328412206659) .. controls (0.01710420620298953, 0.9612285320138282) and (0.017106809875299236, 0.9612242228726577) .. (0.01710941354760894, 0.9612199137971542)
	-- (0.01710941354760894, 0.9612199137971542) .. controls (0.017110383669539417, 0.9612183088993858) and (0.0171113537914699, 0.9612167040107318) .. (0.017112323913400382, 0.9612150991311925)
	-- (0.017112323913400382, 0.9612150991311925) .. controls (0.017112329528686028, 0.9612150898455248) and (0.017112335143971678, 0.9612150805598574) .. (0.017112340759257327, 0.9612150712741903)
	-- (0.017112340759257327, 0.9612150712741903) .. controls (0.01711272875708413, 0.9612144299239411) and (0.017113116754910927, 0.9612137885751512) .. (0.017113504752737728, 0.9612131472278204)
	-- (0.017113504752737728, 0.9612131472278204) .. controls (0.017114508990082076, 0.9612114879231572) and (0.017115513227426424, 0.9612098286282672) .. (0.017116517464770765, 0.9612081693431501)
	-- (0.017116517464770765, 0.9612081693431501) .. controls (0.017122150167708773, 0.961198866215518) and (0.017127782870646778, 0.9611895633955398) .. (0.01713341557358478, 0.9611802608832156)
	-- (0.01713341557358478, 0.9611802608832155) .. controls (0.017133587961359633, 0.9611799762872735) and (0.017133760349134483, 0.9611796916916197) .. (0.017133932736909337, 0.9611794070962539)
	-- (0.017133932736909337, 0.961179407096254) .. controls (0.017135104669891953, 0.9611774730664375) and (0.017136276602874572, 0.9611755390499388) .. (0.017137448535857188, 0.9611736050467574)
	-- (0.017137448535857188, 0.9611736050467574) .. controls (0.017137831853782162, 0.9611729727005631) and (0.017138215171707136, 0.9611723403557934) .. (0.01713859848963211, 0.9611717080124483)
	-- (0.01713859848963211, 0.9611717080124481) .. controls (0.017143858765445504, 0.9611630335120759) and (0.017149119041258896, 0.9611543592798701) .. (0.017154379317072293, 0.9611456853158307)
	-- (0.017154379317072293, 0.9611456853158309) .. controls (0.01715669189752174, 0.9611418732669322) and (0.01715900447797118, 0.9611380612698546) .. (0.017161317058420618, 0.9611342493245977)
	-- (0.017161317058420618, 0.9611342493245977) .. controls (0.017162481891428154, 0.9611323299021345) and (0.01716364672443569, 0.9611304104928124) .. (0.017164811557443222, 0.9611284910966315)
	-- (0.017164811557443222, 0.9611284910966315) .. controls (0.017171154381400454, 0.9611180428603199) and (0.017177497205357682, 0.961107595013532) .. (0.01718384002931491, 0.9610971475562675)
	-- (0.01718384002931491, 0.9610971475562675) .. controls (0.01718411812776161, 0.9610966896269278) and (0.01718439622620831, 0.9610962316983368) .. (0.017184674324655008, 0.9610957737704947)
	-- (0.017184674324655008, 0.9610957737704945) .. controls (0.017188683163263423, 0.9610891745903181) and (0.01719269200187184, 0.9610825755651807) .. (0.017196700840480254, 0.9610759766950827)
	-- (0.017196700840480254, 0.9610759766950829) .. controls (0.017197378942467513, 0.9610748607920264) and (0.01719805704445477, 0.961073744893405) .. (0.01719873514644203, 0.9610726289992187)
	-- (0.01719873514644203, 0.9610726289992187) .. controls (0.0172018278584262, 0.9610675409730677) and (0.01720492057041037, 0.9610624530390582) .. (0.017208013282394543, 0.9610573651971909)
	-- (0.017208013282394543, 0.9610573651971909) .. controls (0.017208710857233973, 0.9610562179080977) and (0.017209408432073404, 0.9610550706236907) .. (0.017210106006912834, 0.9610539233439699)
	-- (0.017210106006912834, 0.9610539233439699) .. controls (0.01721142225827314, 0.9610517590956342) and (0.017212738509633445, 0.9610495948639061) .. (0.017214054760993747, 0.9610474306487852)
	-- (0.017214054760993747, 0.961047430648785) .. controls (0.017214084563153497, 0.9610473816594927) and (0.017214114365313244, 0.9610473326702089) .. (0.017214144167472994, 0.9610472836809335)
	-- (0.017214144167472994, 0.9610472836809335) .. controls (0.017216105726479764, 0.9610440600407056) and (0.017218067285486537, 0.9610408364373564) .. (0.017220028844493307, 0.9610376128708856)
	-- (0.017220028844493307, 0.9610376128708856) .. controls (0.017220109430600167, 0.9610374804698861) and (0.01722019001670703, 0.9610373480689489) .. (0.017220270602813895, 0.961037215668074)
	-- (0.017220270602813895, 0.961037215668074) .. controls (0.017223947613095855, 0.9610311758836929) and (0.017227624623377815, 0.9610251362288469) .. (0.01723130163365977, 0.961019096703536)
	-- (0.01723130163365977, 0.961019096703536) .. controls (0.017232619213461076, 0.9610169330479122) and (0.01723393679326238, 0.9610147694089206) .. (0.01723525437306369, 0.9610126057865612)
	-- (0.01723525437306369, 0.961012605786561) .. controls (0.01723545542209569, 0.9610122757118346) and (0.017235656471127684, 0.9610119456374958) .. (0.017235857520159683, 0.9610116155635448)
	-- (0.017235857520159683, 0.9610116155635448) .. controls (0.01723664264499374, 0.9610103268563883) and (0.0172374277698278, 0.96100903815514) .. (0.017238212894661858, 0.9610077494598006)
	-- (0.017238212894661858, 0.9610077494598007) .. controls (0.01723880036960998, 0.9610067853894849) and (0.0172393878445581, 0.9610058213224767) .. (0.017239975319506225, 0.9610048572587758)
	-- (0.017239975319506225, 0.9610048572587756) .. controls (0.01724021529760176, 0.961004463530141) and (0.017240455275697297, 0.961004069802058) .. (0.01724069525379283, 0.9610036760745266)
	-- (0.01724069525379283, 0.9610036760745266) .. controls (0.01724152058514869, 0.9610023222515296) and (0.017242345916504552, 0.9610009684350586) .. (0.01724317124786041, 0.9609996146251137)
	-- (0.01724317124786041, 0.9609996146251135) .. controls (0.01724695776151634, 0.9609934047917994) and (0.01725074427517227, 0.9609871950958417) .. (0.017254530788828198, 0.9609809855372409)
	-- (0.017254530788828198, 0.9609809855372409) .. controls (0.01725513459136515, 0.9609799955384035) and (0.0172557383939021, 0.9609790055430607) .. (0.017256342196439053, 0.9609780155512126)
	-- (0.017256342196439053, 0.9609780155512126) .. controls (0.017256558110335354, 0.9609776616051469) and (0.017256774024231654, 0.960977307659528) .. (0.017256989938127954, 0.9609769537143562)
	-- (0.017256989938127954, 0.9609769537143562) .. controls (0.017259241640041542, 0.9609732632016982) and (0.017261493341955127, 0.9609695727375616) .. (0.017263745043868715, 0.9609658823219467)
	-- (0.017263745043868715, 0.9609658823219467) .. controls (0.017264830195678725, 0.9609641041259175) and (0.017265915347488732, 0.9609623259411559) .. (0.017267000499298742, 0.960960547767662)
	-- (0.017267000499298742, 0.960960547767662) .. controls (0.017274809225365388, 0.9609477542275154) and (0.017282617951432034, 0.9609349612707715) .. (0.017290426677498676, 0.9609221688974301)
	-- (0.017290426677498676, 0.9609221688974301) .. controls (0.017291312870105265, 0.9609207173151281) and (0.01729219906271185, 0.9609192657403358) .. (0.01729308525531844, 0.9609178141730529)
	-- (0.01729308525531844, 0.9609178141730529) .. controls (0.017294266964486205, 0.9609158788031086) and (0.01729544867365397, 0.9609139434465167) .. (0.017296630382821733, 0.9609120081032769)
	-- (0.017296630382821733, 0.9609120081032771) .. controls (0.017297547444852825, 0.9609105063700747) and (0.017298464506883916, 0.9609090046449162) .. (0.01729938156891501, 0.9609075029278025)
	-- (0.01729938156891501, 0.9609075029278025) .. controls (0.017299983523370054, 0.9609065173257335) and (0.017300585477825092, 0.9609055317271293) .. (0.017301187432280134, 0.9609045461319901)
	-- (0.017301187432280134, 0.96090454613199) .. controls (0.01730127057759446, 0.9609044100118371) and (0.017301353722908783, 0.9609042738917506) .. (0.017301436868223108, 0.9609041377717302)
	-- (0.017301436868223108, 0.9609041377717302) .. controls (0.017301922936272838, 0.9609033421049639) and (0.017302409004322568, 0.960902546440456) .. (0.017302895072372298, 0.960901750778207)
	-- (0.017302895072372298, 0.960901750778207) .. controls (0.01730315902148451, 0.9609013187592808) and (0.017303422970596727, 0.9609008867410201) .. (0.017303686919708943, 0.9609004547234256)
	-- (0.017303686919708943, 0.9609004547234256) .. controls (0.01730390565398021, 0.9609000967512278) and (0.017304124388251484, 0.9608997387794883) .. (0.01730434312252275, 0.9608993808082067)
	-- (0.01730434312252275, 0.9608993808082067) .. controls (0.01730476655771017, 0.9608986879088868) and (0.01730518999289759, 0.960897995011283) .. (0.01730561342808501, 0.9608973021153951)
	-- (0.01730561342808501, 0.9608973021153951) .. controls (0.017306339331987185, 0.96089611439882) and (0.01730706523588936, 0.9608949266872899) .. (0.017307791139791535, 0.9608937389808048)
	-- (0.017307791139791535, 0.960893738980805) .. controls (0.01730809205186633, 0.9608932466877399) and (0.017308392963941124, 0.9608927543955418) .. (0.01730869387601592, 0.960892262104211)
	-- (0.01730869387601592, 0.960892262104211) .. controls (0.01730947710339695, 0.9608909808797692) and (0.017310260330777982, 0.9608896996611966) .. (0.01731104355815901, 0.9608884184484933)
	-- (0.01731104355815901, 0.9608884184484933) .. controls (0.017312244556986472, 0.9608864540380635) and (0.017313445555813933, 0.9608844896414386) .. (0.017314646554641395, 0.9608825252586186)
	-- (0.017314646554641395, 0.9608825252586188) .. controls (0.017316222243549426, 0.9608799482686617) and (0.01731779793245746, 0.9608773713024675) .. (0.0173193736213655, 0.9608747943600364)
	-- (0.0173193736213655, 0.9608747943600364) .. controls (0.017323153228756015, 0.9608686135868937) and (0.01732693283614653, 0.9608624329504619) .. (0.01733071244353705, 0.9608562524507411)
	-- (0.01733071244353705, 0.9608562524507409) .. controls (0.017330734830902906, 0.960856215844986) and (0.017330757218268766, 0.960856179239236) .. (0.01733077960563462, 0.9608561426334908)
	-- (0.01733077960563462, 0.9608561426334908) .. controls (0.01733086102384298, 0.9608560095153307) and (0.017330942442051335, 0.9608558763972339) .. (0.017331023860259694, 0.9608557432792006)
	-- (0.017331023860259694, 0.9608557432792004) .. controls (0.017331597287829886, 0.9608548057958143) and (0.017332170715400073, 0.960853868315576) .. (0.017332744142970265, 0.960852930838485)
	-- (0.017332744142970265, 0.9608529308384848) .. controls (0.017335789046975147, 0.9608479531637215) and (0.01733883395098003, 0.9608429755777175) .. (0.01734187885498491, 0.9608379980804728)
	-- (0.01734187885498491, 0.9608379980804725) .. controls (0.01734382725222067, 0.9608348132092378) and (0.01734577564945643, 0.960831628374338) .. (0.017347724046692194, 0.9608284435757733)
	-- (0.017347724046692194, 0.9608284435757733) .. controls (0.01734779408573543, 0.9608283290968518) and (0.01734786412477866, 0.9608282146179771) .. (0.017347934163821896, 0.9608281001391494)
	-- (0.017347934163821896, 0.9608281001391495) .. controls (0.01734924834871324, 0.9608259521976869) and (0.017350562533604588, 0.9608238042727558) .. (0.01735187671849593, 0.9608216563643563)
	-- (0.01735187671849593, 0.9608216563643561) .. controls (0.017352438045244823, 0.960820738964507) and (0.017352999371993715, 0.9608198215676746) .. (0.017353560698742606, 0.960818904173859)
	-- (0.017353560698742606, 0.9608189041738587) .. controls (0.01735388060143815, 0.9608183813652331) and (0.017354200504133693, 0.9608178585575871) .. (0.017354520406829235, 0.960817335750921)
	-- (0.017354520406829235, 0.9608173357509209) .. controls (0.017356435291874115, 0.9608142064210674) and (0.01735835017691899, 0.9608110771263175) .. (0.017360265061963868, 0.960807947866671)
	-- (0.017360265061963868, 0.9608079478666712) .. controls (0.0173608570787936, 0.960806980430735) and (0.017361449095623337, 0.9608060129981539) .. (0.01736204111245307, 0.960805045568928)
	-- (0.01736204111245307, 0.9608050455689278) .. controls (0.01736343060001564, 0.9608027750230692) and (0.017364820087578215, 0.9608005044956894) .. (0.017366209575140786, 0.960798233986788)
	-- (0.017366209575140786, 0.960798233986788) .. controls (0.01736626009677028, 0.9607981514325915) and (0.017366310618399772, 0.9607980688784197) .. (0.017366361140029266, 0.9607979863242722)
	-- (0.017366361140029266, 0.9607979863242722) .. controls (0.017366841065704866, 0.9607972021205472) and (0.017367320991380462, 0.9607964179190218) .. (0.017367800917056066, 0.9607956337196965)
	-- (0.017367800917056066, 0.9607956337196965) .. controls (0.017368461013174265, 0.9607945551356734) and (0.017369121109292462, 0.9607934765558117) .. (0.017369781205410658, 0.9607923979801115)
	-- (0.017369781205410658, 0.9607923979801114) .. controls (0.01736980469342689, 0.960792359601837) and (0.01736982818144312, 0.9607923212235676) .. (0.017369851669459348, 0.9607922828453037)
	-- (0.017369851669459348, 0.9607922828453038) .. controls (0.017371061321087882, 0.9607903063535753) and (0.017372270972716417, 0.9607883298758213) .. (0.01737348062434495, 0.9607863534120415)
	-- (0.01737348062434495, 0.9607863534120415) .. controls (0.01737354265466481, 0.9607862520604202) and (0.01737360468498467, 0.9607861507088356) .. (0.01737366671530453, 0.9607860493572875)
	-- (0.01737366671530453, 0.9607860493572877) .. controls (0.017373726815329844, 0.9607859511600482) and (0.01737378691535516, 0.960785852962843) .. (0.01737384701538048, 0.9607857547656723)
	-- (0.01737384701538048, 0.9607857547656723) .. controls (0.01737397828929447, 0.9607855402785935) and (0.017374109563208458, 0.9607853257916794) .. (0.01737424083712245, 0.9607851113049298)
	-- (0.01737424083712245, 0.9607851113049298) .. controls (0.017375453432902935, 0.9607831300665547) and (0.017376666028683416, 0.9607811488422157) .. (0.017377878624463904, 0.9607791676319125)
	-- (0.017377878624463904, 0.9607791676319126) .. controls (0.017378352618393378, 0.9607783931908184) and (0.01737882661232285, 0.9607776187518686) .. (0.017379300606252323, 0.9607768443150636)
	-- (0.017379300606252323, 0.9607768443150638) .. controls (0.017379685040670726, 0.9607762162024613) and (0.017380069475089122, 0.9607755880912696) .. (0.017380453909507522, 0.9607749599814887)
	-- (0.017380453909507522, 0.9607749599814887) .. controls (0.01738190527383501, 0.960772588648458) and (0.017383356638162498, 0.9607702173355358) .. (0.017384808002489986, 0.9607678460427221)
	-- (0.017384808002489986, 0.9607678460427221) .. controls (0.017386370036014627, 0.9607652939007708) and (0.01738793206953927, 0.9607627417821153) .. (0.017389494103063906, 0.9607601896867556)
	-- (0.017389494103063906, 0.9607601896867556) .. controls (0.017390046119960482, 0.960759287767214) and (0.01739059813685706, 0.9607583858505819) .. (0.01739115015375364, 0.9607574839368593)
	-- (0.01739115015375364, 0.9607574839368594) .. controls (0.017394428136948976, 0.9607521280753858) and (0.017397706120144314, 0.9607467723165106) .. (0.017400984103339647, 0.9607414166602337)
	-- (0.017400984103339647, 0.9607414166602337) .. controls (0.017401038543583772, 0.960741327710919) and (0.0174010929838279, 0.9607412387616329) .. (0.017401147424072026, 0.9607411498123748)
	-- (0.017401147424072026, 0.960741149812375) .. controls (0.017402791280786874, 0.9607384638314636) and (0.017404435137501725, 0.9607357778763288) .. (0.017406078994216572, 0.9607330919469711)
	-- (0.017406078994216572, 0.9607330919469711) .. controls (0.017413721840007324, 0.9607206035778555) and (0.017421364685798073, 0.9607081157659451) .. (0.017429007531588825, 0.9606956285112394)
	-- (0.017429007531588825, 0.9606956285112394) .. controls (0.017429580291204883, 0.9606946926322917) and (0.017430153050820945, 0.9606937567564752) .. (0.017430725810437003, 0.9606928208837896)
	-- (0.017430725810437003, 0.9606928208837897) .. controls (0.017432261043567408, 0.9606903121460975) and (0.01743379627669781, 0.9606878034309024) .. (0.01743533150982821, 0.9606852947382046)
	-- (0.01743533150982821, 0.9606852947382044) .. controls (0.017437721925308, 0.9606813882530282) and (0.01744011234078779, 0.9606774818224286) .. (0.017442502756267582, 0.9606735754464061)
	-- (0.017442502756267582, 0.9606735754464061) .. controls (0.017443373816001938, 0.9606721518298603) and (0.017444244875736294, 0.960670728220562) .. (0.01744511593547065, 0.9606693046185114)
	-- (0.01744511593547065, 0.9606693046185113) .. controls (0.01744649009624546, 0.9606670585429037) and (0.017447864257020277, 0.9606648124853231) .. (0.01744923841779509, 0.9606625664457694)
	-- (0.01744923841779509, 0.9606625664457694) .. controls (0.01745126355975403, 0.9606592560169082) and (0.017453288701712966, 0.9606559456271969) .. (0.01745531384367191, 0.9606526352766358)
	-- (0.01745531384367191, 0.9606526352766358) .. controls (0.01745592087197512, 0.9606516428911086) and (0.017456527900278334, 0.9606506505090948) .. (0.017457134928581548, 0.9606496581305942)
	-- (0.017457134928581548, 0.9606496581305942) .. controls (0.017458864744116127, 0.9606468298505506) and (0.017460594559650707, 0.9606440015990306) .. (0.017462324375185287, 0.9606411733760345)
	-- (0.017462324375185287, 0.9606411733760346) .. controls (0.017462985954187528, 0.9606400915604683) and (0.017463647533189772, 0.9606390097490715) .. (0.017464309112192017, 0.9606379279418443)
	-- (0.017464309112192017, 0.9606379279418443) .. controls (0.017465949136893217, 0.9606352458256393) and (0.017467589161594414, 0.9606325637350632) .. (0.017469229186295614, 0.9606298816701163)
	-- (0.017469229186295614, 0.9606298816701163) .. controls (0.01747086350516161, 0.9606272085522929) and (0.017472497824027603, 0.9606245354599501) .. (0.017474132142893596, 0.9606218623930879)
	-- (0.017474132142893596, 0.9606218623930879) .. controls (0.017475701847718104, 0.9606192946186126) and (0.017477271552542615, 0.9606167268677114) .. (0.017478841257367126, 0.960614159140384)
	-- (0.017478841257367126, 0.960614159140384) .. controls (0.017480095294951026, 0.9606121074575755) and (0.017481349332534927, 0.9606100557898172) .. (0.017482603370118827, 0.9606080041371087)
	-- (0.017482603370118827, 0.9606080041371089) .. controls (0.017483405677702058, 0.9606066913170155) and (0.01748420798528529, 0.9606053785030635) .. (0.01748501029286852, 0.9606040656952528)
	-- (0.01748501029286852, 0.9606040656952528) .. controls (0.01748907749697184, 0.9605974094534505) and (0.017493144701075162, 0.960590753369512) .. (0.017497211905178483, 0.9605840974434375)
	-- (0.017497211905178483, 0.9605840974434378) .. controls (0.017498315948055253, 0.9605822903555565) and (0.017499419990932023, 0.960580483279283) .. (0.017500524033808793, 0.9605786762146172)
	-- (0.017500524033808793, 0.9605786762146175) .. controls (0.017507390985921502, 0.9605674344029849) and (0.017514257938034215, 0.9605561930418882) .. (0.017521124890146927, 0.9605449521313271)
	-- (0.017521124890146927, 0.960544952131327) .. controls (0.017521267303028797, 0.9605447189553661) and (0.017521409715910666, 0.9605444857795992) .. (0.01752155212879254, 0.960544252604026)
	-- (0.01752155212879254, 0.960544252604026) .. controls (0.017521680051359467, 0.9605440431069452) and (0.017521807973926398, 0.9605438336100205) .. (0.01752193589649333, 0.9605436241132517)
	-- (0.01752193589649333, 0.9605436241132517) .. controls (0.017522981650288646, 0.9605419111141674) and (0.017524027404083962, 0.9605401981255142) .. (0.017525073157879278, 0.9605384851472923)
	-- (0.017525073157879278, 0.9605384851472923) .. controls (0.017527933727047675, 0.9605337983683598) and (0.01753079429621607, 0.9605291116675083) .. (0.017533654865384468, 0.960524425044738)
	-- (0.017533654865384468, 0.9605244250447381) .. controls (0.01753406190582868, 0.9605237580076363) and (0.017534468946272894, 0.9605230909721084) .. (0.017534875986717102, 0.9605224239381541)
	-- (0.017534875986717102, 0.9605224239381541) .. controls (0.01753650486263837, 0.9605197539798596) and (0.017538133738559634, 0.9605170840467719) .. (0.017539762614480897, 0.9605144141388917)
	-- (0.017539762614480897, 0.9605144141388918) .. controls (0.01754206282027676, 0.9605106428977797) and (0.017544363026072624, 0.9605068717069359) .. (0.017546663231868487, 0.9605031005663609)
	-- (0.017546663231868487, 0.9605031005663609) .. controls (0.01755228065581529, 0.9604938884982047) and (0.01755789807976209, 0.9604846767298487) .. (0.01756351550370889, 0.9604754652612933)
	-- (0.01756351550370889, 0.9604754652612936) .. controls (0.017564113707179023, 0.9604744840426171) and (0.017564711910649157, 0.9604735028273416) .. (0.01756531011411929, 0.9604725216154668)
	-- (0.01756531011411929, 0.9604725216154667) .. controls (0.017565569881718597, 0.9604720954038993) and (0.017565829649317903, 0.9604716691929734) .. (0.017566089416917206, 0.9604712429826893)
	-- (0.017566089416917206, 0.9604712429826895) .. controls (0.017566241484675834, 0.9604709934065179) and (0.017566393552434462, 0.9604707438305665) .. (0.01756654562019309, 0.9604704942548351)
	-- (0.01756654562019309, 0.9604704942548351) .. controls (0.017566570586325138, 0.9604704532680711) and (0.017566595552457185, 0.960470412281313) .. (0.017566620518589232, 0.9604703712945607)
	-- (0.017566620518589232, 0.9604703712945607) .. controls (0.017571892914873564, 0.9604617130965688) and (0.0175771653111579, 0.9604530551635773) .. (0.017582437707442233, 0.9604443974955857)
	-- (0.017582437707442233, 0.9604443974955855) .. controls (0.017583565348921675, 0.9604425452381404) and (0.017584692990401118, 0.9604406929927926) .. (0.01758582063188056, 0.9604388407595421)
	-- (0.01758582063188056, 0.9604388407595423) .. controls (0.017588137720162808, 0.9604350335471713) and (0.017590454808445056, 0.9604312263858966) .. (0.017592771896727304, 0.9604274192757185)
	-- (0.017592771896727304, 0.9604274192757185) .. controls (0.017594005659557186, 0.9604253914576313) and (0.017595239422387072, 0.9604233636540325) .. (0.017596473185216954, 0.9604213358649226)
	-- (0.017596473185216954, 0.9604213358649225) .. controls (0.017598857550719063, 0.9604174156423276) and (0.017601241916221175, 0.9604134954738321) .. (0.017603626281723288, 0.9604095753594358)
	-- (0.017603626281723288, 0.960409575359436) .. controls (0.017620759059192494, 0.9603813976712603) and (0.0176378918366617, 0.9603532227766624) .. (0.017655024614130908, 0.9603250506756423)
	-- (0.017655024614130908, 0.9603250506756423) .. controls (0.01765525007579113, 0.9603246797812871) and (0.017655475537451358, 0.9603243088874165) .. (0.01765570099911158, 0.9603239379940302)
	-- (0.01765570099911158, 0.96032393799403) .. controls (0.017657572669787434, 0.9603208576998753) and (0.017659444340463282, 0.9603177774391254) .. (0.01766131601113913, 0.9603146972117804)
	-- (0.01766131601113913, 0.9603146972117804) .. controls (0.017665080242276955, 0.9603084996717123) and (0.017668844473414783, 0.9603023022666898) .. (0.017672608704552603, 0.9602961049967127)
	-- (0.017672608704552603, 0.9602961049967129) .. controls (0.017672727419421094, 0.9602959094607709) and (0.017672846134289585, 0.9602957139249633) .. (0.017672964849158073, 0.96029551838929)
	-- (0.017672964849158073, 0.96029551838929) .. controls (0.017674504832389394, 0.9602929807229958) and (0.017676044815620715, 0.9602904430793316) .. (0.017677584798852036, 0.9602879054582973)
	-- (0.017677584798852036, 0.9602879054582973) .. controls (0.017680617020215394, 0.9602829065897666) and (0.017683649241578756, 0.9602779078087923) .. (0.017686681462942118, 0.9602729091153746)
	-- (0.017686681462942118, 0.9602729091153746) .. controls (0.017701684465831296, 0.9602481645112455) and (0.017716687468720474, 0.9602234220528804) .. (0.01773169047160965, 0.960198681740279)
	-- (0.01773169047160965, 0.9601986817402789) .. controls (0.0177340768225844, 0.9601947444505096) and (0.01773646317355915, 0.9601908072150018) .. (0.017738849524533903, 0.9601868700337555)
	-- (0.017738849524533903, 0.9601868700337555) .. controls (0.017744305458544406, 0.9601778634294841) and (0.017749761392554908, 0.9601688571088252) .. (0.01775521732656541, 0.9601598510717787)
	-- (0.01775521732656541, 0.9601598510717787) .. controls (0.017757696029197946, 0.9601557571362503) and (0.017760174731830485, 0.9601516632593267) .. (0.017762653434463024, 0.960147569441008)
	-- (0.017762653434463024, 0.9601475694410078) .. controls (0.017766202142621004, 0.9601417049432069) and (0.01776975085077898, 0.9601358405655416) .. (0.01777329955893696, 0.9601299763080118)
	-- (0.01777329955893696, 0.9601299763080119) .. controls (0.01777341519418411, 0.9601297851042594) and (0.01777353082943126, 0.9601295939006346) .. (0.01777364646467841, 0.9601294026971371)
	-- (0.01777364646467841, 0.9601294026971371) .. controls (0.017776556280943545, 0.9601245883811376) and (0.01777946609720868, 0.96011977414596) .. (0.017782375913473814, 0.9601149599916043)
	-- (0.017782375913473814, 0.9601149599916043) .. controls (0.017782396281605623, 0.9601149262725945) and (0.017782416649737433, 0.9601148925535886) .. (0.017782437017869242, 0.9601148588345867)
	-- (0.017782437017869242, 0.9601148588345868) .. controls (0.01778272955837829, 0.9601143742403481) and (0.01778302209888733, 0.9601138896469265) .. (0.017783314639396378, 0.9601134050543217)
	-- (0.017783314639396378, 0.9601134050543217) .. controls (0.017783394478821834, 0.960113272718679) and (0.01778347431824729, 0.9601131403830969) .. (0.017783554157672743, 0.9601130080475756)
	-- (0.017783554157672743, 0.9601130080475756) .. controls (0.0177861738171184, 0.9601086632074342) and (0.017788793476564056, 0.9601043184326232) .. (0.017791413136009716, 0.9600999737231424)
	-- (0.017791413136009716, 0.9600999737231423) .. controls (0.017792995510431474, 0.9600973476995726) and (0.017794577884853228, 0.960094721699752) .. (0.017796160259274985, 0.9600920957236808)
	-- (0.017796160259274985, 0.9600920957236808) .. controls (0.01779873813079167, 0.9600878149713663) and (0.01780131600230836, 0.9600835342820921) .. (0.017803893873825048, 0.960079253655858)
	-- (0.017803893873825048, 0.9600792536558578) .. controls (0.017805654485629395, 0.9600763282100137) and (0.017807415097433745, 0.9600734027935894) .. (0.017809175709238092, 0.9600704774065852)
	-- (0.017809175709238092, 0.9600704774065852) .. controls (0.017810142844788865, 0.9600688693812961) and (0.01781110998033964, 0.9600672613648777) .. (0.017812077115890418, 0.9600656533573303)
	-- (0.017812077115890418, 0.9600656533573303) .. controls (0.017812299005609104, 0.9600652841882946) and (0.01781252089532779, 0.9600649150197262) .. (0.017812742785046475, 0.9600645458516248)
	-- (0.017812742785046475, 0.9600645458516248) .. controls (0.017812910329558142, 0.9600642669144789) and (0.01781307787406981, 0.9600639879775998) .. (0.01781324541858148, 0.9600637090409877)
	-- (0.01781324541858148, 0.9600637090409875) .. controls (0.017816899595512206, 0.9600576213467752) and (0.01782055377244293, 0.9600515337795792) .. (0.017824207949373654, 0.9600454463393995)
	-- (0.017824207949373654, 0.9600454463393995) .. controls (0.017827034750576724, 0.9600407340155238) and (0.017829861551779794, 0.9600360217676491) .. (0.017832688352982864, 0.9600313095957749)
	-- (0.017832688352982864, 0.9600313095957749) .. controls (0.017838275435167965, 0.9600219897074215) and (0.01784386251735306, 0.9600126701155223) .. (0.01784944959953816, 0.9600033508200774)
	-- (0.01784944959953816, 0.9600033508200774) .. controls (0.017851333748749507, 0.9600002057948306) and (0.01785321789796086, 0.9599970608032923) .. (0.017855102047172212, 0.959993915845462)
	-- (0.017855102047172212, 0.959993915845462) .. controls (0.017855112411548784, 0.9599938985330617) and (0.017855122775925353, 0.9599938812206626) .. (0.01785513314030192, 0.9599938639082645)
	-- (0.01785513314030192, 0.9599938639082642) .. controls (0.01785753292742586, 0.9599898524608471) and (0.017859932714549803, 0.9599858410681691) .. (0.017862332501673746, 0.9599818297302305)
	-- (0.017862332501673746, 0.9599818297302305) .. controls (0.017885025089945494, 0.9599438703223928) and (0.017907717678217243, 0.9599059158110055) .. (0.01793041026648899, 0.959867966196069)
	-- (0.01793041026648899, 0.9598679661960687) .. controls (0.017934294178120626, 0.9598614655556105) and (0.017938178089752264, 0.9598549650587072) .. (0.017942062001383898, 0.9598484647053591)
	-- (0.017942062001383898, 0.9598484647053589) .. controls (0.017946542153176218, 0.9598409600442538) and (0.01795102230496854, 0.9598334555740953) .. (0.017955502456760863, 0.9598259512948834)
	-- (0.017955502456760863, 0.9598259512948834) .. controls (0.017958012702286683, 0.9598217429357386) and (0.017960522947812498, 0.9598175346367019) .. (0.017963033193338317, 0.9598133263977736)
	-- (0.017963033193338317, 0.9598133263977736) .. controls (0.017965514113901182, 0.9598091636415476) and (0.017967995034464047, 0.9598050009440793) .. (0.017970475955026908, 0.9598008383053686)
	-- (0.017970475955026908, 0.9598008383053686) .. controls (0.017973752022167496, 0.9597953365937123) and (0.01797702808930808, 0.9597898349847197) .. (0.01798030415644867, 0.9597843334783902)
	-- (0.01798030415644867, 0.9597843334783902) .. controls (0.01798206115054629, 0.9597813802751083) and (0.01798381814464391, 0.9597784271012504) .. (0.01798557513874153, 0.9597754739568168)
	-- (0.01798557513874153, 0.9597754739568168) .. controls (0.017989067656212478, 0.9597695983818907) and (0.017992560173683426, 0.9597637229232647) .. (0.017996052691154375, 0.9597578475809392)
	-- (0.017996052691154375, 0.9597578475809392) .. controls (0.01800147677226156, 0.9597487143535377) and (0.018006900853368743, 0.9597395814062697) .. (0.018012324934475923, 0.959730448739135)
	-- (0.018012324934475923, 0.9597304487391348) .. controls (0.01801253654272472, 0.9597300921085473) and (0.018012748150973514, 0.9597297354783865) .. (0.018012959759222305, 0.9597293788486526)
	-- (0.018012959759222305, 0.9597293788486524) .. controls (0.018017902919759774, 0.959721040031432) and (0.018022846080297243, 0.9597127014475036) .. (0.018027789240834712, 0.9597043630968669)
	-- (0.018027789240834712, 0.9597043630968668) .. controls (0.018027869718491712, 0.959704227211014) and (0.018027950196148713, 0.9597040913252232) .. (0.018028030673805713, 0.959703955439494)
	-- (0.018028030673805713, 0.9597039554394943) .. controls (0.01802825989125603, 0.9597035680303327) and (0.018028489108706348, 0.9597031806216728) .. (0.018028718326156667, 0.959702793213515)
	-- (0.018028718326156667, 0.959702793213515) .. controls (0.01803801423523889, 0.9596870665641398) and (0.018047310144321108, 0.9596713407401362) .. (0.018056606053403326, 0.9596556157415043)
	-- (0.018056606053403326, 0.9596556157415043) .. controls (0.018057223804846784, 0.9596545696889127) and (0.018057841556290238, 0.9596535236399681) .. (0.018058459307733695, 0.959652477594671)
	-- (0.018058459307733695, 0.9596524775946708) .. controls (0.018058709479012863, 0.9596520535462691) and (0.018058959650292035, 0.959651629498465) .. (0.018059209821571203, 0.9596512054512588)
	-- (0.018059209821571203, 0.9596512054512588) .. controls (0.01806149175382114, 0.959647333576128) and (0.018063773686071073, 0.9596434617507545) .. (0.01806605561832101, 0.9596395899751388)
	-- (0.01806605561832101, 0.9596395899751388) .. controls (0.018067810749152265, 0.9596366089677221) and (0.01806956587998352, 0.9596336279897755) .. (0.018071321010814774, 0.959630647041299)
	-- (0.018071321010814774, 0.959630647041299) .. controls (0.0180740211839104, 0.9596260562713642) and (0.018076721357006033, 0.9596214655712125) .. (0.018079421530101662, 0.9596168749408442)
	-- (0.018079421530101662, 0.9596168749408442) .. controls (0.018080164822864103, 0.9596156099294599) and (0.018080908115626543, 0.9596143449233694) .. (0.018081651408388983, 0.9596130799225728)
	-- (0.018081651408388983, 0.9596130799225728) .. controls (0.01808499591995289, 0.9596073819902653) and (0.0180883404315168, 0.9596016841650495) .. (0.018091684943080708, 0.9595959864469257)
	-- (0.018091684943080708, 0.9595959864469257) .. controls (0.018093071594357975, 0.9595936216376206) and (0.018094458245635246, 0.9595912568467334) .. (0.018095844896912516, 0.9595888920742638)
	-- (0.018095844896912516, 0.9595888920742636) .. controls (0.018099581348488512, 0.9595825132024333) and (0.01810331780006451, 0.959576134464357) .. (0.018107054251640508, 0.9595697558600349)
	-- (0.018107054251640508, 0.9595697558600349) .. controls (0.01810997591095278, 0.9595647628424372) and (0.018112897570265053, 0.9595597699062589) .. (0.018115819229577324, 0.9595547770514998)
	-- (0.018115819229577324, 0.9595547770514998) .. controls (0.018122743235230453, 0.959542931590795) and (0.018129667240883583, 0.9595310865881395) .. (0.01813659124653671, 0.9595192420435332)
	-- (0.01813659124653671, 0.9595192420435332) .. controls (0.01814065710219064, 0.9595122789870282) and (0.01814472295784457, 0.9595053160884828) .. (0.018148788813498497, 0.9594983533478977)
	-- (0.018148788813498497, 0.9594983533478977) .. controls (0.018148841668259502, 0.95949826273147) and (0.018148894523020504, 0.9594981721150693) .. (0.01814894737778151, 0.959498081498695)
	-- (0.01814894737778151, 0.959498081498695) .. controls (0.01814967197091864, 0.9594968378115272) and (0.018150396564055774, 0.9594955941293829) .. (0.018151121157192904, 0.9594943504522621)
	-- (0.018151121157192904, 0.9594943504522618) .. controls (0.018158429665207552, 0.959481792003698) and (0.018165738173222205, 0.9594692340651015) .. (0.018173046681236853, 0.9594566766364722)
	-- (0.018173046681236853, 0.9594566766364724) .. controls (0.01818354517589919, 0.9594386171149112) and (0.018194043670561526, 0.9594205586436378) .. (0.018204542165223863, 0.9594025012226522)
	-- (0.018204542165223863, 0.9594025012226522) .. controls (0.01820991555115691, 0.9593932477731624) and (0.018215288937089957, 0.9593839945985102) .. (0.018220662323023006, 0.9593747416986957)
	-- (0.018220662323023006, 0.9593747416986957) .. controls (0.018220700535835813, 0.9593746758149202) and (0.01822073874864862, 0.9593746099311586) .. (0.018220776961461425, 0.959374544047411)
	-- (0.018220776961461425, 0.9593745440474108) .. controls (0.018221236791322676, 0.9593737502619467) and (0.018221696621183923, 0.9593729564785014) .. (0.01822215645104517, 0.959372162697075)
	-- (0.01822215645104517, 0.959372162697075) .. controls (0.018225572347707088, 0.959366258732296) and (0.018228988244369006, 0.9593603548785883) .. (0.01823240414103092, 0.959354451135952)
	-- (0.01823240414103092, 0.9593544511359522) .. controls (0.01823266257590304, 0.9593540039193845) and (0.01823292101077516, 0.9593535567034535) .. (0.018233179445647278, 0.9593531094881594)
	-- (0.018233179445647278, 0.9593531094881596) .. controls (0.018236118320439424, 0.959348017462487) and (0.018239057195231573, 0.9593429255193466) .. (0.01824199607002372, 0.9593378336587383)
	-- (0.01824199607002372, 0.9593378336587383) .. controls (0.018243657998382307, 0.9593349505925877) and (0.018245319926740892, 0.9593320675528089) .. (0.01824698185509948, 0.9593291845394021)
	-- (0.01824698185509948, 0.9593291845394021) .. controls (0.018247342259361653, 0.9593285585390613) and (0.018247702663623824, 0.9593279325399607) .. (0.018248063067885994, 0.9593273065421001)
	-- (0.018248063067885994, 0.9593273065420999) .. controls (0.018260631758734575, 0.9593054478737697) and (0.018273200449583152, 0.9592835907153447) .. (0.018285769140431733, 0.9592617350668251)
	-- (0.018285769140431733, 0.9592617350668251) .. controls (0.018289820238476154, 0.9592546813065393) and (0.018293871336520568, 0.9592476277024786) .. (0.018297922434564986, 0.9592405742546425)
	-- (0.018297922434564986, 0.9592405742546423) .. controls (0.018302058324329438, 0.9592333635831727) and (0.018306194214093897, 0.9592261530733961) .. (0.018310330103858345, 0.9592189427253123)
	-- (0.018310330103858345, 0.959218942725312) .. controls (0.018321514876695973, 0.9591994172861924) and (0.01833269964953359, 0.9591798930276197) .. (0.018343884422371216, 0.9591603699495945)
	-- (0.018343884422371216, 0.9591603699495945) .. controls (0.018345252404888504, 0.9591579787843109) and (0.018346620387405796, 0.9591555876366934) .. (0.018347988369923084, 0.9591531965067421)
	-- (0.018347988369923084, 0.9591531965067421) .. controls (0.018350436819842945, 0.959148910803223) and (0.018352885269762805, 0.9591446251561406) .. (0.018355333719682666, 0.9591403395654953)
	-- (0.018355333719682666, 0.9591403395654953) .. controls (0.018356635355636208, 0.9591380580579122) and (0.018357936991589757, 0.9591357765662768) .. (0.018359238627543302, 0.9591334950905889)
	-- (0.018359238627543302, 0.9591334950905889) .. controls (0.018373499073930186, 0.959108464332364) and (0.01838775952031707, 0.9590834354887385) .. (0.01840201996670395, 0.959058408559712)
	-- (0.01840201996670395, 0.959058408559712) .. controls (0.018402205933067604, 0.9590580817083335) and (0.018402391899431252, 0.9590577548572812) .. (0.018402577865794897, 0.959057428006555)
	-- (0.018402577865794897, 0.9590574280065548) .. controls (0.018411038017481413, 0.9590425366274313) and (0.018419498169167926, 0.9590276459246603) .. (0.018427958320854435, 0.9590127558982421)
	-- (0.018427958320854435, 0.9590127558982423) .. controls (0.018428914221097433, 0.9590110709767755) and (0.018429870121340428, 0.9590093860638799) .. (0.018430826021583423, 0.9590077011595554)
	-- (0.018430826021583423, 0.9590077011595554) .. controls (0.01843970825466374, 0.9589920213562114) and (0.018448590487744058, 0.9589763422930698) .. (0.01845747272082438, 0.9589606639701306)
	-- (0.01845747272082438, 0.9589606639701305) .. controls (0.018473104480248356, 0.9589330290809935) and (0.018488736239672336, 0.9589053964882979) .. (0.018504367999096313, 0.9588777661920433)
	-- (0.018504367999096313, 0.9588777661920432) .. controls (0.01850821531234962, 0.9588709548252713) and (0.01851206262560293, 0.9588641435975903) .. (0.01851590993885624, 0.958857332509)
	-- (0.01851590993885624, 0.9588573325090002) .. controls (0.018516804922840822, 0.958855745497949) and (0.018517699906825405, 0.9588541584944287) .. (0.018518594890809988, 0.9588525714984393)
	-- (0.018518594890809988, 0.9588525714984393) .. controls (0.01854022311587665, 0.9588141577645141) and (0.018561851340943323, 0.9587757484067865) .. (0.018583479566009985, 0.9587373434252567)
	-- (0.018583479566009985, 0.9587373434252567) .. controls (0.018585293959032113, 0.958734116087724) and (0.018587108352054238, 0.9587308887810405) .. (0.018588922745076366, 0.9587276615052067)
	-- (0.018588922745076366, 0.9587276615052067) .. controls (0.018590680020964177, 0.9587245304447115) and (0.018592437296851984, 0.9587213994131533) .. (0.01859419457273979, 0.958718268410532)
	-- (0.01859419457273979, 0.958718268410532) .. controls (0.018600103345318315, 0.9587077223718757) and (0.018606012117896836, 0.95869717666021) .. (0.018611920890475357, 0.9586866312755351)
	-- (0.018611920890475357, 0.9586866312755351) .. controls (0.018623425397471288, 0.9586660633238803) and (0.01863492990446721, 0.9586454966097283) .. (0.018646434411463138, 0.9586249311330788)
	-- (0.018646434411463138, 0.9586249311330788) .. controls (0.018648739975248806, 0.9586208022912021) and (0.018651045539034475, 0.9586166734991245) .. (0.018653351102820143, 0.9586125447568461)
	-- (0.018653351102820143, 0.9586125447568461) .. controls (0.018660281462626067, 0.95860011162208) and (0.018667211822431987, 0.9585876789384257) .. (0.018674142182237907, 0.9585752467058828)
	-- (0.018674142182237907, 0.9585752467058828) .. controls (0.01868326404690765, 0.9585588534236453) and (0.018692385911577396, 0.9585424609176293) .. (0.01870150777624714, 0.9585260691878348)
	-- (0.01870150777624714, 0.9585260691878348) .. controls (0.01870300572698521, 0.9585233723861657) and (0.018704503677723278, 0.9585206756054807) .. (0.018706001628461345, 0.9585179788457799)
	-- (0.018706001628461345, 0.9585179788457797) .. controls (0.018709994724220705, 0.9585107766695226) and (0.018713987819980064, 0.9585035746424098) .. (0.018717980915739427, 0.9584963727644411)
	-- (0.018717980915739427, 0.9584963727644411) .. controls (0.018721876774710596, 0.9584893331445724) and (0.01872577263368177, 0.9584822936649829) .. (0.01872966849265294, 0.958475254325673)
	-- (0.01872966849265294, 0.958475254325673) .. controls (0.018731674034807164, 0.958471623698442) and (0.01873367957696139, 0.9584679931084132) .. (0.01873568511911562, 0.9584643625555871)
	-- (0.01873568511911562, 0.9584643625555871) .. controls (0.01874168548317376, 0.9584534797293985) and (0.0187476858472319, 0.9584425972362905) .. (0.018753686211290043, 0.9584317150762632)
	-- (0.018753686211290043, 0.9584317150762631) .. controls (0.018754198893514262, 0.9584307835008291) and (0.018754711575738485, 0.9584298519278258) .. (0.018755224257962708, 0.9584289203572534)
	-- (0.018755224257962708, 0.9584289203572536) .. controls (0.018755988430618896, 0.9584275291543835) and (0.01875675260327508, 0.958426137956915) .. (0.018757516775931272, 0.9584247467648477)
	-- (0.018757516775931272, 0.9584247467648478) .. controls (0.018768416789891763, 0.9584048650031419) and (0.018779316803852256, 0.9583849843414954) .. (0.01879021681781275, 0.9583651047799087)
	-- (0.01879021681781275, 0.9583651047799085) .. controls (0.018792480848060306, 0.9583609675123268) and (0.018794744878307863, 0.9583568302922977) .. (0.018797008908555415, 0.9583526931198216)
	-- (0.018797008908555415, 0.9583526931198216) .. controls (0.018802619467082973, 0.9583424205666274) and (0.01880823002561053, 0.9583321483052426) .. (0.018813840584138087, 0.9583218763356672)
	-- (0.018813840584138087, 0.9583218763356672) .. controls (0.018826877514615606, 0.9582979605680303) and (0.01883991444509313, 0.9582740463775659) .. (0.018852951375570644, 0.9582501337642741)
	-- (0.018852951375570644, 0.9582501337642743) .. controls (0.018859409045878555, 0.9582382648511268) and (0.018865866716186466, 0.9582263963253731) .. (0.018872324386494378, 0.958214528187013)
	-- (0.018872324386494378, 0.958214528187013) .. controls (0.018900031912183892, 0.9581635014349659) and (0.018927739437873407, 0.9581124818272059) .. (0.01895544696356292, 0.9580614693637333)
	-- (0.01895544696356292, 0.9580614693637333) .. controls (0.018966468660589344, 0.9580411332813805) and (0.018977490357615766, 0.9580207983300884) .. (0.01898851205464219, 0.9580004645098567)
	-- (0.01898851205464219, 0.9580004645098569) .. controls (0.019006447246801502, 0.9579673028689751) and (0.019024382438960815, 0.9579341442233128) .. (0.019042317631120128, 0.9579009885728694)
	-- (0.019042317631120128, 0.9579009885728693) .. controls (0.019044758133436514, 0.9578964666694192) and (0.019047198635752896, 0.9578919448215708) .. (0.01904963913806928, 0.9578874230293242)
	-- (0.01904963913806928, 0.9578874230293245) .. controls (0.019053830563686217, 0.957879639330752) and (0.019058021989303155, 0.9578718557966025) .. (0.019062213414920093, 0.9578640724268759)
	-- (0.019062213414920093, 0.9578640724268757) .. controls (0.019084141666944564, 0.9578232588301256) and (0.019106069918969036, 0.9577824497355365) .. (0.019127998170993504, 0.9577416451431084)
	-- (0.019127998170993504, 0.9577416451431084) .. controls (0.019139151438476845, 0.9577208414229261) and (0.019150304705960183, 0.9577000388700361) .. (0.019161457973443524, 0.9576792374844376)
	-- (0.019161457973443524, 0.9576792374844376) .. controls (0.01917163194495085, 0.9576602165390609) and (0.01918180591645818, 0.9576411965671789) .. (0.01919197988796551, 0.9576221775687922)
	-- (0.01919197988796551, 0.9576221775687924) .. controls (0.019204520976755266, 0.9575986756940903) and (0.019217062065545024, 0.957575175305024) .. (0.01922960315433478, 0.9575516764015937)
	-- (0.01922960315433478, 0.9575516764015934) .. controls (0.019229769591679807, 0.9575513637588159) and (0.019229936029024834, 0.9575510511163002) .. (0.019230102466369862, 0.9575507384740468)
	-- (0.019230102466369862, 0.9575507384740468) .. controls (0.019246794821360158, 0.9575193050689682) and (0.01926348717635045, 0.9574878742871701) .. (0.019280179531340744, 0.9574564461286525)
	-- (0.019280179531340744, 0.9574564461286528) .. controls (0.019285057336387836, 0.9574472386657966) and (0.019289935141434924, 0.9574380314275535) .. (0.019294812946482016, 0.9574288244139229)
	-- (0.019294812946482016, 0.9574288244139229) .. controls (0.019306169210915554, 0.957407334166601) and (0.019317525475349095, 0.9573858451335376) .. (0.019328881739782634, 0.9573643573147326)
	-- (0.019328881739782634, 0.9573643573147326) .. controls (0.01933681099397373, 0.9573493147474097) and (0.019344740248164828, 0.9573342727730342) .. (0.019352669502355927, 0.957319231391606)
	-- (0.019352669502355927, 0.9573192313916062) .. controls (0.01935686349822939, 0.9573112545910362) and (0.019361057494102853, 0.9573032779567422) .. (0.01936525148997632, 0.9572953014887244)
	-- (0.01936525148997632, 0.9572953014887242) .. controls (0.019373917274252077, 0.9572787767803214) and (0.019382583058527837, 0.957262252779619) .. (0.019391248842803598, 0.9572457294866175)
	-- (0.019391248842803598, 0.9572457294866175) .. controls (0.019405970022571536, 0.9572175852854697) and (0.019420691202339475, 0.9571894431271165) .. (0.019435412382107414, 0.9571613030115577)
	-- (0.019435412382107414, 0.9571613030115578) .. controls (0.019436740296043392, 0.9571587577534878) and (0.01943806820997936, 0.9571562125120039) .. (0.019439396123915334, 0.9571536672871065)
	-- (0.019439396123915334, 0.9571536672871065) .. controls (0.019459449105991254, 0.9571151274998733) and (0.01947950208806718, 0.9570765914748659) .. (0.0194995550701431, 0.9570380592120844)
	-- (0.0194995550701431, 0.9570380592120844) .. controls (0.019499722689655895, 0.9570377362269342) and (0.01949989030916869, 0.9570374132420476) .. (0.019500057928681484, 0.9570370902574243)
	-- (0.019500057928681484, 0.9570370902574242) .. controls (0.019500341441417948, 0.9570365424319225) and (0.01950062495415441, 0.957035994607176) .. (0.019500908466890874, 0.9570354467831845)
	-- (0.019500908466890874, 0.9570354467831845) .. controls (0.019506315063276786, 0.957024970788434) and (0.019511721659662695, 0.9570144950677861) .. (0.019517128256048604, 0.9570040196212413)
	-- (0.019517128256048604, 0.9570040196212414) .. controls (0.019517425137260565, 0.9570034427920548) and (0.019517722018472523, 0.9570028659636979) .. (0.01951801889968448, 0.9570022891361706)
	-- (0.01951801889968448, 0.9570022891361706) .. controls (0.019518195320027923, 0.9570019454039297) and (0.019518371740371368, 0.957001601671982) .. (0.019518548160714813, 0.9570012579403275)
	-- (0.019518548160714813, 0.9570012579403275) .. controls (0.019528807141880898, 0.9569812139770109) and (0.019539066123046987, 0.956961171007671) .. (0.019549325104213075, 0.9569411290323079)
	-- (0.019549325104213075, 0.9569411290323077) .. controls (0.01957507162699639, 0.9568906897907835) and (0.019600818149779705, 0.9568402567844998) .. (0.01962656467256302, 0.9567898300134567)
	-- (0.01962656467256302, 0.9567898300134567) .. controls (0.019626752254162435, 0.9567894615508842) and (0.019626939835761855, 0.9567890930886428) .. (0.019627127417361275, 0.9567887246267328)
	-- (0.019627127417361275, 0.9567887246267328) .. controls (0.019630135903106277, 0.9567827980146822) and (0.01963314438885128, 0.9567768714879102) .. (0.019636152874596278, 0.9567709450464169)
	-- (0.019636152874596278, 0.9567709450464169) .. controls (0.019638146510903332, 0.9567670062397282) and (0.019640140147210383, 0.9567630674707782) .. (0.019642133783517438, 0.9567591287395671)
	-- (0.019642133783517438, 0.9567591287395673) .. controls (0.019645214387454642, 0.9567530248943568) and (0.01964829499139185, 0.9567469211392923) .. (0.019651375595329056, 0.9567408174743738)
	-- (0.019651375595329056, 0.9567408174743736) .. controls (0.019654484597504417, 0.9567346396006682) and (0.019657593599679772, 0.956728461819049) .. (0.019660702601855134, 0.9567222841295162)
	-- (0.019660702601855134, 0.9567222841295162) .. controls (0.019660983312095853, 0.9567217247275314) and (0.019661264022336568, 0.9567211653262977) .. (0.019661544732577287, 0.9567206059258149)
	-- (0.019661544732577287, 0.9567206059258151) .. controls (0.019672199598429908, 0.956699311363514) and (0.01968285446428253, 0.9566780178794096) .. (0.01969350933013515, 0.9566567254735021)
	-- (0.01969350933013515, 0.9566567254735019) .. controls (0.019695122455216166, 0.9566534923368113) and (0.01969673558029718, 0.9566502592249577) .. (0.01969834870537819, 0.9566470261379412)
	-- (0.01969834870537819, 0.9566470261379412) .. controls (0.019700218843612206, 0.9566432669036031) and (0.01970208898184622, 0.9566395077027245) .. (0.019703959120080237, 0.9566357485353054)
	-- (0.019703959120080237, 0.9566357485353054) .. controls (0.019740569384590758, 0.9565619425107735) and (0.01977717964910127, 0.9564881493333272) .. (0.019813789913611796, 0.9564143690029658)
	-- (0.019813789913611796, 0.9564143690029658) .. controls (0.01983642195024179, 0.9563686193811509) and (0.01985905398687179, 0.9563228746740342) .. (0.019881686023501786, 0.9562771348816154)
	-- (0.019881686023501786, 0.9562771348816154) .. controls (0.01988564563218773, 0.9562691073108062) and (0.01988960524087368, 0.9562610798906601) .. (0.019893564849559627, 0.9562530526211773)
	-- (0.019893564849559627, 0.9562530526211774) .. controls (0.01989603315440295, 0.9562480330328692) and (0.019898501459246275, 0.9562430135028213) .. (0.0199009697640896, 0.9562379940310336)
	-- (0.0199009697640896, 0.9562379940310335) .. controls (0.019936767378638268, 0.9561649685223327) and (0.019972564993186934, 0.9560919552763367) .. (0.0200083626077356, 0.9560189542930455)
	-- (0.0200083626077356, 0.9560189542930454) .. controls (0.02000854058333202, 0.956018590171413) and (0.02000871855892844, 0.9560182260500834) .. (0.020008896534524864, 0.9560178619290561)
	-- (0.020008896534524864, 0.9560178619290561) .. controls (0.020012609801235537, 0.9560102401786513) and (0.020016323067946214, 0.9560026185602185) .. (0.02002003633465689, 0.9559949970737578)
	-- (0.02002003633465689, 0.9559949970737578) .. controls (0.020023221771468456, 0.9559884376127721) and (0.020026407208280014, 0.9559818782491484) .. (0.02002959264509158, 0.9559753189828863)
	-- (0.02002959264509158, 0.9559753189828865) .. controls (0.020084061994249076, 0.9558627939638277) and (0.020138531343406568, 0.9557502974073407) .. (0.02019300069256406, 0.955637829313426)
	-- (0.02019300069256406, 0.9556378293134262) .. controls (0.020196541913929954, 0.955630492313374) and (0.02020008313529585, 0.9556231554330977) .. (0.020203624356661745, 0.9556158186725974)
	-- (0.020203624356661745, 0.9556158186725975) .. controls (0.0202230844206304, 0.9555753626909348) and (0.02024254448459905, 0.9555349103085778) .. (0.020262004548567702, 0.9554944615255268)
	-- (0.020262004548567702, 0.9554944615255265) .. controls (0.02031592681748279, 0.9553819871789494) and (0.02036984908639788, 0.9552695404519507) .. (0.02042377135531297, 0.9551571213445307)
	-- (0.02042377135531297, 0.9551571213445307) .. controls (0.02043025668370637, 0.9551435504162126) and (0.020436742012099766, 0.9551299798881473) .. (0.02044322734049317, 0.9551164097603352)
	-- (0.02044322734049317, 0.9551164097603352) .. controls (0.020489353528311393, 0.9550195320131974) and (0.020535479716129616, 0.9549226746014284) .. (0.02058160590394784, 0.9548258375250279)
	-- (0.02058160590394784, 0.9548258375250279) .. controls (0.020616832059464175, 0.9547515953106761) and (0.020652058214980513, 0.9546773650549838) .. (0.02068728437049685, 0.9546031467579511)
	-- (0.02068728437049685, 0.9546031467579509) .. controls (0.020709791892140113, 0.9545555361679051) and (0.02073229941378338, 0.9545079304726894) .. (0.02075480693542665, 0.954460329672304)
	-- (0.02075480693542665, 0.9544603296723038) .. controls (0.020778208462420795, 0.9544106360309113) and (0.02080160998941494, 0.9543609477247944) .. (0.020825011516409083, 0.9543112647539531)
	-- (0.020825011516409083, 0.9543112647539531) .. controls (0.020858964493661473, 0.9542388839670717) and (0.02089291747091386, 0.9541665144111674) .. (0.020926870448166247, 0.9540941560862402)
	-- (0.020926870448166247, 0.95409415608624) .. controls (0.020962682591371493, 0.9540175134992499) and (0.02099849473457674, 0.9539408834292112) .. (0.021034306877781985, 0.9538642658761237)
	-- (0.021034306877781985, 0.9538642658761237) .. controls (0.021118902173097778, 0.9536824932493577) and (0.02120349746841357, 0.9535007907737757) .. (0.021288092763729363, 0.9533191584493776)
	-- (0.021288092763729363, 0.9533191584493776) .. controls (0.021346262931588353, 0.9531936849707737) and (0.021404433099447347, 0.9530682447536845) .. (0.02146260326730634, 0.9529428377981097)
	-- (0.02146260326730634, 0.9529428377981097) .. controls (0.02147750138429772, 0.9529105658994) and (0.0214923995012891, 0.9528782961696254) .. (0.02150729761828048, 0.9528460286087858)
	-- (0.02150729761828048, 0.9528460286087859) .. controls (0.021510095488773723, 0.952839939343885) and (0.02151289335926697, 0.9528338501558052) .. (0.02151569122976021, 0.9528277610445463)
	-- (0.02151569122976021, 0.9528277610445464) .. controls (0.02154570432047757, 0.9527621282935903) and (0.02157571741119493, 0.9526965043760742) .. (0.02160573050191229, 0.9526308892919982)
	-- (0.02160573050191229, 0.9526308892919982) .. controls (0.02169865802297412, 0.9524267319626433) and (0.021791585544035947, 0.9522226595425843) .. (0.021884513065097776, 0.9520186720318213)
	-- (0.021884513065097776, 0.9520186720318212) .. controls (0.022060148126951843, 0.9516311263179816) and (0.022235783188805907, 0.9512438842010525) .. (0.022411418250659978, 0.9508569456810341)
	-- (0.022411418250659978, 0.9508569456810342) .. controls (0.022438752784678117, 0.9507963752078342) and (0.02246608731869625, 0.9507358121013937) .. (0.022493421852714388, 0.9506752563617129)
	-- (0.022493421852714388, 0.9506752563617129) .. controls (0.022624041423101218, 0.9503841831998805) and (0.02275466099348805, 0.950093279345002) .. (0.022885280563874878, 0.9498025447970772)
	-- (0.022885280563874878, 0.9498025447970772) .. controls (0.023045953335445967, 0.9494426865057439) and (0.023206626107017056, 0.9490830832258502) .. (0.023367298878588145, 0.9487237349573966)
	-- (0.023367298878588145, 0.9487237349573966) .. controls (0.0234942502824988, 0.9484378664269135) and (0.02362120168640946, 0.9481521574304795) .. (0.023748153090320117, 0.9478666079680944)
	-- (0.023748153090320117, 0.9478666079680942) .. controls (0.023911525933541802, 0.947496515991362) and (0.02407489877676348, 0.9471266864099243) .. (0.024238271619985166, 0.9467571192237808)
	-- (0.024238271619985166, 0.9467571192237808) .. controls (0.024243602792165746, 0.9467449667086842) and (0.024248933964346325, 0.9467328144731525) .. (0.024254265136526905, 0.9467206625171857)
	-- (0.024254265136526905, 0.9467206625171855) .. controls (0.02428061775153656, 0.9466601294994496) and (0.024306970366546207, 0.9465996033486853) .. (0.02433332298155586, 0.9465390840648931)
	-- (0.02433332298155586, 0.9465390840648931) .. controls (0.07454810716921398, 0.8303247619139208) and (0.12476289135687207, 0.739227147899417) .. (0.17497767554453017, 0.6732462420213815)
	-- (0.17497767554453017, 0.6732462420213815) .. controls (0.17686488103751763, 0.6707998481855079) and (0.17875208653050503, 0.6683885859511919) .. (0.18063929202349246, 0.6660124553184336)
	-- (0.18063929202349246, 0.6660124553184337) .. controls (0.18078647889674884, 0.6658288627911613) and (0.1809336657700052, 0.6656454833774837) .. (0.18108085264326154, 0.6654623170774013)
	-- (0.18108085264326154, 0.6654623170774012) .. controls (0.1814761408582863, 0.6649748048453309) and (0.1818714290733111, 0.6644888186113187) .. (0.1822667172883359, 0.6640043583753643)
	-- (0.1822667172883359, 0.6640043583753643) .. controls (0.18258857489573593, 0.6636131147235633) and (0.18291043250313596, 0.6632228794836855) .. (0.18323229011053593, 0.6628336526557309)
	-- (0.18323229011053593, 0.6628336526557309) .. controls (0.18361172713782686, 0.6623782635975027) and (0.1839911641651178, 0.6619242790783989) .. (0.1843706011924087, 0.6614716990984194)
	-- (0.1843706011924087, 0.6614716990984194) .. controls (0.18443991200037418, 0.6613895677512609) and (0.18450922280833973, 0.6613074830827089) .. (0.18457853361630525, 0.6612254450927636)
	-- (0.18457853361630525, 0.6612254450927635) .. controls (0.18472662866438408, 0.6610512881939491) and (0.18487472371246294, 0.6608773443797391) .. (0.18502281876054183, 0.6607036136501334)
	-- (0.18502281876054183, 0.6607036136501334) .. controls (0.1852920705237133, 0.6603896691503612) and (0.1855613222868848, 0.6600764266326287) .. (0.18583057405005632, 0.6597638860969358)
	-- (0.18583057405005632, 0.6597638860969358) .. controls (0.18584374387524547, 0.6597486821301565) and (0.1858569137004346, 0.6597334798388401) .. (0.18587008352562379, 0.659718279222987)
	-- (0.18587008352562379, 0.659718279222987) .. controls (0.1858914956863936, 0.6596937005397986) and (0.1859129078471634, 0.6596691262854795) .. (0.18593432000793322, 0.6596445564600295)
	-- (0.18593432000793322, 0.6596445564600295) .. controls (0.18603653259342737, 0.659527906451785) and (0.18613874517892148, 0.6594113573315868) .. (0.1862409577644156, 0.6592949090994349)
	-- (0.1862409577644156, 0.6592949090994349) .. controls (0.18628095292605562, 0.6592495778910453) and (0.18632094808769564, 0.6592042620970565) .. (0.1863609432493357, 0.6591589617174686)
	-- (0.1863609432493357, 0.6591589617174686) .. controls (0.18641187391000233, 0.6591015651330996) and (0.186462804570669, 0.659044193447277) .. (0.18651373523133566, 0.6589868466600011)
	-- (0.18651373523133566, 0.6589868466600012) .. controls (0.1866106288849023, 0.6588782814432363) and (0.18670752253846892, 0.6587698058498451) .. (0.18680441619203556, 0.6586614198798273)
	-- (0.18680441619203556, 0.6586614198798273) .. controls (0.18686659449059112, 0.6585921947711331) and (0.18692877278914669, 0.6585230064884288) .. (0.18699095108770228, 0.6584538550317144)
	-- (0.18699095108770228, 0.6584538550317145) .. controls (0.18699117297697454, 0.6584536093870269) and (0.1869913948662468, 0.658453363742808) .. (0.18699161675551904, 0.6584531180990577)
	-- (0.18699161675551904, 0.6584531180990577) .. controls (0.18703473885198332, 0.6584055978734955) and (0.18707786094844767, 0.6583580953110105) .. (0.18712098304491195, 0.6583106104116028)
	-- (0.18712098304491195, 0.658310610411603) .. controls (0.18717910382550268, 0.6582468978599121) and (0.1872372246060934, 0.6581832173937204) .. (0.1872953453866841, 0.6581195690130279)
	-- (0.1872953453866841, 0.6581195690130279) .. controls (0.18732849228959744, 0.65808342576933) and (0.18736163919251075, 0.6580472929078536) .. (0.18739478609542407, 0.6580111704285984)
	-- (0.18739478609542407, 0.6580111704285985) .. controls (0.18740055613574996, 0.6580049095314139) and (0.18740632617607586, 0.6579986489481929) .. (0.18741209621640176, 0.6579923886789358)
	-- (0.18741209621640176, 0.657992388678936) .. controls (0.18742526035322524, 0.6579781670736333) and (0.18743842449004874, 0.6579639471006438) .. (0.18745158862687222, 0.6579497287599669)
	-- (0.18745158862687222, 0.6579497287599668) .. controls (0.1875200656323096, 0.6578760802870969) and (0.18758854263774696, 0.6578024758252908) .. (0.18765701964318435, 0.6577289153745487)
	-- (0.18765701964318435, 0.6577289153745489) .. controls (0.18768429321943, 0.657699736569036) and (0.18771156679567566, 0.6576705647389568) .. (0.18773884037192132, 0.6576413998843111)
	-- (0.18773884037192132, 0.6576413998843113) .. controls (0.1877723387894495, 0.6576057221304586) and (0.18780583720697766, 0.6575700548796612) .. (0.1878393356245058, 0.657534398131919)
	-- (0.1878393356245058, 0.6575343981319189) .. controls (0.1878577694147256, 0.657514853811379) and (0.1878762032049454, 0.6574953126673849) .. (0.1878946369951652, 0.6574757746999367)
	-- (0.1878946369951652, 0.6574757746999367) .. controls (0.18793968198235744, 0.6574282177806895) and (0.18798472696954968, 0.6573806798216728) .. (0.18802977195674192, 0.657333160822887)
	-- (0.18802977195674192, 0.657333160822887) .. controls (0.18803199706459894, 0.6573308224284662) and (0.188034222172456, 0.6573284840803438) .. (0.18803644728031302, 0.6573261457785198)
	-- (0.18803644728031302, 0.6573261457785199) .. controls (0.1880951594086172, 0.6572646796639255) and (0.18815387153692142, 0.6572032457178791) .. (0.1882125836652256, 0.6571418439403808)
	-- (0.1882125836652256, 0.6571418439403806) .. controls (0.18822361041327815, 0.6571303539321318) and (0.18823463716133068, 0.657118865057887) .. (0.18824566390938324, 0.6571073773176462)
	-- (0.18824566390938324, 0.6571073773176462) .. controls (0.1882545016110671, 0.6570982033251536) and (0.18826333931275097, 0.6570890300600825) .. (0.18827217701443483, 0.6570798575224333)
	-- (0.18827217701443483, 0.6570798575224331) .. controls (0.18830492945272131, 0.657045987517087) and (0.18833768189100777, 0.6570121274969632) .. (0.18837043432929426, 0.6569782774620618)
	-- (0.18837043432929426, 0.6569782774620618) .. controls (0.18840416842307126, 0.6569435354347022) and (0.18843790251684828, 0.6569088039980504) .. (0.1884716366106253, 0.6568740831521063)
	-- (0.1884716366106253, 0.6568740831521062) .. controls (0.188505430830747, 0.6568394195469396) and (0.18853922505086873, 0.6568047665575266) .. (0.18857301927099046, 0.6567701241838673)
	-- (0.18857301927099046, 0.6567701241838673) .. controls (0.18860261699982228, 0.6567398851047173) and (0.1886322147286541, 0.6567096541741584) .. (0.18866181245748592, 0.6566794313921905)
	-- (0.18866181245748592, 0.6566794313921905) .. controls (0.1887432336926186, 0.6565965606351236) and (0.1888246549277513, 0.6565137514234789) .. (0.188906076162884, 0.6564310037572562)
	-- (0.188906076162884, 0.6564310037572563) .. controls (0.18891852711329365, 0.6564183882396301) and (0.18893097806370332, 0.6564057741613746) .. (0.18894342901411298, 0.6563931615224897)
	-- (0.18894342901411298, 0.6563931615224896) .. controls (0.18894692812902583, 0.6563896274749461) and (0.18895042724393868, 0.6563860935407236) .. (0.18895392635885153, 0.6563825597198222)
	-- (0.18895392635885153, 0.6563825597198222) .. controls (0.18897631835339118, 0.6563600126974549) and (0.1889987103479308, 0.6563374702929226) .. (0.1890211023424704, 0.656314932506225)
	-- (0.1890211023424704, 0.656314932506225) .. controls (0.18902140988450647, 0.6563146238666606) and (0.1890217174265425, 0.6563143152279668) .. (0.1890220249685785, 0.6563140065901435)
	-- (0.1890220249685785, 0.6563140065901435) .. controls (0.18903470668993008, 0.65630131745541) and (0.18904738841128163, 0.6562886298007946) .. (0.1890600701326332, 0.6562759436262974)
	-- (0.1890600701326332, 0.6562759436262974) .. controls (0.1890686711992876, 0.6562673644226321) and (0.18907727226594198, 0.656258785897855) .. (0.18908587333259638, 0.6562502080519661)
	-- (0.18908587333259638, 0.6562502080519659) .. controls (0.18908973565754322, 0.6562463672113356) and (0.18909359798249, 0.6562425265073121) .. (0.18909746030743685, 0.6562386859398955)
	-- (0.18909746030743685, 0.6562386859398955) .. controls (0.1890976122746515, 0.6562385352624888) and (0.18909776424186614, 0.6562383845852933) .. (0.18909791620908079, 0.6562382339083086)
	-- (0.18909791620908079, 0.6562382339083087) .. controls (0.18912175373198759, 0.6562146672205256) and (0.18914559125489439, 0.6561911057222518) .. (0.18916942877780119, 0.6561675494134878)
	-- (0.18916942877780119, 0.6561675494134876) .. controls (0.18917800470197066, 0.6561590984876957) and (0.18918658062614016, 0.6561506482321201) .. (0.18919515655030963, 0.6561421986467607)
	-- (0.18919515655030963, 0.6561421986467608) .. controls (0.18919826357760652, 0.6561391459290797) and (0.18920137060490344, 0.6561360932992011) .. (0.18920447763220036, 0.6561330407571249)
	-- (0.18920447763220036, 0.6561330407571249) .. controls (0.1892334609631636, 0.6561046452945027) and (0.1892624442941268, 0.6560762574551829) .. (0.18929142762509002, 0.6560478772391655)
	-- (0.18929142762509002, 0.6560478772391655) .. controls (0.18929971784355595, 0.6560397815708865) and (0.18930800806202186, 0.6560316865259517) .. (0.18931629828048777, 0.656023592104361)
	-- (0.18931629828048777, 0.656023592104361) .. controls (0.18933142020701496, 0.656008867054693) and (0.18934654213354216, 0.6559941440739434) .. (0.18936166406006938, 0.6559794231621121)
	-- (0.18936166406006938, 0.6559794231621119) .. controls (0.18936704118634737, 0.65597420256193) and (0.18937241831262533, 0.6559689822230393) .. (0.1893777954389033, 0.65596376214544)
	-- (0.1893777954389033, 0.6559637621454398) .. controls (0.18938454569404642, 0.6559572262921503) and (0.18939129594918955, 0.6559506908495606) .. (0.18939804620433268, 0.6559441558176707)
	-- (0.18939804620433268, 0.6559441558176707) .. controls (0.1894065128757276, 0.6559359806925162) and (0.18941497954712255, 0.655927806213653) .. (0.18942344621851748, 0.655919632381081)
	-- (0.18942344621851748, 0.6559196323810811) .. controls (0.18945653262808954, 0.6558877738097006) and (0.18948961903766162, 0.6558559251026467) .. (0.18952270544723365, 0.6558240862599194)
	-- (0.18952270544723365, 0.6558240862599195) .. controls (0.18953648090255654, 0.6558108636094416) and (0.18955025635787937, 0.6557976426697719) .. (0.18956403181320222, 0.6557844234409101)
	-- (0.18956403181320222, 0.6557844234409101) .. controls (0.18957337720575254, 0.6557754775831379) and (0.1895827225983029, 0.6557665325127433) .. (0.18959206799085324, 0.655757588229726)
	-- (0.18959206799085324, 0.6557575882297259) .. controls (0.18959322409177368, 0.6557564844714582) and (0.1895943801926941, 0.6557553807252339) .. (0.18959553629361448, 0.655754276991053)
	-- (0.18959553629361448, 0.6557542769910532) .. controls (0.1895970948156923, 0.6557527927021897) and (0.18959865333777012, 0.6557513084351813) .. (0.189600211859848, 0.6557498241900278)
	-- (0.189600211859848, 0.6557498241900278) .. controls (0.18960755600603577, 0.6557428471888753) and (0.18961490015222351, 0.6557358706719638) .. (0.18962224429841126, 0.6557288946392936)
	-- (0.18962224429841126, 0.6557288946392936) .. controls (0.18966419347325944, 0.6556891452737558) and (0.1897061426481076, 0.6556494116789875) .. (0.18974809182295577, 0.6556096938549894)
	-- (0.18974809182295577, 0.6556096938549895) .. controls (0.1897506383775201, 0.6556072883048613) and (0.18975318493208446, 0.6556048828128395) .. (0.18975573148664882, 0.655602477378924)
	-- (0.18975573148664882, 0.655602477378924) .. controls (0.18976952879367612, 0.6555894746894695) and (0.18978332610070342, 0.6555764737059989) .. (0.18979712340773075, 0.655563474428512)
	-- (0.18979712340773075, 0.655563474428512) .. controls (0.18979956050283303, 0.6555611835072964) and (0.1898019975979353, 0.6555588926393424) .. (0.1898044346930376, 0.65555660182465)
	-- (0.1898044346930376, 0.65555660182465) .. controls (0.18980980821486645, 0.6555515624304464) and (0.18981518173669532, 0.6555465232956085) .. (0.18982055525852418, 0.655541484420136)
	-- (0.18982055525852418, 0.6555414844201359) .. controls (0.1898502305999718, 0.6555137194888491) and (0.18987990594141943, 0.6554859624631115) .. (0.18990958128286706, 0.6554582133429235)
	-- (0.18990958128286706, 0.6554582133429238) .. controls (0.1899230645038393, 0.655445632454174) and (0.18993654772481153, 0.6554330531975923) .. (0.1899500309457838, 0.6554204755731785)
	-- (0.1899500309457838, 0.6554204755731785) .. controls (0.18995071067914027, 0.655419842850593) and (0.18995139041249673, 0.6554192101321638) .. (0.1899520701458532, 0.6554185774178907)
	-- (0.1899520701458532, 0.6554185774178907) .. controls (0.18995323170791467, 0.6554174984920305) and (0.18995439326997612, 0.6554164195783045) .. (0.1899555548320376, 0.6554153406767128)
	-- (0.1899555548320376, 0.6554153406767128) .. controls (0.18996786832644835, 0.6554039276423015) and (0.1899801818208591, 0.6553925159717756) .. (0.18999249531526985, 0.6553811056651352)
	-- (0.18999249531526985, 0.6553811056651352) .. controls (0.19001038898421543, 0.6553645585062117) and (0.19002828265316102, 0.6553480142100916) .. (0.19004617632210663, 0.6553314727767745)
	-- (0.19004617632210663, 0.6553314727767745) .. controls (0.19004639253949063, 0.6553312733019705) and (0.19004660875687465, 0.6553310738275836) .. (0.19004682497425865, 0.6553308743536139)
	-- (0.19004682497425865, 0.655330874353614) .. controls (0.19006790583612337, 0.6553114652193783) and (0.19008898669798804, 0.6552920600505622) .. (0.19011006755985274, 0.6552726588471659)
	-- (0.19011006755985274, 0.6552726588471659) .. controls (0.19011376691897533, 0.6552692608769609) and (0.19011746627809792, 0.65526586302866) .. (0.19012116563722053, 0.655262465302263)
	-- (0.19012116563722053, 0.6552624653022628) .. controls (0.19013015889271184, 0.6552542212832095) and (0.19013915214820318, 0.6552459779816056) .. (0.1901481454036945, 0.6552377353974507)
	-- (0.1901481454036945, 0.6552377353974506) .. controls (0.19014923964381267, 0.6552367344237372) and (0.1901503338839308, 0.6552357334606366) .. (0.19015142812404895, 0.6552347325081486)
	-- (0.19015142812404895, 0.6552347325081486) .. controls (0.19015166806390588, 0.6552345134407498) and (0.1901519080037628, 0.6552342943738594) .. (0.19015214794361973, 0.6552340753074773)
	-- (0.19015214794361973, 0.6552340753074773) .. controls (0.19016856212206854, 0.655219117903069) and (0.19018497630051734, 0.6552041628784181) .. (0.19020139047896614, 0.6551892102335246)
	-- (0.19020139047896614, 0.6551892102335247) .. controls (0.19020371712769948, 0.6551870946883028) and (0.19020604377643283, 0.6551849791907827) .. (0.1902083704251662, 0.6551828637409641)
	-- (0.1902083704251662, 0.6551828637409641) .. controls (0.19022865335727895, 0.6551644563602224) and (0.1902489362893917, 0.6551460526016558) .. (0.19026921922150444, 0.6551276524652646)
	-- (0.19026921922150444, 0.6551276524652646) .. controls (0.1902700270207451, 0.6551269209642561) and (0.19027083481998575, 0.655126189468985) .. (0.1902716426192264, 0.6551254579794511)
	-- (0.1902716426192264, 0.6551254579794511) .. controls (0.19027200288625917, 0.6551251323311914) and (0.19027236315329193, 0.6551248066840708) .. (0.19027272342032467, 0.6551244810380895)
	-- (0.19027272342032467, 0.6551244810380894) .. controls (0.19027942757790453, 0.6551184320998582) and (0.1902861317354844, 0.655112383556628) .. (0.19029283589306425, 0.6551063354083989)
	-- (0.19029283589306425, 0.6551063354083989) .. controls (0.19029684082197001, 0.6551027287988315) and (0.19030084575087575, 0.6550991223301893) .. (0.19030485067978145, 0.655095516002472)
	-- (0.19030485067978145, 0.6550955160024721) .. controls (0.19030934388281165, 0.6550914771603344) and (0.19031383708584182, 0.6550874384955084) .. (0.19031833028887193, 0.6550834000079937)
	-- (0.19031833028887193, 0.6550834000079937) .. controls (0.19032913698150597, 0.6550737039970601) and (0.19033994367413998, 0.6550640090106579) .. (0.190350750366774, 0.6550543150487871)
	-- (0.190350750366774, 0.6550543150487871) .. controls (0.19035326799134708, 0.655052060557926) and (0.19035578561592012, 0.6550498061227165) .. (0.1903583032404932, 0.655047551743158)
	-- (0.1903583032404932, 0.6550475517431579) .. controls (0.19036103707064028, 0.6550451080037665) and (0.19036377090078738, 0.6550426643300067) .. (0.19036650473093447, 0.6550402207218782)
	-- (0.19036650473093447, 0.6550402207218783) .. controls (0.19036668945330038, 0.6550400558908436) and (0.19036687417566628, 0.655039891060106) .. (0.19036705889803218, 0.6550397262296654)
	-- (0.19036705889803218, 0.6550397262296654) .. controls (0.19037653027292634, 0.6550312891909823) and (0.19038600164782046, 0.6550228529321764) .. (0.19039547302271465, 0.6550144174532474)
	-- (0.19039547302271465, 0.6550144174532474) .. controls (0.1903955087392681, 0.655014385697077) and (0.19039554445582157, 0.6550143539409177) .. (0.19039558017237504, 0.6550143221847696)
	-- (0.19039558017237504, 0.6550143221847696) .. controls (0.19040501237419305, 0.6550059500480367) and (0.190414444576011, 0.6549975786874613) .. (0.190423876777829, 0.6549892081030435)
	-- (0.190423876777829, 0.6549892081030434) .. controls (0.19043226476705893, 0.654981776477895) and (0.19044065275628888, 0.6549743454659532) .. (0.1904490407455188, 0.6549669150672183)
	-- (0.1904490407455188, 0.6549669150672185) .. controls (0.1904563664205168, 0.6549604362545743) and (0.19046369209551484, 0.6549539579095627) .. (0.19047101777051287, 0.6549474800321836)
	-- (0.19047101777051287, 0.6549474800321836) .. controls (0.1904732391744378, 0.6549455188683071) and (0.1904754605783628, 0.6549435577474294) .. (0.19047768198228776, 0.6549415966695504)
	-- (0.19047768198228776, 0.6549415966695503) .. controls (0.19047982874616257, 0.6549397044765088) and (0.19048197551003737, 0.654937812323447) .. (0.1904841222739122, 0.6549359202103652)
	-- (0.1904841222739122, 0.6549359202103652) .. controls (0.19048909062016134, 0.6549315481914396) and (0.19049405896641053, 0.6549271763864937) .. (0.1904990273126597, 0.6549228047955271)
	-- (0.1904990273126597, 0.6549228047955271) .. controls (0.19050923925974264, 0.6549138336127215) and (0.1905194512068256, 0.6549048633327204) .. (0.1905296631539085, 0.6548958939555238)
	-- (0.1905296631539085, 0.6548958939555238) .. controls (0.1905398324263397, 0.6548869758805012) and (0.19055000169877093, 0.6548780587008987) .. (0.19056017097120212, 0.6548691424167166)
	-- (0.19056017097120212, 0.6548691424167166) .. controls (0.19057368194737878, 0.6548573139691132) and (0.19058719292355544, 0.6548454870993216) .. (0.19060070389973213, 0.6548336618073419)
	-- (0.19060070389973213, 0.6548336618073419) .. controls (0.19060179900946347, 0.6548327047347317) and (0.19060289411919484, 0.6548317476724679) .. (0.19060398922892619, 0.6548307906205507)
	-- (0.19060398922892619, 0.6548307906205507) .. controls (0.19060928311185002, 0.6548261708770768) and (0.19061457699477385, 0.654821551375043) .. (0.19061987087769766, 0.6548169321144497)
	-- (0.19061987087769766, 0.6548169321144497) .. controls (0.19062033630573355, 0.6548165265887137) and (0.1906208017337695, 0.6548161210648412) .. (0.19062126716180539, 0.6548157155428324)
	-- (0.19062126716180539, 0.6548157155428324) .. controls (0.1906271149945818, 0.6548106278226311) and (0.19063296282735823, 0.654805540396947) .. (0.19063881066013466, 0.65480045326578)
	-- (0.19063881066013466, 0.65480045326578) .. controls (0.1906431518899311, 0.6547966821300961) and (0.19064749311972756, 0.654792911156556) .. (0.19065183434952404, 0.6547891403451594)
	-- (0.19065183434952404, 0.6547891403451593) .. controls (0.19065673497986932, 0.6547848896839226) and (0.1906616356102146, 0.6547806392293916) .. (0.19066653624055988, 0.6547763889815665)
	-- (0.19066653624055988, 0.6547763889815666) .. controls (0.19066862723171715, 0.6547745780298297) and (0.1906707182228744, 0.6547727671157405) .. (0.1906728092140317, 0.6547709562392987)
	-- (0.1906728092140317, 0.6547709562392987) .. controls (0.19067790012034627, 0.6547665534768884) and (0.1906829910266609, 0.6547621509376768) .. (0.19068808193297546, 0.6547577486216636)
	-- (0.19068808193297546, 0.6547577486216638) .. controls (0.1906938285525667, 0.6547527860781182) and (0.19069957517215796, 0.6547478238183958) .. (0.19070532179174923, 0.6547428618424969)
	-- (0.19070532179174923, 0.6547428618424967) .. controls (0.19071397086746353, 0.6547354039099789) and (0.19072261994317785, 0.6547279466193036) .. (0.19073126901889215, 0.6547204899704709)
	-- (0.19073126901889215, 0.654720489970471) .. controls (0.19073946256413682, 0.6547134352298281) and (0.1907476561093815, 0.6547063810588083) .. (0.19075584965462616, 0.6546993274574118)
	-- (0.19075584965462616, 0.6546993274574117) .. controls (0.19075635253629245, 0.6546988950986279) and (0.19075685541795873, 0.654698462741985) .. (0.19075735829962503, 0.6546980303874828)
	-- (0.19075735829962503, 0.6546980303874829) .. controls (0.19075790092121972, 0.654697564471164) and (0.19075844354281443, 0.6546970985573368) .. (0.19075898616440914, 0.6546966326460012)
	-- (0.19075898616440914, 0.6546966326460011) .. controls (0.19077449999871546, 0.6546833293040464) and (0.19079001383302174, 0.6546700279995293) .. (0.19080552766732803, 0.65465672873245)
	-- (0.19080552766732803, 0.6546567287324501) .. controls (0.1908094100685406, 0.6546534046627626) and (0.19081329246975315, 0.6546500807206136) .. (0.19081717487096572, 0.6546467569060034)
	-- (0.19081717487096572, 0.6546467569060035) .. controls (0.19081824034919267, 0.6546458458468352) and (0.19081930582741963, 0.6546449347972617) .. (0.19082037130564655, 0.6546440237572836)
	-- (0.19082037130564655, 0.6546440237572836) .. controls (0.19082315091123545, 0.6546416499518725) and (0.19082593051682437, 0.654639276211661) .. (0.19082871012241326, 0.654636902536649)
	-- (0.19082871012241326, 0.6546369025366487) .. controls (0.1908313659418808, 0.6546346373215426) and (0.1908340217613483, 0.6546323721658677) .. (0.19083667758081585, 0.6546301070696244)
	-- (0.19083667758081585, 0.6546301070696244) .. controls (0.19084588175620537, 0.6546222664864726) and (0.1908550859315949, 0.6546144266166222) .. (0.1908642901069844, 0.6546065874600734)
	-- (0.1908642901069844, 0.6546065874600734) .. controls (0.19087281480574192, 0.6545993355752013) and (0.19088133950449943, 0.6545920843023247) .. (0.1908898642032569, 0.6545848336414433)
	-- (0.1908898642032569, 0.6545848336414433) .. controls (0.19089000103586393, 0.6545847173928883) and (0.19089013786847092, 0.654584601144491) .. (0.19089027470107794, 0.6545844848962514)
	-- (0.19089027470107794, 0.6545844848962514) .. controls (0.19089065388031512, 0.6545841631312969) and (0.19089103305955232, 0.6545838413675569) .. (0.1908914122387895, 0.6545835196050314)
	-- (0.1908914122387895, 0.6545835196050315) .. controls (0.19089348089648142, 0.6545817662072019) and (0.19089554955417334, 0.6545800128455227) .. (0.19089761821186527, 0.6545782595199942)
	-- (0.19089761821186527, 0.6545782595199942) .. controls (0.19089776375741907, 0.6545781363014244) and (0.19089790930297287, 0.6545780130830334) .. (0.19089805484852668, 0.6545778898648215)
	-- (0.19089805484852668, 0.6545778898648215) .. controls (0.1909046947651987, 0.6545722749682544) and (0.19091133468187077, 0.6545666604441662) .. (0.19091797459854282, 0.6545610462925567)
	-- (0.19091797459854282, 0.6545610462925567) .. controls (0.1909292374729637, 0.6545515339774812) and (0.19094050034738463, 0.6545420227327512) .. (0.19095176322180551, 0.6545325125583666)
	-- (0.19095176322180551, 0.6545325125583668) .. controls (0.19095968589320278, 0.6545258299702221) and (0.19096760856460004, 0.6545191479097467) .. (0.19097553123599728, 0.6545124663769408)
	-- (0.19097553123599728, 0.6545124663769408) .. controls (0.19098425147267414, 0.6545051199700146) and (0.19099297170935095, 0.6544977742029733) .. (0.19100169194602776, 0.6544904290758167)
	-- (0.19100169194602776, 0.6544904290758166) .. controls (0.19100508942445, 0.6544875702768248) and (0.19100848690287225, 0.6544847115750333) .. (0.19101188438129454, 0.654481852970442)
	-- (0.19101188438129454, 0.6544818529704421) .. controls (0.19101534499396475, 0.654478944227679) and (0.19101880560663498, 0.6544760355857984) .. (0.1910222662193052, 0.6544731270448003)
	-- (0.1910222662193052, 0.6544731270448002) .. controls (0.19102666170100716, 0.654469436469803) and (0.1910310571827091, 0.6544657460576195) .. (0.19103545266441105, 0.6544620558082495)
	-- (0.19103545266441105, 0.6544620558082496) .. controls (0.19104043504747495, 0.6544578769258651) and (0.19104541743053882, 0.6544536982526629) .. (0.19105039981360272, 0.6544495197886429)
	-- (0.19105039981360272, 0.6544495197886427) .. controls (0.19105310369834816, 0.6544472543526397) and (0.19105580758309362, 0.65444498897813) .. (0.19105851146783906, 0.6544427236651136)
	-- (0.19105851146783906, 0.6544427236651135) .. controls (0.1910607188401794, 0.6544408760882804) and (0.19106292621251966, 0.6544390285524084) .. (0.19106513358485996, 0.6544371810574976)
	-- (0.19106513358485996, 0.6544371810574975) .. controls (0.19106790509925306, 0.65443486358536) and (0.19107067661364616, 0.6544325461777702) .. (0.19107344812803928, 0.6544302288347282)
	-- (0.19107344812803928, 0.6544302288347283) .. controls (0.19107566319482688, 0.6544283784932144) and (0.19107787826161451, 0.6544265281929837) .. (0.19108009332840215, 0.6544246779340366)
	-- (0.19108009332840215, 0.6544246779340366) .. controls (0.19108853532232167, 0.6544176328308411) and (0.19109697731624123, 0.6544105883274175) .. (0.19110541931016078, 0.654403544423766)
	-- (0.19110541931016078, 0.654403544423766) .. controls (0.19111122360071986, 0.6543987057389389) and (0.19111702789127893, 0.6543938673373224) .. (0.19112283218183798, 0.6543890292189164)
	-- (0.19112283218183798, 0.6543890292189163) .. controls (0.1911246926309239, 0.6543874798122584) and (0.1911265530800098, 0.6543859304346725) .. (0.19112841352909574, 0.6543843810861588)
	-- (0.19112841352909574, 0.6543843810861588) .. controls (0.1911300042255688, 0.6543830575321591) and (0.19113159492204188, 0.6543817339993958) .. (0.19113318561851497, 0.654380410487869)
	-- (0.19113318561851497, 0.654380410487869) .. controls (0.1911377168155172, 0.6543766436352627) and (0.19114224801251944, 0.654372876954844) .. (0.19114677920952167, 0.6543691104466128)
	-- (0.19114677920952167, 0.6543691104466128) .. controls (0.19114876193970504, 0.6543674637261424) and (0.19115074466988838, 0.6543658170386772) .. (0.19115272740007172, 0.6543641703842173)
	-- (0.19115272740007172, 0.6543641703842175) .. controls (0.19115341763005195, 0.6543635976301188) and (0.1911541078600322, 0.6543630248800162) .. (0.19115479809001243, 0.6543624521339095)
	-- (0.19115479809001243, 0.6543624521339093) .. controls (0.19115655781298832, 0.6543609931627479) and (0.1911583175359642, 0.6543595342175597) .. (0.1911600772589401, 0.6543580752983446)
	-- (0.1911600772589401, 0.6543580752983447) .. controls (0.19116172722429284, 0.6543567085227785) and (0.19116337718964554, 0.6543553417700548) .. (0.19116502715499822, 0.6543539750401736)
	-- (0.19116502715499822, 0.6543539750401733) .. controls (0.19117047404959828, 0.6543494668967582) and (0.19117592094419836, 0.6543449590017683) .. (0.19118136783879838, 0.6543404513552036)
	-- (0.19118136783879838, 0.6543404513552035) .. controls (0.19118260594486883, 0.654339427571578) and (0.19118384405093924, 0.6543384038007815) .. (0.1911850821570097, 0.6543373800428143)
	-- (0.1911850821570097, 0.6543373800428144) .. controls (0.1911862000620998, 0.6543364564173105) and (0.1911873179671899, 0.6543355328022576) .. (0.19118843587228004, 0.654334609197656)
	-- (0.19118843587228004, 0.654334609197656) .. controls (0.1911891144603658, 0.6543340490058076) and (0.19118979304845157, 0.65433348881781) .. (0.19119047163653735, 0.6543329286336632)
	-- (0.19119047163653735, 0.6543329286336632) .. controls (0.19119218796622622, 0.6543315129089586) and (0.19119390429591515, 0.654330097208882) .. (0.19119562062560402, 0.6543286815334336)
	-- (0.19119562062560402, 0.6543286815334336) .. controls (0.1911959257238066, 0.6543284300790929) and (0.19119623082200912, 0.6543281786255299) .. (0.19119653592021166, 0.6543279271727448)
	-- (0.19119653592021166, 0.6543279271727448) .. controls (0.19119881108115452, 0.65432605353954) and (0.1912010862420974, 0.654324179949578) .. (0.19120336140304026, 0.6543223064028588)
	-- (0.19120336140304026, 0.6543223064028589) .. controls (0.19120378491279053, 0.6543219579245394) and (0.1912042084225408, 0.6543216094477178) .. (0.19120463193229106, 0.6543212609723937)
	-- (0.19120463193229106, 0.6543212609723937) .. controls (0.19120787844868534, 0.6543185917264832) and (0.1912111249650796, 0.6543159225683506) .. (0.1912143714814739, 0.6543132534979956)
	-- (0.1912143714814739, 0.6543132534979957) .. controls (0.19121466236822704, 0.6543130145344154) and (0.19121495325498017, 0.6543127755715399) .. (0.19121524414173327, 0.6543125366093688)
	-- (0.19121524414173327, 0.6543125366093688) .. controls (0.19121543664184726, 0.6543123785949694) and (0.19121562914196127, 0.6543122205808783) .. (0.19121582164207526, 0.6543120625670958)
	-- (0.19121582164207526, 0.6543120625670958) .. controls (0.19121986637497076, 0.654308745003988) and (0.1912239111078662, 0.6543054275770077) .. (0.1912279558407617, 0.6543021102861551)
	-- (0.1912279558407617, 0.6543021102861551) .. controls (0.19123456891579038, 0.6542966906693567) and (0.19124118199081908, 0.6542912714166553) .. (0.19124779506584777, 0.6542858525280512)
	-- (0.19124779506584777, 0.6542858525280512) .. controls (0.1912492727713032, 0.6542846425575373) and (0.19125075047675863, 0.6542834326052391) .. (0.19125222818221402, 0.6542822226711569)
	-- (0.19125222818221402, 0.6542822226711568) .. controls (0.19125986735094508, 0.6542759722953507) and (0.1912675065196761, 0.6542697224056095) .. (0.19127514568840714, 0.6542634730019329)
	-- (0.19127514568840714, 0.6542634730019329) .. controls (0.1912780872017087, 0.6542610683061751) and (0.19128102871501027, 0.6542586636824845) .. (0.19128397022831178, 0.654256259130861)
	-- (0.19128397022831178, 0.6542562591308608) .. controls (0.1912949838801226, 0.6542472621325409) and (0.1913059975319333, 0.6542382661436077) .. (0.19131701118374406, 0.6542292711640614)
	-- (0.19131701118374406, 0.6542292711640614) .. controls (0.19133168328439756, 0.6542172959684744) and (0.19134635538505107, 0.6542053225618127) .. (0.19136102748570458, 0.6541933509440759)
	-- (0.19136102748570458, 0.6541933509440758) .. controls (0.1913615354456921, 0.6541929367220565) and (0.19136204340567964, 0.6541925225021809) .. (0.19136255136566716, 0.654192108284449)
	-- (0.19136255136566716, 0.654192108284449) .. controls (0.19136319135883656, 0.6541915867066431) and (0.191363831352006, 0.6541910651322405) .. (0.19136447134517537, 0.6541905435612411)
	-- (0.19136447134517537, 0.6541905435612412) .. controls (0.1913668821330516, 0.6541885800085729) and (0.19136929292092783, 0.6541866165042637) .. (0.19137170370880405, 0.6541846530483135)
	-- (0.19137170370880405, 0.6541846530483134) .. controls (0.1913737904404482, 0.6541829544964316) and (0.19137587717209234, 0.6541812559808048) .. (0.1913779639037365, 0.654179557501433)
	-- (0.1913779639037365, 0.6541795575014332) .. controls (0.1913818257278843, 0.6541764159838236) and (0.19138568755203214, 0.6541732745904363) .. (0.19138954937617997, 0.654170133321271)
	-- (0.19138954937617997, 0.654170133321271) .. controls (0.19139984642012386, 0.6541617621592813) and (0.19141014346406773, 0.6541533918801378) .. (0.19142044050801163, 0.6541450224838401)
	-- (0.19142044050801163, 0.6541450224838402) .. controls (0.19142419043012207, 0.6541419761184245) and (0.19142794035223257, 0.6541389298699555) .. (0.19143169027434304, 0.6541358837384332)
	-- (0.19143169027434304, 0.6541358837384332) .. controls (0.19143246938510816, 0.6541352511673326) and (0.19143324849587334, 0.6541346186012784) .. (0.1914340276066385, 0.6541339860402705)
	-- (0.1914340276066385, 0.6541339860402704) .. controls (0.1914341780426309, 0.6541338639617884) and (0.19143432847862332, 0.6541337418834944) .. (0.19143447891461574, 0.6541336198053885)
	-- (0.19143447891461574, 0.6541336198053886) .. controls (0.1914345088848977, 0.6541335954966836) and (0.19143453885517964, 0.654133571187986) .. (0.19143456882546156, 0.6541335468792959)
	-- (0.19143456882546156, 0.6541335468792958) .. controls (0.1914378354269645, 0.6541308986726397) and (0.19144110202846742, 0.6541282505546334) .. (0.19144436862997039, 0.6541256025252767)
	-- (0.19144436862997039, 0.6541256025252767) .. controls (0.19144500989997698, 0.6541250829390514) and (0.1914456511699836, 0.6541245633562441) .. (0.19144629243999017, 0.6541240437768551)
	-- (0.19144629243999017, 0.6541240437768553) .. controls (0.19145280426586417, 0.654118770206564) and (0.19145931609173814, 0.6541134969889714) .. (0.1914658279176121, 0.6541082241240775)
	-- (0.1914658279176121, 0.6541082241240774) .. controls (0.19147039667185634, 0.65410452631458) and (0.1914749654261005, 0.6541008286785179) .. (0.19147953418034472, 0.6540971312158912)
	-- (0.19147953418034472, 0.6540971312158913) .. controls (0.19148280484628566, 0.6540944854324381) and (0.19148607551222666, 0.6540918397374363) .. (0.19148934617816762, 0.6540891941308862)
	-- (0.19148934617816762, 0.6540891941308862) .. controls (0.19149120752917514, 0.6540876891508475) and (0.1914930688801827, 0.6540861841994485) .. (0.19149493023119024, 0.6540846792766896)
	-- (0.19149493023119024, 0.6540846792766896) .. controls (0.1915000597681757, 0.6540805337181929) and (0.1915051893051611, 0.6540763883769505) .. (0.1915103188421465, 0.6540722432529626)
	-- (0.1915103188421465, 0.6540722432529629) .. controls (0.19151125362692153, 0.6540714881637828) and (0.1915121884116966, 0.6540707330818157) .. (0.19151312319647165, 0.6540699780070613)
	-- (0.19151312319647165, 0.6540699780070613) .. controls (0.19151385684199076, 0.6540693856367152) and (0.19151459048750982, 0.6540687932708105) .. (0.19151532413302896, 0.6540682009093471)
	-- (0.19151532413302896, 0.654068200909347) .. controls (0.19151597900427375, 0.6540676723599241) and (0.19151663387551854, 0.6540671438140422) .. (0.19151728874676335, 0.6540666152717014)
	-- (0.19151728874676335, 0.6540666152717013) .. controls (0.19151791648096267, 0.6540661088287144) and (0.19151854421516196, 0.6540656023889807) .. (0.19151917194936124, 0.6540650959525002)
	-- (0.19151917194936124, 0.6540650959525002) .. controls (0.19152005798810262, 0.6540643814018153) and (0.191520944026844, 0.6540636668576102) .. (0.19152183006558535, 0.6540629523198848)
	-- (0.19152183006558535, 0.6540629523198848) .. controls (0.1915241968478484, 0.6540610443810871) and (0.19152656363011145, 0.6540591364884852) .. (0.1915289304123745, 0.6540572286420784)
	-- (0.1915289304123745, 0.6540572286420784) .. controls (0.19153770731494232, 0.6540501563004647) and (0.19154648421751014, 0.6540430845942468) .. (0.19155526112007795, 0.654036013523425)
	-- (0.19155526112007795, 0.6540360135234251) .. controls (0.1915603681205221, 0.6540319004879215) and (0.1915654751209662, 0.6540277876672449) .. (0.19157058212141034, 0.6540236750613955)
	-- (0.19157058212141034, 0.6540236750613955) .. controls (0.1915733280079601, 0.6540214645398782) and (0.1915760738945098, 0.6540192540804239) .. (0.19157881978105956, 0.6540170436830323)
	-- (0.19157881978105956, 0.6540170436830322) .. controls (0.191580636039257, 0.6540155820752778) and (0.19158245229745446, 0.6540141204946728) .. (0.19158426855565192, 0.6540126589412167)
	-- (0.19158426855565192, 0.6540126589412167) .. controls (0.19158572634767088, 0.6540114862027668) and (0.1915871841396898, 0.6540103134817993) .. (0.19158864193170874, 0.6540091407783144)
	-- (0.19158864193170874, 0.6540091407783143) .. controls (0.19158879105228835, 0.6540090208557381) and (0.19158894017286796, 0.6540089009333447) .. (0.1915890892934476, 0.6540087810111345)
	-- (0.1915890892934476, 0.6540087810111346) .. controls (0.19158932472026619, 0.6540085917379914) and (0.1915895601470848, 0.6540084024653041) .. (0.19158979557390343, 0.6540082131930727)
	-- (0.19158979557390343, 0.6540082131930726) .. controls (0.19159047820392555, 0.6540076645524785) and (0.1915911608339477, 0.6540071159157154) .. (0.19159184346396982, 0.6540065672827833)
	-- (0.19159184346396982, 0.6540065672827833) .. controls (0.19159347412429, 0.6540052570994715) and (0.1915951047846102, 0.6540039469380351) .. (0.19159673544493042, 0.654002636798474)
	-- (0.19159673544493042, 0.654002636798474) .. controls (0.19159699813037542, 0.6540024258065954) and (0.1915972608158204, 0.6540022148152836) .. (0.19159752350126538, 0.6540020038245391)
	-- (0.19159752350126538, 0.6540020038245392) .. controls (0.1916038728584695, 0.653996905434032) and (0.1916102222156736, 0.6539918073747093) .. (0.19161657157287765, 0.6539867096465712)
	-- (0.19161657157287765, 0.6539867096465712) .. controls (0.1916176973758957, 0.6539858060056968) and (0.1916188231789138, 0.6539849023752357) .. (0.19161994898193188, 0.6539839987551879)
	-- (0.19161994898193188, 0.653983998755188) .. controls (0.1916216925503869, 0.6539825996484602) and (0.19162343611884197, 0.6539812005667047) .. (0.19162517968729703, 0.653979801509922)
	-- (0.19162517968729703, 0.653979801509922) .. controls (0.19162619847896112, 0.6539789842255632) and (0.1916272172706252, 0.6539781669497299) .. (0.19162823606228926, 0.6539773496824218)
	-- (0.19162823606228926, 0.6539773496824217) .. controls (0.19163148469238944, 0.653974744308431) and (0.1916347333224896, 0.6539721390211126) .. (0.19163798195258974, 0.6539695338204667)
	-- (0.19163798195258974, 0.653969533820467) .. controls (0.19164144893450627, 0.6539667541640667) and (0.1916449159164228, 0.6539639746063338) .. (0.1916483828983393, 0.6539611951472684)
	-- (0.1916483828983393, 0.6539611951472681) .. controls (0.19165945238479656, 0.6539523227524897) and (0.19167052187125386, 0.6539434513632495) .. (0.19168159135771112, 0.6539345809795472)
	-- (0.19168159135771112, 0.6539345809795472) .. controls (0.19168190138382954, 0.6539343325881364) and (0.1916822114099479, 0.6539340841975141) .. (0.19168252143606632, 0.6539338358076802)
	-- (0.19168252143606632, 0.6539338358076802) .. controls (0.19168521531807836, 0.6539316778696147) and (0.1916879092000904, 0.6539295199907422) .. (0.19169060308210245, 0.6539273621710627)
	-- (0.19169060308210245, 0.6539273621710627) .. controls (0.19169191475812422, 0.6539263116815965) and (0.19169322643414596, 0.6539252612061641) .. (0.19169453811016768, 0.6539242107447655)
	-- (0.19169453811016768, 0.6539242107447656) .. controls (0.19169564145632786, 0.6539233272646664) and (0.19169674480248808, 0.6539224437944563) .. (0.19169784814864826, 0.6539215603341353)
	-- (0.19169784814864826, 0.6539215603341354) .. controls (0.1916982576100396, 0.6539212325250504) and (0.19169866707143096, 0.6539209047173259) .. (0.19169907653282228, 0.653920576910962)
	-- (0.19169907653282228, 0.653920576910962) .. controls (0.19170015978609323, 0.6539197098131974) and (0.19170124303936423, 0.6539188427249412) .. (0.1917023262926352, 0.6539179756461936)
	-- (0.1917023262926352, 0.6539179756461935) .. controls (0.19170268012259506, 0.6539176924691196) and (0.19170303395255492, 0.6539174092930599) .. (0.19170338778251478, 0.6539171261180142)
	-- (0.19170338778251478, 0.6539171261180142) .. controls (0.1917043558965355, 0.6539163514374882) and (0.19170532401055623, 0.6539155767645538) .. (0.19170629212457693, 0.6539148020992107)
	-- (0.19170629212457693, 0.6539148020992107) .. controls (0.19170996956409564, 0.6539118599088554) and (0.19171364700361437, 0.6539089178279882) .. (0.19171732444313308, 0.6539059758566091)
	-- (0.19171732444313308, 0.6539059758566091) .. controls (0.1917182740295888, 0.6539052162805162) and (0.1917192236160445, 0.6539044567117226) .. (0.1917201732025002, 0.6539036971502282)
	-- (0.1917201732025002, 0.6539036971502283) .. controls (0.19172102527942017, 0.6539030156707457) and (0.19172187735634016, 0.653902334197134) .. (0.19172272943326016, 0.6539016527293933)
	-- (0.19172272943326016, 0.6539016527293933) .. controls (0.19172282486379677, 0.6539015764160071) and (0.1917229202943334, 0.6539015001026948) .. (0.19172301572487002, 0.653901423789456)
	-- (0.19172301572487002, 0.6539014237894559) .. controls (0.19172937915020483, 0.653896335749996) and (0.1917357425755396, 0.6538912480380862) .. (0.1917421060008744, 0.6538861606537268)
	-- (0.1917421060008744, 0.6538861606537268) .. controls (0.19174711158831015, 0.6538821592106394) and (0.19175211717574586, 0.6538781579702249) .. (0.19175712276318158, 0.6538741569324833)
	-- (0.19175712276318158, 0.6538741569324831) .. controls (0.19175857534795185, 0.6538729959512731) and (0.1917600279327221, 0.6538718349871245) .. (0.19176148051749237, 0.6538706740400375)
	-- (0.19176148051749237, 0.6538706740400374) .. controls (0.19176506893780593, 0.6538678062760368) and (0.1917686573581195, 0.6538649386160311) .. (0.19177224577843305, 0.6538620710600203)
	-- (0.19177224577843305, 0.6538620710600203) .. controls (0.1917728677397751, 0.6538615740704955) and (0.19177348970111713, 0.653861077084095) .. (0.19177411166245917, 0.6538605801008186)
	-- (0.19177411166245917, 0.6538605801008186) .. controls (0.1917770471884643, 0.653858234573748) and (0.19177998271446944, 0.6538558891162711) .. (0.19178291824047455, 0.6538535437283877)
	-- (0.19178291824047455, 0.6538535437283878) .. controls (0.1917873189829241, 0.6538500278322382) and (0.1917917197253736, 0.6538465120925121) .. (0.1917961204678231, 0.6538429965092096)
	-- (0.1917961204678231, 0.6538429965092095) .. controls (0.19179681883209154, 0.6538424386272866) and (0.19179751719635996, 0.6538418807493092) .. (0.19179821556062837, 0.6538413228752772)
	-- (0.19179821556062837, 0.6538413228752773) .. controls (0.19180068192761968, 0.653839352713231) and (0.19180314829461098, 0.6538373826003827) .. (0.19180561466160229, 0.6538354125367322)
	-- (0.19180561466160229, 0.6538354125367322) .. controls (0.1918058688449742, 0.6538352095049395) and (0.19180612302834607, 0.6538350064736687) .. (0.191806377211718, 0.6538348034429197)
	-- (0.191806377211718, 0.6538348034429196) .. controls (0.19180813130020946, 0.653833402369415) and (0.19180988538870097, 0.6538320013207725) .. (0.19181163947719243, 0.6538306002969917)
	-- (0.19181163947719243, 0.6538306002969917) .. controls (0.19181294483670322, 0.6538295576868576) and (0.19181425019621398, 0.6538285150904928) .. (0.19181555555572474, 0.6538274725078972)
	-- (0.19181555555572474, 0.6538274725078972) .. controls (0.19181665164843326, 0.6538265970653216) and (0.19181774774114177, 0.6538257216324544) .. (0.19181884383385028, 0.6538248462092957)
	-- (0.19181884383385028, 0.6538248462092957) .. controls (0.1918193619463836, 0.6538244324033085) and (0.19181988005891695, 0.6538240185994916) .. (0.1918203981714503, 0.6538236047978452)
	-- (0.1918203981714503, 0.6538236047978453) .. controls (0.19182040804550535, 0.6538235969116691) and (0.19182041791956042, 0.6538235890254936) .. (0.19182042779361547, 0.6538235811393192)
	-- (0.19182042779361547, 0.6538235811393192) .. controls (0.19182139455288924, 0.6538228090064779) and (0.191822361312163, 0.6538220368811833) .. (0.19182332807143673, 0.6538212647634357)
	-- (0.19182332807143673, 0.6538212647634358) .. controls (0.19182712858712517, 0.6538182293894503) and (0.1918309291028136, 0.6538151941320245) .. (0.19183472961850204, 0.6538121589911579)
	-- (0.19183472961850204, 0.6538121589911577) .. controls (0.19183625083287334, 0.6538109440988779) and (0.19183777204724464, 0.6538097292252728) .. (0.19183929326161595, 0.6538085143703426)
	-- (0.19183929326161595, 0.6538085143703427) .. controls (0.19184069632597398, 0.6538073938358236) and (0.19184209939033198, 0.6538062733171924) .. (0.19184350245469, 0.653805152814449)
	-- (0.19184350245469, 0.653805152814449) .. controls (0.1918435418283807, 0.6538051213690207) and (0.19184358120207143, 0.653805089923605) .. (0.19184362057576215, 0.6538050584782016)
	-- (0.19184362057576215, 0.6538050584782015) .. controls (0.19184401265723372, 0.6538047453346428) and (0.1918444047387053, 0.6538044321923249) .. (0.19184479682017685, 0.6538041190512474)
	-- (0.19184479682017685, 0.6538041190512475) .. controls (0.19184514757343224, 0.6538038389066373) and (0.1918454983266876, 0.6538035587630201) .. (0.19184584907994295, 0.6538032786203957)
	-- (0.19184584907994295, 0.6538032786203957) .. controls (0.19184797566451, 0.6538015800732693) and (0.19185010224907703, 0.653799881562686) .. (0.19185222883364406, 0.653798183088646)
	-- (0.19185222883364406, 0.653798183088646) .. controls (0.19185324494551936, 0.653797371494587) and (0.19185426105739467, 0.6537965599088721) .. (0.19185527716926998, 0.6537957483315009)
	-- (0.19185527716926998, 0.6537957483315009) .. controls (0.19186018841526103, 0.6537918254704455) and (0.19186509966125212, 0.6537879028043105) .. (0.1918700109072432, 0.6537839803330965)
	-- (0.1918700109072432, 0.6537839803330963) .. controls (0.1918706870529437, 0.6537834402760748) and (0.19187136319864417, 0.6537829002227478) .. (0.19187203934434463, 0.653782360173115)
	-- (0.19187203934434463, 0.6537823601731149) .. controls (0.19187730937110936, 0.6537781505947537) and (0.1918825793978741, 0.6537739412407896) .. (0.19188784942463882, 0.6537697321112221)
	-- (0.19188784942463882, 0.6537697321112222) .. controls (0.1918894245369675, 0.6537684739606326) and (0.19189099964929618, 0.6537672158300893) .. (0.19189257476162486, 0.6537659577195923)
	-- (0.19189257476162486, 0.6537659577195923) .. controls (0.19189364693501845, 0.6537651012413288) and (0.19189471910841202, 0.6537642447723104) .. (0.19189579128180562, 0.653763388312537)
	-- (0.19189579128180562, 0.6537633883125371) .. controls (0.19190192626138652, 0.6537584871267541) and (0.19190806124096746, 0.6537535862437597) .. (0.19191419622054837, 0.6537486856635537)
	-- (0.19191419622054837, 0.6537486856635535) .. controls (0.19191594586156804, 0.6537472878801524) and (0.1919176955025877, 0.6537458901213778) .. (0.19191944514360737, 0.6537444923872301)
	-- (0.19191944514360737, 0.65374449238723) .. controls (0.19191965845505424, 0.6537443219558708) and (0.1919198717665011, 0.6537441515248779) .. (0.191920085077948, 0.6537439810942511)
	-- (0.191920085077948, 0.6537439810942511) .. controls (0.1919216519968942, 0.6537427289876453) and (0.1919232189158404, 0.6537414769007934) .. (0.19192478583478662, 0.6537402248336954)
	-- (0.19192478583478662, 0.6537402248336954) .. controls (0.19193945769840856, 0.6537284993722702) and (0.1919541295620305, 0.6537167756432335) .. (0.19196880142565248, 0.6537050536465856)
	-- (0.19196880142565248, 0.6537050536465856) .. controls (0.19196980919624385, 0.6537042483315351) and (0.19197081696683518, 0.6537034430246582) .. (0.1919718247374265, 0.6537026377259554)
	-- (0.1919718247374265, 0.6537026377259554) .. controls (0.19197675283731, 0.6536986989219881) and (0.19198168093719348, 0.6536947603135008) .. (0.19198660903707698, 0.6536908219004934)
	-- (0.19198660903707698, 0.6536908219004933) .. controls (0.19198927820733352, 0.6536886882848266) and (0.19199194737759004, 0.6536865547264971) .. (0.19199461654784655, 0.6536844212255046)
	-- (0.19199461654784655, 0.6536844212255049) .. controls (0.19199554810422734, 0.6536836764424042) and (0.19199647966060812, 0.6536829316662889) .. (0.1919974112169889, 0.6536821868971586)
	-- (0.1919974112169889, 0.6536821868971586) .. controls (0.19199996885276158, 0.6536801416037558) and (0.19200252648853428, 0.6536780963630058) .. (0.19200508412430692, 0.6536760511749089)
	-- (0.19200508412430692, 0.6536760511749089) .. controls (0.19200840414866374, 0.6536733956866053) and (0.19201172417302056, 0.6536707402870336) .. (0.1920150441973774, 0.6536680849761938)
	-- (0.1920150441973774, 0.6536680849761938) .. controls (0.19202866925189493, 0.6536571849710798) and (0.19204229430641248, 0.6536462864606746) .. (0.19205591936093003, 0.653635389444978)
	-- (0.19205591936093003, 0.6536353894449781) .. controls (0.1920569029891925, 0.6536346025081252) and (0.19205788661745501, 0.6536338155790624) .. (0.1920588702457175, 0.6536330286577896)
	-- (0.1920588702457175, 0.6536330286577896) .. controls (0.19205988019125653, 0.6536322204229477) and (0.19206089013679556, 0.6536314121963205) .. (0.1920619000823346, 0.653630603977908)
	-- (0.1920619000823346, 0.653630603977908) .. controls (0.1920621375880032, 0.653630413849506) and (0.19206237509367177, 0.6536302237215593) .. (0.19206261259934035, 0.6536300335940674)
	-- (0.19206261259934035, 0.6536300335940676) .. controls (0.19206323293160554, 0.6536295368443195) and (0.1920638532638708, 0.6536290400976764) .. (0.19206447359613596, 0.6536285433541386)
	-- (0.19206447359613596, 0.6536285433541386) .. controls (0.19206773212385497, 0.6536259331686449) and (0.19207099065157401, 0.6536233230687243) .. (0.19207424917929303, 0.6536207130543767)
	-- (0.19207424917929303, 0.6536207130543767) .. controls (0.1920757101473424, 0.6536195424515661) and (0.19207717111539177, 0.6536183718659337) .. (0.19207863208344114, 0.6536172012974795)
	-- (0.19207863208344114, 0.6536172012974795) .. controls (0.19207990424982846, 0.6536161816491144) and (0.1920811764162158, 0.6536151620137697) .. (0.19208244858260312, 0.6536141423914457)
	-- (0.19208244858260312, 0.6536141423914457) .. controls (0.19208255094587592, 0.6536140603200625) and (0.19208265330914873, 0.6536139782487634) .. (0.19208275567242156, 0.6536138961775487)
	-- (0.19208275567242156, 0.6536138961775488) .. controls (0.19208763215860164, 0.6536099850115932) and (0.19209250864478172, 0.6536060740367602) .. (0.19209738513096186, 0.65360216325305)
	-- (0.19209738513096186, 0.6536021632530502) .. controls (0.1920976579131376, 0.6536019444092397) and (0.19209793069531333, 0.6536017255660278) .. (0.19209820347748904, 0.6536015067234148)
	-- (0.19209820347748904, 0.6536015067234148) .. controls (0.1921026418069481, 0.6535979447040375) and (0.19210708013640715, 0.6535943828429285) .. (0.1921115184658662, 0.6535908211400877)
	-- (0.1921115184658662, 0.6535908211400876) .. controls (0.1921141055133168, 0.6535887442592354) and (0.1921166925607674, 0.6535866674321456) .. (0.19211927960821806, 0.6535845906588178)
	-- (0.19211927960821806, 0.6535845906588177) .. controls (0.19212088511464206, 0.6535833013105868) and (0.1921224906210661, 0.6535820119830656) .. (0.19212409612749007, 0.6535807226762542)
	-- (0.19212409612749007, 0.6535807226762541) .. controls (0.19212433575864382, 0.6535805301609346) and (0.19212457538979755, 0.6535803376460765) .. (0.1921248150209513, 0.6535801451316797)
	-- (0.1921248150209513, 0.6535801451316798) .. controls (0.19212627040085622, 0.6535789754371999) and (0.19212772578076115, 0.6535778057597282) .. (0.19212918116066607, 0.6535766360992652)
	-- (0.19212918116066607, 0.653576636099265) .. controls (0.19213419580794924, 0.653572604253709) and (0.19213921045523247, 0.6535685726103034) .. (0.19214422510251564, 0.6535645411690484)
	-- (0.19214422510251564, 0.6535645411690485) .. controls (0.19214648715134575, 0.6535627218484467) and (0.19214874920017586, 0.6535609025689899) .. (0.19215101124900597, 0.6535590833306781)
	-- (0.19215101124900597, 0.6535590833306781) .. controls (0.19215421977057104, 0.6535565017695819) and (0.19215742829213614, 0.653553920291074) .. (0.1921606368137012, 0.6535513388951543)
	-- (0.1921606368137012, 0.6535513388951543) .. controls (0.19216088156846298, 0.6535511418902153) and (0.1921611263232247, 0.653550944885757) .. (0.19216137107798645, 0.6535507478817794)
	-- (0.19216137107798645, 0.6535507478817794) .. controls (0.19216284966141112, 0.6535495572257474) and (0.19216432824483584, 0.6535483665872562) .. (0.19216580682826054, 0.653547175966306)
	-- (0.19216580682826054, 0.653547175966306) .. controls (0.1921669683605267, 0.6535462402213726) and (0.19216812989279286, 0.6535453044872412) .. (0.192169291425059, 0.6535443687639115)
	-- (0.192169291425059, 0.6535443687639115) .. controls (0.1921703065472177, 0.6535435506084761) and (0.19217132166937642, 0.653542732461292) .. (0.19217233679153511, 0.6535419143223593)
	-- (0.19217233679153511, 0.6535419143223593) .. controls (0.19217513440506098, 0.6535396585282941) and (0.19217793201858685, 0.6535374027969455) .. (0.19218072963211272, 0.6535351471283136)
	-- (0.19218072963211272, 0.6535351471283135) .. controls (0.1921849481164639, 0.6535317442082134) and (0.19218916660081506, 0.6535283414308192) .. (0.19219338508516623, 0.6535249387961312)
	-- (0.19219338508516623, 0.6535249387961312) .. controls (0.19219426471904316, 0.6535242289317358) and (0.1921951443529201, 0.6535235190735444) .. (0.19219602398679703, 0.6535228092215571)
	-- (0.19219602398679703, 0.6535228092215571) .. controls (0.1921993040886451, 0.6535201609082107) and (0.1922025841904932, 0.6535175126811051) .. (0.19220586429234127, 0.65351486454024)
	-- (0.19220586429234127, 0.65351486454024) .. controls (0.19220634343243312, 0.6535144775125659) and (0.19220682257252494, 0.6535140904867329) .. (0.19220730171261677, 0.653513703462741)
	-- (0.19220730171261677, 0.653513703462741) .. controls (0.19221773668223546, 0.6535052703177231) and (0.1922281716518541, 0.653496838045863) .. (0.19223860662147277, 0.6534884066471605)
	-- (0.19223860662147277, 0.6534884066471605) .. controls (0.1922436669440155, 0.6534843156677425) and (0.19224872726655823, 0.6534802248933805) .. (0.19225378758910094, 0.6534761343240749)
	-- (0.19225378758910094, 0.6534761343240751) .. controls (0.19225426500753034, 0.6534757481766045) and (0.19225474242595977, 0.6534753620309594) .. (0.19225521984438917, 0.6534749758871399)
	-- (0.19225521984438917, 0.6534749758871398) .. controls (0.19225644794769356, 0.6534739820073141) and (0.19225767605099792, 0.6534729881395746) .. (0.19225890415430233, 0.6534719942839208)
	-- (0.19225890415430233, 0.6534719942839209) .. controls (0.19226845712696022, 0.6534642589543569) and (0.19227801009961812, 0.6534565243570762) .. (0.19228756307227599, 0.6534487904920788)
	-- (0.19228756307227599, 0.6534487904920787) .. controls (0.19229038081775604, 0.6534465079036775) and (0.19229319856323607, 0.6534442253789795) .. (0.1922960163087161, 0.6534419429179847)
	-- (0.1922960163087161, 0.653441942917985) .. controls (0.1922978618166923, 0.653440447062306) and (0.19229970732466856, 0.6534389512339646) .. (0.19230155283264477, 0.6534374554329606)
	-- (0.19230155283264477, 0.6534374554329606) .. controls (0.19230349747415307, 0.6534358782743237) and (0.1923054421156614, 0.6534343011460623) .. (0.19230738675716968, 0.6534327240481763)
	-- (0.19230738675716968, 0.6534327240481762) .. controls (0.19230740453798628, 0.6534327096187312) and (0.19230742231880285, 0.6534326951892888) .. (0.19230744009961945, 0.653432680759849)
	-- (0.19230744009961945, 0.6534326807598491) .. controls (0.1923086371471509, 0.6534317087119308) and (0.19230983419468237, 0.6534307366755453) .. (0.19231103124221383, 0.6534297646506924)
	-- (0.19231103124221383, 0.6534297646506924) .. controls (0.1923117858743609, 0.65342915148148) and (0.19231254050650795, 0.6534285383168468) .. (0.19231329513865503, 0.6534279251567929)
	-- (0.19231329513865503, 0.6534279251567928) .. controls (0.1923138945642973, 0.6534274377916344) and (0.19231449398993955, 0.6534269504293645) .. (0.1923150934155818, 0.6534264630699834)
	-- (0.1923150934155818, 0.6534264630699836) .. controls (0.19232421568685137, 0.6534190414588198) and (0.19233333795812094, 0.6534116205167391) .. (0.19234246022939053, 0.6534042002437414)
	-- (0.19234246022939053, 0.6534042002437412) .. controls (0.19234367436797567, 0.6534032119618967) and (0.19234488850656076, 0.6534022236918905) .. (0.1923461026451459, 0.6534012354337226)
	-- (0.1923461026451459, 0.6534012354337226) .. controls (0.19234784211548855, 0.653399818603642) and (0.19234958158583118, 0.6533984017978715) .. (0.19235132105617384, 0.6533969850164104)
	-- (0.19235132105617384, 0.6533969850164105) .. controls (0.192355074965972, 0.6533939253739635) and (0.19235882887577013, 0.6533908658447358) .. (0.19236258278556828, 0.6533878064287278)
	-- (0.19236258278556828, 0.6533878064287276) .. controls (0.19236341152339853, 0.653387130533044) and (0.19236424026122878, 0.6533864546428791) .. (0.19236506899905903, 0.6533857787582332)
	-- (0.19236506899905903, 0.6533857787582331) .. controls (0.1923686582267259, 0.6533828494501731) and (0.19237224745439283, 0.6533799202456683) .. (0.19237583668205968, 0.6533769911447189)
	-- (0.19237583668205968, 0.6533769911447189) .. controls (0.1923805632197689, 0.653373131093603) and (0.19238528975747812, 0.6533692712225557) .. (0.19239001629518737, 0.6533654115315771)
	-- (0.19239001629518737, 0.6533654115315771) .. controls (0.19239409047486777, 0.653362082094702) and (0.19239816465454818, 0.6533587527914956) .. (0.19240223883422858, 0.6533554236219575)
	-- (0.19240223883422858, 0.6533554236219579) .. controls (0.192402634957481, 0.6533550996889459) and (0.1924030310807334, 0.653354775757198) .. (0.19240342720398582, 0.6533544518267143)
	-- (0.19240342720398582, 0.6533544518267143) .. controls (0.1924046580626553, 0.653353444527088) and (0.19240588892132487, 0.6533524372396678) .. (0.19240711977999436, 0.6533514299644538)
	-- (0.19240711977999436, 0.6533514299644538) .. controls (0.1924093389868436, 0.6533496124951688) and (0.19241155819369282, 0.6533477950654892) .. (0.19241377740054208, 0.6533459776754156)
	-- (0.19241377740054208, 0.6533459776754156) .. controls (0.19242927678083419, 0.6533332748948423) and (0.19244477616112626, 0.6533205740450914) .. (0.19246027554141837, 0.6533078751261628)
	-- (0.19246027554141837, 0.6533078751261626) .. controls (0.19246330361060177, 0.6533053921347717) and (0.19246633167978522, 0.6533029092165331) .. (0.19246935974896862, 0.6533004263714468)
	-- (0.19246935974896862, 0.6533004263714468) .. controls (0.19248097198818734, 0.6532908969819549) and (0.19249258422740606, 0.6532813686671507) .. (0.19250419646662478, 0.6532718414270343)
	-- (0.19250419646662478, 0.6532718414270345) .. controls (0.19250759708208037, 0.6532690489174667) and (0.19251099769753596, 0.6532662565001391) .. (0.19251439831299155, 0.6532634641750517)
	-- (0.19251439831299155, 0.6532634641750515) .. controls (0.19251504608311173, 0.6532629317915748) and (0.19251569385323186, 0.6532623994114487) .. (0.19251634162335202, 0.6532618670346731)
	-- (0.19251634162335202, 0.6532618670346731) .. controls (0.19252042087541604, 0.653258511448155) and (0.19252450012748004, 0.6532551559944184) .. (0.19252857937954404, 0.6532518006734633)
	-- (0.19252857937954404, 0.6532518006734633) .. controls (0.19253436604717844, 0.653247036589862) and (0.1925401527148129, 0.6532422727736228) .. (0.1925459393824473, 0.6532375092247458)
	-- (0.1925459393824473, 0.6532375092247459) .. controls (0.19254894481295107, 0.653235032858946) and (0.19255195024345484, 0.653232556565219) .. (0.19255495567395864, 0.6532300803435644)
	-- (0.19255495567395864, 0.6532300803435643) .. controls (0.192555247333565, 0.6532298398126843) and (0.19255553899317135, 0.6532295992824836) .. (0.19255583065277773, 0.6532293587529622)
	-- (0.19255583065277773, 0.6532293587529623) .. controls (0.19256088097165258, 0.6532251898254837) and (0.1925659312905274, 0.653221021102027) .. (0.19257098160940225, 0.653216852582592)
	-- (0.19257098160940225, 0.653216852582592) .. controls (0.19257214618861956, 0.653215890413313) and (0.19257331076783687, 0.6532149282548837) .. (0.19257447534705419, 0.6532139661073042)
	-- (0.19257447534705419, 0.6532139661073042) .. controls (0.19257491478208688, 0.6532136027067749) and (0.19257535421711958, 0.6532132393077869) .. (0.19257579365215227, 0.6532128759103403)
	-- (0.19257579365215227, 0.6532128759103403) .. controls (0.1925776272880526, 0.6532113580872859) and (0.19257946092395295, 0.6532098402910753) .. (0.1925812945598533, 0.6532083225217082)
	-- (0.1925812945598533, 0.6532083225217081) .. controls (0.192582307501066, 0.6532074832551088) and (0.1925833204422788, 0.6532066439966977) .. (0.19258433338349154, 0.653205804746475)
	-- (0.19258433338349154, 0.6532058047464752) .. controls (0.19258682719721112, 0.6532037365393076) and (0.1925893210109307, 0.6532016683816634) .. (0.19259181482465032, 0.6531996002735421)
	-- (0.19259181482465032, 0.6531996002735422) .. controls (0.19260465937677562, 0.6531889377890483) and (0.19261750392890092, 0.6531782766181516) .. (0.1926303484810262, 0.653167616760852)
	-- (0.1926303484810262, 0.653167616760852) .. controls (0.19264226781499902, 0.6531577144863732) and (0.19265418714897184, 0.6531478133435784) .. (0.19266610648294466, 0.6531379133324676)
	-- (0.19266610648294466, 0.6531379133324676) .. controls (0.19266841679981064, 0.6531359923518649) and (0.1926707271166766, 0.6531340714137515) .. (0.19267303743354253, 0.6531321505181273)
	-- (0.19267303743354253, 0.6531321505181273) .. controls (0.19267620670946292, 0.6531295125610387) and (0.19267937598538332, 0.6531268746839571) .. (0.19268254526130374, 0.6531242368868826)
	-- (0.19268254526130374, 0.6531242368868824) .. controls (0.19269445982151495, 0.6531143095494396) and (0.1927063743817262, 0.6531043833390187) .. (0.1927182889419374, 0.6530944582556194)
	-- (0.1927182889419374, 0.6530944582556193) .. controls (0.19272260071395625, 0.6530908623492132) and (0.19272691248597515, 0.6530872665904808) .. (0.192731224257994, 0.6530836709794223)
	-- (0.192731224257994, 0.6530836709794223) .. controls (0.1927319049478578, 0.653083102684803) and (0.19273258563772164, 0.6530825343938712) .. (0.19273326632758545, 0.6530819661066266)
	-- (0.19273326632758545, 0.6530819661066266) .. controls (0.19273470564541612, 0.6530807630540155) and (0.1927361449632468, 0.6530795600178959) .. (0.19273758428107748, 0.6530783569982674)
	-- (0.19273758428107748, 0.6530783569982674) .. controls (0.19274269908839867, 0.6530740769239866) and (0.19274781389571988, 0.6530697970581604) .. (0.19275292870304112, 0.6530655174007892)
	-- (0.19275292870304112, 0.6530655174007892) .. controls (0.19275472379437605, 0.6530640136336504) and (0.19275651888571105, 0.6530625098922093) .. (0.192758313977046, 0.6530610061764659)
	-- (0.192758313977046, 0.6530610061764658) .. controls (0.19275886861368183, 0.6530605410152289) and (0.1927594232503176, 0.6530600758564448) .. (0.19275997788695345, 0.6530596107001136)
	-- (0.19275997788695345, 0.6530596107001135) .. controls (0.192764084689597, 0.6530561623433322) and (0.19276819149224056, 0.6530527141209741) .. (0.1927722982948841, 0.6530492660330391)
	-- (0.1927722982948841, 0.653049266033039) .. controls (0.19278187998772134, 0.6530412115225761) and (0.19279146168055855, 0.6530331577444001) .. (0.19280104337339582, 0.653025104698511)
	-- (0.19280104337339582, 0.653025104698511) .. controls (0.19280508850201492, 0.6530217006995801) and (0.19280913363063407, 0.6530182968312969) .. (0.1928131787592532, 0.6530148930936611)
	-- (0.1928131787592532, 0.6530148930936611) .. controls (0.19282354199242763, 0.6530061620756943) and (0.1928339052256021, 0.6529974319158556) .. (0.19284426845877656, 0.6529887026141449)
	-- (0.19284426845877656, 0.652988702614145) .. controls (0.19285265855946518, 0.6529816262391865) and (0.19286104866015383, 0.6529745504270004) .. (0.19286943876084245, 0.6529674751775866)
	-- (0.19286943876084245, 0.6529674751775866) .. controls (0.1928718144138713, 0.6529654691806368) and (0.19287419006690015, 0.6529634632287992) .. (0.192876565719929, 0.6529614573220736)
	-- (0.192876565719929, 0.6529614573220736) .. controls (0.19287783774966394, 0.6529603818317607) and (0.19287910977939887, 0.6529593063544307) .. (0.1928803818091338, 0.6529582308900832)
	-- (0.1928803818091338, 0.6529582308900832) .. controls (0.19289014612313954, 0.6529499643967273) and (0.19289991043714527, 0.6529416986691079) .. (0.192909674751151, 0.6529334337072253)
	-- (0.192909674751151, 0.6529334337072253) .. controls (0.19291294903909745, 0.6529306584145282) and (0.19291622332704386, 0.6529278832079968) .. (0.19291949761499028, 0.652925108087631)
	-- (0.19291949761499028, 0.652925108087631) .. controls (0.1929208952756696, 0.6529239218795433) and (0.1929222929363489, 0.6529227356871312) .. (0.19292369059702824, 0.6529215495103946)
	-- (0.19292369059702824, 0.6529215495103946) .. controls (0.1929284671984298, 0.6529174900771192) and (0.1929332437998314, 0.6529134308270946) .. (0.19293802040123298, 0.652909371760321)
	-- (0.19293802040123298, 0.6529093717603212) .. controls (0.19295052893797365, 0.652898727402255) and (0.19296303747471436, 0.6528880843020772) .. (0.19297554601145506, 0.6528774424597878)
	-- (0.19297554601145506, 0.6528774424597878) .. controls (0.19299053867068808, 0.6528646687281771) and (0.19300553132992107, 0.652851896805535) .. (0.19302052398915412, 0.6528391266918615)
	-- (0.19302052398915412, 0.6528391266918614) .. controls (0.19302983202320545, 0.6528311866067118) and (0.19303914005725675, 0.6528232472204893) .. (0.19304844809130806, 0.6528153085331938)
	-- (0.19304844809130806, 0.6528153085331938) .. controls (0.19305302568544633, 0.6528113984106477) and (0.1930576032795846, 0.6528074884571837) .. (0.1930621808737229, 0.6528035786728019)
	-- (0.1930621808737229, 0.6528035786728019) .. controls (0.19306309402121352, 0.6528027975403659) and (0.19306400716870414, 0.6528020164146602) .. (0.19306492031619474, 0.6528012352956849)
	-- (0.19306492031619474, 0.6528012352956848) .. controls (0.193070470360992, 0.6527964804031519) and (0.1930760204057893, 0.6527917257589912) .. (0.19308157045058655, 0.6527869713632032)
	-- (0.19308157045058655, 0.6527869713632032) .. controls (0.19308173319116906, 0.6527868317325431) and (0.19308189593175154, 0.6527866921020972) .. (0.193082058672334, 0.6527865524718651)
	-- (0.193082058672334, 0.6527865524718653) .. controls (0.1930822131319577, 0.6527864197401384) and (0.19308236759158137, 0.6527862870086043) .. (0.19308252205120505, 0.6527861542772629)
	-- (0.19308252205120505, 0.6527861542772629) .. controls (0.19309161455355264, 0.6527783286407887) and (0.19310070705590024, 0.6527705036728403) .. (0.19310979955824784, 0.6527626793734178)
	-- (0.19310979955824784, 0.6527626793734178) .. controls (0.19311126404307277, 0.6527614171519643) and (0.19311272852789768, 0.6527601549478587) .. (0.19311419301272265, 0.6527588927611007)
	-- (0.19311419301272265, 0.6527588927611007) .. controls (0.19311506614951637, 0.652758139034234) and (0.19311593928631016, 0.652757385313545) .. (0.1931168124231039, 0.6527566315990337)
	-- (0.1931168124231039, 0.6527566315990337) .. controls (0.19313488935947679, 0.6527410022901649) and (0.19315296629584966, 0.652725375629919) .. (0.19317104323222253, 0.6527097516182959)
	-- (0.19317104323222253, 0.6527097516182957) .. controls (0.193177601198948, 0.6527040741662906) and (0.19318415916567347, 0.6526983970627066) .. (0.19319071713239896, 0.6526927203075438)
	-- (0.19319071713239896, 0.6526927203075438) .. controls (0.1931916308045467, 0.6526919280810707) and (0.19319254447669448, 0.6526911358613563) .. (0.19319345814884228, 0.6526903436484007)
	-- (0.19319345814884228, 0.6526903436484007) .. controls (0.19321108911984813, 0.6526750308035171) and (0.19322872009085398, 0.6526597204767004) .. (0.19324635106185986, 0.6526444126679509)
	-- (0.19324635106185986, 0.652644412667951) .. controls (0.19324726047447308, 0.6526436216971365) and (0.19324816988708632, 0.6526428307330325) .. (0.1932490792996996, 0.6526420397756392)
	-- (0.1932490792996996, 0.6526420397756392) .. controls (0.19325710308486121, 0.6526350489656162) and (0.19326512687002287, 0.6526280586772802) .. (0.19327315065518452, 0.652621068910631)
	-- (0.19327315065518452, 0.652621068910631) .. controls (0.193277650323871, 0.6526171422446532) and (0.19328214999255747, 0.6526132157421959) .. (0.19328664966124393, 0.6526092894032595)
	-- (0.19328664966124393, 0.6526092894032596) .. controls (0.19329550242365343, 0.6526015508306154) and (0.19330435518606287, 0.6525938128919567) .. (0.19331320794847232, 0.652586075587283)
	-- (0.19331320794847232, 0.6525860755872829) .. controls (0.19331408007130668, 0.6525853119749933) and (0.19331495219414105, 0.6525845483688539) .. (0.1933158243169754, 0.652583784768865)
	-- (0.1933158243169754, 0.6525837847688649) .. controls (0.19332790748346512, 0.6525731860058842) and (0.19333999064995486, 0.6525625884246875) .. (0.1933520738164446, 0.6525519920252747)
	-- (0.1933520738164446, 0.6525519920252747) .. controls (0.19336404726950102, 0.6525414723291596) and (0.1933760207225574, 0.6525309537958343) .. (0.1933879941756138, 0.6525204364252986)
	-- (0.1933879941756138, 0.6525204364252986) .. controls (0.19339752307743352, 0.6525120504581043) and (0.19340705197925323, 0.6525036652283069) .. (0.19341658088107294, 0.6524952807359061)
	-- (0.19341658088107294, 0.6524952807359061) .. controls (0.19343058945495592, 0.6524829310080239) and (0.1934445980288389, 0.6524705828687476) .. (0.19345860660272185, 0.6524582363180772)
	-- (0.19345860660272185, 0.6524582363180773) .. controls (0.1934612908923852, 0.6524558658288355) and (0.1934639751820486, 0.6524534953980147) .. (0.19346665947171196, 0.6524511250256152)
	-- (0.19346665947171196, 0.6524511250256151) .. controls (0.19348018196932484, 0.6524391604988742) and (0.19349370446693775, 0.6524271974520779) .. (0.19350722696455064, 0.6524152358852263)
	-- (0.19350722696455064, 0.6524152358852263) .. controls (0.19351352868009739, 0.6524096503806348) and (0.19351983039564413, 0.6524040651970862) .. (0.19352613211119088, 0.6523984803345803)
	-- (0.19352613211119088, 0.6523984803345803) .. controls (0.19352852897096323, 0.6523963518113377) and (0.19353092583073558, 0.6523942233345166) .. (0.19353332269050794, 0.6523920949041169)
	-- (0.19353332269050794, 0.6523920949041169) .. controls (0.19355256409134802, 0.6523749732203838) and (0.1935718054921881, 0.6523578545371261) .. (0.19359104689302817, 0.6523407388543436)
	-- (0.19359104689302817, 0.6523407388543436) .. controls (0.1935912912272048, 0.6523405210513533) and (0.19359153556138145, 0.6523403032488484) .. (0.1935917798955581, 0.6523400854468291)
	-- (0.1935917798955581, 0.652340085446829) .. controls (0.19360012281716135, 0.6523326327825241) and (0.19360846573876458, 0.6523251806848006) .. (0.19361680866036785, 0.6523177291536587)
	-- (0.19361680866036785, 0.6523177291536587) .. controls (0.19363458615220716, 0.6523018169233364) and (0.19365236364404648, 0.6522859072683588) .. (0.1936701411358858, 0.6522700001887257)
	-- (0.1936701411358858, 0.6522700001887257) .. controls (0.19367169523777372, 0.6522686065639661) and (0.19367324933966162, 0.6522672129588662) .. (0.19367480344154953, 0.652265819373426)
	-- (0.19367480344154953, 0.652265819373426) .. controls (0.19369779453984495, 0.6522451574070708) and (0.19372078563814038, 0.6522244997551653) .. (0.19374377673643578, 0.6522038464177092)
	-- (0.19374377673643578, 0.6522038464177093) .. controls (0.19375367700142482, 0.6521949326738278) and (0.19376357726641383, 0.6521860197303994) .. (0.19377347753140287, 0.6521771075874238)
	-- (0.19377347753140287, 0.6521771075874236) .. controls (0.19378196117163066, 0.652169453104259) and (0.19379044481185848, 0.6521617992095441) .. (0.19379892845208632, 0.6521541459032788)
	-- (0.19379892845208632, 0.6521541459032788) .. controls (0.1938063242439717, 0.6521474585303199) and (0.1938137200358571, 0.652140771604289) .. (0.19382111582774247, 0.6521340851251863)
	-- (0.19382111582774247, 0.6521340851251866) .. controls (0.19383460416234932, 0.6521218616303823) and (0.1938480924969562, 0.6521096396272396) .. (0.19386158083156307, 0.6520974191157585)
	-- (0.19386158083156307, 0.6520974191157586) .. controls (0.19387336454530898, 0.6520867173738218) and (0.19388514825905495, 0.6520760167730314) .. (0.1938969319728009, 0.6520653173133878)
	-- (0.1938969319728009, 0.6520653173133878) .. controls (0.19390910256208763, 0.6520542397404897) and (0.19392127315137433, 0.6520431633848498) .. (0.19393344374066102, 0.652032088246468)
	-- (0.19393344374066102, 0.6520320882464679) .. controls (0.1939414099919032, 0.6520248208988162) and (0.19394937624314537, 0.6520175540722478) .. (0.19395734249438756, 0.6520102877667631)
	-- (0.19395734249438756, 0.652010287766763) .. controls (0.19395903213254306, 0.6520087427648275) and (0.19396072177069856, 0.6520071977863451) .. (0.19396241140885404, 0.6520056528313158)
	-- (0.19396241140885404, 0.6520056528313158) .. controls (0.19396351517185, 0.652004641059021) and (0.19396461893484598, 0.6520036292967692) .. (0.19396572269784193, 0.6520026175445609)
	-- (0.19396572269784193, 0.6520026175445608) .. controls (0.19398366676987405, 0.651986128063317) and (0.19400161084190615, 0.6519696412484288) .. (0.19401955491393824, 0.6519531570998963)
	-- (0.19401955491393824, 0.6519531570998963) .. controls (0.19402422528123764, 0.6519488557593586) and (0.19402889564853704, 0.6519445545998677) .. (0.19403356601583643, 0.6519402536214237)
	-- (0.19403356601583643, 0.6519402536214237) .. controls (0.19404133760320205, 0.6519330786209835) and (0.19404910919056767, 0.6519259041208268) .. (0.19405688077793332, 0.6519187301209542)
	-- (0.19405688077793332, 0.6519187301209542) .. controls (0.19406737434802893, 0.651909018548757) and (0.19407786791812454, 0.6518993078900359) .. (0.19408836148822015, 0.6518895981447907)
	-- (0.19408836148822015, 0.6518895981447907) .. controls (0.1941286817558736, 0.6518521924683689) and (0.19416900202352708, 0.6518148002839342) .. (0.19420932229118051, 0.6517774215914872)
	-- (0.19420932229118051, 0.6517774215914871) .. controls (0.19421570282517217, 0.651771490334824) and (0.19422208335916386, 0.6517655594167424) .. (0.19422846389315554, 0.6517596288372427)
	-- (0.19422846389315554, 0.6517596288372428) .. controls (0.19425381255065283, 0.6517360028741309) and (0.1942791612081501, 0.6517123822621288) .. (0.1943045098656474, 0.6516887670012366)
	-- (0.1943045098656474, 0.6516887670012366) .. controls (0.19431317524166702, 0.6516806713237884) and (0.19432184061768665, 0.6516725762726572) .. (0.1943305059937063, 0.6516644818478426)
	-- (0.1943305059937063, 0.6516644818478426) .. controls (0.19433393405648866, 0.651661270554109) and (0.19433736211927102, 0.6516580593582363) .. (0.19434079018205336, 0.6516548482602244)
	-- (0.19434079018205336, 0.6516548482602244) .. controls (0.1943437231335544, 0.6516520930394679) and (0.19434665608505547, 0.6516493378906308) .. (0.1943495890365565, 0.6516465828137131)
	-- (0.1943495890365565, 0.6516465828137131) .. controls (0.19435486579830522, 0.65164161182166) and (0.19436014256005388, 0.6516366410629381) .. (0.19436541932180257, 0.6516316705375471)
	-- (0.19436541932180257, 0.6516316705375472) .. controls (0.1943879881292447, 0.6516103511326418) and (0.19441055693668682, 0.6515890359855206) .. (0.194433125744129, 0.6515677250961838)
	-- (0.194433125744129, 0.6515677250961837) .. controls (0.19444456784512051, 0.6515568891532904) and (0.19445600994611204, 0.6515460543050685) .. (0.19446745204710358, 0.6515352205515184)
	-- (0.19446745204710358, 0.6515352205515182) .. controls (0.1945317754806923, 0.6514741362240241) and (0.194596098914281, 0.6514130865002719) .. (0.19466042234786973, 0.6513520713802612)
	-- (0.19466042234786973, 0.6513520713802612) .. controls (0.194663263370169, 0.6513493679439285) and (0.19466610439246834, 0.6513466645751179) .. (0.19466894541476762, 0.6513439612738293)
	-- (0.19466894541476762, 0.6513439612738293) .. controls (0.19469768171211385, 0.6513165312809965) and (0.19472641800946006, 0.6512891081873103) .. (0.19475515430680634, 0.6512616919927705)
	-- (0.19475515430680634, 0.6512616919927705) .. controls (0.19475861702721745, 0.6512583775377323) and (0.19476207974762855, 0.6512550631830429) .. (0.19476554246803962, 0.6512517489287022)
	-- (0.19476554246803962, 0.6512517489287021) .. controls (0.19479368949751133, 0.6512247211129213) and (0.1948218365269831, 0.6511976999299417) .. (0.19484998355645483, 0.651170685379763)
	-- (0.19484998355645483, 0.651170685379763) .. controls (0.19489394578514582, 0.6511283507177724) and (0.19493790801383684, 0.6510860322437861) .. (0.1949818702425279, 0.6510437299578041)
	-- (0.1949818702425279, 0.6510437299578039) .. controls (0.1949819768743829, 0.6510436269981198) and (0.19498208350623789, 0.6510435240385306) .. (0.19498219013809284, 0.6510434210790365)
	-- (0.19498219013809284, 0.6510434210790367) .. controls (0.19502989065906048, 0.6509972017391383) and (0.1950775911800281, 0.6509510014832094) .. (0.19512529170099574, 0.6509048203112499)
	-- (0.19512529170099574, 0.6509048203112496) .. controls (0.1951298943094626, 0.6509003482443725) and (0.19513449691792945, 0.6508958763547834) .. (0.19513909952639633, 0.6508914046424824)
	-- (0.19513909952639633, 0.6508914046424825) .. controls (0.19514220995079243, 0.6508883716731679) and (0.1951453203751885, 0.6508853387849101) .. (0.19514843079958455, 0.6508823059777088)
	-- (0.19514843079958455, 0.6508823059777088) .. controls (0.19515599619294474, 0.6508749026774235) and (0.19516356158630496, 0.6508674998565348) .. (0.19517112697966513, 0.6508600975150425)
	-- (0.19517112697966513, 0.6508600975150426) .. controls (0.19518395143927178, 0.6508475038334207) and (0.1951967758988785, 0.6508349115297513) .. (0.19520960035848509, 0.6508223206040343)
	-- (0.19520960035848509, 0.6508223206040342) .. controls (0.1952412796224029, 0.6507911043409647) and (0.19527295888632062, 0.6507598964785819) .. (0.19530463815023844, 0.650728697016886)
	-- (0.19530463815023844, 0.650728697016886) .. controls (0.19534879374116038, 0.6506850439431777) and (0.1953929493320823, 0.6506414072355483) .. (0.19543710492300423, 0.6505977868939979)
	-- (0.19543710492300423, 0.6505977868939979) .. controls (0.19547277135720392, 0.6505624159962684) and (0.19550843779140364, 0.6505270557912683) .. (0.19554410422560337, 0.6504917062789976)
	-- (0.19554410422560337, 0.6504917062789976) .. controls (0.19554518205218388, 0.6504906337596273) and (0.19554625987876442, 0.6504895612500359) .. (0.19554733770534494, 0.650488488750223)
	-- (0.19554733770534494, 0.6504884887502229) .. controls (0.195605916669526, 0.6504299672860985) and (0.1956644956337071, 0.6503714747248218) .. (0.1957230745978882, 0.6503130110663932)
	-- (0.1957230745978882, 0.6503130110663932) .. controls (0.19578799365577892, 0.6502479541833788) and (0.19585291271366964, 0.6501829326809716) .. (0.1959178317715604, 0.6501179465591715)
	-- (0.1959178317715604, 0.6501179465591715) .. controls (0.19598793225376698, 0.6500474695536015) and (0.1960580327359736, 0.6499770337820654) .. (0.1961281332181802, 0.6499066392445633)
	-- (0.1961281332181802, 0.6499066392445633) .. controls (0.19622759705118534, 0.6498062925715141) and (0.19632706088419044, 0.649706028720169) .. (0.19642652471719554, 0.6496058476905282)
	-- (0.19642652471719554, 0.6496058476905282) .. controls (0.19643138200374638, 0.64960093156502) and (0.19643623929029724, 0.6495960156371146) .. (0.19644109657684805, 0.6495910999068121)
	-- (0.19644109657684805, 0.6495910999068121) .. controls (0.19645261142930812, 0.6495793900907664) and (0.19646412628176815, 0.6495676813843614) .. (0.19647564113422816, 0.6495559737875971)
	-- (0.19647564113422816, 0.6495559737875971) .. controls (0.19653038912139006, 0.6495000415466089) and (0.19658513710855202, 0.6494441342854552) .. (0.19663988509571392, 0.6493882520041364)
	-- (0.19663988509571392, 0.6493882520041364) .. controls (0.19673151786841844, 0.6492942481998444) and (0.19682315064112288, 0.6492003146043245) .. (0.1969147834138274, 0.6491064512175765)
	-- (0.1969147834138274, 0.6491064512175765) .. controls (0.19694330783514366, 0.6490770776011212) and (0.1969718322564599, 0.6490477108042539) .. (0.1970003566777761, 0.6490183508269747)
	-- (0.1970003566777761, 0.6490183508269747) .. controls (0.19700628493909925, 0.6490122165341079) and (0.1970122132004224, 0.6490060825354422) .. (0.19701814146174548, 0.648999948830978)
	-- (0.19701814146174548, 0.648999948830978) .. controls (0.19704043645573702, 0.6489767589059323) and (0.1970627314497285, 0.6489535731385434) .. (0.19708502644372, 0.6489303915288109)
	-- (0.19708502644372, 0.6489303915288108) .. controls (0.19714825652164547, 0.6488642952232809) and (0.19721148659957094, 0.6487982323534515) .. (0.19727471667749644, 0.6487322029193222)
	-- (0.19727471667749644, 0.6487322029193223) .. controls (0.19729161083683508, 0.6487144632163808) and (0.19730850499617372, 0.6486967259021768) .. (0.1973253991555123, 0.6486789909767103)
	-- (0.1973253991555123, 0.6486789909767104) .. controls (0.19743511643570905, 0.6485631619749977) and (0.19754483371590578, 0.6484474340602022) .. (0.19765455099610255, 0.6483318072323242)
	-- (0.19765455099610255, 0.6483318072323242) .. controls (0.19766955674110875, 0.648315899245389) and (0.197684562486115, 0.6482999931544497) .. (0.19769956823112114, 0.6482840889595068)
	-- (0.19769956823112114, 0.6482840889595067) .. controls (0.1977071454020735, 0.6482760105729986) and (0.19771472257302583, 0.6482679326715357) .. (0.1977222997439782, 0.6482598552551183)
	-- (0.1977222997439782, 0.6482598552551183) .. controls (0.197783138567175, 0.6481946195464412) and (0.1978439773903718, 0.6481294151058894) .. (0.19790481621356862, 0.6480642419334625)
	-- (0.19790481621356862, 0.6480642419334626) .. controls (0.19802890187113442, 0.6479305165273905) and (0.19815298752870017, 0.6477969210313461) .. (0.19827707318626595, 0.6476634554453296)
	-- (0.19827707318626595, 0.6476634554453293) .. controls (0.198338691380744, 0.6475967548880894) and (0.19840030957522206, 0.6475300864146974) .. (0.1984619277697001, 0.6474634500251533)
	-- (0.1984619277697001, 0.6474634500251533) .. controls (0.1985836782004332, 0.647330926040698) and (0.19870542863116636, 0.6471985275051945) .. (0.1988271790618995, 0.6470662544186431)
	-- (0.1988271790618995, 0.6470662544186431) .. controls (0.19885347716827032, 0.6470374916610921) and (0.19887977527464104, 0.6470087347120165) .. (0.19890607338101182, 0.6469799835714161)
	-- (0.19890607338101182, 0.6469799835714162) .. controls (0.19898662222177382, 0.646891321225537) and (0.19906717106253588, 0.6468027132671128) .. (0.19914771990329785, 0.6467141596961437)
	-- (0.19914771990329785, 0.6467141596961438) .. controls (0.1994035143756638, 0.6464309452823152) and (0.19965930884802968, 0.6461482813075735) .. (0.1999151033203956, 0.6458661677719185)
	-- (0.1999151033203956, 0.6458661677719185) .. controls (0.19994852802573762, 0.6458290133690539) and (0.19998195273107963, 0.6457918684139464) .. (0.20001537743642167, 0.6457547329065965)
	-- (0.20001537743642167, 0.6457547329065965) .. controls (0.2001085174018205, 0.6456504443458118) and (0.20020165736721932, 0.6455462290171688) .. (0.2002947973326181, 0.6454420869206677)
	-- (0.2002947973326181, 0.6454420869206676) .. controls (0.20047286823400076, 0.6452413620493989) and (0.2006509391353834, 0.6450409049434088) .. (0.20082901003676606, 0.6448407156026975)
	-- (0.20082901003676606, 0.6448407156026977) .. controls (0.20142935923694, 0.6441600947769374) and (0.202029708437114, 0.6434825128737582) .. (0.20263005763728797, 0.6428079698931606)
	-- (0.20263005763728797, 0.6428079698931605) .. controls (0.2027401855087065, 0.6426829859556537) and (0.20285031338012505, 0.6425581038095387) .. (0.20296044125154358, 0.6424333234548154)
	-- (0.20296044125154358, 0.6424333234548154) .. controls (0.21758100329380323, 0.6256931660576474) and (0.2322015653360629, 0.6107481529388349) .. (0.2468221273783226, 0.5975982840983782)
	-- (0.2468221273783226, 0.5975982840983782) .. controls (0.24716818408267036, 0.597290000842916) and (0.24751424078701806, 0.5969827196496977) .. (0.24786029749136582, 0.5966764405187234)
	-- (0.24786029749136582, 0.5966764405187233) .. controls (0.24798649545737061, 0.5965657236326014) and (0.24811269342337536, 0.5964551396985183) .. (0.2482388913893801, 0.5963446887164741)
	-- (0.2482388913893801, 0.5963446887164742) .. controls (0.24856661684196243, 0.5960602932035262) and (0.2488943422945448, 0.595776794792419) .. (0.24922206774712716, 0.5954941934831526)
	-- (0.24922206774712716, 0.5954941934831526) .. controls (0.2495267764031828, 0.5952334530770657) and (0.24983148505923838, 0.5949734875722366) .. (0.250136193715294, 0.5947142969686654)
	-- (0.250136193715294, 0.5947142969686654) .. controls (0.25030142962933566, 0.5945747386537509) and (0.25046666554337726, 0.5944354095736971) .. (0.250631901457419, 0.5942963097285041)
	-- (0.250631901457419, 0.5942963097285041) .. controls (0.25064811406653964, 0.5942827492537696) and (0.2506643266756603, 0.5942691909881034) .. (0.25068053928478096, 0.5942556349315057)
	-- (0.25068053928478096, 0.5942556349315057) .. controls (0.2507143050581402, 0.5942275808041495) and (0.2507480708314994, 0.5941995362318018) .. (0.25078183660485864, 0.5941715012144623)
	-- (0.25078183660485864, 0.5941715012144623) .. controls (0.25085668563992436, 0.5941097451471837) and (0.2509315346749901, 0.5940480359116069) .. (0.25100638371005585, 0.5939863735077318)
	-- (0.25100638371005585, 0.5939863735077316) .. controls (0.25111018720474704, 0.5939013834156484) and (0.2512139906994383, 0.5938164834512544) .. (0.25131779419412953, 0.5937316736145498)
	-- (0.25131779419412953, 0.5937316736145497) .. controls (0.2513336842709752, 0.5937187676256298) and (0.25134957434782085, 0.5937058637437779) .. (0.2513654644246665, 0.5936929619689938)
	-- (0.2513654644246665, 0.5936929619689937) .. controls (0.25137554890932357, 0.5936848215176382) and (0.2513856333939806, 0.5936766819122608) .. (0.25139571787863774, 0.5936685431528612)
	-- (0.25139571787863774, 0.5936685431528612) .. controls (0.25144443405787675, 0.5936294559712944) and (0.2514931502371158, 0.5935903885306875) .. (0.25154186641635484, 0.5935513408310406)
	-- (0.25154186641635484, 0.5935513408310406) .. controls (0.2517517713159443, 0.5933840729269765) and (0.2519616762155337, 0.593217172351129) .. (0.2521715811151231, 0.5930506391034985)
	-- (0.2521715811151231, 0.5930506391034989) .. controls (0.25221500806616354, 0.5930163596888856) and (0.2522584350172039, 0.5929820959216872) .. (0.2523018619682443, 0.5929478478019035)
	-- (0.2523018619682443, 0.5929478478019032) .. controls (0.2523764222938048, 0.592889336490715) and (0.25245098261936527, 0.5928308711218975) .. (0.25252554294492574, 0.5927724516954509)
	-- (0.25252554294492574, 0.592772451695451) .. controls (0.2525544761779586, 0.5927498902454006) and (0.25258340941099156, 0.5927273356998634) .. (0.25261234264402443, 0.5927047880588394)
	-- (0.25261234264402443, 0.5927047880588394) .. controls (0.2526933571764714, 0.5926419479312953) and (0.2527743717089183, 0.5925791617115754) .. (0.2528553862413652, 0.5925164293996796)
	-- (0.2528553862413652, 0.5925164293996795) .. controls (0.25286920134411583, 0.5925057800778846) and (0.25288301644686645, 0.5924951323234767) .. (0.25289683154961706, 0.5924844861364559)
	-- (0.25289683154961706, 0.5924844861364558) .. controls (0.25291132552446793, 0.5924733668033189) and (0.2529258194993188, 0.5924622491964616) .. (0.2529403134741697, 0.5924511333158842)
	-- (0.2529403134741697, 0.5924511333158842) .. controls (0.2529506823789437, 0.5924432165928837) and (0.25296105128371765, 0.5924353007544557) .. (0.25297142018849167, 0.5924273858006005)
	-- (0.25297142018849167, 0.5924273858006004) .. controls (0.25297518120675455, 0.5924245275562527) and (0.25297894222501743, 0.5924216694282886) .. (0.2529827032432803, 0.592418811416708)
	-- (0.2529827032432803, 0.592418811416708) .. controls (0.2529840408356696, 0.5924177994404882) and (0.25298537842805896, 0.5924167874789563) .. (0.2529867160204483, 0.5924157755321123)
	-- (0.2529867160204483, 0.5924157755321122) .. controls (0.2530196683007689, 0.5923909558521736) and (0.2530526205810894, 0.5923661450619737) .. (0.25308557286141, 0.5923413431615124)
	-- (0.25308557286141, 0.5923413431615124) .. controls (0.2531282472241971, 0.5923093628489504) and (0.2531709215869842, 0.5922773974144522) .. (0.25321359594977133, 0.5922454468580178)
	-- (0.25321359594977133, 0.5922454468580178) .. controls (0.2532516914952683, 0.5922170444340163) and (0.25328978704076527, 0.5921886538573092) .. (0.25332788258626227, 0.5921602751278966)
	-- (0.25332788258626227, 0.5921602751278966) .. controls (0.25334019725147916, 0.5921511389600482) and (0.25335251191669605, 0.5921420040252336) .. (0.253364826581913, 0.5921328703234525)
	-- (0.253364826581913, 0.5921328703234526) .. controls (0.2533687635242073, 0.5921299622152792) and (0.25337270046650157, 0.5921270542328708) .. (0.25337663740879585, 0.5921241463762276)
	-- (0.25337663740879585, 0.5921241463762275) .. controls (0.25342159719708873, 0.5920910748813676) and (0.25346655698538156, 0.592058019804273) .. (0.2535115167736744, 0.5920249811449436)
	-- (0.2535115167736744, 0.5920249811449437) .. controls (0.25355010251186805, 0.5919967394673707) and (0.2535886882500618, 0.5919685098407265) .. (0.2536272739882556, 0.5919402922650109)
	-- (0.2536272739882556, 0.5919402922650109) .. controls (0.2536300486374489, 0.5919382709805401) and (0.2536328232866422, 0.5919362497582767) .. (0.25363559793583557, 0.5919342285982208)
	-- (0.25363559793583557, 0.5919342285982206) .. controls (0.2536400404043505, 0.5919310049497861) and (0.2536444828728654, 0.5919277814607502) .. (0.2536489253413803, 0.5919245581311131)
	-- (0.2536489253413803, 0.5919245581311131) .. controls (0.2536529195734115, 0.5919216711580509) and (0.25365691380544275, 0.5919187843137278) .. (0.253660908037474, 0.5919158975981436)
	-- (0.253660908037474, 0.5919158975981433) .. controls (0.25366470122316864, 0.5919131666866146) and (0.25366849440886324, 0.5919104358910027) .. (0.2536722875945579, 0.5919077052113073)
	-- (0.2536722875945579, 0.5919077052113073) .. controls (0.2536856698185783, 0.5918981086880006) and (0.2536990520425987, 0.5918885136062229) .. (0.2537124342666191, 0.591878919965974)
	-- (0.2537124342666191, 0.591878919965974) .. controls (0.2537263382658675, 0.5918689899400238) and (0.2537402422651158, 0.59185906146651) .. (0.2537541462643642, 0.5918491345454323)
	-- (0.2537541462643642, 0.5918491345454323) .. controls (0.2537605714701312, 0.5918445644803105) and (0.25376699667589814, 0.5918399947465242) .. (0.2537734218816651, 0.5918354253440735)
	-- (0.2537734218816651, 0.5918354253440735) .. controls (0.2537974516431546, 0.5918184004279571) and (0.25382148140464406, 0.5918013801374828) .. (0.2538455111661336, 0.5917843644726508)
	-- (0.2538455111661336, 0.5917843644726508) .. controls (0.25385463443245143, 0.5917779279817894) and (0.2538637576987693, 0.5917714921562642) .. (0.2538728809650871, 0.5917650569960751)
	-- (0.2538728809650871, 0.5917650569960751) .. controls (0.25389265698260477, 0.5917511585283173) and (0.2539124330001224, 0.591737263166214) .. (0.2539322090176401, 0.5917233709097656)
	-- (0.2539322090176401, 0.5917233709097656) .. controls (0.2539455263207981, 0.5917140494979234) and (0.2539588436239561, 0.5917047294924039) .. (0.2539721609271141, 0.5916954108932072)
	-- (0.2539721609271141, 0.5916954108932071) .. controls (0.2539851358563582, 0.5916863655356285) and (0.25399811078560225, 0.5916773215114213) .. (0.2540110857148464, 0.5916682788205856)
	-- (0.2540110857148464, 0.5916682788205857) .. controls (0.2540272135617364, 0.5916570784002999) and (0.2540433414086264, 0.5916458800347466) .. (0.25405946925551637, 0.5916346837239259)
	-- (0.25405946925551637, 0.5916346837239258) .. controls (0.25407383904330455, 0.5916247427894703) and (0.2540882088310928, 0.5916148034847256) .. (0.25410257861888097, 0.5916048658096916)
	-- (0.25410257861888097, 0.5916048658096917) .. controls (0.25411405367718615, 0.5915969572674299) and (0.25412552873549127, 0.5915890497591854) .. (0.2541370037937964, 0.5915811432849583)
	-- (0.2541370037937964, 0.5915811432849583) .. controls (0.2541436383536561, 0.5915765875583596) and (0.2541502729135159, 0.591572032176387) .. (0.2541569074733756, 0.5915674771390407)
	-- (0.2541569074733756, 0.5915674771390408) .. controls (0.2541696313676596, 0.5915587716134497) and (0.2541823552619436, 0.5915500673568694) .. (0.25419507915622763, 0.5915413643693)
	-- (0.25419507915622763, 0.5915413643693) .. controls (0.25420673022664575, 0.5915334223543272) and (0.2542183812970639, 0.5915254814042077) .. (0.2542300323674821, 0.5915175415189415)
	-- (0.2542300323674821, 0.5915175415189414) .. controls (0.2542465579490549, 0.5915063177093929) and (0.2542630835306277, 0.5914950960375639) .. (0.2542796091122005, 0.5914838765034546)
	-- (0.2542796091122005, 0.5914838765034546) .. controls (0.2542863650087455, 0.5914793050066021) and (0.25429312090529055, 0.5914747338662514) .. (0.2542998768018356, 0.5914701630824024)
	-- (0.2542998768018356, 0.5914701630824025) .. controls (0.2543465293731632, 0.5914387034814498) and (0.2543931819444908, 0.5914072608421653) .. (0.25443983451581836, 0.5913758351645488)
	-- (0.25443983451581836, 0.5913758351645488) .. controls (0.25444442137837364, 0.591372755121301) and (0.2544490082409289, 0.5913696752416489) .. (0.2544535951034842, 0.591366595525592)
	-- (0.2544535951034842, 0.5913665955255922) .. controls (0.25449287961217104, 0.5913403009365772) and (0.25453216412085783, 0.5913140183158739) .. (0.25457144862954467, 0.5912877476634821)
	-- (0.25457144862954467, 0.591287747663482) .. controls (0.2545722807198255, 0.591287192884781) and (0.25457311281010647, 0.5912866381114491) .. (0.2545739449003873, 0.5912860833434858)
	-- (0.2545739449003873, 0.5912860833434859) .. controls (0.254577091259787, 0.5912839918888075) and (0.25458023761918663, 0.5912819005107407) .. (0.2545833839785864, 0.591279809209285)
	-- (0.2545833839785864, 0.5912798092092849) .. controls (0.25459181409630277, 0.5912742228363389) and (0.25460024421401917, 0.5912686370130198) .. (0.25460867433173556, 0.5912630517393275)
	-- (0.25460867433173556, 0.5912630517393277) .. controls (0.25460973149900773, 0.5912623534263305) and (0.25461078866627984, 0.5912616551219776) .. (0.25461184583355195, 0.5912609568262688)
	-- (0.25461184583355195, 0.5912609568262688) .. controls (0.254617759192212, 0.5912570623543603) and (0.25462367255087215, 0.5912531681518087) .. (0.25462958590953216, 0.5912492742186143)
	-- (0.25462958590953216, 0.5912492742186142) .. controls (0.2546369134079663, 0.5912444634317496) and (0.2546442409064004, 0.5912396530572953) .. (0.25465156840483455, 0.5912348430952512)
	-- (0.25465156840483455, 0.5912348430952512) .. controls (0.25466261419781155, 0.5912276134562241) and (0.25467365999078856, 0.59122038475014) .. (0.25468470578376556, 0.5912131569769992)
	-- (0.25468470578376556, 0.5912131569769989) .. controls (0.2547024055838384, 0.5912016088393843) and (0.2547201053839112, 0.5911900630910184) .. (0.25473780518398403, 0.591178519731901)
	-- (0.25473780518398403, 0.591178519731901) .. controls (0.2547405325396833, 0.5911767460514102) and (0.25474325989538255, 0.5911749724275538) .. (0.2547459872510818, 0.5911731988603319)
	-- (0.2547459872510818, 0.5911731988603318) .. controls (0.2547510441785498, 0.5911699197706926) and (0.25475610110601793, 0.5911666408757726) .. (0.25476115803348603, 0.591163362175572)
	-- (0.25476115803348603, 0.5911633621755719) .. controls (0.25477590473560036, 0.5911538281805568) and (0.25479065143771473, 0.5911442958413744) .. (0.2548053981398291, 0.5911347651580247)
	-- (0.2548053981398291, 0.5911347651580248) .. controls (0.25480837649489463, 0.5911328456352415) and (0.2548113548499601, 0.591130926179997) .. (0.2548143332050256, 0.5911290067922914)
	-- (0.2548143332050256, 0.5911290067922913) .. controls (0.25481532172839205, 0.5911283715326904) and (0.2548163102517585, 0.5911277362805305) .. (0.25481729877512493, 0.5911271010358117)
	-- (0.25481729877512493, 0.5911271010358117) .. controls (0.25481899841329336, 0.5911260118887548) and (0.25482069805146174, 0.5911249227637072) .. (0.25482239768963016, 0.5911238336606691)
	-- (0.25482239768963016, 0.5911238336606691) .. controls (0.2548323292226478, 0.5911174872929912) and (0.2548422607556654, 0.5911111416751964) .. (0.254852192288683, 0.591104796807285)
	-- (0.254852192288683, 0.5911047968072848) .. controls (0.2548572982679208, 0.5911015438313248) and (0.2548624042471586, 0.5910982910534903) .. (0.2548675102263964, 0.5910950384737811)
	-- (0.2548675102263964, 0.5910950384737813) .. controls (0.25487022468324055, 0.5910933141040042) and (0.2548729391400847, 0.5910915897902809) .. (0.2548756535969288, 0.591089865532611)
	-- (0.2548756535969288, 0.591089865532611) .. controls (0.25487974301775335, 0.5910872749822522) and (0.2548838324385778, 0.5910846845590166) .. (0.25488792185940234, 0.5910820942629045)
	-- (0.25488792185940234, 0.5910820942629044) .. controls (0.25489275090183383, 0.5910790437138822) and (0.25489757994426526, 0.5910759933411724) .. (0.25490240898669675, 0.5910729431447751)
	-- (0.25490240898669675, 0.5910729431447751) .. controls (0.2549115094403235, 0.5910672105374257) and (0.2549206098939502, 0.5910614785555531) .. (0.254929710347577, 0.5910557471991573)
	-- (0.254929710347577, 0.5910557471991573) .. controls (0.25493311262749463, 0.5910536101909463) and (0.25493651490741226, 0.5910514732698195) .. (0.2549399171873299, 0.5910493364357775)
	-- (0.2549399171873299, 0.5910493364357775) .. controls (0.25494680175779216, 0.5910450240625386) and (0.2549536863282545, 0.5910407120440031) .. (0.25496057089871677, 0.5910364003801712)
	-- (0.25496057089871677, 0.5910364003801712) .. controls (0.25497468057980494, 0.5910275871616449) and (0.2549887902608931, 0.5910187754295423) .. (0.25500289994198133, 0.5910099651838631)
	-- (0.25500289994198133, 0.5910099651838631) .. controls (0.2550139333991522, 0.591003093945421) and (0.2550249668563231, 0.5909962236151994) .. (0.25503600031349394, 0.590989354193198)
	-- (0.25503600031349394, 0.5909893541931981) .. controls (0.25503642666067633, 0.5909890894324443) and (0.25503685300785867, 0.5909888246730448) .. (0.25503727935504106, 0.5909885599149995)
	-- (0.25503727935504106, 0.5909885599149994) .. controls (0.25504326893680385, 0.5909848499345673) and (0.2550492585185667, 0.5909811402203162) .. (0.2550552481003295, 0.590977430772246)
	-- (0.2550552481003295, 0.590977430772246) .. controls (0.2550569692712014, 0.5909763675290648) and (0.2550586904420734, 0.5909753043077974) .. (0.2550604116129453, 0.5909742411084437)
	-- (0.2550604116129453, 0.5909742411084438) .. controls (0.2550622571542917, 0.5909731039940358) and (0.25506410269563806, 0.5909719669048026) .. (0.2550659482369844, 0.5909708298407441)
	-- (0.2550659482369844, 0.5909708298407441) .. controls (0.2550730680963316, 0.590966454534917) and (0.25508018795567877, 0.5909620796039042) .. (0.255087307815026, 0.5909577050477055)
	-- (0.255087307815026, 0.5909577050477057) .. controls (0.2550950760895414, 0.5909529440455126) and (0.25510284436405684, 0.5909481834875118) .. (0.25511061263857226, 0.5909434233737033)
	-- (0.25511061263857226, 0.5909434233737032) .. controls (0.25511229913150446, 0.5909423925528434) and (0.25511398562443666, 0.5909413617529393) .. (0.25511567211736885, 0.5909403309739911)
	-- (0.25511567211736885, 0.5909403309739912) .. controls (0.25511741101651125, 0.5909392708240913) and (0.2551191499156535, 0.5909382106964427) .. (0.25512088881479583, 0.5909371505910457)
	-- (0.25512088881479583, 0.5909371505910457) .. controls (0.25512421801176116, 0.5909351260665114) and (0.25512754720872655, 0.590933101623512) .. (0.25513087640569193, 0.5909310772620473)
	-- (0.25513087640569193, 0.5909310772620474) .. controls (0.25513645034721427, 0.5909276964453547) and (0.25514202428873667, 0.5909243158573076) .. (0.255147598230259, 0.5909209354979059)
	-- (0.255147598230259, 0.5909209354979058) .. controls (0.25515326334872757, 0.5909175083223002) and (0.25515892846719607, 0.5909140813824233) .. (0.2551645935856646, 0.5909106546782751)
	-- (0.2551645935856646, 0.5909106546782751) .. controls (0.2551744647805586, 0.5909046985554114) and (0.25518433597545265, 0.5908987431476626) .. (0.25519420717034674, 0.5908927884550281)
	-- (0.25519420717034674, 0.590892788455028) .. controls (0.2551995705832482, 0.5908895608807782) and (0.25520493399614963, 0.5908863335175326) .. (0.25521029740905116, 0.5908831063652914)
	-- (0.25521029740905116, 0.5908831063652915) .. controls (0.25521181565737083, 0.590882195024257) and (0.25521333390569045, 0.5908812837000768) .. (0.2552148521540101, 0.5908803723927508)
	-- (0.2552148521540101, 0.5908803723927507) .. controls (0.2552149484586304, 0.5908803147264016) and (0.2552150447632508, 0.5908802570601202) .. (0.25521514106787113, 0.5908801993939066)
	-- (0.25521514106787113, 0.5908801993939066) .. controls (0.2552455257101375, 0.5908620494577638) and (0.25527591035240377, 0.5908439062638509) .. (0.2553062949946701, 0.590825769812168)
	-- (0.2553062949946701, 0.590825769812168) .. controls (0.2553089689635933, 0.5908241773868658) and (0.25531164293251646, 0.5908225850137389) .. (0.2553143169014397, 0.5908209926927872)
	-- (0.2553143169014397, 0.5908209926927872) .. controls (0.25532844265801224, 0.5908126003429912) and (0.2553425684145848, 0.5908042094508138) .. (0.2553566941711573, 0.5907958200162551)
	-- (0.2553566941711573, 0.5907958200162549) .. controls (0.2553716727654317, 0.5907869440602672) and (0.2553866513597062, 0.5907780697438286) .. (0.25540162995398064, 0.5907691970669391)
	-- (0.25540162995398064, 0.5907691970669392) .. controls (0.25540359466315943, 0.5907680358034474) and (0.2554055593723381, 0.5907668745681554) .. (0.2554075240815169, 0.5907657133610632)
	-- (0.2554075240815169, 0.5907657133610632) .. controls (0.2554124773716844, 0.5907627921540938) and (0.25541743066185185, 0.5907598711260685) .. (0.2554223839520194, 0.5907569502769876)
	-- (0.2554223839520194, 0.5907569502769875) .. controls (0.2554276284476207, 0.5907538644518521) and (0.255432872943222, 0.5907507788276826) .. (0.25543811743882333, 0.5907476934044791)
	-- (0.25543811743882333, 0.5907476934044791) .. controls (0.2554409706311456, 0.5907460184331418) and (0.2554438238234679, 0.5907443435213153) .. (0.2554466770157902, 0.5907426686689996)
	-- (0.2554466770157902, 0.5907426686689998) .. controls (0.2554520395276967, 0.5907395275639241) and (0.2554574020396032, 0.5907363866693539) .. (0.2554627645515097, 0.5907332459852891)
	-- (0.2554627645515097, 0.5907332459852891) .. controls (0.25546478558983715, 0.5907320648341466) and (0.25546680662816457, 0.590730883712932) .. (0.2554688276664921, 0.5907297026216453)
	-- (0.2554688276664921, 0.590729702621645) .. controls (0.2554891572483591, 0.590717847073495) and (0.255509486830226, 0.5907059945524117) .. (0.255529816412093, 0.5906941450583949)
	-- (0.255529816412093, 0.590694145058395) .. controls (0.2555312041952086, 0.5906933378113658) and (0.2555325919783242, 0.5906925305784394) .. (0.25553397976143977, 0.5906917233596156)
	-- (0.25553397976143977, 0.5906917233596156) .. controls (0.25553634455408647, 0.5906903506339665) and (0.2555387093467332, 0.5906889779492545) .. (0.2555410741393798, 0.5906876053054796)
	-- (0.2555410741393798, 0.5906876053054796) .. controls (0.2555534986631834, 0.5906804079246503) and (0.255565923186987, 0.5906732116689545) .. (0.2555783477107906, 0.5906660165383921)
	-- (0.2555783477107906, 0.590666016538392) .. controls (0.25558149257211443, 0.5906641989197112) and (0.25558463743343823, 0.5906623813731076) .. (0.25558778229476203, 0.5906605638985813)
	-- (0.25558778229476203, 0.5906605638985813) .. controls (0.255599010250242, 0.590654087861292) and (0.25561023820572193, 0.5906476127431538) .. (0.2556214661612019, 0.5906411385441668)
	-- (0.2556214661612019, 0.5906411385441668) .. controls (0.2556363221506912, 0.5906325888675547) and (0.2556511781401806, 0.5906240408026795) .. (0.25566603412967, 0.5906154943495413)
	-- (0.25566603412967, 0.5906154943495414) .. controls (0.25568043171221044, 0.5906072270189605) and (0.2556948292947509, 0.5905989612020511) .. (0.2557092268772913, 0.5905906968988133)
	-- (0.2557092268772913, 0.5905906968988133) .. controls (0.2557104129139688, 0.5905900173216622) and (0.2557115989506463, 0.5905893377547806) .. (0.2557127849873239, 0.5905886581981686)
	-- (0.2557127849873239, 0.5905886581981685) .. controls (0.2557181249563852, 0.5905856040281675) and (0.25572346492544645, 0.5905825500660836) .. (0.2557288048945078, 0.5905794963119168)
	-- (0.2557288048945078, 0.5905794963119168) .. controls (0.25573069418014094, 0.590578417776506) and (0.2557325834657741, 0.5905773392670045) .. (0.25573447275140726, 0.5905762607834125)
	-- (0.25573447275140726, 0.5905762607834126) .. controls (0.2557388423555904, 0.5905737708083912) and (0.2557432119597735, 0.5905712809716682) .. (0.25574758156395666, 0.5905687912732436)
	-- (0.25574758156395666, 0.5905687912732434) .. controls (0.25574811225210453, 0.5905684894184301) and (0.25574864294025235, 0.5905681875656428) .. (0.2557491736284003, 0.5905678857148814)
	-- (0.2557491736284003, 0.5905678857148815) .. controls (0.25575806335827167, 0.590562838121338) and (0.2557669530881431, 0.5905577910960967) .. (0.25577584281801446, 0.5905527446391575)
	-- (0.25577584281801446, 0.5905527446391573) .. controls (0.2557774564230611, 0.59055183020342) and (0.2557790700281077, 0.5905509157863721) .. (0.25578068363315426, 0.5905500013880137)
	-- (0.25578068363315426, 0.5905500013880138) .. controls (0.2557856504832218, 0.5905471916109729) and (0.25579061733328945, 0.5905443820110913) .. (0.255795584183357, 0.590541572588369)
	-- (0.255795584183357, 0.5905415725883689) .. controls (0.25580094502578726, 0.5905385454364488) and (0.2558063058682175, 0.5905355184907366) .. (0.2558116667106478, 0.5905324917512323)
	-- (0.2558116667106478, 0.5905324917512323) .. controls (0.2558195565588135, 0.5905280445409674) and (0.2558274464069792, 0.5905235977774341) .. (0.25583533625514493, 0.5905191514606328)
	-- (0.25583533625514493, 0.5905191514606328) .. controls (0.25584223155029256, 0.5905152721173668) and (0.25584912684544026, 0.5905113931151269) .. (0.25585602214058795, 0.5905075144539131)
	-- (0.25585602214058795, 0.5905075144539131) .. controls (0.2558564035592227, 0.590507300246815) and (0.2558567849778574, 0.5905070860407609) .. (0.2558571663964922, 0.5905068718357509)
	-- (0.2558571663964922, 0.590506871835751) .. controls (0.2558615533005727, 0.5905044120986777) and (0.25586594020465325, 0.5905019524997608) .. (0.25587032710873375, 0.5904994930390005)
	-- (0.25587032710873375, 0.5904994930390005) .. controls (0.25587976828407016, 0.5904942084722449) and (0.2558892094594065, 0.5904889245448287) .. (0.2558986506347429, 0.590483641256752)
	-- (0.2558986506347429, 0.590483641256752) .. controls (0.2558990833851566, 0.5904833994686883) and (0.2558995161355704, 0.590483157681967) .. (0.25589994888598416, 0.5904829158965879)
	-- (0.25589994888598416, 0.5904829158965879) .. controls (0.2559101203682989, 0.5904772416693953) and (0.2559202918506137, 0.590471568183151) .. (0.25593046333292846, 0.590465895437855)
	-- (0.25593046333292846, 0.5904658954378549) .. controls (0.2559322026832481, 0.5904649268441824) and (0.2559339420335678, 0.5904639582721802) .. (0.25593568138388745, 0.5904629897218484)
	-- (0.25593568138388745, 0.5904629897218483) .. controls (0.2559373943417056, 0.590462037284196) and (0.2559391072995237, 0.5904610848674897) .. (0.25594082025734183, 0.5904601324717292)
	-- (0.25594082025734183, 0.5904601324717293) .. controls (0.25594807831581046, 0.5904561030746786) and (0.2559553363742791, 0.5904520740540021) .. (0.25596259443274777, 0.5904480454097002)
	-- (0.25596259443274777, 0.5904480454097002) .. controls (0.255962967957269, 0.5904478383872251) and (0.2559633414817903, 0.5904476313657469) .. (0.25596371500631154, 0.5904474243452654)
	-- (0.25596371500631154, 0.5904474243452654) .. controls (0.25596434976747445, 0.5904470730518186) and (0.25596498452863736, 0.5904467217612487) .. (0.2559656192898003, 0.5904463704735557)
	-- (0.2559656192898003, 0.5904463704735557) .. controls (0.2559727038736701, 0.590442455472814) and (0.25597978845753994, 0.5904385408295494) .. (0.25598687304140977, 0.5904346265437616)
	-- (0.25598687304140977, 0.5904346265437616) .. controls (0.2559878132560336, 0.5904341078131978) and (0.2559887534706574, 0.5904335890889312) .. (0.25598969368528124, 0.5904330703709616)
	-- (0.25598969368528124, 0.5904330703709615) .. controls (0.2559897392437022, 0.5904330452720125) and (0.2559897848021232, 0.5904330201730781) .. (0.25598983036054423, 0.5904329950741586)
	-- (0.25598983036054423, 0.5904329950741586) .. controls (0.25599029301217946, 0.5904327405548312) and (0.2559907556638147, 0.5904324860370249) .. (0.25599121831544985, 0.5904322315207398)
	-- (0.25599121831544985, 0.5904322315207396) .. controls (0.2559978422360387, 0.590428592779574) and (0.25600446615662753, 0.5904249543496904) .. (0.25601109007721634, 0.5904213162310887)
	-- (0.25601109007721634, 0.5904213162310886) .. controls (0.25601306118142203, 0.5904202351399042) and (0.25601503228562766, 0.5904191540762991) .. (0.25601700338983324, 0.5904180730402733)
	-- (0.25601700338983324, 0.5904180730402735) .. controls (0.2560231880217827, 0.5904146858662691) and (0.25602937265373216, 0.5904112989637087) .. (0.2560355572856816, 0.5904079123325926)
	-- (0.2560355572856816, 0.5904079123325925) .. controls (0.2560402914344206, 0.5904053235144961) and (0.25604502558315956, 0.5904027348553377) .. (0.2560497597318985, 0.5904001463551173)
	-- (0.2560497597318985, 0.5904001463551172) .. controls (0.2560703320744975, 0.5903889131560662) and (0.2560909044170965, 0.5903776829584085) .. (0.2561114767596955, 0.5903664557621441)
	-- (0.2561114767596955, 0.5903664557621441) .. controls (0.2561122436127611, 0.5903660377857223) and (0.25611301046582674, 0.5903656198134732) .. (0.2561137773188924, 0.5903652018453971)
	-- (0.2561137773188924, 0.5903652018453972) .. controls (0.2561237404508255, 0.5903597782844576) and (0.25613370358275855, 0.5903543554273385) .. (0.2561436667146916, 0.5903489332740401)
	-- (0.2561436667146916, 0.5903489332740401) .. controls (0.2561459570735572, 0.5903476883112214) and (0.25614824743242276, 0.5903464433855765) .. (0.2561505377912883, 0.5903451984971054)
	-- (0.2561505377912883, 0.5903451984971058) .. controls (0.2561532572221627, 0.5903437221663527) and (0.25615597665303713, 0.5903422458880461) .. (0.2561586960839115, 0.5903407696621862)
	-- (0.2561586960839115, 0.590340769662186) .. controls (0.2561619139223602, 0.5903390249684841) and (0.25616513176080885, 0.5903372803480427) .. (0.25616834959925755, 0.5903355358008615)
	-- (0.25616834959925755, 0.5903355358008615) .. controls (0.2561725998737032, 0.5903332342094033) and (0.25617685014814895, 0.5903309327456078) .. (0.2561811004225946, 0.590328631409475)
	-- (0.2561811004225946, 0.5903286314094751) .. controls (0.2561821395310821, 0.5903280694299223) and (0.2561831786395696, 0.5903275074580154) .. (0.25618421774805705, 0.5903269454937546)
	-- (0.25618421774805705, 0.5903269454937548) .. controls (0.2561847934668067, 0.5903266344955127) and (0.25618536918555646, 0.5903263234996162) .. (0.2561859449043062, 0.5903260125060653)
	-- (0.2561859449043062, 0.5903260125060653) .. controls (0.2562160741015152, 0.5903097557978274) and (0.25624620329872416, 0.5902935054979231) .. (0.2562763324959332, 0.5902772616063526)
	-- (0.2562763324959332, 0.5902772616063525) .. controls (0.25627757953214775, 0.5902765899593752) and (0.2562788265683623, 0.590275918323374) .. (0.25628007360457683, 0.5902752466983493)
	-- (0.25628007360457683, 0.5902752466983493) .. controls (0.2562840247576158, 0.590273120848592) and (0.2562879759106548, 0.5902709951090472) .. (0.25629192706369364, 0.5902688694797152)
	-- (0.25629192706369364, 0.590268869479715) .. controls (0.25629382607119056, 0.5902678488862858) and (0.2562957250786876, 0.5902668283183148) .. (0.2562976240861845, 0.5902658077758018)
	-- (0.2562976240861845, 0.590265807775802) .. controls (0.2562976863394238, 0.590265774352774) and (0.2562977485926631, 0.5902657409297736) .. (0.2562978108459023, 0.5902657075068002)
	-- (0.2562978108459023, 0.5902657075068002) .. controls (0.25630358681199733, 0.5902626094971191) and (0.25630936277809235, 0.5902595117224064) .. (0.2563151387441874, 0.5902564141826621)
	-- (0.2563151387441874, 0.5902564141826623) .. controls (0.2563156476538458, 0.5902561415244166) and (0.25631615656350415, 0.5902558688679965) .. (0.2563166654731626, 0.5902555962134022)
	-- (0.2563166654731626, 0.5902555962134022) .. controls (0.2563233327196011, 0.5902520275826948) and (0.2563299999660396, 0.5902484592651465) .. (0.2563366672124781, 0.5902448912607573)
	-- (0.2563366672124781, 0.5902448912607573) .. controls (0.2563369879291271, 0.5902447197851581) and (0.2563373086457762, 0.5902445483102824) .. (0.25633762936242527, 0.5902443768361305)
	-- (0.25633762936242527, 0.5902443768361305) .. controls (0.25634077450951226, 0.5902426968050707) and (0.25634391965659925, 0.5902410168437272) .. (0.2563470648036863, 0.5902393369521)
	-- (0.2563470648036863, 0.5902393369521) .. controls (0.25635070127384674, 0.5902373963850033) and (0.2563543377440072, 0.5902354559110814) .. (0.2563579742141676, 0.5902335155303343)
	-- (0.2563579742141676, 0.5902335155303345) .. controls (0.25635821009066195, 0.590233389780021) and (0.2563584459671562, 0.5902332640300982) .. (0.25635868184365046, 0.5902331382805663)
	-- (0.25635868184365046, 0.5902331382805661) .. controls (0.256367725896668, 0.5902283210256982) and (0.25637676994968556, 0.5902235043440034) .. (0.25638581400270316, 0.5902186882354815)
	-- (0.25638581400270316, 0.5902186882354815) .. controls (0.2563894466686409, 0.5902167554171407) and (0.2563930793345786, 0.5902148226912627) .. (0.25639671200051634, 0.5902128900578474)
	-- (0.25639671200051634, 0.5902128900578474) .. controls (0.256397676471025, 0.5902123773686558) and (0.2563986409415337, 0.5902118646859813) .. (0.2563996054120424, 0.5902113520098234)
	-- (0.2563996054120424, 0.5902113520098236) .. controls (0.25640390352774345, 0.5902090691836512) and (0.2564082016434446, 0.5902067864869437) .. (0.2564124997591457, 0.5902045039197008)
	-- (0.2564124997591457, 0.5902045039197008) .. controls (0.2564158163752125, 0.5902027440048915) and (0.2564191329912792, 0.590200984166934) .. (0.25642244960734606, 0.5901992244058282)
	-- (0.25642244960734606, 0.5901992244058281) .. controls (0.2564271241518912, 0.5901967460888632) and (0.25643179869643623, 0.5901942679244074) .. (0.2564364732409814, 0.5901917899124609)
	-- (0.2564364732409814, 0.5901917899124609) .. controls (0.2564366509610459, 0.5901916957739552) and (0.25643682868111045, 0.59019160163567) .. (0.256437006401175, 0.5901915074976051)
	-- (0.256437006401175, 0.5901915074976051) .. controls (0.25643747755920077, 0.5901912581171319) and (0.2564379487172265, 0.5901910087382053) .. (0.2564384198752523, 0.5901907593608251)
	-- (0.2564384198752523, 0.5901907593608251) .. controls (0.25644159065271516, 0.5901890823984798) and (0.256444761430178, 0.5901874055061109) .. (0.2564479322076409, 0.5901857286837187)
	-- (0.2564479322076409, 0.5901857286837188) .. controls (0.25645433567367154, 0.5901823448695812) and (0.2564607391397022, 0.5901789613407646) .. (0.25646714260573283, 0.5901755780972691)
	-- (0.25646714260573283, 0.5901755780972691) .. controls (0.25646729907972915, 0.5901754954842402) and (0.2564674555537254, 0.5901754128713814) .. (0.2564676120277217, 0.5901753302586932)
	-- (0.2564676120277217, 0.5901753302586933) .. controls (0.25647565960025825, 0.5901710844817707) and (0.25648370717279473, 0.5901668391551158) .. (0.2564917547453312, 0.5901625942787283)
	-- (0.2564917547453312, 0.5901625942787282) .. controls (0.25649485386321214, 0.590160960692199) and (0.25649795298109307, 0.5901593271724632) .. (0.256501052098974, 0.5901576937195208)
	-- (0.256501052098974, 0.5901576937195208) .. controls (0.25650301780485973, 0.5901566583538449) and (0.25650498351074547, 0.5901556230150238) .. (0.25650694921663114, 0.5901545877030573)
	-- (0.25650694921663114, 0.5901545877030574) .. controls (0.256507802356612, 0.5901541386594039) and (0.25650865549659296, 0.5901536896208055) .. (0.25650950863657385, 0.5901532405872619)
	-- (0.25650950863657385, 0.5901532405872618) .. controls (0.2565109219472753, 0.5901524972055364) and (0.2565123352579768, 0.5901517538376923) .. (0.2565137485686782, 0.5901510104837291)
	-- (0.2565137485686782, 0.5901510104837291) .. controls (0.2565137814806473, 0.5901509931845323) and (0.2565138143926164, 0.5901509758853433) .. (0.2565138473045855, 0.5901509585861617)
	-- (0.2565138473045855, 0.590150958586162) .. controls (0.2565173642139496, 0.5901491112231904) and (0.2565208811233137, 0.5901472639461542) .. (0.25652439803267774, 0.5901454167550536)
	-- (0.25652439803267774, 0.5901454167550535) .. controls (0.25652551798106515, 0.5901448288980539) and (0.2565266379294527, 0.5901442410497616) .. (0.25652775787784016, 0.5901436532101766)
	-- (0.25652775787784016, 0.5901436532101767) .. controls (0.2565290035780324, 0.590142999773645) and (0.25653024927822454, 0.5901423463478809) .. (0.25653149497841676, 0.5901416929328843)
	-- (0.25653149497841676, 0.5901416929328843) .. controls (0.2565331988752198, 0.5901407997330457) and (0.25653490277202284, 0.5901399065533607) .. (0.2565366066688259, 0.5901390133938295)
	-- (0.2565366066688259, 0.5901390133938295) .. controls (0.25654005688735093, 0.5901372059380194) and (0.256543507105876, 0.5901353985647556) .. (0.2565469573244011, 0.5901335912740377)
	-- (0.2565469573244011, 0.5901335912740377) .. controls (0.25655129540267946, 0.5901313202543287) and (0.25655563348095783, 0.5901290493650622) .. (0.25655997155923627, 0.5901267786062379)
	-- (0.25655997155923627, 0.5901267786062379) .. controls (0.25657612122588913, 0.5901183299918636) and (0.25659227089254205, 0.5901098831843683) .. (0.25660842055919486, 0.5901014381837515)
	-- (0.25660842055919486, 0.5901014381837515) .. controls (0.2566157319432804, 0.5900976167837431) and (0.256623043327366, 0.5900937957528172) .. (0.25663035471145157, 0.5900899750909737)
	-- (0.25663035471145157, 0.5900899750909737) .. controls (0.25663128659599965, 0.5900894883461265) and (0.2566322184805476, 0.5900890016072746) .. (0.25663315036509565, 0.5900885148744182)
	-- (0.25663315036509565, 0.5900885148744182) .. controls (0.25663374075906353, 0.5900882066460476) and (0.2566343311530314, 0.5900878984200829) .. (0.2566349215469993, 0.590087590196524)
	-- (0.2566349215469993, 0.590087590196524) .. controls (0.25663505091307853, 0.5900875226898157) and (0.25663518027915777, 0.5900874551832229) .. (0.25663530964523706, 0.5900873876767455)
	-- (0.25663530964523706, 0.5900873876767455) .. controls (0.2566360345089289, 0.590087009595846) and (0.25663675937262076, 0.5900866315185721) .. (0.2566374842363126, 0.5900862534449238)
	-- (0.2566374842363126, 0.5900862534449239) .. controls (0.2566389065518989, 0.5900855119256806) and (0.2566403288674853, 0.5900847704203533) .. (0.25664175118307164, 0.5900840289289421)
	-- (0.25664175118307164, 0.5900840289289419) .. controls (0.2566428279341104, 0.5900834678389444) and (0.25664390468514914, 0.59008290675692) .. (0.2566449814361879, 0.5900823456828687)
	-- (0.2566449814361879, 0.5900823456828688) .. controls (0.25664655708919926, 0.5900815249984287) and (0.2566481327422106, 0.5900807043310389) .. (0.25664970839522194, 0.5900798836806991)
	-- (0.25664970839522194, 0.5900798836806992) .. controls (0.2566567475096077, 0.5900762190618117) and (0.2566637866239935, 0.5900725547831212) .. (0.2566708257383793, 0.5900688908446279)
	-- (0.2566708257383793, 0.5900688908446278) .. controls (0.25667452889540704, 0.5900669640715877) and (0.25667823205243484, 0.5900650373926992) .. (0.25668193520946264, 0.5900631108079624)
	-- (0.25668193520946264, 0.5900631108079625) .. controls (0.2566871389209926, 0.590060404576653) and (0.25669234263252255, 0.5900576985313086) .. (0.2566975463440525, 0.5900549926719297)
	-- (0.2566975463440525, 0.5900549926719297) .. controls (0.25670805314223144, 0.5900495312086065) and (0.2567185599404105, 0.590044070503509) .. (0.2567290667385895, 0.5900386105566372)
	-- (0.2567290667385895, 0.5900386105566372) .. controls (0.25673944507954155, 0.5900332189764188) and (0.2567498234204937, 0.5900278281342947) .. (0.25676020176144576, 0.5900224380302648)
	-- (0.25676020176144576, 0.5900224380302649) .. controls (0.25676295366139135, 0.590021009158737) and (0.2567657055613369, 0.5900195803391163) .. (0.25676845746128246, 0.5900181515714027)
	-- (0.25676845746128246, 0.5900181515714028) .. controls (0.2567689422902361, 0.590017899911047) and (0.2567694271191897, 0.5900176482523012) .. (0.2567699119481433, 0.5900173965951648)
	-- (0.2567699119481433, 0.5900173965951647) .. controls (0.2567702850858901, 0.590017202958156) and (0.2567706582236369, 0.5900170093221004) .. (0.25677103136138374, 0.590016815686998)
	-- (0.25677103136138374, 0.590016815686998) .. controls (0.25677566492984444, 0.5900144117129527) and (0.2567802984983052, 0.5900120078858785) .. (0.25678493206676595, 0.5900096042057754)
	-- (0.25678493206676595, 0.5900096042057755) .. controls (0.2567850391947846, 0.5900095486444936) and (0.25678514632280336, 0.5900094930832902) .. (0.25678525345082204, 0.5900094375221653)
	-- (0.25678525345082204, 0.5900094375221653) .. controls (0.2567899220344334, 0.5900070167091518) and (0.25679459061804466, 0.5900045960445516) .. (0.256799259201656, 0.5900021755283643)
	-- (0.256799259201656, 0.5900021755283644) .. controls (0.256801611992039, 0.5900009559090879) and (0.25680396478242196, 0.5899997363274887) .. (0.2568063175728049, 0.589998516783567)
	-- (0.2568063175728049, 0.5899985167835669) .. controls (0.2568100494482633, 0.5899965827422632) and (0.2568137813237217, 0.5899946487957016) .. (0.2568175131991801, 0.5899927149438824)
	-- (0.2568175131991801, 0.5899927149438824) .. controls (0.256818413027938, 0.5899922487262306) and (0.25681931285669596, 0.589991782514073) .. (0.25682021268545385, 0.5899913163074098)
	-- (0.25682021268545385, 0.5899913163074098) .. controls (0.2568248137077308, 0.5899889328589167) and (0.2568294147300077, 0.5899865495540499) .. (0.25683401575228465, 0.5899841663928094)
	-- (0.25683401575228465, 0.5899841663928095) .. controls (0.25683726758911524, 0.5899824822777671) and (0.2568405194259458, 0.5899807982344836) .. (0.2568437712627764, 0.5899791142629592)
	-- (0.2568437712627764, 0.5899791142629592) .. controls (0.25684744502623785, 0.5899772120108284) and (0.25685111878969924, 0.5899753098503244) .. (0.2568547925531606, 0.5899734077814474)
	-- (0.2568547925531606, 0.5899734077814474) .. controls (0.25685509540846385, 0.5899732509948151) and (0.256855398263767, 0.5899730942088056) .. (0.2568557011190702, 0.5899729374234186)
	-- (0.2568557011190702, 0.5899729374234186) .. controls (0.25685839093026946, 0.5899715450632381) and (0.2568610807414687, 0.5899701527521803) .. (0.25686377055266796, 0.5899687604902455)
	-- (0.25686377055266796, 0.5899687604902455) .. controls (0.2568656657515213, 0.5899677796021408) and (0.2568675609503747, 0.589966798738377) .. (0.25686945614922807, 0.5899658178989543)
	-- (0.25686945614922807, 0.5899658178989543) .. controls (0.25686974816304015, 0.589965666781129) and (0.2568700401768522, 0.5899655156638817) .. (0.25687033219066424, 0.5899653645472123)
	-- (0.25687033219066424, 0.5899653645472125) .. controls (0.2568720049467935, 0.5899644989580978) and (0.2568736777029228, 0.5899636333879023) .. (0.2568753504590521, 0.589962767836626)
	-- (0.2568753504590521, 0.589962767836626) .. controls (0.25687799896295, 0.5899613974773493) and (0.2568806474668479, 0.5899600271654992) .. (0.2568832959707459, 0.589958656901076)
	-- (0.2568832959707459, 0.589958656901076) .. controls (0.25688834119297194, 0.5899560467640762) and (0.256893386415198, 0.5899534367991092) .. (0.25689843163742404, 0.5899508270061747)
	-- (0.25689843163742404, 0.5899508270061747) .. controls (0.25690042166528904, 0.5899497976279321) and (0.2569024116931541, 0.5899487682763833) .. (0.2569044017210191, 0.5899477389515285)
	-- (0.2569044017210191, 0.5899477389515284) .. controls (0.25690650759985095, 0.5899466497177273) and (0.2569086134786828, 0.5899455605138166) .. (0.2569107193575147, 0.5899444713397963)
	-- (0.2569107193575147, 0.5899444713397961) .. controls (0.2569138054006038, 0.5899428752223719) and (0.25691689144369295, 0.5899412791691326) .. (0.256919977486782, 0.5899396831800785)
	-- (0.256919977486782, 0.5899396831800785) .. controls (0.2569242233250616, 0.58993748735889) and (0.25692846916334117, 0.589935291659196) .. (0.2569327150016208, 0.5899330960809966)
	-- (0.2569327150016208, 0.5899330960809968) .. controls (0.256936968930343, 0.5899308962441626) and (0.25694122285906523, 0.5899286965293934) .. (0.2569454767877875, 0.5899264969366893)
	-- (0.2569454767877875, 0.5899264969366894) .. controls (0.2569490404480136, 0.5899246541610145) and (0.25695260410823967, 0.5899228114711388) .. (0.2569561677684658, 0.5899209688670626)
	-- (0.2569561677684658, 0.5899209688670625) .. controls (0.2569570528763344, 0.5899205111854903) and (0.2569579379842031, 0.5899200535092076) .. (0.25695882309207174, 0.5899195958382144)
	-- (0.25695882309207174, 0.5899195958382145) .. controls (0.25695911538833005, 0.5899194446862402) and (0.2569594076845884, 0.5899192935348426) .. (0.2569596999808468, 0.5899191423840215)
	-- (0.2569596999808468, 0.5899191423840215) .. controls (0.25696218261728676, 0.5899178584738326) and (0.25696466525372674, 0.5899165746052449) .. (0.2569671478901667, 0.5899152907782587)
	-- (0.2569671478901667, 0.5899152907782587) .. controls (0.2569694278099878, 0.5899141116731126) and (0.256971707729809, 0.5899129326030994) .. (0.25697398764963014, 0.589911753568219)
	-- (0.25697398764963014, 0.5899117535682191) .. controls (0.2569742647969755, 0.5899116102299006) and (0.2569745419443208, 0.5899114668921017) .. (0.25697481909166614, 0.5899113235548222)
	-- (0.25697481909166614, 0.5899113235548222) .. controls (0.2569752465881202, 0.5899111024358008) and (0.2569756740845742, 0.5899108813180157) .. (0.2569761015810283, 0.5899106602014667)
	-- (0.2569761015810283, 0.5899106602014664) .. controls (0.25697682091271634, 0.5899102880980063) and (0.25697754024440433, 0.5899099159980465) .. (0.2569782595760924, 0.5899095439015875)
	-- (0.2569782595760924, 0.5899095439015875) .. controls (0.2569784643588995, 0.5899094379598151) and (0.2569786691417066, 0.5899093320183264) .. (0.2569788739245137, 0.5899092260771215)
	-- (0.2569788739245137, 0.5899092260771216) .. controls (0.2569799855158856, 0.5899086509493058) and (0.2569810971072575, 0.5899080758298542) .. (0.2569822086986293, 0.5899075007187666)
	-- (0.2569822086986293, 0.5899075007187666) .. controls (0.2569836145165988, 0.5899067732971903) and (0.25698502033456827, 0.5899060458889916) .. (0.2569864261525377, 0.5899053184941709)
	-- (0.2569864261525377, 0.5899053184941708) .. controls (0.2569898127746029, 0.5899035659821769) and (0.2569931993966681, 0.589901813547817) .. (0.2569965860187333, 0.5899000611910913)
	-- (0.2569965860187333, 0.5899000611910914) .. controls (0.25699750135105304, 0.5898995875002708) and (0.2569984166833727, 0.5898991138151216) .. (0.25699933201569236, 0.5898986401356437)
	-- (0.25699933201569236, 0.5898986401356437) .. controls (0.2570000379932581, 0.5898982747425917) and (0.25700074397082384, 0.5898979093529129) .. (0.2570014499483895, 0.5898975439666068)
	-- (0.2570014499483895, 0.5898975439666068) .. controls (0.25700517297429226, 0.5898956167915762) and (0.257008896000195, 0.5898936897102735) .. (0.2570126190260977, 0.5898917627226982)
	-- (0.2570126190260977, 0.5898917627226982) .. controls (0.2570135679743803, 0.5898912714788103) and (0.2570145169226629, 0.5898907802410085) .. (0.25701546587094554, 0.5898902890092929)
	-- (0.25701546587094554, 0.5898902890092929) .. controls (0.2570156555484734, 0.589890190804243) and (0.2570158452260013, 0.5898900925994364) .. (0.2570160349035292, 0.5898899943948729)
	-- (0.2570160349035292, 0.5898899943948729) .. controls (0.2570178391651102, 0.5898890600864365) and (0.2570196434266911, 0.5898881258000002) .. (0.25702144768827206, 0.5898871915355639)
	-- (0.25702144768827206, 0.5898871915355639) .. controls (0.25702345938709753, 0.5898861496700053) and (0.25702547108592294, 0.5898851078317963) .. (0.25702748278474835, 0.5898840660209369)
	-- (0.25702748278474835, 0.5898840660209368) .. controls (0.25702813651983786, 0.5898837274024787) and (0.25702879025492736, 0.5898833887869092) .. (0.25702944399001687, 0.5898830501742282)
	-- (0.25702944399001687, 0.5898830501742282) .. controls (0.25703085951104054, 0.5898823168412135) and (0.2570322750320642, 0.5898815835216746) .. (0.2570336905530879, 0.5898808502156112)
	-- (0.2570336905530879, 0.5898808502156111) .. controls (0.25703417120161226, 0.5898806011671232) and (0.25703465185013674, 0.5898803521201891) .. (0.25703513249866117, 0.5898801030748089)
	-- (0.25703513249866117, 0.5898801030748089) .. controls (0.2570380379495158, 0.5898785973263394) and (0.25704094340037037, 0.5898770916346128) .. (0.257043848851225, 0.5898755859996287)
	-- (0.257043848851225, 0.5898755859996287) .. controls (0.25704591877192745, 0.5898745131102648) and (0.25704798869262985, 0.5898734402497284) .. (0.25705005861333224, 0.5898723674180194)
	-- (0.25705005861333224, 0.5898723674180194) .. controls (0.257053813465642, 0.5898704208468839) and (0.2570575683179518, 0.5898684743706191) .. (0.2570613231702615, 0.5898665279892249)
	-- (0.2570613231702615, 0.5898665279892251) .. controls (0.25706327823638875, 0.589865514303291) and (0.25706523330251607, 0.5898645006430662) .. (0.2570671883686434, 0.5898634870085507)
	-- (0.2570671883686434, 0.5898634870085505) .. controls (0.2570674788470791, 0.5898633363670303) and (0.2570677693255148, 0.5898631857260772) .. (0.25706805980395053, 0.5898630350856917)
	-- (0.25706805980395053, 0.5898630350856918) .. controls (0.2570700171729461, 0.5898620197443906) and (0.25707197454194164, 0.5898610044288539) .. (0.25707393191093725, 0.589859989139082)
	-- (0.25707393191093725, 0.5898599891390819) .. controls (0.25707458556505264, 0.5898596499974932) and (0.2570752392191681, 0.5898593108587771) .. (0.25707589287328353, 0.5898589717229334)
	-- (0.25707589287328353, 0.5898589717229336) .. controls (0.25707894436869105, 0.5898573880868171) and (0.2570819958640985, 0.5898558045133039) .. (0.257085047359506, 0.5898542210023942)
	-- (0.257085047359506, 0.5898542210023942) .. controls (0.2570863793239584, 0.5898535296103132) and (0.2570877112884108, 0.5898528382301595) .. (0.25708904325286314, 0.5898521468619333)
	-- (0.25708904325286314, 0.5898521468619333) .. controls (0.25708955775263137, 0.5898518797276316) and (0.25709007225239966, 0.5898516125951041) .. (0.2570905867521679, 0.5898513454643504)
	-- (0.2570905867521679, 0.5898513454643504) .. controls (0.2570923446045976, 0.5898504325059186) and (0.25709410245702735, 0.5898495195681969) .. (0.257095860309457, 0.5898486066511851)
	-- (0.257095860309457, 0.5898486066511851) .. controls (0.25709971262044407, 0.5898466054037063) and (0.2571035649314311, 0.589844604255505) .. (0.25710741724241815, 0.5898426032065816)
	-- (0.25710741724241815, 0.5898426032065816) .. controls (0.25711142207904664, 0.5898405222603165) and (0.25711542691567507, 0.5898384414213423) .. (0.2571194317523036, 0.5898363606896594)
	-- (0.2571194317523036, 0.5898363606896595) .. controls (0.25712393601320316, 0.589834019684011) and (0.2571284402741027, 0.5898316788140373) .. (0.25713294453500224, 0.5898293380797386)
	-- (0.25713294453500224, 0.5898293380797386) .. controls (0.257134076059208, 0.5898287498461046) and (0.2571352075834138, 0.5898281616210335) .. (0.2571363391076196, 0.5898275734045253)
	-- (0.2571363391076196, 0.5898275734045252) .. controls (0.2571405452333264, 0.5898253860678304) and (0.2571447513590332, 0.5898231988495053) .. (0.25714895748474, 0.5898210117495499)
	-- (0.25714895748474, 0.5898210117495499) .. controls (0.2571523484735263, 0.5898192478128246) and (0.2571557394623126, 0.5898174839530305) .. (0.25715913045109895, 0.5898157201701678)
	-- (0.25715913045109895, 0.5898157201701678) .. controls (0.2571651012754305, 0.5898126132415612) and (0.2571710720997621, 0.5898095065515356) .. (0.2571770429240936, 0.5898064001000909)
	-- (0.2571770429240936, 0.5898064001000909) .. controls (0.25717807048838703, 0.5898058652560316) and (0.2571790980526804, 0.5898053304190202) .. (0.25718012561697373, 0.5898047955890565)
	-- (0.25718012561697373, 0.5898047955890565) .. controls (0.25718402692251374, 0.5898027641303708) and (0.2571879282280537, 0.5898007327733733) .. (0.25719182953359365, 0.5897987015180638)
	-- (0.25719182953359365, 0.5897987015180638) .. controls (0.257193798310206, 0.5897976759826331) and (0.2571957670868184, 0.5897966504731342) .. (0.25719773586343075, 0.5897956249895672)
	-- (0.25719773586343075, 0.5897956249895672) .. controls (0.2572039646658188, 0.5897923790547516) and (0.25721019346820684, 0.5897891333793375) .. (0.25721642227059494, 0.5897858879633248)
	-- (0.25721642227059494, 0.5897858879633247) .. controls (0.2572189310129203, 0.5897845801699145) and (0.25722143975524564, 0.5897832724186498) .. (0.257223948497571, 0.5897819647095308)
	-- (0.257223948497571, 0.5897819647095309) .. controls (0.25722563865457265, 0.5897810832472042) and (0.25722732881157423, 0.5897802018040083) .. (0.2572290189685758, 0.5897793203799432)
	-- (0.2572290189685758, 0.5897793203799432) .. controls (0.257230432718593, 0.5897785827212289) and (0.2572318464686103, 0.5897778450758981) .. (0.25723326021862747, 0.5897771074439514)
	-- (0.25723326021862747, 0.5897771074439514) .. controls (0.25723384170172725, 0.5897768038924336) and (0.257234423184827, 0.5897765003431805) .. (0.25723500466792676, 0.5897761967961921)
	-- (0.25723500466792676, 0.5897761967961922) .. controls (0.2572366476989962, 0.5897753386463339) and (0.2572382907300656, 0.5897744805145173) .. (0.257239933761135, 0.5897736224007427)
	-- (0.257239933761135, 0.5897736224007427) .. controls (0.25724479362917696, 0.5897710828445704) and (0.257249653497219, 0.5897685434462775) .. (0.25725451336526095, 0.5897660042058642)
	-- (0.25725451336526095, 0.5897660042058642) .. controls (0.2572573087828035, 0.5897645428060494) and (0.2572601042003461, 0.5897630814584932) .. (0.2572628996178887, 0.5897616201631958)
	-- (0.2572628996178887, 0.5897616201631957) .. controls (0.25726445869899495, 0.5897608046887762) and (0.25726601778010116, 0.5897599892306049) .. (0.2572675768612075, 0.5897591737886816)
	-- (0.2572675768612075, 0.5897591737886816) .. controls (0.25726951645806784, 0.5897581587340427) and (0.2572714560549282, 0.5897571437045552) .. (0.2572733956517885, 0.5897561287002193)
	-- (0.2572733956517885, 0.5897561287002193) .. controls (0.25727359452527654, 0.589756024567021) and (0.25727379339876455, 0.5897559204340874) .. (0.25727399227225267, 0.5897558163014182)
	-- (0.25727399227225267, 0.5897558163014183) .. controls (0.2572808944175437, 0.5897522001066839) and (0.25728779656283474, 0.5897485842311939) .. (0.25729469870812577, 0.5897449686749481)
	-- (0.25729469870812577, 0.589744968674948) .. controls (0.2572963832120179, 0.5897440857255153) and (0.25729806771591013, 0.5897432027951035) .. (0.25729975221980234, 0.5897423198837126)
	-- (0.25729975221980234, 0.5897423198837126) .. controls (0.2572998801911979, 0.5897422527665357) and (0.2573000081625935, 0.5897421856494686) .. (0.2573001361339891, 0.5897421185325111)
	-- (0.2573001361339891, 0.5897421185325111) .. controls (0.25730191615309966, 0.5897411843797697) and (0.2573036961722102, 0.5897402502482343) .. (0.2573054761913208, 0.5897393161379045)
	-- (0.2573054761913208, 0.5897393161379045) .. controls (0.25730648260895245, 0.5897387876573501) and (0.25730748902658407, 0.589738259183572) .. (0.2573084954442157, 0.5897377307165702)
	-- (0.2573084954442157, 0.5897377307165702) .. controls (0.25731000181223795, 0.5897369392181557) and (0.2573115081802603, 0.5897361477349194) .. (0.2573130145482826, 0.5897353562668612)
	-- (0.2573130145482826, 0.5897353562668612) .. controls (0.25731873854428033, 0.5897323468263268) and (0.2573244625402781, 0.5897293376051425) .. (0.2573301865362758, 0.589726328603308)
	-- (0.2573301865362758, 0.589726328603308) .. controls (0.2573306337010731, 0.5897260933771024) and (0.2573310808658703, 0.5897258581522357) .. (0.2573315280306676, 0.5897256229287078)
	-- (0.2573315280306676, 0.5897256229287078) .. controls (0.25733498227776547, 0.5897238046325537) and (0.2573384365248633, 0.5897219864162783) .. (0.2573418907719611, 0.5897201682798812)
	-- (0.2573418907719611, 0.5897201682798812) .. controls (0.2573421082432803, 0.589720053734532) and (0.2573423257145994, 0.5897199391894992) .. (0.2573425431859186, 0.5897198246447827)
	-- (0.2573425431859186, 0.5897198246447826) .. controls (0.25734782729356054, 0.5897170395122576) and (0.25735311140120254, 0.5897142545660643) .. (0.2573583955088445, 0.5897114698062027)
	-- (0.2573583955088445, 0.5897114698062027) .. controls (0.25736831118749065, 0.5897062403236601) and (0.25737822686613687, 0.5897010114967751) .. (0.25738814254478304, 0.5896957833255476)
	-- (0.25738814254478304, 0.5896957833255476) .. controls (0.2573922505549876, 0.5896936156652134) and (0.2573963585651921, 0.5896914481171369) .. (0.2574004665753966, 0.5896892806813181)
	-- (0.2574004665753966, 0.5896892806813182) .. controls (0.2574035915533373, 0.5896876305983911) and (0.257406716531278, 0.5896859805805043) .. (0.2574098415092187, 0.5896843306276577)
	-- (0.2574098415092187, 0.5896843306276577) .. controls (0.25742226317333866, 0.5896777668560796) and (0.2574346848374587, 0.5896712041119487) .. (0.2574471065015786, 0.5896646423952651)
	-- (0.2574471065015786, 0.5896646423952651) .. controls (0.257447314775216, 0.5896645322799122) and (0.2574475230488533, 0.5896644221648485) .. (0.25744773132249077, 0.589664312050074)
	-- (0.25744773132249077, 0.589664312050074) .. controls (0.25744774900794076, 0.589664302691598) and (0.2574477666933908, 0.5896642933331241) .. (0.2574477843788408, 0.5896642839746523)
	-- (0.2574477843788408, 0.5896642839746522) .. controls (0.257450062972102, 0.5896630771829816) and (0.25745234156536323, 0.5896618704260735) .. (0.2574546201586244, 0.589660663703928)
	-- (0.2574546201586244, 0.589660663703928) .. controls (0.2574568598369858, 0.5896594765396952) and (0.25745909951534723, 0.5896582894091145) .. (0.2574613391937086, 0.5896571023121858)
	-- (0.2574613391937086, 0.5896571023121858) .. controls (0.2574623379583515, 0.5896565724656877) and (0.2574633367229943, 0.5896560426258873) .. (0.25746433548763714, 0.5896555127927846)
	-- (0.25746433548763714, 0.5896555127927846) .. controls (0.257465142631382, 0.5896550842321114) and (0.2574659497751268, 0.5896546556758113) .. (0.2574667569188717, 0.5896542271238843)
	-- (0.2574667569188717, 0.5896542271238843) .. controls (0.257469684674508, 0.5896526712459211) and (0.25747261243014424, 0.5896511154254925) .. (0.25747554018578056, 0.5896495596625987)
	-- (0.25747554018578056, 0.5896495596625987) .. controls (0.2574763841797519, 0.5896491107738735) and (0.25747722817372315, 0.5896486618899182) .. (0.2574780721676944, 0.5896482130107322)
	-- (0.2574780721676944, 0.5896482130107322) .. controls (0.25748162978642464, 0.5896463191622426) and (0.25748518740515475, 0.5896444253985629) .. (0.25748874502388497, 0.5896425317196928)
	-- (0.25748874502388497, 0.5896425317196927) .. controls (0.25749976041664824, 0.5896366629110679) and (0.2575107758094115, 0.5896307949152685) .. (0.2575217912021748, 0.5896249277322946)
	-- (0.2575217912021748, 0.5896249277322945) .. controls (0.2575262479063486, 0.5896225516091329) and (0.2575307046105224, 0.5896201756190695) .. (0.25753516131469617, 0.5896177997621044)
	-- (0.25753516131469617, 0.5896177997621045) .. controls (0.2575387092824188, 0.5896159064622323) and (0.25754225725014135, 0.5896140132464404) .. (0.2575458052178639, 0.5896121201147289)
	-- (0.2575458052178639, 0.589612120114729) .. controls (0.2575483402241484, 0.5896107661109162) and (0.2575508752304329, 0.5896094121500369) .. (0.2575534102367174, 0.5896080582320911)
	-- (0.2575534102367174, 0.5896080582320908) .. controls (0.2575534539551347, 0.5896080348585815) and (0.257553497673552, 0.589608011485085) .. (0.25755354139196923, 0.5896079881116012)
	-- (0.25755354139196923, 0.5896079881116013) .. controls (0.2575543659296656, 0.5896075468306923) and (0.25755519046736197, 0.5896071055543286) .. (0.2575560150050583, 0.5896066642825104)
	-- (0.2575560150050583, 0.5896066642825103) .. controls (0.2575596364376641, 0.5896047241901295) and (0.25756325787026985, 0.589602784185387) .. (0.25756687930287553, 0.5896008442682829)
	-- (0.25756687930287553, 0.5896008442682829) .. controls (0.25756804945548833, 0.5896002167888712) and (0.2575692196081011, 0.5895995893185817) .. (0.2575703897607139, 0.5895989618574143)
	-- (0.2575703897607139, 0.5895989618574144) .. controls (0.25757060020785705, 0.5895988488921365) and (0.25757081065500015, 0.5895987359271538) .. (0.2575710211021433, 0.5895986229624666)
	-- (0.2575710211021433, 0.5895986229624663) .. controls (0.2575771149130564, 0.5895953484671937) and (0.25758320872396956, 0.5895920742197895) .. (0.25758930253488266, 0.5895888002202538)
	-- (0.25758930253488266, 0.589588800220254) .. controls (0.25759184117547895, 0.5895874348119928) and (0.25759437981607525, 0.5895860694467403) .. (0.25759691845667143, 0.5895847041244965)
	-- (0.25759691845667143, 0.5895847041244964) .. controls (0.257598724255402, 0.5895837318789019) and (0.2576005300541326, 0.5895827596550594) .. (0.2576023358528632, 0.5895817874529687)
	-- (0.2576023358528632, 0.5895817874529689) .. controls (0.25760438186765644, 0.5895806847134055) and (0.2576064278824497, 0.5895795820017674) .. (0.25760847389724295, 0.5895784793180545)
	-- (0.25760847389724295, 0.5895784793180544) .. controls (0.25761187083950293, 0.5895766465383319) and (0.2576152677817629, 0.5895748138356254) .. (0.25761866472402295, 0.5895729812099352)
	-- (0.25761866472402295, 0.589572981209935) .. controls (0.2576282149397901, 0.5895678231665171) and (0.2576377651555573, 0.5895626657319307) .. (0.2576473153713245, 0.5895575089061759)
	-- (0.2576473153713245, 0.589557508906176) .. controls (0.25764793323922014, 0.5895571748853129) and (0.25764855110711565, 0.589556840867) .. (0.2576491689750112, 0.5895565068512372)
	-- (0.2576491689750112, 0.5895565068512372) .. controls (0.2576534300556994, 0.5895542006510323) and (0.25765769113638753, 0.5895518945721037) .. (0.2576619522170757, 0.5895495886144517)
	-- (0.2576619522170757, 0.5895495886144516) .. controls (0.2576630334257563, 0.5895490027988348) and (0.25766411463443695, 0.5895484169910304) .. (0.25766519584311764, 0.5895478311910382)
	-- (0.25766519584311764, 0.5895478311910382) .. controls (0.25767299722655695, 0.5895435993682232) and (0.25768079860999626, 0.5895393679521906) .. (0.2576885999934356, 0.5895351369429401)
	-- (0.2576885999934356, 0.5895351369429402) .. controls (0.2576901497675886, 0.5895342954050005) and (0.2576916995417416, 0.5895334538831165) .. (0.25769324931589455, 0.5895326123772885)
	-- (0.25769324931589455, 0.5895326123772884) .. controls (0.25770183069256625, 0.589527947016829) and (0.2577104120692379, 0.5895232821486553) .. (0.25771899344590954, 0.5895186177727673)
	-- (0.25771899344590954, 0.5895186177727674) .. controls (0.2577236846731019, 0.5895160646352837) and (0.2577283759002943, 0.5895135116449742) .. (0.2577330671274867, 0.5895109588018388)
	-- (0.2577330671274867, 0.5895109588018387) .. controls (0.2577359885771376, 0.5895093669664775) and (0.2577389100267884, 0.5895077751882377) .. (0.2577418314764393, 0.5895061834671192)
	-- (0.2577418314764393, 0.5895061834671191) .. controls (0.25774564591185395, 0.5895041025144818) and (0.25774946034726864, 0.5895020216591094) .. (0.25775327478268323, 0.5894999409010019)
	-- (0.25775327478268323, 0.5894999409010018) .. controls (0.2577608965059359, 0.5894957778079093) and (0.25776851822918856, 0.589491615103108) .. (0.25777613995244125, 0.5894874527865979)
	-- (0.25777613995244125, 0.5894874527865979) .. controls (0.25777851089776654, 0.5894861562324569) and (0.2577808818430918, 0.5894848597159331) .. (0.257783252788417, 0.5894835632370261)
	-- (0.257783252788417, 0.5894835632370261) .. controls (0.2578026068939931, 0.5894729656696382) and (0.25782196099956917, 0.5894623706067482) .. (0.25784131510514524, 0.5894517780483564)
	-- (0.25784131510514524, 0.5894517780483562) .. controls (0.25784165427421113, 0.5894515921506119) and (0.2578419934432771, 0.5894514062536368) .. (0.257842332612343, 0.5894512203574309)
	-- (0.257842332612343, 0.5894512203574309) .. controls (0.2578441658039416, 0.5894502141420932) and (0.2578459989955402, 0.589449207949228) .. (0.25784783218713886, 0.5894482017788353)
	-- (0.25784783218713886, 0.5894482017788353) .. controls (0.25784793238786113, 0.5894481467014359) and (0.25784803258858335, 0.5894480916241035) .. (0.25784813278930563, 0.5894480365468383)
	-- (0.25784813278930563, 0.5894480365468385) .. controls (0.25785131946399026, 0.5894462823827079) and (0.257854506138675, 0.5894445282865101) .. (0.2578576928133597, 0.5894427742582451)
	-- (0.2578576928133597, 0.5894427742582451) .. controls (0.25786064380635076, 0.5894411475705411) and (0.25786359479934184, 0.58943952094114) .. (0.25786654579233287, 0.5894378943700421)
	-- (0.25786654579233287, 0.5894378943700421) .. controls (0.2578803915905697, 0.5894302513953306) and (0.25789423738880646, 0.5894226097028381) .. (0.2579080831870432, 0.589414969292565)
	-- (0.2579080831870432, 0.5894149692925648) .. controls (0.25790821148158993, 0.5894148983860498) and (0.25790833977613653, 0.5894148274796448) .. (0.2579084680706832, 0.58941475657335)
	-- (0.2579084680706832, 0.5894147565733501) .. controls (0.25791076185648365, 0.5894134868869967) and (0.2579130556422841, 0.5894122172357948) .. (0.25791534942808453, 0.5894109476197448)
	-- (0.25791534942808453, 0.5894109476197448) .. controls (0.25792197450297916, 0.5894072749682339) and (0.2579285995778738, 0.589403602609499) .. (0.25793522465276836, 0.5893999305435399)
	-- (0.25793522465276836, 0.5893999305435399) .. controls (0.25793823526070353, 0.5893982592137731) and (0.25794124586863876, 0.5893965879444856) .. (0.25794425647657393, 0.5893949167356773)
	-- (0.25794425647657393, 0.5893949167356775) .. controls (0.25796018134956405, 0.5893860627091729) and (0.2579761062225541, 0.5893772103722255) .. (0.2579920310955442, 0.5893683597248349)
	-- (0.2579920310955442, 0.589368359724835) .. controls (0.2579942161516689, 0.5893671432948564) and (0.2579964012077936, 0.5893659268967034) .. (0.25799858626391836, 0.5893647105303761)
	-- (0.25799858626391836, 0.5893647105303759) .. controls (0.2579987088627976, 0.5893646421689778) and (0.2579988314616768, 0.5893645738076798) .. (0.25799895406055595, 0.5893645054464819)
	-- (0.25799895406055595, 0.589364505446482) .. controls (0.2580003920869855, 0.5893637022691323) and (0.25800183011341504, 0.5893628991055655) .. (0.25800326813984464, 0.5893620959557817)
	-- (0.25800326813984464, 0.5893620959557817) .. controls (0.25800421564535525, 0.5893615658772705) and (0.2580051631508658, 0.5893610358047363) .. (0.2580061106563764, 0.5893605057381788)
	-- (0.2580061106563764, 0.589360505738179) .. controls (0.2580066110830216, 0.5893602253102376) and (0.2580071115096668, 0.5893599448839646) .. (0.258007611936312, 0.5893596644593599)
	-- (0.258007611936312, 0.5893596644593599) .. controls (0.25801642718337536, 0.5893547163748006) and (0.2580252424304388, 0.5893497688075789) .. (0.2580340576775022, 0.5893448217576949)
	-- (0.2580340576775022, 0.5893448217576946) .. controls (0.25804086934161596, 0.5893409925402493) and (0.2580476810057298, 0.5893371636323439) .. (0.2580544926698436, 0.5893333350339784)
	-- (0.2580544926698436, 0.5893333350339784) .. controls (0.25806077264338895, 0.5893297991135726) and (0.2580670526169343, 0.5893262634562252) .. (0.2580733325904797, 0.5893227280619361)
	-- (0.2580733325904797, 0.5893227280619361) .. controls (0.2580765596180996, 0.5893209081539174) and (0.2580797866457194, 0.5893190883154786) .. (0.2580830136733393, 0.5893172685466199)
	-- (0.2580830136733393, 0.5893172685466199) .. controls (0.2580971084296082, 0.5893093061947815) and (0.25811120318587716, 0.5893013451706179) .. (0.2581252979421461, 0.5892933854741292)
	-- (0.2581252979421461, 0.5892933854741291) .. controls (0.2581267518400748, 0.5892925629114876) and (0.2581282057380035, 0.589291740362979) .. (0.25812965963593215, 0.5892909178286034)
	-- (0.25812965963593215, 0.5892909178286034) .. controls (0.25813553989610977, 0.5892875849603468) and (0.2581414201562873, 0.5892842523238301) .. (0.25814730041646494, 0.5892809199190531)
	-- (0.25814730041646494, 0.5892809199190532) .. controls (0.2581518807141949, 0.5892783193859906) and (0.25815646101192496, 0.5892757189934754) .. (0.25816104130965495, 0.5892731187415077)
	-- (0.25816104130965495, 0.5892731187415078) .. controls (0.25816748774085135, 0.589269452173795) and (0.2581739341720477, 0.5892657858844791) .. (0.25818038060324405, 0.5892621198735603)
	-- (0.25818038060324405, 0.5892621198735604) .. controls (0.2581856848073994, 0.589259097614489) and (0.2581909890115548, 0.5892560755439129) .. (0.25819629321571014, 0.5892530536618321)
	-- (0.25819629321571014, 0.5892530536618318) .. controls (0.25819941626868276, 0.5892512709820938) and (0.25820253932165543, 0.5892494883677439) .. (0.25820566237462805, 0.5892477058187819)
	-- (0.25820566237462805, 0.5892477058187819) .. controls (0.2582140556519741, 0.5892429059072843) and (0.25822244892932017, 0.589238106467689) .. (0.25823084220666614, 0.5892333074999963)
	-- (0.25823084220666614, 0.5892333074999961) .. controls (0.2582319185630528, 0.5892326908613718) and (0.2582329949194393, 0.5892320742305206) .. (0.2582340712758258, 0.5892314576074427)
	-- (0.2582340712758258, 0.5892314576074428) .. controls (0.25826355056980616, 0.5892145359899652) and (0.2582930298637865, 0.589197620199126) .. (0.2583225091577669, 0.5891807102349252)
	-- (0.2583225091577669, 0.5891807102349254) .. controls (0.25834167714268047, 0.5891696919055593) and (0.25836084512759405, 0.5891586760420552) .. (0.2583800131125077, 0.5891476626444129)
	-- (0.2583800131125077, 0.5891476626444129) .. controls (0.2583986099729397, 0.5891369539168803) and (0.25841720683337166, 0.589126247513069) .. (0.25843580369380365, 0.589115543432979)
	-- (0.25843580369380365, 0.589115543432979) .. controls (0.2584473717955735, 0.5891088700184837) and (0.25845893989734336, 0.5891021975012124) .. (0.2584705079991132, 0.5890955258811652)
	-- (0.2584705079991132, 0.5890955258811652) .. controls (0.25847068865379513, 0.58909542145187) and (0.258470869308477, 0.5890953170227938) .. (0.258471049963159, 0.5890952125939369)
	-- (0.258471049963159, 0.5890952125939369) .. controls (0.2584766840604393, 0.5890919482031636) and (0.25848231815771955, 0.5890886840259425) .. (0.2584879522549998, 0.5890854200622735)
	-- (0.2584879522549998, 0.5890854200622736) .. controls (0.25849556934610574, 0.5890809970522785) and (0.25850318643721154, 0.5890765744328801) .. (0.2585108035283174, 0.5890721522040785)
	-- (0.2585108035283174, 0.5890721522040785) .. controls (0.25851138899537435, 0.5890718115084759) and (0.25851197446243135, 0.5890714708151747) .. (0.25851255992948835, 0.5890711301241751)
	-- (0.25851255992948835, 0.5890711301241749) .. controls (0.25851624785116073, 0.5890689790362685) and (0.2585199357728331, 0.5890668280395895) .. (0.25852362369450554, 0.5890646771341379)
	-- (0.25852362369450554, 0.589064677134138) .. controls (0.25854465706367585, 0.5890523807814053) and (0.2585656904328463, 0.5890400874011006) .. (0.25858672380201664, 0.589027796993224)
	-- (0.25858672380201664, 0.5890277969932239) .. controls (0.25861753553589123, 0.5890097487657515) and (0.2586483472697657, 0.5889917069187686) .. (0.25867915900364025, 0.5889736714522751)
	-- (0.25867915900364025, 0.5889736714522752) .. controls (0.2586847210269712, 0.588970407357525) and (0.2586902830503022, 0.5889671434704951) .. (0.2586958450736332, 0.5889638797911853)
	-- (0.2586958450736332, 0.5889638797911853) .. controls (0.2587124649065711, 0.5889541021711396) and (0.258729084739509, 0.5889443264082573) .. (0.25874570457244683, 0.5889345525025388)
	-- (0.25874570457244683, 0.5889345525025388) .. controls (0.258746974839172, 0.5889338034814386) and (0.2587482451058971, 0.5889330544711849) .. (0.25874951537262225, 0.5889323054717777)
	-- (0.25874951537262225, 0.5889323054717777) .. controls (0.2587578899500341, 0.5889273543344641) and (0.258766264527446, 0.5889224036685069) .. (0.25877463910485793, 0.5889174534739062)
	-- (0.25877463910485793, 0.588917453473906) .. controls (0.25879104416467064, 0.5889077306749521) and (0.25880744922448334, 0.5888980096763852) .. (0.2588238542842961, 0.5888882904782051)
	-- (0.2588238542842961, 0.5888882904782052) .. controls (0.25882461200143986, 0.5888878403243151) and (0.25882536971858355, 0.5888873901742727) .. (0.2588261274357273, 0.5888869400280782)
	-- (0.2588261274357273, 0.5888869400280784) .. controls (0.2588269094862264, 0.5888864741374678) and (0.25882769153672547, 0.5888860082509565) .. (0.2588284735872245, 0.5888855423685447)
	-- (0.2588284735872245, 0.5888855423685446) .. controls (0.2588436264314611, 0.5888764907072526) and (0.25885877927569767, 0.5888674405848575) .. (0.2588739321199342, 0.5888583920013596)
	-- (0.2588739321199342, 0.5888583920013596) .. controls (0.25888847432751716, 0.5888496835568146) and (0.2589030165351, 0.5888409765305287) .. (0.2589175587426829, 0.5888322709225021)
	-- (0.2589175587426829, 0.5888322709225023) .. controls (0.2589389544353489, 0.5888194259523365) and (0.25896035012801494, 0.5888065840476951) .. (0.25898174582068095, 0.588793745208578)
	-- (0.25898174582068095, 0.588793745208578) .. controls (0.25901278815008894, 0.5887750625417303) and (0.2590438304794969, 0.5887563863391337) .. (0.25907487280890495, 0.5887377166007886)
	-- (0.25907487280890495, 0.5887377166007884) .. controls (0.2590804383001926, 0.5887343590811833) and (0.2590860037914803, 0.5887310017691262) .. (0.25909156928276794, 0.5887276446646171)
	-- (0.25909156928276794, 0.5887276446646171) .. controls (0.25909353911234595, 0.588726452766463) and (0.25909550894192396, 0.5887252608942714) .. (0.25909747877150197, 0.5887240690480424)
	-- (0.25909747877150197, 0.5887240690480424) .. controls (0.25909921583665135, 0.5887230147803745) and (0.2591009529018008, 0.5887219605329355) .. (0.25910268996695024, 0.5887209063057252)
	-- (0.25910268996695024, 0.5887209063057253) .. controls (0.2591055862609577, 0.5887191430177376) and (0.2591084825549652, 0.5887173797863386) .. (0.25911137884897273, 0.5887156166115286)
	-- (0.25911137884897273, 0.5887156166115286) .. controls (0.2591174101926947, 0.5887119334151775) and (0.25912344153641664, 0.5887082504655262) .. (0.25912947288013866, 0.588704567762575)
	-- (0.25912947288013866, 0.5887045677625748) .. controls (0.2591428973673124, 0.5886963453738527) and (0.2591563218544861, 0.5886881242071865) .. (0.2591697463416599, 0.5886799042625763)
	-- (0.2591697463416599, 0.5886799042625764) .. controls (0.25918550868716594, 0.5886702227096117) and (0.25920127103267193, 0.588660542835365) .. (0.259217033378178, 0.5886508646398361)
	-- (0.259217033378178, 0.588650864639836) .. controls (0.2592237436608743, 0.5886467313447168) and (0.2592304539435707, 0.5886425983527792) .. (0.2592371642262671, 0.5886384656640232)
	-- (0.2592371642262671, 0.5886384656640231) .. controls (0.2592808176592009, 0.5886114924175307) and (0.25932447109213475, 0.5885845320743989) .. (0.25936812452506863, 0.5885575846346276)
	-- (0.25936812452506863, 0.5885575846346278) .. controls (0.25939384297481305, 0.5885416540382156) and (0.25941956142455747, 0.588525727925471) .. (0.2594452798743019, 0.588509806296394)
	-- (0.2594452798743019, 0.5885098062963938) .. controls (0.2594506049375132, 0.5885064982652679) and (0.25945593000072453, 0.5885031904257803) .. (0.2594612550639359, 0.5884998827779306)
	-- (0.2594612550639359, 0.5884998827779307) .. controls (0.25948282048685045, 0.5884864403442144) and (0.25950438590976505, 0.588473001053632) .. (0.25952595133267964, 0.5884595649061835)
	-- (0.25952595133267964, 0.5884595649061836) .. controls (0.25952735195032994, 0.588458689131242) and (0.2595287525679802, 0.5884578133695618) .. (0.25953015318563044, 0.5884569376211432)
	-- (0.25953015318563044, 0.5884569376211433) .. controls (0.2595490325221792, 0.5884450908906332) and (0.2595679118587279, 0.5884332465715114) .. (0.2595867911952766, 0.5884214046637777)
	-- (0.2595867911952766, 0.5884214046637776) .. controls (0.25960720329767345, 0.58840855456985) and (0.2596276154000703, 0.588395707295778) .. (0.25964802750246707, 0.5883828628415616)
	-- (0.25964802750246707, 0.5883828628415617) .. controls (0.25965878838594986, 0.58837606609219) and (0.25966954926943264, 0.5883692701291202) .. (0.2596803101529154, 0.5883624749523524)
	-- (0.2596803101529154, 0.5883624749523523) .. controls (0.25968911264467687, 0.5883568952335553) and (0.25969791513643836, 0.5883513160430666) .. (0.25970671762819986, 0.5883457373808862)
	-- (0.25970671762819986, 0.5883457373808864) .. controls (0.2597207905803035, 0.58833678366644) and (0.2597348635324072, 0.5883278313019231) .. (0.25974893648451086, 0.5883188802873356)
	-- (0.25974893648451086, 0.5883188802873356) .. controls (0.2597657172790891, 0.5883081659341807) and (0.25978249807366727, 0.5882974535027968) .. (0.2597992788682455, 0.5882867429931843)
	-- (0.2597992788682455, 0.5882867429931843) .. controls (0.2598020022663028, 0.5882849979859415) and (0.2598047256643602, 0.5882832530293535) .. (0.25980744906241754, 0.5882815081234203)
	-- (0.25980744906241754, 0.5882815081234203) .. controls (0.25984143567287243, 0.5882596485209638) and (0.2598754222833273, 0.5882377968099674) .. (0.2599094088937822, 0.5882159529904307)
	-- (0.2599094088937822, 0.5882159529904307) .. controls (0.25991475969387534, 0.5882125003189629) and (0.2599201104939684, 0.5882090478426778) .. (0.25992546129406147, 0.5882055955615757)
	-- (0.25992546129406147, 0.5882055955615757) .. controls (0.2599727363582701, 0.5881749722401531) and (0.26002001142247866, 0.5881443641516906) .. (0.2600672864866872, 0.5881137712961879)
	-- (0.2600672864866872, 0.588113771296188) .. controls (0.26006770859020656, 0.5881134970073798) and (0.2600681306937259, 0.5881132227197817) .. (0.26006855279724533, 0.5881129484333939)
	-- (0.26006855279724533, 0.5881129484333937) .. controls (0.26010498076737193, 0.5880891774995245) and (0.26014140873749864, 0.5880654156182482) .. (0.2601778367076253, 0.5880416627895648)
	-- (0.2601778367076253, 0.5880416627895649) .. controls (0.2601818797672784, 0.5880390151765269) and (0.26018592282693154, 0.5880363676751773) .. (0.26018996588658466, 0.5880337202855164)
	-- (0.26018996588658466, 0.5880337202855164) .. controls (0.26023649478209043, 0.5880031228223169) and (0.2602830236775962, 0.5879725401607516) .. (0.26032955257310203, 0.5879419723008202)
	-- (0.26032955257310203, 0.5879419723008203) .. controls (0.2603451359108513, 0.5879316893809549) and (0.26036071924860055, 0.5879214081140116) .. (0.26037630258634975, 0.5879111284999904)
	-- (0.26037630258634975, 0.5879111284999905) .. controls (0.2604394651669477, 0.5878692742759019) and (0.26050262774754573, 0.5878274472441797) .. (0.2605657903281437, 0.5877856474048238)
	-- (0.2605657903281437, 0.5877856474048236) .. controls (0.26057675134462405, 0.5877783593003978) and (0.26058771236110434, 0.5877710720159772) .. (0.2605986733775846, 0.5877637855515617)
	-- (0.2605986733775846, 0.5877637855515617) .. controls (0.26060046419117155, 0.5877625894024118) and (0.2606022550047586, 0.5877613932751579) .. (0.2606040458183456, 0.5877601971698)
	-- (0.2606040458183456, 0.5877601971698001) .. controls (0.26061885968543413, 0.5877502562497945) and (0.26063367355252265, 0.5877403168254349) .. (0.2606484874196112, 0.5877303788967213)
	-- (0.2606484874196112, 0.5877303788967214) .. controls (0.2606522188464289, 0.587727863744022) and (0.2606559502732467, 0.587725348686195) .. (0.26065968170006437, 0.5877228337232407)
	-- (0.26065968170006437, 0.5877228337232407) .. controls (0.26066043557790686, 0.5877223231747575) and (0.26066118945574923, 0.5877218126301612) .. (0.26066194333359166, 0.5877213020894522)
	-- (0.26066194333359166, 0.587721302089452) .. controls (0.26072445951212614, 0.5876787647124776) and (0.2607869756906605, 0.5876362540427489) .. (0.2608494918691949, 0.5875937700802656)
	-- (0.2608494918691949, 0.5875937700802656) .. controls (0.2608532988099989, 0.5875911702561327) and (0.2608571057508029, 0.5875885705308042) .. (0.2608609126916068, 0.5875859709042798)
	-- (0.2608609126916068, 0.5875859709042799) .. controls (0.26087180366106033, 0.5875784965580615) and (0.2608826946305138, 0.5875710230220285) .. (0.26089358559996734, 0.5875635502961806)
	-- (0.26089358559996734, 0.5875635502961807) .. controls (0.2609109336733549, 0.5875515874923414) and (0.26092828174674243, 0.5875396267467884) .. (0.26094562982013, 0.5875276680595214)
	-- (0.26094562982013, 0.5875276680595213) .. controls (0.26099232670654776, 0.5874953172662215) and (0.26103902359296555, 0.5874629813878127) .. (0.2610857204793833, 0.5874306604242949)
	-- (0.2610857204793833, 0.5874306604242949) .. controls (0.2611352882732039, 0.5873961770252434) and (0.26118485606702446, 0.5873617103806515) .. (0.26123442386084506, 0.5873272604905192)
	-- (0.26123442386084506, 0.5873272604905194) .. controls (0.2612452556550615, 0.5873196920997948) and (0.26125608744927803, 0.5873121245105188) .. (0.26126691924349454, 0.5873045577226913)
	-- (0.26126691924349454, 0.5873045577226913) .. controls (0.2613052304563537, 0.5872776525196669) and (0.2613435416692128, 0.5872507573313007) .. (0.2613818528820719, 0.5872238721575929)
	-- (0.2613818528820719, 0.5872238721575931) .. controls (0.26141478626173, 0.5872006345744498) and (0.2614477196413881, 0.5871774044041377) .. (0.26148065302104617, 0.5871541816466566)
	-- (0.26148065302104617, 0.5871541816466567) .. controls (0.26148952049336505, 0.5871478943559189) and (0.261498387965684, 0.5871416076018272) .. (0.26150725543800285, 0.5871353213843816)
	-- (0.26150725543800285, 0.5871353213843816) .. controls (0.261577891686693, 0.5870849690604809) and (0.2616485279353831, 0.5870346508216063) .. (0.2617191641840732, 0.586984366667758)
	-- (0.2617191641840732, 0.586984366667758) .. controls (0.2617562469721858, 0.5869578147134863) and (0.2617933297602984, 0.5869312721719003) .. (0.26183041254841094, 0.5869047390429999)
	-- (0.26183041254841094, 0.586904739043) .. controls (0.26183445950747886, 0.586901825924089) and (0.2618385064665468, 0.5868989129180198) .. (0.2618425534256148, 0.5868960000247919)
	-- (0.2618425534256148, 0.5868960000247919) .. controls (0.2618461626941538, 0.5868933869270601) and (0.26184977196269277, 0.5868907739191648) .. (0.26185338123123175, 0.5868881610011059)
	-- (0.26185338123123175, 0.5868881610011059) .. controls (0.2619317931695676, 0.5868310654929874) and (0.2620102051079034, 0.5867740122969171) .. (0.26208861704623926, 0.586717001412895)
	-- (0.26208861704623926, 0.586717001412895) .. controls (0.26211541575283986, 0.5866973968427209) and (0.2621422144594405, 0.5866777972079154) .. (0.2621690131660411, 0.5866582025084782)
	-- (0.2621690131660411, 0.5866582025084783) .. controls (0.262206309726536, 0.5866307596745005) and (0.26224360628703086, 0.5866033264831645) .. (0.26228090284752575, 0.5865759029344706)
	-- (0.26228090284752575, 0.5865759029344706) .. controls (0.26234746860175856, 0.5865266502074302) and (0.26241403435599125, 0.5864774282648219) .. (0.262480600110224, 0.5864282371066454)
	-- (0.262480600110224, 0.5864282371066453) .. controls (0.26257289250108556, 0.5863595974537463) and (0.2626651848919471, 0.5862910168544438) .. (0.2627574772828086, 0.5862224953087379)
	-- (0.2627574772828086, 0.5862224953087379) .. controls (0.26278166705861533, 0.5862044104457931) and (0.262805856834422, 0.5861863296469043) .. (0.26283004661022874, 0.5861682529120715)
	-- (0.26283004661022874, 0.5861682529120715) .. controls (0.26285014238790605, 0.5861531309759098) and (0.26287023816558347, 0.5861380118672019) .. (0.26289033394326083, 0.586122895585948)
	-- (0.26289033394326083, 0.5861228955859479) .. controls (0.2629626315877474, 0.5860681389419723) and (0.263034929232234, 0.5860134189388247) .. (0.2631072268767206, 0.5859587355765052)
	-- (0.2631072268767206, 0.5859587355765052) .. controls (0.26312936431924033, 0.5859418716103968) and (0.26315150176176005, 0.5859250110919305) .. (0.2631736392042797, 0.5859081540211062)
	-- (0.2631736392042797, 0.5859081540211062) .. controls (0.2632448469450566, 0.5858535496832565) and (0.2633160546858336, 0.5857989810123604) .. (0.2633872624266106, 0.5857444480084175)
	-- (0.2633872624266106, 0.5857444480084175) .. controls (0.26342078656772194, 0.5857185887827053) and (0.2634543107088333, 0.5856927374471751) .. (0.2634878348499447, 0.5856668940018268)
	-- (0.2634878348499447, 0.585666894001827) .. controls (0.26352755924996635, 0.5856360450946574) and (0.26356728364998805, 0.5856052072962628) .. (0.2636070080500098, 0.5855743806066432)
	-- (0.2636070080500098, 0.5855743806066432) .. controls (0.2637041098365749, 0.5854984681781733) and (0.2638012116231399, 0.5854226221085722) .. (0.263898313409705, 0.58534684239784)
	-- (0.263898313409705, 0.5853468423978399) .. controls (0.2639160045734949, 0.585332925354928) and (0.2639336957372848, 0.5853190105430035) .. (0.2639513869010747, 0.5853050979620664)
	-- (0.2639513869010747, 0.5853050979620664) .. controls (0.26396439311030184, 0.5852947907881151) and (0.2639773993195289, 0.5852844848207005) .. (0.263990405528756, 0.5852741800598226)
	-- (0.263990405528756, 0.5852741800598226) .. controls (0.26412681855187903, 0.5851652729700056) and (0.2642632315750021, 0.5850564980418833) .. (0.2643996445981251, 0.5849478552754552)
	-- (0.2643996445981251, 0.5849478552754551) .. controls (0.26521505337236306, 0.5842930624082382) and (0.26603046214660103, 0.583643032415538) .. (0.266845870920839, 0.5829977652973545)
	-- (0.266845870920839, 0.5829977652973546) .. controls (0.2967367561327659, 0.5590895905150922) and (0.3266276413446928, 0.5415640937674182) .. (0.35651852655661975, 0.5304212750543329)
	-- (0.35651852655661975, 0.5304212750543329) .. controls (0.3565822829234824, 0.5303983743948467) and (0.356646039290345, 0.5303755025478791) .. (0.3567097956572077, 0.5303526595134299)
	-- (0.3567097956572077, 0.53035265951343) .. controls (0.35677327031079187, 0.5303307407203657) and (0.35683674496437606, 0.5303088503050267) .. (0.35690021961796026, 0.5302869882674132)
	-- (0.35690021961796026, 0.5302869882674132) .. controls (0.3569859927114671, 0.5302585087459087) and (0.35707176580497396, 0.5302300808364037) .. (0.35715753889848084, 0.5302017045388976)
	-- (0.35715753889848084, 0.5302017045388977) .. controls (0.3574047652751062, 0.530122826395607) and (0.35765199165173145, 0.5300443748668792) .. (0.3578992180283567, 0.5299663499527144)
	-- (0.3578992180283567, 0.5299663499527145) .. controls (0.35796660247786494, 0.5299457352070781) and (0.3580339869273731, 0.5299251521266812) .. (0.3581013713768813, 0.5299046007115241)
	-- (0.3581013713768813, 0.5299046007115241) .. controls (0.358145964868162, 0.5298914071776386) and (0.3581905583594427, 0.5298782274581406) .. (0.35823515185072335, 0.5298650615530303)
	-- (0.35823515185072335, 0.5298650615530303) .. controls (0.3582372717483191, 0.529864454313777) and (0.35823939164591484, 0.5298638471056225) .. (0.35824151154351064, 0.5298632399285662)
	-- (0.35824151154351064, 0.5298632399285662) .. controls (0.3583019909236545, 0.5298464466597599) and (0.3583624703037983, 0.5298296785047328) .. (0.3584229496839422, 0.5298129354634853)
	-- (0.3584229496839422, 0.5298129354634853) .. controls (0.3584482510546534, 0.5298061429184023) and (0.35847355242536455, 0.5297993547700476) .. (0.3584988537960757, 0.5297925710184207)
	-- (0.3584988537960757, 0.5297925710184207) .. controls (0.3585102478344022, 0.5297896085605212) and (0.3585216418727288, 0.5297866469861824) .. (0.35853303591105534, 0.5297836862954047)
	-- (0.35853303591105534, 0.5297836862954047) .. controls (0.35853671991223046, 0.5297827584260626) and (0.3585404039134056, 0.5297818306482764) .. (0.3585440879145807, 0.5297809029620463)
	-- (0.3585440879145807, 0.5297809029620465) .. controls (0.358630094164171, 0.5297599317770672) and (0.3587161004137614, 0.5297390103701433) .. (0.35880210666335177, 0.5297181387412746)
	-- (0.35880210666335177, 0.5297181387412746) .. controls (0.35883089555036857, 0.5297113608034204) and (0.35885968443738536, 0.5297045884355379) .. (0.3588884733244022, 0.5296978216376271)
	-- (0.3588884733244022, 0.5296978216376271) .. controls (0.35892152057118387, 0.529690285376652) and (0.35895456781796553, 0.5296827564268113) .. (0.35898761506474713, 0.5296752347881051)
	-- (0.35898761506474713, 0.529675234788105) .. controls (0.35899406913545656, 0.5296738093667849) and (0.359000523206166, 0.5296723842243649) .. (0.35900697727687536, 0.5296709593608452)
	-- (0.35900697727687536, 0.5296709593608454) .. controls (0.3590260976531227, 0.529666866708021) and (0.3590452180293701, 0.5296627764968276) .. (0.3590643384056175, 0.5296586887272654)
	-- (0.3590643384056175, 0.5296586887272653) .. controls (0.35906612153187734, 0.5296583191848633) and (0.35906790465813715, 0.5296579496636441) .. (0.35906968778439685, 0.5296575801636078)
	-- (0.35906968778439685, 0.5296575801636078) .. controls (0.3591136313330739, 0.5296487602106422) and (0.35915757488175093, 0.529639953124772) .. (0.35920151843042797, 0.5296311589059968)
	-- (0.35920151843042797, 0.5296311589059965) .. controls (0.3592143924176804, 0.5296286621456905) and (0.3592272664049328, 0.5296261664880775) .. (0.35924014039218516, 0.5296236719331574)
	-- (0.35924014039218516, 0.5296236719331575) .. controls (0.35924495022809505, 0.529622768997538) and (0.35924976006400494, 0.529621866214921) .. (0.3592545698999149, 0.5296209635853063)
	-- (0.3592545698999149, 0.5296209635853061) .. controls (0.35929371063608284, 0.5296138549501012) and (0.35933285137225074, 0.5296067564135007) .. (0.3593719921084187, 0.5295996679755048)
	-- (0.3593719921084187, 0.5295996679755051) .. controls (0.3593823034025881, 0.5295978593558858) and (0.3593926146967575, 0.5295960514369968) .. (0.3594029259909268, 0.5295942442188379)
	-- (0.3594029259909268, 0.5295942442188379) .. controls (0.3594097455601719, 0.5295930872986369) and (0.35941656512941705, 0.5295919306849947) .. (0.35942338469866214, 0.529590774377911)
	-- (0.35942338469866214, 0.529590774377911) .. controls (0.35943459861279675, 0.529588935519421) and (0.35944581252693136, 0.5295870974896377) .. (0.359457026441066, 0.5295852602885613)
	-- (0.359457026441066, 0.5295852602885613) .. controls (0.3594659294414221, 0.5295838506807761) and (0.3594748324417782, 0.5295824415917963) .. (0.3594837354421342, 0.5295810330216222)
	-- (0.3594837354421342, 0.5295810330216222) .. controls (0.35950829601391165, 0.5295772800441689) and (0.35953285658568906, 0.5295735310133023) .. (0.35955741715746653, 0.5295697859290224)
	-- (0.35955741715746653, 0.5295697859290224) .. controls (0.35955922017595954, 0.5295695204097213) and (0.3595610231944525, 0.529569254911635) .. (0.35956282621294544, 0.5295689894347634)
	-- (0.35956282621294544, 0.5295689894347634) .. controls (0.35958280770819834, 0.5295661510852984) and (0.35960278920345123, 0.5295633153318009) .. (0.35962277069870413, 0.529560482174271)
	-- (0.35962277069870413, 0.529560482174271) .. controls (0.3596241379441774, 0.5295602952363593) and (0.3596255051896507, 0.5295601083105943) .. (0.359626872435124, 0.529559921396976)
	-- (0.359626872435124, 0.529559921396976) .. controls (0.3596298261780586, 0.5295595325497648) and (0.35963277992099324, 0.5295591437593596) .. (0.35963573366392787, 0.5295587550257603)
	-- (0.35963573366392787, 0.5295587550257603) .. controls (0.3596498987754213, 0.5295569614702409) and (0.35966406388691474, 0.5295551692207217) .. (0.3596782289984082, 0.5295533782772027)
	-- (0.3596782289984082, 0.5295533782772028) .. controls (0.35968448884926857, 0.5295526173076556) and (0.35969074870012896, 0.529551856592985) .. (0.3596970085509893, 0.529551096133191)
	-- (0.3596970085509893, 0.5295510961331908) .. controls (0.3596980973647816, 0.5295509691105975) and (0.3596991861785739, 0.5295508420956819) .. (0.3597002749923662, 0.529550715088444)
	-- (0.3597002749923662, 0.529550715088444) .. controls (0.35971250066997, 0.5295493478165165) and (0.3597247263475738, 0.5295479815125961) .. (0.3597369520251777, 0.5295466161766827)
	-- (0.3597369520251777, 0.5295466161766825) .. controls (0.3597488779331402, 0.5295453415239432) and (0.35976080384110265, 0.5295440677916002) .. (0.3597727297490652, 0.5295427949796535)
	-- (0.3597727297490652, 0.5295427949796535) .. controls (0.3597734852859393, 0.5295427178306847) and (0.35977424082281345, 0.5295426406854014) .. (0.3597749963596875, 0.5295425635438031)
	-- (0.3597749963596875, 0.5295425635438031) .. controls (0.3597806048388683, 0.5295420166314923) and (0.35978621331804905, 0.5295414699210581) .. (0.3597918217972298, 0.5295409234125006)
	-- (0.3597918217972298, 0.5295409234125006) .. controls (0.35979472975394894, 0.5295406534230009) and (0.35979763771066814, 0.5295403834872161) .. (0.3598005456673873, 0.529540113605146)
	-- (0.3598005456673873, 0.529540113605146) .. controls (0.35980254765325737, 0.5295399368726692) and (0.3598045496391273, 0.5295397601656415) .. (0.3598065516249973, 0.5295395834840629)
	-- (0.3598065516249973, 0.5295395834840627) .. controls (0.359831135719196, 0.5295375251022947) and (0.35985571981339465, 0.529535470549929) .. (0.35988030390759335, 0.5295334198269654)
	-- (0.35988030390759335, 0.5295334198269654) .. controls (0.3598843746869075, 0.5295330978468178) and (0.35988844546622156, 0.5295327759714796) .. (0.35989251624553564, 0.5295324542009509)
	-- (0.35989251624553564, 0.5295324542009507) .. controls (0.3598977232599424, 0.5295320649953339) and (0.35990293027434916, 0.5295316759608297) .. (0.359908137288756, 0.5295312870974382)
	-- (0.359908137288756, 0.5295312870974385) .. controls (0.35991885231246673, 0.529530532316848) and (0.35992956733617754, 0.529529778255444) .. (0.3599402823598884, 0.5295290249132264)
	-- (0.3599402823598884, 0.5295290249132263) .. controls (0.3599434198702152, 0.5295288173912467) and (0.359946557380542, 0.5295286099309003) .. (0.35994969489086887, 0.5295284025321876)
	-- (0.35994969489086887, 0.5295284025321876) .. controls (0.35995486022950435, 0.529528082441572) and (0.35996002556813983, 0.5295277625172856) .. (0.35996519090677526, 0.5295274427593283)
	-- (0.35996519090677526, 0.5295274427593284) .. controls (0.3599692287741819, 0.529527209302647) and (0.3599732666415885, 0.5295269759472898) .. (0.35997730450899523, 0.529526742693257)
	-- (0.35997730450899523, 0.529526742693257) .. controls (0.3599842958623782, 0.5295263672254523) and (0.35999128721576107, 0.5295259920611655) .. (0.359998278569144, 0.5295256172003967)
	-- (0.359998278569144, 0.5295256172003966) .. controls (0.360005192761951, 0.5295252740466799) and (0.36001210695475794, 0.5295249311881747) .. (0.36001902114756484, 0.529524588624881)
	-- (0.36001902114756484, 0.5295245886248812) .. controls (0.3600194778068473, 0.5295245678029687) and (0.3600199344661298, 0.5295245469823368) .. (0.36002039112541223, 0.5295245261629851)
	-- (0.36002039112541223, 0.5295245261629852) .. controls (0.3600269764827578, 0.5295242521600801) and (0.3600335618401034, 0.5295239784238915) .. (0.3600401471974489, 0.529523704954419)
	-- (0.3600401471974489, 0.529523704954419) .. controls (0.36004536540684784, 0.5295235085971451) and (0.3600505836162467, 0.5295233124076084) .. (0.3600558018256456, 0.5295231163858087)
	-- (0.3600558018256456, 0.5295231163858087) .. controls (0.36005630378461384, 0.5295230994583384) and (0.3600568057435821, 0.5295230825324188) .. (0.36005730770255034, 0.5295230656080498)
	-- (0.36005730770255034, 0.5295230656080498) .. controls (0.3600581695832166, 0.5295230398584356) and (0.36005903146388285, 0.5295230141133362) .. (0.360059893344549, 0.5295229883727517)
	-- (0.360059893344549, 0.5295229883727516) .. controls (0.36005992512991775, 0.5295229875466088) and (0.36005995691528647, 0.529522986720472) .. (0.3600599887006551, 0.5295229858943414)
	-- (0.3600599887006551, 0.5295229858943414) .. controls (0.36007343299334493, 0.5295226880441553) and (0.36008687728603483, 0.5295223912851255) .. (0.36010032157872474, 0.5295220956172523)
	-- (0.36010032157872474, 0.5295220956172524) .. controls (0.3601013433943678, 0.5295220769665197) and (0.36010236521001077, 0.5295220583220918) .. (0.3601033870256538, 0.5295220396839687)
	-- (0.3601033870256538, 0.5295220396839687) .. controls (0.3601117943335222, 0.5295219175202351) and (0.36012020164139064, 0.5295217957793831) .. (0.3601286089492591, 0.5295216744614127)
	-- (0.3601286089492591, 0.5295216744614129) .. controls (0.3601299450197251, 0.5295216600639331) and (0.36013128109019127, 0.5295216456771221) .. (0.36013261716065736, 0.52952163130098)
	-- (0.36013261716065736, 0.52952163130098) .. controls (0.36013644016061996, 0.5295216042317397) and (0.3601402631605825, 0.5295215772495174) .. (0.36014408616054516, 0.529521550354313)
	-- (0.36014408616054516, 0.5295215503543131) .. controls (0.360148150804512, 0.5295215363788001) and (0.360152215448479, 0.5295215225012948) .. (0.3601562800924458, 0.5295215087217972)
	-- (0.3601562800924458, 0.5295215087217972) .. controls (0.36016513899163327, 0.5295215103823541) and (0.3601739978908207, 0.5295215125077103) .. (0.3601828567900081, 0.529521515097866)
	-- (0.3601828567900081, 0.529521515097866) .. controls (0.3601859660462695, 0.5295215268797064) and (0.36018907530253086, 0.5295215387186734) .. (0.3601921845587923, 0.5295215506147667)
	-- (0.3601921845587923, 0.5295215506147667) .. controls (0.3601999891853409, 0.5295216076405477) and (0.3602077938118896, 0.529521665025185) .. (0.3602155984384382, 0.5295217227686788)
	-- (0.3602155984384382, 0.5295217227686788) .. controls (0.360226169245964, 0.5295218370227124) and (0.3602367400534899, 0.5295219519304472) .. (0.36024731086101575, 0.5295220674918829)
	-- (0.36024731086101575, 0.5295220674918829) .. controls (0.3602578749728746, 0.5295222183115915) and (0.36026843908473344, 0.5295223697840348) .. (0.3602790031965923, 0.5295225219092128)
	-- (0.3602790031965923, 0.5295225219092128) .. controls (0.36028902887259523, 0.5295226987477869) and (0.36029905454859823, 0.5295228761708192) .. (0.3603090802246011, 0.5295230541783095)
	-- (0.3603090802246011, 0.5295230541783096) .. controls (0.36031351606089734, 0.529523146958769) and (0.3603179518971935, 0.529523239852987) .. (0.3603223877334898, 0.5295233328609633)
	-- (0.3603223877334898, 0.5295233328609633) .. controls (0.36032285304429446, 0.5295233440690896) and (0.3603233183550991, 0.5295233552784547) .. (0.36032378366590384, 0.5295233664890586)
	-- (0.36032378366590384, 0.5295233664890586) .. controls (0.36032520196883, 0.529523405092877) and (0.3603266202717561, 0.5295234437082149) .. (0.3603280385746823, 0.5295234823350723)
	-- (0.3603280385746823, 0.5295234823350723) .. controls (0.36033226372523003, 0.5295236106360691) and (0.3603364888757778, 0.5295237390394275) .. (0.36034071402632556, 0.5295238675451475)
	-- (0.36034071402632556, 0.5295238675451475) .. controls (0.36034827323835367, 0.5295241209559328) and (0.3603558324503819, 0.529524374693668) .. (0.3603633916624101, 0.5295246287583528)
	-- (0.3603633916624101, 0.5295246287583529) .. controls (0.36036559022578163, 0.5295247092611809) and (0.3603677887891532, 0.5295247897915863) .. (0.3603699873525248, 0.529524870349569)
	-- (0.3603699873525248, 0.5295248703495689) .. controls (0.3603777532632896, 0.5295251784294259) and (0.36038551917405426, 0.5295254868534227) .. (0.360393285084819, 0.5295257956215589)
	-- (0.360393285084819, 0.5295257956215589) .. controls (0.3603933338422625, 0.5295257977048766) and (0.36039338259970616, 0.5295257997882077) .. (0.3603934313571497, 0.5295258018715524)
	-- (0.3603934313571497, 0.5295258018715524) .. controls (0.3603946013049219, 0.5295258553147183) and (0.3603957712526941, 0.5295259087656344) .. (0.36039694120046645, 0.5295259622243007)
	-- (0.36039694120046645, 0.5295259622243008) .. controls (0.3603989519405043, 0.5295260599655679) and (0.36040096268054217, 0.529526157729661) .. (0.36040297342058003, 0.5295262555165803)
	-- (0.36040297342058003, 0.5295262555165803) .. controls (0.36040427476592723, 0.5295263226092471) and (0.36040557611127433, 0.5295263897114562) .. (0.3604068774566215, 0.5295264568232075)
	-- (0.3604068774566215, 0.5295264568232075) .. controls (0.3604075072982504, 0.5295264911389442) and (0.36040813713987935, 0.529526525456912) .. (0.3604087669815083, 0.5295265597771112)
	-- (0.3604087669815083, 0.5295265597771113) .. controls (0.3604094106579393, 0.5295265967159813) and (0.36041005433437023, 0.5295266336571838) .. (0.3604106980108013, 0.5295266706007185)
	-- (0.3604106980108013, 0.5295266706007185) .. controls (0.36041187895520355, 0.5295267418127843) and (0.3604130598996057, 0.5295268130327003) .. (0.3604142408440079, 0.5295268842604665)
	-- (0.3604142408440079, 0.5295268842604665) .. controls (0.3604168143544898, 0.529527046936353) and (0.36041938786497163, 0.5295272096495824) .. (0.3604219613754535, 0.529527372400155)
	-- (0.3604219613754535, 0.5295273724001549) .. controls (0.36042381874513874, 0.5295274951606177) and (0.36042567611482407, 0.5295276179405118) .. (0.3604275334845093, 0.5295277407398373)
	-- (0.3604275334845093, 0.5295277407398372) .. controls (0.3604368251433311, 0.5295283818111761) and (0.3604461168021528, 0.5295290233691707) .. (0.36045540846097457, 0.5295296654138214)
	-- (0.36045540846097457, 0.5295296654138213) .. controls (0.3604562078192488, 0.5295297228512421) and (0.360457007177523, 0.5295297802922527) .. (0.3604578065357972, 0.5295298377368532)
	-- (0.3604578065357972, 0.5295298377368532) .. controls (0.3604678081361664, 0.5295305850509437) and (0.36047780973653565, 0.5295313329261195) .. (0.36048781133690483, 0.5295320813623805)
	-- (0.36048781133690483, 0.5295320813623804) .. controls (0.3604890939165459, 0.5295321808073203) and (0.36049037649618704, 0.5295322802614946) .. (0.3604916590758281, 0.5295323797249031)
	-- (0.3604916590758281, 0.5295323797249031) .. controls (0.36049518690214866, 0.529532662894237) and (0.3604987147284693, 0.5295329461334864) .. (0.36050224255478985, 0.5295332294426516)
	-- (0.36050224255478985, 0.5295332294426516) .. controls (0.3605024057366823, 0.5295332429797015) and (0.36050256891857474, 0.5295332565168992) .. (0.3605027321004672, 0.5295332700542446)
	-- (0.3605027321004672, 0.5295332700542448) .. controls (0.36050533218375047, 0.5295334926131626) and (0.36050793226703365, 0.5295337152096256) .. (0.36051053235031694, 0.5295339378436331)
	-- (0.36051053235031694, 0.5295339378436332) .. controls (0.3605181655247498, 0.5295346114603369) and (0.3605257986991827, 0.5295352854009263) .. (0.36053343187361564, 0.5295359596654017)
	-- (0.36053343187361564, 0.5295359596654016) .. controls (0.3605357502491739, 0.5295361703570208) and (0.3605380686247322, 0.5295363810784063) .. (0.36054038700029045, 0.5295365918295575)
	-- (0.36054038700029045, 0.5295365918295575) .. controls (0.36054112419469425, 0.5295366607851151) and (0.360541861389098, 0.5295367297436836) .. (0.3605425985835018, 0.5295367987052632)
	-- (0.3605425985835018, 0.5295367987052632) .. controls (0.36054752589866496, 0.529537272079309) and (0.3605524532138281, 0.5295377455880378) .. (0.36055738052899117, 0.5295382192314494)
	-- (0.36055738052899117, 0.5295382192314493) .. controls (0.3605576534685827, 0.5295382461465468) and (0.36055792640817436, 0.5295382730620559) .. (0.3605581993477659, 0.5295382999779767)
	-- (0.3605581993477659, 0.5295382999779767) .. controls (0.360562071409774, 0.5295386914307891) and (0.3605659434717821, 0.5295390829661699) .. (0.3605698155337902, 0.5295394745841191)
	-- (0.3605698155337902, 0.5295394745841191) .. controls (0.36057080653292073, 0.5295395772525453) and (0.3605717975320512, 0.5295396799263763) .. (0.36057278853118174, 0.5295397826056121)
	-- (0.36057278853118174, 0.5295397826056121) .. controls (0.36057522040465717, 0.5295400405599993) and (0.36057765227813265, 0.5295402985469108) .. (0.3605800841516082, 0.5295405565663468)
	-- (0.3605800841516082, 0.5295405565663469) .. controls (0.3605821325725928, 0.5295407788783617) and (0.3605841809935775, 0.5295410012134649) .. (0.36058622941456214, 0.5295412235716567)
	-- (0.36058622941456214, 0.5295412235716567) .. controls (0.3605915934175793, 0.5295418189278545) and (0.36059695742059644, 0.529542414442388) .. (0.36060232142361365, 0.5295430101152572)
	-- (0.36060232142361365, 0.5295430101152574) .. controls (0.3606023806503418, 0.5295430168345409) and (0.36060243987707, 0.5295430235538432) .. (0.36060249910379816, 0.5295430302731646)
	-- (0.36060249910379816, 0.5295430302731646) .. controls (0.3606046096361822, 0.5295432747301843) and (0.36060672016856626, 0.5295435192113306) .. (0.3606088307009503, 0.5295437637166036)
	-- (0.3606088307009503, 0.5295437637166036) .. controls (0.36061668853732315, 0.5295446924212208) and (0.360624546373696, 0.5295456214572833) .. (0.36063240421006887, 0.5295465508247912)
	-- (0.36063240421006887, 0.5295465508247912) .. controls (0.36063531002039784, 0.5295469011042341) and (0.36063821583072675, 0.5295472514285117) .. (0.3606411216410557, 0.5295476017976238)
	-- (0.3606411216410557, 0.5295476017976238) .. controls (0.36064938242207273, 0.5295486164604142) and (0.36065764320308974, 0.5295496314834076) .. (0.36066590398410675, 0.5295506468666045)
	-- (0.36066590398410675, 0.5295506468666045) .. controls (0.3606665119194529, 0.5295507229255897) and (0.3606671198547991, 0.529550798986508) .. (0.36066772779014517, 0.5295508750493596)
	-- (0.36066772779014517, 0.5295508750493596) .. controls (0.36066781698858363, 0.5295508864039942) and (0.3606679061870222, 0.5295508977586699) .. (0.36066799538546074, 0.5295509091133872)
	-- (0.36066799538546074, 0.5295509091133872) .. controls (0.3606853211447308, 0.5295531528237123) and (0.3607026469040008, 0.5295553980907156) .. (0.3607199726632709, 0.5295576449143969)
	-- (0.3607199726632709, 0.5295576449143969) .. controls (0.3607260742220955, 0.5295584487017383) and (0.36073217578092015, 0.5295592526817866) .. (0.3607382773397448, 0.5295600568545418)
	-- (0.3607382773397448, 0.5295600568545417) .. controls (0.3607499344762736, 0.529561616511781) and (0.3607615916128024, 0.5295631768730689) .. (0.3607732487493313, 0.5295647379384055)
	-- (0.3607732487493313, 0.5295647379384055) .. controls (0.3607752996862799, 0.5295650165289844) and (0.3607773506232284, 0.52956529514141) .. (0.360779401560177, 0.5295655737756829)
	-- (0.360779401560177, 0.5295655737756829) .. controls (0.36078166993647004, 0.5295658862443191) and (0.360783938312763, 0.5295661987396766) .. (0.36078620668905603, 0.5295665112617556)
	-- (0.36078620668905603, 0.5295665112617556) .. controls (0.3607875310571649, 0.5295666961958173) and (0.3607888554252737, 0.5295668811389566) .. (0.3607901797933826, 0.5295670660911733)
	-- (0.3607901797933826, 0.5295670660911733) .. controls (0.36079129348982775, 0.5295672237086552) and (0.36079240718627287, 0.5295673813325675) .. (0.36079352088271793, 0.5295675389629102)
	-- (0.36079352088271793, 0.5295675389629101) .. controls (0.3607935920098933, 0.529567549162537) and (0.3607936631370687, 0.52956755936219) .. (0.360793734264244, 0.5295675695618691)
	-- (0.360793734264244, 0.5295675695618692) .. controls (0.360794797046978, 0.5295677239645856) and (0.36079585982971196, 0.5295678783731577) .. (0.36079692261244584, 0.529568032787585)
	-- (0.36079692261244584, 0.529568032787585) .. controls (0.36079766018943016, 0.5295681413077641) and (0.3607983977664144, 0.5295682498307495) .. (0.36079913534339875, 0.529568358356541)
	-- (0.36079913534339875, 0.5295683583565411) .. controls (0.3608037373203228, 0.5295690439492532) and (0.36080833929724687, 0.5295697296512867) .. (0.3608129412741709, 0.5295704154626414)
	-- (0.3608129412741709, 0.5295704154626413) .. controls (0.36081688033178816, 0.5295710096071103) and (0.3608208193894054, 0.5295716038315524) .. (0.3608247584470227, 0.5295721981359676)
	-- (0.3608247584470227, 0.5295721981359676) .. controls (0.3608259651527403, 0.5295723823369217) and (0.36082717185845786, 0.5295725665453742) .. (0.36082837856417543, 0.5295727507613249)
	-- (0.36082837856417543, 0.5295727507613249) .. controls (0.3608314885192935, 0.529573230975155) and (0.3608345984744115, 0.5295737112385932) .. (0.36083770842952956, 0.5295741915516395)
	-- (0.36083770842952956, 0.5295741915516397) .. controls (0.360838140761607, 0.529574259084511) and (0.3608385730936844, 0.529574326618344) .. (0.36083900542576186, 0.5295743941531388)
	-- (0.36083900542576186, 0.5295743941531388) .. controls (0.3608390348932395, 0.529574398807) and (0.3608390643607172, 0.5295744034608657) .. (0.36083909382819485, 0.5295744081147359)
	-- (0.36083909382819485, 0.5295744081147358) .. controls (0.3608412998664376, 0.5295747603216623) and (0.3608435059046803, 0.5295751125535646) .. (0.360845711942923, 0.5295754648104427)
	-- (0.360845711942923, 0.5295754648104428) .. controls (0.36084679754083554, 0.52957564001097) and (0.3608478831387481, 0.5295758152175388) .. (0.3608489687366606, 0.5295759904301495)
	-- (0.3608489687366606, 0.5295759904301495) .. controls (0.3608504766714857, 0.5295762363651723) and (0.3608519846063108, 0.5295764823118669) .. (0.36085349254113586, 0.5295767282702336)
	-- (0.36085349254113586, 0.5295767282702336) .. controls (0.3608608528163617, 0.5295779413792534) and (0.36086821309158745, 0.5295791547639432) .. (0.36087557336681325, 0.529580368424303)
	-- (0.36087557336681325, 0.529580368424303) .. controls (0.360882769961126, 0.52958156685224) and (0.3608899665554388, 0.5295827655423854) .. (0.3608971631497515, 0.5295839644947392)
	-- (0.3608971631497515, 0.5295839644947392) .. controls (0.3609050386126522, 0.5295852888850676) and (0.3609129140755529, 0.5295866135886762) .. (0.3609207895384536, 0.529587938605565)
	-- (0.3609207895384536, 0.5295879386055649) .. controls (0.360922676877215, 0.529588258972453) and (0.3609245642159764, 0.5295885793572723) .. (0.36092645155473785, 0.5295888997600228)
	-- (0.36092645155473785, 0.5295888997600229) .. controls (0.3609265292262204, 0.5295889130611318) and (0.36092660689770306, 0.529588926362271) .. (0.36092668456918575, 0.5295889396634405)
	-- (0.36092668456918575, 0.5295889396634406) .. controls (0.3609272416756281, 0.5295890358945793) and (0.3609277987820705, 0.5295891321272603) .. (0.36092835588851285, 0.5295892283614837)
	-- (0.36092835588851285, 0.5295892283614836) .. controls (0.36092850515231717, 0.5295892543652352) and (0.36092865441612154, 0.5295892803690964) .. (0.36092880367992586, 0.5295893063730672)
	-- (0.36092880367992586, 0.5295893063730671) .. controls (0.36093402382575135, 0.529590223576164) and (0.36093924397157684, 0.5295911409125108) .. (0.3609444641174023, 0.5295920583821074)
	-- (0.3609444641174023, 0.5295920583821074) .. controls (0.3609445689553987, 0.5295920769615302) and (0.3609446737933952, 0.5295920955410068) .. (0.36094477863139157, 0.5295921141205372)
	-- (0.36094477863139157, 0.5295921141205372) .. controls (0.36094499376139394, 0.5295921525569012) and (0.3609452088913963, 0.5295921909934913) .. (0.3609454240213986, 0.5295922294303076)
	-- (0.3609454240213986, 0.5295922294303076) .. controls (0.3609468527169861, 0.5295924867442061) and (0.36094828141257357, 0.5295927440680819) .. (0.36094971010816107, 0.5295930014019348)
	-- (0.36094971010816107, 0.5295930014019348) .. controls (0.360950242533165, 0.529593098062778) and (0.3609507749581689, 0.5295931947250082) .. (0.3609513073831728, 0.5295932913886254)
	-- (0.3609513073831728, 0.5295932913886253) .. controls (0.360951918059181, 0.5295934031238724) and (0.36095252873518907, 0.529593514860925) .. (0.36095313941119717, 0.529593626599783)
	-- (0.36095313941119717, 0.529593626599783) .. controls (0.3609560270027206, 0.5295941590592378) and (0.360958914594244, 0.529594691559061) .. (0.36096180218576734, 0.5295952240992525)
	-- (0.36096180218576734, 0.5295952240992525) .. controls (0.36097100686569744, 0.5295969344644401) and (0.3609802115456275, 0.5295986452402203) .. (0.3609894162255576, 0.5296003564265931)
	-- (0.3609894162255576, 0.5296003564265931) .. controls (0.36099653125674813, 0.529601688962262) and (0.3610036462879388, 0.5296030217424902) .. (0.3610107613191294, 0.529604354767278)
	-- (0.3610107613191294, 0.5296043547672781) .. controls (0.36102323047276114, 0.52960670657739) and (0.361035699626393, 0.529609059133821) .. (0.3610481687800248, 0.529611412436571)
	-- (0.3610481687800248, 0.529611412436571) .. controls (0.36105018365485947, 0.5296117950465532) and (0.36105219852969417, 0.5296121776760406) .. (0.3610542134045288, 0.5296125603250328)
	-- (0.3610542134045288, 0.5296125603250327) .. controls (0.3610624710442113, 0.5296141380106882) and (0.3610707286838937, 0.5296157160239097) .. (0.3610789863235762, 0.5296172943646967)
	-- (0.3610789863235762, 0.5296172943646967) .. controls (0.3610820524812047, 0.5296178837228123) and (0.36108511863883297, 0.5296184731256549) .. (0.36108818479646143, 0.5296190625732247)
	-- (0.36108818479646143, 0.5296190625732248) .. controls (0.3610940209704005, 0.5296201906707803) and (0.36109985714433956, 0.5296213189303952) .. (0.3611056933182787, 0.5296224473520695)
	-- (0.3611056933182787, 0.5296224473520694) .. controls (0.3611066542146918, 0.5296226341039767) and (0.36110761511110495, 0.5296228208602787) .. (0.36110857600751806, 0.5296230076209755)
	-- (0.36110857600751806, 0.5296230076209755) .. controls (0.36110909468934754, 0.5296231089598806) and (0.3611096133711771, 0.529623210300067) .. (0.36111013205300657, 0.5296233116415345)
	-- (0.36111013205300657, 0.5296233116415346) .. controls (0.36111168304348484, 0.5296236162343478) and (0.36111323403396306, 0.5296239208386044) .. (0.3611147850244413, 0.5296242254543045)
	-- (0.3611147850244413, 0.5296242254543045) .. controls (0.36111682983748156, 0.5296246290661633) and (0.36111887465052184, 0.5296250326979112) .. (0.3611209194635621, 0.5296254363495482)
	-- (0.3611209194635621, 0.5296254363495482) .. controls (0.36112177915299637, 0.5296256068804255) and (0.3611226388424306, 0.529625777414823) .. (0.3611234985318649, 0.5296259479527409)
	-- (0.3611234985318649, 0.5296259479527409) .. controls (0.3611339815636806, 0.5296280376078256) and (0.3611444645954963, 0.5296301277858069) .. (0.361154947627312, 0.5296322184866848)
	-- (0.361154947627312, 0.529632218486685) .. controls (0.36115886142064135, 0.5296330024383731) and (0.3611627752139707, 0.5296337864628449) .. (0.3611666890073001, 0.5296345705601002)
	-- (0.3611666890073001, 0.5296345705601001) .. controls (0.36116702104352877, 0.5296346373583694) and (0.36116735307975745, 0.529634704157161) .. (0.36116768511598607, 0.5296347709564752)
	-- (0.36116768511598607, 0.5296347709564752) .. controls (0.3611703984178217, 0.52963531909318) and (0.3611731117196573, 0.5296358672648375) .. (0.361175825021493, 0.5296364154714477)
	-- (0.361175825021493, 0.5296364154714478) .. controls (0.3611787483366937, 0.5296370085075337) and (0.3611816716518944, 0.5296376015842127) .. (0.36118459496709515, 0.5296381947014847)
	-- (0.36118459496709515, 0.5296381947014845) .. controls (0.36118663161601877, 0.5296386095252137) and (0.36118866826494245, 0.5296390243684251) .. (0.3611907049138661, 0.5296394392311188)
	-- (0.3611907049138661, 0.5296394392311188) .. controls (0.361190709478151, 0.5296394401643685) and (0.36119071404243597, 0.5296394410976184) .. (0.3611907186067208, 0.5296394420308684)
	-- (0.3611907186067208, 0.5296394420308683) .. controls (0.3611929029543439, 0.5296398903526093) and (0.361195087301967, 0.5296403386965974) .. (0.3611972716495901, 0.5296407870628327)
	-- (0.3611972716495901, 0.5296407870628328) .. controls (0.3612000004262932, 0.5296413492438119) and (0.3612027292029963, 0.5296419114594311) .. (0.3612054579796994, 0.5296424737096904)
	-- (0.3612054579796994, 0.5296424737096903) .. controls (0.36120657091003777, 0.5296427038437881) and (0.3612076838403762, 0.5296429339836413) .. (0.3612087967707146, 0.5296431641292498)
	-- (0.3612087967707146, 0.5296431641292498) .. controls (0.3612100518466819, 0.5296434245830384) and (0.36121130692264924, 0.5296436850441256) .. (0.3612125619986166, 0.5296439455125114)
	-- (0.3612125619986166, 0.5296439455125115) .. controls (0.3612128442622865, 0.529644004291679) and (0.3612131265259564, 0.5296440630712135) .. (0.36121340878962627, 0.5296441218511151)
	-- (0.36121340878962627, 0.5296441218511151) .. controls (0.36121472491663775, 0.5296443968810514) and (0.3612160410436493, 0.5296446719189561) .. (0.36121735717066084, 0.5296449469648297)
	-- (0.36121735717066084, 0.5296449469648298) .. controls (0.36121963798212986, 0.5296454252027405) and (0.36122191879359894, 0.5296459034645545) .. (0.36122419960506796, 0.5296463817502719)
	-- (0.36122419960506796, 0.5296463817502719) .. controls (0.3612249398058897, 0.5296465374728692) and (0.36122568000671146, 0.5296466931979751) .. (0.36122642020753326, 0.5296468489255898)
	-- (0.36122642020753326, 0.5296468489255898) .. controls (0.3612294891087839, 0.5296474966465151) and (0.36123255801003445, 0.5296481444106063) .. (0.3612356269112851, 0.5296487922178633)
	-- (0.3612356269112851, 0.5296487922178634) .. controls (0.3612364457948729, 0.5296489656039213) and (0.3612372646784607, 0.5296491389930242) .. (0.3612380835620484, 0.5296493123851725)
	-- (0.3612380835620484, 0.5296493123851725) .. controls (0.3612415051768935, 0.5296500390884623) and (0.36124492679173853, 0.5296507658449595) .. (0.36124834840658354, 0.5296514926546643)
	-- (0.36124834840658354, 0.5296514926546643) .. controls (0.3612581315760123, 0.5296535768535471) and (0.36126791474544095, 0.5296556614870085) .. (0.36127769791486963, 0.5296577465550488)
	-- (0.36127769791486963, 0.5296577465550488) .. controls (0.36128122785135863, 0.5296585007816917) and (0.3612847577878477, 0.529659255064953) .. (0.3612882877243367, 0.5296600094048329)
	-- (0.3612882877243367, 0.529660009404833) .. controls (0.36129248061695435, 0.5296609075619574) and (0.361296673509572, 0.5296618057989979) .. (0.3613008664021897, 0.5296627041159545)
	-- (0.3613008664021897, 0.5296627041159544) .. controls (0.3613036053614715, 0.5296632922319938) and (0.36130634432075337, 0.5296638803818399) .. (0.3613090832800352, 0.5296644685654924)
	-- (0.3613090832800352, 0.5296644685654924) .. controls (0.3613106816202986, 0.5296648125255334) and (0.36131227996056203, 0.5296651564971008) .. (0.36131387830082545, 0.5296655004801947)
	-- (0.36131387830082545, 0.5296655004801947) .. controls (0.36132073474759807, 0.5296669790798058) and (0.36132759119437063, 0.5296684578908312) .. (0.3613344476411432, 0.5296699369132711)
	-- (0.3613344476411432, 0.529669936913271) .. controls (0.36133615079053694, 0.5296703049535826) and (0.3613378539399307, 0.5296706730069258) .. (0.3613395570893244, 0.5296710410733009)
	-- (0.3613395570893244, 0.529671041073301) .. controls (0.3613428643749035, 0.529671757029781) and (0.3613461716604825, 0.5296724730354527) .. (0.36134947894606156, 0.5296731890903164)
	-- (0.36134947894606156, 0.5296731890903164) .. controls (0.361349599668985, 0.5296732152693618) and (0.3613497203919084, 0.5296732414484728) .. (0.3613498411148318, 0.5296732676276494)
	-- (0.3613498411148318, 0.5296732676276494) .. controls (0.36135187637267524, 0.529673709674324) and (0.3613539116305187, 0.5296741517396255) .. (0.36135594688836215, 0.5296745938235535)
	-- (0.36135594688836215, 0.5296745938235536) .. controls (0.3613569090442714, 0.5296748031298241) and (0.36135787120018065, 0.5296750124402554) .. (0.36135883335609, 0.5296752217548476)
	-- (0.36135883335609, 0.5296752217548476) .. controls (0.3613650826388807, 0.5296765832782334) and (0.3613713319216714, 0.5296779449773886) .. (0.3613775812044621, 0.5296793068523133)
	-- (0.3613775812044621, 0.5296793068523133) .. controls (0.3613776242981543, 0.5296793162549676) and (0.3613776673918464, 0.52967932565763) .. (0.3613777104855385, 0.529679335060301)
	-- (0.3613777104855385, 0.5296793350603008) .. controls (0.36138030155904033, 0.5296799010977463) and (0.36138289263254214, 0.5296804671654386) .. (0.3613854837060439, 0.5296810332633777)
	-- (0.3613854837060439, 0.5296810332633778) .. controls (0.3613870122452121, 0.5296813675969136) and (0.36138854078438026, 0.5296817019409633) .. (0.3613900693235484, 0.5296820362955265)
	-- (0.3613900693235484, 0.5296820362955265) .. controls (0.36139098876587783, 0.5296822376285322) and (0.36139190820820727, 0.5296824389652972) .. (0.36139282765053665, 0.5296826403058217)
	-- (0.36139282765053665, 0.5296826403058217) .. controls (0.36139292516669697, 0.5296826616820907) and (0.36139302268285733, 0.529682683058402) .. (0.36139312019901765, 0.5296827044347556)
	-- (0.36139312019901765, 0.5296827044347555) .. controls (0.3613931629455412, 0.5296827138147209) and (0.3613932056920648, 0.5296827231946942) .. (0.36139324843858844, 0.5296827325746758)
	-- (0.36139324843858844, 0.5296827325746758) .. controls (0.3613942431674931, 0.5296829510738148) and (0.3613952378963977, 0.529683169577351) .. (0.3613962326253024, 0.529683388085284)
	-- (0.3613962326253024, 0.529683388085284) .. controls (0.36139696347906286, 0.5296835487881293) and (0.3613976943328234, 0.5296837094933471) .. (0.3613984251865839, 0.5296838702009372)
	-- (0.3613984251865839, 0.5296838702009372) .. controls (0.3614011510861655, 0.5296844701720186) and (0.36140387698574716, 0.5296850701760986) .. (0.3614066028853289, 0.5296856702131773)
	-- (0.3614066028853289, 0.5296856702131773) .. controls (0.36140848020585203, 0.5296860838106199) and (0.3614103575263752, 0.5296864974236976) .. (0.36141223484689844, 0.5296869110524101)
	-- (0.36141223484689844, 0.5296869110524102) .. controls (0.36141472240771977, 0.529687459562536) and (0.3614172099685411, 0.5296880081001212) .. (0.3614196975293625, 0.5296885566651656)
	-- (0.3614196975293625, 0.5296885566651655) .. controls (0.36142126551099374, 0.5296889026816872) and (0.361422833492625, 0.5296892487091203) .. (0.36142440147425636, 0.5296895947474646)
	-- (0.36142440147425636, 0.5296895947474646) .. controls (0.36142473777134004, 0.5296896690116077) and (0.3614250740684237, 0.5296897432762528) .. (0.36142541036550735, 0.5296898175413999)
	-- (0.36142541036550735, 0.5296898175414) .. controls (0.3614263401235698, 0.5296900229901074) and (0.3614272698816322, 0.5296902284426531) .. (0.36142819963969464, 0.5296904338990372)
	-- (0.36142819963969464, 0.5296904338990371) .. controls (0.361428501127251, 0.5296905005598037) and (0.36142880261480737, 0.5296905672209746) .. (0.36142910410236373, 0.5296906338825499)
	-- (0.36142910410236373, 0.5296906338825499) .. controls (0.3614291712370341, 0.5296906487351721) and (0.36142923837170465, 0.5296906635878145) .. (0.36142930550637503, 0.5296906784404768)
	-- (0.36142930550637503, 0.5296906784404768) .. controls (0.36143234713039407, 0.5296913517436468) and (0.3614353887544131, 0.5296920250879255) .. (0.3614384303784322, 0.5296926984733129)
	-- (0.3614384303784322, 0.5296926984733129) .. controls (0.3614396705282202, 0.5296929731572189) and (0.3614409106780082, 0.52969324784796) .. (0.36144215082779624, 0.5296935225455365)
	-- (0.36144215082779624, 0.5296935225455365) .. controls (0.36144265793184394, 0.5296936349167362) and (0.36144316503589174, 0.5296937472890811) .. (0.3614436721399394, 0.5296938596625715)
	-- (0.3614436721399394, 0.5296938596625715) .. controls (0.3614446213536814, 0.5296940700889651) and (0.3614455705674233, 0.5296942805193733) .. (0.36144651978116527, 0.5296944909537962)
	-- (0.36144651978116527, 0.5296944909537962) .. controls (0.3614469764699122, 0.5296945922349985) and (0.3614474331586592, 0.5296946935171305) .. (0.3614478898474061, 0.5296947948001923)
	-- (0.3614478898474061, 0.5296947948001924) .. controls (0.36144829993871863, 0.529694885779757) and (0.36144871003003115, 0.52969497676007) .. (0.36144912012134367, 0.5296950677411312)
	-- (0.36144912012134367, 0.5296950677411311) .. controls (0.36145338943543776, 0.5296960152186374) and (0.36145765874953184, 0.5296969627772097) .. (0.36146192806362587, 0.5296979104168478)
	-- (0.36146192806362587, 0.5296979104168478) .. controls (0.3614636773822176, 0.5296982987691102) and (0.36146542670080933, 0.5296986871349817) .. (0.36146717601940104, 0.5296990755144624)
	-- (0.36146717601940104, 0.5296990755144625) .. controls (0.36146721148790534, 0.5296990833898896) and (0.36146724695640964, 0.5296990912653221) .. (0.36146728242491405, 0.5296990991407602)
	-- (0.36146728242491405, 0.5296990991407602) .. controls (0.3614673796192275, 0.5296991207239685) and (0.3614674768135409, 0.5296991423072183) .. (0.3614675740078544, 0.5296991638905099)
	-- (0.3614675740078544, 0.5296991638905099) .. controls (0.3614692566686327, 0.5296995375838576) and (0.3614709393294111, 0.5296999112896907) .. (0.3614726219901895, 0.5297002850080094)
	-- (0.3614726219901895, 0.5297002850080093) .. controls (0.3614740789669319, 0.5297006086131949) and (0.3614755359436744, 0.5297009322277394) .. (0.36147699292041685, 0.5297012558516428)
	-- (0.36147699292041685, 0.5297012558516427) .. controls (0.36147725777830547, 0.5297013146808051) and (0.36147752263619415, 0.5297013735102767) .. (0.36147778749408277, 0.5297014323400575)
	-- (0.36147778749408277, 0.5297014323400576) .. controls (0.36147999506009776, 0.5297019226667707) and (0.3614822026261127, 0.5297024130149707) .. (0.3614844101921277, 0.5297029033846576)
	-- (0.3614844101921277, 0.5297029033846576) .. controls (0.36148495355676236, 0.5297030240697452) and (0.36148549692139703, 0.5297031447561362) .. (0.36148604028603176, 0.5297032654438308)
	-- (0.36148604028603176, 0.5297032654438308) .. controls (0.3614868642506578, 0.5297034484323891) and (0.36148768821528376, 0.5297036314239457) .. (0.36148851217990974, 0.5297038144185007)
	-- (0.36148851217990974, 0.5297038144185007) .. controls (0.3614885823215724, 0.5297038299937877) and (0.361488652463235, 0.5297038455690966) .. (0.3614887226048976, 0.5297038611444271)
	-- (0.3614887226048976, 0.5297038611444271) .. controls (0.3614898423974824, 0.5297041097598552) and (0.3614909621900672, 0.5297043583808242) .. (0.36149208198265204, 0.5297046070073343)
	-- (0.36149208198265204, 0.5297046070073342) .. controls (0.36149211986669755, 0.5297046154169903) and (0.36149215775074317, 0.5297046238266525) .. (0.36149219563478874, 0.5297046322363209)
	-- (0.36149219563478874, 0.529704632236321) .. controls (0.36149283961033213, 0.5297047751589525) and (0.3614934835858755, 0.5297049180834068) .. (0.3614941275614189, 0.5297050610096838)
	-- (0.3614941275614189, 0.5297050610096838) .. controls (0.36149631890627176, 0.529705547253525) and (0.36149851025112467, 0.5297060335184753) .. (0.36150070159597764, 0.5297065198045348)
	-- (0.36150070159597764, 0.5297065198045349) .. controls (0.3615037445520091, 0.5297071948630981) and (0.36150678750804066, 0.5297078699623499) .. (0.36150983046407215, 0.5297085451022898)
	-- (0.36150983046407215, 0.5297085451022897) .. controls (0.36151087563133816, 0.5297087768954885) and (0.3615119207986041, 0.5297090086934882) .. (0.3615129659658701, 0.5297092404962891)
	-- (0.3615129659658701, 0.5297092404962892) .. controls (0.3615141533539817, 0.5297095037208752) and (0.3615153407420932, 0.5297097669516533) .. (0.36151652813020474, 0.5297100301886235)
	-- (0.36151652813020474, 0.5297100301886235) .. controls (0.3615175242357395, 0.5297102509071979) and (0.36151852034127435, 0.529710471630133) .. (0.36151951644680913, 0.5297106923574286)
	-- (0.36151951644680913, 0.5297106923574287) .. controls (0.36152048766790223, 0.5297109074547762) and (0.36152145888899534, 0.5297111225562726) .. (0.36152243011008844, 0.5297113376619181)
	-- (0.36152243011008844, 0.529711337661918) .. controls (0.3615272767162068, 0.5297124104573634) and (0.3615321233223253, 0.5297134833561988) .. (0.3615369699284437, 0.5297145563584243)
	-- (0.3615369699284437, 0.5297145563584243) .. controls (0.3615381181313184, 0.5297148103707432) and (0.3615392663341932, 0.5297150643888557) .. (0.361540414537068, 0.529715318412762)
	-- (0.361540414537068, 0.5297153184127621) .. controls (0.3615412399115674, 0.5297155008707329) and (0.36154206528606675, 0.5297156833316705) .. (0.3615428906605661, 0.529715865795575)
	-- (0.3615428906605661, 0.5297158657955748) .. controls (0.3615439151487633, 0.5297160920895088) and (0.3615449396369605, 0.5297163183880157) .. (0.36154596412515766, 0.5297165446910956)
	-- (0.36154596412515766, 0.5297165446910956) .. controls (0.36155274284873073, 0.5297180407645273) and (0.3615595215723038, 0.52971953703727) .. (0.3615663002958769, 0.5297210335093238)
	-- (0.3615663002958769, 0.5297210335093238) .. controls (0.36156657158114414, 0.5297210933316104) and (0.36156684286641144, 0.5297211531542155) .. (0.36156711415167875, 0.5297212129771391)
	-- (0.36156711415167875, 0.529721212977139) .. controls (0.3615700981981382, 0.5297218702659291) and (0.3615730822445976, 0.5297225275931797) .. (0.36157606629105704, 0.5297231849588909)
	-- (0.36157606629105704, 0.5297231849588909) .. controls (0.3615764708603414, 0.5297232739714016) and (0.3615768754296258, 0.5297233629846185) .. (0.3615772799989102, 0.5297234519985417)
	-- (0.3615772799989102, 0.5297234519985417) .. controls (0.3615778284501418, 0.5297235725182696) and (0.3615783769013734, 0.5297236930392978) .. (0.3615789253526051, 0.5297238135616261)
	-- (0.3615789253526051, 0.5297238135616261) .. controls (0.3615814632271067, 0.5297243705479321) and (0.3615840011016083, 0.5297249275620978) .. (0.36158653897611, 0.529725484604123)
	-- (0.36158653897611, 0.5297254846041233) .. controls (0.36158783036090714, 0.5297257676637958) and (0.3615891217457043, 0.5297260507306855) .. (0.3615904131305015, 0.5297263338047924)
	-- (0.3615904131305015, 0.5297263338047925) .. controls (0.3615907623241122, 0.5297264102397022) and (0.36159111151772294, 0.5297264866751399) .. (0.36159146071133363, 0.5297265631111056)
	-- (0.36159146071133363, 0.5297265631111056) .. controls (0.36159326160445704, 0.5297269567485626) and (0.36159506249758044, 0.529727350400077) .. (0.36159686339070385, 0.5297277440656486)
	-- (0.36159686339070385, 0.5297277440656487) .. controls (0.36159791365957766, 0.5297279733034372) and (0.3615989639284515, 0.529728202546011) .. (0.36160001419732524, 0.5297284317933699)
	-- (0.36160001419732524, 0.5297284317933699) .. controls (0.3616018330069001, 0.5297288281762622) and (0.36160365181647497, 0.5297292245735202) .. (0.3616054706260498, 0.5297296209851441)
	-- (0.3616054706260498, 0.5297296209851441) .. controls (0.3616064605222004, 0.5297298363855539) and (0.36160745041835113, 0.529730051790199) .. (0.3616084403145018, 0.5297302671990792)
	-- (0.3616084403145018, 0.5297302671990793) .. controls (0.36160869927098954, 0.529730323456502) and (0.3616089582274773, 0.5297303797142129) .. (0.3616092171839651, 0.5297304359722124)
	-- (0.3616092171839651, 0.5297304359722124) .. controls (0.3616109607165875, 0.5297308141070953) and (0.3616127042492099, 0.5297311922550895) .. (0.36161444778183227, 0.5297315704161945)
	-- (0.36161444778183227, 0.5297315704161945) .. controls (0.3616158651065928, 0.5297318772918445) and (0.3616172824313534, 0.5297321841761649) .. (0.36161869975611394, 0.5297324910691559)
	-- (0.36161869975611394, 0.5297324910691559) .. controls (0.36162206811543424, 0.5297332191038376) and (0.3616254364747546, 0.5297339471875168) .. (0.36162880483407484, 0.5297346753201934)
	-- (0.36162880483407484, 0.5297346753201934) .. controls (0.36162937659897093, 0.5297347986807414) and (0.36162994836386697, 0.5297349220426923) .. (0.361630520128763, 0.5297350454060461)
	-- (0.361630520128763, 0.5297350454060462) .. controls (0.3616312678704942, 0.5297352064231832) and (0.3616320156122253, 0.5297353674427028) .. (0.36163276335395644, 0.5297355284646048)
	-- (0.36163276335395644, 0.5297355284646048) .. controls (0.3616347741872701, 0.5297359606269696) and (0.36163678502058366, 0.5297363928065856) .. (0.3616387958538973, 0.5297368250034529)
	-- (0.3616387958538973, 0.5297368250034529) .. controls (0.36164195287668843, 0.5297375021501495) and (0.3616451098994796, 0.5297381793394013) .. (0.36164826692227087, 0.5297388565712082)
	-- (0.36164826692227087, 0.5297388565712082) .. controls (0.3616483408263784, 0.5297388723902764) and (0.3616484147304859, 0.5297388882093677) .. (0.3616484886345935, 0.5297389040284821)
	-- (0.3616484886345935, 0.5297389040284821) .. controls (0.36164936991302343, 0.5297390922447728) and (0.36165025119145344, 0.5297392804643651) .. (0.3616511324698834, 0.5297394686872593)
	-- (0.3616511324698834, 0.5297394686872592) .. controls (0.36165251880321303, 0.5297397641217484) and (0.3616539051365428, 0.5297400595643655) .. (0.3616552914698725, 0.5297403550151106)
	-- (0.3616552914698725, 0.5297403550151106) .. controls (0.36165600299686645, 0.529740506302866) and (0.3616567145238604, 0.5297406575927646) .. (0.36165742605085427, 0.5297408088848067)
	-- (0.36165742605085427, 0.5297408088848067) .. controls (0.36165979028837625, 0.5297413104233263) and (0.3616621545258983, 0.5297418119855416) .. (0.3616645187634203, 0.5297423135714526)
	-- (0.3616645187634203, 0.5297423135714527) .. controls (0.3616662624475054, 0.5297426826092013) and (0.36166800613159045, 0.5297430516598572) .. (0.3616697498156754, 0.5297434207234204)
	-- (0.3616697498156754, 0.5297434207234203) .. controls (0.36167006348866404, 0.5297434869477016) and (0.3616703771616527, 0.5297435531724015) .. (0.36167069083464126, 0.5297436193975201)
	-- (0.36167069083464126, 0.5297436193975201) .. controls (0.3616732187880407, 0.529744151753499) and (0.3616757467414402, 0.529744684136789) .. (0.3616782746948397, 0.5297452165473903)
	-- (0.3616782746948397, 0.5297452165473903) .. controls (0.36168052398433387, 0.5297456890287621) and (0.361682773273828, 0.5297461615317747) .. (0.3616850225633221, 0.5297466340564282)
	-- (0.3616850225633221, 0.5297466340564281) .. controls (0.36168588409926755, 0.5297468145507044) and (0.361686745635213, 0.5297469950481565) .. (0.36168760717115844, 0.5297471755487843)
	-- (0.36168760717115844, 0.5297471755487843) .. controls (0.36168900702332124, 0.5297474680208678) and (0.3616904068754841, 0.5297477605013379) .. (0.36169180672764695, 0.5297480529901945)
	-- (0.36169180672764695, 0.5297480529901943) .. controls (0.3616939806285659, 0.5297485059411151) and (0.3616961545294849, 0.5297489589120834) .. (0.36169832843040384, 0.5297494119030991)
	-- (0.36169832843040384, 0.529749411903099) .. controls (0.36169834033994397, 0.529749414377548) and (0.3616983522494841, 0.5297494168519976) .. (0.3616983641590242, 0.5297494193264478)
	-- (0.3616983641590242, 0.5297494193264478) .. controls (0.3616987449153161, 0.5297494982054765) and (0.3616991256716081, 0.529749577085118) .. (0.3616995064279001, 0.5297496559653725)
	-- (0.3616995064279001, 0.5297496559653724) .. controls (0.3617028063139177, 0.5297503375851941) and (0.3617061061999354, 0.529751019250972) .. (0.36170940608595303, 0.5297517009627064)
	-- (0.36170940608595303, 0.5297517009627065) .. controls (0.3617096387409661, 0.5297517488769269) and (0.3617098713959792, 0.5297517967913761) .. (0.36171010405099224, 0.529751844706054)
	-- (0.36171010405099224, 0.529751844706054) .. controls (0.36171223562704796, 0.5297522823330107) and (0.3617143672031037, 0.5297527199791922) .. (0.36171649877915935, 0.5297531576445981)
	-- (0.36171649877915935, 0.5297531576445982) .. controls (0.361716710379396, 0.5297532009517946) and (0.3617169219796326, 0.5297532442591804) .. (0.36171713357986923, 0.5297532875667557)
	-- (0.36171713357986923, 0.5297532875667555) .. controls (0.36171786949318885, 0.5297534376987233) and (0.36171860540650846, 0.5297535878329841) .. (0.3617193413198281, 0.5297537379695383)
	-- (0.3617193413198281, 0.5297537379695383) .. controls (0.3617199971684169, 0.529753871339785) and (0.3617206530170057, 0.5297540047118315) .. (0.36172130886559445, 0.5297541380856778)
	-- (0.36172130886559445, 0.5297541380856777) .. controls (0.361722853632589, 0.5297544511994693) and (0.36172439839958354, 0.5297547643232301) .. (0.361725943166578, 0.5297550774569602)
	-- (0.361725943166578, 0.5297550774569602) .. controls (0.36172599519621884, 0.5297550879683777) and (0.36172604722585966, 0.5297550984798067) .. (0.3617260992555005, 0.529755108991247)
	-- (0.3617260992555005, 0.529755108991247) .. controls (0.3617264384222818, 0.5297551772825734) and (0.36172677758906313, 0.5297552455743768) .. (0.36172711675584446, 0.5297553138666573)
	-- (0.36172711675584446, 0.5297553138666573) .. controls (0.3617287325071128, 0.5297556380955263) and (0.3617303482583811, 0.5297559623352266) .. (0.36173196400964935, 0.5297562865857584)
	-- (0.36173196400964935, 0.5297562865857584) .. controls (0.3617325259667558, 0.5297563989650653) and (0.36173308792386233, 0.529756511345684) .. (0.3617336498809688, 0.5297566237276143)
	-- (0.3617336498809688, 0.5297566237276143) .. controls (0.36173709756805217, 0.529757310794307) and (0.3617405452551355, 0.5297579979102159) .. (0.3617439929422189, 0.5297586850753412)
	-- (0.3617439929422189, 0.5297586850753412) .. controls (0.36175662086452187, 0.5297611927429599) and (0.36176924878682487, 0.5297637010717167) .. (0.3617818767091278, 0.5297662100616116)
	-- (0.3617818767091278, 0.5297662100616116) .. controls (0.3617825601142381, 0.5297663452757467) and (0.3617832435193483, 0.5297664804918195) .. (0.3617839269244585, 0.5297666157098302)
	-- (0.3617839269244585, 0.5297666157098302) .. controls (0.3617847722936738, 0.5297667822635443) and (0.361785617662889, 0.5297669488202286) .. (0.36178646303210427, 0.5297671153798827)
	-- (0.36178646303210427, 0.5297671153798826) .. controls (0.36178823755167633, 0.5297674634981837) and (0.3617900120712485, 0.529767811629579) .. (0.3617917865908206, 0.5297681597740688)
	-- (0.3617917865908206, 0.5297681597740689) .. controls (0.36179241459252587, 0.5297682824387449) and (0.36179304259423106, 0.5297684051050618) .. (0.3617936705959363, 0.5297685277730199)
	-- (0.3617936705959363, 0.5297685277730199) .. controls (0.3617942192707157, 0.529768634468635) and (0.3617947679454951, 0.5297687411655031) .. (0.3617953166202745, 0.5297688478636244)
	-- (0.3617953166202745, 0.5297688478636244) .. controls (0.3617983805173757, 0.5297694410194366) and (0.3618014444144769, 0.5297700342144076) .. (0.3618045083115782, 0.5297706274485374)
	-- (0.3618045083115782, 0.5297706274485375) .. controls (0.36181164474186744, 0.5297720028467765) and (0.3618187811721568, 0.5297733784578527) .. (0.36182591760244615, 0.5297747542817659)
	-- (0.36182591760244615, 0.5297747542817658) .. controls (0.36182784569271587, 0.5297751241568822) and (0.3618297737829856, 0.5297754940474645) .. (0.36183170187325525, 0.5297758639535128)
	-- (0.36183170187325525, 0.5297758639535128) .. controls (0.3618361898578865, 0.5297767206517454) and (0.3618406778425177, 0.5297775774336384) .. (0.36184516582714893, 0.5297784342991919)
	-- (0.36184516582714893, 0.5297784342991919) .. controls (0.36184838248982815, 0.5297790452203153) and (0.36185159915250736, 0.5297796561844813) .. (0.36185481581518664, 0.52978026719169)
	-- (0.36185481581518664, 0.52978026719169) .. controls (0.3618616921598791, 0.5297815662751375) and (0.3618685685045716, 0.529782865555578) .. (0.3618754448492641, 0.5297841650330115)
	-- (0.3618754448492641, 0.5297841650330116) .. controls (0.3618758326000077, 0.5297842378843937) and (0.3618762203507513, 0.5297843107364014) .. (0.3618766081014949, 0.5297843835890349)
	-- (0.3618766081014949, 0.5297843835890348) .. controls (0.36187688410729824, 0.5297844351470078) and (0.36187716011310145, 0.5297844867052963) .. (0.3618774361189047, 0.5297845382639005)
	-- (0.3618774361189047, 0.5297845382639005) .. controls (0.3618828237437302, 0.5297855388030134) and (0.36188821136855565, 0.5297865394627155) .. (0.3618935989933811, 0.5297875402430066)
	-- (0.3618935989933811, 0.5297875402430066) .. controls (0.361895401098562, 0.5297878729449313) and (0.3618972032037428, 0.5297882056603647) .. (0.36189900530892366, 0.5297885383893067)
	-- (0.36189900530892366, 0.5297885383893066) .. controls (0.3619024548493032, 0.5297891713109341) and (0.36190590438968284, 0.5297898042821778) .. (0.3619093539300624, 0.5297904373030381)
	-- (0.3619093539300624, 0.5297904373030382) .. controls (0.36191536776403316, 0.5297915337816795) and (0.36192138159800397, 0.5297926304092194) .. (0.3619273954319747, 0.529793727185658)
	-- (0.3619273954319747, 0.529793727185658) .. controls (0.3619293087971741, 0.5297940737962943) and (0.36193122216237356, 0.5297944204220214) .. (0.36193313552757295, 0.5297947670628395)
	-- (0.36193313552757295, 0.5297947670628395) .. controls (0.3619365352503637, 0.5297953787734041) and (0.36193993497315446, 0.5297959905316899) .. (0.3619433346959453, 0.529796602337697)
	-- (0.3619433346959453, 0.5297966023376969) .. controls (0.36195492474434937, 0.5297986733275407) and (0.36196651479275344, 0.5298007448723525) .. (0.36197810484115744, 0.5298028169721323)
	-- (0.36197810484115744, 0.5298028169721323) .. controls (0.36197816822417306, 0.5298028282170771) and (0.3619782316071886, 0.5298028394620388) .. (0.3619782949902042, 0.529802850707017)
	-- (0.3619782949902042, 0.5298028507070172) .. controls (0.361978723739805, 0.5298029261756418) and (0.3619791524894058, 0.5298030016450284) .. (0.36197958123900664, 0.5298030771151768)
	-- (0.36197958123900664, 0.5298030771151769) .. controls (0.36198269358786617, 0.5298036207066149) and (0.3619858059367257, 0.5298041643380672) .. (0.3619889182855852, 0.5298047080095336)
	-- (0.3619889182855852, 0.5298047080095335) .. controls (0.36199007853505477, 0.5298049090683724) and (0.3619912387845243, 0.5298051101327577) .. (0.36199239903399383, 0.529805311202689)
	-- (0.36199239903399383, 0.529805311202689) .. controls (0.36199256664852225, 0.5298053400154628) and (0.3619927342630507, 0.5298053688283525) .. (0.36199290187757915, 0.5298053976413581)
	-- (0.36199290187757915, 0.5298053976413581) .. controls (0.36199699795724083, 0.5298060959340516) and (0.36200109403690256, 0.529806794295621) .. (0.3620051901165643, 0.5298074927260665)
	-- (0.3620051901165643, 0.5298074927260665) .. controls (0.3620055023839253, 0.5298075455208326) and (0.3620058146512864, 0.5298075983159993) .. (0.36200612691864753, 0.5298076511115669)
	-- (0.36200612691864753, 0.529807651111567) .. controls (0.36201334231087684, 0.529808860617842) and (0.3620205577031062, 0.5298100703382501) .. (0.36202777309533557, 0.5298112802727911)
	-- (0.36202777309533557, 0.529811280272791) .. controls (0.3620287333114411, 0.5298114398513954) and (0.36202969352754666, 0.5298115994337798) .. (0.3620306537436521, 0.5298117590199439)
	-- (0.3620306537436521, 0.5298117590199438) .. controls (0.36203068472192107, 0.5298117641219384) and (0.36203071570019013, 0.5298117692239368) .. (0.3620307466784591, 0.5298117743259392)
	-- (0.3620307466784591, 0.5298117743259393) .. controls (0.3620324918837885, 0.5298120591259706) and (0.36203423708911786, 0.5298123439383973) .. (0.36203598229444733, 0.5298126287632189)
	-- (0.36203598229444733, 0.5298126287632189) .. controls (0.3620370616198504, 0.5298128032635399) and (0.36203814094525355, 0.5298129777686225) .. (0.36203922027065666, 0.5298131522784668)
	-- (0.36203922027065666, 0.5298131522784668) .. controls (0.36203963987367194, 0.5298132194788663) and (0.3620400594766872, 0.529813286679986) .. (0.3620404790797025, 0.5298133538818256)
	-- (0.3620404790797025, 0.5298133538818256) .. controls (0.36204056677602964, 0.5298133677917282) and (0.3620406544723568, 0.5298133817016621) .. (0.36204074216868387, 0.5298133956116277)
	-- (0.36204074216868387, 0.5298133956116275) .. controls (0.3620439633749531, 0.5298139015619912) and (0.36204718458122237, 0.5298144075547893) .. (0.3620504057874916, 0.5298149135900218)
	-- (0.3620504057874916, 0.5298149135900216) .. controls (0.3620511890020932, 0.529815035400645) and (0.3620519722166947, 0.5298151572137835) .. (0.3620527554312963, 0.529815279029437)
	-- (0.3620527554312963, 0.529815279029437) .. controls (0.36205489805639834, 0.5298156089201057) and (0.3620570406815004, 0.5298159388296143) .. (0.3620591833066025, 0.5298162687579633)
	-- (0.3620591833066025, 0.5298162687579633) .. controls (0.36205948356065304, 0.5298163145165008) and (0.36205978381470366, 0.5298163602754077) .. (0.36206008406875423, 0.5298164060346834)
	-- (0.36206008406875423, 0.5298164060346834) .. controls (0.3620635537178596, 0.5298169293270836) and (0.36206702336696495, 0.5298174526688492) .. (0.36207049301607025, 0.52981797605998)
	-- (0.36207049301607025, 0.52981797605998) .. controls (0.36207120154963246, 0.5298180817998255) and (0.3620719100831947, 0.5298181875417323) .. (0.36207261861675694, 0.5298182932857003)
	-- (0.36207261861675694, 0.5298182932857003) .. controls (0.3620804908919712, 0.5298194552636902) and (0.3620883631671854, 0.5298206174960379) .. (0.36209623544239966, 0.5298217799827436)
	-- (0.36209623544239966, 0.5298217799827436) .. controls (0.3620970342964667, 0.5298218966058406) and (0.3620978331505338, 0.5298220132315545) .. (0.3620986320046009, 0.5298221298598856)
	-- (0.3620986320046009, 0.5298221298598856) .. controls (0.362108219195134, 0.5298235132665657) and (0.36211780638566704, 0.5298248970509121) .. (0.36212739357620005, 0.5298262812129245)
	-- (0.36212739357620005, 0.5298262812129245) .. controls (0.36213962387958587, 0.5298280253830963) and (0.36215185418297174, 0.5298297701686938) .. (0.3621640844863576, 0.5298315155697172)
	-- (0.3621640844863576, 0.5298315155697171) .. controls (0.36216755522080496, 0.5298320043538858) and (0.36217102595525225, 0.529832493187674) .. (0.3621744966896996, 0.529832982071082)
	-- (0.3621744966896996, 0.529832982071082) .. controls (0.3621769422525043, 0.5298333219295774) and (0.362179387815309, 0.5298336618126107) .. (0.36218183337811377, 0.5298340017201822)
	-- (0.36218183337811377, 0.5298340017201822) .. controls (0.362182522421469, 0.5298340961535466) and (0.3621832114648242, 0.5298341905888584) .. (0.36218390050817934, 0.5298342850261177)
	-- (0.36218390050817934, 0.5298342850261176) .. controls (0.3621892232036759, 0.5298350042436232) and (0.3621945458991726, 0.5298357235771531) .. (0.3621998685946692, 0.5298364430267075)
	-- (0.3621998685946692, 0.5298364430267076) .. controls (0.3622009583995744, 0.5298365881917714) and (0.36220204820447954, 0.5298367333617063) .. (0.36220313800938464, 0.5298368785365124)
	-- (0.36220313800938464, 0.5298368785365125) .. controls (0.3622039795324495, 0.5298369889761642) and (0.3622048210555144, 0.529837099418728) .. (0.3622056625785792, 0.5298372098642037)
	-- (0.3622056625785792, 0.5298372098642036) .. controls (0.3622090594260608, 0.529837648969415) and (0.3622124562735423, 0.5298380881221788) .. (0.36221585312102383, 0.5298385273224955)
	-- (0.36221585312102383, 0.5298385273224955) .. controls (0.36221742617955166, 0.5298387275457741) and (0.36221899923807943, 0.5298389277792417) .. (0.36222057229660726, 0.5298391280228981)
	-- (0.36222057229660726, 0.5298391280228981) .. controls (0.36222126033661123, 0.529839214209274) and (0.3622219483766152, 0.5298393003975957) .. (0.36222263641661917, 0.5298393865878632)
	-- (0.36222263641661917, 0.5298393865878633) .. controls (0.3622255354474916, 0.5298397438947876) and (0.362228434478364, 0.5298401012357754) .. (0.3622313335092364, 0.5298404586108271)
	-- (0.3622313335092364, 0.5298404586108272) .. controls (0.36223155818607433, 0.5298404858430039) and (0.3622317828629122, 0.5298405130753856) .. (0.36223200753975004, 0.5298405403079722)
	-- (0.36223200753975004, 0.5298405403079722) .. controls (0.36223493557023334, 0.529840889210101) and (0.3622378636007167, 0.5298412381471175) .. (0.36224079163120004, 0.5298415871190213)
	-- (0.36224079163120004, 0.5298415871190213) .. controls (0.362241431607299, 0.5298416620654258) and (0.3622420715833979, 0.5298417370134991) .. (0.3622427115594969, 0.5298418119632414)
	-- (0.3622427115594969, 0.5298418119632414) .. controls (0.3622453508932647, 0.5298421155821027) and (0.36224799022703247, 0.5298424192293916) .. (0.3622506295608003, 0.5298427229051081)
	-- (0.3622506295608003, 0.529842722905108) .. controls (0.3622594086280596, 0.5298437143808624) and (0.362268187695319, 0.5298447061720749) .. (0.3622769667625783, 0.5298456982787453)
	-- (0.3622769667625783, 0.5298456982787453) .. controls (0.36227762639508454, 0.529845771387475) and (0.36227828602759077, 0.5298458444979822) .. (0.362278945660097, 0.5298459176102668)
	-- (0.362278945660097, 0.5298459176102668) .. controls (0.36228656960692757, 0.5298467458592359) and (0.3622941935537582, 0.529847574345591) .. (0.3623018175005888, 0.5298484030693327)
	-- (0.3623018175005888, 0.5298484030693327) .. controls (0.36230219972611516, 0.529848443758604) and (0.36230258195164144, 0.5298484844484722) .. (0.3623029641771678, 0.5298485251389375)
	-- (0.3623029641771678, 0.5298485251389375) .. controls (0.3623076506188288, 0.5298490134431612) and (0.3623123370604899, 0.529849501837273) .. (0.36231702350215095, 0.5298499903212731)
	-- (0.36231702350215095, 0.5298499903212731) .. controls (0.3623179986598696, 0.5298500897290311) and (0.3623189738175882, 0.5298501891406674) .. (0.36231994897530684, 0.5298502885561819)
	-- (0.36231994897530684, 0.5298502885561818) .. controls (0.36232425747447644, 0.5298507179713835) and (0.36232856597364604, 0.529851147461806) .. (0.36233287447281565, 0.529851577027449)
	-- (0.36233287447281565, 0.529851577027449) .. controls (0.3623329374591215, 0.5298515831607724) and (0.3623330004454274, 0.5298515892941118) .. (0.36233306343173327, 0.5298515954274674)
	-- (0.36233306343173327, 0.5298515954274674) .. controls (0.3623348185370411, 0.5298517622699698) and (0.36233657364234895, 0.5298519291248257) .. (0.36233832874765676, 0.5298520959920354)
	-- (0.36233832874765676, 0.5298520959920353) .. controls (0.3623383764941942, 0.5298521004200615) and (0.3623384242407316, 0.5298521048480967) .. (0.36233847198726904, 0.5298521092761412)
	-- (0.36233847198726904, 0.5298521092761412) .. controls (0.36234578322936906, 0.5298527697703468) and (0.362353094471469, 0.5298534304800409) .. (0.362360405713569, 0.5298540914052235)
	-- (0.362360405713569, 0.5298540914052237) .. controls (0.36236095841186483, 0.5298541400414524) and (0.36236151111016074, 0.5298541886789149) .. (0.3623620638084566, 0.529854237317611)
	-- (0.3623620638084566, 0.529854237317611) .. controls (0.362362143790778, 0.5298542441640116) and (0.3623622237730994, 0.5298542510104377) .. (0.3623623037554208, 0.5298542578568897)
	-- (0.3623623037554208, 0.5298542578568896) .. controls (0.36236623618364566, 0.5298545850609593) and (0.36237016861187066, 0.5298549123264955) .. (0.3623741010400955, 0.5298552396534986)
	-- (0.3623741010400955, 0.5298552396534986) .. controls (0.3623755376866736, 0.5298553557230582) and (0.36237697433325156, 0.5298554718008056) .. (0.36237841097982965, 0.5298555878867407)
	-- (0.36237841097982965, 0.5298555878867406) .. controls (0.36237952937751716, 0.5298556755228047) and (0.36238064777520473, 0.5298557631638139) .. (0.3623817661728922, 0.5298558508097683)
	-- (0.3623817661728922, 0.5298558508097684) .. controls (0.3624003131876805, 0.5298572574545349) and (0.3624188602024688, 0.5298586654463935) .. (0.36243740721725703, 0.5298600747853442)
	-- (0.36243740721725703, 0.5298600747853442) .. controls (0.36243756564741675, 0.5298600864100286) and (0.3624377240775765, 0.5298600980348112) .. (0.3624378825077363, 0.5298601096596921)
	-- (0.3624378825077363, 0.5298601096596921) .. controls (0.36244478759664395, 0.5298605982409877) and (0.36245169268555155, 0.5298610870086062) .. (0.36245859777445916, 0.5298615759625473)
	-- (0.36245859777445916, 0.5298615759625475) .. controls (0.36245943802675784, 0.529861633216675) and (0.3624602782790566, 0.5298616904735658) .. (0.3624611185313553, 0.5298617477332196)
	-- (0.3624611185313553, 0.5298617477332196) .. controls (0.3624633659613091, 0.5298618948781492) and (0.3624656133912629, 0.5298620420428509) .. (0.3624678608212166, 0.5298621892273249)
	-- (0.3624678608212166, 0.5298621892273249) .. controls (0.36246847581719577, 0.5298622278487484) and (0.36246909081317485, 0.529862266471653) .. (0.36246970580915394, 0.5298623050960386)
	-- (0.36246970580915394, 0.5298623050960386) .. controls (0.3624718063510922, 0.5298624313371735) and (0.3624739068930305, 0.5298625575955598) .. (0.36247600743496877, 0.5298626838711976)
	-- (0.36247600743496877, 0.5298626838711976) .. controls (0.36247990506617256, 0.529862907596407) and (0.3624838026973764, 0.5298631313811036) .. (0.3624877003285802, 0.5298633552252877)
	-- (0.3624877003285802, 0.5298633552252876) .. controls (0.36249310524262307, 0.5298636507590935) and (0.3624985101566659, 0.5298639464072515) .. (0.36250391507070884, 0.5298642421697616)
	-- (0.36250391507070884, 0.5298642421697616) .. controls (0.3625074641819495, 0.5298644264819453) and (0.36251101329319024, 0.5298646108434001) .. (0.36251456240443086, 0.5298647952541257)
	-- (0.36251456240443086, 0.5298647952541257) .. controls (0.36251785217039084, 0.5298649569437386) and (0.3625211419363509, 0.5298651186755579) .. (0.36252443170231097, 0.5298652804495837)
	-- (0.36252443170231097, 0.5298652804495836) .. controls (0.36252816410663463, 0.5298654533793405) and (0.3625318965109584, 0.5298656263635366) .. (0.3625356289152821, 0.529865799402172)
	-- (0.3625356289152821, 0.529865799402172) .. controls (0.3625459255884259, 0.529866247370846) and (0.36255622226156964, 0.5298666957454637) .. (0.3625665189347134, 0.5298671445260255)
	-- (0.3625665189347134, 0.5298671445260255) .. controls (0.3625675591720622, 0.5298671867918479) and (0.3625685994094109, 0.5298672290618003) .. (0.3625696396467596, 0.5298672713358827)
	-- (0.3625696396467596, 0.5298672713358827) .. controls (0.3625715435231192, 0.529867343065246) and (0.3625734473994789, 0.5298674148083878) .. (0.36257535127583856, 0.5298674865653082)
	-- (0.36257535127583856, 0.5298674865653082) .. controls (0.3625781759176273, 0.5298675845976525) and (0.3625810005594161, 0.5298676826602243) .. (0.3625838252012049, 0.5298677807530238)
	-- (0.3625838252012049, 0.5298677807530238) .. controls (0.36258393330044403, 0.5298677841829439) and (0.36258404139968314, 0.5298677876129083) .. (0.3625841494989222, 0.5298677910429171)
	-- (0.3625841494989222, 0.5298677910429171) .. controls (0.36258429229260486, 0.5298677951447596) and (0.3625844350862876, 0.5298677992466794) .. (0.3625845778799703, 0.5298678033486767)
	-- (0.3625845778799703, 0.5298678033486767) .. controls (0.36260493942621663, 0.5298683258854348) and (0.3626253009724629, 0.5298688499838446) .. (0.3626456625187093, 0.5298693756439063)
	-- (0.3626456625187093, 0.5298693756439063) .. controls (0.3626497189770216, 0.5298694674708719) and (0.36265377543533395, 0.529869559359939) .. (0.3626578318936463, 0.5298696513111072)
	-- (0.3626578318936463, 0.5298696513111072) .. controls (0.3626582120675517, 0.5298696586980727) and (0.3626585922414572, 0.5298696660855832) .. (0.36265897241536266, 0.5298696734736386)
	-- (0.36265897241536266, 0.5298696734736386) .. controls (0.3626601014817119, 0.5298696917662581) and (0.3626612305480612, 0.5298697100636724) .. (0.3626623596144105, 0.5298697283658815)
	-- (0.3626623596144105, 0.5298697283658814) .. controls (0.36266436236025196, 0.529869754384305) and (0.36266636510609335, 0.5298697804176649) .. (0.36266836785193474, 0.529869806465961)
	-- (0.36266836785193474, 0.529869806465961) .. controls (0.36267112021679393, 0.5298698333887564) and (0.36267387258165307, 0.5298698603391194) .. (0.36267662494651226, 0.5298698873170501)
	-- (0.36267662494651226, 0.5298698873170501) .. controls (0.36267829696229054, 0.5298698982186544) and (0.3626799689780688, 0.529869909130464) .. (0.36268164099384703, 0.529869920052479)
	-- (0.36268164099384703, 0.529869920052479) .. controls (0.3626820203035823, 0.5298699212894814) and (0.36268239961331766, 0.5298699225270042) .. (0.362682778923053, 0.5298699237650474)
	-- (0.362682778923053, 0.5298699237650474) .. controls (0.36268281913546524, 0.5298699237646928) and (0.3626828593478774, 0.5298699237643442) .. (0.3626828995602896, 0.5298699237640014)
	-- (0.3626828995602896, 0.5298699237640014) .. controls (0.362683024373235, 0.5298699233542031) and (0.36268314918618033, 0.5298699229444614) .. (0.36268327399912564, 0.5298699225347759)
	-- (0.36268327399912564, 0.529869922534776) .. controls (0.3626898630900326, 0.5298698792387989) and (0.36269645218093954, 0.5298698361002369) .. (0.3627030412718465, 0.5298697931190901)
	-- (0.3627030412718465, 0.5298697931190901) .. controls (0.3627035737498801, 0.5298697878701193) and (0.3627041062279138, 0.5298697826221768) .. (0.3627046387059475, 0.5298697773752629)
	-- (0.3627046387059475, 0.5298697773752629) .. controls (0.3627076318140511, 0.529869737893424) and (0.3627106249221547, 0.5298696984439839) .. (0.36271361803025837, 0.529869659026943)
	-- (0.36271361803025837, 0.529869659026943) .. controls (0.36272072807839334, 0.5298695415751227) and (0.3627278381265283, 0.5298694243060059) .. (0.3627349481746633, 0.5298693072195929)
	-- (0.3627349481746633, 0.5298693072195929) .. controls (0.3627366874677334, 0.5298692726478024) and (0.36273842676080353, 0.5298692380869457) .. (0.3627401660538736, 0.5298692035370233)
	-- (0.3627401660538736, 0.5298692035370232) .. controls (0.3627422769110766, 0.5298691543841884) and (0.36274438776827955, 0.5298691052473757) .. (0.36274649862548247, 0.5298690561265852)
	-- (0.36274649862548247, 0.5298690561265852) .. controls (0.3627505457596758, 0.5298689479670866) and (0.362754592893869, 0.5298688398665503) .. (0.36275864002806235, 0.5298687318249766)
	-- (0.36275864002806235, 0.5298687318249766) .. controls (0.3627640865492486, 0.5298685674721452) and (0.36276953307043486, 0.5298684032262518) .. (0.3627749795916211, 0.5298682390872967)
	-- (0.3627749795916211, 0.5298682390872967) .. controls (0.362778946234059, 0.5298681055405252) and (0.3627829128764969, 0.5298679720506235) .. (0.3627868795189348, 0.5298678386175921)
	-- (0.3627868795189348, 0.5298678386175921) .. controls (0.3627941461068218, 0.5298675682791553) and (0.36280141269470884, 0.5298672981311452) .. (0.3628086792825958, 0.5298670281735619)
	-- (0.3628086792825958, 0.5298670281735619) .. controls (0.36281180734362906, 0.5298669006759938) and (0.36281493540466236, 0.5298667732136888) .. (0.36281806346569556, 0.5298666457866467)
	-- (0.36281806346569556, 0.5298666457866467) .. controls (0.3628362826340493, 0.5298658366456743) and (0.3628545018024031, 0.529865028698138) .. (0.3628727209707569, 0.5298642219440377)
	-- (0.3628727209707569, 0.5298642219440377) .. controls (0.36287965322298527, 0.5298638887143504) and (0.3628865854752136, 0.5298635556573394) .. (0.3628935177274419, 0.5298632227730046)
	-- (0.3628935177274419, 0.5298632227730046) .. controls (0.36289840377885446, 0.5298629693460448) and (0.362903289830267, 0.5298627160047593) .. (0.3629081758816795, 0.529862462749148)
	-- (0.3629081758816795, 0.529862462749148) .. controls (0.3629081825646564, 0.5298624623768506) and (0.36290818924763324, 0.5298624620045536) .. (0.3629081959306101, 0.5298624616322564)
	-- (0.3629081959306101, 0.5298624616322564) .. controls (0.3629084922326937, 0.529862443972373) and (0.36290878853477737, 0.5298624263128041) .. (0.36290908483686096, 0.5298624086535494)
	-- (0.36290908483686096, 0.5298624086535494) .. controls (0.3629154611797664, 0.5298620038373308) and (0.3629218375226719, 0.5298615991666598) .. (0.36292821386557733, 0.5298611946415362)
	-- (0.36292821386557733, 0.5298611946415361) .. controls (0.36292945112298813, 0.5298611112598269) and (0.36293068838039894, 0.5298610278835936) .. (0.3629319256378097, 0.5298609445128362)
	-- (0.3629319256378097, 0.5298609445128362) .. controls (0.36294435394721747, 0.5298600579230877) and (0.3629567822566253, 0.5298591718824532) .. (0.36296921056603304, 0.5298582863909328)
	-- (0.36296921056603304, 0.5298582863909329) .. controls (0.36297413509524784, 0.5298579155997165) and (0.3629790596244627, 0.5298575448946515) .. (0.36298398415367755, 0.5298571742757382)
	-- (0.36298398415367755, 0.5298571742757382) .. controls (0.3629919494260942, 0.5298565422549643) and (0.36299991469851095, 0.5298559104577808) .. (0.36300787997092765, 0.5298552788841878)
	-- (0.36300787997092765, 0.5298552788841878) .. controls (0.36301759940434525, 0.5298544676017334) and (0.36302731883776285, 0.5298536566513063) .. (0.36303703827118045, 0.5298528460329069)
	-- (0.36303703827118045, 0.5298528460329068) .. controls (0.36303997169543634, 0.5298525889445159) and (0.3630429051196922, 0.5298523318863975) .. (0.3630458385439481, 0.5298520748585516)
	-- (0.3630458385439481, 0.5298520748585516) .. controls (0.3630496383789621, 0.5298517257238786) and (0.363053438213976, 0.5298513766400089) .. (0.3630572380489899, 0.5298510276069426)
	-- (0.3630572380489899, 0.5298510276069426) .. controls (0.36306375712535033, 0.5298504006083311) and (0.3630702762017107, 0.5298497737594604) .. (0.363076795278071, 0.5298491470603307)
	-- (0.363076795278071, 0.5298491470603307) .. controls (0.3630796203221244, 0.5298488632295665) and (0.3630824453661778, 0.5298485794267197) .. (0.3630852704102311, 0.5298482956517905)
	-- (0.3630852704102311, 0.5298482956517905) .. controls (0.3630896890661201, 0.5298478323131177) and (0.36309410772200906, 0.5298473690426307) .. (0.3630985263778981, 0.5298469058403298)
	-- (0.3630985263778981, 0.5298469058403298) .. controls (0.3631036658114049, 0.5298463445027948) and (0.36310880524491174, 0.5298457832568905) .. (0.3631139446784186, 0.5298452221026171)
	-- (0.3631139446784186, 0.529845222102617) .. controls (0.36312166625065, 0.5298443446576483) and (0.3631293878228814, 0.529843467420222) .. (0.36313710939511273, 0.5298425903903384)
	-- (0.36313710939511273, 0.5298425903903383) .. controls (0.3631471226197595, 0.5298414076575668) and (0.36315713584440623, 0.5298402252740141) .. (0.363167149069053, 0.52983904323968)
	-- (0.363167149069053, 0.5298390432396801) .. controls (0.3631730253909238, 0.5298383226745408) and (0.36317890171279454, 0.5298376022292967) .. (0.36318477803466537, 0.5298368819039478)
	-- (0.36318477803466537, 0.5298368819039476) .. controls (0.36318869593006653, 0.5298363833735146) and (0.3631926138254678, 0.5298358848962788) .. (0.3631965317208691, 0.5298353864722402)
	-- (0.3631965317208691, 0.5298353864722402) .. controls (0.36320653632141287, 0.5298340671488113) and (0.36321654092195665, 0.52983274817238) .. (0.3632265455225004, 0.5298314295429464)
	-- (0.3632265455225004, 0.5298314295429465) .. controls (0.36322826014227977, 0.5298311954238475) and (0.36322997476205915, 0.5298309613148879) .. (0.3632316893818385, 0.5298307272160676)
	-- (0.3632316893818385, 0.5298307272160677) .. controls (0.363239705517204, 0.5298295946610676) and (0.3632477216525695, 0.5298284623269126) .. (0.363255737787935, 0.5298273302136031)
	-- (0.363255737787935, 0.529827330213603) .. controls (0.36326052543931614, 0.529826630979693) and (0.3632653130906973, 0.5298259318241438) .. (0.36327010074207844, 0.5298252327469555)
	-- (0.36327010074207844, 0.5298252327469555) .. controls (0.3632854063166804, 0.5298229237389319) and (0.3633007118912822, 0.5298206155216528) .. (0.3633160174658841, 0.5298183080951182)
	-- (0.3633160174658841, 0.5298183080951183) .. controls (0.36331892059170307, 0.5298178558816741) and (0.363321823717522, 0.529817403696718) .. (0.363324726843341, 0.52981695154025)
	-- (0.363324726843341, 0.52981695154025) .. controls (0.3633319965705367, 0.5298157828489616) and (0.36333926629773244, 0.5298146143363697) .. (0.36334653602492817, 0.5298134460024746)
	-- (0.36334653602492817, 0.5298134460024745) .. controls (0.36334789818998875, 0.5298132201099004) and (0.36334926035504933, 0.5298129942235671) .. (0.36335062252010997, 0.5298127683434747)
	-- (0.36335062252010997, 0.5298127683434747) .. controls (0.3633579486647881, 0.5298115161227234) and (0.3633652748094662, 0.5298102640817387) .. (0.3633726009541443, 0.5298090122205205)
	-- (0.3633726009541443, 0.5298090122205202) .. controls (0.36338051550477063, 0.5298076189798103) and (0.36338843005539695, 0.5298062259485787) .. (0.3633963446060233, 0.5298048331268256)
	-- (0.3633963446060233, 0.5298048331268256) .. controls (0.36339649305817784, 0.5298048062290224) and (0.36339664151033246, 0.5298047793312922) .. (0.363396789962487, 0.5298047524336356)
	-- (0.363396789962487, 0.5298047524336355) .. controls (0.3634037825115468, 0.5298034490779688) and (0.3634107750606066, 0.5298021458841197) .. (0.3634177676096664, 0.5298008428520878)
	-- (0.3634177676096664, 0.5298008428520877) .. controls (0.36342992306919303, 0.5297985117704499) and (0.36344207852871957, 0.5297961811721443) .. (0.36345423398824617, 0.5297938510571714)
	-- (0.36345423398824617, 0.5297938510571714) .. controls (0.36347347540191827, 0.5297900591589789) and (0.3634927168155905, 0.5297862684664496) .. (0.3635119582292626, 0.5297824789795836)
	-- (0.3635119582292626, 0.5297824789795836) .. controls (0.36352384538850774, 0.5297800723246324) and (0.36353573254775295, 0.5297776661267474) .. (0.36354761970699806, 0.5297752603859288)
	-- (0.36354761970699806, 0.5297752603859289) .. controls (0.363582217184433, 0.5297680630499523) and (0.3636168146618679, 0.5297608696006307) .. (0.36365141213930285, 0.5297536800379641)
	-- (0.36365141213930285, 0.5297536800379641) .. controls (0.3636616176045872, 0.529751498781106) and (0.36367182306987156, 0.5297493178610028) .. (0.3636820285351559, 0.5297471372776545)
	-- (0.3636820285351559, 0.5297471372776545) .. controls (0.36368592124491045, 0.5297462821367509) and (0.36368981395466493, 0.5297454270447947) .. (0.3636937066644194, 0.5297445720017859)
	-- (0.3636937066644194, 0.5297445720017859) .. controls (0.3636985131389144, 0.5297434872306156) and (0.3637033196134094, 0.5297424025340742) .. (0.3637081260879044, 0.5297413179121621)
	-- (0.3637081260879044, 0.5297413179121621) .. controls (0.36372270462280587, 0.5297379391438659) and (0.36373728315770726, 0.5297345610582972) .. (0.36375186169260865, 0.529731183655456)
	-- (0.36375186169260865, 0.5297311836554561) .. controls (0.3637729455527755, 0.5297261689390333) and (0.3637940294129424, 0.5297211556399322) .. (0.3638151132731093, 0.5297161437581526)
	-- (0.3638151132731093, 0.5297161437581525) .. controls (0.36382498076240816, 0.5297137353870879) and (0.36383484825170703, 0.5297113273260335) .. (0.36384471574100596, 0.5297089195749893)
	-- (0.36384471574100596, 0.5297089195749893) .. controls (0.3638447434028355, 0.5297089126470085) and (0.36384477106466506, 0.5297089057190302) .. (0.3638447987264946, 0.5297088987910541)
	-- (0.3638447987264946, 0.529708898791054) .. controls (0.3638674827957856, 0.5297030711242315) and (0.36389016686507664, 0.5296972450867243) .. (0.36391285093436765, 0.5296914206785327)
	-- (0.36391285093436765, 0.5296914206785329) .. controls (0.3639447588907562, 0.5296830144439111) and (0.36397666684714475, 0.529674611444635) .. (0.36400857480353327, 0.5296662116807048)
	-- (0.36400857480353327, 0.5296662116807048) .. controls (0.36406133873307095, 0.5296519587814619) and (0.3641141026626086, 0.5296377147316398) .. (0.36416686659214614, 0.5296234795312385)
	-- (0.36416686659214614, 0.5296234795312385) .. controls (0.36420474311638706, 0.5296129847910105) and (0.36424261964062804, 0.5296024945636667) .. (0.36428049616486896, 0.529592008849207)
	-- (0.36428049616486896, 0.529592008849207) .. controls (0.3642879960642849, 0.5295898750246577) and (0.3642954959637009, 0.5295877413772713) .. (0.36430299586311693, 0.5295856079070479)
	-- (0.36430299586311693, 0.5295856079070479) .. controls (0.3643888140540907, 0.5295605379786844) and (0.3644746322450644, 0.5295354911628286) .. (0.36456045043603813, 0.5295104674594805)
	-- (0.36456045043603813, 0.5295104674594805) .. controls (0.36462089987554885, 0.5294923363341868) and (0.3646813493150596, 0.5294742165634949) .. (0.36474179875457025, 0.5294561081474046)
	-- (0.36474179875457025, 0.5294561081474046) .. controls (0.3648201906293924, 0.5294319179390374) and (0.36489858250421464, 0.5294077467497326) .. (0.3649769743790368, 0.52938359457949)
	-- (0.3649769743790368, 0.52938359457949) .. controls (0.3652923910277661, 0.5292834247497945) and (0.3656078076764953, 0.5291835607565196) .. (0.3659232243252246, 0.5290840025996657)
	-- (0.3659232243252246, 0.5290840025996657) .. controls (0.36597772383974847, 0.529066143776218) and (0.3660322233542724, 0.5290482939910607) .. (0.3660867228687962, 0.5290304532441943)
	-- (0.3660867228687962, 0.5290304532441942) .. controls (0.37253449260056654, 0.5268384496851272) and (0.37898226233233695, 0.5247727181352143) .. (0.3854300320641073, 0.5228332585944554)
	-- (0.3854300320641073, 0.5228332585944551) .. controls (0.38864580647446434, 0.5218765195830224) and (0.3918615808848213, 0.5209511121560048) .. (0.39507735529517846, 0.520057036313402)
	-- (0.39507735529517846, 0.520057036313402) .. controls (0.39605559900815984, 0.5197873126338963) and (0.39703384272114134, 0.5195204889974011) .. (0.39801208643412284, 0.5192565654039165)
	-- (0.39801208643412284, 0.5192565654039166) .. controls (0.3982152917377797, 0.5192021218035507) and (0.3984184970414366, 0.5191478026696188) .. (0.39862170234509353, 0.5190936080021211)
	-- (0.39862170234509353, 0.519093608002121) .. controls (0.39864383529275277, 0.5190877471253447) and (0.3986659682404121, 0.5190818877246012) .. (0.3986881011880713, 0.5190760297998908)
	-- (0.3986881011880713, 0.5190760297998908) .. controls (0.3991085910271895, 0.5189655382707384) and (0.3995290808663078, 0.5188555796167471) .. (0.39994957070542597, 0.518746153837917)
	-- (0.39994957070542597, 0.5187461538379169) .. controls (0.4001317139580599, 0.5186990732194772) and (0.4003138572106938, 0.5186520925048747) .. (0.40049600046332773, 0.5186052116941096)
	-- (0.40049600046332773, 0.5186052116941096) .. controls (0.40064060985278505, 0.5185682374786098) and (0.40078521924224236, 0.518531326223737) .. (0.4009298286316997, 0.5184944779294911)
	-- (0.4009298286316997, 0.5184944779294911) .. controls (0.400997321013165, 0.5184773922200414) and (0.40106481339463024, 0.5184603202276026) .. (0.40113230577609554, 0.5184432619521747)
	-- (0.40113230577609554, 0.5184432619521747) .. controls (0.4012018295814264, 0.5184258030873524) and (0.40127135338675735, 0.5184083587611251) .. (0.40134087719208833, 0.5183909289734928)
	-- (0.40134087719208833, 0.5183909289734927) .. controls (0.4016347482608934, 0.5183177288326601) and (0.4019286193296985, 0.5182447882130752) .. (0.4022224903985035, 0.5181721071147378)
	-- (0.4022224903985035, 0.5181721071147378) .. controls (0.40239793569594345, 0.518128975045331) and (0.4025733809933833, 0.5180859351906764) .. (0.4027488262908232, 0.5180429875507739)
	-- (0.4027488262908232, 0.5180429875507737) .. controls (0.4030062017599442, 0.5179803581355078) and (0.40326357722906525, 0.5179179269861708) .. (0.40352095269818616, 0.517855694102763)
	-- (0.40352095269818616, 0.5178556941027629) .. controls (0.4035561769060798, 0.5178472243617064) and (0.4035914011139734, 0.5178387583241651) .. (0.40362662532186705, 0.5178302959901391)
	-- (0.40362662532186705, 0.5178302959901392) .. controls (0.4036522549237365, 0.5178241734225376) and (0.40367788452560593, 0.5178180528131242) .. (0.40370351412747535, 0.5178119341618987)
	-- (0.40370351412747535, 0.5178119341618987) .. controls (0.4037855049791531, 0.5177924712815084) and (0.40386749583083087, 0.5177730284356419) .. (0.40394948668250863, 0.517753605624299)
	-- (0.40394948668250863, 0.5177536056242987) .. controls (0.40399821492569593, 0.5177421272794495) and (0.40404694316888323, 0.5177306560056695) .. (0.40409567141207053, 0.5177191918029588)
	-- (0.40409567141207053, 0.5177191918029589) .. controls (0.40411506356389837, 0.517714654846936) and (0.4041344557157263, 0.5177101190100984) .. (0.4041538478675542, 0.5177055842924464)
	-- (0.4041538478675542, 0.5177055842924465) .. controls (0.40423028602526606, 0.5176878093489432) and (0.4043067241829779, 0.5176700517853913) .. (0.40438316234068966, 0.5176523116017906)
	-- (0.40438316234068966, 0.5176523116017905) .. controls (0.40445228753395124, 0.5176363586407675) and (0.4045214127272129, 0.5176204199052422) .. (0.40459053792047467, 0.5176044953952147)
	-- (0.40459053792047467, 0.5176044953952147) .. controls (0.40459957200737084, 0.5176024256697963) and (0.4046086060942671, 0.5176003561874942) .. (0.4046176401811633, 0.5175982869483087)
	-- (0.4046176401811633, 0.5175982869483089) .. controls (0.40472304740878395, 0.5175742770364959) and (0.40482845463640466, 0.5175503002366896) .. (0.4049338618640253, 0.5175263565488896)
	-- (0.4049338618640253, 0.5175263565488896) .. controls (0.4049377918493706, 0.517525468686505) and (0.4049417218347157, 0.5175245808701456) .. (0.4049456518200609, 0.5175236930998118)
	-- (0.4049456518200609, 0.5175236930998118) .. controls (0.4050170698470937, 0.5175076483987965) and (0.40508848787412643, 0.5174916189043375) .. (0.40515990590115925, 0.5174756046164347)
	-- (0.40515990590115925, 0.5174756046164345) .. controls (0.4052822440906414, 0.5174483180892941) and (0.4054045822801235, 0.5174210761471624) .. (0.40552692046960553, 0.5173938787900392)
	-- (0.40552692046960553, 0.5173938787900394) .. controls (0.40553572272298605, 0.5173919321212604) and (0.40554452497636667, 0.5173899856830402) .. (0.40555332722974713, 0.5173880394753786)
	-- (0.40555332722974713, 0.5173880394753786) .. controls (0.40560417713380453, 0.5173768583020432) and (0.4056550270378618, 0.5173656848623837) .. (0.4057058769419192, 0.5173545191564003)
	-- (0.4057058769419192, 0.5173545191564005) .. controls (0.40582635756168334, 0.5173281998538032) and (0.40594683818144744, 0.5173019239133567) .. (0.40606731880121144, 0.5172756913350607)
	-- (0.40606731880121144, 0.5172756913350606) .. controls (0.4061341409184402, 0.5172612138348429) and (0.40620096303566894, 0.5172467496371435) .. (0.40626778515289774, 0.5172322987419626)
	-- (0.40626778515289774, 0.5172322987419626) .. controls (0.4063101553133856, 0.5172231817333044) and (0.40635252547387346, 0.5172140700702784) .. (0.4063948956343614, 0.5172049637528846)
	-- (0.4063948956343614, 0.5172049637528847) .. controls (0.406399749596525, 0.51720392566737) and (0.40640460355868846, 0.5172028876519368) .. (0.4064094575208519, 0.5172018497065856)
	-- (0.4064094575208519, 0.5172018497065853) .. controls (0.4064451405450111, 0.5171942583139831) and (0.40648082356917026, 0.5171866707085011) .. (0.40651650659332955, 0.5171790868901393)
	-- (0.40651650659332955, 0.5171790868901393) .. controls (0.40656012886498444, 0.5171698611899634) and (0.4066037511366392, 0.5171606411421276) .. (0.4066473734082941, 0.5171514267466316)
	-- (0.4066473734082941, 0.5171514267466316) .. controls (0.4066678799815383, 0.5171471165656594) and (0.40668838655478257, 0.5171428076309221) .. (0.40670889312802677, 0.5171384999424197)
	-- (0.40670889312802677, 0.5171384999424196) .. controls (0.4067933887291892, 0.5171208390994163) and (0.40687788433035155, 0.5171031993992873) .. (0.40696237993151385, 0.5170855808420324)
	-- (0.40696237993151385, 0.5170855808420325) .. controls (0.4069962336553545, 0.5170785563353668) and (0.4070300873791952, 0.5170715352250024) .. (0.40706394110303595, 0.5170645175109394)
	-- (0.40706394110303595, 0.5170645175109393) .. controls (0.40707051269011385, 0.5170631616419222) and (0.40707708427719186, 0.5170618059005608) .. (0.40708365586426987, 0.517060450286855)
	-- (0.40708365586426987, 0.5170604502868551) .. controls (0.4071018972555468, 0.5170567055209458) and (0.4071201386468236, 0.5170529617359524) .. (0.40713838003810054, 0.5170492189318747)
	-- (0.40713838003810054, 0.5170492189318748) .. controls (0.4072141427462357, 0.5170337482208714) and (0.4072899054543708, 0.5170182944112633) .. (0.40736566816250597, 0.5170028575030504)
	-- (0.40736566816250597, 0.5170028575030505) .. controls (0.40737156362705573, 0.5170016620194993) and (0.4073774590916056, 0.5170004666382876) .. (0.4073833545561554, 0.5169992713594155)
	-- (0.4073833545561554, 0.5169992713594155) .. controls (0.4074211809278648, 0.5169916390705647) and (0.40745900729957407, 0.5169840109963448) .. (0.4074968336712835, 0.5169763871367561)
	-- (0.4074968336712835, 0.5169763871367561) .. controls (0.40750200397802605, 0.516975350018458) and (0.4075071742847685, 0.5169743129789501) .. (0.4075123445915111, 0.5169732760182325)
	-- (0.4075123445915111, 0.5169732760182324) .. controls (0.4075407281468352, 0.5169676102587212) and (0.4075691117021592, 0.516961946871845) .. (0.40759749525748334, 0.5169562858576039)
	-- (0.40759749525748334, 0.516956285857604) .. controls (0.40773881086380065, 0.516928232271412) and (0.407880126470118, 0.516900237430742) .. (0.4080214420764353, 0.5168723013355936)
	-- (0.4080214420764353, 0.5168723013355935) .. controls (0.4080596792139935, 0.5168647769028347) and (0.4080979163515517, 0.5168572567726532) .. (0.40813615348910987, 0.5168497409450484)
	-- (0.40813615348910987, 0.5168497409450484) .. controls (0.40824850408806007, 0.5168277595200853) and (0.40836085468701017, 0.516805815334298) .. (0.4084732052859604, 0.5167839083876865)
	-- (0.4084732052859604, 0.5167839083876864) .. controls (0.40847430115898964, 0.5167836956394246) and (0.4084753970320188, 0.5167834828947033) .. (0.40847649290504795, 0.5167832701535225)
	-- (0.40847649290504795, 0.5167832701535225) .. controls (0.40848434377847864, 0.5167817525906439) and (0.4084921946519093, 0.5167802352091618) .. (0.40850004552533997, 0.5167787180090764)
	-- (0.40850004552533997, 0.5167787180090763) .. controls (0.4085516356166151, 0.5167687912030691) and (0.4086032257078903, 0.5167588722141193) .. (0.40865481579916557, 0.5167489610422268)
	-- (0.40865481579916557, 0.5167489610422269) .. controls (0.40866014925821315, 0.5167479408587098) and (0.4086654827172607, 0.5167469207587594) .. (0.4086708161763083, 0.5167459007423757)
	-- (0.4086708161763083, 0.5167459007423758) .. controls (0.4087169074043495, 0.5167371250208856) and (0.40876299863239074, 0.5167283555355158) .. (0.40880908986043196, 0.5167195922862662)
	-- (0.40880908986043196, 0.5167195922862662) .. controls (0.40888197720930247, 0.516705793647006) and (0.408954864558173, 0.5166920105926592) .. (0.4090277519070435, 0.5166782431232259)
	-- (0.4090277519070435, 0.5166782431232259) .. controls (0.40902807994553664, 0.5166781814204275) and (0.4090284079840298, 0.5166781197179449) .. (0.40902873602252293, 0.5166780580157777)
	-- (0.40902873602252293, 0.5166780580157778) .. controls (0.4090424072820011, 0.5166754974686154) and (0.40905607854147924, 0.5166729374700203) .. (0.4090697498009573, 0.5166703780199924)
	-- (0.4090697498009573, 0.5166703780199924) .. controls (0.40907091502379134, 0.5166701607995582) and (0.4090720802466254, 0.5166699435831095) .. (0.40907324546945945, 0.5166697263706461)
	-- (0.40907324546945945, 0.5166697263706461) .. controls (0.4091056658845641, 0.5166637083597138) and (0.4091380862996687, 0.5166576934329937) .. (0.40917050671477334, 0.5166516815904861)
	-- (0.40917050671477334, 0.516651681590486) .. controls (0.4091808920766264, 0.516649763882349) and (0.4091912774384794, 0.5166478464907405) .. (0.40920166280033243, 0.5166459294156607)
	-- (0.40920166280033243, 0.5166459294156608) .. controls (0.4093521661592222, 0.5166182653097979) and (0.409502669518112, 0.5165906676801714) .. (0.40965317287700176, 0.5165631365267811)
	-- (0.40965317287700176, 0.5165631365267811) .. controls (0.40968111642431737, 0.5165580453445511) and (0.409709059971633, 0.5165529564560927) .. (0.4097370035189486, 0.5165478698614062)
	-- (0.4097370035189486, 0.516547869861406) .. controls (0.40982299093000824, 0.5165322786222214) and (0.4099089783410679, 0.5165167090561787) .. (0.40999496575212746, 0.5165011611632782)
	-- (0.40999496575212746, 0.5165011611632782) .. controls (0.4100574150806478, 0.5164899120233212) and (0.4101198644091682, 0.5164786743118717) .. (0.41018231373768865, 0.5164674480289295)
	-- (0.41018231373768865, 0.5164674480289299) .. controls (0.4102751825057235, 0.5164508158563241) and (0.41036805127375825, 0.516434208963844) .. (0.410460920041793, 0.5164176273514894)
	-- (0.410460920041793, 0.5164176273514887) .. controls (0.41048156348614295, 0.5164139547032343) and (0.41050220693049294, 0.5164102833040974) .. (0.4105228503748429, 0.5164066131540785)
	-- (0.4105228503748429, 0.5164066131540787) .. controls (0.4105246096183583, 0.5164063014793332) and (0.41052636886187377, 0.5164059898136524) .. (0.41052812810538913, 0.516405678157036)
	-- (0.41052812810538913, 0.516405678157036) .. controls (0.41053297567195923, 0.5164048224423542) and (0.41053782323852933, 0.5164039667965149) .. (0.4105426708050995, 0.5164031112195182)
	-- (0.4105426708050995, 0.5164031112195184) .. controls (0.4106457701313493, 0.5163849799526345) and (0.410748869457599, 0.5163668798756961) .. (0.41085196878384883, 0.5163488109887031)
	-- (0.41085196878384883, 0.516348810988703) .. controls (0.41087638231527257, 0.5163445474817636) and (0.4109007958466964, 0.5163402857254242) .. (0.4109252093781202, 0.5163360257196847)
	-- (0.4109252093781202, 0.5163360257196848) .. controls (0.41095116319179076, 0.5163315124644027) and (0.4109771170054612, 0.5163270011905088) .. (0.41100307081913173, 0.5163224918980032)
	-- (0.41100307081913173, 0.5163224918980032) .. controls (0.41100466224715726, 0.5163222163214708) and (0.4110062536751828, 0.5163219407523892) .. (0.4110078451032083, 0.5163216651907585)
	-- (0.4110078451032083, 0.5163216651907584) .. controls (0.4110108886009808, 0.5163211399480243) and (0.4110139320987532, 0.5163206147324791) .. (0.41101697559652556, 0.5163200895441232)
	-- (0.41101697559652556, 0.5163200895441232) .. controls (0.41102332958058624, 0.5163189966450892) and (0.4110296835646468, 0.5163179038640616) .. (0.4110360375487075, 0.5163168112010404)
	-- (0.4110360375487075, 0.5163168112010407) .. controls (0.4110894477095777, 0.5163076567655658) and (0.411142857870448, 0.5162985106582214) .. (0.4111962680313183, 0.5162893728790077)
	-- (0.4111962680313183, 0.5162893728790078) .. controls (0.4112180343288033, 0.5162856608738136) and (0.4112398006262883, 0.5162819502497059) .. (0.41126156692377325, 0.5162782410066847)
	-- (0.41126156692377325, 0.5162782410066848) .. controls (0.4112722761727985, 0.5162764219434954) and (0.41128298542182384, 0.5162746032147487) .. (0.4112936946708492, 0.516272784820445)
	-- (0.4112936946708492, 0.516272784820445) .. controls (0.4113162871736281, 0.5162689611384711) and (0.41133887967640703, 0.5162651389457054) .. (0.41136147217918595, 0.5162613182421482)
	-- (0.41136147217918595, 0.516261318242148) .. controls (0.4114011857881432, 0.5162546235995603) and (0.4114408993971005, 0.5162479335580425) .. (0.41148061300605776, 0.5162412481175945)
	-- (0.41148061300605776, 0.5162412481175944) .. controls (0.41148434635485154, 0.5162406216154398) and (0.4114880797036453, 0.5162399951539435) .. (0.4114918130524391, 0.5162393687331053)
	-- (0.4114918130524391, 0.5162393687331054) .. controls (0.4115028590916093, 0.5162375210919201) and (0.41151390513077946, 0.5162356738065459) .. (0.4115249511699496, 0.5162338268769825)
	-- (0.4115249511699496, 0.5162338268769828) .. controls (0.4115579064817592, 0.5162283341488304) and (0.4115908617935689, 0.5162228445866403) .. (0.4116238171053785, 0.5162173581904124)
	-- (0.4116238171053785, 0.5162173581904124) .. controls (0.4116938096692468, 0.5162057422706695) and (0.41176380223311504, 0.516194140650099) .. (0.4118337947969834, 0.5161825533287007)
	-- (0.4118337947969834, 0.5161825533287007) .. controls (0.4119478278215173, 0.516163730911749) and (0.4120618608460511, 0.5161449464588642) .. (0.41217589387058495, 0.5161261999700463)
	-- (0.41217589387058495, 0.5161261999700463) .. controls (0.4121834533610438, 0.5161249606612949) and (0.4121910128515026, 0.5161237215194022) .. (0.41219857234196144, 0.5161224825443685)
	-- (0.41219857234196144, 0.5161224825443687) .. controls (0.41220214316646936, 0.5161218988986233) and (0.4122057139909772, 0.5161213152900842) .. (0.41220928481548513, 0.5161207317187518)
	-- (0.41220928481548513, 0.5161207317187518) .. controls (0.41221995215182217, 0.5161189931904863) and (0.4122306194881592, 0.5161172549943417) .. (0.41224128682449634, 0.5161155171303182)
	-- (0.41224128682449634, 0.5161155171303182) .. controls (0.41225035052376535, 0.516114044544096) and (0.41225941422303425, 0.5161125721975666) .. (0.4122684779223032, 0.5161111000907299)
	-- (0.4122684779223032, 0.51611110009073) .. controls (0.41227710140628027, 0.5161097032950237) and (0.4122857248902573, 0.5161083067163009) .. (0.41229434837423423, 0.5161069103545621)
	-- (0.41229434837423423, 0.5161069103545621) .. controls (0.41231867466724875, 0.5161029820115752) and (0.41234300096026344, 0.5160990553947239) .. (0.41236732725327807, 0.5160951305040079)
	-- (0.41236732725327807, 0.5160951305040079) .. controls (0.4124047131218586, 0.5160891146721264) and (0.41244209899043904, 0.5160831029169001) .. (0.41247948485901964, 0.5160770952383291)
	-- (0.41247948485901964, 0.5160770952383291) .. controls (0.4124870348161546, 0.5160758852055907) and (0.4124945847732896, 0.5160746753391176) .. (0.41250213473042446, 0.5160734656389097)
	-- (0.41250213473042446, 0.5160734656389097) .. controls (0.41250649150366275, 0.5160727693964596) and (0.412510848276901, 0.5160720732093931) .. (0.41251520505013917, 0.5160713770777102)
	-- (0.41251520505013917, 0.5160713770777101) .. controls (0.4125579004190907, 0.5160645726653469) and (0.4126005957880422, 0.5160577735611099) .. (0.4126432911569937, 0.516050979764999)
	-- (0.4126432911569937, 0.5160509797649989) .. controls (0.41268009083877094, 0.516045139081266) and (0.4127168905205483, 0.5160393023427692) .. (0.4127536902023255, 0.5160334695495085)
	-- (0.4127536902023255, 0.5160334695495085) .. controls (0.41278446545714936, 0.516028603424837) and (0.4128152407119733, 0.5160237400530802) .. (0.4128460159667972, 0.5160188794342379)
	-- (0.4128460159667972, 0.5160188794342379) .. controls (0.4128721534761298, 0.516014761352128) and (0.4128982909854624, 0.5160106452565769) .. (0.412924428494795, 0.5160065311475849)
	-- (0.412924428494795, 0.5160065311475849) .. controls (0.4129304062734391, 0.5160055924699581) and (0.412936384052083, 0.5160046538962396) .. (0.412942361830727, 0.5160037154264294)
	-- (0.412942361830727, 0.5160037154264294) .. controls (0.4129509250798837, 0.5160023742509029) and (0.4129594883290403, 0.5160010332886743) .. (0.412968051578197, 0.5159996925397438)
	-- (0.412968051578197, 0.5159996925397438) .. controls (0.41298187372674133, 0.5159975334760534) and (0.4129956958752855, 0.5159953749679804) .. (0.41300951802382974, 0.515993217015525)
	-- (0.41300951802382974, 0.515993217015525) .. controls (0.41301413233980155, 0.5159924982834851) and (0.41301874665577337, 0.5159917796133457) .. (0.4130233609717451, 0.5159910610051069)
	-- (0.4130233609717451, 0.5159910610051069) .. controls (0.4130242095528811, 0.515990929153695) and (0.41302505813401724, 0.5159907973043718) .. (0.4130259067151532, 0.5159906654571372)
	-- (0.4130259067151532, 0.5159906654571372) .. controls (0.4130459972187845, 0.515987551063439) and (0.4130660877224159, 0.5159844378384757) .. (0.4130861782260472, 0.5159813257822475)
	-- (0.4130861782260472, 0.5159813257822476) .. controls (0.413107282422507, 0.5159780641910506) and (0.4131283866189668, 0.515974803889392) .. (0.4131494908154265, 0.5159715448772718)
	-- (0.4131494908154265, 0.5159715448772717) .. controls (0.41315324489006033, 0.5159709664576719) and (0.41315699896469404, 0.5159703880788558) .. (0.41316075303932787, 0.5159698097408232)
	-- (0.41316075303932787, 0.5159698097408232) .. controls (0.4131668724567798, 0.51596886912723) and (0.4131729918742317, 0.5159679286219659) .. (0.4131791112916836, 0.515966988225031)
	-- (0.4131791112916836, 0.515966988225031) .. controls (0.4131906224187034, 0.5159652232257477) and (0.41320213354572327, 0.5159634586092366) .. (0.4132136446727431, 0.515961694375498)
	-- (0.4132136446727431, 0.515961694375498) .. controls (0.4132413640606827, 0.5159574557123613) and (0.4132690834486224, 0.5159532192751752) .. (0.41329680283656206, 0.5159489850639398)
	-- (0.41329680283656206, 0.5159489850639399) .. controls (0.41329956776738297, 0.5159485636439434) and (0.41330233269820393, 0.5159481422461091) .. (0.41330509762902495, 0.5159477208704365)
	-- (0.41330509762902495, 0.5159477208704365) .. controls (0.41331807595156533, 0.5159457472798341) and (0.4133310542741059, 0.5159437741772281) .. (0.41334403259664637, 0.5159418015626186)
	-- (0.41334403259664637, 0.5159418015626186) .. controls (0.4133586641736471, 0.5159395824867039) and (0.4133732957506479, 0.5159373640313379) .. (0.41338792732764873, 0.5159351461965209)
	-- (0.41338792732764873, 0.515935146196521) .. controls (0.4133922057818961, 0.5159344990576761) and (0.41339648423614345, 0.515933851971896) .. (0.41340076269039083, 0.5159332049391808)
	-- (0.41340076269039083, 0.5159332049391806) .. controls (0.41343401559495024, 0.515928186837895) and (0.4134672684995096, 0.51592317194339) .. (0.41350052140406907, 0.5159181602556656)
	-- (0.41350052140406907, 0.5159181602556656) .. controls (0.4135019364485203, 0.5159179474290934) and (0.41350335149297157, 0.5159177346083247) .. (0.41350476653742285, 0.5159175217933599)
	-- (0.41350476653742285, 0.5159175217933599) .. controls (0.4135123021603915, 0.5159163907865031) and (0.41351983778336004, 0.5159152599439925) .. (0.41352737340632856, 0.5159141292658281)
	-- (0.41352737340632856, 0.5159141292658282) .. controls (0.4135278003760671, 0.5159140653341024) and (0.4135282273458058, 0.5159140014029042) .. (0.41352865431554436, 0.5159139374722337)
	-- (0.41352865431554436, 0.5159139374722337) .. controls (0.4135331959227797, 0.5159132588489904) and (0.41353773753001516, 0.5159125802854414) .. (0.41354227913725056, 0.5159119017815865)
	-- (0.41354227913725056, 0.5159119017815865) .. controls (0.413546699821362, 0.5159112426603671) and (0.41355112050547344, 0.5159105835954776) .. (0.41355554118958493, 0.5159099245869174)
	-- (0.41355554118958493, 0.5159099245869174) .. controls (0.41355688726351614, 0.5159097243348955) and (0.4135582333374473, 0.5159095240880942) .. (0.41355957941137844, 0.5159093238465139)
	-- (0.41355957941137844, 0.515909323846514) .. controls (0.41356655198331216, 0.515908288694667) and (0.41357352455524593, 0.5159072536824826) .. (0.41358049712717976, 0.5159062188099608)
	-- (0.41358049712717976, 0.5159062188099607) .. controls (0.41359319740427075, 0.515904337682887) and (0.4136058976813619, 0.5159024570192563) .. (0.4136185979584529, 0.5159005768190683)
	-- (0.4136185979584529, 0.5159005768190682) .. controls (0.4136351056468226, 0.5158981379065002) and (0.41365161333519235, 0.5158956997772213) .. (0.4136681210235621, 0.5158932624312317)
	-- (0.4136681210235621, 0.5158932624312318) .. controls (0.4136726241321784, 0.5158925988611948) and (0.4136771272407947, 0.5158919353492994) .. (0.413681630349411, 0.5158912718955455)
	-- (0.413681630349411, 0.5158912718955455) .. controls (0.4136877496093271, 0.5158903720965561) and (0.4136938688692431, 0.5158894724048496) .. (0.41369998812915915, 0.5158885728204262)
	-- (0.41369998812915915, 0.5158885728204262) .. controls (0.4137102958803412, 0.515887060553647) and (0.41372060363152313, 0.515885548591432) .. (0.4137309113827052, 0.5158840369337812)
	-- (0.4137309113827052, 0.5158840369337812) .. controls (0.4137329972941039, 0.5158837316200344) and (0.41373508320550273, 0.515883426318748) .. (0.41373716911690134, 0.5158831210299216)
	-- (0.41373716911690134, 0.5158831210299216) .. controls (0.4137459580355576, 0.5158818372894305) and (0.41375474695421377, 0.5158805537704348) .. (0.41376353587286996, 0.5158792704729345)
	-- (0.41376353587286996, 0.5158792704729344) .. controls (0.41379175746846175, 0.515875157731693) and (0.4138199790640536, 0.5158710472750778) .. (0.4138482006596455, 0.5158669391030886)
	-- (0.4138482006596455, 0.5158669391030887) .. controls (0.4138552007769877, 0.5158659220403863) and (0.41386220089432985, 0.5158649051182341) .. (0.41386920101167196, 0.5158638883366321)
	-- (0.41386920101167196, 0.515863888336632) .. controls (0.41387855260228645, 0.5158625325840523) and (0.41388790419290095, 0.5158611770824973) .. (0.41389725578351544, 0.5158598218319671)
	-- (0.41389725578351544, 0.5158598218319671) .. controls (0.41391328020049906, 0.5158575038312947) and (0.4139293046174827, 0.5158551865673182) .. (0.4139453290344664, 0.5158528700400374)
	-- (0.4139453290344664, 0.5158528700400375) .. controls (0.4139584912323318, 0.5158509707271313) and (0.41397165343019715, 0.5158490719109219) .. (0.41398481562806244, 0.5158471735914094)
	-- (0.41398481562806244, 0.5158471735914093) .. controls (0.41399415842848, 0.515845828551294) and (0.41400350122889745, 0.5158444837614642) .. (0.414012844029315, 0.5158431392219197)
	-- (0.414012844029315, 0.5158431392219198) .. controls (0.41401995386491347, 0.5158421179112606) and (0.4140270637005121, 0.5158410967457592) .. (0.4140341735361106, 0.515840075725416)
	-- (0.4140341735361106, 0.515840075725416) .. controls (0.414048749078963, 0.5158379862905152) and (0.41406332462181555, 0.5158358974655979) .. (0.414077900164668, 0.5158338092506638)
	-- (0.414077900164668, 0.5158338092506638) .. controls (0.41410478119719124, 0.5158299647631096) and (0.41413166222971437, 0.5158261223486451) .. (0.4141585432622375, 0.5158222820072704)
	-- (0.4141585432622375, 0.5158222820072705) .. controls (0.41416179978345724, 0.5158218175447509) and (0.414165056304677, 0.5158213531125373) .. (0.4141683128258967, 0.5158208887106299)
	-- (0.4141683128258967, 0.5158208887106299) .. controls (0.41416988579202874, 0.515820664776031) and (0.41417145875816075, 0.5158204408485033) .. (0.4141730317242928, 0.5158202169280469)
	-- (0.4141730317242928, 0.5158202169280469) .. controls (0.41417498825381305, 0.5158199388784137) and (0.4141769447833332, 0.5158196608397246) .. (0.41417890131285356, 0.5158193828119798)
	-- (0.41417890131285356, 0.5158193828119797) .. controls (0.41418301929525336, 0.5158187986140371) and (0.414187137277653, 0.5158182144645579) .. (0.41419125526005274, 0.5158176303635422)
	-- (0.41419125526005274, 0.5158176303635422) .. controls (0.41419867587136994, 0.5158165795620555) and (0.4142060964826872, 0.5158155289178793) .. (0.41421351709400434, 0.5158144784310134)
	-- (0.41421351709400434, 0.5158144784310132) .. controls (0.4142236717184788, 0.5158130433030541) and (0.4142338263429532, 0.5158116084697317) .. (0.4142439809674276, 0.5158101739310458)
	-- (0.4142439809674276, 0.5158101739310458) .. controls (0.41424601354489665, 0.5158098872571311) and (0.41424804612236565, 0.5158096005950135) .. (0.4142500786998347, 0.5158093139446929)
	-- (0.4142500786998347, 0.5158093139446929) .. controls (0.41425050742876174, 0.5158092535812727) and (0.4142509361576888, 0.5158091932183776) .. (0.4142513648866158, 0.5158091328560074)
	-- (0.4142513648866158, 0.5158091328560075) .. controls (0.41425420932494333, 0.5158087330312924) and (0.4142570537632709, 0.5158083332296503) .. (0.4142598982015984, 0.515807933451081)
	-- (0.4142598982015984, 0.515807933451081) .. controls (0.41426084062156776, 0.5158078012144696) and (0.41426178304153716, 0.5158076689803889) .. (0.41426272546150655, 0.5158075367488388)
	-- (0.41426272546150655, 0.515807536748839) .. controls (0.4142646511028662, 0.5158072670020983) and (0.41426657674422585, 0.5158069972659189) .. (0.41426850238558555, 0.5158067275403009)
	-- (0.41426850238558555, 0.5158067275403009) .. controls (0.41431859456030656, 0.5157997228989548) and (0.4143686867350276, 0.5157927254203499) .. (0.41441877890974865, 0.515785735104486)
	-- (0.41441877890974865, 0.515785735104486) .. controls (0.4144460888744973, 0.5157819298283648) and (0.414473398839246, 0.5157781266805993) .. (0.4145007088039947, 0.5157743256611893)
	-- (0.4145007088039947, 0.5157743256611895) .. controls (0.4145056416725257, 0.515773640106798) and (0.4145105745410568, 0.515772954621837) .. (0.41451550740958787, 0.5157722692063064)
	-- (0.41451550740958787, 0.5157722692063065) .. controls (0.4145181955380882, 0.5157718962440321) and (0.4145208836665884, 0.5157715233023872) .. (0.4145235717950887, 0.5157711503813718)
	-- (0.4145235717950887, 0.5157711503813718) .. controls (0.41453959789547223, 0.5157689303261669) and (0.4145556239958557, 0.5157667110038872) .. (0.4145716500962393, 0.5157644924145325)
	-- (0.4145716500962393, 0.5157644924145325) .. controls (0.41457734993424766, 0.5157637044739137) and (0.41458304977225596, 0.5157629166259806) .. (0.4145887496102644, 0.515762128870733)
	-- (0.4145887496102644, 0.515762128870733) .. controls (0.41459356277713977, 0.5157614645908846) and (0.4145983759440151, 0.5157608003771029) .. (0.41460318911089045, 0.5157601362293882)
	-- (0.41460318911089045, 0.5157601362293882) .. controls (0.41461482546996314, 0.5157585328340988) and (0.41462646182903573, 0.5157569298249407) .. (0.4146380981881084, 0.5157553272019141)
	-- (0.4146380981881084, 0.515755327201914) .. controls (0.4146498177347938, 0.5157537153361982) and (0.41466153728147914, 0.5157521038618944) .. (0.4146732568281645, 0.5157504927790028)
	-- (0.4146732568281645, 0.5157504927790028) .. controls (0.41468661357009984, 0.5157486591087221) and (0.41469997031203526, 0.5157468259466801) .. (0.4147133270539707, 0.5157449932928768)
	-- (0.4147133270539707, 0.5157449932928768) .. controls (0.4147512284381284, 0.5157397997821523) and (0.41478912982228605, 0.5157346103636561) .. (0.41482703120644393, 0.5157294250373878)
	-- (0.41482703120644393, 0.5157294250373878) .. controls (0.41484355083027497, 0.5157271677837938) and (0.4148600704541061, 0.5157249113076844) .. (0.41487659007793726, 0.5157226556090594)
	-- (0.41487659007793726, 0.5157226556090594) .. controls (0.41487679980493825, 0.5157226270059531) and (0.4148770095319393, 0.5157225984029721) .. (0.4148772192589404, 0.5157225698001162)
	-- (0.4148772192589404, 0.5157225698001161) .. controls (0.4148985457422007, 0.5157196647699231) and (0.41491987222546106, 0.5157167610354586) .. (0.4149411987087213, 0.5157138585967223)
	-- (0.4149411987087213, 0.5157138585967223) .. controls (0.4149606608703102, 0.5157112129532969) and (0.4149801230318992, 0.5157085683881605) .. (0.4149995851934881, 0.5157059249013128)
	-- (0.4149995851934881, 0.5157059249013128) .. controls (0.4150146157506123, 0.5157038857202864) and (0.41502964630773653, 0.5157018471821823) .. (0.4150446768648607, 0.5156998092870005)
	-- (0.4150446768648607, 0.5156998092870005) .. controls (0.4150462046826845, 0.5156996023683312) and (0.4150477325005084, 0.5156993954563086) .. (0.41504926031833234, 0.5156991885509328)
	-- (0.41504926031833234, 0.5156991885509328) .. controls (0.415078290069594, 0.5156952614299338) and (0.4151073198208557, 0.5156913367098226) .. (0.4151363495721174, 0.5156874143905988)
	-- (0.4151363495721174, 0.5156874143905988) .. controls (0.4151552222289191, 0.5156848670412353) and (0.4151740948857208, 0.5156823207066389) .. (0.41519296754252255, 0.5156797753868098)
	-- (0.41519296754252255, 0.5156797753868099) .. controls (0.41520297412629903, 0.515678427128188) and (0.41521298071007545, 0.5156770791548804) .. (0.41522298729385193, 0.515675731466887)
	-- (0.41522298729385193, 0.515675731466887) .. controls (0.41523301705231885, 0.5156743819213978) and (0.4152430468107858, 0.5156730326623663) .. (0.4152530765692527, 0.5156716836897922)
	-- (0.4152530765692527, 0.5156716836897922) .. controls (0.4152698524009115, 0.5156694294698079) and (0.41528662823257034, 0.5156671760512415) .. (0.41530340406422916, 0.5156649234340929)
	-- (0.41530340406422916, 0.5156649234340928) .. controls (0.41530572345055977, 0.5156646122688391) and (0.4153080428368904, 0.5156643011189049) .. (0.415310362223221, 0.5156639899842903)
	-- (0.415310362223221, 0.5156639899842903) .. controls (0.4153213461696803, 0.5156625178049282) and (0.41533233011613957, 0.5156610459675887) .. (0.4153433140625989, 0.5156595744722718)
	-- (0.4153433140625989, 0.5156595744722718) .. controls (0.4153484937107545, 0.5156588811596847) and (0.4153536733589101, 0.5156581879231503) .. (0.4153588530070656, 0.5156574947626684)
	-- (0.4153588530070656, 0.5156574947626683) .. controls (0.415361210565025, 0.5156571795296682) and (0.4153635681229843, 0.5156568643124129) .. (0.4153659256809436, 0.5156565491109024)
	-- (0.4153659256809436, 0.5156565491109025) .. controls (0.4153664484156165, 0.5156564792808183) and (0.41536697115028953, 0.515656409451508) .. (0.4153674938849624, 0.5156563396229717)
	-- (0.4153674938849624, 0.5156563396229719) .. controls (0.4153695397866839, 0.5156560665535661) and (0.4153715856884054, 0.5156557934960176) .. (0.41537363159012686, 0.5156555204503264)
	-- (0.41537363159012686, 0.5156555204503264) .. controls (0.4153747421892767, 0.5156553723543059) and (0.4153758527884266, 0.5156552242617791) .. (0.4153769633875764, 0.515655076172746)
	-- (0.4153769633875764, 0.515655076172746) .. controls (0.4153779557182481, 0.5156549439640119) and (0.4153789480489198, 0.5156548117580654) .. (0.4153799403795915, 0.5156546795549065)
	-- (0.4153799403795915, 0.5156546795549064) .. controls (0.41538134818127975, 0.515654492158159) and (0.4153827559829681, 0.5156543047670218) .. (0.41538416378465637, 0.5156541173814947)
	-- (0.41538416378465637, 0.5156541173814947) .. controls (0.41541563978833185, 0.5156499312640617) and (0.4154471157920072, 0.5156457479536138) .. (0.41547859179568264, 0.5156415674501512)
	-- (0.41547859179568264, 0.5156415674501512) .. controls (0.41548560589933825, 0.5156406365677525) and (0.4154926200029938, 0.515639705824685) .. (0.41549963410664936, 0.5156387752209487)
	-- (0.41549963410664936, 0.5156387752209487) .. controls (0.41551059044407157, 0.5156373226618123) and (0.4155215467814938, 0.5156358704428475) .. (0.41553250311891604, 0.5156344185640546)
	-- (0.41553250311891604, 0.5156344185640547) .. controls (0.415532540907431, 0.5156344135600583) and (0.41553257869594606, 0.5156344085560659) .. (0.41553261648446116, 0.5156344035520777)
	-- (0.41553261648446116, 0.5156344035520777) .. controls (0.4155594330669562, 0.5156308550131482) and (0.4155862496494513, 0.5156273085117011) .. (0.41561306623194644, 0.5156237640477368)
	-- (0.41561306623194644, 0.5156237640477368) .. controls (0.41561919495089883, 0.5156229545010889) and (0.4156253236698513, 0.5156221450606159) .. (0.4156314523888036, 0.5156213357263179)
	-- (0.4156314523888036, 0.5156213357263181) .. controls (0.4156422204853424, 0.5156199146337492) and (0.41565298858188127, 0.5156184938689427) .. (0.41566375667842004, 0.5156170734318981)
	-- (0.41566375667842004, 0.5156170734318981) .. controls (0.4156652981265937, 0.5156168702199077) and (0.4156668395747673, 0.5156166670146306) .. (0.4156683810229409, 0.5156164638160667)
	-- (0.4156683810229409, 0.515616463816067) .. controls (0.41567578665740634, 0.5156154881763105) and (0.41568319229187173, 0.5156145126914984) .. (0.4156905979263372, 0.5156135373616304)
	-- (0.4156905979263372, 0.5156135373616304) .. controls (0.4157151490499872, 0.5156103058929316) and (0.41573970017363715, 0.515607076129303) .. (0.4157642512972871, 0.5156038480707449)
	-- (0.4157642512972871, 0.5156038480707449) .. controls (0.415764643645634, 0.5156037965107737) and (0.41576503599398085, 0.5156037449512374) .. (0.41576542834232766, 0.5156036933921361)
	-- (0.41576542834232766, 0.5156036933921361) .. controls (0.41576774185693643, 0.5156033895298645) and (0.4157700553715451, 0.5156030856827025) .. (0.4157723688861538, 0.5156027818506504)
	-- (0.4157723688861538, 0.5156027818506506) .. controls (0.415806359059039, 0.5155983202948363) and (0.41584034923192437, 0.5155938620009773) .. (0.41587433940480956, 0.5155894069690736)
	-- (0.41587433940480956, 0.5155894069690736) .. controls (0.41587799080796495, 0.5155889285978613) and (0.41588164221112034, 0.5155884502642949) .. (0.4158852936142758, 0.5155879719683745)
	-- (0.4158852936142758, 0.5155879719683745) .. controls (0.41589132246032634, 0.5155871825954774) and (0.415897351306377, 0.5155863933251498) .. (0.41590338015242767, 0.5155856041573916)
	-- (0.41590338015242767, 0.5155856041573915) .. controls (0.4159063935808758, 0.5155852098680971) and (0.4159094070093239, 0.5155848156044216) .. (0.415912420437772, 0.5155844213663651)
	-- (0.415912420437772, 0.515584421366365) .. controls (0.4159216792766751, 0.515583210555368) and (0.41593093811557846, 0.5155819999861387) .. (0.4159401969544817, 0.5155807896586769)
	-- (0.4159401969544817, 0.5155807896586769) .. controls (0.4159518322582848, 0.5155792692663344) and (0.4159634675620878, 0.5155777492557398) .. (0.41597510286589096, 0.5155762296268936)
	-- (0.41597510286589096, 0.5155762296268938) .. controls (0.4159791314720407, 0.5155757036589773) and (0.41598316007819053, 0.51557517773679) .. (0.4159871886843403, 0.5155746518603315)
	-- (0.4159871886843403, 0.5155746518603315) .. controls (0.4160061574626157, 0.5155721766367221) and (0.41602512624089105, 0.5155697024267557) .. (0.41604409501916645, 0.5155672292304327)
	-- (0.41604409501916645, 0.5155672292304327) .. controls (0.4160513586385205, 0.5155662824692459) and (0.4160586222578746, 0.5155653358567025) .. (0.41606588587722865, 0.5155643893928025)
	-- (0.41606588587722865, 0.5155643893928024) .. controls (0.41607283407900203, 0.5155634842884775) and (0.4160797822807754, 0.5155625793201717) .. (0.41608673048254885, 0.5155616744878848)
	-- (0.41608673048254885, 0.5155616744878849) .. controls (0.416088826254176, 0.5155614016387777) and (0.41609092202580306, 0.5155611288020455) .. (0.4160930177974301, 0.5155608559776883)
	-- (0.4160930177974301, 0.5155608559776884) .. controls (0.41610613854558304, 0.5155591483936645) and (0.416119259293736, 0.5155574412946182) .. (0.4161323800418889, 0.5155557346805497)
	-- (0.4161323800418889, 0.5155557346805497) .. controls (0.41613747364776377, 0.5155550723095794) and (0.4161425672536387, 0.5155544100117103) .. (0.4161476608595136, 0.5155537477869425)
	-- (0.4161476608595136, 0.5155537477869425) .. controls (0.41614916404465874, 0.5155535523995133) and (0.4161506672298038, 0.515553357018455) .. (0.41615217041494884, 0.5155531616437675)
	-- (0.41615217041494884, 0.5155531616437675) .. controls (0.41615701709808267, 0.5155525318392893) and (0.41616186378121656, 0.5155519021010339) .. (0.41616671046435033, 0.5155512724290012)
	-- (0.41616671046435033, 0.5155512724290013) .. controls (0.41616724192470644, 0.5155512033968035) and (0.4161677733850626, 0.5155511343654013) .. (0.4161683048454188, 0.5155510653347951)
	-- (0.4161683048454188, 0.5155510653347951) .. controls (0.4161742083530301, 0.5155502986911505) and (0.41618011186064136, 0.5155495321455726) .. (0.41618601536825267, 0.5155487656980616)
	-- (0.41618601536825267, 0.5155487656980616) .. controls (0.41618684430950625, 0.5155486580974968) and (0.4161876732507597, 0.5155485504988656) .. (0.4161885021920133, 0.5155484429021678)
	-- (0.4161885021920133, 0.5155484429021678) .. controls (0.41618917886674767, 0.5155483550860008) and (0.4161898555414821, 0.5155482672711224) .. (0.41619053221621655, 0.5155481794575323)
	-- (0.41619053221621655, 0.5155481794575324) .. controls (0.41619066063036464, 0.51554816279602) and (0.4161907890445128, 0.5155481461345539) .. (0.4161909174586609, 0.5155481294731342)
	-- (0.4161909174586609, 0.5155481294731342) .. controls (0.4161977479886231, 0.5155472433925439) and (0.4162045785185853, 0.5155463574432282) .. (0.4162114090485474, 0.5155454716251875)
	-- (0.4162114090485474, 0.5155454716251875) .. controls (0.4162128189133403, 0.5155452888172454) and (0.41621422877813297, 0.5155451060148949) .. (0.41621563864292577, 0.515544923218136)
	-- (0.41621563864292577, 0.515544923218136) .. controls (0.4162196481602646, 0.5155444034482389) and (0.41622365767760344, 0.5155438837235448) .. (0.41622766719494225, 0.5155433640440538)
	-- (0.41622766719494225, 0.5155433640440539) .. controls (0.4162278544024014, 0.5155433397836069) and (0.4162280416098606, 0.5155433155232584) .. (0.41622822881731975, 0.5155432912630086)
	-- (0.41622822881731975, 0.5155432912630086) .. controls (0.41623731753316173, 0.5155421136398778) and (0.41624640624900366, 0.5155409362490488) .. (0.41625549496484565, 0.5155397590905219)
	-- (0.41625549496484565, 0.5155397590905219) .. controls (0.4162568010986037, 0.5155395899440548) and (0.4162581072323618, 0.5155394208023854) .. (0.4162594133661199, 0.5155392516655138)
	-- (0.4162594133661199, 0.5155392516655137) .. controls (0.4162606691830806, 0.5155390890652318) and (0.4162619250000413, 0.5155389264693864) .. (0.416263180817002, 0.5155387638779776)
	-- (0.416263180817002, 0.5155387638779775) .. controls (0.41626318183078675, 0.5155387637467385) and (0.4162631828445717, 0.5155387636154996) .. (0.4162631838583566, 0.5155387634842605)
	-- (0.4162631838583566, 0.5155387634842604) .. controls (0.4162729368250222, 0.5155375010763122) and (0.4162826897916878, 0.5155362389359506) .. (0.4162924427583533, 0.5155349770631756)
	-- (0.4162924427583533, 0.5155349770631756) .. controls (0.4162966684319962, 0.5155344303861518) and (0.416300894105639, 0.5155338837593602) .. (0.41630511977928186, 0.5155333371828009)
	-- (0.41630511977928186, 0.5155333371828009) .. controls (0.41630541081725453, 0.5155332995414242) and (0.4163057018552273, 0.5155332619002859) .. (0.4163059928932001, 0.5155332242593857)
	-- (0.4163059928932001, 0.5155332242593857) .. controls (0.41630774185342095, 0.5155329980809419) and (0.41630949081364177, 0.5155327719111026) .. (0.41631123977386275, 0.5155325457498676)
	-- (0.41631123977386275, 0.5155325457498676) .. controls (0.4163169637396338, 0.5155318056371958) and (0.4163226877054048, 0.5155310656167718) .. (0.4163284116711758, 0.5155303256885951)
	-- (0.4163284116711758, 0.5155303256885952) .. controls (0.4163285463117472, 0.5155303082850747) and (0.41632868095231873, 0.5155302908816053) .. (0.41632881559289014, 0.5155302734781869)
	-- (0.41632881559289014, 0.515530273478187) .. controls (0.4163323253692009, 0.5155298198424354) and (0.4163358351455116, 0.5155293662413641) .. (0.4163393449218224, 0.5155289126749731)
	-- (0.4163393449218224, 0.5155289126749731) .. controls (0.4163403487108287, 0.515528782964057) and (0.41634135249983506, 0.5155286532559766) .. (0.4163423562888415, 0.5155285235507321)
	-- (0.4163423562888415, 0.5155285235507321) .. controls (0.41634251718407184, 0.515528502761802) and (0.41634267807930225, 0.5155284819729447) .. (0.4163428389745326, 0.5155284611841603)
	-- (0.4163428389745326, 0.5155284611841603) .. controls (0.41634941199502296, 0.515527611954793) and (0.4163559850155132, 0.5155267628470335) .. (0.41636255803600347, 0.5155259138608819)
	-- (0.41636255803600347, 0.515525913860882) .. controls (0.41637672756894484, 0.5155240837700196) and (0.41639089710188626, 0.5155222542440986) .. (0.4164050666348276, 0.5155204252831189)
	-- (0.4164050666348276, 0.5155204252831189) .. controls (0.4164095931326385, 0.5155198410207943) and (0.4164141196304494, 0.51551925681612) .. (0.41641864612826024, 0.5155186726690959)
	-- (0.41641864612826024, 0.5155186726690958) .. controls (0.4164253921273133, 0.5155178020911566) and (0.41643213812636637, 0.5155169316412843) .. (0.4164388841254194, 0.5155160613194791)
	-- (0.4164388841254194, 0.5155160613194792) .. controls (0.4164400687873612, 0.515515908479525) and (0.41644125344930294, 0.5155157556435203) .. (0.41644243811124476, 0.5155156028114649)
	-- (0.41644243811124476, 0.5155156028114649) .. controls (0.4164441482422102, 0.5155153821839592) and (0.41644585837317566, 0.5155151615646839) .. (0.4164475685041411, 0.5155149409536389)
	-- (0.4164475685041411, 0.5155149409536389) .. controls (0.41645000012624656, 0.5155146272598597) and (0.41645243174835206, 0.5155143135827208) .. (0.4164548633704576, 0.5155139999222224)
	-- (0.4164548633704576, 0.5155139999222224) .. controls (0.41645953941205976, 0.5155133967286095) and (0.4164642154536619, 0.5155127935965266) .. (0.41646889149526417, 0.5155121905259737)
	-- (0.41646889149526417, 0.5155121905259737) .. controls (0.41646911535909314, 0.5155121616528637) and (0.416469339222922, 0.5155121327798947) .. (0.4164695630867509, 0.5155121039070668)
	-- (0.4164695630867509, 0.5155121039070668) .. controls (0.4164715035235972, 0.515511853627786) and (0.41647344396044333, 0.5155116033591002) .. (0.4164753843972895, 0.5155113531010095)
	-- (0.4164753843972895, 0.5155113531010095) .. controls (0.41647540897696494, 0.5155113499308098) and (0.41647543355664035, 0.5155113467606119) .. (0.41647545813631587, 0.5155113435904158)
	-- (0.41647545813631587, 0.5155113435904158) .. controls (0.41647946591848034, 0.5155108266549318) and (0.41648347370064465, 0.5155103097646847) .. (0.41648748148280906, 0.5155097929196749)
	-- (0.41648748148280906, 0.5155097929196749) .. controls (0.41648864100908844, 0.5155096433777182) and (0.4164898005353678, 0.5155094938395478) .. (0.4164909600616472, 0.515509344305164)
	-- (0.4164909600616472, 0.515509344305164) .. controls (0.4164943060921643, 0.5155089127682917) and (0.41649765212268125, 0.515508481262952) .. (0.41650099815319835, 0.515508049789145)
	-- (0.41650099815319835, 0.515508049789145) .. controls (0.41650413799042424, 0.5155076448750526) and (0.4165072778276501, 0.515507239988727) .. (0.41651041766487595, 0.5155068351301684)
	-- (0.41651041766487595, 0.5155068351301684) .. controls (0.4165203825151487, 0.5155055501350175) and (0.41653034736542155, 0.5155042654195799) .. (0.4165403122156944, 0.5155029809838555)
	-- (0.4165403122156944, 0.5155029809838556) .. controls (0.41654504224687844, 0.515502371235091) and (0.4165497722780625, 0.5155017615493515) .. (0.41655450230924657, 0.5155011519266367)
	-- (0.41655450230924657, 0.5155011519266367) .. controls (0.4165576829198689, 0.515500741950809) and (0.41656086353049115, 0.5155003320034767) .. (0.4165640441411135, 0.5154999220846398)
	-- (0.4165640441411135, 0.5154999220846399) .. controls (0.4165763476233274, 0.5154983362091501) and (0.41658865110554133, 0.5154967507600409) .. (0.4166009545877553, 0.5154951657373122)
	-- (0.4166009545877553, 0.5154951657373121) .. controls (0.4166082584120256, 0.5154942246617509) and (0.41661556223629576, 0.5154932837363465) .. (0.416622866060566, 0.515492342961099)
	-- (0.416622866060566, 0.5154923429610991) .. controls (0.41662428217337477, 0.5154921605260067) and (0.4166256982861836, 0.51549197809656) .. (0.41662711439899236, 0.515491795672759)
	-- (0.41662711439899236, 0.5154917956727589) .. controls (0.4166273518855578, 0.5154917650743195) and (0.41662758937212313, 0.5154917344760388) .. (0.4166278268586885, 0.5154917038779169)
	-- (0.4166278268586885, 0.5154917038779171) .. controls (0.41662931232473494, 0.5154915124540134) and (0.4166307977907815, 0.5154913210363223) .. (0.41663228325682794, 0.5154911296248437)
	-- (0.41663228325682794, 0.5154911296248437) .. controls (0.4166540389326538, 0.5154883257601338) and (0.41667579460847953, 0.5154855232279342) .. (0.41669755028430533, 0.5154827220282446)
	-- (0.41669755028430533, 0.5154827220282447) .. controls (0.4166988409336258, 0.5154825558087904) and (0.41670013158294616, 0.5154823895940258) .. (0.41670142223226664, 0.5154822233839506)
	-- (0.41670142223226664, 0.5154822233839506) .. controls (0.41670452801640384, 0.5154818233260952) and (0.4167076338005411, 0.5154814232953598) .. (0.4167107395846783, 0.5154810232917445)
	-- (0.4167107395846783, 0.5154810232917445) .. controls (0.41671797005940825, 0.5154800918273421) and (0.4167252005341383, 0.5154791605099271) .. (0.41673243100886814, 0.5154782293394996)
	-- (0.41673243100886814, 0.5154782293394995) .. controls (0.4167396607350516, 0.515477298020942) and (0.416746890461235, 0.515476366849353) .. (0.4167541201874183, 0.5154754358247325)
	-- (0.4167541201874183, 0.5154754358247325) .. controls (0.4167569047584733, 0.5154750771332419) and (0.4167596893295284, 0.5154747184635533) .. (0.41676247390058346, 0.5154743598156667)
	-- (0.41676247390058346, 0.5154743598156667) .. controls (0.4167669457952361, 0.5154737836766902) and (0.4167714176898888, 0.5154732075939443) .. (0.4167758895845414, 0.5154726315674294)
	-- (0.4167758895845414, 0.5154726315674294) .. controls (0.41678448095437143, 0.5154715245781274) and (0.4167930723242013, 0.51547041779641) .. (0.4168016636940313, 0.5154693112222773)
	-- (0.4168016636940313, 0.5154693112222773) .. controls (0.4168108879936964, 0.5154681227472164) and (0.41682011229336147, 0.515466934511317) .. (0.41682933659302646, 0.5154657465145787)
	-- (0.41682933659302646, 0.5154657465145787) .. controls (0.4168294186146833, 0.5154657359473874) and (0.4168295006363401, 0.515465725380215) .. (0.4168295826579969, 0.5154657148130614)
	-- (0.4168295826579969, 0.5154657148130614) .. controls (0.4168469769665934, 0.5154634730671468) and (0.41686437127518994, 0.5154612321713905) .. (0.4168817655837864, 0.5154589921257925)
	-- (0.4168817655837864, 0.5154589921257925) .. controls (0.416882159169797, 0.5154589414198829) and (0.4168825527558076, 0.5154588907144088) .. (0.4168829463418183, 0.5154588400093698)
	-- (0.4168829463418183, 0.5154588400093699) .. controls (0.41688374799426975, 0.5154587366935017) and (0.41688454964672117, 0.5154586333794393) .. (0.4168853512991726, 0.5154585300671827)
	-- (0.4168853512991726, 0.5154585300671827) .. controls (0.41688888022242376, 0.5154580751045111) and (0.416892409145675, 0.5154576201768125) .. (0.41689593806892616, 0.5154571652840867)
	-- (0.41689593806892616, 0.5154571652840867) .. controls (0.4169174703854853, 0.515454388569455) and (0.4169390027020446, 0.5154516131566711) .. (0.4169605350186039, 0.5154488390457347)
	-- (0.4169605350186039, 0.5154488390457347) .. controls (0.4169620730326839, 0.5154486408061619) and (0.4169636110467638, 0.5154484425732317) .. (0.4169651490608438, 0.515448244346944)
	-- (0.4169651490608438, 0.5154482443469441) .. controls (0.41696832901335734, 0.5154478343115372) and (0.4169715089658707, 0.5154474243045098) .. (0.41697468891838424, 0.515447014325862)
	-- (0.41697468891838424, 0.5154470143258619) .. controls (0.41698419260527053, 0.5154457884806056) and (0.4169936962921568, 0.5154445628889308) .. (0.41700319997904317, 0.5154433375508374)
	-- (0.41700319997904317, 0.5154433375508375) .. controls (0.4170161832776577, 0.5154416627613932) and (0.4170291665762722, 0.5154399884452125) .. (0.41704214987488675, 0.5154383146022955)
	-- (0.41704214987488675, 0.5154383146022955) .. controls (0.4170425355499925, 0.5154382648539714) and (0.41704292122509834, 0.5154382151060651) .. (0.4170433069002042, 0.5154381653585768)
	-- (0.4170433069002042, 0.5154381653585768) .. controls (0.41705115614900257, 0.5154371523679206) and (0.41705900539780083, 0.515436139550381) .. (0.41706685464659915, 0.5154351269059582)
	-- (0.41706685464659915, 0.5154351269059582) .. controls (0.41707394128398506, 0.5154342121476465) and (0.4170810279213711, 0.5154332975305966) .. (0.41708811455875705, 0.5154323830548085)
	-- (0.41708811455875705, 0.5154323830548087) .. controls (0.41708996544066607, 0.5154321440791706) and (0.417091816322575, 0.515431905113169) .. (0.41709366720448404, 0.5154316661568039)
	-- (0.41709366720448404, 0.5154316661568039) .. controls (0.4171004290792007, 0.5154307926631115) and (0.41710719095391735, 0.5154299192980444) .. (0.41711395282863395, 0.5154290460616021)
	-- (0.41711395282863395, 0.5154290460616021) .. controls (0.41711542432183296, 0.5154288559209012) and (0.41711689581503203, 0.5154286657862902) .. (0.41711836730823115, 0.5154284756577694)
	-- (0.41711836730823115, 0.5154284756577694) .. controls (0.41712008713214066, 0.515428253313761) and (0.41712180695605006, 0.5154280309780728) .. (0.41712352677995956, 0.5154278086507047)
	-- (0.41712352677995956, 0.5154278086507046) .. controls (0.4171618196564809, 0.5154228554847841) and (0.4172001125330024, 0.5154179064439997) .. (0.4172384054095238, 0.5154129615283515)
	-- (0.4172384054095238, 0.5154129615283516) .. controls (0.41724368940101514, 0.5154122787196874) and (0.4172489733925065, 0.5154115959895883) .. (0.41725425738399785, 0.5154109133380544)
	-- (0.41725425738399785, 0.5154109133380544) .. controls (0.41727004888591596, 0.5154088717779424) and (0.41728584038783406, 0.5154068309196287) .. (0.4173016318897523, 0.5154047907631136)
	-- (0.4173016318897523, 0.5154047907631136) .. controls (0.4173035808982494, 0.5154045387794863) and (0.4173055299067466, 0.5154042868065489) .. (0.4173074789152438, 0.5154040348443013)
	-- (0.4173074789152438, 0.5154040348443015) .. controls (0.417308858822887, 0.515403856322686) and (0.41731023873053025, 0.5154036778064288) .. (0.4173116186381734, 0.5154034992955301)
	-- (0.4173116186381734, 0.51540349929553) .. controls (0.41731777779631396, 0.5154027019319942) and (0.41732393695445447, 0.5154019046751646) .. (0.4173300961125951, 0.515401107525041)
	-- (0.4173300961125951, 0.515401107525041) .. controls (0.41733414535564956, 0.5154005830545189) and (0.417338194598704, 0.5154000586301116) .. (0.4173422438417584, 0.5153995342518192)
	-- (0.4173422438417584, 0.5153995342518192) .. controls (0.4173474221293168, 0.5153988631490446) and (0.4173526004168752, 0.5153981921216754) .. (0.41735777870443364, 0.5153975211697113)
	-- (0.41735777870443364, 0.5153975211697113) .. controls (0.4173624003473742, 0.5153969218776344) and (0.4173670219903148, 0.5153963226456031) .. (0.4173716436332553, 0.5153957234736174)
	-- (0.4173716436332553, 0.5153957234736173) .. controls (0.417373722132052, 0.5153954537950114) and (0.41737580063084856, 0.5153951841285483) .. (0.41737787912964525, 0.5153949144742284)
	-- (0.41737787912964525, 0.5153949144742285) .. controls (0.4173836359429753, 0.5153941670192799) and (0.41738939275630527, 0.5153934196574759) .. (0.41739514956963525, 0.5153926723888167)
	-- (0.41739514956963525, 0.5153926723888167) .. controls (0.41741986839984413, 0.5153894611509527) and (0.4174445872300529, 0.5153862516302627) .. (0.4174693060602618, 0.5153830438267466)
	-- (0.4174693060602618, 0.5153830438267466) .. controls (0.4174714335887865, 0.5153827674934646) and (0.41747356111731143, 0.5153824911729146) .. (0.41747568864583623, 0.5153822148650966)
	-- (0.41747568864583623, 0.5153822148650966) .. controls (0.41747926048936485, 0.5153817505733725) and (0.4174828323328934, 0.5153812863175579) .. (0.41748640417642197, 0.5153808220976525)
	-- (0.41748640417642197, 0.5153808220976525) .. controls (0.41749224255260675, 0.5153800626381126) and (0.41749808092879154, 0.5153793032744665) .. (0.41750391930497627, 0.5153785440067139)
	-- (0.41750391930497627, 0.515378544006714) .. controls (0.41751038853445993, 0.5153777019255306) and (0.4175168577639435, 0.5153768599623758) .. (0.4175233269934271, 0.51537601811725)
	-- (0.4175233269934271, 0.5153760181172499) .. controls (0.41752576053566237, 0.5153757011506468) and (0.4175281940778977, 0.5153753842007466) .. (0.41753062762013304, 0.5153750672675494)
	-- (0.41753062762013304, 0.5153750672675496) .. controls (0.41753560767286974, 0.5153744180961713) and (0.41754058772560637, 0.5153737689947162) .. (0.4175455677783431, 0.5153731199631842)
	-- (0.4175455677783431, 0.5153731199631841) .. controls (0.4175480487530103, 0.5153727963272878) and (0.4175505297276776, 0.5153724727087444) .. (0.4175530107023447, 0.5153721491075538)
	-- (0.4175530107023447, 0.5153721491075538) .. controls (0.4175713887668146, 0.515369749765199) and (0.4175897668312846, 0.5153673513749127) .. (0.4176081448957546, 0.5153649539366948)
	-- (0.4176081448957546, 0.5153649539366947) .. controls (0.4176086795869263, 0.5153648841168598) and (0.41760921427809805, 0.5153648142978311) .. (0.4176097489692698, 0.5153647444796087)
	-- (0.4176097489692698, 0.5153647444796087) .. controls (0.41761032947944926, 0.5153646686047018) and (0.41761090998962863, 0.5153645927307446) .. (0.4176114904998081, 0.5153645168577372)
	-- (0.4176114904998081, 0.5153645168577372) .. controls (0.41763223881217976, 0.5153618023775328) and (0.41765298712455146, 0.5153590891106592) .. (0.41767373543692304, 0.5153563770571166)
	-- (0.41767373543692304, 0.5153563770571165) .. controls (0.41772911370978333, 0.5153491308072534) and (0.41778449198264367, 0.5153418932049464) .. (0.41783987025550395, 0.5153346642501955)
	-- (0.41783987025550395, 0.5153346642501956) .. controls (0.41784149698088896, 0.5153344516516256) and (0.4178431237062739, 0.5153342390605187) .. (0.417844750431659, 0.5153340264768745)
	-- (0.417844750431659, 0.5153340264768745) .. controls (0.4178531671436111, 0.5153329252762916) and (0.41786158385556316, 0.5153318242754052) .. (0.4178700005675153, 0.5153307234742156)
	-- (0.4178700005675153, 0.5153307234742157) .. controls (0.41787393183329646, 0.5153302087019821) and (0.41787786309907776, 0.5153296939733246) .. (0.417881794364859, 0.5153291792882435)
	-- (0.417881794364859, 0.5153291792882435) .. controls (0.41788196391682814, 0.5153291570636633) and (0.4178821334687973, 0.5153291348391642) .. (0.41788230302076645, 0.5153291126147462)
	-- (0.41788230302076645, 0.5153291126147462) .. controls (0.41788795382527094, 0.5153283710493984) and (0.41789360462977543, 0.5153276295740202) .. (0.41789925543427997, 0.5153268881886113)
	-- (0.41789925543427997, 0.5153268881886114) .. controls (0.4179331075844796, 0.5153224412766918) and (0.41796695973467923, 0.5153179975985902) .. (0.41800081188487886, 0.5153135571543066)
	-- (0.41800081188487886, 0.5153135571543065) .. controls (0.4180031641966225, 0.5153132482028332) and (0.41800551650836604, 0.515312939266949) .. (0.41800786882010965, 0.5153126303466541)
	-- (0.41800786882010965, 0.5153126303466541) .. controls (0.4180383841953636, 0.5153086176508482) and (0.4180688995706176, 0.5153046075799568) .. (0.41809941494587155, 0.5153006001339798)
	-- (0.41809941494587155, 0.5153006001339798) .. controls (0.41811701533887535, 0.5152982855794666) and (0.41813461573187927, 0.5152959718984806) .. (0.4181522161248831, 0.5152936590910222)
	-- (0.4181522161248831, 0.5152936590910221) .. controls (0.4181540082028897, 0.5152934232690362) and (0.4181558002808964, 0.5152931874561046) .. (0.41815759235890304, 0.5152929516522273)
	-- (0.41815759235890304, 0.5152929516522273) .. controls (0.4181576565069087, 0.5152929431998396) and (0.41815772065491447, 0.5152929347474636) .. (0.41815778480292015, 0.515292926295099)
	-- (0.41815778480292015, 0.515292926295099) .. controls (0.41817067490878074, 0.5152912253823705) and (0.41818356501464127, 0.515289524938132) .. (0.41819645512050174, 0.5152878249623832)
	-- (0.41819645512050174, 0.5152878249623832) .. controls (0.41819661128930674, 0.5152878043365456) and (0.41819676745811163, 0.5152877837107768) .. (0.4181969236269165, 0.5152877630850767)
	-- (0.4181969236269165, 0.5152877630850767) .. controls (0.4182045423117907, 0.5152867554089395) and (0.41821216099666475, 0.515285747896564) .. (0.4182197796815389, 0.5152847405479504)
	-- (0.4182197796815389, 0.5152847405479504) .. controls (0.4182406872559328, 0.5152819720913583) and (0.4182615948303266, 0.5152792048680229) .. (0.4182825024047204, 0.5152764388779445)
	-- (0.4182825024047204, 0.5152764388779444) .. controls (0.4182913898855713, 0.5152752613644417) and (0.41830027736642217, 0.51527408407281) .. (0.41830916484727304, 0.5152729070030492)
	-- (0.41830916484727304, 0.5152729070030493) .. controls (0.41833386110460513, 0.5152696311991711) and (0.4183585573619373, 0.515266357108567) .. (0.4183832536192695, 0.5152630847312368)
	-- (0.4183832536192695, 0.5152630847312373) .. controls (0.4183963242883942, 0.51526135001655) and (0.41840939495751894, 0.5152596157819684) .. (0.4184224656266437, 0.5152578820274922)
	-- (0.4184224656266437, 0.5152578820274922) .. controls (0.41842690389227233, 0.5152572923691695) and (0.4184313421579008, 0.5152567027661408) .. (0.4184357804235294, 0.515256113218406)
	-- (0.4184357804235294, 0.515256113218406) .. controls (0.4185026892123949, 0.5152472109927094) and (0.41856959800126053, 0.5152383213342658) .. (0.41863650679012604, 0.5152294442430755)
	-- (0.41863650679012604, 0.5152294442430755) .. controls (0.41864485750140057, 0.5152283343372882) and (0.41865320821267504, 0.515227224627192) .. (0.41866155892394963, 0.5152261151127872)
	-- (0.41866155892394963, 0.5152261151127872) .. controls (0.4187023005454702, 0.5152206921855427) and (0.4187430421669907, 0.5152152739166984) .. (0.41878378378851133, 0.5152098603062544)
	-- (0.41878378378851133, 0.5152098603062558) .. controls (0.4187870322227681, 0.5152094278421845) and (0.4187902806570248, 0.5152089954077276) .. (0.4187935290912814, 0.5152085630028852)
	-- (0.4187935290912814, 0.5152085630028853) .. controls (0.4188104322329147, 0.5152063086827818) and (0.4188273353745481, 0.5152040551640242) .. (0.4188442385161814, 0.5152018024466126)
	-- (0.4188442385161814, 0.5152018024466125) .. controls (0.4188592618438712, 0.5151997963436971) and (0.418874285171561, 0.5151977908740373) .. (0.41888930849925077, 0.5151957860376334)
	-- (0.41888930849925077, 0.5151957860376335) .. controls (0.41889457870820784, 0.5151950813474253) and (0.41889984891716486, 0.5151943767351015) .. (0.41890511912612194, 0.5151936722006619)
	-- (0.41890511912612194, 0.5151936722006619) .. controls (0.4189228490535813, 0.5151912972589979) and (0.4189405789810406, 0.5151889231992601) .. (0.41895830890849994, 0.5151865500214488)
	-- (0.41895830890849994, 0.5151865500214484) .. controls (0.4189675529431244, 0.5151853101891788) and (0.41897679697774876, 0.5151840705966084) .. (0.4189860410123731, 0.5151828312437373)
	-- (0.4189860410123731, 0.5151828312437373) .. controls (0.4190082922447506, 0.5151798419066949) and (0.41903054347712815, 0.5151768539571843) .. (0.41905279470950574, 0.5151738673952057)
	-- (0.41905279470950574, 0.5151738673952057) .. controls (0.4190538164988075, 0.5151737299576536) and (0.41905483828810924, 0.5151735925230305) .. (0.41905586007741097, 0.5151734550913364)
	-- (0.41905586007741097, 0.5151734550913366) .. controls (0.4190932200316424, 0.5151684194621432) and (0.4191305799858739, 0.5151633877496882) .. (0.41916793994010537, 0.5151583599539716)
	-- (0.41916793994010537, 0.5151583599539716) .. controls (0.4191867387919293, 0.515155824643608) and (0.4192055376437533, 0.5151532903228216) .. (0.4192243364955773, 0.5151507569916125)
	-- (0.4192243364955773, 0.5151507569916125) .. controls (0.41922627093586456, 0.5151504957300592) and (0.41922820537615174, 0.5151502344789772) .. (0.4192301398164389, 0.5151499732383663)
	-- (0.4192301398164389, 0.5151499732383663) .. controls (0.4192374003080235, 0.5151489905230201) and (0.4192446607996081, 0.5151480079554112) .. (0.41925192129119254, 0.5151470255355391)
	-- (0.41925192129119254, 0.5151470255355391) .. controls (0.41927483225536816, 0.5151439184172447) and (0.41929774321954383, 0.5151408127712225) .. (0.4193206541837195, 0.5151377085974724)
	-- (0.4193206541837195, 0.5151377085974724) .. controls (0.41932283723362657, 0.5151374121407689) and (0.41932502028353363, 0.5151371156974331) .. (0.41932720333344065, 0.5151368192674652)
	-- (0.41932720333344065, 0.5151368192674652) .. controls (0.41933011436763523, 0.5151364230666926) and (0.4193330254018297, 0.5151360268896974) .. (0.4193359364360243, 0.5151356307364796)
	-- (0.4193359364360243, 0.5151356307364796) .. controls (0.4193539337019342, 0.5151331759392606) and (0.41937193096784414, 0.5151307220506893) .. (0.419389928233754, 0.5151282690707661)
	-- (0.419389928233754, 0.5151282690707661) .. controls (0.4193907624203732, 0.5151281551136919) and (0.4193915966069924, 0.5151280411585645) .. (0.41939243079361155, 0.5151279272053835)
	-- (0.41939243079361155, 0.5151279272053835) .. controls (0.419393275834904, 0.5151278115001733) and (0.41939412087619654, 0.5151276957969605) .. (0.41939496591748904, 0.5151275800957452)
	-- (0.41939496591748904, 0.5151275800957453) .. controls (0.41940209308484794, 0.5151266019431749) and (0.4194092202522068, 0.5151256239328944) .. (0.4194163474195657, 0.5151246460649036)
	-- (0.4194163474195657, 0.5151246460649035) .. controls (0.41942553170930885, 0.5151233829466239) and (0.4194347159990521, 0.5151221200646722) .. (0.41944390028879536, 0.5151208574190488)
	-- (0.41944390028879536, 0.5151208574190487) .. controls (0.41944837409683206, 0.515120240897328) and (0.4194528479048687, 0.5151196244317515) .. (0.4194573217129054, 0.5151190080223194)
	-- (0.4194573217129054, 0.5151190080223194) .. controls (0.41947366331316416, 0.515116751068824) and (0.4194900049134229, 0.5151144948651728) .. (0.41950634651368157, 0.5151122394113654)
	-- (0.41950634651368157, 0.5151122394113655) .. controls (0.4195248548936687, 0.5151096787458873) and (0.4195433632736559, 0.5151071190424996) .. (0.41956187165364295, 0.5151045603012026)
	-- (0.41956187165364295, 0.5151045603012021) .. controls (0.4195679611682457, 0.5151037163936228) and (0.41957405068284837, 0.5151028725902067) .. (0.4195801401974511, 0.5151020288909537)
	-- (0.4195801401974511, 0.5151020288909538) .. controls (0.4195915047140845, 0.5151004504874293) and (0.419602869230718, 0.5150988724467314) .. (0.41961423374735146, 0.5150972947688602)
	-- (0.41961423374735146, 0.5150972947688603) .. controls (0.41962793696615863, 0.5150953876726491) and (0.4196416401849657, 0.5150934811041822) .. (0.4196553434037727, 0.5150915750634595)
	-- (0.4196553434037727, 0.5150915750634596) .. controls (0.4196708454291219, 0.515089413362238) and (0.4196863474544712, 0.5150872523367173) .. (0.41970184947982037, 0.5150850919868972)
	-- (0.41970184947982037, 0.5150850919868973) .. controls (0.41975716012445013, 0.5150773647202099) and (0.4198124707690799, 0.5150696460483783) .. (0.41986778141370956, 0.5150619359714024)
	-- (0.41986778141370956, 0.5150619359714026) .. controls (0.419892099636649, 0.5150585371126348) and (0.41991641785958844, 0.5150551399154313) .. (0.4199407360825279, 0.515051744379792)
	-- (0.4199407360825279, 0.5150517443797918) .. controls (0.41994230807371447, 0.5150515242905996) and (0.419943880064901, 0.5150513042083537) .. (0.41994545205608763, 0.5150510841330539)
	-- (0.41994545205608763, 0.5150510841330538) .. controls (0.419955830457719, 0.5150496271451841) and (0.4199662088593503, 0.5150481704609218) .. (0.4199765872609816, 0.5150467140802668)
	-- (0.4199765872609816, 0.5150467140802667) .. controls (0.41997865082717106, 0.5150464237252824) and (0.4199807143933605, 0.5150461333822953) .. (0.4199827779595499, 0.5150458430513053)
	-- (0.4199827779595499, 0.5150458430513053) .. controls (0.420041113344812, 0.5150376133420395) and (0.4200994487300741, 0.5150293932178819) .. (0.42015778411533616, 0.5150211826788326)
	-- (0.42015778411533616, 0.5150211826788323) .. controls (0.4201603813459482, 0.5150208160826535) and (0.42016297857656026, 0.5150204495054659) .. (0.4201655758071723, 0.5150200829472696)
	-- (0.4201655758071723, 0.5150200829472696) .. controls (0.42019247372167073, 0.5150162759290712) and (0.4202193716361692, 0.5150124709484781) .. (0.4202462695506676, 0.5150086680054904)
	-- (0.4202462695506676, 0.5150086680054905) .. controls (0.42030098457490206, 0.5150009096530374) and (0.4203556995991366, 0.5149931597364176) .. (0.4204104146233711, 0.5149854182556314)
	-- (0.4204104146233711, 0.5149854182556314) .. controls (0.42041857571426594, 0.5149842600040838) and (0.42042673680516085, 0.5149831019406182) .. (0.4204348978960557, 0.514981944065235)
	-- (0.4204348978960557, 0.514981944065235) .. controls (0.4204457795083297, 0.5149803955431412) and (0.4204566611206036, 0.5149788473553711) .. (0.42046754273287756, 0.5149772995019246)
	-- (0.42046754273287756, 0.5149772995019246) .. controls (0.42046765365592176, 0.5149772836756866) and (0.42046776457896595, 0.5149772678494835) .. (0.42046787550201015, 0.5149772520233151)
	-- (0.42046787550201015, 0.5149772520233151) .. controls (0.4204967525026809, 0.5149731193865626) and (0.42052562950335176, 0.5149689891046485) .. (0.4205545065040226, 0.514964861177573)
	-- (0.4205545065040226, 0.5149648611775731) .. controls (0.4205631739251377, 0.5149636183292964) and (0.42057184134625275, 0.5149623756932761) .. (0.42058050876736786, 0.514961133269512)
	-- (0.42058050876736786, 0.5149611332695118) .. controls (0.42058741684897805, 0.5149601399510344) and (0.4205943249305884, 0.5149591467673996) .. (0.4206012330121987, 0.5149581537186074)
	-- (0.4206012330121987, 0.5149581537186075) .. controls (0.4206054864405562, 0.5149575403592602) and (0.4206097398689137, 0.5149569270510534) .. (0.42061399329727117, 0.5149563137939872)
	-- (0.42061399329727117, 0.5149563137939872) .. controls (0.42062193245028123, 0.5149551655721109) and (0.42062987160329113, 0.5149540175283805) .. (0.4206378107563012, 0.5149528696627964)
	-- (0.4206378107563012, 0.5149528696627964) .. controls (0.4206423178102254, 0.5149522159763028) and (0.4206468248641495, 0.5149515623472222) .. (0.4206513319180737, 0.5149509087755545)
	-- (0.4206513319180737, 0.5149509087755544) .. controls (0.420676133735029, 0.5149473010007667) and (0.42070093555198435, 0.5149436949645111) .. (0.4207257373689397, 0.5149400906667875)
	-- (0.4207257373689397, 0.5149400906667875) .. controls (0.42074258017690813, 0.5149376352590822) and (0.42075942298487656, 0.5149351806531044) .. (0.4207762657928449, 0.5149327268488543)
	-- (0.4207762657928449, 0.5149327268488544) .. controls (0.4207822559304806, 0.514931851356122) and (0.4207882460681164, 0.5149309759647831) .. (0.420794236205752, 0.5149301006748378)
	-- (0.420794236205752, 0.5149301006748377) .. controls (0.42079810661032196, 0.5149295332691028) and (0.4208019770148918, 0.5149289659057217) .. (0.4208058474194617, 0.5149283985846942)
	-- (0.4208058474194617, 0.5149283985846942) .. controls (0.42087556875914917, 0.514918146343726) and (0.4209452900988367, 0.5149079078367861) .. (0.4210150114385242, 0.5148976830638745)
	-- (0.4210150114385242, 0.5148976830638745) .. controls (0.42105651614313994, 0.5148915752336531) and (0.4210980208477557, 0.5148854722688727) .. (0.42113952555237155, 0.5148793741695334)
	-- (0.42113952555237155, 0.5148793741695334) .. controls (0.4211877240358427, 0.5148722679723293) and (0.4212359225193139, 0.5148651683433821) .. (0.421284121002785, 0.5148580752826918)
	-- (0.421284121002785, 0.5148580752826919) .. controls (0.4213096714937227, 0.5148543018473202) and (0.4213352219846604, 0.5148505302578072) .. (0.42136077247559806, 0.5148467605141533)
	-- (0.42136077247559806, 0.5148467605141533) .. controls (0.4213908939548859, 0.5148423005392095) and (0.4214210154341738, 0.5148378431286814) .. (0.42145113691346175, 0.5148333882825692)
	-- (0.42145113691346175, 0.5148333882825693) .. controls (0.42146604767926754, 0.5148311748957646) and (0.42148095844507333, 0.5148289621381295) .. (0.4214958692108791, 0.514826750009664)
	-- (0.4214958692108791, 0.514826750009664) .. controls (0.42153000465842705, 0.5148216671868632) and (0.4215641401059749, 0.5148165876554804) .. (0.42159827555352286, 0.5148115114155155)
	-- (0.42159827555352286, 0.5148115114155154) .. controls (0.4216286883439284, 0.5148069717263093) and (0.42165910113433397, 0.514802434651206) .. (0.42168951392473947, 0.5147979001902055)
	-- (0.42168951392473947, 0.5147979001902054) .. controls (0.4217301970961027, 0.5147918114516902) and (0.42177088026746584, 0.5147857273897157) .. (0.421811563438829, 0.5147796480042823)
	-- (0.421811563438829, 0.5147796480042822) .. controls (0.42182711948126755, 0.5147773144887031) and (0.4218426755237061, 0.5147749816565518) .. (0.4218582315661446, 0.5147726495078284)
	-- (0.4218582315661446, 0.5147726495078284) .. controls (0.4218827187392283, 0.5147689645942304) and (0.42190720591231196, 0.5147652813684188) .. (0.4219316930853956, 0.5147615998303937)
	-- (0.4219316930853956, 0.5147615998303937) .. controls (0.42193480754140206, 0.5147611297232229) and (0.42193792199740865, 0.5147606596433945) .. (0.42194103645341513, 0.5147601895909086)
	-- (0.42194103645341513, 0.5147601895909087) .. controls (0.4219907931315385, 0.5147526502687858) and (0.4220405498096618, 0.5147451179223311) .. (0.4220903064877853, 0.5147375925515449)
	-- (0.4220903064877853, 0.5147375925515449) .. controls (0.42209502312167896, 0.5147368763356042) and (0.4220997397555725, 0.5147361601823145) .. (0.4221044563894661, 0.5147354440916763)
	-- (0.4221044563894661, 0.5147354440916763) .. controls (0.4221156079450288, 0.5147337442331014) and (0.4221267595005915, 0.5147320447248636) .. (0.4221379110561543, 0.5147303455669628)
	-- (0.4221379110561543, 0.5147303455669628) .. controls (0.42214559175144833, 0.5147291706500187) and (0.4221532724467425, 0.5147279958989367) .. (0.4221609531420365, 0.5147268213137169)
	-- (0.4221609531420365, 0.5147268213137172) .. controls (0.4221633630571266, 0.5147264512823985) and (0.4221657729722166, 0.5147260812674023) .. (0.4221681828873067, 0.5147257112687286)
	-- (0.4221681828873067, 0.5147257112687286) .. controls (0.4222287986673614, 0.5147163657160729) and (0.422289414447416, 0.5147070305433322) .. (0.42235003022747075, 0.5146977057505067)
	-- (0.42235003022747075, 0.5146977057505069) .. controls (0.4223762489447951, 0.5146936556944869) and (0.4224024676621195, 0.5146896075811231) .. (0.4224286863794439, 0.5146855614104153)
	-- (0.4224286863794439, 0.5146855614104153) .. controls (0.42252373813759747, 0.5146708324365424) and (0.4226187898957511, 0.5146561289541376) .. (0.42271384165390463, 0.5146414509632009)
	-- (0.42271384165390463, 0.5146414509632009) .. controls (0.42274695378960186, 0.5146363150753656) and (0.4227800659252991, 0.5146311822850692) .. (0.42281317806099633, 0.5146260525923122)
	-- (0.42281317806099633, 0.5146260525923122) .. controls (0.42287865955539217, 0.514615862275779) and (0.422944141049788, 0.5146056841094048) .. (0.4230096225441839, 0.5145955180931894)
	-- (0.4230096225441839, 0.5145955180931893) .. controls (0.423133140891874, 0.5145762544737372) and (0.4232566592395642, 0.5145570340926755) .. (0.4233801775872543, 0.514537856950004)
	-- (0.4233801775872543, 0.5145378569500039) .. controls (0.42338163032411313, 0.5145376303167436) and (0.4233830830609719, 0.5145374036894597) .. (0.4233845357978306, 0.5145371770681524)
	-- (0.4233845357978306, 0.5145371770681524) .. controls (0.4234035000491412, 0.5145342045602597) and (0.4234224643004518, 0.5145312330709433) .. (0.42344142855176237, 0.5145282626002035)
	-- (0.42344142855176237, 0.5145282626002036) .. controls (0.423498978538711, 0.5145192049795266) and (0.4235565285256596, 0.5145101567459606) .. (0.4236140785126083, 0.5145011178995054)
	-- (0.4236140785126083, 0.5145011178995053) .. controls (0.4236176361030034, 0.5145005563670701) and (0.4236211936933985, 0.5144999948705177) .. (0.4236247512837937, 0.5144994334098476)
	-- (0.4236247512837937, 0.514499433409848) .. controls (0.4236482183528183, 0.5144957115569986) and (0.423671685421843, 0.5144919912674067) .. (0.42369515249086764, 0.5144882725410727)
	-- (0.42369515249086764, 0.5144882725410728) .. controls (0.4237879411103987, 0.5144734948075832) and (0.4238807297299297, 0.5144587415657534) .. (0.42397351834946073, 0.5144440128155836)
	-- (0.42397351834946073, 0.5144440128155837) .. controls (0.42401492330690926, 0.5144374071160552) and (0.42405632826435785, 0.5144308062921229) .. (0.42409773322180644, 0.5144242103437866)
	-- (0.42409773322180644, 0.5144242103437868) .. controls (0.42417644095454443, 0.5144116062875216) and (0.4242551486872823, 0.5143990198606807) .. (0.42433385642002025, 0.5143864510632642)
	-- (0.42433385642002025, 0.5143864510632637) .. controls (0.42437665593042595, 0.5143795800869905) and (0.4244194554408316, 0.5143727143253933) .. (0.42446225495123735, 0.5143658537784721)
	-- (0.42446225495123735, 0.514365853778472) .. controls (0.4245073459772584, 0.514358586568337) and (0.4245524370032795, 0.5143513251579594) .. (0.42459752802930056, 0.5143440695473394)
	-- (0.42459752802930056, 0.5143440695473396) .. controls (0.42465776068339395, 0.5143343238773745) and (0.42471799333748733, 0.5143245885644974) .. (0.42477822599158077, 0.5143148636087084)
	-- (0.42477822599158077, 0.5143148636087108) .. controls (0.42486690536158694, 0.5143004664299713) and (0.4249555847315932, 0.5142860917136726) .. (0.42504426410159923, 0.5142717394598145)
	-- (0.42504426410159923, 0.5142717394598145) .. controls (0.42504999263571497, 0.5142708069831463) and (0.42505572116983065, 0.5142698746002233) .. (0.4250614497039463, 0.5142689423110456)
	-- (0.4250614497039463, 0.5142689423110457) .. controls (0.4251346765436284, 0.5142569565462304) and (0.4252079033833105, 0.5142449861137446) .. (0.42528113022299247, 0.5142330310135883)
	-- (0.42528113022299247, 0.5142330310135886) .. controls (0.4253000246339707, 0.5142299284920357) and (0.42531891904494884, 0.514226826989918) .. (0.4253378134559271, 0.5142237265072355)
	-- (0.4253378134559271, 0.5142237265072356) .. controls (0.4253540333527221, 0.514221049350208) and (0.42537025324951716, 0.514218372944006) .. (0.42538647314631217, 0.5142156972886297)
	-- (0.42538647314631217, 0.5142156972886298) .. controls (0.4254464052824644, 0.5142057525111458) and (0.42550633741861665, 0.5141958180060698) .. (0.4255662695547689, 0.5141858937734022)
	-- (0.4255662695547689, 0.514185893773402) .. controls (0.4255942783595626, 0.5141812280881076) and (0.4256222871643562, 0.5141765646472901) .. (0.4256502959691498, 0.5141719034509493)
	-- (0.4256502959691498, 0.5141719034509495) .. controls (0.4256934819390287, 0.5141646742080047) and (0.4257366679089075, 0.5141574502945802) .. (0.4257798538787863, 0.514150231710676)
	-- (0.4257798538787863, 0.5141502317106755) .. controls (0.4258363267083155, 0.5141407356452471) and (0.42589279953784465, 0.514131248686814) .. (0.4259492723673738, 0.5141217708353765)
	-- (0.4259492723673738, 0.5141217708353759) .. controls (0.42596622059893763, 0.5141189092831437) and (0.42598316883050147, 0.5141160485505498) .. (0.42600011706206525, 0.514113188637594)
	-- (0.42600011706206525, 0.5141131886375943) .. controls (0.42605041763612134, 0.5141046493683332) and (0.42610071821017753, 0.5140961173011412) .. (0.4261510187842336, 0.5140875924360181)
	-- (0.4261510187842336, 0.514087592436018) .. controls (0.4261534701326171, 0.514087174452425) and (0.4261559214810006, 0.5140867564859307) .. (0.42615837282938407, 0.514086338536535)
	-- (0.42615837282938407, 0.5140863385365348) .. controls (0.4261811204417697, 0.5140824363005989) and (0.4262038680541554, 0.5140785355362055) .. (0.42622661566654096, 0.5140746362433547)
	-- (0.42622661566654096, 0.5140746362433545) .. controls (0.42625135500104966, 0.5140703701248989) and (0.42627609433555835, 0.5140661057409442) .. (0.426300833670067, 0.5140618430914908)
	-- (0.426300833670067, 0.5140618430914909) .. controls (0.42630158197273255, 0.5140617133615631) and (0.42630233027539816, 0.5140615836332229) .. (0.4263030785780638, 0.5140614539064697)
	-- (0.4263030785780638, 0.51406145390647) .. controls (0.4265336188531071, 0.514021245907722) and (0.4267641591281503, 0.5139811884124746) .. (0.42699469940319357, 0.5139412814207279)
	-- (0.42699469940319357, 0.5139412814207279) .. controls (0.42704771819815224, 0.5139320447432421) and (0.4271007369931108, 0.5139228160128436) .. (0.42715375578806947, 0.5139135952295326)
	-- (0.42715375578806947, 0.5139135952295333) .. controls (0.42726444980221306, 0.5138942157478845) and (0.4273751438163568, 0.5138748708949616) .. (0.42748583783050037, 0.5138555606707648)
	-- (0.42748583783050037, 0.5138555606707649) .. controls (0.4275968489929465, 0.513836062973592) and (0.42770786015539247, 0.5138166000963567) .. (0.4278188713178386, 0.513797172039059)
	-- (0.4278188713178386, 0.5137971720390592) .. controls (0.42786946945806686, 0.513788254856374) and (0.4279200675982953, 0.5137793449068101) .. (0.42797066573852366, 0.5137704421903676)
	-- (0.42797066573852366, 0.5137704421903674) .. controls (0.4281124137458748, 0.5137453252507094) and (0.428254161753226, 0.5137202651249991) .. (0.4283959097605771, 0.5136952618132368)
	-- (0.4283959097605771, 0.5136952618132369) .. controls (0.4284263599348849, 0.5136898514018823) and (0.42845681010919273, 0.5136844436115932) .. (0.42848726028350054, 0.5136790384423695)
	-- (0.42848726028350054, 0.5136790384423697) .. controls (0.42865901863275974, 0.5136483263949534) and (0.428830776982019, 0.5136176977677545) .. (0.4290025353312782, 0.5135871525607728)
	-- (0.4290025353312782, 0.513587152560772) .. controls (0.42902549799299317, 0.5135830381979011) and (0.4290484606547082, 0.5135789253240313) .. (0.4290714233164233, 0.5135748139391624)
	-- (0.4290714233164233, 0.5135748139391623) .. controls (0.4291536368716328, 0.5135599822764482) and (0.42923585042684237, 0.5135451697016271) .. (0.42931806398205197, 0.5135303762146991)
	-- (0.42931806398205197, 0.5135303762146951) .. controls (0.42947724856762964, 0.5135015103451495) and (0.4296364331532074, 0.5134727161033473) .. (0.4297956177387851, 0.5134439934892886)
	-- (0.4297956177387851, 0.5134439934892889) .. controls (0.42985700114103054, 0.5134334565853692) and (0.4299183845432759, 0.51342293037676) .. (0.42997976794552134, 0.5134124148634613)
	-- (0.42997976794552134, 0.5134124148634613) .. controls (0.4300636757659323, 0.513397916247441) and (0.4301475835863434, 0.5133834376478829) .. (0.4302314914067545, 0.5133689790647871)
	-- (0.4302314914067545, 0.5133689790647867) .. controls (0.430394478790274, 0.513340649038294) and (0.43055746617379353, 0.513312394605094) .. (0.43072045355731303, 0.5132842157651868)
	-- (0.43072045355731303, 0.513284215765187) .. controls (0.4311920304417738, 0.5132019447593639) and (0.43166360732623443, 0.5131203079067812) .. (0.43213518421069513, 0.5130393052074391)
	-- (0.43213518421069513, 0.5130393052074382) .. controls (0.4323815004236943, 0.5129965776019176) and (0.4326278166366934, 0.5129540231673119) .. (0.43287413284969267, 0.5129116419036213)
	-- (0.43287413284969267, 0.5129116419036183) .. controls (0.4330275113857895, 0.5128849844345661) and (0.4331808899218862, 0.5128583940417097) .. (0.433334268457983, 0.5128318707250494)
	-- (0.433334268457983, 0.5128318707250482) .. controls (0.4333886540249753, 0.5128223646799169) and (0.4334430395919676, 0.5128128670917999) .. (0.43349742515895995, 0.5128033779606971)
	-- (0.43349742515895995, 0.512803377960695) .. controls (0.4336000333605034, 0.5127861352347407) and (0.43370264156204696, 0.5127689225979963) .. (0.4338052497635903, 0.5127517400504621)
	-- (0.4338052497635903, 0.5127517400504604) .. controls (0.4338322420436434, 0.512747166594753) and (0.4338592343236965, 0.5127425952343273) .. (0.43388622660374954, 0.5127380259691835)
	-- (0.43388622660374954, 0.5127380259691858) .. controls (0.43406645564937585, 0.5127086255804089) and (0.4342466846950022, 0.5126793181554044) .. (0.4344269137406286, 0.5126501036941723)
	-- (0.4344269137406286, 0.5126501036941744) .. controls (0.43483455802149806, 0.5125832405884263) and (0.43524220230236754, 0.5125168528940149) .. (0.435649846583237, 0.5124509406109407)
	-- (0.435649846583237, 0.5124509406109437) .. controls (0.43581142147256985, 0.5124256606478261) and (0.4359729963619027, 0.5124004553909652) .. (0.4361345712512355, 0.512375324840361)
	-- (0.4361345712512355, 0.5123753248403642) .. controls (0.4361528458139978, 0.5123725716439189) and (0.4361711203767602, 0.5123698194010478) .. (0.43618939493952263, 0.5123670681117509)
	-- (0.43618939493952263, 0.5123670681117503) .. controls (0.43640044705572034, 0.5123363208047473) and (0.43661149917191805, 0.5123057009479368) .. (0.43682255128811565, 0.5122752085413184)
	-- (0.43682255128811565, 0.512275208541318) .. controls (0.4368569290712736, 0.512270420921403) and (0.4368913068544316, 0.5122656366624065) .. (0.4369256846375896, 0.5122608557643291)
	-- (0.4369256846375896, 0.5122608557643213) .. controls (0.4371032751301101, 0.5122357700907245) and (0.43728086562263074, 0.5122107740992501) .. (0.4374584561151512, 0.5121858677898979)
	-- (0.4374584561151512, 0.512185867789894) .. controls (0.4374683203169747, 0.5121845244082543) and (0.4374781845187981, 0.5121831813018726) .. (0.4374880487206215, 0.5121818384707485)
	-- (0.4374880487206215, 0.51218183847075) .. controls (0.43763478989598464, 0.5121625550829954) and (0.43778153107134776, 0.5121433317925183) .. (0.43792827224671094, 0.5121241685993188)
	-- (0.43792827224671094, 0.512124168599319) .. controls (0.4379783927148764, 0.5121178168513286) and (0.4380285131830418, 0.5121114721507818) .. (0.43807863365120714, 0.5121051344976785)
	-- (0.43807863365120714, 0.5121051344976796) .. controls (0.4382203444816236, 0.5120877473614893) and (0.43836205531204014, 0.5120704168278598) .. (0.4385037661424566, 0.512053142896791)
	-- (0.4385037661424566, 0.5120531428967935) .. controls (0.4385221438255841, 0.512050859173881) and (0.43854052150871164, 0.512048576403267) .. (0.4385588991918392, 0.5120462945849512)
	-- (0.4385588991918392, 0.5120462945850345) .. controls (0.4386296659835939, 0.5120373428345674) and (0.43870043277534854, 0.5120284051812738) .. (0.4387711995671032, 0.512019481625154)
	-- (0.4387711995671032, 0.5120194816251493) .. controls (0.4388186695627251, 0.5120136512856273) and (0.4388661395583471, 0.5120078272540322) .. (0.438913609553969, 0.512002009530364)
	-- (0.438913609553969, 0.5120020095303638) .. controls (0.438918649806926, 0.5120014080358187) and (0.438923690059883, 0.5120008066123068) .. (0.43892873031283997, 0.5120002052598281)
	-- (0.43892873031283997, 0.512000205259828) .. controls (0.43898484042145475, 0.5119937186933585) and (0.4390409505300695, 0.5119872408978371) .. (0.43909706063868426, 0.5119807718732637)
	-- (0.43909706063868426, 0.5119807718732639) .. controls (0.4391106572868594, 0.5119792466760085) and (0.4391242539350345, 0.5119777219934234) .. (0.43913785058320964, 0.5119761978255086)
	-- (0.43913785058320964, 0.5119761978255141) .. controls (0.4391392892956, 0.5119760410054237) and (0.43914072800799037, 0.5119758841910744) .. (0.43914216672038076, 0.5119757273824662)
	-- (0.43914216672038076, 0.5119757273824576) .. controls (0.4391662004354759, 0.5119731814068816) and (0.43919023415057107, 0.5119706370285818) .. (0.43921426786566625, 0.511968094247558)
	-- (0.43921426786566625, 0.5119680942475588) .. controls (0.4393343231907531, 0.5119557573662531) and (0.43945437851584, 0.5119434603250202) .. (0.43957443384092687, 0.5119312031238602)
	-- (0.43957443384092687, 0.5119312031238747) .. controls (0.4395838494508513, 0.5119302176355699) and (0.43959326506077573, 0.5119292323934022) .. (0.4396026806707002, 0.5119282473973717)
	-- (0.4396026806707002, 0.5119282473973722) .. controls (0.4396104682772608, 0.511927454660352) and (0.4396182558838213, 0.511926662091442) .. (0.4396260434903819, 0.511925869690642)
	-- (0.4396260434903819, 0.5119258696906404) .. controls (0.43964756625722506, 0.5119237392918838) and (0.4396690890240683, 0.5119216101660757) .. (0.43969061179091146, 0.5119194823132162)
	-- (0.43969061179091146, 0.5119194823132162) .. controls (0.4397059464321973, 0.511918008475066) and (0.43972128107348313, 0.5119165352831122) .. (0.4397366157147689, 0.5119150627373548)
	-- (0.4397366157147689, 0.5119150627373547) .. controls (0.4397633075326254, 0.5119125831719687) and (0.43978999935048185, 0.5119101055583508) .. (0.4398166911683383, 0.5119076298965008)
	-- (0.4398166911683383, 0.5119076298964873) .. controls (0.4398639188497209, 0.5119031291451931) and (0.4399111465311034, 0.5118986345107218) .. (0.439958374212486, 0.5118941459930734)
	-- (0.439958374212486, 0.5118941459930658) .. controls (0.4399834578215791, 0.5118918266937283) and (0.44000854143067214, 0.5118895091054938) .. (0.4400336250397652, 0.511887193228362)
	-- (0.4400336250397652, 0.5118871932284302) .. controls (0.44009470429473535, 0.5118817088783618) and (0.4401557835497054, 0.5118762346414927) .. (0.44021686280467553, 0.5118707705178225)
	-- (0.44021686280467553, 0.5118707705178563) .. controls (0.44022422089075564, 0.5118701301542229) and (0.44023157897683585, 0.5118694899372385) .. (0.440238937062916, 0.5118688498669033)
	-- (0.440238937062916, 0.5118688498669143) .. controls (0.44026793890090044, 0.5118663979499222) and (0.4402969407388848, 0.511863948299288) .. (0.44032594257686924, 0.5118615009150118)
	-- (0.44032594257686924, 0.5118615009150116) .. controls (0.440377292599974, 0.5118573067129374) and (0.44042864262307874, 0.5118531195358844) .. (0.4404799926461834, 0.5118489393838528)
	-- (0.4404799926461834, 0.5118489393838528) .. controls (0.4404872627493615, 0.5118483666987862) and (0.44049453285253964, 0.5118477941546088) .. (0.4405018029557178, 0.5118472217513204)
	-- (0.4405018029557178, 0.5118472217513215) .. controls (0.4405078782286767, 0.5118467572312064) and (0.44051395350163564, 0.5118462928093482) .. (0.4405200287745945, 0.5118458284857471)
	-- (0.4405200287745945, 0.5118458284857388) .. controls (0.44052509871791606, 0.5118454524627282) and (0.4405301686612375, 0.5118450765081629) .. (0.44053523860455895, 0.5118447006220428)
	-- (0.44053523860455895, 0.5118447006220427) .. controls (0.44054069227890047, 0.5118443085661336) and (0.44054614595324204, 0.5118439165894004) .. (0.4405515996275835, 0.5118435246918431)
	-- (0.4405515996275835, 0.5118435246917675) .. controls (0.44055276624741346, 0.5118434434893131) and (0.44055393286724337, 0.5118433622904879) .. (0.4405550994870733, 0.5118432810952918)
	-- (0.4405550994870733, 0.5118432810952883) .. controls (0.440558728237074, 0.5118430367328491) and (0.4405623569870746, 0.5118427924055358) .. (0.4405659857370753, 0.5118425481133481)
	-- (0.4405659857370753, 0.5118425481133952) .. controls (0.44059309131292473, 0.5118407836575714) and (0.4406201968887741, 0.5118390211594926) .. (0.4406473024646234, 0.5118372606191589)
	-- (0.4406473024646234, 0.5118372606191588) .. controls (0.44067078500770696, 0.5118357941410178) and (0.4406942675507906, 0.5118343291291396) .. (0.4407177500938742, 0.5118328655835244)
	-- (0.4407177500938742, 0.5118328655814478) .. controls (0.4407388910489067, 0.5118315611431583) and (0.44076003200393904, 0.5118302578931964) .. (0.4407811729589715, 0.5118289558315618)
	-- (0.4407811729589715, 0.5118289558315052) .. controls (0.4407921957307482, 0.5118283001835927) and (0.44080321850252485, 0.5118276448574658) .. (0.4408142412743015, 0.5118269898531246)
	-- (0.4408142412743015, 0.5118269898531245) .. controls (0.4408380342610022, 0.5118256331275273) and (0.44086182724770284, 0.5118242778898346) .. (0.4408856202344035, 0.5118229241400464)
	-- (0.4408856202344035, 0.5118229241400494) .. controls (0.4409033931266724, 0.5118219492093959) and (0.44092116601894144, 0.5118209751096837) .. (0.4409389389112104, 0.5118200018409127)
	-- (0.4409389389112104, 0.5118200018429215) .. controls (0.4409441166001494, 0.5118197168845452) and (0.4409492942890883, 0.5118194319966911) .. (0.4409544719780273, 0.5118191471793593)
	-- (0.4409544719780273, 0.5118191471792876) .. controls (0.4409750841858004, 0.5118180164720845) and (0.44099569639357344, 0.5118168868824406) .. (0.4410163086013466, 0.5118157584103558)
	-- (0.4410163086013466, 0.5118157584103559) .. controls (0.44102581664237595, 0.5118152592255903) and (0.4410353246834052, 0.5118147602774361) .. (0.44104483272443457, 0.5118142615658932)
	-- (0.44104483272443457, 0.5118142615658932) .. controls (0.4410460833275084, 0.5118141988217668) and (0.4410473339305823, 0.5118141360817166) .. (0.44104858453365614, 0.5118140733457424)
	-- (0.44104858453365614, 0.5118140733457411) .. controls (0.44106171737947303, 0.5118134403101864) and (0.4410748502252899, 0.5118128077242643) .. (0.4410879830711068, 0.5118121755879748)
	-- (0.4410879830711068, 0.5118121755879751) .. controls (0.44110638919346795, 0.5118113301682211) and (0.44112479531582904, 0.5118104856311148) .. (0.4411432014381901, 0.5118096419766562)
	-- (0.4411432014381901, 0.5118096419766768) .. controls (0.4411525476958445, 0.511809231313826) and (0.441161893953499, 0.511808820877637) .. (0.44117124021115345, 0.5118084106681096)
	-- (0.44117124021115345, 0.5118084106693374) .. controls (0.44118090552717054, 0.5118080047074438) and (0.4411905708431875, 0.5118075989882978) .. (0.4412002361592046, 0.5118071935118993)
	-- (0.4412002361592046, 0.5118071935118994) .. controls (0.44122113167461624, 0.5118063609414941) and (0.4412420271900279, 0.5118055295010095) .. (0.44126292270543954, 0.5118046991904456)
	-- (0.44126292270543954, 0.5118046991904518) .. controls (0.44126426033375016, 0.5118046484973814) and (0.4412655979620608, 0.5118045978089311) .. (0.44126693559037145, 0.5118045471251006)
	-- (0.44126693559037145, 0.5118045471251006) .. controls (0.44127014513167523, 0.5118044321643755) and (0.4412733546729791, 0.5118043172302212) .. (0.441276564214283, 0.5118042023226376)
	-- (0.441276564214283, 0.5118042023226378) .. controls (0.44127996192536606, 0.5118040878566785) and (0.4412833596364492, 0.5118039734205082) .. (0.44128675734753225, 0.5118038590141271)
	-- (0.44128675734753225, 0.5118038590141673) .. controls (0.4412930696139417, 0.5118036579076587) and (0.44129938188035117, 0.5118034569039275) .. (0.44130569414676063, 0.5118032560029736)
	-- (0.44130569414676063, 0.5118032560033828) .. controls (0.4413169351142667, 0.5118029037309763) and (0.44132817608177266, 0.5118025517843199) .. (0.44133941704927865, 0.511802200163414)
	-- (0.44133941704927865, 0.5118022001634832) .. controls (0.4413474204103926, 0.5118019536245499) and (0.4413554237715065, 0.511801707250696) .. (0.44136342713262045, 0.511801461041921)
	-- (0.44136342713262045, 0.5118014610419229) .. controls (0.4413669438931205, 0.5118013591002832) and (0.4413704606536204, 0.5118012571905374) .. (0.44137397741412054, 0.5118011553126854)
	-- (0.44137397741412054, 0.5118011553126924) .. controls (0.4413766536908315, 0.5118010825147259) and (0.4413793299675424, 0.511801009735264) .. (0.4413820062442533, 0.5118009369743065)
	-- (0.4413820062442533, 0.511800936974306) .. controls (0.44139058294836764, 0.5118007189238686) and (0.44139915965248194, 0.5118005010637258) .. (0.44140773635659625, 0.5118002833938774)
	-- (0.44140773635659625, 0.5118002833938774) .. controls (0.4414123565093747, 0.5118001752883311) and (0.44141697666215324, 0.5118000672378299) .. (0.4414215968149317, 0.5117999592423739)
	-- (0.4414215968149317, 0.5117999592423724) .. controls (0.4414479397679943, 0.5117993888920074) and (0.4414742827210568, 0.5117988203180484) .. (0.44150062567411935, 0.5117982535204953)
	-- (0.44150062567411935, 0.5117982535204955) .. controls (0.4415023750370184, 0.5117982192416436) and (0.44150412439991743, 0.5117981849706282) .. (0.4415058737628164, 0.5117981507074496)
	-- (0.4415058737628164, 0.5117981507074504) .. controls (0.4415063640391103, 0.5117981419272958) and (0.44150685431540415, 0.511798133147755) .. (0.44150734459169805, 0.511798124368828)
	-- (0.44150734459169805, 0.5117981243688275) .. controls (0.44150935214237197, 0.5117980917690853) and (0.44151135969304595, 0.5117980591795797) .. (0.44151336724371987, 0.5117980266003105)
	-- (0.44151336724371987, 0.5117980266003105) .. controls (0.4415187954226044, 0.5117979488258199) and (0.4415242236014889, 0.5117978711260353) .. (0.44152965178037334, 0.5117977935009566)
	-- (0.44152965178037334, 0.5117977935041167) .. controls (0.44153177499781493, 0.5117977640563195) and (0.44153389821525646, 0.5117977346199581) .. (0.44153602143269804, 0.5117977051950325)
	-- (0.44153602143269804, 0.5117977051950319) .. controls (0.44155802270202077, 0.5117974380224545) and (0.4415800239713435, 0.5117971720875893) .. (0.4416020252406662, 0.5117969073904367)
	-- (0.4416020252406662, 0.5117969073906561) .. controls (0.4416055016749109, 0.5117968711743746) and (0.4416089781091556, 0.5117968349889737) .. (0.44161245454340037, 0.5117967988344532)
	-- (0.44161245454340037, 0.5117967988346472) .. controls (0.44161409015630465, 0.5117967844779239) and (0.441615725769209, 0.5117967701280446) .. (0.44161736138211327, 0.5117967557850093)
	-- (0.44161736138211327, 0.511796755785013) .. controls (0.4416268714932892, 0.5117966878200905) and (0.4416363816044653, 0.5117966200865582) .. (0.4416458917156412, 0.5117965525844166)
	-- (0.4416458917156412, 0.5117965525800264) .. controls (0.44164722279159147, 0.5117965428913176) and (0.4416485538675417, 0.5117965332071408) .. (0.44164988494349194, 0.5117965235274958)
	-- (0.44164988494349194, 0.5117965235270754) .. controls (0.4416503014320491, 0.5117965204224911) and (0.44165071792060634, 0.5117965173183507) .. (0.44165113440916354, 0.5117965142146542)
	-- (0.44165113440916354, 0.5117965142146602) .. controls (0.4416817513994535, 0.5117963346533021) and (0.4417123683897434, 0.5117961574868105) .. (0.4417429853800333, 0.5117959827151851)
	-- (0.4417429853800333, 0.511795982715185) .. controls (0.4417607914115754, 0.5117959121262041) and (0.44177859744311765, 0.5117958423455782) .. (0.44179640347465976, 0.5117957733733072)
	-- (0.44179640347465976, 0.5117957733733073) .. controls (0.441799282640819, 0.511795767110945) and (0.44180216180697834, 0.5117957608696325) .. (0.4418050409731376, 0.5117957546493701)
	-- (0.4418050409731376, 0.5117957546493694) .. controls (0.4418089856547824, 0.5117957520135725) and (0.44181293033642705, 0.5117957494171856) .. (0.4418168750180717, 0.5117957468602089)
	-- (0.4418168750180717, 0.5117957468602133) .. controls (0.44184646260232363, 0.5117957716779374) and (0.4418760501865754, 0.5117957987090286) .. (0.4419056377708273, 0.5117958279534868)
	-- (0.4419056377708273, 0.5117958279534883) .. controls (0.44190680318143205, 0.5117958307960209) and (0.44190796859203685, 0.5117958336419909) .. (0.44190913400264165, 0.5117958364913983)
	-- (0.44190913400264165, 0.5117958364913701) .. controls (0.44191581324010965, 0.5117958551110459) and (0.4419224924775778, 0.5117958738436221) .. (0.44192917171504587, 0.511795892689099)
	-- (0.44192917171504587, 0.511795892689099) .. controls (0.44194638303320866, 0.5117959693505573) and (0.44196359435137156, 0.5117960467609418) .. (0.4419808056695344, 0.5117961249202525)
	-- (0.4419808056695344, 0.5117961249202521) .. controls (0.44199201005653893, 0.5117961915675094) and (0.4420032144435434, 0.5117962585323726) .. (0.44201441883054804, 0.511796325814842)
	-- (0.44201441883054804, 0.5117963258144544) .. controls (0.4420301730364051, 0.5117964423010938) and (0.4420459272422622, 0.5117965594155782) .. (0.44206168144811925, 0.5117966771579078)
	-- (0.44206168144811925, 0.5117966771579078) .. controls (0.4420717300331108, 0.5117967675852224) and (0.4420817786181024, 0.5117968582680223) .. (0.4420918272030939, 0.5117969492063077)
	-- (0.4420918272030939, 0.5117969492058936) .. controls (0.442103058041567, 0.5117970541656733) and (0.4421142888800402, 0.5117971594447491) .. (0.44212551971851327, 0.5117972650431207)
	-- (0.44212551971851327, 0.5117972650431206) .. controls (0.44212736818392195, 0.5117972851552209) and (0.44212921664933075, 0.5117973052759607) .. (0.4421310651147394, 0.51179732540534)
	-- (0.4421310651147394, 0.5117973254053403) .. controls (0.4421434478543122, 0.5117974764027143) and (0.44215583059388497, 0.5117976277861414) .. (0.44216821333345774, 0.5117977795556212)
	-- (0.44216821333345774, 0.5117977795555564) .. controls (0.4421727557061874, 0.5117978347250611) and (0.4421772980789171, 0.5117978899465182) .. (0.44218184045164677, 0.5117979452199274)
	-- (0.44218184045164677, 0.5117979452199299) .. controls (0.4421918004026567, 0.5117980792550694) and (0.4422017603536666, 0.5117982135387146) .. (0.44221172030467654, 0.5117983480708651)
	-- (0.44221172030467654, 0.511798348070865) .. controls (0.44221354937137114, 0.5117983753789711) and (0.4422153784380657, 0.5117984026954524) .. (0.4422172075047603, 0.5117984300203091)
	-- (0.4422172075047603, 0.5117984300203092) .. controls (0.4422272788768084, 0.5117985946306916) and (0.44223735024885646, 0.5117987594945523) .. (0.4422474216209046, 0.5117989246118916)
	-- (0.4422474216209046, 0.5117989246121117) .. controls (0.44225328403174485, 0.5117990201362205) and (0.4422591464425852, 0.5117991157461987) .. (0.44226500885342546, 0.5117992114420465)
	-- (0.44226500885342546, 0.5117992114420469) .. controls (0.44226563076021846, 0.5117992224640475) and (0.44226625266701136, 0.5117992334870135) .. (0.44226687457380426, 0.5117992445109449)
	-- (0.44226687457380426, 0.5117992445108264) .. controls (0.4422678212805022, 0.51179926245231) and (0.44226876798720016, 0.5117992803960247) .. (0.44226971469389814, 0.5117992983419708)
	-- (0.44226971469389814, 0.5117992983419724) .. controls (0.4422784504509327, 0.5117994745270775) and (0.4422871862079673, 0.511799650900915) .. (0.442295921965002, 0.5117998274634843)
	-- (0.442295921965002, 0.5117998274634882) .. controls (0.44230293733985565, 0.5117999776669253) and (0.4423099527147093, 0.5118001279914964) .. (0.44231696808956295, 0.5118002784372012)
	-- (0.44231696808956295, 0.5118002784374599) .. controls (0.4423219233873604, 0.5118003858909748) and (0.442326878685158, 0.511800493404924) .. (0.44233183398295545, 0.5118006009793075)
	-- (0.44233183398295545, 0.5118006009793076) .. controls (0.44233304438032395, 0.5118006288589689) and (0.44233425477769245, 0.5118006567422264) .. (0.44233546517506095, 0.51180068462908)
	-- (0.44233546517506095, 0.5118006846292384) .. controls (0.4423572603734051, 0.5118012126286988) and (0.4423790555717493, 0.5118017417899444) .. (0.4424008507700934, 0.5118022721129752)
	-- (0.4424008507700934, 0.5118022721129423) .. controls (0.442404878322337, 0.5118023746876078) and (0.44240890587458054, 0.511802477301895) .. (0.4424129334268241, 0.5118025799558038)
	-- (0.4424129334268241, 0.5118025799559754) .. controls (0.4424222566672575, 0.5118028196287733) and (0.442431579907691, 0.5118030595138139) .. (0.44244090314812445, 0.5118032996110975)
	-- (0.44244090314812445, 0.5118032996110887) .. controls (0.4424493830104305, 0.5118035275775474) and (0.44245786287273653, 0.5118037557191987) .. (0.4424663427350425, 0.5118039840360422)
	-- (0.4424663427350425, 0.5118039840361264) .. controls (0.44247181564955446, 0.5118041374317225) and (0.4424772885640665, 0.5118042909000909) .. (0.44248276147857846, 0.5118044444412317)
	-- (0.44248276147857846, 0.5118044444411476) .. controls (0.4424856167219746, 0.511804525120864) and (0.4424884719653708, 0.5118046058203762) .. (0.44249132720876694, 0.5118046865396841)
	-- (0.44249132720876694, 0.511804686539684) .. controls (0.4424930950156821, 0.5118047386731222) and (0.4424948628225973, 0.5118047908141468) .. (0.44249663062951256, 0.5118048429627579)
	-- (0.44249663062951256, 0.511804842962597) .. controls (0.4424989272891552, 0.5118049111676125) and (0.4425012239487977, 0.5118049793854282) .. (0.44250352060844045, 0.5118050476160443)
	-- (0.44250352060844045, 0.5118050476160441) .. controls (0.4425058468196934, 0.5118051195601033) and (0.4425081730309463, 0.5118051915172777) .. (0.44251049924219926, 0.5118052634875673)
	-- (0.44251049924219926, 0.5118052634875674) .. controls (0.44251631362883814, 0.5118054503602739) and (0.44252212801547713, 0.5118056373144144) .. (0.442527942402116, 0.5118058243499888)
	-- (0.442527942402116, 0.5118058243499887) .. controls (0.44253475438263623, 0.5118060516124953) and (0.4425415663631564, 0.5118062789866127) .. (0.44254837834367655, 0.5118065064723408)
	-- (0.44254837834367655, 0.5118065064718629) .. controls (0.44255343520218277, 0.5118066750439753) and (0.44255849206068903, 0.5118068436775948) .. (0.44256354891919536, 0.5118070123727213)
	-- (0.44256354891919536, 0.5118070123727213) .. controls (0.4425651766483507, 0.5118070685867501) and (0.44256680437750595, 0.5118071248071437) .. (0.4425684321066613, 0.5118071810339025)
	-- (0.4425684321066613, 0.5118071810339027) .. controls (0.4425728185092459, 0.5118073376314336) and (0.44257720491183056, 0.5118074942750532) .. (0.44258159131441516, 0.5118076509647616)
	-- (0.44258159131441516, 0.5118076509647616) .. controls (0.4425825601492608, 0.5118076867104141) and (0.4425835289841063, 0.5118077224582964) .. (0.4425844978189519, 0.5118077582084086)
	-- (0.4425844978189519, 0.511807758207511) .. controls (0.4425873110739499, 0.5118078625182111) and (0.4425901243289478, 0.5118079668477132) .. (0.44259293758394574, 0.5118080711960172)
	-- (0.44259293758394574, 0.5118080711961355) .. controls (0.44259592162082867, 0.5118081849607902) and (0.4425989056577117, 0.5118082987465835) .. (0.4426018896945947, 0.5118084125535154)
	-- (0.4426018896945947, 0.5118084125537831) .. controls (0.4426096747929867, 0.5118087108171041) and (0.4426174598913786, 0.5118090092242962) .. (0.44262524498977057, 0.5118093077753595)
	-- (0.44262524498977057, 0.5118093077753594) .. controls (0.4426323498974228, 0.5118095883291763) and (0.44263945480507505, 0.5118098690029028) .. (0.44264655971272726, 0.5118101497965388)
	-- (0.44264655971272726, 0.5118101497965688) .. controls (0.4426802286633859, 0.5118114788304092) and (0.4427138976140445, 0.5118128105569975) .. (0.44274756656470315, 0.5118141449763335)
	-- (0.44274756656470315, 0.5118141449749813) .. controls (0.44275475189053703, 0.5118144307482618) and (0.44276193721637086, 0.5118147166441376) .. (0.44276912254220474, 0.5118150026626084)
	-- (0.44276912254220474, 0.511815002663894) .. controls (0.44278600073576946, 0.5118156739966057) and (0.44280287892933423, 0.5118163460057595) .. (0.4428197571228989, 0.511817018691356)
	-- (0.4428197571228989, 0.5118170186913555) .. controls (0.4428206452208258, 0.5118170548776841) and (0.4428215333187527, 0.5118170910658736) .. (0.4428224214166795, 0.511817127255924)
	-- (0.4428224214166795, 0.5118171272557316) .. controls (0.44283512961571087, 0.5118176448158895) and (0.44284783781474224, 0.5118181627571023) .. (0.4428605460137735, 0.5118186810793701)
	-- (0.4428605460137735, 0.5118186810793453) .. controls (0.4428671921399828, 0.5118189528948821) and (0.44287383826619203, 0.5118192248146293) .. (0.4428804843924013, 0.5118194968385865)
	-- (0.4428804843924013, 0.5118194968397802) .. controls (0.44289015206919835, 0.5118198923825412) and (0.44289981974599546, 0.5118202881458157) .. (0.44290948742279246, 0.5118206841296035)
	-- (0.44290948742279246, 0.5118206841296034) .. controls (0.4429112264134352, 0.5118207569708881) and (0.4429129654040779, 0.5118208298192981) .. (0.44291470439472064, 0.5118209026748333)
	-- (0.44291470439472064, 0.5118209026748336) .. controls (0.44291700072709117, 0.5118210010087494) and (0.44291929705946176, 0.5118210993550796) .. (0.4429215933918323, 0.511821197713824)
	-- (0.4429215933918323, 0.5118211977138268) .. controls (0.4429246454541367, 0.5118213312559458) and (0.44292769751644095, 0.5118214648200085) .. (0.44293074957874534, 0.5118215984060152)
	-- (0.44293074957874534, 0.5118215984060205) .. controls (0.4429342779640661, 0.5118217557846254) and (0.4429378063493867, 0.5118219131926304) .. (0.4429413347347073, 0.511822070630035)
	-- (0.4429413347347073, 0.5118220706298139) .. controls (0.44294289565846884, 0.5118221404207859) and (0.44294445658223036, 0.5118222102175113) .. (0.44294601750599183, 0.5118222800199906)
	-- (0.44294601750599183, 0.5118222800199906) .. controls (0.4429484998541912, 0.5118223933031285) and (0.4429509822023907, 0.5118225066007863) .. (0.4429534645505901, 0.511822619912964)
	-- (0.4429534645505901, 0.5118226199129638) .. controls (0.44295446193611043, 0.5118226663328163) and (0.4429554593216309, 0.5118227127550069) .. (0.4429564567071512, 0.511822759179536)
	-- (0.4429564567071512, 0.5118227591792672) .. controls (0.4429630720452974, 0.5118230670611844) and (0.44296968738344344, 0.5118233750459698) .. (0.4429763027215895, 0.5118236831336233)
	-- (0.4429763027215895, 0.5118236831336219) .. controls (0.4429771502339933, 0.5118237232810104) and (0.4429779977463972, 0.5118237634300797) .. (0.44297884525880105, 0.5118238035808298)
	-- (0.44297884525880105, 0.5118238035808298) .. controls (0.44297907127481717, 0.5118238144722435) and (0.44297929729083324, 0.5118238253637772) .. (0.44297952330684937, 0.5118238362554309)
	-- (0.44297952330684937, 0.5118238362554309) .. controls (0.4429833646245702, 0.511824024756603) and (0.442987205942291, 0.5118242132924437) .. (0.44299104726001176, 0.511824401862953)
	-- (0.44299104726001176, 0.5118244018629505) .. controls (0.4430008113623401, 0.5118248889297563) and (0.4430105754646685, 0.5118253762205556) .. (0.4430203395669968, 0.5118258637353481)
	-- (0.4430203395669968, 0.5118258637353482) .. controls (0.4430225206797603, 0.511825974511938) and (0.4430247017925237, 0.5118260852997084) .. (0.44302688290528713, 0.5118261960986594)
	-- (0.44302688290528713, 0.5118261960986594) .. controls (0.443034352569259, 0.5118265819597893) and (0.4430418222332308, 0.5118269679519191) .. (0.44304929189720266, 0.5118273540750489)
	-- (0.44304929189720266, 0.5118273540752524) .. controls (0.44305008081834557, 0.5118273948616746) and (0.44305086973948854, 0.511827435649558) .. (0.44305165866063145, 0.5118274764389028)
	-- (0.44305165866063145, 0.5118274764389027) .. controls (0.44305191378167447, 0.5118274898438392) and (0.44305216890271754, 0.5118275032489286) .. (0.44305242402376055, 0.5118275166541707)
	-- (0.44305242402376055, 0.5118275166541707) .. controls (0.443059590081999, 0.511827899179541) and (0.4430667561402376, 0.5118282818254074) .. (0.4430739221984762, 0.51182866459177)
	-- (0.4430739221984762, 0.5118286645917699) .. controls (0.4430751677839434, 0.5118287321392031) and (0.44307641336941056, 0.5118287996902442) .. (0.4430776589548778, 0.5118288672448931)
	-- (0.4430776589548778, 0.5118288672448931) .. controls (0.44308274113497415, 0.5118291470272691) and (0.4430878233150706, 0.5118294268693048) .. (0.44309290549516706, 0.511829706771)
	-- (0.44309290549516706, 0.511829706771) .. controls (0.443093579125384, 0.5118297444141978) and (0.44309425275560105, 0.5118297820584434) .. (0.443094926385818, 0.5118298197037369)
	-- (0.443094926385818, 0.5118298197037352) .. controls (0.4430960559069565, 0.5118298836583607) and (0.443097185428095, 0.5118299476159336) .. (0.44309831494923346, 0.5118300115764537)
	-- (0.44309831494923346, 0.5118300115765225) .. controls (0.4431019515301729, 0.5118302188393007) and (0.4431055881111122, 0.5118304261326233) .. (0.4431092246920516, 0.5118306334564906)
	-- (0.4431092246920516, 0.5118306334559577) .. controls (0.44311054921957294, 0.5118307099283114) and (0.4431118737470942, 0.5118307864047195) .. (0.44311319827461554, 0.5118308628851821)
	-- (0.44311319827461554, 0.5118308628851822) .. controls (0.44312651887598653, 0.5118316424940018) and (0.4431398394773575, 0.5118324225130348) .. (0.4431531600787284, 0.5118332029422815)
	-- (0.4431531600787284, 0.5118332029422699) .. controls (0.4431628556422904, 0.5118337778019001) and (0.4431725512058524, 0.5118343528791646) .. (0.4431822467694143, 0.5118349281740631)
	-- (0.4431822467694143, 0.5118349281734038) .. controls (0.44318961898995207, 0.5118353658605499) and (0.4431969912104898, 0.5118358036735148) .. (0.4432043634310274, 0.5118362416122985)
	-- (0.4432043634310274, 0.5118362416123037) .. controls (0.44322823447201604, 0.5118376603380227) and (0.4432521055130045, 0.5118390803828657) .. (0.44327597655399303, 0.5118405017468326)
	-- (0.44327597655399303, 0.5118405017468326) .. controls (0.44327743216372945, 0.5118405894026136) and (0.4432788877734659, 0.5118406770633038) .. (0.4432803433832023, 0.5118407647289034)
	-- (0.4432803433832023, 0.5118407647289034) .. controls (0.4432818949508041, 0.5118408592115311) and (0.4432834465184058, 0.5118409536997376) .. (0.4432849980860075, 0.5118410481935226)
	-- (0.4432849980860075, 0.5118410481935226) .. controls (0.4432871568353208, 0.5118411811157492) and (0.44328931558463414, 0.5118413140487575) .. (0.4432914743339474, 0.5118414469925476)
	-- (0.4432914743339474, 0.5118414469926393) .. controls (0.44329478455074095, 0.5118416509781669) and (0.4432980947675346, 0.5118418549890429) .. (0.4433014049843283, 0.511842059025267)
	-- (0.4433014049843283, 0.5118420590252669) .. controls (0.4433017143719087, 0.5118420782961134) and (0.44330202375948896, 0.5118420975671798) .. (0.4433023331470693, 0.5118421168384663)
	-- (0.4433023331470693, 0.5118421168384664) .. controls (0.44330327288808186, 0.5118421759939483) and (0.44330421262909453, 0.5118422351514627) .. (0.44330515237010704, 0.5118422943110095)
	-- (0.44330515237010704, 0.5118422943109975) .. controls (0.44331192532643454, 0.5118427248211853) and (0.44331869828276194, 0.5118431554368127) .. (0.44332547123908933, 0.5118435861578795)
	-- (0.44332547123908933, 0.5118435861578795) .. controls (0.44332683915239185, 0.5118436739890793) and (0.44332820706569454, 0.5118437618246069) .. (0.44332957497899717, 0.5118438496644626)
	-- (0.44332957497899717, 0.5118438496642566) .. controls (0.44333255055865994, 0.5118440407358134) and (0.4433355261383227, 0.5118442318278498) .. (0.4433385017179856, 0.5118444229403656)
	-- (0.4433385017179856, 0.5118444229403255) .. controls (0.4433414571153803, 0.5118446127465256) and (0.443344412512775, 0.5118448025729283) .. (0.4433473679101697, 0.5118449924195337)
	-- (0.4433473679101697, 0.5118449924195337) .. controls (0.44334798039177675, 0.5118450321485647) and (0.44334859287338374, 0.5118450718784641) .. (0.4433492053549908, 0.5118451116092316)
	-- (0.4433492053549908, 0.511845111609475) .. controls (0.4433528940392626, 0.5118453530570238) and (0.44335658272353445, 0.51184559453605) .. (0.4433602714078062, 0.5118458360465538)
	-- (0.4433602714078062, 0.5118458360465538) .. controls (0.44336552741990387, 0.5118461834059784) and (0.4433707834320016, 0.5118465308291547) .. (0.44337603944409937, 0.5118468783160824)
	-- (0.44337603944409937, 0.5118468783160613) .. controls (0.443383420930557, 0.5118473662315317) and (0.4433908024170146, 0.51184785427274) .. (0.44339818390347224, 0.511848342439686)
	-- (0.44339818390347224, 0.5118483424395566) .. controls (0.4434031843212209, 0.5118486730491595) and (0.4434081847389695, 0.5118490037164646) .. (0.44341318515671807, 0.5118493344414718)
	-- (0.44341318515671807, 0.5118493344420469) .. controls (0.44341675482804355, 0.5118495707353279) and (0.4434203244993691, 0.5118498070580113) .. (0.4434238941706946, 0.5118500434100973)
	-- (0.4434238941706946, 0.5118500434100973) .. controls (0.4434240202738952, 0.5118500518314986) and (0.4434241463770958, 0.5118500602529364) .. (0.4434242724802963, 0.5118500686744112)
	-- (0.4434242724802963, 0.5118500686744113) .. controls (0.44343234822033134, 0.5118506126076242) and (0.4434404239603664, 0.5118511566914292) .. (0.44344849970040134, 0.5118517009258268)
	-- (0.44344849970040134, 0.5118517009258267) .. controls (0.4434523073568538, 0.5118519596230886) and (0.44345611501330623, 0.5118522183537906) .. (0.4434599226697587, 0.5118524771179322)
	-- (0.4434599226697587, 0.5118524771179322) .. controls (0.4434629109493834, 0.5118526818275595) and (0.44346589922900825, 0.5118528865577693) .. (0.44346888750863295, 0.5118530913085612)
	-- (0.44346888750863295, 0.5118530913092352) .. controls (0.4434699048461062, 0.5118531609798957) and (0.44347092218357936, 0.511853230652942) .. (0.4434719395210526, 0.5118533003283738)
	-- (0.4434719395210526, 0.5118533003283738) .. controls (0.4434725597505806, 0.5118533431389685) and (0.44347317998010843, 0.5118533859504459) .. (0.44347380020963634, 0.5118534287628063)
	-- (0.44347380020963634, 0.5118534287628171) .. controls (0.44347633390308855, 0.5118536049429697) and (0.44347886759654076, 0.5118537811377009) .. (0.4434814012899929, 0.5118539573470104)
	-- (0.4434814012899929, 0.5118539573470106) .. controls (0.4434819964464465, 0.5118539990572666) and (0.44348259160290016, 0.5118540407683263) .. (0.4434831867593538, 0.5118540824801897)
	-- (0.4434831867593538, 0.5118540824801897) .. controls (0.44348406003164575, 0.5118541441509284) and (0.4434849333039378, 0.5118542058233992) .. (0.4434858065762299, 0.511854267497602)
	-- (0.4434858065762299, 0.5118542674983906) .. controls (0.4434869335844686, 0.5118543470486451) and (0.4434880605927073, 0.5118544266017842) .. (0.4434891876009461, 0.5118545061578079)
	-- (0.4434891876009461, 0.5118545061580846) .. controls (0.4434940203700693, 0.511854847115738) and (0.44349885313919246, 0.5118551881264323) .. (0.4435036859083156, 0.5118555291901674)
	-- (0.4435036859083156, 0.5118555291901679) .. controls (0.4435123925482985, 0.5118561479634219) and (0.44352109918828136, 0.5118567669090467) .. (0.4435298058282642, 0.5118573860270418)
	-- (0.4435298058282642, 0.5118573860268901) .. controls (0.4435299074707067, 0.5118573932495399) and (0.4435300091131493, 0.5118574004722133) .. (0.4435301107555919, 0.5118574076949102)
	-- (0.4435301107555919, 0.5118574076938782) .. controls (0.4435340770425218, 0.5118576898206598) and (0.4435380433294517, 0.5118579719832153) .. (0.44354200961638157, 0.5118582541815446)
	-- (0.44354200961638157, 0.5118582541815446) .. controls (0.4435422637044468, 0.5118582723834019) and (0.4435425177925119, 0.511858290585406) .. (0.44354277188057717, 0.5118583087875571)
	-- (0.44354277188057717, 0.5118583087875569) .. controls (0.44354526459279425, 0.5118584885666179) and (0.4435477573050114, 0.5118586683597952) .. (0.4435502500172284, 0.5118588481670888)
	-- (0.4435502500172284, 0.5118588481670888) .. controls (0.4435541207901579, 0.5118591292673558) and (0.4435579915630874, 0.5118594104016084) .. (0.44356186233601674, 0.5118596915698463)
	-- (0.44356186233601674, 0.5118596915698463) .. controls (0.443562233838764, 0.5118597187326129) and (0.4435626053415111, 0.511859745895691) .. (0.4435629768442582, 0.5118597730590806)
	-- (0.4435629768442582, 0.5118597730590733) .. controls (0.4435684310847299, 0.5118601743444896) and (0.4435738853252016, 0.5118605756970808) .. (0.44357933956567325, 0.5118609771168466)
	-- (0.44357933956567325, 0.5118609771168594) .. controls (0.44358439255226123, 0.5118613512556797) and (0.44358944553884927, 0.511861725452174) .. (0.44359449852543725, 0.5118620997063429)
	-- (0.44359449852543725, 0.5118620997062796) .. controls (0.4435955397861329, 0.5118621772824777) and (0.44359658104682853, 0.511862254861119) .. (0.4435976223075242, 0.5118623324422034)
	-- (0.4435976223075242, 0.5118623324422034) .. controls (0.4435996365753459, 0.5118624834299714) and (0.4436016508431676, 0.5118626344268845) .. (0.4436036651109893, 0.5118627854329425)
	-- (0.4436036651109893, 0.5118627854329425) .. controls (0.4436043863135498, 0.5118628398203223) and (0.44360510751611026, 0.5118628942088719) .. (0.4436058287186707, 0.5118629485985913)
	-- (0.4436058287186707, 0.5118629485986018) .. controls (0.4436080246286312, 0.5118631140559999) and (0.44361022053859156, 0.5118632795242446) .. (0.4436124164485519, 0.511863445003336)
	-- (0.4436124164485519, 0.511863445003593) .. controls (0.44361294079031405, 0.5118634845595651) and (0.4436134651320762, 0.5118635241161558) .. (0.4436139894738383, 0.5118635636733648)
	-- (0.4436139894738383, 0.5118635636733648) .. controls (0.44362033302140685, 0.5118640449979371) and (0.44362667656897536, 0.5118645264130258) .. (0.44363302011654393, 0.5118650079186309)
	-- (0.44363302011654393, 0.5118650079186309) .. controls (0.4436485244541247, 0.5118661916646563) and (0.4436640287917054, 0.5118673759510438) .. (0.4436795331292862, 0.5118685607777936)
	-- (0.4436795331292862, 0.5118685607777936) .. controls (0.44368076560583747, 0.5118686554450991) and (0.44368199808238873, 0.5118687501158093) .. (0.44368323055893993, 0.5118688447899242)
	-- (0.44368323055893993, 0.511868844790332) .. controls (0.4436850219181309, 0.511868983083326) and (0.4436868132773219, 0.5118691213835005) .. (0.4436886046365128, 0.5118692596908557)
	-- (0.4436886046365128, 0.5118692596905114) .. controls (0.44369246363904047, 0.5118695572999955) and (0.4436963226415683, 0.5118698549428081) .. (0.443700181644096, 0.5118701526189492)
	-- (0.443700181644096, 0.5118701526190881) .. controls (0.4437033337097524, 0.5118703954799093) and (0.4437064857754087, 0.5118706383629714) .. (0.443709637841065, 0.5118708812682746)
	-- (0.443709637841065, 0.5118708812684486) .. controls (0.4437107435144019, 0.5118709665783985) and (0.4437118491877388, 0.511871051891085) .. (0.44371295486107576, 0.5118711372065079)
	-- (0.44371295486107576, 0.5118711372065079) .. controls (0.4437180090521072, 0.5118715290729904) and (0.44372306324313865, 0.5118719209966601) .. (0.4437281174341701, 0.5118723129775176)
	-- (0.4437281174341701, 0.5118723129775176) .. controls (0.44373018159992406, 0.5118724738137564) and (0.44373224576567805, 0.5118726346594861) .. (0.4437343099314321, 0.5118727955147065)
	-- (0.4437343099314321, 0.5118727955146309) .. controls (0.44373595000627675, 0.5118729234825412) and (0.4437375900811215, 0.5118730514564416) .. (0.4437392301559663, 0.5118731794363319)
	-- (0.4437392301559663, 0.5118731794362686) .. controls (0.4437431749411702, 0.5118734868680229) and (0.4437471197263742, 0.5118737943344445) .. (0.44375106451157825, 0.5118741018355332)
	-- (0.44375106451157825, 0.5118741018355332) .. controls (0.44375213135395536, 0.5118741853684525) and (0.44375319819633235, 0.5118742689039237) .. (0.44375426503870946, 0.5118743524419466)
	-- (0.44375426503870946, 0.5118743524420079) .. controls (0.44375549353686716, 0.5118744485119167) and (0.4437567220350249, 0.5118745445852076) .. (0.44375795053318257, 0.5118746406618809)
	-- (0.44375795053318257, 0.5118746406645566) .. controls (0.44376047681114666, 0.5118748379742364) and (0.44376300308911076, 0.5118750352982213) .. (0.44376552936707486, 0.5118752326365112)
	-- (0.44376552936707486, 0.5118752326365114) .. controls (0.4437671400861081, 0.5118753589889214) and (0.4437687508051413, 0.5118754853471444) .. (0.4437703615241745, 0.5118756117111806)
	-- (0.4437703615241745, 0.5118756117110843) .. controls (0.44377205268461467, 0.5118757449471785) and (0.44377374384505475, 0.5118758781896825) .. (0.4437754350054948, 0.5118760114385964)
	-- (0.4437754350054948, 0.5118760114385964) .. controls (0.44377566799821827, 0.5118760298722674) and (0.4437759009909417, 0.5118760483060603) .. (0.4437761339836651, 0.5118760667399748)
	-- (0.4437761339836651, 0.5118760667399748) .. controls (0.44377678283181493, 0.5118761182879096) and (0.4437774316799647, 0.5118761698367875) .. (0.4437780805281144, 0.5118762213866087)
	-- (0.4437780805281144, 0.5118762213866183) .. controls (0.4437794214640833, 0.511876328361506) and (0.4437807624000521, 0.511876435340422) .. (0.443782103336021, 0.5118765423233663)
	-- (0.443782103336021, 0.5118765423202825) .. controls (0.44378251412045244, 0.5118765751365073) and (0.4437829249048839, 0.51187660795311) .. (0.4437833356893153, 0.5118766407700908)
	-- (0.4437833356893153, 0.5118766407786971) .. controls (0.44378574633247675, 0.5118768341445822) and (0.4437881569756381, 0.5118770275234781) .. (0.4437905676187995, 0.5118772209153852)
	-- (0.4437905676187995, 0.5118772209153852) .. controls (0.44379286786488015, 0.5118774061809729) and (0.44379516811096065, 0.5118775914583649) .. (0.4437974683570412, 0.5118777767475613)
	-- (0.4437974683570412, 0.5118777767475613) .. controls (0.4437974919296365, 0.5118777786536984) and (0.4437975155022318, 0.5118777805598367) .. (0.443797539074827, 0.5118777824659761)
	-- (0.443797539074827, 0.5118777824659761) .. controls (0.4437979951996598, 0.5118778194927479) and (0.4437984513244926, 0.5118778565199833) .. (0.4437989074493253, 0.5118778935476825)
	-- (0.4437989074493253, 0.511877893547684) .. controls (0.4437989943518748, 0.5118779006298074) and (0.44379908125442424, 0.5118779077119477) .. (0.44379916815697373, 0.5118779147941048)
	-- (0.44379916815697373, 0.5118779147941048) .. controls (0.4438026598410232, 0.5118782004306177) and (0.44380615152507263, 0.5118784860942638) .. (0.44380964320912203, 0.5118787717850433)
	-- (0.44380964320912203, 0.5118787718083384) .. controls (0.4438100307487642, 0.5118788034721066) and (0.4438104182884063, 0.5118788351362089) .. (0.4438108058280484, 0.5118788668006458)
	-- (0.4438108058280484, 0.5118788668006458) .. controls (0.4438113649531599, 0.5118789126535369) and (0.44381192407827147, 0.5118789585071255) .. (0.44381248320338296, 0.5118790043614116)
	-- (0.44381248320338296, 0.5118790043617681) .. controls (0.443813322369582, 0.5118790732736329) and (0.44381416153578107, 0.5118791421870683) .. (0.44381500070198016, 0.5118792111020746)
	-- (0.44381500070198016, 0.5118792111020857) .. controls (0.4438158514032497, 0.5118792812243571) and (0.44381670210451923, 0.5118793513482427) .. (0.4438175528057887, 0.5118794214737427)
	-- (0.4438175528057887, 0.5118794214737548) .. controls (0.4438177537740175, 0.5118794380160849) and (0.4438179547422462, 0.5118794545585054) .. (0.443818155710475, 0.5118794711010158)
	-- (0.443818155710475, 0.5118794710691132) .. controls (0.4438220124464679, 0.5118797889529197) and (0.44382586918246086, 0.5118801068699116) .. (0.4438297259184537, 0.5118804248200886)
	-- (0.4438297259184537, 0.5118804248200884) .. controls (0.4438305154407706, 0.511880490134743) and (0.44383130496308765, 0.5118805554507884) .. (0.44383209448540456, 0.5118806207682244)
	-- (0.44383209448540456, 0.5118806207682128) .. controls (0.44383211106961223, 0.5118806221420936) and (0.44383212765382, 0.5118806235159752) .. (0.4438321442380278, 0.5118806248898573)
	-- (0.4438321442380278, 0.5118806248898486) .. controls (0.44383532544167115, 0.5118808893820874) and (0.4438385066453145, 0.5118811538969336) .. (0.44384168784895794, 0.5118814184343874)
	-- (0.44384168784895794, 0.5118814184343874) .. controls (0.44384656087189694, 0.5118818250217742) and (0.443851433894836, 0.5118822316621773) .. (0.44385630691777506, 0.5118826383555967)
	-- (0.44385630691777506, 0.5118826383550409) .. controls (0.443858297483799, 0.5118828047120482) and (0.44386028804982297, 0.5118829710778996) .. (0.443862278615847, 0.5118831374525953)
	-- (0.443862278615847, 0.5118831374525953) .. controls (0.44386306122661834, 0.5118832030716115) and (0.44386384383738964, 0.5118832686919935) .. (0.443864626448161, 0.5118833343137413)
	-- (0.443864626448161, 0.5118833343137413) .. controls (0.4438682201916576, 0.5118836365880808) and (0.4438718139351543, 0.5118839388911642) .. (0.4438754076786509, 0.5118842412229917)
	-- (0.4438754076786509, 0.5118842412229917) .. controls (0.4438773418063054, 0.5118844044274637) and (0.4438792759339598, 0.5118845676402449) .. (0.4438812100616143, 0.5118847308613351)
	-- (0.4438812100616143, 0.5118847308613846) .. controls (0.44388389577855836, 0.5118849571519418) and (0.44388658149550253, 0.5118851834585205) .. (0.44388926721244654, 0.5118854097811207)
	-- (0.44388926721244654, 0.5118854097811403) .. controls (0.44389063576166055, 0.5118855254681027) and (0.4438920043108745, 0.5118856411592259) .. (0.4438933728600885, 0.5118857568545098)
	-- (0.4438933728600885, 0.5118857568545095) .. controls (0.4438953714881761, 0.5118859263036883) and (0.44389737011626357, 0.5118860957617382) .. (0.44389936874435115, 0.511886265228659)
	-- (0.44389936874435115, 0.511886265232069) .. controls (0.4439013760549713, 0.5118864359499942) and (0.44390338336559143, 0.5118866066768655) .. (0.44390539067621154, 0.511886777412683)
	-- (0.44390539067621154, 0.5118867774126662) .. controls (0.4439085282424599, 0.5118870450763877) and (0.44391166580870833, 0.5118873127619662) .. (0.44391480337495676, 0.5118875804694016)
	-- (0.44391480337495676, 0.5118875804693859) .. controls (0.4439164595297926, 0.5118877221902923) and (0.44391811568462824, 0.5118878639172916) .. (0.44391977183946396, 0.5118880056503833)
	-- (0.44391977183946396, 0.5118880056503833) .. controls (0.44392472965846236, 0.5118884310599408) and (0.44392968747746075, 0.5118888565240093) .. (0.44393464529645915, 0.5118892820425888)
	-- (0.44393464529645915, 0.5118892820035075) .. controls (0.4439365608789042, 0.5118894461344203) and (0.44393847646134915, 0.5118896102734715) .. (0.4439403920437941, 0.5118897744206611)
	-- (0.4439403920437941, 0.5118897744206611) .. controls (0.44394160405699945, 0.5118898785345746) and (0.44394281607020475, 0.5118899826517309) .. (0.44394402808341, 0.5118900867721301)
	-- (0.44394402808341, 0.51189008677213) .. controls (0.4439445118741005, 0.5118901284337313) and (0.44394499566479106, 0.5118901700958495) .. (0.4439454794554816, 0.5118902117584841)
	-- (0.4439454794554816, 0.5118902117584843) .. controls (0.4439454954846745, 0.5118902131422505) and (0.44394551151386735, 0.5118902145260174) .. (0.4439455275430602, 0.5118902159097847)
	-- (0.4439455275430602, 0.5118902159097846) .. controls (0.44394570522751403, 0.5118902312857313) and (0.44394588291196785, 0.5118902466617479) .. (0.4439460605964216, 0.511890262037834)
	-- (0.4439460605964216, 0.5118902620735061) .. controls (0.44394740086899803, 0.5118903782242915) and (0.4439487411415745, 0.5118904943790418) .. (0.44395008141415093, 0.5118906105377568)
	-- (0.44395008141415093, 0.5118906105377905) .. controls (0.4439500872554044, 0.5118906110431474) and (0.44395009309665795, 0.5118906115485042) .. (0.4439500989379114, 0.5118906120538613)
	-- (0.4439500989379114, 0.5118906120538117) .. controls (0.44395139552191276, 0.5118907243922669) and (0.4439526921059142, 0.5118908367344447) .. (0.44395398868991565, 0.5118909490803449)
	-- (0.44395398868991565, 0.5118909490803449) .. controls (0.44395517566827114, 0.5118910521661847) and (0.4439563626466267, 0.5118911552551433) .. (0.4439575496249823, 0.5118912583472208)
	-- (0.4439575496249823, 0.5118912583472208) .. controls (0.44395869109675135, 0.5118913577169156) and (0.4439598325685205, 0.5118914570895075) .. (0.44396097404028967, 0.5118915564649964)
	-- (0.44396097404028967, 0.5118915564649901) .. controls (0.4439613868319107, 0.5118915924934706) and (0.4439617996235317, 0.5118916285223301) .. (0.44396221241515277, 0.5118916645515683)
	-- (0.44396221241515277, 0.5118916645517745) .. controls (0.443963125833882, 0.5118917443942463) and (0.44396403925261113, 0.5118918242385734) .. (0.44396495267134034, 0.5118919040847555)
	-- (0.44396495267134034, 0.5118919040847555) .. controls (0.4439654390116363, 0.51189194669209) and (0.44396592535193236, 0.5118919892999487) .. (0.4439664116922284, 0.5118920319083314)
	-- (0.4439664116922284, 0.5118920319083314) .. controls (0.44396660055701803, 0.5118920484911667) and (0.44396678942180773, 0.511892065074081) .. (0.4439669782865973, 0.5118920816570746)
	-- (0.4439669782865973, 0.5118920816570747) .. controls (0.4439697912078322, 0.5118923292702278) and (0.44397260412906703, 0.5118925769009339) .. (0.44397541705030186, 0.5118928245491929)
	-- (0.44397541705030186, 0.5118928245491929) .. controls (0.44397850086274604, 0.5118930966240491) and (0.4439815846751902, 0.5118933687199846) .. (0.4439846684876344, 0.5118936408369994)
	-- (0.4439846684876344, 0.5118936408370641) .. controls (0.44399187449273153, 0.5118942776467684) and (0.44399908049782866, 0.5118949145715147) .. (0.44400628650292573, 0.5118955516113026)
	-- (0.44400628650292573, 0.5118955516113705) .. controls (0.444006962537995, 0.5118956115053372) and (0.44400763857306424, 0.5118956714003164) .. (0.44400831460813345, 0.5118957312963082)
	-- (0.44400831460813345, 0.5118957312963082) .. controls (0.4440105052455691, 0.5118959257415892) and (0.4440126958830048, 0.5118961201974964) .. (0.4440148865204404, 0.5118963146640304)
	-- (0.4440148865204404, 0.5118963146640303) .. controls (0.4440166036048403, 0.5118964673632238) and (0.4440183206892403, 0.5118966200689474) .. (0.4440200377736402, 0.511896772781201)
	-- (0.4440200377736402, 0.5118967727812076) .. controls (0.44402266750671865, 0.5118970071514435) and (0.44402529723979706, 0.5118972415369973) .. (0.44402792697287563, 0.511897475937869)
	-- (0.44402792697287563, 0.5118974759378547) .. controls (0.4440288542416914, 0.5118975587171632) and (0.4440297815105072, 0.5118976414983756) .. (0.444030708779323, 0.511897724281492)
	-- (0.444030708779323, 0.5118977242814919) .. controls (0.44403141666907736, 0.5118977875829802) and (0.44403212455883173, 0.5118978508855779) .. (0.44403283244858605, 0.5118979141892852)
	-- (0.44403283244858605, 0.5118979141892853) .. controls (0.4440328718772496, 0.5118979177211047) and (0.4440329113059132, 0.5118979212529274) .. (0.44403295073457677, 0.5118979247847537)
	-- (0.44403295073457677, 0.5118979247851609) .. controls (0.44403347022917605, 0.5118979712314641) and (0.44403398972377534, 0.511898017678362) .. (0.44403450921837473, 0.5118980641258546)
	-- (0.44403450921837473, 0.5118980641258547) .. controls (0.444037378932689, 0.5118983211181) and (0.4440402486470033, 0.5118985781283618) .. (0.4440431183613176, 0.5118988351566401)
	-- (0.4440431183613176, 0.5118988351566579) .. controls (0.4440463424016085, 0.5118991233635413) and (0.4440495664418995, 0.5118994115931479) .. (0.44405279048219054, 0.5118996998454777)
	-- (0.44405279048219054, 0.5118996998454587) .. controls (0.44405329752635775, 0.5118997452501202) and (0.444053804570525, 0.5118997906553436) .. (0.4440543116146923, 0.5118998360611291)
	-- (0.4440543116146923, 0.5118998360611217) .. controls (0.444056308037048, 0.5119000151670267) and (0.44405830445940364, 0.5119001942816483) .. (0.4440603008817592, 0.511900373404987)
	-- (0.4440603008817592, 0.5119003734050062) .. controls (0.4440652333483156, 0.5119008166616551) and (0.4440701658148721, 0.5119012599715049) .. (0.44407509828142855, 0.5119017033345558)
	-- (0.44407509828142855, 0.5119017033345578) .. controls (0.4440755906763083, 0.5119017476701636) and (0.444076083071188, 0.5119017920062998) .. (0.44407657546606777, 0.5119018363429663)
	-- (0.44407657546606777, 0.511901836343238) .. controls (0.44407870397849797, 0.5119020283293507) and (0.4440808324909282, 0.5119022203253714) .. (0.4440829610033584, 0.5119024123313001)
	-- (0.4440829610033584, 0.5119024123313) .. controls (0.4440830557067655, 0.5119024208846849) and (0.4440831504101726, 0.5119024294380893) .. (0.44408324511357977, 0.5119024379915132)
	-- (0.44408324511357977, 0.5119024379915134) .. controls (0.44408409819432726, 0.5119025151340951) and (0.4440849512750748, 0.5119025922782641) .. (0.44408580435582234, 0.5119026694240203)
	-- (0.44408580435582234, 0.5119026694240203) .. controls (0.44408623489773885, 0.5119027084054694) and (0.44408666543965536, 0.5119027473873227) .. (0.444087095981572, 0.5119027863695804)
	-- (0.444087095981572, 0.5119027863695835) .. controls (0.444087724730769, 0.5119028431830535) and (0.4440883534799659, 0.5119028999973854) .. (0.4440889822291628, 0.5119029568125796)
	-- (0.4440889822291628, 0.5119029568125795) .. controls (0.4440923250734466, 0.5119032592380904) and (0.44409566791773036, 0.5119035616879712) .. (0.44409901076201413, 0.5119038641622219)
	-- (0.44409901076201413, 0.5119038641622219) .. controls (0.4440992262024218, 0.5119038836776892) and (0.4440994416428295, 0.5119039031932577) .. (0.4440996570832372, 0.5119039227089274)
	-- (0.4440996570832372, 0.5119039227087779) .. controls (0.4440997438818234, 0.5119039305553911) and (0.44409983068040954, 0.5119039384020209) .. (0.4440999174789958, 0.5119039462486671)
	-- (0.4440999174789958, 0.5119039462486671) .. controls (0.4441000646045525, 0.511903959563885) and (0.4441002117301091, 0.51190397287915) .. (0.4441003588556657, 0.5119039861944622)
	-- (0.4441003588556657, 0.5119039861944176) .. controls (0.4441031304771124, 0.5119042374527013) and (0.44410590209855905, 0.5119044887276865) .. (0.4441086737200058, 0.5119047400193728)
	-- (0.4441086737200058, 0.5119047400193728) .. controls (0.444108825423652, 0.5119047537878553) and (0.44410897712729824, 0.5119047675563877) .. (0.4441091288309444, 0.5119047813249701)
	-- (0.4441091288309444, 0.5119047813249701) .. controls (0.4441115171473689, 0.5119049983066697) and (0.4441139054637934, 0.5119052153007385) .. (0.44411629378021783, 0.5119054323071764)
	-- (0.44411629378021783, 0.5119054323071764) .. controls (0.44411689325553466, 0.5119054868288663) and (0.44411749273085155, 0.5119055413513359) .. (0.4441180922061684, 0.5119055958745854)
	-- (0.4441180922061684, 0.5119055958742742) .. controls (0.4441192129548564, 0.5119056979742732) and (0.4441203337035445, 0.5119058000769984) .. (0.4441214544522325, 0.5119059021824496)
	-- (0.4441214544522325, 0.5119059021824496) .. controls (0.4441222202442333, 0.5119059720134993) and (0.44412298603623407, 0.5119060418458222) .. (0.4441237518282348, 0.511906111679418)
	-- (0.4441237518282348, 0.5119061116794181) .. controls (0.4441243395615668, 0.5119061653235446) and (0.4441249272948989, 0.5119062189684205) .. (0.4441255150282309, 0.5119062726140461)
	-- (0.4441255150282309, 0.5119062726140466) .. controls (0.4441339807363082, 0.5119070463610773) and (0.44414244644438544, 0.5119078202636398) .. (0.4441509121524627, 0.5119085943217339)
	-- (0.4441509121524627, 0.5119085943217339) .. controls (0.44415139993814506, 0.5119086389525732) and (0.44415188772382735, 0.5119086835839254) .. (0.44415237550950964, 0.5119087282157904)
	-- (0.44415237550950964, 0.5119087282157904) .. controls (0.4441530859927502, 0.5119087932680553) and (0.44415379647599074, 0.5119088583214081) .. (0.4441545069592313, 0.5119089233758489)
	-- (0.4441545069592313, 0.5119089233758489) .. controls (0.444155507642859, 0.5119090150628538) and (0.4441565083264865, 0.5119091067520183) .. (0.4441575090101141, 0.5119091984433425)
	-- (0.4441575090101141, 0.5119091984433426) .. controls (0.4441585068233467, 0.511909289929663) and (0.4441595046365792, 0.5119093814181287) .. (0.44416050244981187, 0.5119094729087396)
	-- (0.44416050244981187, 0.5119094729087149) .. controls (0.444161185989673, 0.5119095356523963) and (0.4441618695295342, 0.5119095983970842) .. (0.4441625530693953, 0.5119096611427788)
	-- (0.4441625530693953, 0.5119096611429452) .. controls (0.4441636248564483, 0.5119097596935454) and (0.4441646966435012, 0.5119098582466207) .. (0.4441657684305543, 0.5119099568021711)
	-- (0.4441657684305543, 0.5119099568021702) .. controls (0.44416676476676514, 0.5119100485169797) and (0.44416776110297607, 0.5119101402339284) .. (0.44416875743918693, 0.5119102319530161)
	-- (0.44416875743918693, 0.511910231953016) .. controls (0.4441691532240288, 0.5119102684074929) and (0.44416954900887057, 0.5119103048623073) .. (0.4441699447937123, 0.5119103413174593)
	-- (0.4441699447937123, 0.5119103413174572) .. controls (0.4441709652026174, 0.5119104354032564) and (0.44417198561152255, 0.5119105294913004) .. (0.44417300602042764, 0.5119106235815891)
	-- (0.44417300602042764, 0.5119106235815444) .. controls (0.4441753625174737, 0.5119108403914718) and (0.4441777190145197, 0.5119110572133663) .. (0.4441800755115657, 0.5119112740472275)
	-- (0.4441800755115657, 0.5119112740472276) .. controls (0.4441810340808447, 0.5119113622915081) and (0.44418199265012376, 0.5119114505377688) .. (0.4441829512194029, 0.5119115387860094)
	-- (0.4441829512194029, 0.5119115387860088) .. controls (0.44418659302414426, 0.5119118743810882) and (0.4441902348288857, 0.5119122100047696) .. (0.44419387663362697, 0.5119125456570534)
	-- (0.44419387663362697, 0.5119125456919029) .. controls (0.44419440201313076, 0.5119125941577941) and (0.44419492739263455, 0.5119126426242806) .. (0.44419545277213834, 0.5119126910913623)
	-- (0.44419545277213834, 0.5119126910913625) .. controls (0.4441973282601134, 0.5119128641682062) and (0.44419920374808836, 0.5119130372526314) .. (0.4442010792360634, 0.5119132103446379)
	-- (0.4442010792360634, 0.5119132103445592) .. controls (0.4442012163788209, 0.5119132230122752) and (0.44420135352157836, 0.5119132356800318) .. (0.44420149066433584, 0.5119132483478288)
	-- (0.44420149066433584, 0.5119132483478288) .. controls (0.44420634041481716, 0.5119136964511627) and (0.4442111901652986, 0.5119141446051823) .. (0.44421603991577996, 0.5119145928098876)
	-- (0.44421603991577996, 0.5119145928098876) .. controls (0.44421698930756326, 0.5119146805673971) and (0.44421793869934656, 0.511914768326849) .. (0.4442188880911299, 0.5119148560882434)
	-- (0.4442188880911299, 0.5119148560882252) .. controls (0.44421940457029513, 0.5119149039156036) and (0.44421992104946023, 0.5119149517435573) .. (0.44422043752862533, 0.5119149995720862)
	-- (0.44422043752862533, 0.5119149995720862) .. controls (0.4442208493398013, 0.5119150377137243) and (0.4442212611509774, 0.5119150758557279) .. (0.44422167296215337, 0.5119151139980972)
	-- (0.44422167296215337, 0.5119151139980971) .. controls (0.4442223941722019, 0.5119151808069625) and (0.44422311538225057, 0.5119152476169493) .. (0.444223836592299, 0.5119153144280576)
	-- (0.444223836592299, 0.5119153144280576) .. controls (0.4442260432036261, 0.511915518869487) and (0.4442282498149529, 0.5119157233213074) .. (0.44423045642627984, 0.5119159277835186)
	-- (0.44423045642627984, 0.5119159278819118) .. controls (0.44423067670329897, 0.5119159482440581) and (0.4442308969803182, 0.511915968606308) .. (0.4442311172573373, 0.5119159889686614)
	-- (0.4442311172573373, 0.5119159889686614) .. controls (0.4442311515976918, 0.5119159921433067) and (0.4442311859380462, 0.5119159953179545) .. (0.44423122027840073, 0.5119159984926049)
	-- (0.44423122027840073, 0.5119159984926049) .. controls (0.4442318402061693, 0.5119160558069982) and (0.44423246013393786, 0.5119161131222095) .. (0.44423308006170636, 0.5119161704382389)
	-- (0.44423308006170636, 0.5119161704387238) .. controls (0.44423443246875477, 0.5119162951831654) and (0.44423578487580323, 0.5119164199315008) .. (0.4442371372828517, 0.5119165446837303)
	-- (0.4442371372828517, 0.5119165446837303) .. controls (0.4442382137483003, 0.5119166439846516) and (0.4442392902137489, 0.5119167432880417) .. (0.44424036667919753, 0.5119168425939002)
	-- (0.44424036667919753, 0.5119168425939001) .. controls (0.4442403817589227, 0.5119168439850368) and (0.444240396838648, 0.511916845376174) .. (0.44424041191837327, 0.5119168467673116)
	-- (0.44424041191837327, 0.5119168467673115) .. controls (0.4442410390144584, 0.511916904618489) and (0.4442416661105435, 0.5119169624705043) .. (0.4442422932066285, 0.5119170203233574)
	-- (0.4442422932066285, 0.511917020190109) .. controls (0.4442425218474066, 0.5119170413219033) and (0.44424275048818457, 0.5119170624538092) .. (0.44424297912896266, 0.5119170835858264)
	-- (0.44424297912896266, 0.5119170835858264) .. controls (0.4442445328874907, 0.5119172271889306) and (0.44424608664601895, 0.5119173707971776) .. (0.444247640404547, 0.5119175144105672)
	-- (0.444247640404547, 0.5119175144105672) .. controls (0.4442489494176956, 0.5119176353959127) and (0.44425025843084415, 0.5119177563849096) .. (0.4442515674439927, 0.5119178773775575)
	-- (0.4442515674439927, 0.5119178773775575) .. controls (0.4442522214089898, 0.5119179378189118) and (0.4442528753739869, 0.5119179982611776) .. (0.44425352933898393, 0.5119180587043548)
	-- (0.44425352933898393, 0.5119180587043549) .. controls (0.4442552680645488, 0.5119182193918076) and (0.44425700679011376, 0.5119183800855887) .. (0.44425874551567873, 0.5119185407856983)
	-- (0.44425874551567873, 0.5119185407856983) .. controls (0.44426096062163944, 0.5119187454872053) and (0.44426317572760005, 0.5119189501989841) .. (0.44426539083356087, 0.5119191549210349)
	-- (0.44426539083356087, 0.5119191549210349) .. controls (0.44426586922491035, 0.5119191991261708) and (0.44426634761626005, 0.5119192433317857) .. (0.44426682600760964, 0.5119192875378797)
	-- (0.44426682600760964, 0.5119192875378796) .. controls (0.4442670323992155, 0.5119193066058864) and (0.4442672387908214, 0.5119193256739824) .. (0.4442674451824274, 0.5119193447421674)
	-- (0.4442674451824274, 0.5119193447421675) .. controls (0.4442676237244841, 0.5119193612340637) and (0.4442678022665408, 0.5119193777260266) .. (0.4442679808085974, 0.5119193942180562)
	-- (0.4442679808085974, 0.5119193942180562) .. controls (0.44427000770405517, 0.5119195814050267) and (0.4442720345995131, 0.5119197686005964) .. (0.4442740614949709, 0.5119199558047652)
	-- (0.4442740614949709, 0.5119199558047653) .. controls (0.44427445431480594, 0.5119199920763938) and (0.4442748471346411, 0.511920028348345) .. (0.44427523995447615, 0.5119200646206193)
	-- (0.44427523995447615, 0.5119200646206193) .. controls (0.44427642275318174, 0.51192017380964) and (0.44427760555188744, 0.5119202830015878) .. (0.4442787883505931, 0.5119203921964626)
	-- (0.4442787883505931, 0.5119203921964626) .. controls (0.444281198327665, 0.5119206146191666) and (0.44428360830473695, 0.5119208370540181) .. (0.44428601828180886, 0.5119210595010171)
	-- (0.44428601828180886, 0.5119210595010171) .. controls (0.44428661103982797, 0.5119211141952935) and (0.444287203797847, 0.5119211688903047) .. (0.44428779655586603, 0.5119212235860509)
	-- (0.44428779655586603, 0.5119212235860509) .. controls (0.444287989446453, 0.5119212413783776) and (0.44428818233703987, 0.5119212591707821) .. (0.4442883752276268, 0.5119212769632645)
	-- (0.4442883752276268, 0.5119212769632645) .. controls (0.4442941751374229, 0.5119218117604354) and (0.4442999750472189, 0.5119223466279939) .. (0.44430577495701495, 0.5119228815659402)
	-- (0.44430577495701495, 0.5119228815634369) .. controls (0.4443119208984587, 0.5119234469450055) and (0.44431806683990255, 0.511924012405619) .. (0.4443242127813462, 0.5119245779452776)
	-- (0.4443242127813462, 0.5119245779452777) .. controls (0.44432444214039857, 0.5119245990367977) and (0.4443246714994509, 0.5119246201284279) .. (0.44432490085850324, 0.511924641220168)
	-- (0.44432490085850324, 0.511924641220168) .. controls (0.44432568710744796, 0.5119247134769918) and (0.44432647335639264, 0.5119247857351048) .. (0.44432725960533737, 0.511924857994507)
	-- (0.44432725960533737, 0.511924857994507) .. controls (0.44432966454554135, 0.5119250788726828) and (0.4443320694857454, 0.5119252997629191) .. (0.4443344744259494, 0.5119255206652163)
	-- (0.4443344744259494, 0.5119255206653691) .. controls (0.44433543682532656, 0.5119256092370793) and (0.4443363992247037, 0.5119256978107212) .. (0.4443373616240808, 0.5119257863862947)
	-- (0.4443373616240808, 0.5119257863862946) .. controls (0.44433889356368983, 0.5119259272768445) and (0.44434042550329894, 0.5119260681722869) .. (0.444341957442908, 0.5119262090726218)
	-- (0.444341957442908, 0.5119262090726218) .. controls (0.4443425690187719, 0.5119262652784183) and (0.44434318059463584, 0.5119263214849962) .. (0.44434379217049985, 0.5119263776923554)
	-- (0.44434379217049985, 0.5119263776923554) .. controls (0.4443453450233907, 0.5119265202965034) and (0.4443468978762814, 0.5119266629056893) .. (0.44434845072917223, 0.5119268055199132)
	-- (0.44434845072917223, 0.511926805519921) .. controls (0.4443515559087409, 0.5119270899382456) and (0.44435466108830957, 0.511927374376714) .. (0.44435776626787815, 0.5119276588353262)
	-- (0.44435776626787815, 0.5119276588353112) .. controls (0.44436515439341184, 0.5119283337919619) and (0.44437254251894565, 0.5119290088626265) .. (0.4443799306444794, 0.5119296840473051)
	-- (0.4443799306444794, 0.5119296840495369) .. controls (0.44438162517162644, 0.5119298392269938) and (0.44438331969877354, 0.5119299944104478) .. (0.4443850142259206, 0.511930149599899)
	-- (0.4443850142259206, 0.5119301495998989) .. controls (0.4443874189309031, 0.5119303695873932) and (0.44438982363588575, 0.5119305895869428) .. (0.4443922283408684, 0.5119308095985478)
	-- (0.4443922283408684, 0.5119308095985476) .. controls (0.4443935916023427, 0.5119309341821209) and (0.4443949548638171, 0.5119310587695681) .. (0.44439631812529135, 0.5119311833608896)
	-- (0.44439631812529135, 0.5119311833608873) .. controls (0.44439667110625647, 0.5119312156068325) and (0.4443970240872216, 0.5119312478530375) .. (0.44439737706818677, 0.5119312800995022)
	-- (0.44439737706818677, 0.5119312800995022) .. controls (0.4443983957425775, 0.5119313730491452) and (0.44439941441696823, 0.5119314660009523) .. (0.4444004330913589, 0.5119315589549236)
	-- (0.4444004330913589, 0.5119315589549235) .. controls (0.44440390154684994, 0.5119318750639779) and (0.4444073700023409, 0.5119321911981395) .. (0.4444108384578319, 0.5119325073574083)
	-- (0.4444108384578319, 0.5119325073574084) .. controls (0.44441139095909044, 0.5119325576535033) and (0.4444119434603489, 0.5119326079502355) .. (0.4444124959616074, 0.5119326582476054)
	-- (0.4444124959616074, 0.5119326582476053) .. controls (0.4444133264973635, 0.5119327337556457) and (0.4444141570331196, 0.5119328092651283) .. (0.44441498756887565, 0.5119328847760528)
	-- (0.44441498756887565, 0.5119328847760528) .. controls (0.44441567179759484, 0.5119329469017767) and (0.444416356026314, 0.5119330090284793) .. (0.44441704025503315, 0.5119330711561605)
	-- (0.44441704025503315, 0.5119330711561606) .. controls (0.44441925634937623, 0.511933272104661) and (0.44442147244371927, 0.5119334730634302) .. (0.44442368853806236, 0.5119336740324679)
	-- (0.44442368853806236, 0.5119336740324679) .. controls (0.4444250020649007, 0.5119337929823963) and (0.44442631559173906, 0.5119339119359292) .. (0.4444276291185774, 0.5119340308930665)
	-- (0.4444276291185774, 0.5119340308931627) .. controls (0.44442788432350583, 0.5119340540536462) and (0.4444281395284342, 0.5119340772142658) .. (0.44442839473336254, 0.5119341003750214)
	-- (0.44442839473336254, 0.5119341003746056) .. controls (0.4444290536217341, 0.511934159998147) and (0.44442971251010577, 0.511934219622595) .. (0.44443037139847735, 0.5119342792479498)
	-- (0.44443037139847735, 0.5119342792475448) .. controls (0.44443130065563435, 0.5119343630931503) and (0.4444322299127914, 0.5119344469405583) .. (0.4444331591699484, 0.511934530789769)
	-- (0.4444331591699484, 0.511934530789769) .. controls (0.44443457367102807, 0.5119346582330241) and (0.4444359881721077, 0.5119347856804545) .. (0.4444374026731874, 0.5119349131320601)
	-- (0.4444374026731874, 0.5119349131320922) .. controls (0.4444391646600964, 0.5119350714222479) and (0.44444092664700546, 0.5119352297188808) .. (0.4444426886339145, 0.511935388021991)
	-- (0.4444426886339145, 0.511935388021991) .. controls (0.44444780894204994, 0.5119358473266621) and (0.4444529292501853, 0.5119363066860512) .. (0.44445804955832063, 0.5119367661001583)
	-- (0.44445804955832063, 0.5119367661001583) .. controls (0.444460608836777, 0.5119369953299662) and (0.44446316811523345, 0.5119372245734177) .. (0.44446572739368984, 0.5119374538305127)
	-- (0.44446572739368984, 0.5119374538305196) .. controls (0.4444668047288502, 0.5119375502498876) and (0.4444678820640105, 0.5119376466716736) .. (0.4444689593991708, 0.5119377430958775)
	-- (0.4444689593991708, 0.5119377430958849) .. controls (0.4444690837967853, 0.5119377542194642) and (0.4444692081943998, 0.5119377653430757) .. (0.4444693325920143, 0.5119377764667195)
	-- (0.4444693325920143, 0.5119377764667173) .. controls (0.4444706326882177, 0.5119378925128603) and (0.44447193278442093, 0.5119380085625242) .. (0.4444732328806243, 0.5119381246157095)
	-- (0.4444732328806243, 0.5119381246157094) .. controls (0.44447337126616565, 0.5119381369461246) and (0.44447350965170696, 0.5119381492765794) .. (0.4444736480372482, 0.5119381616070743)
	-- (0.4444736480372482, 0.5119381616070744) .. controls (0.4444797344925575, 0.5119387029351155) and (0.4444858209478668, 0.5119392443403225) .. (0.44449190740317607, 0.5119397858226951)
	-- (0.44449190740317607, 0.511939785822695) .. controls (0.4444924552251308, 0.5119398344636797) and (0.4444930030470855, 0.5119398831052897) .. (0.44449355086904024, 0.5119399317475251)
	-- (0.44449355086904024, 0.5119399317475251) .. controls (0.44450362185112224, 0.5119408241985739) and (0.44451369283320413, 0.5119417168611128) .. (0.44452376381528613, 0.5119426097351418)
	-- (0.44452376381528613, 0.5119426097350916) .. controls (0.4445270401101221, 0.511942899262584) and (0.4445303164049581, 0.5119431888124284) .. (0.4445335926997941, 0.5119434783846248)
	-- (0.4445335926997941, 0.5119434783846232) .. controls (0.44453464524481634, 0.5119435711065208) and (0.44453569778983854, 0.5119436638307238) .. (0.4445367503348608, 0.511943756557232)
	-- (0.4445367503348608, 0.5119437565536095) .. controls (0.4445383274275315, 0.5119438950375643) and (0.4445399045202023, 0.5119440335266946) .. (0.44454148161287316, 0.5119441720210002)
	-- (0.44454148161287316, 0.5119441720210001) .. controls (0.4445422379954925, 0.5119442382850884) and (0.44454299437811184, 0.5119443045503675) .. (0.4445437507607312, 0.5119443708168376)
	-- (0.4445437507607312, 0.511944370815467) .. controls (0.44454495111323944, 0.5119444756292723) and (0.4445461514657476, 0.5119445804460755) .. (0.4445473518182559, 0.5119446852658764)
	-- (0.4445473518182559, 0.5119446852658637) .. controls (0.4445478015775452, 0.5119447244823225) and (0.4445482513368346, 0.5119447636992023) .. (0.44454870109612404, 0.5119448029165029)
	-- (0.44454870109612404, 0.5119448029165029) .. controls (0.44455205493128086, 0.5119450946357786) and (0.44455540876643773, 0.5119453863783577) .. (0.4445587626015946, 0.51194567814424)
	-- (0.4445587626015946, 0.51194567814424) .. controls (0.44456827189229114, 0.5119465032603432) and (0.4445777811829877, 0.511947328564181) .. (0.4445872904736842, 0.5119481540557533)
	-- (0.4445872904736842, 0.5119481540557427) .. controls (0.4445888077134238, 0.511948286091441) and (0.4445903249531633, 0.511948418131916) .. (0.4445918421929029, 0.5119485501771677)
	-- (0.4445918421929029, 0.5119485501771678) .. controls (0.4445923880096494, 0.5119485975445359) and (0.444592933826396, 0.5119486449125208) .. (0.4445934796431425, 0.511948692281122)
	-- (0.4445934796431425, 0.5119486922812337) .. controls (0.444594905391744, 0.5119488155840491) and (0.4445963311403455, 0.511948938891071) .. (0.444597756888947, 0.5119490622022993)
	-- (0.444597756888947, 0.5119490622027201) .. controls (0.44459862132240474, 0.511949137151116) and (0.44459948575586244, 0.511949212101059) .. (0.4446003501893202, 0.5119492870525489)
	-- (0.4446003501893202, 0.5119492870526218) .. controls (0.4446011075160541, 0.5119493525956296) and (0.444601864842788, 0.5119494181398246) .. (0.4446026221695219, 0.5119494836852072)
	-- (0.4446026221695219, 0.5119494836852072) .. controls (0.4446028581297246, 0.5119495040469849) and (0.44460309408992726, 0.5119495244088778) .. (0.4446033300501299, 0.5119495447708858)
	-- (0.4446033300501299, 0.5119495447708301) .. controls (0.44460414908008167, 0.5119496156232896) and (0.44460496811003325, 0.5119496864771371) .. (0.444605787139985, 0.5119497573323726)
	-- (0.444605787139985, 0.5119497573323727) .. controls (0.4446087683126505, 0.5119500144748577) and (0.44461174948531595, 0.511950271635737) .. (0.44461473065798146, 0.511950528815011)
	-- (0.44461473065798146, 0.5119505288150145) .. controls (0.4446175723316936, 0.5119507730872667) and (0.4446204140054056, 0.5119510173762112) .. (0.44462325567911765, 0.511951261681848)
	-- (0.44462325567911765, 0.5119512616818479) .. controls (0.4446253698022245, 0.5119514428741386) and (0.44462748392533125, 0.5119516240756639) .. (0.4446295980484381, 0.5119518052864234)
	-- (0.4446295980484381, 0.5119518052864234) .. controls (0.4446314398598649, 0.511951962652697) and (0.4446332816712917, 0.5119521200259793) .. (0.44463512348271844, 0.5119522774062699)
	-- (0.44463512348271844, 0.5119522774062699) .. controls (0.4446371195960176, 0.5119524474192176) and (0.4446391157093167, 0.5119526174403901) .. (0.44464111182261584, 0.5119527874697872)
	-- (0.44464111182261584, 0.5119527874697881) .. controls (0.44464289757175884, 0.5119529392533531) and (0.44464468332090196, 0.5119530910434975) .. (0.44464646907004507, 0.5119532428402213)
	-- (0.44464646907004507, 0.5119532428402446) .. controls (0.4446464914296474, 0.5119532447367344) and (0.4446465137892498, 0.5119532466332253) .. (0.444646536148852, 0.5119532485297172)
	-- (0.444646536148852, 0.5119532485297174) .. controls (0.4446493232494754, 0.5119534841376862) and (0.4446521103500987, 0.511953719761672) .. (0.44465489745072206, 0.511953955401675)
	-- (0.44465489745072206, 0.5119539554031245) .. controls (0.44465502759021147, 0.5119539664345903) and (0.444655157729701, 0.5119539774660913) .. (0.4446552878691904, 0.5119539884976271)
	-- (0.4446552878691904, 0.5119539884976272) .. controls (0.4446574250920125, 0.5119541690407647) and (0.44465956231483467, 0.511954349593328) .. (0.44466169953765683, 0.5119545301553167)
	-- (0.44466169953765683, 0.5119545301553167) .. controls (0.4446626214240017, 0.5119546077695071) and (0.44466354331034647, 0.5119546853854534) .. (0.4446644651966913, 0.5119547630031553)
	-- (0.4446644651966913, 0.5119547630031553) .. controls (0.4446649174614528, 0.5119548009480483) and (0.4446653697262142, 0.5119548388933646) .. (0.4446658219909756, 0.5119548768391038)
	-- (0.4446658219909756, 0.5119548768391038) .. controls (0.4446703196070703, 0.5119552528574689) and (0.4446748172231651, 0.5119556289176773) .. (0.4446793148392598, 0.5119560050197292)
	-- (0.4446793148392598, 0.511956005019683) .. controls (0.44468338054958345, 0.5119563441663322) and (0.44468744625990697, 0.5119566833471725) .. (0.44469151197023066, 0.511957022562204)
	-- (0.44469151197023066, 0.5119570225622042) .. controls (0.44469266532622176, 0.5119571184249964) and (0.44469381868221297, 0.5119572142905435) .. (0.4446949720382042, 0.5119573101588458)
	-- (0.4446949720382042, 0.5119573101588456) .. controls (0.44469789737258764, 0.5119575523834005) and (0.444700822706971, 0.5119577946257081) .. (0.4447037480413545, 0.5119580368857689)
	-- (0.4447037480413545, 0.5119580368861723) .. controls (0.4447053571657293, 0.5119581705083133) and (0.4447069662901041, 0.511958304135827) .. (0.4447085754144789, 0.5119584377687134)
	-- (0.4447085754144789, 0.5119584377722688) .. controls (0.44471036803294367, 0.5119585870492265) and (0.4447121606514085, 0.5119587363328523) .. (0.44471395326987334, 0.5119588856231464)
	-- (0.44471395326987334, 0.5119588856231463) .. controls (0.44471612388132187, 0.5119590656730231) and (0.4447182944927703, 0.5119592457326735) .. (0.44472046510421875, 0.5119594258020975)
	-- (0.44472046510421875, 0.5119594258019764) .. controls (0.44472720540258376, 0.5119599826902611) and (0.4447339457009487, 0.5119605396728547) .. (0.4447406859993136, 0.5119610967497572)
	-- (0.4447406859993136, 0.5119610967497379) .. controls (0.44474124244367064, 0.5119611426017443) and (0.44474179888802773, 0.5119611884543934) .. (0.4447423553323847, 0.5119612343076853)
	-- (0.4447423553323847, 0.5119612343076853) .. controls (0.44474419658075653, 0.5119613853858394) and (0.44474603782912825, 0.5119615364710395) .. (0.4447478790775001, 0.5119616875632856)
	-- (0.4447478790775001, 0.5119616875632858) .. controls (0.44474834405296687, 0.5119617255530805) and (0.4447488090284336, 0.5119617635433247) .. (0.4447492740039004, 0.5119618015340184)
	-- (0.4447492740039004, 0.5119618015340773) .. controls (0.44474948127470354, 0.5119618185174986) and (0.44474968854550656, 0.5119618355010093) .. (0.44474989581630964, 0.5119618524846093)
	-- (0.44474989581630964, 0.5119618524846918) .. controls (0.4447523939358474, 0.5119620565542431) and (0.4447548920553852, 0.5119622606367836) .. (0.44475739017492305, 0.5119624647323132)
	-- (0.44475739017492305, 0.5119624647323132) .. controls (0.44475922313036803, 0.5119626138144688) and (0.4447610560858129, 0.5119627629036392) .. (0.4447628890412579, 0.5119629119998242)
	-- (0.4447628890412579, 0.5119629119998242) .. controls (0.4447630069021555, 0.5119629215438811) and (0.44476312476305296, 0.5119629310879671) .. (0.44476324262395056, 0.511962940632082)
	-- (0.44476324262395056, 0.5119629406314796) .. controls (0.4447689624834424, 0.5119634051577405) and (0.4447746823429341, 0.5119638697523587) .. (0.44478040220242593, 0.5119643344153344)
	-- (0.44478040220242593, 0.5119643344153344) .. controls (0.44478219679444525, 0.5119644795249909) and (0.4447839913864645, 0.5119646246413786) .. (0.4447857859784838, 0.5119647697644976)
	-- (0.4447857859784838, 0.511964769764501) .. controls (0.44479137256460305, 0.5119652195856425) and (0.44479695915072226, 0.5119656694720036) .. (0.44480254573684147, 0.5119661194235845)
	-- (0.44480254573684147, 0.5119661194235845) .. controls (0.444804572909113, 0.5119662819030492) and (0.44480660008138456, 0.511966444391049) .. (0.44480862725365616, 0.5119666068875841)
	-- (0.44480862725365616, 0.511966606887584) .. controls (0.4448101468322201, 0.5119667280847509) and (0.4448116664107839, 0.5119668492867034) .. (0.4448131859893478, 0.5119669704934419)
	-- (0.4448131859893478, 0.5119669704934419) .. controls (0.4448147191486612, 0.5119670921647184) and (0.44481625230797456, 0.5119672138408652) .. (0.4448177854672879, 0.5119673355218823)
	-- (0.4448177854672879, 0.511967335521866) .. controls (0.4448191263343093, 0.5119674414613732) and (0.4448204672013308, 0.5119675474046051) .. (0.4448218080683522, 0.5119676533515617)
	-- (0.4448218080683522, 0.5119676533515618) .. controls (0.444829028193769, 0.5119682208820746) and (0.44483624831918583, 0.5119687885209407) .. (0.4448434684446027, 0.5119693562681603)
	-- (0.4448434684446027, 0.5119693562681603) .. controls (0.4448540576393972, 0.511970184422614) and (0.4448646468341917, 0.5119710128101101) .. (0.4448752360289862, 0.5119718414306488)
	-- (0.4448752360289862, 0.5119718414306488) .. controls (0.44487863458136323, 0.5119721058685425) and (0.4448820331337402, 0.5119723703304674) .. (0.44488543168611716, 0.5119726348164236)
	-- (0.44488543168611716, 0.5119726348164235) .. controls (0.4448869395412878, 0.5119727514818213) and (0.4448884473964583, 0.5119728681519519) .. (0.44488995525162883, 0.5119729848268152)
	-- (0.44488995525162883, 0.5119729848268152) .. controls (0.44489083742224167, 0.5119730526822648) and (0.44489171959285445, 0.5119731205393357) .. (0.4448926017634673, 0.5119731883980281)
	-- (0.4448926017634673, 0.5119731883980297) .. controls (0.44489266844680797, 0.5119731935051497) and (0.4448927351301486, 0.5119731986122789) .. (0.4448928018134893, 0.5119732037194172)
	-- (0.4448928018134893, 0.5119732037194173) .. controls (0.44490164976027236, 0.5119738773337069) and (0.44491049770705554, 0.5119745511111523) .. (0.4449193456538387, 0.5119752250517535)
	-- (0.4449193456538387, 0.511975225051759) .. controls (0.44492010664264364, 0.5119752827208857) and (0.4449208676314485, 0.5119753403912161) .. (0.4449216286202535, 0.51197539806275)
	-- (0.4449216286202535, 0.5119753980632153) .. controls (0.44492272891610746, 0.5119754810323873) and (0.4449238292119614, 0.5119755640040765) .. (0.44492492950781537, 0.5119756469782832)
	-- (0.44492492950781537, 0.5119756469782833) .. controls (0.4449292009835599, 0.5119759670610933) and (0.44493347245930454, 0.5119762871816893) .. (0.44493774393504903, 0.5119766073400717)
	-- (0.44493774393504903, 0.5119766073393262) .. controls (0.44493854882499373, 0.5119766673547685) and (0.4449393537149383, 0.5119767273715532) .. (0.44494015860488295, 0.5119767873896799)
	-- (0.44494015860488295, 0.5119767873896799) .. controls (0.44494604693380446, 0.511977223573388) and (0.444951935262726, 0.5119776598289886) .. (0.4449578235916474, 0.5119780961564817)
	-- (0.4449578235916474, 0.5119780961564817) .. controls (0.44496020098415273, 0.5119782711313842) and (0.4449625783766581, 0.511978446118004) .. (0.44496495576916356, 0.5119786211163408)
	-- (0.44496495576916356, 0.5119786211163408) .. controls (0.4449661916180791, 0.5119787114614567) and (0.4449674274669946, 0.5119788018097452) .. (0.4449686633159102, 0.5119788921612064)
	-- (0.4449686633159102, 0.5119788921612033) .. controls (0.44497235712963495, 0.511979160814007) and (0.4449760509433595, 0.5119794294951462) .. (0.44497974475708424, 0.5119796982046209)
	-- (0.44497974475708424, 0.5119796982047694) .. controls (0.4449859511771673, 0.5119801472368198) and (0.4449921575972504, 0.5119805963488641) .. (0.4449983640173336, 0.5119810455409021)
	-- (0.4449983640173336, 0.5119810455409021) .. controls (0.4450039483103289, 0.5119814467404643) and (0.44500953260332415, 0.5119818480047477) .. (0.4450151168963194, 0.511982249333752)
	-- (0.4450151168963194, 0.511982249333752) .. controls (0.445019812620732, 0.5119825842405938) and (0.4450245083451446, 0.511982919193348) .. (0.4450292040695572, 0.511983254192015)
	-- (0.4450292040695572, 0.5119832541920148) .. controls (0.44503989727441096, 0.5119840111408511) and (0.4450505904792648, 0.5119847683287012) .. (0.4450612836841186, 0.5119855257555652)
	-- (0.4450612836841186, 0.5119855257555652) .. controls (0.4450616592641926, 0.5119855521422226) and (0.4450620348442665, 0.5119855785291751) .. (0.44506241042434047, 0.5119856049164226)
	-- (0.44506241042434047, 0.5119856049164225) .. controls (0.44506291398562714, 0.5119856399963988) and (0.44506341754691386, 0.5119856750769057) .. (0.4450639211082007, 0.5119857101579436)
	-- (0.4450639211082007, 0.511985710158702) .. controls (0.4450656660641303, 0.5119858322071913) and (0.44506741102005987, 0.5119859542620531) .. (0.44506915597598934, 0.5119860763232872)
	-- (0.44506915597598934, 0.5119860763232872) .. controls (0.44507406394150817, 0.5119864167977284) and (0.4450789719070267, 0.5119867573224502) .. (0.44508387987254544, 0.5119870978974524)
	-- (0.44508387987254544, 0.5119870978974522) .. controls (0.44508430860400344, 0.5119871273953739) and (0.44508473733546144, 0.5119871568936789) .. (0.44508516606691956, 0.5119871863923674)
	-- (0.44508516606691956, 0.5119871863924053) .. controls (0.44508631452443265, 0.5119872657308061) and (0.4450874629819458, 0.5119873450719599) .. (0.4450886114394589, 0.5119874244158664)
	-- (0.4450886114394589, 0.5119874244158664) .. controls (0.44509577864430483, 0.5119879153764818) and (0.44510294584915083, 0.5119884064437713) .. (0.44511011305399684, 0.5119888976177345)
	-- (0.44511011305399684, 0.5119888976177346) .. controls (0.4451110843787399, 0.511988963592678) and (0.4451120557034829, 0.5119890295695803) .. (0.4451130270282259, 0.5119890955484413)
	-- (0.4451130270282259, 0.511989095548332) .. controls (0.445114829313349, 0.5119892184765691) and (0.4451166315984721, 0.5119893414115512) .. (0.44511843388359523, 0.5119894643532784)
	-- (0.44511843388359523, 0.511989464353275) .. controls (0.44513078439197035, 0.5119903103323997) and (0.4451431349003455, 0.5119911566282926) .. (0.4451554854087207, 0.5119920032409538)
	-- (0.4451554854087207, 0.5119920032401731) .. controls (0.44515759343210354, 0.5119921468168461) and (0.44515970145548645, 0.5119922904027521) .. (0.4451618094788693, 0.5119924339978911)
	-- (0.4451618094788693, 0.5119924339996489) .. controls (0.4451630135538658, 0.5119925154890329) and (0.4451642176288622, 0.5119925969814301) .. (0.44516542170385875, 0.5119926784768403)
	-- (0.44516542170385875, 0.5119926784768315) .. controls (0.4451668798603209, 0.511992777587205) and (0.44516833801678307, 0.5119928767020024) .. (0.44516979617324515, 0.5119929758212239)
	-- (0.44516979617324515, 0.5119929758212239) .. controls (0.44517346505813177, 0.5119932228180156) and (0.44517713394301833, 0.5119934698428233) .. (0.44518080282790484, 0.5119937168956472)
	-- (0.44518080282790484, 0.5119937168956472) .. controls (0.44519260391987586, 0.5119945037268667) and (0.4452044050118469, 0.5119952908475772) .. (0.44521620610381796, 0.5119960782577789)
	-- (0.44521620610381796, 0.5119960782577789) .. controls (0.44521624562781115, 0.5119960808674902) and (0.4452162851518042, 0.5119960834772044) .. (0.4452163246757974, 0.511996086086922)
	-- (0.4452163246757974, 0.511996086086922) .. controls (0.4452164318372013, 0.5119960930887504) and (0.445216538998605, 0.5119961000906027) .. (0.4452166461600088, 0.5119961070924788)
	-- (0.4452166461600088, 0.5119961070924903) .. controls (0.4452203829005237, 0.5119963495432108) and (0.44522411964103853, 0.5119965920230085) .. (0.44522785638155343, 0.5119968345318834)
	-- (0.44522785638155343, 0.5119968345319277) .. controls (0.44523007882956794, 0.5119969794283341) and (0.4452323012775824, 0.5119971243350224) .. (0.44523452372559685, 0.5119972692519927)
	-- (0.44523452372559685, 0.5119972692519926) .. controls (0.44523522596086446, 0.5119973145541211) and (0.445235928196132, 0.5119973598572755) .. (0.4452366304313996, 0.5119974051614555)
	-- (0.4452366304313996, 0.5119974051614553) .. controls (0.44523745873133647, 0.5119974580113777) and (0.4452382870312734, 0.5119975108627284) .. (0.4452391153312102, 0.5119975637155072)
	-- (0.4452391153312102, 0.5119975637155211) .. controls (0.4452430808389592, 0.5119978139506803) and (0.44524704634670825, 0.511998064218592) .. (0.44525101185445726, 0.5119983145192559)
	-- (0.44525101185445726, 0.5119983145192517) .. controls (0.4452518556059656, 0.5119983680299462) and (0.4452526993574739, 0.5119984215421236) .. (0.44525354310898213, 0.5119984750557842)
	-- (0.44525354310898213, 0.5119984750563322) .. controls (0.445254409477031, 0.5119985296070914) and (0.4452552758450798, 0.5119985841594142) .. (0.4452561422131286, 0.511998638713301)
	-- (0.4452561422131286, 0.5119986387131519) .. controls (0.4452576082280604, 0.5119987314674053) and (0.44525907424299216, 0.5119988242261362) .. (0.44526054025792405, 0.5119989169893444)
	-- (0.44526054025792405, 0.5119989169893452) .. controls (0.445268265238539, 0.5119994015598766) and (0.44527599021915387, 0.5119998862541274) .. (0.44528371519976884, 0.5120003710720974)
	-- (0.44528371519976884, 0.5120003710720975) .. controls (0.44528749067321416, 0.5120006052782639) and (0.4452912661466595, 0.5120008395139207) .. (0.4452950416201048, 0.5120010737790682)
	-- (0.4452950416201048, 0.5120010737772277) .. controls (0.4452953715327789, 0.5120010943492704) and (0.4452957014454531, 0.5120011149215384) .. (0.44529603135812734, 0.5120011354940314)
	-- (0.44529603135812734, 0.5120011354940561) .. controls (0.4453088857803918, 0.5120019310567162) and (0.44532174020265625, 0.512002726960429) .. (0.4453345946249206, 0.5120035232051944)
	-- (0.4453345946249206, 0.5120035232051955) .. controls (0.4453346689393714, 0.5120035277639737) and (0.4453347432538221, 0.5120035323227634) .. (0.44533481756827287, 0.5120035368815643)
	-- (0.44533481756827287, 0.5120035368822724) .. controls (0.4453352559073781, 0.5120035639090362) and (0.4453356942464834, 0.5120035909361962) .. (0.44533613258558863, 0.5120036179637523)
	-- (0.44533613258558863, 0.5120036179637505) .. controls (0.4453433938049649, 0.512004061347777) and (0.44535065502434107, 0.5120045048404257) .. (0.44535791624371734, 0.5120049484416964)
	-- (0.44535791624371734, 0.5120049484416841) .. controls (0.4453608043040895, 0.5120051234766202) and (0.44536369236446166, 0.512005298528748) .. (0.4453665804248337, 0.5120054735980676)
	-- (0.4453665804248337, 0.5120054735980699) .. controls (0.44536702024352437, 0.5120055003984678) and (0.44536746006221506, 0.5120055271992647) .. (0.4453678998809058, 0.5120055540004607)
	-- (0.4453678998809058, 0.5120055540004633) .. controls (0.4453694847211947, 0.5120056497957465) and (0.4453710695614836, 0.5120057455962256) .. (0.4453726544017724, 0.5120058414019009)
	-- (0.4453726544017724, 0.5120058414019655) .. controls (0.44537578343288137, 0.5120060290240624) and (0.44537891246399025, 0.5120062166664128) .. (0.44538204149509925, 0.5120064043290166)
	-- (0.44538204149509925, 0.5120064043290166) .. controls (0.4453838563071718, 0.512006511718563) and (0.4453856711192443, 0.5120066191149512) .. (0.4453874859313169, 0.512006726518181)
	-- (0.4453874859313169, 0.512006726518181) .. controls (0.44538813735142024, 0.5120067645464291) and (0.44538878877152355, 0.51200680257556) .. (0.4453894401916268, 0.5120068406055738)
	-- (0.4453894401916268, 0.5120068406055738) .. controls (0.4453919711151995, 0.512006986325407) and (0.4453945020387723, 0.5120071320585559) .. (0.44539703296234506, 0.5120072778050203)
	-- (0.44539703296234506, 0.5120072778050203) .. controls (0.44539791160973813, 0.5120073276910544) and (0.445398790257131, 0.5120073775786937) .. (0.445399668904524, 0.5120074274679385)
	-- (0.445399668904524, 0.5120074274679386) .. controls (0.4454054009400048, 0.5120077482620596) and (0.44541113297548557, 0.5120080691245515) .. (0.4454168650109665, 0.5120083900554143)
	-- (0.4454168650109665, 0.512008390055434) .. controls (0.44542436254286427, 0.5120088049836) and (0.4454318600747619, 0.5120092200285119) .. (0.4454393576066596, 0.5120096351901696)
	-- (0.4454393576066596, 0.5120096351896676) .. controls (0.44544424517841336, 0.5120099074103883) and (0.4454491327501672, 0.512010179680718) .. (0.44545402032192105, 0.512010452000657)
	-- (0.44545402032192105, 0.5120104520007882) .. controls (0.4454606594460226, 0.5120108241090268) and (0.44546729857012407, 0.5120111963087394) .. (0.4454739376942255, 0.512011568599926)
	-- (0.4454739376942255, 0.512011568599926) .. controls (0.44547732624119163, 0.5120117556895865) and (0.44548071478815754, 0.5120119428031543) .. (0.4454841033351236, 0.5120121299406292)
	-- (0.4454841033351236, 0.512012129940643) .. controls (0.4454852701131219, 0.5120121937769043) and (0.4454864368911201, 0.5120122576160018) .. (0.4454876036691185, 0.5120123214579353)
	-- (0.4454876036691185, 0.5120123214579353) .. controls (0.4454906347416133, 0.5120124846418731) and (0.44549366581410826, 0.5120126478449122) .. (0.44549669688660315, 0.5120128110670524)
	-- (0.44549669688660315, 0.5120128110670522) .. controls (0.44550180666282185, 0.5120130817033592) and (0.4455069164390406, 0.512013352393956) .. (0.4455120262152593, 0.5120136231388426)
	-- (0.4455120262152593, 0.5120136231388426) .. controls (0.44551227666009263, 0.5120136361864596) and (0.44551252710492606, 0.5120136492342068) .. (0.44551277754975943, 0.5120136622820844)
	-- (0.44551277754975943, 0.5120136622821089) .. controls (0.4455248492652773, 0.5120142849536593) and (0.44553692098079517, 0.5120149079274943) .. (0.445548992696313, 0.5120155312036138)
	-- (0.445548992696313, 0.5120155312036138) .. controls (0.44555688842502444, 0.5120159315944314) and (0.4455647841537359, 0.5120163321149233) .. (0.44557267988244736, 0.5120167327650894)
	-- (0.44557267988244736, 0.5120167327651629) .. controls (0.44557777002344057, 0.512016988317958) and (0.44558286016443377, 0.5120172439246744) .. (0.44558795030542697, 0.5120174995853122)
	-- (0.44558795030542697, 0.5120174995853121) .. controls (0.4455918722818331, 0.512017692859453) and (0.44559579425823903, 0.5120178861656087) .. (0.44559971623464506, 0.5120180795037793)
	-- (0.44559971623464506, 0.5120180795037793) .. controls (0.44560005863230684, 0.5120180960566127) and (0.4456004010299685, 0.5120181126096889) .. (0.4456007434276303, 0.5120181291630076)
	-- (0.4456007434276303, 0.5120181291630076) .. controls (0.4456028349901355, 0.5120182283042606) and (0.44560492655264083, 0.5120183274545186) .. (0.4456070181151461, 0.5120184266137818)
	-- (0.4456070181151461, 0.5120184266137817) .. controls (0.44560862642678933, 0.5120185013296967) and (0.4456102347384327, 0.5120185760509088) .. (0.44561184305007595, 0.5120186507774183)
	-- (0.44561184305007595, 0.5120186507774184) .. controls (0.44561507794192595, 0.5120187979897174) and (0.44561831283377595, 0.5120189452234579) .. (0.44562154772562595, 0.5120190924786403)
	-- (0.44562154772562595, 0.5120190924786404) .. controls (0.4456219675580577, 0.5120191111787302) and (0.4456223873904894, 0.5120191298791817) .. (0.4456228072229212, 0.5120191485799948)
	-- (0.4456228072229212, 0.5120191485800214) .. controls (0.44562371922172483, 0.5120191886906441) and (0.44562463122052853, 0.5120192288029775) .. (0.4456255432193321, 0.5120192689170211)
	-- (0.4456255432193321, 0.5120192689175933) .. controls (0.44562880877187905, 0.5120194107399868) and (0.4456320743244259, 0.5120195525843312) .. (0.44563533987697296, 0.5120196944506263)
	-- (0.44563533987697296, 0.5120196944505863) .. controls (0.4456423978409457, 0.5120199955922076) and (0.4456494558049186, 0.5120202968364063) .. (0.4456565137688915, 0.5120205981831822)
	-- (0.4456565137688915, 0.5120205981831822) .. controls (0.4456588093147949, 0.5120206938929213) and (0.4456611048606983, 0.5120207896135311) .. (0.44566340040660174, 0.5120208853450114)
	-- (0.44566340040660174, 0.5120208853449889) .. controls (0.44566392327746823, 0.5120209073340004) and (0.4456644461483347, 0.5120209293235769) .. (0.4456649690192012, 0.5120209513137182)
	-- (0.4456649690192012, 0.5120209513136108) .. controls (0.4456678972628098, 0.5120210728165313) and (0.4456708255064183, 0.5120211943371645) .. (0.4456737537500269, 0.5120213158755107)
	-- (0.4456737537500269, 0.5120213158755107) .. controls (0.4456822330492212, 0.5120216593184753) and (0.44569071234841556, 0.5120220029100845) .. (0.44569919164760996, 0.5120223466503383)
	-- (0.44569919164760996, 0.5120223466503098) .. controls (0.44570277330808555, 0.5120224931399237) and (0.4457063549685612, 0.512022639656067) .. (0.4457099366290368, 0.5120227861987398)
	-- (0.4457099366290368, 0.5120227861987433) .. controls (0.44571612958981344, 0.5120230344792553) and (0.44572232255059, 0.5120232828390581) .. (0.44572851551136655, 0.5120235312781515)
	-- (0.44572851551136655, 0.5120235312781747) .. controls (0.44573054074412255, 0.5120236108402497) and (0.44573256597687855, 0.5120236904108055) .. (0.44573459120963455, 0.5120237699898423)
	-- (0.44573459120963455, 0.5120237699894093) .. controls (0.44573497850032323, 0.5120237853476773) and (0.4457353657910119, 0.5120238007062554) .. (0.44573575308170066, 0.5120238160651435)
	-- (0.44573575308170066, 0.5120238160651435) .. controls (0.4457409470905703, 0.5120240166088301) and (0.44574614109943994, 0.5120242172082412) .. (0.4457513351083095, 0.5120244178633766)
	-- (0.4457513351083095, 0.5120244178633766) .. controls (0.4457526678560673, 0.5120244679438826) and (0.4457540006038251, 0.5120245180280582) .. (0.44575533335158285, 0.5120245681159037)
	-- (0.44575533335158285, 0.5120245681159042) .. controls (0.4457745505916478, 0.5120252700678826) and (0.4457937678317127, 0.5120259727822193) .. (0.4458129850717776, 0.5120266762589147)
	-- (0.4458129850717776, 0.5120266762589147) .. controls (0.44581816803328084, 0.5120268602931847) and (0.4458233509947842, 0.5120270443828493) .. (0.44582853395628763, 0.5120272285279086)
	-- (0.44582853395628763, 0.5120272285279086) .. controls (0.4458311747037698, 0.5120273194073192) and (0.44583381545125195, 0.5120274103010938) .. (0.44583645619873413, 0.5120275012092323)
	-- (0.44583645619873413, 0.5120275012092219) .. controls (0.4458482509426444, 0.5120279001355926) and (0.44586004568655463, 0.5120282993483943) .. (0.44587184043046485, 0.5120286988476271)
	-- (0.44587184043046485, 0.5120286988476271) .. controls (0.44587400709666486, 0.5120287697594794) and (0.44587617376286487, 0.5120288406809953) .. (0.4458783404290648, 0.5120289116121747)
	-- (0.4458783404290648, 0.512028911611059) .. controls (0.4458837900325151, 0.5120290849545948) and (0.4458892396359654, 0.5120292583590548) .. (0.4458946892394157, 0.512029431824439)
	-- (0.4458946892394157, 0.5120294318245109) .. controls (0.44589560812746304, 0.512029460512209) and (0.4458965270155103, 0.5120294892016388) .. (0.44589744590355757, 0.5120295178928004)
	-- (0.44589744590355757, 0.5120295178928002) .. controls (0.44589847750458833, 0.5120295488988786) and (0.44589950910561915, 0.5120295799071419) .. (0.44590054070665, 0.5120296109175905)
	-- (0.44590054070665, 0.5120296109175906) .. controls (0.44590056263056316, 0.5120296115509269) and (0.44590058455447634, 0.5120296121842641) .. (0.4459006064783895, 0.5120296128176024)
	-- (0.4459006064783895, 0.5120296128176024) .. controls (0.44590624380419763, 0.5120297691304255) and (0.4459118811300058, 0.5120299255082663) .. (0.44591751845581395, 0.5120300819511246)
	-- (0.44591751845581395, 0.5120300819511246) .. controls (0.44592699806965225, 0.5120303339186678) and (0.4459364776834906, 0.5120305860700582) .. (0.4459459572973289, 0.5120308384052958)
	-- (0.4459459572973289, 0.5120308384052958) .. controls (0.44594817355539906, 0.5120308947568639) and (0.445950389813469, 0.5120309511184541) .. (0.445952606071539, 0.5120310074900666)
	-- (0.445952606071539, 0.5120310074899954) .. controls (0.4459603795359107, 0.5120312082714089) and (0.4459681530002823, 0.512031409176066) .. (0.4459759264646539, 0.5120316102039667)
	-- (0.4459759264646539, 0.5120316102014009) .. controls (0.44597961038471456, 0.5120317031031671) and (0.44598329430477524, 0.5120317960325933) .. (0.44598697822483585, 0.512031888989679)
	-- (0.44598697822483585, 0.5120318889896621) .. controls (0.4459912133832383, 0.5120319975232623) and (0.44599544854164086, 0.5120321060934502) .. (0.44599968370004334, 0.5120322147002256)
	-- (0.44599968370004334, 0.5120322146996462) .. controls (0.44599973238274626, 0.512032215967722) and (0.4459997810654491, 0.5120322172358024) .. (0.4459998297481519, 0.5120322185038878)
	-- (0.4459998297481519, 0.5120322185038902) .. controls (0.44600237190400116, 0.5120322830693145) and (0.4460049140598504, 0.5120323476479811) .. (0.44600745621569965, 0.5120324122398902)
	-- (0.44600745621569965, 0.5120324122435724) .. controls (0.4460110095490877, 0.512032503973276) and (0.4460145628824757, 0.5120325957288594) .. (0.44601811621586374, 0.5120326875103227)
	-- (0.44601811621586374, 0.5120326875102006) .. controls (0.44602635277014696, 0.5120328949661337) and (0.4460345893244302, 0.512033102561147) .. (0.44604282587871336, 0.5120333102952402)
	-- (0.44604282587871336, 0.5120333102952402) .. controls (0.4460441998471401, 0.5120333432111721) and (0.446045573815567, 0.5120333761309753) .. (0.44604694778399384, 0.51203340905465)
	-- (0.44604694778399384, 0.5120334090546452) .. controls (0.44605940366421626, 0.5120337126270554) and (0.4460718595444387, 0.5120340165185775) .. (0.4460843154246611, 0.5120343207292115)
	-- (0.4460843154246611, 0.5120343207295478) .. controls (0.44608530580642325, 0.5120343438840382) and (0.4460862961881854, 0.5120343670405486) .. (0.44608728656994756, 0.5120343901990786)
	-- (0.44608728656994756, 0.5120343901990911) .. controls (0.44609340681137066, 0.5120345258671926) and (0.44609952705279377, 0.5120346616123878) .. (0.44610564729421687, 0.512034797434677)
	-- (0.44610564729421687, 0.5120347974346767) .. controls (0.44610661877914387, 0.5120348177254825) and (0.4461075902640709, 0.5120348380182367) .. (0.44610856174899793, 0.512034858312939)
	-- (0.44610856174899793, 0.5120348583129389) .. controls (0.44610937538291406, 0.5120348744385741) and (0.44611018901683025, 0.5120348905655719) .. (0.4461110026507463, 0.5120349066939323)
	-- (0.4461110026507463, 0.5120349066939247) .. controls (0.4461173392666102, 0.5120350349334167) and (0.44612367588247404, 0.5120351632555573) .. (0.44613001249833795, 0.5120352916603463)
	-- (0.44613001249833795, 0.5120352916603463) .. controls (0.44613199073821524, 0.5120353291389799) and (0.4461339689780925, 0.5120353666256646) .. (0.4461359472179698, 0.5120354041204006)
	-- (0.4461359472179698, 0.5120354041204005) .. controls (0.4461423371635369, 0.5120355167607055) and (0.44614872710910397, 0.512035629484957) .. (0.44615511705467115, 0.512035742293155)
	-- (0.44615511705467115, 0.5120357422931604) .. controls (0.44615871317649913, 0.5120358018911325) and (0.44616230929832706, 0.5120358615156851) .. (0.44616590542015505, 0.5120359211668183)
	-- (0.44616590542015505, 0.5120359211668153) .. controls (0.4461683970258862, 0.5120359635453958) and (0.4461708886316174, 0.5120360059367396) .. (0.4461733802373486, 0.5120360483408465)
	-- (0.4461733802373486, 0.5120360483408465) .. controls (0.44617509060404287, 0.5120360751176464) and (0.4461768009707371, 0.5120361019004672) .. (0.44617851133743147, 0.512036128689309)
	-- (0.44617851133743147, 0.5120361286893091) .. controls (0.4461794900109449, 0.5120361426856543) and (0.44618046868445854, 0.5120361566839734) .. (0.44618144735797205, 0.5120361706842664)
	-- (0.44618144735797205, 0.5120361706842665) .. controls (0.44618684114103935, 0.5120362404432209) and (0.44619223492410665, 0.5120363102622102) .. (0.4461976287071739, 0.5120363801412344)
	-- (0.4461976287071739, 0.5120363801413353) .. controls (0.4462001436085208, 0.5120364138016386) and (0.44620265850986773, 0.5120364474749945) .. (0.4462051734112145, 0.5120364811614031)
	-- (0.4462051734112145, 0.5120364811613912) .. controls (0.4462102561940225, 0.5120365514398) and (0.4462153389768304, 0.5120366217714606) .. (0.4462204217596384, 0.5120366921563732)
	-- (0.4462204217596384, 0.5120366921562564) .. controls (0.4462244286526609, 0.512036744899328) and (0.44622843554568353, 0.5120367976754513) .. (0.44623244243870613, 0.5120368504846259)
	-- (0.44623244243870613, 0.5120368504846259) .. controls (0.4462325407163432, 0.5120368516438702) and (0.44623263899398047, 0.5120368528031343) .. (0.44623273727161766, 0.5120368539624182)
	-- (0.44623273727161766, 0.5120368539624046) .. controls (0.4462396295981565, 0.5120369304555739) and (0.44624652192469527, 0.5120370070461912) .. (0.44625341425123405, 0.5120370837342564)
	-- (0.44625341425123405, 0.512037083734256) .. controls (0.4462544893847676, 0.5120370941800231) and (0.4462555645183012, 0.5120371046281706) .. (0.44625663965183476, 0.5120371150786985)
	-- (0.44625663965183476, 0.5120371150786986) .. controls (0.446266812436614, 0.5120371991273068) and (0.4462769852213932, 0.5120372833910124) .. (0.4462871580061724, 0.5120373678698152)
	-- (0.4462871580061724, 0.5120373678697971) .. controls (0.4462874164863703, 0.5120373698323865) and (0.4462876749665681, 0.5120373717951145) .. (0.446287933446766, 0.5120373737579815)
	-- (0.446287933446766, 0.5120373737579816) .. controls (0.4462915939939829, 0.5120373963243731) and (0.44629525454119984, 0.5120374189185217) .. (0.44629891508841674, 0.5120374415404276)
	-- (0.44629891508841674, 0.512037441540332) .. controls (0.446304279743545, 0.5120374770382116) and (0.4463096443986732, 0.5120375125957165) .. (0.44631500905380145, 0.5120375482128467)
	-- (0.44631500905380145, 0.5120375482128469) .. controls (0.44631920360233135, 0.5120375699183406) and (0.4463233981508612, 0.5120375916603316) .. (0.4463275926993912, 0.5120376134388199)
	-- (0.4463275926993912, 0.5120376134388198) .. controls (0.44633191149682755, 0.512037629460431) and (0.44633623029426395, 0.5120376455207136) .. (0.44634054909170034, 0.5120376616196677)
	-- (0.44634054909170034, 0.5120376616196847) .. controls (0.44634334311619456, 0.512037670023168) and (0.4463461371406888, 0.512037678442829) .. (0.44634893116518304, 0.5120376868786678)
	-- (0.44634893116518304, 0.5120376868786637) .. controls (0.44636084646391033, 0.5120377282387499) and (0.4463727617626376, 0.5120377698922584) .. (0.446384677061365, 0.5120378118391891)
	-- (0.446384677061365, 0.5120378118391896) .. controls (0.44638487505970886, 0.5120378122894776) and (0.4463850730580527, 0.512037812739847) .. (0.44638527105639664, 0.5120378131902976)
	-- (0.44638527105639664, 0.5120378131903036) .. controls (0.44639962360003793, 0.5120378353258809) and (0.4464139761436791, 0.5120378578890322) .. (0.4464283286873204, 0.5120378808797577)
	-- (0.4464283286873204, 0.5120378808797643) .. controls (0.44643116262545396, 0.5120378819013469) and (0.44643399656358745, 0.5120378829395816) .. (0.44643683050172084, 0.5120378839944681)
	-- (0.44643683050172084, 0.5120378839944681) .. controls (0.4464403410833427, 0.5120378799793576) and (0.44644385166496453, 0.5120378759891209) .. (0.4464473622465864, 0.512037872023758)
	-- (0.4464473622465864, 0.5120378720237542) .. controls (0.44645437966366325, 0.5120378588925256) and (0.44646139708074006, 0.5120378458605921) .. (0.44646841449781693, 0.5120378329279534)
	-- (0.44646841449781693, 0.512037832927956) .. controls (0.44646940574987315, 0.5120378303515866) and (0.4464703970019294, 0.512037827777199) .. (0.4464713882539856, 0.5120378252047929)
	-- (0.4464713882539856, 0.512037825204793) .. controls (0.44648082407770545, 0.5120377859608347) and (0.4464902599014252, 0.5120377468955285) .. (0.4464996957251451, 0.5120377080088742)
	-- (0.4464996957251451, 0.5120377080088819) .. controls (0.4464998818792601, 0.5120377073284798) and (0.44650006803337516, 0.5120377066481469) .. (0.4465002541874902, 0.5120377059678836)
	-- (0.4465002541874902, 0.5120377059678837) .. controls (0.4465031969071588, 0.512037690567007) and (0.4465061396268275, 0.5120376751835196) .. (0.4465090823464961, 0.5120376598174213)
	-- (0.4465090823464961, 0.5120376598174026) .. controls (0.4465154593726607, 0.5120376216470743) and (0.44652183639882514, 0.5120375835583364) .. (0.44652821342498966, 0.5120375455511889)
	-- (0.44652821342498966, 0.5120375455511809) .. controls (0.44653777513782883, 0.5120374812580709) and (0.44654733685066805, 0.5120374171482392) .. (0.4465568985635072, 0.5120373532216859)
	-- (0.4465568985635072, 0.5120373532216859) .. controls (0.4465615959773089, 0.5120373140706617) and (0.4465662933911106, 0.5120372749637772) .. (0.44657099080491225, 0.5120372359010321)
	-- (0.44657099080491225, 0.5120372359038013) .. controls (0.4465788600501319, 0.5120371643415583) and (0.44658672929535154, 0.5120370929033495) .. (0.4465945985405712, 0.5120370215891752)
	-- (0.4465945985405712, 0.5120370215891752) .. controls (0.4466029213667042, 0.5120369323575922) and (0.44661124419283726, 0.5120368432647043) .. (0.4466195670189703, 0.5120367543105113)
	-- (0.4466195670189703, 0.5120367543106226) .. controls (0.4466522217092728, 0.5120363800169268) and (0.4466848763995754, 0.5120360078464168) .. (0.44671753108987783, 0.5120356377990923)
	-- (0.44671753108987783, 0.5120356377990632) .. controls (0.44671855076949885, 0.5120356267631262) and (0.44671957044912, 0.5120356157292547) .. (0.446720590128741, 0.5120356046974487)
	-- (0.446720590128741, 0.5120356046974447) .. controls (0.4467231015746051, 0.5120355754733407) and (0.4467256130204691, 0.5120355462617938) .. (0.44672812446633314, 0.512035517062804)
	-- (0.44672812446633314, 0.5120355170596975) .. controls (0.44672988739564173, 0.5120354974420858) and (0.4467316503249503, 0.5120354778306561) .. (0.4467334132542589, 0.5120354582254085)
	-- (0.4467334132542589, 0.5120354582255245) .. controls (0.44673495067105773, 0.512035441884077) and (0.44673648808785665, 0.5120354255473353) .. (0.4467380255046554, 0.5120354092152994)
	-- (0.4467380255046554, 0.5120354092153203) .. controls (0.44673955645272, 0.5120353917048532) and (0.4467410874007846, 0.5120353741990539) .. (0.44674261834884915, 0.5120353566979221)
	-- (0.44674261834884915, 0.5120353566980347) .. controls (0.44675527064099013, 0.5120352183600015) and (0.44676792293313117, 0.5120350803407093) .. (0.4467805752252722, 0.5120349426401579)
	-- (0.4467805752252722, 0.5120349426401579) .. controls (0.4467819945119975, 0.5120349246901708) and (0.4467834137987227, 0.5120349067441803) .. (0.44678483308544803, 0.5120348888021864)
	-- (0.44678483308544803, 0.5120348888021969) .. controls (0.4467896337924394, 0.5120348210506994) and (0.4467944344994308, 0.5120347533447807) .. (0.44679923520642223, 0.5120346856844404)
	-- (0.44679923520642223, 0.5120346856844404) .. controls (0.446802407928804, 0.5120346352537366) and (0.44680558065118575, 0.512034584843051) .. (0.44680875337356757, 0.5120345344523837)
	-- (0.44680875337356757, 0.5120345344523837) .. controls (0.44682658853450424, 0.5120342190142892) and (0.446844423695441, 0.512033904209256) .. (0.44686225885637765, 0.512033590037284)
	-- (0.44686225885637765, 0.5120335900372831) .. controls (0.44686912418590463, 0.5120334726504919) and (0.4468759895154316, 0.5120333553575422) .. (0.44688285484495865, 0.512033238158434)
	-- (0.44688285484495865, 0.5120332381584293) .. controls (0.4468834020016993, 0.512033228350211) and (0.4468839491584398, 0.5120332185425881) .. (0.4468844963151804, 0.5120332087355601)
	-- (0.4468844963151804, 0.5120332087366388) .. controls (0.44688931478490473, 0.5120331182683924) and (0.44689413325462907, 0.512033027846328) .. (0.4468989517243534, 0.5120329374704454)
	-- (0.4468989517243534, 0.5120329374704454) .. controls (0.4469114729882359, 0.5120326794120155) and (0.44692399425211843, 0.5120324216652887) .. (0.44693651551600094, 0.5120321642302651)
	-- (0.44693651551600094, 0.5120321642302651) .. controls (0.44694271555179166, 0.5120320249926255) and (0.44694891558758254, 0.512031885831343) .. (0.44695511562337337, 0.5120317467464175)
	-- (0.44695511562337337, 0.5120317467464135) .. controls (0.4469691847594341, 0.5120314189108298) and (0.44698325389549487, 0.5120310914682275) .. (0.4469973230315556, 0.5120307644186062)
	-- (0.4469973230315556, 0.5120307644186044) .. controls (0.4470049220958986, 0.5120305919156338) and (0.44701252116024154, 0.5120304195267756) .. (0.44702012022458454, 0.5120302472520296)
	-- (0.44702012022458454, 0.5120302472520029) .. controls (0.4470294317747349, 0.5120300278814419) and (0.44703874332488536, 0.5120298086823318) .. (0.44704805487503585, 0.5120295896546723)
	-- (0.44704805487503585, 0.5120295896546722) .. controls (0.44705162881159793, 0.5120294986024123) and (0.44705520274815996, 0.512029407575282) .. (0.44705877668472205, 0.5120293165732814)
	-- (0.44705877668472205, 0.5120293165738162) .. controls (0.44706074689341135, 0.5120292646517375) and (0.44706271710210077, 0.5120292127372986) .. (0.4470646873107901, 0.5120291608304998)
	-- (0.4470646873107901, 0.5120291608303876) .. controls (0.44709463568477176, 0.5120283877204775) and (0.4471245840587533, 0.5120276163823595) .. (0.44715453243273506, 0.5120268468160337)
	-- (0.44715453243273506, 0.5120268468160336) .. controls (0.44716828430231237, 0.5120264653984488) and (0.44718203617188973, 0.5120260843543288) .. (0.4471957880414671, 0.5120257036836737)
	-- (0.4471957880414671, 0.5120257036836856) .. controls (0.44719810311415414, 0.5120256409110252) and (0.4472004181868411, 0.5120255781489538) .. (0.44720273325952814, 0.5120255153974712)
	-- (0.44720273325952814, 0.5120255153974712) .. controls (0.44720721034975763, 0.5120253847669729) and (0.44721168743998707, 0.5120252541761863) .. (0.4472161645302165, 0.5120251236251115)
	-- (0.4472161645302165, 0.5120251236251115) .. controls (0.4472307662220225, 0.5120246673542072) and (0.4472453679138285, 0.5120242115066789) .. (0.44725996960563447, 0.5120237560825266)
	-- (0.44725996960563447, 0.5120237560825266) .. controls (0.4472694464247913, 0.5120234403652013) and (0.447278923243948, 0.5120231248263183) .. (0.44728840006310483, 0.5120228094658773)
	-- (0.44728840006310483, 0.5120228094648359) .. controls (0.44729492178298136, 0.5120225961724348) and (0.44730144350285794, 0.5120223829645106) .. (0.4473079652227346, 0.5120221698410634)
	-- (0.4473079652227346, 0.5120221698410657) .. controls (0.44732224366813744, 0.5120217115049743) and (0.44733652211354025, 0.5120212535731621) .. (0.447350800558943, 0.512020796045629)
	-- (0.447350800558943, 0.512020796045089) .. controls (0.44735670097984903, 0.5120206103928474) and (0.44736260140075496, 0.512020424809621) .. (0.4473685018216608, 0.5120202392954097)
	-- (0.4473685018216608, 0.5120202392953441) .. controls (0.447373981488244, 0.5120200701982779) and (0.44737946115482713, 0.5120199011607396) .. (0.4473849408214103, 0.5120197321827293)
	-- (0.4473849408214103, 0.5120197321827404) .. controls (0.4473920516774469, 0.5120195170271146) and (0.4473991625334835, 0.5120193019718046) .. (0.4474062733895201, 0.5120190870168103)
	-- (0.4474062733895201, 0.5120190870177128) .. controls (0.4474174657748002, 0.512018737645624) and (0.44742865816008026, 0.512018388521832) .. (0.44743985054536034, 0.5120180396463372)
	-- (0.44743985054536034, 0.5120180396463371) .. controls (0.4474616108769789, 0.5120173125824721) and (0.4474833712085974, 0.5120165864516804) .. (0.44750513154021593, 0.5120158612539618)
	-- (0.44750513154021593, 0.5120158612539607) .. controls (0.44750603487824386, 0.5120158302068961) and (0.4475069382162718, 0.5120157991614451) .. (0.4475078415542996, 0.5120157681176076)
	-- (0.4475078415542996, 0.5120157681176165) .. controls (0.44751260001830323, 0.5120155998406728) and (0.44751735848230684, 0.5120154316084045) .. (0.44752211694631044, 0.5120152634208113)
	-- (0.44752211694631044, 0.5120152634208062) .. controls (0.44752689862436723, 0.5120150972913204) and (0.447531680302424, 0.5120149312069144) .. (0.4475364619804808, 0.5120147651675883)
	-- (0.4475364619804808, 0.5120147651675881) .. controls (0.4475423902397716, 0.5120145456660373) and (0.44754831849906246, 0.5120143262336918) .. (0.4475542467583532, 0.5120141068705517)
	-- (0.4475542467583532, 0.5120141068705516) .. controls (0.44755908221083135, 0.5120139168121376) and (0.44756391766330955, 0.512013726799621) .. (0.4475687531157877, 0.5120135368330018)
	-- (0.4475687531157877, 0.5120135368330017) .. controls (0.44756946719046264, 0.5120135071082929) and (0.4475701812651375, 0.5120134773845879) .. (0.4475708953398124, 0.5120134476618867)
	-- (0.4475708953398124, 0.5120134476618686) .. controls (0.44757112712734937, 0.5120134377805262) and (0.4475713589148863, 0.5120134278992896) .. (0.44757159070242325, 0.5120134180181586)
	-- (0.44757159070242325, 0.5120134180181621) .. controls (0.44758316307437185, 0.5120129317261441) and (0.4475947354463203, 0.512012445697503) .. (0.44760630781826877, 0.5120119599322388)
	-- (0.44760630781826877, 0.5120119599322337) .. controls (0.44760664024868574, 0.5120119456328462) and (0.4476069726791027, 0.512011931333677) .. (0.44760730510951974, 0.5120119170347259)
	-- (0.44760730510951974, 0.5120119170338122) .. controls (0.4476141107334355, 0.5120116285257381) and (0.4476209163573512, 0.5120113401091337) .. (0.44762772198126705, 0.5120110517839991)
	-- (0.44762772198126705, 0.5120110517839991) .. controls (0.4476328752375968, 0.512010820987659) and (0.44763802849392653, 0.5120105902439083) .. (0.4476431817502563, 0.5120103595527469)
	-- (0.4476431817502563, 0.5120103595527467) .. controls (0.447646105958187, 0.5120102216448021) and (0.44764903016611757, 0.5120100837537603) .. (0.44765195437404826, 0.5120099458796211)
	-- (0.44765195437404826, 0.5120099458796186) .. controls (0.4476889823953031, 0.5120081284238942) and (0.44772601041655785, 0.5120063136368457) .. (0.44776303843781273, 0.5120045015184728)
	-- (0.44776303843781273, 0.5120045015184728) .. controls (0.4477756294847593, 0.5120038541744496) and (0.4477882205317059, 0.5120032071384375) .. (0.44780081157865254, 0.5120025604104366)
	-- (0.44780081157865254, 0.5120025604104508) .. controls (0.4478025084246881, 0.5120024743436093) and (0.4478042052707237, 0.512002388282363) .. (0.44780590211675925, 0.5120023022267114)
	-- (0.44780590211675925, 0.5120023022267222) .. controls (0.44780593837463034, 0.5120023003490018) and (0.4478059746325014, 0.5120022984712841) .. (0.44780601089037253, 0.5120022965935689)
	-- (0.44780601089037253, 0.5120022965935862) .. controls (0.44780682464282834, 0.5120022535702162) and (0.4478076383952842, 0.5120022105481299) .. (0.44780845214774007, 0.5120021675273271)
	-- (0.44780845214774007, 0.5120021675273271) .. controls (0.4478085449525017, 0.5120021623892779) and (0.44780863775726343, 0.5120021572512453) .. (0.4478087305620251, 0.5120021521132295)
	-- (0.4478087305620251, 0.5120021521132007) .. controls (0.4478109052434206, 0.5120020293677306) and (0.4478130799248161, 0.5120019066314032) .. (0.4478152546062117, 0.5120017839042185)
	-- (0.4478152546062117, 0.512001783904276) .. controls (0.4478280686253116, 0.5120010470289829) and (0.4478408826444115, 0.5120003104708694) .. (0.4478536966635115, 0.5119995742299354)
	-- (0.4478536966635115, 0.5119995742299301) .. controls (0.4478566738999145, 0.5119994051026319) and (0.4478596511363175, 0.5119992359924332) .. (0.4478626283727205, 0.5119990668993339)
	-- (0.4478626283727205, 0.511999066899575) .. controls (0.44787518241586755, 0.5119983401004581) and (0.44788773645901453, 0.5119976136053969) .. (0.44790029050216157, 0.5119968874143912)
	-- (0.44790029050216157, 0.5119968874143912) .. controls (0.447908269534349, 0.511996405426459) and (0.44791624856653633, 0.5119959235605802) .. (0.4479242275987238, 0.5119954418167549)
	-- (0.4479242275987238, 0.5119954418167549) .. controls (0.44792939903855394, 0.5119951163698018) and (0.44793457047838403, 0.5119947909737737) .. (0.44793974191821423, 0.5119944656286706)
	-- (0.44793974191821423, 0.5119944656286705) .. controls (0.447962413424214, 0.5119929800214014) and (0.4479850849302139, 0.511991495394558) .. (0.44800775643621377, 0.5119900117481405)
	-- (0.44800775643621377, 0.5119900117481737) .. controls (0.44801692893287914, 0.5119894176502185) and (0.44802610142954447, 0.511988823712661) .. (0.4480352739262099, 0.5119882299355006)
	-- (0.4480352739262099, 0.5119882299355005) .. controls (0.4480922959803413, 0.5119843864054581) and (0.4481493180344726, 0.5119805491108026) .. (0.44820634008860405, 0.5119767180515342)
	-- (0.44820634008860405, 0.51197671805154) .. controls (0.4482125307871608, 0.5119763064232075) and (0.44821872148571756, 0.511975894868395) .. (0.44822491218427424, 0.5119754833871026)
	-- (0.44822491218427424, 0.511975483387138) .. controls (0.448254864917833, 0.5119734574054099) and (0.4482848176513917, 0.5119714331455898) .. (0.44831477038495043, 0.5119694106076775)
	-- (0.44831477038495043, 0.5119694106076788) .. controls (0.4483529426621877, 0.5119667870380367) and (0.4483911149394251, 0.5119641662656259) .. (0.44842928721666236, 0.5119615482904463)
	-- (0.44842928721666236, 0.5119615482904465) .. controls (0.4484450570567893, 0.5119604199531066) and (0.44846082689691613, 0.5119592920942068) .. (0.44847659673704304, 0.5119581647137473)
	-- (0.44847659673704304, 0.5119581647137471) .. controls (0.44848564339014363, 0.511957524545589) and (0.4484946900432444, 0.5119568845350131) .. (0.4485037366963449, 0.5119562446820196)
	-- (0.4485037366963449, 0.5119562446820027) .. controls (0.44851810481259674, 0.511955238956672) and (0.44853247292884857, 0.5119542336290458) .. (0.4485468410451004, 0.5119532286991241)
	-- (0.4485468410451004, 0.5119532286991372) .. controls (0.4485543741165678, 0.5119527074068091) and (0.4485619071880352, 0.5119521862238209) .. (0.4485694402595026, 0.5119516651501727)
	-- (0.4485694402595026, 0.5119516651501712) .. controls (0.448585791205721, 0.5119505139747083) and (0.44860214215193944, 0.5119493633093167) .. (0.4486184930981578, 0.5119482131539965)
	-- (0.4486184930981578, 0.5119482131539408) .. controls (0.44863757299392854, 0.5119468852873589) and (0.4486566528896994, 0.5119455581156465) .. (0.4486757327854702, 0.5119442316388036)
	-- (0.4486757327854702, 0.5119442316388231) .. controls (0.44868798134656374, 0.5119433892755586) and (0.4487002299076573, 0.511942547198803) .. (0.44871247846875084, 0.5119417054085561)
	-- (0.44871247846875084, 0.5119417054085561) .. controls (0.4487160366533277, 0.5119414497939352) and (0.44871959483790447, 0.5119411942034963) .. (0.4487231530224813, 0.5119409386372394)
	-- (0.4487231530224813, 0.5119409386372394) .. controls (0.4487243326323095, 0.5119408502472254) and (0.44872551224213764, 0.5119407618598577) .. (0.4487266918519658, 0.5119406734751368)
	-- (0.4487266918519658, 0.5119406734751379) .. controls (0.4487398172372017, 0.5119397005501335) and (0.4487529426224375, 0.5119387279515655) .. (0.4487660680076734, 0.5119377556794338)
	-- (0.4487660680076734, 0.5119377556794338) .. controls (0.4487753229873288, 0.5119370409628692) and (0.44878457796698423, 0.5119363264077875) .. (0.4487938329466396, 0.5119356120141889)
	-- (0.4487938329466396, 0.5119356120141889) .. controls (0.4488102073360036, 0.5119342952361859) and (0.4488265817253676, 0.5119329789653376) .. (0.4488429561147316, 0.5119316632016438)
	-- (0.4488429561147316, 0.5119316632016438) .. controls (0.4488529342369582, 0.5119308294121062) and (0.4488629123591849, 0.5119299958080091) .. (0.44887289048141155, 0.5119291623893527)
	-- (0.44887289048141155, 0.5119291623891309) .. controls (0.44891303360863133, 0.5119258412581342) and (0.4489531767358512, 0.511922523128346) .. (0.4489933198630711, 0.5119192079997659)
	-- (0.4489933198630711, 0.5119192079998838) .. controls (0.44900334031784966, 0.51191836683831) and (0.44901336077262827, 0.5119175258637397) .. (0.44902338122740687, 0.5119166850761728)
	-- (0.44902338122740687, 0.5119166850761229) .. controls (0.4491176371655124, 0.5119086478537808) and (0.44921189310361775, 0.5119006271876055) .. (0.4493061490417232, 0.5118926230775971)
	-- (0.4493061490417232, 0.5118926230771418) .. controls (0.44933348767737213, 0.5118902445201671) and (0.449360826313021, 0.5118878673553799) .. (0.44938816494866995, 0.5118854915827803)
	-- (0.44938816494866995, 0.5118854915827552) .. controls (0.4493882513442571, 0.5118854839501142) and (0.44938833773984416, 0.5118854763174873) .. (0.44938842413543123, 0.5118854686848742)
	-- (0.44938842413543123, 0.5118854686848743) .. controls (0.44943713875010516, 0.5118809899270381) and (0.44948585336477903, 0.5118765155772707) .. (0.44953456797945296, 0.5118720456355713)
	-- (0.44953456797945296, 0.511872045635577) .. controls (0.44954222364201507, 0.511871349965374) and (0.4495498793045772, 0.511870654403658) .. (0.4495575349671393, 0.511869958950429)
	-- (0.4495575349671393, 0.5118699589504194) .. controls (0.44956684615910364, 0.511869121330868) and (0.44957615735106804, 0.5118682838717585) .. (0.44958546854303244, 0.5118674465730905)
	-- (0.44958546854303244, 0.5118674465730906) .. controls (0.44960838686650134, 0.5118652993572957) and (0.4496313051899702, 0.5118631531195016) .. (0.4496542235134391, 0.5118610078597081)
	-- (0.4496542235134391, 0.5118610078596714) .. controls (0.44966566100040994, 0.5118599474070106) and (0.44967709848738074, 0.5118588871978222) .. (0.44968853597435166, 0.5118578272321059)
	-- (0.44968853597435166, 0.5118578272321062) .. controls (0.44970126930836873, 0.51185659839787) and (0.44971400264238576, 0.5118553698657112) .. (0.4497267359764028, 0.5118541416356299)
	-- (0.4497267359764028, 0.5118541416356175) .. controls (0.44974672036951335, 0.5118522318942726) and (0.44976670476262387, 0.5118503228976812) .. (0.4497866891557345, 0.5118484146458432)
	-- (0.4497866891557345, 0.5118484146458501) .. controls (0.44979311253490656, 0.5118477913356257) and (0.4497995359140786, 0.5118471681022786) .. (0.4498059592932506, 0.5118465449458086)
	-- (0.4498059592932506, 0.5118465449458067) .. controls (0.4498261633292124, 0.5118446033146153) and (0.449846367365174, 0.5118426624438175) .. (0.4498665714011357, 0.511840722333413)
	-- (0.4498665714011357, 0.5118407223334231) .. controls (0.44987021823102596, 0.5118403754832086) and (0.4498738650609163, 0.511840028657786) .. (0.44987751189080666, 0.5118396818571556)
	-- (0.44987751189080666, 0.5118396818571557) .. controls (0.4499274393776236, 0.5118347369478837) and (0.4499773668644404, 0.5118297966731449) .. (0.4500272943512572, 0.5118248610329394)
	-- (0.4500272943512572, 0.5118248610329413) .. controls (0.4500365539639989, 0.5118239541346304) and (0.45004581357674056, 0.5118230473968298) .. (0.4500550731894821, 0.5118221408195393)
	-- (0.4500550731894821, 0.5118221408194173) .. controls (0.45006596953148886, 0.5118210842924863) and (0.45007686587349555, 0.5118200279878067) .. (0.45008776221550223, 0.5118189719053786)
	-- (0.45008776221550223, 0.5118189719054054) .. controls (0.4500919956513636, 0.5118185655999116) and (0.450096229087225, 0.5118181593279502) .. (0.45010046252308644, 0.5118177530895213)
	-- (0.45010046252308644, 0.5118177530895124) .. controls (0.4501066310794216, 0.5118171512388282) and (0.45011279963575684, 0.5118165494592648) .. (0.4501189681920921, 0.5118159477508221)
	-- (0.4501189681920921, 0.5118159477508359) .. controls (0.45011958004681857, 0.5118158870779682) and (0.450120191901545, 0.5118158264057999) .. (0.4501208037562714, 0.5118157657343312)
	-- (0.4501208037562714, 0.5118157657343314) .. controls (0.4501467936777106, 0.5118130816855841) and (0.4501727835991497, 0.5118103989001609) .. (0.45019877352058885, 0.5118077173780617)
	-- (0.45019877352058885, 0.5118077173780619) .. controls (0.4502129260950271, 0.5118061982150914) and (0.45022707866946543, 0.5118046794262876) .. (0.45024123124390375, 0.5118031610116505)
	-- (0.45024123124390375, 0.5118031610116508) .. controls (0.45025041253952025, 0.5118021371787485) and (0.4502595938351368, 0.5118011135030608) .. (0.45026877513075336, 0.511800089984588)
	-- (0.45026877513075336, 0.5118000893054284) .. controls (0.4502754557626251, 0.5117993263423178) and (0.4502821363944968, 0.511798563462491) .. (0.4502888170263686, 0.5117978006659478)
	-- (0.4502888170263686, 0.5117978013455659) .. controls (0.4503195082157041, 0.5117943270687629) and (0.4503501994050397, 0.5117908545490799) .. (0.4503808905943753, 0.5117873837865166)
	-- (0.4503808905943753, 0.5117873837857362) .. controls (0.4503902731033368, 0.5117862890025151) and (0.45039965561229833, 0.5117851943835878) .. (0.45040903812125993, 0.5117840999289541)
	-- (0.45040903812125993, 0.5117840999289595) .. controls (0.4504137681642633, 0.5117835528427153) and (0.4504184982072666, 0.511783005798304) .. (0.45042322825026987, 0.511782458795726)
	-- (0.45042322825026987, 0.5117824587956958) .. controls (0.4504331139305539, 0.5117812981546352) and (0.4504429996108379, 0.5117801376976021) .. (0.4504528852911218, 0.5117789774245964)
	-- (0.4504528852911218, 0.5117789774246245) .. controls (0.45046088535436235, 0.5117780464703109) and (0.45046888541760294, 0.5117771156364407) .. (0.45047688548084347, 0.5117761849230141)
	-- (0.45047688548084347, 0.5117761849230141) .. controls (0.4505002689397763, 0.5117733624221676) and (0.4505236523987091, 0.5117705409436251) .. (0.450547035857642, 0.5117677204873865)
	-- (0.450547035857642, 0.5117677204873863) .. controls (0.45057231507659884, 0.5117646262394561) and (0.45059759429555557, 0.5117615331734813) .. (0.4506228735145124, 0.5117584412894621)
	-- (0.4506228735145124, 0.5117584412894519) .. controls (0.4506654268921583, 0.5117532795147505) and (0.45070798026980413, 0.5117481210971349) .. (0.45075053364745005, 0.5117429660366051)
	-- (0.45075053364745005, 0.5117429660365338) .. controls (0.4507592479142238, 0.5117418762006737) and (0.45076796218099746, 0.5117407865046312) .. (0.4507766764477712, 0.5117396969484058)
	-- (0.4507766764477712, 0.5117396969484845) .. controls (0.45079116188488844, 0.5117378601162329) and (0.45080564732200573, 0.5117360236703965) .. (0.450820132759123, 0.5117341876109757)
	-- (0.450820132759123, 0.5117341876110035) .. controls (0.4508955852349697, 0.5117247021387648) and (0.4509710377108164, 0.5117152271546299) .. (0.4510464901866631, 0.5117057626585986)
	-- (0.4510464901866631, 0.5117057626585984) .. controls (0.4510500721416101, 0.5117052960776357) and (0.45105365409655707, 0.5117048295205127) .. (0.4510572360515041, 0.5117043629872292)
	-- (0.4510572360515041, 0.5117043629953419) .. controls (0.45109382569078693, 0.5116995296063837) and (0.45113041533006987, 0.5116946987072591) .. (0.4511670049693528, 0.5116898702979688)
	-- (0.4511670049693528, 0.5116898702978909) .. controls (0.45120329180535673, 0.5116850142641853) and (0.45123957864136066, 0.5116801606764624) .. (0.4512758654773647, 0.5116753095347222)
	-- (0.4512758654773647, 0.5116753095273872) .. controls (0.4513098266185749, 0.5116708068393203) and (0.4513437877597851, 0.5116663062924679) .. (0.4513777489009953, 0.5116618078868301)
	-- (0.4513777489009953, 0.5116618078868301) .. controls (0.45144892818911836, 0.5116520258480477) and (0.45152010747724136, 0.5116422531830666) .. (0.4515912867653644, 0.5116324898918869)
	-- (0.4515912867653644, 0.5116324898930767) .. controls (0.4516283235584886, 0.511627334078618) and (0.4516653603516128, 0.5116221807984913) .. (0.451702397144737, 0.5116170300526967)
	-- (0.451702397144737, 0.5116170300527263) .. controls (0.45175589177814374, 0.5116096552819578) and (0.45180938641155055, 0.5116022857703418) .. (0.4518628810449573, 0.5115949215178786)
	-- (0.4518628810449573, 0.5115949215167592) .. controls (0.4518832191040988, 0.5115921465693994) and (0.4519035571632403, 0.511589372382723) .. (0.45192389522238186, 0.5115865989567299)
	-- (0.45192389522238186, 0.5115865989567371) .. controls (0.45212338727013135, 0.5115589925092211) and (0.4523228793178808, 0.5115314585104032) .. (0.4525223713656303, 0.5115039969602831)
	-- (0.4525223713656303, 0.5115039969602742) .. controls (0.45258277154115345, 0.5114957592727346) and (0.45264317171667656, 0.511487528230706) .. (0.45270357189219973, 0.5114793038341878)
	-- (0.45270357189219973, 0.5114793038342594) .. controls (0.45275733889407077, 0.5114720516850001) and (0.4528111058959417, 0.5114648048055773) .. (0.45286487289781274, 0.5114575631959911)
	-- (0.45286487289781274, 0.5114575631959911) .. controls (0.4528924840760056, 0.5114538819482426) and (0.4529200952541983, 0.5114502020977912) .. (0.452947706432391, 0.5114465236446373)
	-- (0.452947706432391, 0.5114465236446288) .. controls (0.452974478436823, 0.5114428948491165) and (0.4530012504412549, 0.5114392673649709) .. (0.45302802244568685, 0.5114356411921921)
	-- (0.45302802244568685, 0.51143564119211) .. controls (0.45303277342938963, 0.5114350040114702) and (0.45303752441309253, 0.5114343668721205) .. (0.4530422753967953, 0.511433729774061)
	-- (0.4530422753967953, 0.511433729774061) .. controls (0.4530610056510124, 0.5114311746911426) and (0.4530797359052297, 0.5114286202483022) .. (0.45309846615944693, 0.5114260664455393)
	-- (0.45309846615944693, 0.5114260664455452) .. controls (0.45314274922504616, 0.5114200876734473) and (0.4531870322906454, 0.511414112482187) .. (0.4532313153562447, 0.5114081408717647)
	-- (0.4532313153562447, 0.5114081408717579) .. controls (0.45325988638609, 0.5114043268166113) and (0.4532884574159353, 0.5114005142524186) .. (0.4533170284457806, 0.5113967031791796)
	-- (0.4533170284457806, 0.5113967031791751) .. controls (0.45346469038543713, 0.5113772058567997) and (0.45361235232509367, 0.5113577485981783) .. (0.45376001426475027, 0.5113383314033109)
	-- (0.45376001426475027, 0.5113383314032937) .. controls (0.453988304433298, 0.5113086405759444) and (0.4542165946018458, 0.5112790456939649) .. (0.4544448847703935, 0.5112495467573553)
	-- (0.4544448847703935, 0.5112495467573552) .. controls (0.4548146344291621, 0.5111991422432044) and (0.4551843840879306, 0.5111489885101494) .. (0.45555413374669923, 0.5110990855581904)
	-- (0.45555413374669923, 0.5110990855581901) .. controls (0.4556224720379749, 0.5110899761497392) and (0.4556908103292505, 0.5110808753231049) .. (0.4557591486205262, 0.5110717830782872)
	-- (0.4557591486205262, 0.5110717830782878) .. controls (0.4557831262888489, 0.5110685007687145) and (0.4558071039571718, 0.5110652195195239) .. (0.4558310816254946, 0.5110619393307163)
	-- (0.4558310816254946, 0.511061939330723) .. controls (0.4564507417978047, 0.5109782365524423) and (0.45707040197011484, 0.510895242783986) .. (0.45769006214242486, 0.5108129580253541)
	-- (0.45769006214242486, 0.5108129580253541) .. controls (0.4578615090737775, 0.5107885717102348) and (0.45803295600513, 0.5107642394964917) .. (0.4582044029364826, 0.5107399613841247)
	-- (0.4582044029364826, 0.5107399613841249) .. controls (0.4589851380553274, 0.5106216397548079) and (0.4597658731741723, 0.510504441698165) .. (0.4605466082930172, 0.5103883672141961)
	-- (0.4605466082930172, 0.5103883672141952) .. controls (0.46080099721409695, 0.5103494808638978) and (0.46105538613517677, 0.5103107123637052) .. (0.4613097750562566, 0.5102720617136178)
	-- (0.4613097750562566, 0.5102720617136179) .. controls (0.4629352262353972, 0.5100052225972694) and (0.4645606774145377, 0.5097432472722286) .. (0.4661861285936782, 0.5094861357384957)
	-- (0.4661861285936782, 0.5094861357384964) .. controls (0.46772130886649227, 0.5092481387892077) and (0.4692564891393063, 0.5090145066928494) .. (0.47079166941212036, 0.5087852394494214)
	-- (0.47079166941212036, 0.5087852394494201) .. controls (0.4721760143191755, 0.5085695345799505) and (0.4735603592262306, 0.5083573392189101) .. (0.4749447041332858, 0.5081486533662993)
	-- (0.4749447041332858, 0.5081486533663003) .. controls (0.4772451084503027, 0.5077831189912346) and (0.47954551276731955, 0.5074273324304215) .. (0.48184591708433644, 0.5070812936838608)
	-- (0.48184591708433644, 0.5070812936838625) .. controls (0.4826089254199647, 0.5069703723932302) and (0.4833719337555929, 0.506860532189578) .. (0.48413494209122104, 0.5067517730729063)
	-- (0.48413494209122104, 0.5067517730729064) .. controls (0.48422455541328346, 0.5067381014475554) and (0.48431416873534583, 0.5067244445634239) .. (0.4844037820574082, 0.5067108024205118)
	-- (0.4844037820574082, 0.5067108024205108) .. controls (0.4883444873926234, 0.5061347003099972) and (0.49228519272783866, 0.5055869073678275) .. (0.4962258980630539, 0.5050674235940015)
	-- (0.4962258980630539, 0.5050674235940015) .. controls (0.5087528832455634, 0.5035079577160265) and (0.5212798684280728, 0.5022361059101745) .. (0.5338068536105823, 0.5012518681764457)
	-- (0.5338068536105823, 0.5012518681764457) .. controls (0.5371867932979758, 0.5010224478604594) and (0.5405667329853693, 0.5008137365106335) .. (0.5439466726727628, 0.5006257341269682)
	-- (0.5439466726727628, 0.5006257341269681) .. controls (0.5440875868032657, 0.5006186001029357) and (0.5442285009337686, 0.5006115020511772) .. (0.5443694150642716, 0.5006044399716929)
	-- (0.5443694150642716, 0.5006044399716929) .. controls (0.5444728988724495, 0.5005997470170707) and (0.5445763826806274, 0.5005950733909469) .. (0.5446798664888054, 0.5005904190933218)
	-- (0.5446798664888054, 0.5005904190933219) .. controls (0.5450698194952844, 0.5005747141992636) and (0.5454597725017635, 0.5005592829352098) .. (0.5458497255082426, 0.5005441253011605)
	-- (0.5458497255082426, 0.5005441253011608) .. controls (0.5459334870711493, 0.5005412050872555) and (0.5460172486340561, 0.5005382974652153) .. (0.5461010101969628, 0.50053540243504)
	-- (0.5461010101969628, 0.5005354024350401) .. controls (0.546140056030762, 0.5005342030353501) and (0.5461791018645612, 0.5005330063620722) .. (0.5462181476983604, 0.5005318124152061)
	-- (0.5462181476983604, 0.500531812415206) .. controls (0.5463663939288161, 0.5005278483032799) and (0.5465146401592719, 0.5005239234181411) .. (0.5466628863897276, 0.5005200377597896)
	-- (0.5466628863897276, 0.5005200377597897) .. controls (0.546674542873011, 0.5005197732254029) and (0.5466861993562944, 0.5005195089322694) .. (0.5466978558395778, 0.5005192448803892)
	-- (0.5466978558395778, 0.5005192448803891) .. controls (0.546704514521389, 0.5005191178948588) and (0.5467111732032002, 0.5005189909877109) .. (0.5467178318850113, 0.5005188641589458)
	-- (0.5467178318850113, 0.5005188641589458) .. controls (0.5467988035895585, 0.5005176092662642) and (0.5468797752941056, 0.500516365950078) .. (0.5469607469986528, 0.500515134210387)
	-- (0.5469607469986528, 0.500515134210387) .. controls (0.547085413648503, 0.5005136613458462) and (0.5472100802983534, 0.5005122158418444) .. (0.5473347469482036, 0.5005107976983815)
	-- (0.5473347469482036, 0.5005107976983814) .. controls (0.5474155696053867, 0.5005101324883665) and (0.5474963922625697, 0.5005094786304334) .. (0.547577214919753, 0.500508836124582)
	-- (0.547577214919753, 0.500508836124582) .. controls (0.5477482358344371, 0.5005080001831775) and (0.5479192567491211, 0.5005072149952376) .. (0.5480902776638051, 0.5005064805607625)
	-- (0.5480902776638051, 0.5005064805607624) .. controls (0.5481964758126903, 0.5005063259421858) and (0.5483026739615754, 0.5005061907397226) .. (0.5484088721104605, 0.5005060749533728)
	-- (0.5484088721104605, 0.5005060749533727) .. controls (0.548413758542045, 0.5005060827874144) and (0.5484186449736297, 0.5005060906632206) .. (0.5484235314052143, 0.5005060985807914)
	-- (0.5484235314052143, 0.5005060985807914) .. controls (0.5484621344008775, 0.5005062617086089) and (0.5485007373965408, 0.5005064274347577) .. (0.5485393403922041, 0.5005065957592377)
	-- (0.5485393403922041, 0.500506595759238) .. controls (0.548552139038105, 0.5005066841781831) and (0.5485649376840056, 0.5005067728830155) .. (0.5485777363299064, 0.5005068618737352)
	-- (0.5485777363299064, 0.5005068618737352) .. controls (0.5485803209281264, 0.5005068864332683) and (0.5485829055263463, 0.5005069110044226) .. (0.5485854901245661, 0.5005069355871979)
	-- (0.5485854901245661, 0.5005069355871978) .. controls (0.5486010159071387, 0.5005071226456552) and (0.5486165416897112, 0.5005073101202863) .. (0.5486320674722838, 0.500507498011091)
	-- (0.5486320674722838, 0.500507498011091) .. controls (0.5486372817453413, 0.5005075740523713) and (0.5486424960183987, 0.5005076501404789) .. (0.5486477102914562, 0.5005077262754137)
	-- (0.5486477102914562, 0.5005077262754137) .. controls (0.5486601480775029, 0.5005079389512236) and (0.5486725858635496, 0.5005081518925423) .. (0.5486850236495964, 0.5005083650993699)
	-- (0.5486850236495964, 0.5005083650993699) .. controls (0.5487251935943832, 0.5005091519743629) and (0.54876536353917, 0.5005099416101324) .. (0.5488055334839568, 0.5005107340066786)
	-- (0.5488055334839568, 0.5005107340066786) .. controls (0.5488397462514913, 0.5005114915171054) and (0.5488739590190259, 0.5005122510249314) .. (0.5489081717865605, 0.5005130125301566)
	-- (0.5489081717865605, 0.5005130125301565) .. controls (0.5489108503230336, 0.5005130785087855) and (0.5489135288595067, 0.5005131444996103) .. (0.5489162073959798, 0.5005132105026308)
	-- (0.5489162073959798, 0.500513210502631) .. controls (0.5489772642111714, 0.5005148583681649) and (0.5490383210263632, 0.5005165125679357) .. (0.5490993778415548, 0.5005181731019435)
	-- (0.5490993778415548, 0.5005181731019435) .. controls (0.5491332727465268, 0.5005191720443292) and (0.5491671676514989, 0.5005201729431918) .. (0.5492010625564708, 0.5005211757985316)
	-- (0.5492010625564708, 0.5005211757985315) .. controls (0.5492060831061145, 0.5005213353862007) and (0.549211103655758, 0.5005214950167607) .. (0.5492161242054016, 0.5005216546902118)
	-- (0.5492161242054016, 0.5005216546902118) .. controls (0.5492782006938042, 0.5005237654225241) and (0.5493402771822066, 0.5005258827199857) .. (0.5494023536706093, 0.5005280065825963)
	-- (0.5494023536706093, 0.5005280065825963) .. controls (0.549410026779334, 0.5005282851495758) and (0.5494176998880589, 0.5005285638164817) .. (0.5494253729967837, 0.500528842583314)
	-- (0.5494253729967837, 0.500528842583314) .. controls (0.5494537215167363, 0.5005299312951904) and (0.549482070036689, 0.5005310213686941) .. (0.5495104185566418, 0.500532112803825)
	-- (0.5495104185566418, 0.500532112803825) .. controls (0.549551597939972, 0.5005337827919025) and (0.5495927773233021, 0.5005354556532706) .. (0.5496339567066323, 0.5005371313879292)
	-- (0.5496339567066323, 0.5005371313879292) .. controls (0.5496564799029541, 0.500538092375485) and (0.549679003099276, 0.5005390542186365) .. (0.5497015262955979, 0.5005400169173839)
	-- (0.5497015262955979, 0.5005400169173839) .. controls (0.5497252409547885, 0.5005410772783662) and (0.549748955613979, 0.5005421385827071) .. (0.5497726702731695, 0.5005432008304068)
	-- (0.5497726702731695, 0.5005432008304067) .. controls (0.5497955102592821, 0.5005442668071851) and (0.5498183502453949, 0.5005453336536774) .. (0.5498411902315076, 0.5005464013698836)
	-- (0.5498411902315076, 0.5005464013698836) .. controls (0.5498496825051565, 0.5005468143920546) and (0.5498581747788056, 0.5005472275335642) .. (0.5498666670524546, 0.5005476407944125)
	-- (0.5498666670524546, 0.5005476407944125) .. controls (0.5499095273344006, 0.5005498067799112) and (0.5499523876163465, 0.5005519758103584) .. (0.5499952478982923, 0.5005541478857539)
	-- (0.5499952478982923, 0.5005541478857539) .. controls (0.5499958192377249, 0.5005541778730841) and (0.5499963905771575, 0.500554207860956) .. (0.54999696191659, 0.5005542378493697)
	-- (0.54999696191659, 0.5005542378493696) .. controls (0.5500141704976026, 0.5005551724334648) and (0.5500313790786151, 0.5005561075078176) .. (0.5500485876596276, 0.5005570430724283)
	-- (0.5500485876596276, 0.5005570430724283) .. controls (0.5500737300136734, 0.5005584543107843) and (0.5500988723677191, 0.5005598665928196) .. (0.5501240147217649, 0.5005612799185342)
	-- (0.5501240147217649, 0.5005612799185342) .. controls (0.5501455814547724, 0.5005625294004272) and (0.55016714818778, 0.50056377964905) .. (0.5501887149207876, 0.5005650306644025)
	-- (0.5501887149207876, 0.5005650306644025) .. controls (0.5501964773467588, 0.5005654939140197) and (0.5502042397727301, 0.500565957262825) .. (0.5502120021987015, 0.5005664207108186)
	-- (0.5502120021987015, 0.5005664207108186) .. controls (0.5502272474060026, 0.5005673559917576) and (0.5502424926133037, 0.5005682916519318) .. (0.5502577378206048, 0.5005692276913417)
	-- (0.5502577378206048, 0.5005692276913417) .. controls (0.5502622511108973, 0.5005695121780609) and (0.5502667644011898, 0.5005697966979671) .. (0.5502712776914823, 0.5005700812510606)
	-- (0.5502712776914823, 0.5005700812510607) .. controls (0.5502856070800897, 0.5005710081693089) and (0.550299936468697, 0.5005719354216809) .. (0.5503142658573043, 0.5005728630081765)
	-- (0.5503142658573043, 0.5005728630081765) .. controls (0.5503171878812736, 0.5005730568128556) and (0.5503201099052429, 0.5005732506313703) .. (0.5503230319292122, 0.5005734444637208)
	-- (0.5503230319292122, 0.5005734444637207) .. controls (0.5503330420910358, 0.5005741247757979) and (0.5503430522528594, 0.5005748052517321) .. (0.550353062414683, 0.5005754858915237)
	-- (0.550353062414683, 0.5005754858915237) .. controls (0.5503634818910251, 0.5005762109305315) and (0.5503739013673673, 0.5005769361476786) .. (0.5503843208437094, 0.5005776615429649)
	-- (0.5503843208437094, 0.5005776615429649) .. controls (0.5503879542174336, 0.5005779201968379) and (0.5503915875911579, 0.5005781788723179) .. (0.550395220964882, 0.5005784375694049)
	-- (0.550395220964882, 0.5005784375694049) .. controls (0.5503965401058477, 0.5005785335560288) and (0.5503978592468134, 0.5005786295454738) .. (0.5503991783877791, 0.5005787255377404)
	-- (0.5503991783877791, 0.5005787255377404) .. controls (0.550406902419158, 0.5005792996190466) and (0.5504146264505368, 0.5005798737963091) .. (0.5504223504819158, 0.5005804480695281)
	-- (0.5504223504819158, 0.5005804480695281) .. controls (0.550427574181285, 0.5005808446308814) and (0.5504327978806542, 0.5005812412360509) .. (0.5504380215800235, 0.5005816378850365)
	-- (0.5504380215800235, 0.5005816378850366) .. controls (0.5504548805408115, 0.5005829442529052) and (0.5504717395015996, 0.5005842510786852) .. (0.5504885984623874, 0.500585558362377)
	-- (0.5504885984623874, 0.500585558362377) .. controls (0.5504943005489616, 0.5005860091478721) and (0.5505000026355359, 0.5005864599853715) .. (0.5505057047221101, 0.5005869108748752)
	-- (0.5505057047221101, 0.5005869108748754) .. controls (0.5505062424327598, 0.5005869542002995) and (0.5505067801434094, 0.5005869975261853) .. (0.550507317854059, 0.5005870408525325)
	-- (0.550507317854059, 0.5005870408525325) .. controls (0.550510621606508, 0.5005873120454489) and (0.550513925358957, 0.5005875832557845) .. (0.5505172291114059, 0.5005878544835392)
	-- (0.5505172291114059, 0.500587854483539) .. controls (0.5505221201536964, 0.5005882633581367) and (0.550527011195987, 0.5005886722708481) .. (0.5505319022382775, 0.5005890812216733)
	-- (0.5505319022382775, 0.5005890812216733) .. controls (0.5505465211922559, 0.5005903257883105) and (0.5505611401462344, 0.5005915706960873) .. (0.5505757591002127, 0.5005928159450037)
	-- (0.5505757591002127, 0.5005928159450037) .. controls (0.5505824892784044, 0.5005933991532463) and (0.5505892194565961, 0.5005939824334544) .. (0.5505959496347878, 0.5005945657856283)
	-- (0.5505959496347878, 0.5005945657856283) .. controls (0.5506004123292116, 0.5005949590987424) and (0.5506048750236355, 0.500595352443318) .. (0.5506093377180594, 0.5005957458193548)
	-- (0.5506093377180594, 0.500595745819355) .. controls (0.5506445149577537, 0.500598898417978) and (0.5506796921974481, 0.5006020529694827) .. (0.5507148694371424, 0.5006052094738691)
	-- (0.5507148694371424, 0.5006052094738691) .. controls (0.5507400655473542, 0.5006075057699099) and (0.5507652616575661, 0.5006098030660233) .. (0.5507904577677779, 0.5006121013622095)
	-- (0.5507904577677779, 0.5006121013622093) .. controls (0.5507929878669439, 0.5006123356170716) and (0.5507955179661099, 0.5006125698820407) .. (0.550798048065276, 0.5006128041571164)
	-- (0.550798048065276, 0.5006128041571164) .. controls (0.5508032937100523, 0.5006132969840723) and (0.5508085393548287, 0.5006137898543448) .. (0.550813784999605, 0.5006142827679337)
	-- (0.550813784999605, 0.5006142827679337) .. controls (0.550814636388877, 0.5006143639113688) and (0.5508154877781489, 0.5006144450559467) .. (0.550816339167421, 0.500614526201667)
	-- (0.550816339167421, 0.500614526201667) .. controls (0.550869413644844, 0.5006196559063577) and (0.5509224881222667, 0.5006247900332061) .. (0.5509755625996897, 0.5006299285822121)
	-- (0.5509755625996897, 0.5006299285822121) .. controls (0.5510172338742434, 0.5006340162124052) and (0.551058905148797, 0.5006381065643996) .. (0.5511005764233506, 0.5006421996381951)
	-- (0.5511005764233506, 0.5006421996381951) .. controls (0.5511040872723333, 0.5006425486714872) and (0.5511075981213158, 0.5006428977241245) .. (0.5511111089702985, 0.500643246796107)
	-- (0.5511111089702985, 0.500643246796107) .. controls (0.5511156498270326, 0.500643703640398) and (0.5511201906837668, 0.5006441605170491) .. (0.5511247315405009, 0.5006446174260603)
	-- (0.5511247315405009, 0.50064461742606) .. controls (0.551141384252748, 0.5006463127705759) and (0.551158036964995, 0.5006480085504693) .. (0.551174689677242, 0.5006497047657403)
	-- (0.551174689677242, 0.5006497047657403) .. controls (0.5511766508998222, 0.5006499067953186) and (0.551178612122402, 0.5006501088309208) .. (0.551180573344982, 0.5006503108725467)
	-- (0.551180573344982, 0.5006503108725467) .. controls (0.5511869533478735, 0.5006509755322077) and (0.5511933333507648, 0.5006516402553403) .. (0.5511997133536563, 0.5006523050419447)
	-- (0.5511997133536563, 0.5006523050419446) .. controls (0.551216993882184, 0.5006541263986858) and (0.5512342744107118, 0.5006559482230234) .. (0.5512515549392396, 0.5006577705149573)
	-- (0.5512515549392396, 0.5006577705149573) .. controls (0.5512599305790757, 0.5006586630471539) and (0.5512683062189119, 0.5006595556882932) .. (0.551276681858748, 0.5006604484383755)
	-- (0.551276681858748, 0.5006604484383755) .. controls (0.551290383112718, 0.5006619240158775) and (0.5513040843666881, 0.5006633998844109) .. (0.5513177856206581, 0.5006648760439758)
	-- (0.5513177856206581, 0.5006648760439757) .. controls (0.5513178922101436, 0.5006648876426073) and (0.5513179987996291, 0.5006648992412563) .. (0.5513181053891145, 0.500664910839923)
	-- (0.5513181053891145, 0.5006649108399231) .. controls (0.5513217735450078, 0.5006653139191767) and (0.5513254417009008, 0.500665717019037) .. (0.5513291098567941, 0.5006661201395041)
	-- (0.5513291098567941, 0.5006661201395041) .. controls (0.5513386873005836, 0.5006671829762305) and (0.551348264744373, 0.5006682459531488) .. (0.5513578421881624, 0.5006693090702591)
	-- (0.5513578421881624, 0.500669309070259) .. controls (0.5513624495828778, 0.5006698253424948) and (0.5513670569775931, 0.5006703416471743) .. (0.5513716643723086, 0.500670857984297)
	-- (0.5513716643723086, 0.5006708579842969) .. controls (0.5513777747003556, 0.5006715491096856) and (0.5513838850284029, 0.5006722402917538) .. (0.5513899953564501, 0.500672931530502)
	-- (0.5513899953564501, 0.5006729315305021) .. controls (0.5514005385038394, 0.5006741352585478) and (0.5514110816512289, 0.500675339155015) .. (0.5514216247986183, 0.5006765432199036)
	-- (0.5514216247986183, 0.5006765432199036) .. controls (0.551444706196144, 0.5006792026827489) and (0.5514677875936699, 0.500681862951885) .. (0.5514908689911957, 0.500684524027312)
	-- (0.5514908689911957, 0.5006845240273121) .. controls (0.5514958041763052, 0.5006850978719483) and (0.5515007393614146, 0.5006856717533527) .. (0.5515056745465242, 0.5006862456715253)
	-- (0.5515056745465242, 0.5006862456715253) .. controls (0.5515115169550373, 0.5006869308345735) and (0.5515173593635504, 0.5006876160490756) .. (0.5515232017720635, 0.5006883013150318)
	-- (0.5515232017720635, 0.5006883013150318) .. controls (0.5515293830021029, 0.5006890323606541) and (0.5515355642321421, 0.5006897634640584) .. (0.5515417454621815, 0.5006904946252445)
	-- (0.5515417454621815, 0.5006904946252446) .. controls (0.5515458506023226, 0.5006909841448948) and (0.5515499557424638, 0.5006914736900434) .. (0.551554060882605, 0.5006919632606907)
	-- (0.551554060882605, 0.5006919632606904) .. controls (0.5515654946081434, 0.5006933377898324) and (0.551576928333682, 0.5006947125167698) .. (0.5515883620592205, 0.500696087441503)
	-- (0.5515883620592205, 0.5006960874415031) .. controls (0.551594952834614, 0.5006968861512827) and (0.5516015436100076, 0.500697684926753) .. (0.5516081343854011, 0.500698483767914)
	-- (0.5516081343854011, 0.500698483767914) .. controls (0.5516089106725196, 0.5006985785825117) and (0.5516096869596381, 0.500698673398024) .. (0.5516104632467566, 0.5006987682144508)
	-- (0.5516104632467566, 0.5006987682144508) .. controls (0.5516222769271021, 0.5007002220636345) and (0.5516340906074475, 0.500701676124699) .. (0.551645904287793, 0.500703130397644)
	-- (0.551645904287793, 0.500703130397644) .. controls (0.5516499625120476, 0.5007036335959218) and (0.5516540207363021, 0.5007041368190129) .. (0.5516580789605567, 0.5007046400669176)
	-- (0.5516580789605567, 0.5007046400669177) .. controls (0.5516592112204268, 0.5007047814918162) and (0.5516603434802969, 0.500704922918639) .. (0.5516614757401671, 0.5007050643473862)
	-- (0.5516614757401671, 0.5007050643473862) .. controls (0.5516703366409689, 0.5007061791343346) and (0.5516791975417706, 0.500707294038874) .. (0.5516880584425724, 0.5007084090610044)
	-- (0.5516880584425724, 0.5007084090610044) .. controls (0.5516926900392392, 0.5007089959846027) and (0.5516973216359059, 0.500709582940324) .. (0.5517019532325729, 0.5007101699281683)
	-- (0.5517019532325729, 0.5007101699281683) .. controls (0.5517160871481188, 0.5007119734748722) and (0.5517302210636646, 0.5007137773200508) .. (0.5517443549792106, 0.5007155814637047)
	-- (0.5517443549792106, 0.5007155814637047) .. controls (0.5517637140660259, 0.5007180690056925) and (0.551783073152841, 0.5007205571071447) .. (0.5518024322396562, 0.5007230457680611)
	-- (0.5518024322396562, 0.5007230457680611) .. controls (0.5518052297654498, 0.5007234077742906) and (0.5518080272912433, 0.5007237697922532) .. (0.5518108248170368, 0.5007241318219486)
	-- (0.5518108248170368, 0.5007241318219486) .. controls (0.5518138874238854, 0.5007245306496355) and (0.5518169500307336, 0.5007249294913816) .. (0.551820012637582, 0.500725328347187)
	-- (0.551820012637582, 0.500725328347187) .. controls (0.5518412564278424, 0.5007281123710872) and (0.551862500218103, 0.5007308970715939) .. (0.5518837440083634, 0.5007336824487073)
	-- (0.5518837440083634, 0.5007336824487073) .. controls (0.55188940689548, 0.5007344293014363) and (0.5518950697825967, 0.5007351762021057) .. (0.5519007326697133, 0.5007359231507152)
	-- (0.5519007326697133, 0.5007359231507152) .. controls (0.5519122322801209, 0.5007374487576238) and (0.5519237318905286, 0.5007389745615533) .. (0.5519352315009362, 0.5007405005625036)
	-- (0.5519352315009362, 0.5007405005625036) .. controls (0.5519467312881624, 0.5007420354486425) and (0.5519582310753886, 0.5007435705315051) .. (0.5519697308626147, 0.5007451058110916)
	-- (0.5519697308626147, 0.5007451058110916) .. controls (0.5519707394038463, 0.5007452411932696) and (0.551971747945078, 0.5007453765769546) .. (0.5519727564863096, 0.5007455119621465)
	-- (0.5519727564863096, 0.5007455119621465) .. controls (0.551978721361684, 0.5007463170265302) and (0.5519846862370584, 0.5007471221436243) .. (0.5519906511124328, 0.5007479273134285)
	-- (0.5519906511124328, 0.5007479273134285) .. controls (0.552002180679015, 0.5007494921177941) and (0.5520137102455972, 0.5007510571184057) .. (0.5520252398121794, 0.5007526223152634)
	-- (0.5520252398121794, 0.5007526223152634) .. controls (0.5520254624411001, 0.5007526526976972) and (0.5520256850700208, 0.5007526830802046) .. (0.5520259076989416, 0.5007527134627856)
	-- (0.5520259076989416, 0.5007527134627856) .. controls (0.5520275085174082, 0.5007529330520105) and (0.552029109335875, 0.5007531526450238) .. (0.5520307101543418, 0.5007533722418255)
	-- (0.5520307101543418, 0.5007533722418255) .. controls (0.552031117718322, 0.5007534284358491) and (0.5520315252823024, 0.5007534846301182) .. (0.5520319328462826, 0.5007535408246324)
	-- (0.5520319328462826, 0.5007535408246324) .. controls (0.5520333283443646, 0.5007537342095189) and (0.5520347238424466, 0.5007539275972763) .. (0.5520361193405287, 0.5007541209879046)
	-- (0.5520361193405287, 0.5007541209879046) .. controls (0.5520398833622524, 0.5007546452142955) and (0.5520436473839762, 0.5007551694615625) .. (0.5520474114056999, 0.5007556937297062)
	-- (0.5520474114056999, 0.5007556937297062) .. controls (0.552051036531592, 0.5007562011376129) and (0.5520546616574844, 0.5007567085646883) .. (0.5520582867833767, 0.5007572160109321)
	-- (0.5520582867833767, 0.5007572160109321) .. controls (0.5520599358264875, 0.5007574479819699) and (0.5520615848695984, 0.5007576799569744) .. (0.5520632339127093, 0.5007579119359457)
	-- (0.5520632339127093, 0.5007579119359457) .. controls (0.5520887696113833, 0.5007615218231878) and (0.5521143053100573, 0.500765132660536) .. (0.5521398410087314, 0.5007687444479901)
	-- (0.5521398410087314, 0.5007687444479901) .. controls (0.5521536125327559, 0.5007707010958473) and (0.5521673840567805, 0.5007726580199416) .. (0.552181155580805, 0.5007746152202733)
	-- (0.552181155580805, 0.5007746152202733) .. controls (0.5521817274855447, 0.5007746968518018) and (0.5521822993902845, 0.5007747784838061) .. (0.5521828712950243, 0.5007748601162864)
	-- (0.5521828712950243, 0.5007748601162865) .. controls (0.5521916854227948, 0.5007761236705922) and (0.5522004995505655, 0.5007773873380096) .. (0.552209313678336, 0.5007786511185387)
	-- (0.552209313678336, 0.5007786511185387) .. controls (0.5522112595940786, 0.5007789313054192) and (0.5522132055098211, 0.5007792114978179) .. (0.5522151514255635, 0.5007794916957351)
	-- (0.5522151514255635, 0.5007794916957351) .. controls (0.5522204005479732, 0.5007802506894382) and (0.5522256496703828, 0.5007810097233014) .. (0.5522308987927923, 0.5007817687973248)
	-- (0.5522308987927923, 0.5007817687973248) .. controls (0.5522533945155876, 0.5007850352458721) and (0.552275890238383, 0.5007883024317886) .. (0.5522983859611782, 0.500791570355074)
	-- (0.5522983859611782, 0.5007915703550739) .. controls (0.5523045664393772, 0.5007924716155668) and (0.5523107469175761, 0.500793372931694) .. (0.5523169273957751, 0.5007942743034552)
	-- (0.5523169273957751, 0.5007942743034552) .. controls (0.5523218084541721, 0.5007949888436303) and (0.5523266895125694, 0.5007957034185919) .. (0.5523315705709665, 0.5007964180283403)
	-- (0.5523315705709665, 0.5007964180283403) .. controls (0.5523368531041638, 0.500797194229476) and (0.5523421356373611, 0.5007979704711699) .. (0.5523474181705585, 0.5007987467534218)
	-- (0.5523474181705585, 0.5007987467534218) .. controls (0.5523484337566733, 0.5007988965345357) and (0.5523494493427881, 0.5007990463171418) .. (0.5523504649289028, 0.50079919610124)
	-- (0.5523504649289028, 0.50079919610124) .. controls (0.5523514045481933, 0.5007993351760371) and (0.5523523441674839, 0.50079947425211) .. (0.5523532837867743, 0.5007996133294587)
	-- (0.5523532837867743, 0.5007996133294588) .. controls (0.5523586922879031, 0.5008004166886981) and (0.5523641007890321, 0.500801220090036) .. (0.552369509290161, 0.5008020235334721)
	-- (0.552369509290161, 0.500802023533472) .. controls (0.5523700461467834, 0.5008021035614456) and (0.5523705830034058, 0.5008021835898331) .. (0.5523711198600281, 0.5008022636186347)
	-- (0.5523711198600281, 0.5008022636186348) .. controls (0.552373611348889, 0.5008026363094912) and (0.55237610283775, 0.5008030090092337) .. (0.5523785943266109, 0.5008033817178622)
	-- (0.5523785943266109, 0.5008033817178622) .. controls (0.5523914831429886, 0.500805316488829) and (0.5524043719593662, 0.5008072514973773) .. (0.5524172607757437, 0.5008091867435073)
	-- (0.5524172607757437, 0.5008091867435073) .. controls (0.552420498060038, 0.5008096744119314) and (0.5524237353443323, 0.5008101620953169) .. (0.5524269726286266, 0.5008106497936639)
	-- (0.5524269726286266, 0.500810649793664) .. controls (0.5524337617954413, 0.5008116759119435) and (0.5524405509622561, 0.5008127020960456) .. (0.5524473401290707, 0.5008137283459699)
	-- (0.5524473401290707, 0.50081372834597) .. controls (0.5524526654302986, 0.5008145358383465) and (0.5524579907315265, 0.5008153433708099) .. (0.5524633160327543, 0.5008161509433603)
	-- (0.5524633160327543, 0.5008161509433603) .. controls (0.5524693365953705, 0.5008170667708999) and (0.5524753571579866, 0.5008179826497189) .. (0.5524813777206026, 0.5008188985798173)
	-- (0.5524813777206026, 0.5008188985798173) .. controls (0.552483746014671, 0.5008192599579075) and (0.5524861143087395, 0.5008196213439334) .. (0.5524884826028079, 0.5008199827378953)
	-- (0.5524884826028079, 0.5008199827378953) .. controls (0.5524912590164555, 0.5008204076922157) and (0.552494035430103, 0.5008208326574434) .. (0.5524968118437504, 0.5008212576335783)
	-- (0.5524968118437504, 0.5008212576335782) .. controls (0.5525177089738982, 0.5008244656582562) and (0.5525386061040459, 0.5008276743011512) .. (0.5525595032341937, 0.500830883562263)
	-- (0.5525595032341937, 0.5008308835622631) .. controls (0.552571584923183, 0.5008327440276801) and (0.5525836666121724, 0.500834604699659) .. (0.5525957483011616, 0.5008364655782)
	-- (0.5525957483011616, 0.5008364655782) .. controls (0.5526041685443487, 0.500837765837749) and (0.5526125887875357, 0.500839066197512) .. (0.5526210090307226, 0.500840366657489)
	-- (0.5526210090307226, 0.5008403666574889) .. controls (0.552621574020979, 0.5008404541345369) and (0.5526221390112355, 0.5008405416120362) .. (0.5526227040014919, 0.5008406290899865)
	-- (0.5526227040014919, 0.5008406290899865) .. controls (0.5526309937130519, 0.5008419157778217) and (0.5526392834246119, 0.5008432025627734) .. (0.552647573136172, 0.5008444894448416)
	-- (0.552647573136172, 0.5008444894448417) .. controls (0.5526478961972936, 0.5008445397154667) and (0.5526482192584155, 0.5008445899862392) .. (0.5526485423195371, 0.5008446402571589)
	-- (0.5526485423195371, 0.500844640257159) .. controls (0.5526490978450305, 0.5008447269114653) and (0.5526496533705239, 0.5008448135662079) .. (0.552650208896017, 0.5008449002213866)
	-- (0.552650208896017, 0.5008449002213865) .. controls (0.5526518399915685, 0.5008451552542429) and (0.5526534710871199, 0.5008454102908607) .. (0.5526551021826714, 0.5008456653312402)
	-- (0.5526551021826714, 0.5008456653312403) .. controls (0.5526583202254334, 0.5008461696990011) and (0.5526615382681954, 0.500846674081405) .. (0.5526647563109574, 0.500847178478452)
	-- (0.5526647563109574, 0.5008471784784521) .. controls (0.5526681371935764, 0.5008477096249678) and (0.5526715180761955, 0.5008482407876561) .. (0.5526748989588145, 0.500848771966517)
	-- (0.5526748989588145, 0.5008487719665169) .. controls (0.5526775157734489, 0.5008491840340481) and (0.5526801325880834, 0.5008495961112666) .. (0.5526827494027178, 0.5008500081981723)
	-- (0.5526827494027178, 0.5008500081981723) .. controls (0.5526847708043697, 0.5008503272398795) and (0.5526867922060218, 0.5008506462873797) .. (0.5526888136076739, 0.500850965340673)
	-- (0.5526888136076739, 0.5008509653406727) .. controls (0.5526891220992514, 0.5008510141403889) and (0.5526894305908288, 0.50085106294024) .. (0.5526897390824062, 0.500851111740226)
	-- (0.5526897390824062, 0.500851111740226) .. controls (0.5526932557532518, 0.5008516692735646) and (0.5526967724240975, 0.5008522268243979) .. (0.5527002890949432, 0.5008527843927261)
	-- (0.5527002890949432, 0.5008527843927261) .. controls (0.5527048988465785, 0.500853516861481) and (0.5527095085982138, 0.500854249360261) .. (0.5527141183498491, 0.5008549818890661)
	-- (0.5527141183498491, 0.5008549818890661) .. controls (0.5527168171783122, 0.5008554116652643) and (0.5527195160067754, 0.5008558414517741) .. (0.5527222148352386, 0.5008562712485956)
	-- (0.5527222148352386, 0.5008562712485956) .. controls (0.5527231135815616, 0.5008564146730947) and (0.5527240123278846, 0.5008565580987376) .. (0.5527249110742076, 0.5008567015255242)
	-- (0.5527249110742076, 0.5008567015255242) .. controls (0.5527326959146606, 0.5008579464363783) and (0.5527404807551134, 0.5008591914330657) .. (0.5527482655955663, 0.5008604365155865)
	-- (0.5527482655955663, 0.5008604365155865) .. controls (0.552749824981628, 0.5008606864141949) and (0.5527513843676894, 0.5008609363162487) .. (0.5527529437537511, 0.5008611862217481)
	-- (0.5527529437537511, 0.500861186221748) .. controls (0.5527531762117717, 0.5008612235489879) and (0.5527534086697923, 0.5008612608763044) .. (0.5527536411278129, 0.5008612982036976)
	-- (0.5527536411278129, 0.5008612982036976) .. controls (0.5527537234934156, 0.5008613114556326) and (0.552753805859018, 0.5008613247075774) .. (0.5527538882246207, 0.5008613379595317)
	-- (0.5527538882246207, 0.5008613379595317) .. controls (0.5527539308692647, 0.5008613448340404) and (0.5527539735139088, 0.5008613517085518) .. (0.5527540161585528, 0.5008613585830658)
	-- (0.5527540161585528, 0.5008613585830658) .. controls (0.5527603941319773, 0.5008623887327394) and (0.5527667721054018, 0.5008634189402383) .. (0.5527731500788263, 0.5008644492055628)
	-- (0.5527731500788263, 0.5008644492055628) .. controls (0.5527742123764944, 0.500864621127503) and (0.5527752746741624, 0.5008647930510313) .. (0.5527763369718304, 0.5008649649761475)
	-- (0.5527763369718304, 0.5008649649761475) .. controls (0.5527848859077071, 0.5008663511516054) and (0.5527934348435839, 0.5008677374297706) .. (0.5528019837794607, 0.5008691238106434)
	-- (0.5528019837794607, 0.5008691238106434) .. controls (0.5528045290028029, 0.5008695373124545) and (0.5528070742261453, 0.5008699508233587) .. (0.5528096194494876, 0.5008703643433557)
	-- (0.5528096194494876, 0.5008703643433559) .. controls (0.5528153449065065, 0.5008712961888765) and (0.5528210703635256, 0.5008722280803541) .. (0.5528267958205445, 0.5008731600177886)
	-- (0.5528267958205445, 0.5008731600177886) .. controls (0.55284385914943, 0.5008759421106331) and (0.5528609224783155, 0.5008787246117749) .. (0.5528779858072012, 0.5008815075212139)
	-- (0.5528779858072012, 0.5008815075212139) .. controls (0.5528806074241956, 0.5008819357406029) and (0.5528832290411899, 0.5008823639696383) .. (0.5528858506581844, 0.5008827922083198)
	-- (0.5528858506581844, 0.5008827922083198) .. controls (0.5528871723350021, 0.5008830084245535) and (0.5528884940118197, 0.5008832246432355) .. (0.5528898156886373, 0.5008834408643658)
	-- (0.5528898156886373, 0.5008834408643658) .. controls (0.5529006179985363, 0.5008852106824477) and (0.5529114203084354, 0.5008869806640871) .. (0.5529222226183345, 0.5008887508092839)
	-- (0.5529222226183345, 0.5008887508092839) .. controls (0.5529261247831225, 0.5008893911202944) and (0.5529300269479105, 0.5008900314525548) .. (0.5529339291126985, 0.5008906718060652)
	-- (0.5529339291126985, 0.5008906718060652) .. controls (0.5529366551066209, 0.5008911197460079) and (0.5529393811005435, 0.5008915676963138) .. (0.552942107094466, 0.5008920156569833)
	-- (0.552942107094466, 0.5008920156569833) .. controls (0.5529421293595251, 0.5008920193206318) and (0.5529421516245842, 0.500892022984281) .. (0.5529421738896432, 0.5008920266479309)
	-- (0.5529421738896432, 0.5008920266479309) .. controls (0.5529445020342325, 0.5008924102469708) and (0.5529468301788218, 0.5008927938535093) .. (0.5529491583234112, 0.5008931774675464)
	-- (0.5529491583234112, 0.5008931774675464) .. controls (0.5529505523642694, 0.5008934074599426) and (0.5529519464051276, 0.500893637455027) .. (0.5529533404459858, 0.5008938674527998)
	-- (0.5529533404459858, 0.5008938674527998) .. controls (0.5529535079515812, 0.5008938951236648) and (0.5529536754571766, 0.5008939227945685) .. (0.552953842962772, 0.5008939504655109)
	-- (0.552953842962772, 0.5008939504655108) .. controls (0.552955420233051, 0.5008942113495704) and (0.5529569975033298, 0.5008944722370663) .. (0.5529585747736089, 0.5008947331279986)
	-- (0.5529585747736089, 0.5008947331279986) .. controls (0.5529607435586376, 0.5008950923078447) and (0.5529629123436661, 0.5008954514941916) .. (0.5529650811286948, 0.5008958106870394)
	-- (0.5529650811286948, 0.5008958106870395) .. controls (0.5529668181475874, 0.5008960987209119) and (0.5529685551664801, 0.5008963867589541) .. (0.5529702921853726, 0.5008966748011663)
	-- (0.5529702921853726, 0.5008966748011664) .. controls (0.5529723250893509, 0.5008970123136559) and (0.5529743579933291, 0.5008973498318473) .. (0.5529763908973072, 0.5008976873557404)
	-- (0.5529763908973072, 0.5008976873557404) .. controls (0.5529764783780434, 0.5008977018974554) and (0.5529765658587795, 0.5008977164391811) .. (0.5529766533395156, 0.5008977309809173)
	-- (0.5529766533395156, 0.5008977309809173) .. controls (0.5529767134864849, 0.5008977409907804) and (0.5529767736334541, 0.5008977510006486) .. (0.5529768337804234, 0.5008977610105216)
	-- (0.5529768337804234, 0.5008977610105216) .. controls (0.5529785812071573, 0.5008980521643599) and (0.5529803286338911, 0.5008983433224089) .. (0.552982076060625, 0.5008986344846689)
	-- (0.552982076060625, 0.5008986344846688) .. controls (0.5529831739388129, 0.5008988176308714) and (0.5529842718170007, 0.5008990007787352) .. (0.5529853696951887, 0.50089918392826)
	-- (0.5529853696951887, 0.50089918392826) .. controls (0.5529857853407122, 0.500899253348021) and (0.5529862009862356, 0.5008993227680201) .. (0.5529866166317591, 0.5008993921882573)
	-- (0.5529866166317591, 0.5008993921882573) .. controls (0.552992422483255, 0.5009003629781471) and (0.552998228334751, 0.50090133381451) .. (0.553004034186247, 0.5009023046973458)
	-- (0.553004034186247, 0.5009023046973456) .. controls (0.553004925098301, 0.5009024538431848) and (0.553005816010355, 0.5009026029901189) .. (0.553006706922409, 0.5009027521381479)
	-- (0.553006706922409, 0.500902752138148) .. controls (0.5530097554942852, 0.5009032630512974) and (0.5530128040661614, 0.5009037739771327) .. (0.5530158526380375, 0.500904284915654)
	-- (0.5530158526380375, 0.500904284915654) .. controls (0.5530172936388126, 0.50090452667829) and (0.5530187346395876, 0.5009047684437595) .. (0.5530201756403627, 0.5009050102120626)
	-- (0.5530201756403627, 0.5009050102120626) .. controls (0.553028151151197, 0.5009063497012946) and (0.5530361266620312, 0.5009076892772367) .. (0.5530441021728655, 0.5009090289398889)
	-- (0.5530441021728655, 0.5009090289398888) .. controls (0.553046245635853, 0.500909389328725) and (0.5530483890988405, 0.5009097497238252) .. (0.553050532561828, 0.5009101101251893)
	-- (0.553050532561828, 0.5009101101251893) .. controls (0.5530552212880832, 0.5009108992171333) and (0.5530599100143383, 0.5009116883390532) .. (0.5530645987405934, 0.500912477490949)
	-- (0.5530645987405934, 0.5009124774909491) .. controls (0.5530670975506892, 0.5009128984326154) and (0.5530695963607848, 0.5009133193827917) .. (0.5530720951708804, 0.5009137403414782)
	-- (0.5530720951708804, 0.5009137403414782) .. controls (0.5530766104452288, 0.5009145016522312) and (0.553081125719577, 0.5009152629906735) .. (0.5530856409939253, 0.500916024356805)
	-- (0.5530856409939253, 0.500916024356805) .. controls (0.5530873705571613, 0.500916316234568) and (0.5530891001203971, 0.5009166081163926) .. (0.5530908296836332, 0.5009169000022788)
	-- (0.5530908296836332, 0.5009169000022788) .. controls (0.5530918507081831, 0.5009170724503343) and (0.5530928717327329, 0.5009172448998002) .. (0.5530938927572827, 0.5009174173506763)
	-- (0.5530938927572827, 0.5009174173506763) .. controls (0.5530957581795545, 0.5009177326703106) and (0.5530976236018262, 0.5009180479946107) .. (0.5530994890240979, 0.5009183633235764)
	-- (0.5530994890240979, 0.5009183633235764) .. controls (0.5530996506021774, 0.5009183906580218) and (0.5530998121802568, 0.5009184179925021) .. (0.5530999737583362, 0.5009184453270176)
	-- (0.5530999737583362, 0.5009184453270176) .. controls (0.5531041479676941, 0.5009191520322369) and (0.5531083221770521, 0.5009198587608078) .. (0.55311249638641, 0.5009205655127302)
	-- (0.55311249638641, 0.5009205655127302) .. controls (0.553112753217341, 0.5009206090299567) and (0.553113010048272, 0.5009206525472713) .. (0.5531132668792029, 0.500920696064674)
	-- (0.5531132668792029, 0.500920696064674) .. controls (0.5531142020054632, 0.5009208546285541) and (0.5531151371317234, 0.5009210131936016) .. (0.5531160722579836, 0.5009211717598167)
	-- (0.5531160722579836, 0.5009211717598168) .. controls (0.5531164007879993, 0.5009212275075448) and (0.5531167293180148, 0.5009212832554167) .. (0.5531170578480304, 0.500921339003433)
	-- (0.5531170578480304, 0.500921339003433) .. controls (0.5531179606206659, 0.5009214923032677) and (0.5531188633933012, 0.5009216456041892) .. (0.5531197661659365, 0.5009217989061976)
	-- (0.5531197661659365, 0.5009217989061976) .. controls (0.5531204133456333, 0.5009219088839272) and (0.55312106052533, 0.5009220188622148) .. (0.5531217077050269, 0.5009221288410602)
	-- (0.5531217077050269, 0.5009221288410601) .. controls (0.5531225533313991, 0.5009222726438217) and (0.5531233989577714, 0.5009224164475358) .. (0.5531242445841436, 0.5009225602522027)
	-- (0.5531242445841436, 0.5009225602522027) .. controls (0.5531243537641107, 0.5009225788319802) and (0.5531244629440779, 0.5009225974117735) .. (0.5531245721240451, 0.5009226159915826)
	-- (0.5531245721240451, 0.5009226159915826) .. controls (0.5531267026782564, 0.5009229788107898) and (0.5531288332324676, 0.5009233416360022) .. (0.5531309637866789, 0.5009237044672195)
	-- (0.5531309637866789, 0.5009237044672193) .. controls (0.553132315171195, 0.5009239347633314) and (0.5531336665557112, 0.5009241650618693) .. (0.5531350179402273, 0.5009243953628327)
	-- (0.5531350179402273, 0.500924395362833) .. controls (0.5531365676504253, 0.5009246596370124) and (0.5531381173606232, 0.5009249239143801) .. (0.5531396670708213, 0.5009251881949364)
	-- (0.5531396670708213, 0.5009251881949364) .. controls (0.5531399765439093, 0.5009252410050951) and (0.5531402860169973, 0.500925293815381) .. (0.5531405954900851, 0.5009253466257942)
	-- (0.5531405954900851, 0.5009253466257941) .. controls (0.5531435197441512, 0.5009258459587905) and (0.5531464439982173, 0.5009263453031444) .. (0.5531493682522833, 0.5009268446588555)
	-- (0.5531493682522833, 0.5009268446588556) .. controls (0.553151586054417, 0.5009272236104385) and (0.5531538038565509, 0.5009276025685551) .. (0.5531560216586845, 0.5009279815332053)
	-- (0.5531560216586845, 0.5009279815332053) .. controls (0.5531579325257836, 0.5009283082467872) and (0.5531598433928825, 0.5009286349651918) .. (0.5531617542599815, 0.5009289616884193)
	-- (0.5531617542599815, 0.5009289616884193) .. controls (0.5531624329147167, 0.5009290777929503) and (0.5531631115694517, 0.5009291938980894) .. (0.5531637902241869, 0.5009293100038368)
	-- (0.5531637902241869, 0.5009293100038368) .. controls (0.5531640984410882, 0.5009293627641127) and (0.5531644066579893, 0.500929415524514) .. (0.5531647148748905, 0.5009294682850408)
	-- (0.5531647148748905, 0.5009294682850408) .. controls (0.5531780677312251, 0.5009317553096594) and (0.5531914205875599, 0.5009340425696847) .. (0.5532047734438945, 0.500936330065117)
	-- (0.5532047734438945, 0.500936330065117) .. controls (0.5532065537762639, 0.5009366351892796) and (0.5532083341086335, 0.5009369403176208) .. (0.553210114441003, 0.5009372454501411)
	-- (0.553210114441003, 0.5009372454501411) .. controls (0.5532121015811101, 0.5009375861718111) and (0.5532140887212172, 0.5009379268986869) .. (0.5532160758613244, 0.5009382676307684)
	-- (0.5532160758613244, 0.5009382676307684) .. controls (0.5532183167827474, 0.5009386520374776) and (0.5532205577041703, 0.5009390364508064) .. (0.5532227986255933, 0.5009394208707552)
	-- (0.5532227986255933, 0.5009394208707552) .. controls (0.5532238086688974, 0.5009395942060699) and (0.5532248187122017, 0.5009397675427213) .. (0.5532258287555059, 0.5009399408807095)
	-- (0.5532258287555059, 0.5009399408807095) .. controls (0.5532271426979534, 0.5009401664557274) and (0.5532284566404009, 0.5009403920330074) .. (0.5532297705828484, 0.5009406176125496)
	-- (0.5532297705828484, 0.5009406176125496) .. controls (0.5532328978731011, 0.5009411547030524) and (0.5532360251633539, 0.5009416918063678) .. (0.5532391524536067, 0.5009422289224957)
	-- (0.5532391524536067, 0.5009422289224957) .. controls (0.553241507574359, 0.5009426335513384) and (0.5532438626951114, 0.5009430381874488) .. (0.5532462178158637, 0.5009434428308273)
	-- (0.5532462178158637, 0.5009434428308273) .. controls (0.5532463973520033, 0.5009434736871756) and (0.5532465768881427, 0.5009435045435663) .. (0.5532467564242822, 0.500943535399999)
	-- (0.5532467564242822, 0.500943535399999) .. controls (0.553250010242316, 0.5009440947971975) and (0.5532532640603497, 0.5009446542082548) .. (0.5532565178783834, 0.5009452136331709)
	-- (0.5532565178783834, 0.500945213633171) .. controls (0.5532598833656656, 0.5009457924192979) and (0.5532632488529478, 0.5009463712202525) .. (0.55326661434023, 0.500946950036035)
	-- (0.55326661434023, 0.500946950036035) .. controls (0.5532679637555422, 0.5009471821733991) and (0.5532693131708547, 0.5009474143131466) .. (0.5532706625861671, 0.5009476464552777)
	-- (0.5532706625861671, 0.5009476464552779) .. controls (0.553271202078558, 0.5009477392864995) and (0.5532717415709487, 0.5009478321181021) .. (0.5532722810633395, 0.500947924950086)
	-- (0.5532722810633395, 0.500947924950086) .. controls (0.553272581808578, 0.5009479767119811) and (0.5532728825538165, 0.5009480284739947) .. (0.553273183299055, 0.5009480802361266)
	-- (0.553273183299055, 0.5009480802361266) .. controls (0.5532734701680282, 0.5009481296210274) and (0.5532737570370014, 0.500948179006036) .. (0.5532740439059748, 0.5009482283911523)
	-- (0.5532740439059748, 0.5009482283911523) .. controls (0.5532758269366607, 0.5009485354118389) and (0.5532776099673465, 0.5009488424366897) .. (0.5532793929980323, 0.5009491494657047)
	-- (0.5532793929980323, 0.5009491494657046) .. controls (0.5532798748201696, 0.5009492324500433) and (0.5532803566423069, 0.5009493154346861) .. (0.5532808384644442, 0.5009493984196332)
	-- (0.5532808384644442, 0.5009493984196332) .. controls (0.5532829075103325, 0.5009497548463946) and (0.5532849765562207, 0.5009501112787619) .. (0.5532870456021091, 0.5009504677167351)
	-- (0.5532870456021091, 0.5009504677167351) .. controls (0.5532879298448584, 0.5009506200744628) and (0.5532888140876078, 0.5009507724332145) .. (0.5532896983303571, 0.5009509247929902)
	-- (0.5532896983303571, 0.5009509247929902) .. controls (0.5532913273285756, 0.50095120552645) and (0.5532929563267939, 0.5009514862633859) .. (0.5532945853250122, 0.5009517670037978)
	-- (0.5532945853250122, 0.5009517670037978) .. controls (0.5532961525950985, 0.5009520371487631) and (0.5532977198651847, 0.5009523072969412) .. (0.553299287135271, 0.5009525774483321)
	-- (0.553299287135271, 0.5009525774483321) .. controls (0.5533036345759559, 0.500953326926243) and (0.5533079820166409, 0.5009540764288589) .. (0.5533123294573259, 0.50095482595618)
	-- (0.5533123294573259, 0.50095482595618) .. controls (0.5533177851258959, 0.5009557666459185) and (0.553323240794466, 0.5009567073745641) .. (0.553328696463036, 0.5009576481421169)
	-- (0.553328696463036, 0.5009576481421169) .. controls (0.5533301612026834, 0.5009579007329946) and (0.553331625942331, 0.5009581533266771) .. (0.5533330906819784, 0.5009584059231644)
	-- (0.5533330906819784, 0.5009584059231644) .. controls (0.5533364224325956, 0.5009589805111133) and (0.5533397541832127, 0.5009595551135643) .. (0.5533430859338297, 0.5009601297305173)
	-- (0.5533430859338297, 0.5009601297305173) .. controls (0.5533438068461759, 0.5009602540651296) and (0.5533445277585219, 0.5009603784004207) .. (0.553345248670868, 0.5009605027363908)
	-- (0.553345248670868, 0.5009605027363908) .. controls (0.5533496589303579, 0.5009612633764574) and (0.553354069189848, 0.5009620240419342) .. (0.5533584794493381, 0.5009627847328213)
	-- (0.5533584794493381, 0.5009627847328213) .. controls (0.5533590758412393, 0.5009628875957032) and (0.5533596722331405, 0.5009629904590498) .. (0.5533602686250417, 0.5009630933228612)
	-- (0.5533602686250417, 0.5009630933228612) .. controls (0.5533628769355932, 0.5009635431762258) and (0.5533654852461447, 0.5009639930384786) .. (0.5533680935566962, 0.5009644429096194)
	-- (0.5533680935566962, 0.5009644429096194) .. controls (0.5533697381027308, 0.5009647265350367) and (0.5533713826487653, 0.5009650101639874) .. (0.5533730271947997, 0.5009652937964717)
	-- (0.5533730271947997, 0.5009652937964718) .. controls (0.553373992653595, 0.5009654602937412) and (0.5533749581123903, 0.5009656267922251) .. (0.5533759235711858, 0.5009657932919237)
	-- (0.5533759235711858, 0.5009657932919237) .. controls (0.5533765128516556, 0.5009658949077839) and (0.5533771021321253, 0.5009659965240963) .. (0.5533776914125952, 0.5009660981408611)
	-- (0.5533776914125952, 0.5009660981408611) .. controls (0.5533848362350007, 0.50096733008877) and (0.5533919810574062, 0.50096856210308) .. (0.5533991258798118, 0.5009697941837911)
	-- (0.5533991258798118, 0.5009697941837911) .. controls (0.5533993829726906, 0.5009698385105484) and (0.5533996400655695, 0.5009698828373917) .. (0.5533998971584484, 0.5009699271643206)
	-- (0.5533998971584484, 0.5009699271643208) .. controls (0.5534063518391497, 0.500971039868073) and (0.5534128065198509, 0.5009721526259864) .. (0.5534192612005523, 0.500973265438061)
	-- (0.5534192612005523, 0.500973265438061) .. controls (0.5534252845575425, 0.5009743036512697) and (0.5534313079145325, 0.5009753419116605) .. (0.5534373312715226, 0.5009763802192334)
	-- (0.5534373312715226, 0.5009763802192333) .. controls (0.5534410516551951, 0.5009770213576722) and (0.5534447720388675, 0.5009776625141115) .. (0.5534484924225401, 0.5009783036885513)
	-- (0.5534484924225401, 0.5009783036885513) .. controls (0.5534500911003731, 0.5009785791185009) and (0.5534516897782061, 0.5009788545517716) .. (0.5534532884560391, 0.5009791299883637)
	-- (0.5534532884560391, 0.5009791299883636) .. controls (0.5534556116899141, 0.5009795301274592) and (0.553457934923789, 0.5009799302735362) .. (0.553460258157664, 0.5009803304265947)
	-- (0.553460258157664, 0.5009803304265947) .. controls (0.5534604311559672, 0.5009803602132933) and (0.5534606041542705, 0.5009803900000306) .. (0.5534607771525737, 0.5009804197868064)
	-- (0.5534607771525737, 0.5009804197868063) .. controls (0.5534635943018725, 0.5009809046704021) and (0.5534664114511715, 0.500981389564263) .. (0.5534692286004704, 0.5009818744683886)
	-- (0.5534692286004704, 0.5009818744683886) .. controls (0.5534734453524689, 0.5009826000031855) and (0.5534776621044672, 0.5009833255609782) .. (0.5534818788564657, 0.5009840511417667)
	-- (0.5534818788564657, 0.5009840511417667) .. controls (0.5534861462541738, 0.5009847851256133) and (0.5534904136518819, 0.5009855191329868) .. (0.55349468104959, 0.5009862531638876)
	-- (0.55349468104959, 0.5009862531638876) .. controls (0.5534951402060508, 0.5009863321067951) and (0.5534955993625117, 0.5009864110499737) .. (0.5534960585189725, 0.5009864899934232)
	-- (0.5534960585189725, 0.5009864899934232) .. controls (0.5534963837678581, 0.5009865458879131) and (0.5534967090167439, 0.500986601782539) .. (0.5534970342656294, 0.5009866576773009)
	-- (0.5534970342656294, 0.5009866576773009) .. controls (0.5534984251667252, 0.5009868965943545) and (0.5534998160678211, 0.500987135513894) .. (0.5535012069689169, 0.5009873744359192)
	-- (0.5535012069689169, 0.5009873744359192) .. controls (0.5535045328235703, 0.500987945460977) and (0.5535078586782236, 0.5009885165002521) .. (0.553511184532877, 0.5009890875537443)
	-- (0.553511184532877, 0.5009890875537444) .. controls (0.553512352588997, 0.500989288007193) and (0.5535135206451169, 0.5009894884623911) .. (0.553514688701237, 0.5009896889193388)
	-- (0.553514688701237, 0.5009896889193388) .. controls (0.5535155164823442, 0.5009898309059082) and (0.5535163442634514, 0.5009899728933574) .. (0.5535171720445585, 0.5009901148816865)
	-- (0.5535171720445585, 0.5009901148816865) .. controls (0.5535191683372042, 0.5009904571214564) and (0.5535211646298497, 0.5009907993663424) .. (0.5535231609224952, 0.5009911416163448)
	-- (0.5535231609224952, 0.5009911416163448) .. controls (0.5535271963067225, 0.5009918330735812) and (0.5535312316909499, 0.500992524551733) .. (0.5535352670751771, 0.5009932160508006)
	-- (0.5535352670751771, 0.5009932160508006) .. controls (0.5535405755853972, 0.5009941251767943) and (0.5535458840956173, 0.5009950343390125) .. (0.5535511926058376, 0.5009959435374555)
	-- (0.5535511926058376, 0.5009959435374555) .. controls (0.5535567831705622, 0.5009969004378522) and (0.5535623737352869, 0.5009978573784204) .. (0.5535679643000115, 0.50099881435916)
	-- (0.5535679643000115, 0.50099881435916) .. controls (0.5535700907052445, 0.5009991781027814) and (0.5535722171104774, 0.5009995418522112) .. (0.5535743435157104, 0.5009999056074496)
	-- (0.5535743435157104, 0.5009999056074497) .. controls (0.5535775550314537, 0.5010004545986482) and (0.553580766547197, 0.5010010036031006) .. (0.5535839780629402, 0.501001552620807)
	-- (0.5535839780629402, 0.501001552620807) .. controls (0.5535872924905045, 0.5010021188123588) and (0.5535906069180687, 0.5010026850180271) .. (0.5535939213456329, 0.5010032512378123)
	-- (0.5535939213456329, 0.5010032512378123) .. controls (0.5535943912395473, 0.5010033314490127) and (0.5535948611334617, 0.5010034116604969) .. (0.5535953310273761, 0.5010034918722649)
	-- (0.5535953310273761, 0.5010034918722649) .. controls (0.5535977694115038, 0.5010039077846439) and (0.5536002077956316, 0.5010043237046286) .. (0.5536026461797592, 0.5010047396322189)
	-- (0.5536026461797592, 0.5010047396322189) .. controls (0.5536082475221717, 0.5010056942984602) and (0.5536138488645842, 0.5010066490047955) .. (0.5536194502069967, 0.5010076037512248)
	-- (0.5536194502069967, 0.5010076037512247) .. controls (0.5536247170893588, 0.5010085007258586) and (0.5536299839717208, 0.5010093977359757) .. (0.5536352508540828, 0.5010102947815765)
	-- (0.5536352508540828, 0.5010102947815765) .. controls (0.5536368224189213, 0.5010105622055983) and (0.5536383939837599, 0.5010108296327748) .. (0.5536399655485984, 0.5010110970631059)
	-- (0.5536399655485984, 0.5010110970631059) .. controls (0.553650644033014, 0.5010129125215341) and (0.5536613225174294, 0.5010147281255516) .. (0.553672001001845, 0.5010165438751581)
	-- (0.553672001001845, 0.5010165438751581) .. controls (0.5536773410888263, 0.5010174509757045) and (0.5536826811758074, 0.5010183581125734) .. (0.5536880212627886, 0.5010192652857651)
	-- (0.5536880212627886, 0.5010192652857651) .. controls (0.5536894689665239, 0.5010195109558471) and (0.5536909166702594, 0.5010197566285987) .. (0.5536923643739946, 0.5010200023040199)
	-- (0.5536923643739946, 0.5010200023040199) .. controls (0.5536959782586394, 0.5010206149083978) and (0.5536995921432841, 0.5010212275294079) .. (0.5537032060279289, 0.5010218401670505)
	-- (0.5537032060279289, 0.5010218401670505) .. controls (0.5537073495481802, 0.5010225418060619) and (0.5537114930684316, 0.5010232434669383) .. (0.553715636588683, 0.5010239451496799)
	-- (0.553715636588683, 0.5010239451496799) .. controls (0.5537161230348043, 0.5010240274313259) and (0.5537166094809255, 0.5010241097132732) .. (0.5537170959270469, 0.5010241919955214)
	-- (0.5537170959270469, 0.5010241919955214) .. controls (0.5537199440863766, 0.5010246731986768) and (0.5537227922457064, 0.501025154412143) .. (0.5537256404050362, 0.5010256356359196)
	-- (0.5537256404050362, 0.5010256356359196) .. controls (0.5537276284639066, 0.5010259711285132) and (0.5537296165227769, 0.5010263066261306) .. (0.5537316045816472, 0.5010266421287716)
	-- (0.5537316045816472, 0.5010266421287716) .. controls (0.5537355246731306, 0.5010273028797706) and (0.5537394447646142, 0.5010279636502879) .. (0.5537433648560978, 0.5010286244403236)
	-- (0.5537433648560978, 0.5010286244403236) .. controls (0.5537457327672024, 0.5010290230827322) and (0.5537481006783072, 0.5010294217321816) .. (0.5537504685894118, 0.5010298203886717)
	-- (0.5537504685894118, 0.5010298203886717) .. controls (0.5537615602578431, 0.5010316853901168) and (0.5537726519262743, 0.5010335505460316) .. (0.5537837435947056, 0.5010354158564162)
	-- (0.5537837435947056, 0.5010354158564161) .. controls (0.5537867706276023, 0.5010359242139711) and (0.553789797660499, 0.5010364325830349) .. (0.5537928246933957, 0.5010369409636073)
	-- (0.5537928246933957, 0.5010369409636073) .. controls (0.5537960658985837, 0.5010374845449743) and (0.5537993071037717, 0.501038028139546) .. (0.5538025483089596, 0.5010385717473225)
	-- (0.5538025483089596, 0.5010385717473224) .. controls (0.5538044796263581, 0.5010388951970544) and (0.5538064109437566, 0.5010392186514664) .. (0.5538083422611552, 0.5010395421105583)
	-- (0.5538083422611552, 0.5010395421105585) .. controls (0.55381123360493, 0.5010400256436295) and (0.553814124948705, 0.501040509187211) .. (0.5538170162924798, 0.5010409927413031)
	-- (0.5538170162924798, 0.5010409927413031) .. controls (0.5538181767049022, 0.5010411865194115) and (0.5538193371173246, 0.5010413802992134) .. (0.5538204975297469, 0.5010415740807089)
	-- (0.5538204975297469, 0.5010415740807089) .. controls (0.5538264633439175, 0.5010425688291078) and (0.553832429158088, 0.5010435636222851) .. (0.5538383949722585, 0.5010445584602405)
	-- (0.5538383949722585, 0.5010445584602405) .. controls (0.5538393962282795, 0.5010447251657533) and (0.5538403974843006, 0.5010448918725279) .. (0.5538413987403217, 0.5010450585805644)
	-- (0.5538413987403217, 0.5010450585805644) .. controls (0.5538450454047285, 0.501045664787487) and (0.5538486920691352, 0.5010462710111436) .. (0.5538523387335421, 0.5010468772515342)
	-- (0.5538523387335421, 0.5010468772515342) .. controls (0.5538606537638888, 0.5010482573508404) and (0.5538689687942354, 0.501049637537103) .. (0.5538772838245821, 0.501051017810322)
	-- (0.5538772838245821, 0.5010510178103221) .. controls (0.5538780214774368, 0.5010511400504954) and (0.5538787591302916, 0.5010512622913506) .. (0.5538794967831464, 0.5010513845328871)
	-- (0.5538794967831464, 0.5010513845328871) .. controls (0.5538820433909867, 0.5010518058266851) and (0.5538845899988268, 0.501052227128591) .. (0.5538871366066671, 0.5010526484386051)
	-- (0.5538871366066671, 0.5010526484386051) .. controls (0.5538884180865419, 0.5010528600759362) and (0.5538896995664166, 0.5010530717153217) .. (0.5538909810462914, 0.5010532833567611)
	-- (0.5538909810462914, 0.5010532833567611) .. controls (0.5538957650765111, 0.501054072069205) and (0.5539005491067307, 0.5010548608103205) .. (0.5539053331369503, 0.5010556495801076)
	-- (0.5539053331369503, 0.5010556495801076) .. controls (0.5539120018879271, 0.5010567471126894) and (0.5539186706389038, 0.5010578447010008) .. (0.5539253393898805, 0.5010589423450418)
	-- (0.5539253393898805, 0.5010589423450418) .. controls (0.5539343313885089, 0.5010604195885686) and (0.5539433233871371, 0.5010618969326571) .. (0.5539523153857655, 0.5010633743773075)
	-- (0.5539523153857655, 0.5010633743773075) .. controls (0.553957001662108, 0.5010641428552813) and (0.5539616879384506, 0.5010649113605584) .. (0.553966374214793, 0.5010656798931388)
	-- (0.553966374214793, 0.5010656798931389) .. controls (0.5539722112805456, 0.501066635216283) and (0.5539780483462983, 0.5010675905817258) .. (0.5539838854120508, 0.5010685459894674)
	-- (0.5539838854120508, 0.5010685459894674) .. controls (0.5539857499969622, 0.5010688505525569) and (0.5539876145818735, 0.5010691551199606) .. (0.5539894791667848, 0.5010694596916789)
	-- (0.5539894791667848, 0.5010694596916789) .. controls (0.5539895252834104, 0.5010694672090332) and (0.5539895714000359, 0.50106947472639) .. (0.5539896175166614, 0.5010694822437495)
	-- (0.5539896175166614, 0.5010694822437493) .. controls (0.5539910888627296, 0.5010697215755944) and (0.5539925602087977, 0.501069960910106) .. (0.5539940315548659, 0.5010702002472843)
	-- (0.5539940315548659, 0.5010702002472843) .. controls (0.5539944688756652, 0.5010702712349153) and (0.5539949061964645, 0.5010703422227814) .. (0.5539953435172638, 0.5010704132108824)
	-- (0.5539953435172638, 0.5010704132108824) .. controls (0.5539961566244952, 0.5010705449166939) and (0.5539969697317266, 0.501070676623318) .. (0.5539977828389581, 0.5010708083307545)
	-- (0.5539977828389581, 0.5010708083307543) .. controls (0.5539980005985984, 0.501070843527642) and (0.5539982183582386, 0.501070878724588) .. (0.5539984361178788, 0.5010709139215922)
	-- (0.5539984361178788, 0.5010709139215921) .. controls (0.5539989878025482, 0.5010710029000024) and (0.5539995394872176, 0.5010710918787863) .. (0.554000091171887, 0.5010711808579437)
	-- (0.554000091171887, 0.5010711808579437) .. controls (0.5540048688970678, 0.5010719497850857) and (0.5540096466222485, 0.5010727187401549) .. (0.5540144243474293, 0.501073487723151)
	-- (0.5540144243474293, 0.501073487723151) .. controls (0.5540262087316289, 0.5010753802579231) and (0.5540379931158284, 0.5010772729617512) .. (0.5540497775000278, 0.5010791658346354)
	-- (0.5540497775000278, 0.5010791658346353) .. controls (0.5540504439245387, 0.5010792726307005) and (0.5540511103490496, 0.5010793794273046) .. (0.5540517767735605, 0.5010794862244476)
	-- (0.5540517767735605, 0.5010794862244476) .. controls (0.5540521819427214, 0.5010795510019558) and (0.5540525871118823, 0.5010796157796632) .. (0.5540529922810432, 0.5010796805575697)
	-- (0.5540529922810432, 0.5010796805575697) .. controls (0.5540623709731055, 0.5010811764990386) and (0.5540717496651677, 0.5010826725472304) .. (0.5540811283572299, 0.5010841687021446)
	-- (0.5540811283572299, 0.5010841687021446) .. controls (0.5540915047672191, 0.5010858199638833) and (0.5541018811772083, 0.50108747135619) .. (0.5541122575871974, 0.5010891228790647)
	-- (0.5541122575871974, 0.5010891228790647) .. controls (0.5541206336248264, 0.5010904525989639) and (0.5541290096624554, 0.5010917824040458) .. (0.5541373857000844, 0.5010931122943101)
	-- (0.5541373857000844, 0.50109311229431) .. controls (0.554140720085341, 0.5010936403046569) and (0.5541440544705976, 0.5010941683284883) .. (0.5541473888558541, 0.5010946963658043)
	-- (0.5541473888558541, 0.5010946963658043) .. controls (0.5541612082732388, 0.5010968789019192) and (0.5541750276906234, 0.5010990616694578) .. (0.5541888471080081, 0.5011012446684202)
	-- (0.5541888471080081, 0.5011012446684202) .. controls (0.5541927568157142, 0.5011018605261022) and (0.5541966665234205, 0.5011024764023325) .. (0.5542005762311266, 0.5011030922971114)
	-- (0.5542005762311266, 0.5011030922971113) .. controls (0.5542049928612222, 0.501103786013448) and (0.5542094094913177, 0.5011044797532735) .. (0.5542138261214131, 0.5011051735165883)
	-- (0.5542138261214131, 0.5011051735165883) .. controls (0.5542178862430999, 0.5011058093765561) and (0.5542219463647865, 0.5011064452563876) .. (0.5542260064864731, 0.5011070811560827)
	-- (0.5542260064864731, 0.5011070811560827) .. controls (0.5542343608428664, 0.5011083857036188) and (0.5542427151992596, 0.5011096903354335) .. (0.5542510695556528, 0.5011109950515269)
	-- (0.5542510695556528, 0.5011109950515269) .. controls (0.5542553828045731, 0.5011116665841495) and (0.5542596960534935, 0.5011123381392437) .. (0.5542640093024138, 0.5011130097168092)
	-- (0.5542640093024138, 0.5011130097168092) .. controls (0.5542836008329349, 0.501116050589222) and (0.5543031923634562, 0.5011190919263456) .. (0.5543227838939772, 0.5011221337281798)
	-- (0.5543227838939772, 0.5011221337281798) .. controls (0.5543273826160435, 0.5011228453516557) and (0.5543319813381099, 0.5011235570007277) .. (0.5543365800601763, 0.5011242686753958)
	-- (0.5543365800601763, 0.501124268675396) .. controls (0.5543405794640873, 0.5011248854823488) and (0.5543445788679984, 0.5011255023086559) .. (0.5543485782719094, 0.5011261191543169)
	-- (0.5543485782719094, 0.5011261191543169) .. controls (0.554349332427256, 0.5011262350702133) and (0.5543500865826027, 0.5011263509867986) .. (0.5543508407379493, 0.5011264669040727)
	-- (0.5543508407379493, 0.5011264669040728) .. controls (0.554356691190462, 0.5011273629925177) and (0.5543625416429748, 0.5011282591222832) .. (0.5543683920954876, 0.5011291552933694)
	-- (0.5543683920954876, 0.5011291552933694) .. controls (0.5543707661075247, 0.5011295176568515) and (0.5543731401195616, 0.5011298800271279) .. (0.5543755141315986, 0.5011302424041986)
	-- (0.5543755141315986, 0.5011302424041986) .. controls (0.5543806486286856, 0.5011310233055483) and (0.5543857831257726, 0.5011318042385304) .. (0.5543909176228595, 0.5011325852031452)
	-- (0.5543909176228595, 0.5011325852031452) .. controls (0.5543964480387652, 0.5011334233334863) and (0.5544019784546708, 0.5011342615005348) .. (0.5544075088705763, 0.5011350997042906)
	-- (0.5544075088705763, 0.5011350997042906) .. controls (0.5544111344906919, 0.5011356471347134) and (0.5544147601108075, 0.5011361945809706) .. (0.554418385730923, 0.5011367420430626)
	-- (0.554418385730923, 0.5011367420430626) .. controls (0.5544324101909194, 0.5011388517433348) and (0.5544464346509158, 0.5011409616806142) .. (0.5544604591109122, 0.5011430718549004)
	-- (0.5544604591109122, 0.5011430718549005) .. controls (0.5544692482837931, 0.501144389115211) and (0.5544780374566739, 0.5011457064686905) .. (0.5544868266295548, 0.5011470239153389)
	-- (0.5544868266295548, 0.501147023915339) .. controls (0.5544874565081708, 0.5011471179480916) and (0.5544880863867866, 0.5011472119813218) .. (0.5544887162654025, 0.5011473060150298)
	-- (0.5544887162654025, 0.5011473060150298) .. controls (0.5544925782004407, 0.501147880202062) and (0.554496440135479, 0.5011484544070217) .. (0.5545003020705173, 0.5011490286299083)
	-- (0.5545003020705173, 0.5011490286299084) .. controls (0.5545018739293207, 0.5011492613864017) and (0.554503445788124, 0.5011494941458497) .. (0.5545050176469275, 0.5011497269082523)
	-- (0.5545050176469275, 0.5011497269082523) .. controls (0.5545078252285718, 0.501150140937105) and (0.5545106328102161, 0.501150554975381) .. (0.5545134403918603, 0.5011509690230807)
	-- (0.5545134403918603, 0.5011509690230807) .. controls (0.554516489226087, 0.501151416761828) and (0.5545195380603136, 0.501151864511699) .. (0.5545225868945401, 0.5011523122726939)
	-- (0.5545225868945401, 0.5011523122726939) .. controls (0.5545334372760665, 0.5011538990203978) and (0.5545442876575928, 0.5011554859085295) .. (0.5545551380391193, 0.5011570729370891)
	-- (0.5545551380391193, 0.5011570729370891) .. controls (0.5545675261026909, 0.5011588769189443) and (0.5545799141662626, 0.501160681084216) .. (0.5545923022298342, 0.5011624854329039)
	-- (0.5545923022298342, 0.501162485432904) .. controls (0.5545994153635332, 0.5011635167834737) and (0.5546065284972321, 0.5011645481944875) .. (0.5546136416309311, 0.5011655796659453)
	-- (0.5546136416309311, 0.5011655796659453) .. controls (0.5546187833970676, 0.5011663218227589) and (0.5546239251632042, 0.501167064011121) .. (0.5546290669293409, 0.5011678062310317)
	-- (0.5546290669293409, 0.5011678062310317) .. controls (0.5546302961760115, 0.5011679828269098) and (0.554631525422682, 0.5011681594245928) .. (0.5546327546693526, 0.5011683360240811)
	-- (0.5546327546693526, 0.5011683360240811) .. controls (0.5546376394439169, 0.5011690344319554) and (0.5546425242184814, 0.5011697328682196) .. (0.5546474089930457, 0.501170431332874)
	-- (0.5546474089930457, 0.501170431332874) .. controls (0.5546537856955771, 0.5011713386469336) and (0.5546601623981084, 0.5011722460094283) .. (0.55466653910064, 0.501173153420358)
	-- (0.55466653910064, 0.501173153420358) .. controls (0.5546677809841164, 0.5011733292708893) and (0.5546690228675928, 0.5011735051232586) .. (0.5546702647510691, 0.5011736809774661)
	-- (0.5546702647510691, 0.5011736809774662) .. controls (0.5546805650752714, 0.5011751322592131) and (0.5546908653994735, 0.5011765836672937) .. (0.5547011657236758, 0.5011780352017079)
	-- (0.5547011657236758, 0.5011780352017077) .. controls (0.5547100117527122, 0.5011792754125951) and (0.5547188577817485, 0.5011805157166365) .. (0.5547277038107846, 0.5011817561138319)
	-- (0.5547277038107846, 0.501181756113832) .. controls (0.5547327246043825, 0.5011824564929431) and (0.5547377453979802, 0.5011831569016195) .. (0.5547427661915779, 0.5011838573398609)
	-- (0.5547427661915779, 0.501183857339861) .. controls (0.5547430133891321, 0.5011838916418332) and (0.5547432605866863, 0.5011839259438763) .. (0.5547435077842404, 0.5011839602459907)
	-- (0.5547435077842404, 0.5011839602459907) .. controls (0.554744390091727, 0.5011840820207615) and (0.5547452723992138, 0.5011842037964392) .. (0.5547461547067005, 0.5011843255730236)
	-- (0.5547461547067005, 0.5011843255730233) .. controls (0.5547568682335264, 0.5011857963060059) and (0.5547675817603521, 0.5011872671726095) .. (0.554778295287178, 0.501188738172834)
	-- (0.554778295287178, 0.501188738172834) .. controls (0.5547899070289805, 0.5011903236012601) and (0.5548015187707828, 0.5011919091862888) .. (0.5548131305125852, 0.5011934949279202)
	-- (0.5548131305125852, 0.5011934949279202) .. controls (0.554827219307424, 0.5011954080562765) and (0.5548413081022627, 0.5011973214146814) .. (0.5548553968971015, 0.501199235003135)
	-- (0.5548553968971015, 0.5011992350031351) .. controls (0.5548580246337688, 0.5011995898100088) and (0.5548606523704361, 0.5011999446248857) .. (0.5548632801071035, 0.5012002994477658)
	-- (0.5548632801071035, 0.5012002994477658) .. controls (0.5548636542729198, 0.501200349670109) and (0.5548640284387363, 0.5012003998926141) .. (0.5548644026045526, 0.5012004501152809)
	-- (0.5548644026045526, 0.5012004501152809) .. controls (0.5548674191005227, 0.5012008525786054) and (0.5548704355964927, 0.5012012550524334) .. (0.5548734520924627, 0.5012016575367649)
	-- (0.5548734520924627, 0.5012016575367649) .. controls (0.5548757784660542, 0.5012019660671251) and (0.5548781048396457, 0.5012022746037205) .. (0.5548804312132372, 0.5012025831465509)
	-- (0.5548804312132372, 0.501202583146551) .. controls (0.5548842035764155, 0.5012030804000875) and (0.5548879759395939, 0.5012035776700289) .. (0.5548917483027722, 0.5012040749563749)
	-- (0.5548917483027722, 0.5012040749563746) .. controls (0.5549005284567348, 0.5012052251997423) and (0.5549093086106974, 0.5012063755316771) .. (0.55491808876466, 0.5012075259521792)
	-- (0.55491808876466, 0.5012075259521791) .. controls (0.5549226181008383, 0.5012081155891377) and (0.5549271474370167, 0.5012087052496816) .. (0.554931676773195, 0.501209294933811)
	-- (0.554931676773195, 0.5012092949338111) .. controls (0.5549393409921427, 0.5012102862503897) and (0.5549470052110905, 0.5012112776344455) .. (0.5549546694300383, 0.5012122690859785)
	-- (0.5549546694300383, 0.5012122690859785) .. controls (0.5549624623251428, 0.5012132705544089) and (0.5549702552202472, 0.5012142720925374) .. (0.5549780481153517, 0.5012152737003641)
	-- (0.5549780481153517, 0.5012152737003642) .. controls (0.5549826432086176, 0.5012158602071116) and (0.5549872383018833, 0.5012164467376491) .. (0.5549918333951492, 0.5012170332919766)
	-- (0.5549918333951492, 0.5012170332919766) .. controls (0.5549939023356089, 0.5012172955805928) and (0.5549959712760686, 0.5012175578740351) .. (0.5549980402165282, 0.5012178201723039)
	-- (0.5549980402165282, 0.5012178201723038) .. controls (0.5549985373775554, 0.501217882764099) and (0.5549990345385826, 0.5012179453561734) .. (0.5549995316996096, 0.5012180079485268)
	-- (0.5549995316996096, 0.5012180079485269) .. controls (0.5550009054722381, 0.5012181797068956) and (0.5550022792448667, 0.5012183514673921) .. (0.5550036530174951, 0.5012185232300164)
	-- (0.5550036530174951, 0.5012185232300163) .. controls (0.5550057487170597, 0.5012187834082666) and (0.555007844416624, 0.5012190435914806) .. (0.5550099401161884, 0.5012193037796584)
	-- (0.5550099401161884, 0.5012193037796583) .. controls (0.5550108573328038, 0.5012194168283276) and (0.555011774549419, 0.501219529877934) .. (0.5550126917660343, 0.5012196429284772)
	-- (0.5550126917660343, 0.5012196429284772) .. controls (0.5550129667894318, 0.501219676583861) and (0.5550132418128293, 0.501219710239329) .. (0.5550135168362267, 0.5012197438948812)
	-- (0.5550135168362267, 0.5012197438948816) .. controls (0.5550142028946947, 0.5012198272427048) and (0.5550148889531628, 0.5012199105910518) .. (0.5550155750116308, 0.5012199939399224)
	-- (0.5550155750116308, 0.5012199939399224) .. controls (0.555042972564268, 0.5012232980030839) and (0.5550703701169053, 0.501226602903074) .. (0.5550977676695424, 0.5012299086398929)
	-- (0.5550977676695424, 0.501229908639893) .. controls (0.5551022416836322, 0.5012304443155418) and (0.555106715697722, 0.5012309800135121) .. (0.5551111897118117, 0.501231515733804)
	-- (0.5551111897118117, 0.5012315157338041) .. controls (0.5551123841391378, 0.5012316576377832) and (0.5551135785664638, 0.5012317995433527) .. (0.5551147729937899, 0.5012319414505125)
	-- (0.5551147729937899, 0.5012319414505125) .. controls (0.5551311641872634, 0.5012338734015896) and (0.555147555380737, 0.5012358056524204) .. (0.5551639465742105, 0.5012377382030045)
	-- (0.5551639465742105, 0.5012377382030047) .. controls (0.5551678574739793, 0.5012381954801108) and (0.555171768373748, 0.5012386527742649) .. (0.5551756792735169, 0.5012391100854672)
	-- (0.5551756792735169, 0.5012391100854671) .. controls (0.5552298729587177, 0.5012453934830736) and (0.5552840666439184, 0.5012516801279289) .. (0.5553382603291191, 0.501257970020033)
	-- (0.5553382603291191, 0.501257970020033) .. controls (0.5553415054842181, 0.5012583432342629) and (0.5553447506393172, 0.5012587164601531) .. (0.5553479957944163, 0.5012590896977036)
	-- (0.5553479957944163, 0.5012590896977036) .. controls (0.5553618614112725, 0.5012606696898834) and (0.5553757270281287, 0.5012622498950969) .. (0.5553895926449849, 0.5012638303133444)
	-- (0.5553895926449849, 0.5012638303133444) .. controls (0.5554058872569109, 0.5012656698225416) and (0.555422181868837, 0.5012675096267188) .. (0.555438476480763, 0.501269349725876)
	-- (0.555438476480763, 0.501269349725876) .. controls (0.5554450186420475, 0.501270081213276) and (0.5554515608033321, 0.5012708127481619) .. (0.5554581029646167, 0.5012715443305337)
	-- (0.5554581029646167, 0.5012715443305337) .. controls (0.5554609205728968, 0.501271856232128) and (0.5554637381811768, 0.5012721681424191) .. (0.5554665557894567, 0.501272480061407)
	-- (0.5554665557894567, 0.501272480061407) .. controls (0.5554739765049118, 0.5012732931591974) and (0.5554813972203668, 0.5012741063173078) .. (0.5554888179358219, 0.5012749195357381)
	-- (0.5554888179358219, 0.5012749195357381) .. controls (0.5555016060988154, 0.5012763062894519) and (0.5555143942618089, 0.5012776932218517) .. (0.5555271824248024, 0.5012790803329377)
	-- (0.5555271824248024, 0.5012790803329374) .. controls (0.5555335175432876, 0.5012797601214627) and (0.555539852661773, 0.5012804399537968) .. (0.5555461877802582, 0.5012811198299396)
	-- (0.5555461877802582, 0.5012811198299397) .. controls (0.55555042237576, 0.5012815692689424) and (0.5555546569712618, 0.5012820187275244) .. (0.5555588915667635, 0.5012824682056858)
	-- (0.5555588915667635, 0.5012824682056858) .. controls (0.5555727994909326, 0.5012839280289709) and (0.5555867074151017, 0.5012853880639853) .. (0.5556006153392707, 0.5012868483107285)
	-- (0.5556006153392707, 0.5012868483107286) .. controls (0.5556067447490252, 0.5012874845198461) and (0.5556128741587795, 0.5012881207701165) .. (0.5556190035685339, 0.5012887570615401)
	-- (0.5556190035685339, 0.5012887570615401) .. controls (0.5556702443762749, 0.5012940144490103) and (0.5557214851840159, 0.5012992747015991) .. (0.555772725991757, 0.5013045378193064)
	-- (0.555772725991757, 0.5013045378193064) .. controls (0.5557895623430117, 0.5013062454997794) and (0.5558063986942663, 0.5013079534899815) .. (0.555823235045521, 0.5013096617899123)
	-- (0.555823235045521, 0.5013096617899119) .. controls (0.5558378230915709, 0.5013111226699685) and (0.5558524111376211, 0.5013125837821873) .. (0.555866999183671, 0.5013140451265685)
	-- (0.555866999183671, 0.5013140451265685) .. controls (0.5558762362824344, 0.5013149580873033) and (0.5558854733811979, 0.5013158711410658) .. (0.5558947104799612, 0.5013167842878559)
	-- (0.5558947104799612, 0.5013167842878559) .. controls (0.5559178006203211, 0.5013190356051388) and (0.5559408907606809, 0.5013212875030502) .. (0.5559639809010408, 0.5013235399815901)
	-- (0.5559639809010408, 0.5013235399815901) .. controls (0.5559959658596654, 0.5013266150159922) and (0.55602795081829, 0.5013296911672546) .. (0.5560599357769146, 0.5013327684353776)
	-- (0.5560599357769146, 0.5013327684353777) .. controls (0.5560717514489699, 0.5013338881855479) and (0.5560835671210252, 0.5013350080883017) .. (0.5560953827930805, 0.5013361281436386)
	-- (0.5560953827930805, 0.5013361281436386) .. controls (0.5561809319739851, 0.5013441129711447) and (0.5562664811548897, 0.5013521057816677) .. (0.5563520303357945, 0.5013601065752074)
	-- (0.5563520303357945, 0.5013601065752074) .. controls (0.556356300851735, 0.5013604991755134) and (0.5563605713676756, 0.5013608917957206) .. (0.5563648418836161, 0.5013612844358291)
	-- (0.5563648418836161, 0.5013612844358292) .. controls (0.5563904986191536, 0.5013636018458771) and (0.5564161553546911, 0.501365919977468) .. (0.5564418120902287, 0.5013682388306019)
	-- (0.5564418120902287, 0.5013682388306019) .. controls (0.556448454551516, 0.5013688283185089) and (0.5564550970128034, 0.5013694178547039) .. (0.5564617394740907, 0.5013700074391867)
	-- (0.5564617394740907, 0.5013700074391868) .. controls (0.5564626356603813, 0.5013700854949716) and (0.5564635318466721, 0.5013701635516347) .. (0.5564644280329627, 0.5013702416091759)
	-- (0.5564644280329627, 0.5013702416091758) .. controls (0.5564823299167807, 0.5013717712327337) and (0.5565002318005986, 0.5013733012064935) .. (0.5565181336844166, 0.5013748315304553)
	-- (0.5565181336844166, 0.5013748315304553) .. controls (0.5565219234961408, 0.5013751488942536) and (0.5565257133078649, 0.5013754662737582) .. (0.5565295031195893, 0.5013757836689691)
	-- (0.5565295031195893, 0.5013757836689692) .. controls (0.5565366106892333, 0.5013763667128128) and (0.5565437182588775, 0.5013769498124395) .. (0.5565508258285214, 0.5013775329678494)
	-- (0.5565508258285214, 0.5013775329678494) .. controls (0.5565677625382938, 0.5013788928570588) and (0.556584699248066, 0.501380253061415) .. (0.5566016359578383, 0.5013816135809176)
	-- (0.5566016359578383, 0.5013816135809176) .. controls (0.5566528645677976, 0.501385640564734) and (0.5567040931777569, 0.5013896704276829) .. (0.5567553217877161, 0.5013937031697644)
	-- (0.5567553217877161, 0.5013937031697643) .. controls (0.5567910322824694, 0.5013964492455514) and (0.5568267427772228, 0.5013991967154467) .. (0.5568624532719761, 0.5014019455794504)
	-- (0.5568624532719761, 0.5014019455794504) .. controls (0.556872189721774, 0.5014026769432463) and (0.5568819261715718, 0.5014034084092489) .. (0.5568916626213697, 0.5014041399774583)
	-- (0.5568916626213697, 0.5014041399774584) .. controls (0.5569223342971429, 0.5014063863306384) and (0.5569530059729161, 0.501408633690395) .. (0.5569836776486893, 0.5014108820567281)
	-- (0.5569836776486893, 0.501410882056728) .. controls (0.5569938539506274, 0.5014116082345259) and (0.5570040302525656, 0.5014123345229036) .. (0.5570142065545038, 0.5014130609218609)
	-- (0.5570142065545038, 0.5014130609218609) .. controls (0.5570155660816103, 0.5014131553186052) and (0.5570169256087167, 0.5014132497173088) .. (0.5570182851358231, 0.5014133441179718)
	-- (0.5570182851358231, 0.5014133441179718) .. controls (0.5570202600914916, 0.5014134774341643) and (0.5570222350471602, 0.5014136107544355) .. (0.5570242100028286, 0.501413744078785)
	-- (0.5570242100028286, 0.501413744078785) .. controls (0.5570377261275322, 0.5014146301598765) and (0.5570512422522358, 0.5014155164313641) .. (0.5570647583769394, 0.5014164028932473)
	-- (0.5570647583769394, 0.5014164028932473) .. controls (0.5571133320906115, 0.5014194920274059) and (0.5571619058042839, 0.5014225836288648) .. (0.5572104795179562, 0.5014256776976241)
	-- (0.5572104795179562, 0.5014256776976241) .. controls (0.5572575483337892, 0.5014285795079857) and (0.5573046171496221, 0.5014314836406576) .. (0.5573516859654549, 0.5014343900956397)
	-- (0.5573516859654549, 0.5014343900956397) .. controls (0.5573934188496255, 0.5014368776854721) and (0.5574351517337959, 0.5014393671100508) .. (0.5574768846179663, 0.5014418583693758)
	-- (0.5574768846179663, 0.501441858369376) .. controls (0.5574863428919812, 0.5014424018853059) and (0.557495801165996, 0.5014429454953896) .. (0.5575052594400108, 0.5014434891996274)
	-- (0.5575052594400108, 0.5014434891996276) .. controls (0.55757288480007, 0.5014472275264893) and (0.557640510160129, 0.5014509706480015) .. (0.5577081355201882, 0.5014547185641643)
	-- (0.5577081355201882, 0.5014547185641643) .. controls (0.5577576566429884, 0.5014573471689735) and (0.5578071777657886, 0.5014599783281134) .. (0.5578566988885887, 0.5014626120415842)
	-- (0.5578566988885887, 0.5014626120415842) .. controls (0.557902919139554, 0.5014649586991438) and (0.5579491393905194, 0.5014673075853081) .. (0.5579953596414847, 0.5014696587000773)
	-- (0.5579953596414847, 0.5014696587000773) .. controls (0.5580422849936527, 0.5014719290007641) and (0.5580892103458206, 0.5014742015971285) .. (0.5581361356979886, 0.5014764764891706)
	-- (0.5581361356979886, 0.5014764764891707) .. controls (0.5581849216056727, 0.5014787174732611) and (0.5582337075133569, 0.5014809609400862) .. (0.558282493421041, 0.501483206889646)
	-- (0.558282493421041, 0.5014832068896461) .. controls (0.5582971204019312, 0.5014838418813186) and (0.5583117473828215, 0.5014844770954313) .. (0.5583263743637118, 0.5014851125319842)
	-- (0.5583263743637118, 0.5014851125319844) .. controls (0.5583648439190588, 0.5014866815558642) and (0.5584033134744057, 0.5014882521212405) .. (0.5584417830297528, 0.5014898242281134)
	-- (0.5584417830297528, 0.5014898242281132) .. controls (0.5584699831376893, 0.5014908990694943) and (0.5584981832456258, 0.5014919747335741) .. (0.5585263833535623, 0.5014930512203527)
	-- (0.5585263833535623, 0.5014930512203528) .. controls (0.5585788320122204, 0.5014949094259775) and (0.5586312806708782, 0.5014967704666717) .. (0.5586837293295361, 0.5014986343424357)
	-- (0.5586837293295361, 0.5014986343424357) .. controls (0.5587090141765161, 0.5014994617728346) and (0.558734299023496, 0.5015002898609431) .. (0.558759583870476, 0.5015011186067615)
	-- (0.558759583870476, 0.5015011186067616) .. controls (0.5587862629343108, 0.5015019160244581) and (0.5588129419981456, 0.5015027141723868) .. (0.5588396210619805, 0.5015035130505476)
	-- (0.5588396210619805, 0.5015035130505474) .. controls (0.5588922253559077, 0.5015049331994149) and (0.5589448296498347, 0.501506356206387) .. (0.5589974339437619, 0.5015077820714634)
	-- (0.5589974339437619, 0.5015077820714635) .. controls (0.55902408707548, 0.5015084243616267) and (0.5590507402071982, 0.5015090673821624) .. (0.5590773933389164, 0.5015097111330707)
	-- (0.5590773933389164, 0.5015097111330707) .. controls (0.5591459891580379, 0.5015111581709191) and (0.5592145849771596, 0.501512610046588) .. (0.5592831807962813, 0.5015140667600776)
	-- (0.5592831807962813, 0.5015140667600777) .. controls (0.5593134081358941, 0.5015146122300569) and (0.5593436354755071, 0.5015151586369614) .. (0.5593738628151201, 0.5015157059807915)
	-- (0.5593738628151201, 0.5015157059807915) .. controls (0.5593885262487024, 0.5015159246349624) and (0.5594031896822846, 0.5015161435073946) .. (0.5594178531158669, 0.501516362598088)
	-- (0.5594178531158669, 0.5015163625980881) .. controls (0.5595493859152589, 0.5015178962049324) and (0.559680918714651, 0.5015194476233779) .. (0.5598124515140429, 0.5015210168534247)
	-- (0.5598124515140429, 0.5015210168534248) .. controls (0.5599532650260703, 0.5015222003291568) and (0.5600940785380977, 0.5015234044146827) .. (0.560234892050125, 0.501524629110002)
	-- (0.560234892050125, 0.5015246291100025) .. controls (0.5603303368282315, 0.5015250982224903) and (0.5604257816063382, 0.5015255769162918) .. (0.5605212263844447, 0.5015260651914074)
	-- (0.5605212263844447, 0.5015260651914075) .. controls (0.5605907491878004, 0.5015261577693726) and (0.5606602719911561, 0.50152625540536) .. (0.5607297947945119, 0.5015263580993699)
	-- (0.5607297947945119, 0.5015263580993699) .. controls (0.5609058567030187, 0.5015259296201243) and (0.5610819186115256, 0.5015255332089212) .. (0.5612579805200324, 0.5015251688657605)
	-- (0.5612579805200324, 0.5015251688657606) .. controls (0.5613857379269853, 0.501524367148013) and (0.5615134953339384, 0.5015235822121497) .. (0.5616412527408913, 0.5015228140581708)
	-- (0.5616412527408913, 0.5015228140581707) .. controls (0.5617865038251875, 0.5015212947218253) and (0.5619317549094837, 0.5015197968985299) .. (0.5620770059937799, 0.5015183205882848)
	-- (0.5620770059937799, 0.501518320588285) .. controls (0.5622937818145256, 0.5015151004803232) and (0.5625105576352712, 0.50151192855786) .. (0.5627273334560169, 0.5015088048208954)
	-- (0.5627273334560169, 0.5015088048208954) .. controls (0.5629857429533768, 0.5015037989293967) and (0.5632441524507366, 0.5014988613274324) .. (0.5635025619480964, 0.5014939920150026)
	-- (0.5635025619480964, 0.5014939920150029) .. controls (0.563974966863017, 0.5014825577332686) and (0.5644473717779374, 0.5014713503217854) .. (0.5649197766928579, 0.5014603697805532)
	-- (0.5649197766928579, 0.5014603697805544) .. controls (0.5656580632685562, 0.5014385134956304) and (0.5663963498442545, 0.5014172239908066) .. (0.5671346364199527, 0.5013965012660828)
	-- (0.5671346364199527, 0.501396501266083) .. controls (0.5686660222897182, 0.5013417079594077) and (0.5701974081594836, 0.5012893705956801) .. (0.5717287940292491, 0.5012394891749001)
	-- (0.5717287940292491, 0.5012394891748995) .. controls (0.572121603117111, 0.5012277272451902) and (0.572514412204973, 0.5012161265531231) .. (0.5729072212928349, 0.5012046870986978)
	-- (0.5729072212928349, 0.5012046870986977) .. controls (0.5736152085234315, 0.5011767139832211) and (0.574323195754028, 0.5011492538987964) .. (0.5750311829846247, 0.5011223068454239)
	-- (0.5750311829846247, 0.5011223068454231) .. controls (0.5771314777478022, 0.5010475335796372) and (0.5792317725109795, 0.5009772709541086) .. (0.5813320672741568, 0.5009115189688373)
	-- (0.5813320672741568, 0.5009115189688369) .. controls (0.5825117350253732, 0.5008770165458097) and (0.5836914027765895, 0.5008439378741221) .. (0.584871070527806, 0.5008122829537738)
	-- (0.584871070527806, 0.5008122829537737) .. controls (0.5864660797731862, 0.5007723324775751) and (0.5880610890185664, 0.5007349631306557) .. (0.5896560982639466, 0.5007001749130152)
	-- (0.5896560982639466, 0.5007001749130148) .. controls (0.5910789561446376, 0.5006713293147387) and (0.5925018140253286, 0.5006445394175819) .. (0.5939246719060197, 0.5006198052215445)
	-- (0.5939246719060197, 0.5006198052215455) .. controls (0.5939630824030231, 0.500619184952401) and (0.5940014929000265, 0.5006185661761002) .. (0.59403990339703, 0.5006179488926432)
	-- (0.59403990339703, 0.500617948892644) .. controls (0.5944932544394754, 0.500611228553048) and (0.5949466054819209, 0.5006047163872389) .. (0.5953999565243666, 0.500598412395217)
	-- (0.5953999565243666, 0.5005984123952173) .. controls (0.595490866284305, 0.5005972569052093) and (0.5955817760442434, 0.5005961097796342) .. (0.5956726858041819, 0.5005949710184923)
	-- (0.5956726858041819, 0.5005949710184907) .. controls (0.5957139977305906, 0.500594502621172) and (0.5957553096569996, 0.5005940359450954) .. (0.5957966215834084, 0.5005935709902609)
	-- (0.5957966215834084, 0.5005935709902618) .. controls (0.5960226562722322, 0.500591283135619) and (0.5962486909610559, 0.5005890468216718) .. (0.5964747256498798, 0.5005868620484202)
	-- (0.5964747256498798, 0.5005868620484205) .. controls (0.5967239546745748, 0.5005847274990294) and (0.59697318369927, 0.5005826556782197) .. (0.597222412723965, 0.5005806465859916)
	-- (0.597222412723965, 0.5005806465859906) .. controls (0.5972280271263816, 0.5005806465672306) and (0.5972336415287981, 0.5005806465796558) .. (0.5972392559312146, 0.5005806466232664)
	-- (0.5972392559312146, 0.5005806466232666) .. controls (0.597284131453086, 0.500580694357468) and (0.5973290069749573, 0.500580744087263) .. (0.5973738824968287, 0.5005807958126518)
	-- (0.5973738824968287, 0.5005807958126538) .. controls (0.5974615528279282, 0.5005809888349902) and (0.5975492231590278, 0.5005811894644998) .. (0.5976368934901273, 0.5005813977011825)
	-- (0.5976368934901273, 0.5005813977011819) .. controls (0.5977056773240444, 0.5005821657152799) and (0.5977744611579617, 0.5005829383131077) .. (0.5978432449918788, 0.5005837154946655)
	-- (0.5978432449918788, 0.5005837154946658) .. controls (0.5979161555765341, 0.5005846119779178) and (0.5979890661611894, 0.5005855136030498) .. (0.5980619767458447, 0.5005864203700618)
	-- (0.5980619767458447, 0.5005864203700625) .. controls (0.5981391411141203, 0.5005874558753992) and (0.5982163054823958, 0.5005884971369261) .. (0.5982934698506713, 0.5005895441546431)
	-- (0.5982934698506713, 0.5005895441546435) .. controls (0.5983057283894588, 0.5005897227706744) and (0.5983179869282462, 0.5005899015319608) .. (0.5983302454670336, 0.5005900804385025)
	-- (0.5983302454670336, 0.5005900804385085) .. controls (0.5984832539402131, 0.5005924612659293) and (0.5986362624133926, 0.5005948646530587) .. (0.5987892708865722, 0.5005972905998968)
	-- (0.5987892708865722, 0.5005972905998969) .. controls (0.5988313957546204, 0.5005979983983864) and (0.5988735206226686, 0.5005987079083513) .. (0.5989156454907169, 0.5005994191297916)
	-- (0.5989156454907169, 0.5005994191297916) .. controls (0.5990028358651831, 0.5006009750841696) and (0.5990900262396494, 0.500602538386223) .. (0.5991772166141157, 0.5006041090359522)
	-- (0.5991772166141157, 0.5006041090359528) .. controls (0.5991894760153644, 0.5006043410564465) and (0.5992017354166133, 0.500604573221923) .. (0.5992139948178622, 0.5006048055323825)
	-- (0.5992139948178622, 0.5006048055323816) .. controls (0.5992915010010373, 0.5006063453064802) and (0.5993690071842126, 0.5006078908764355) .. (0.5994465133673879, 0.5006094422422477)
	-- (0.5994465133673879, 0.5006094422422479) .. controls (0.5997925521250477, 0.5006166867330687) and (0.6001385908827074, 0.5006240469337317) .. (0.6004846296403671, 0.5006315228442367)
	-- (0.6004846296403671, 0.5006315228442372) .. controls (0.6004946774453576, 0.5006317484322047) and (0.6005047252503478, 0.5006319741178362) .. (0.6005147730553382, 0.5006321999011314)
	-- (0.6005147730553382, 0.5006321999011325) .. controls (0.6005914380393965, 0.5006339868422898) and (0.6006681030234549, 0.5006357794630348) .. (0.6007447680075132, 0.5006375777633677)
	-- (0.6007447680075132, 0.5006375777633741) .. controls (0.6007545482926692, 0.5006378151785899) and (0.6007643285778249, 0.5006380526861465) .. (0.6007741088629809, 0.5006382902860438)
	-- (0.6007741088629809, 0.5006382902860427) .. controls (0.6008363594365281, 0.5006398539484771) and (0.6008986100100753, 0.500641421351206) .. (0.6009608605836225, 0.5006429924942293)
	-- (0.6009608605836225, 0.5006429924942293) .. controls (0.6010053400923451, 0.5006441509679214) and (0.6010498196010676, 0.5006453113514701) .. (0.6010942991097901, 0.5006464736448755)
	-- (0.6010942991097901, 0.5006464736448896) .. controls (0.6011721059519872, 0.5006485682732723) and (0.6012499127941844, 0.5006506687368877) .. (0.6013277196363815, 0.5006527750357358)
	-- (0.6013277196363815, 0.5006527750357442) .. controls (0.6013906444618834, 0.5006545275179578) and (0.6014535692873852, 0.5006562838155371) .. (0.6015164941128871, 0.500658043928482)
	-- (0.6015164941128871, 0.5006580439284786) .. controls (0.6015578263369908, 0.5006592323510239) and (0.6015991585610945, 0.5006604224192683) .. (0.6016404907851982, 0.5006616141332119)
	-- (0.6016404907851982, 0.5006616141332128) .. controls (0.6017438449754067, 0.5006648556710958) and (0.6018471991656152, 0.5006681075282385) .. (0.6019505533558238, 0.5006713697046413)
	-- (0.6019505533558238, 0.5006713697046379) .. controls (0.6021094226165308, 0.5006765014979893) and (0.6022682918772378, 0.5006816576403771) .. (0.6024271611379448, 0.5006868381318015)
	-- (0.6024271611379448, 0.500686838131805) .. controls (0.6025495077040169, 0.5006909159096058) and (0.6026718542700893, 0.5006950081362365) .. (0.6027942008361616, 0.5006991148116973)
	-- (0.6027942008361616, 0.5006991148116993) .. controls (0.6029628522080881, 0.5007048922364359) and (0.6031315035800145, 0.5007106971331278) .. (0.6033001549519409, 0.5007165295017746)
	-- (0.6033001549519409, 0.5007165295017746) .. controls (0.6034245202644802, 0.5007209126490002) and (0.6035488855770196, 0.5007253107079845) .. (0.6036732508895589, 0.5007297236787277)
	-- (0.6036732508895589, 0.5007297236787323) .. controls (0.6037156596061605, 0.5007312554525932) and (0.603758068322762, 0.5007327889576743) .. (0.6038004770393636, 0.5007343241939755)
	-- (0.6038004770393636, 0.5007343241939782) .. controls (0.6038684891930943, 0.5007368293324426) and (0.603936501346825, 0.5007393389235446) .. (0.6040045135005557, 0.5007418529672844)
	-- (0.6040045135005557, 0.5007418529672837) .. controls (0.6040265244854051, 0.5007426800928544) and (0.6040485354702545, 0.5007435076838976) .. (0.6040705464551037, 0.5007443357404133)
	-- (0.6040705464551037, 0.5007443357404134) .. controls (0.6041046341242648, 0.5007457740566644) and (0.6041387217934259, 0.5007472134645948) .. (0.6041728094625868, 0.5007486539642044)
	-- (0.6041728094625868, 0.5007486539642044) .. controls (0.6042697799381936, 0.5007532037676836) and (0.6043667504138005, 0.5007577623319318) .. (0.6044637208894074, 0.5007623296569491)
	-- (0.6044637208894074, 0.5007623296569447) .. controls (0.604505705029178, 0.5007643317197067) and (0.6045476891689486, 0.5007663354213499) .. (0.6045896733087195, 0.5007683407618742)
	-- (0.6045896733087195, 0.5007683407618742) .. controls (0.6046299501913709, 0.5007704407284397) and (0.6046702270740224, 0.5007725421862205) .. (0.6047105039566739, 0.5007746451352165)
	-- (0.6047105039566739, 0.5007746451352162) .. controls (0.6047273767533564, 0.5007755975710996) and (0.604744249550039, 0.5007765502670903) .. (0.6047611223467215, 0.5007775032231883)
	-- (0.6047611223467215, 0.5007775032231883) .. controls (0.6047635172502789, 0.5007776398514561) and (0.6047659121538362, 0.5007777764849631) .. (0.6047683070573937, 0.5007779131237096)
	-- (0.6047683070573937, 0.5007779131237112) .. controls (0.6047733779364569, 0.500778205383061) and (0.6047784488155201, 0.5007784976659243) .. (0.6047835196945834, 0.5007787899723015)
	-- (0.6047835196945834, 0.5007787899723083) .. controls (0.6048076640291541, 0.50078019543341) and (0.6048318083637249, 0.5007816014270579) .. (0.6048559526982955, 0.5007830079532515)
	-- (0.6048559526982955, 0.5007830079532499) .. controls (0.604883258539302, 0.5007846137755774) and (0.6049105643803085, 0.5007862202774972) .. (0.6049378702213151, 0.5007878274590094)
	-- (0.6049378702213151, 0.5007878274590067) .. controls (0.6049415185815654, 0.5007880442036018) and (0.6049451669418159, 0.5007882609602852) .. (0.6049488153020662, 0.500788477729057)
	-- (0.6049488153020662, 0.5007884777290816) .. controls (0.6049587844535029, 0.5007890755319282) and (0.6049687536049394, 0.5007896734249496) .. (0.6049787227563761, 0.5007902714081457)
	-- (0.6049787227563761, 0.5007902714081457) .. controls (0.6050532677211357, 0.5007950453686856) and (0.6051278126858952, 0.5007998243116736) .. (0.6052023576506548, 0.5008046082371097)
	-- (0.6052023576506548, 0.5008046082370952) .. controls (0.6052439950644469, 0.5008074202361801) and (0.6052856324782391, 0.5008102337834467) .. (0.6053272698920312, 0.5008130488788948)
	-- (0.6053272698920312, 0.5008130488789044) .. controls (0.6053446376246793, 0.5008142323659306) and (0.6053620053573272, 0.5008154161224369) .. (0.6053793730899751, 0.5008166001484229)
	-- (0.6053793730899751, 0.5008166001484025) .. controls (0.6054145400848203, 0.5008190163985652) and (0.6054497070796656, 0.5008214337500292) .. (0.6054848740745109, 0.5008238522027944)
	-- (0.6054848740745109, 0.5008238522027796) .. controls (0.605490613510679, 0.5008242499019454) and (0.6054963529468471, 0.5008246476303991) .. (0.6055020923830153, 0.5008250453881407)
	-- (0.6055020923830153, 0.5008250453881407) .. controls (0.6055155623991895, 0.5008259860041124) and (0.6055290324153636, 0.5008269267816013) .. (0.6055425024315376, 0.5008278677206072)
	-- (0.6055425024315376, 0.5008278677206067) .. controls (0.6055429602192218, 0.500827899943869) and (0.6055434180069059, 0.5008279321673185) .. (0.6055438757945901, 0.5008279643909554)
	-- (0.6055438757945901, 0.5008279643909564) .. controls (0.6055649402390765, 0.5008294582117272) and (0.6055860046835629, 0.5008309524289964) .. (0.6056070691280494, 0.5008324470427642)
	-- (0.6056070691280494, 0.5008324470427844) .. controls (0.6057234497849263, 0.5008407640576921) and (0.6058398304418033, 0.5008490931165722) .. (0.6059562110986803, 0.5008574342194252)
	-- (0.6059562110986803, 0.5008574342194241) .. controls (0.6059678291746323, 0.5008583015713105) and (0.6059794472505844, 0.5008591690427464) .. (0.6059910653265366, 0.5008600366337318)
	-- (0.6059910653265366, 0.5008600366337325) .. controls (0.6060020128977669, 0.5008608595129042) and (0.6060129604689971, 0.5008616824979732) .. (0.6060239080402274, 0.50086250558894)
	-- (0.6060239080402274, 0.5008625055888625) .. controls (0.6060455759099146, 0.5008641451989277) and (0.6060672437796017, 0.5008657852235249) .. (0.6060889116492889, 0.5008674256626536)
	-- (0.6060889116492889, 0.5008674256626539) .. controls (0.6060923729093343, 0.500867689391728) and (0.6060958341693797, 0.500867953131388) .. (0.6060992954294252, 0.5008682168816336)
	-- (0.6060992954294252, 0.5008682168816279) .. controls (0.606114180484162, 0.5008693943036983) and (0.6061290655388988, 0.5008705719204253) .. (0.6061439505936354, 0.5008717497318088)
	-- (0.6061439505936354, 0.500871749731812) .. controls (0.6061449631221291, 0.5008718303372894) and (0.6061459756506229, 0.500871910943668) .. (0.6061469881791166, 0.5008719915509477)
	-- (0.6061469881791166, 0.5008719915509483) .. controls (0.6061481815649594, 0.5008720871276329) and (0.6061493749508022, 0.5008721827055687) .. (0.606150568336645, 0.5008722782847557)
	-- (0.606150568336645, 0.5008722782847557) .. controls (0.606152227467693, 0.5008724167076867) and (0.6061538865987411, 0.5008725551330306) .. (0.6061555457297891, 0.5008726935607877)
	-- (0.6061555457297891, 0.5008726935607852) .. controls (0.6061670669571864, 0.5008736603442657) and (0.6061785881845836, 0.5008746272440413) .. (0.6061901094119809, 0.5008755942601119)
	-- (0.6061901094119809, 0.5008755942601323) .. controls (0.6062147600991814, 0.5008777346310752) and (0.606239410786382, 0.5008798755300208) .. (0.6062640614735826, 0.5008820169569691)
	-- (0.6062640614735826, 0.5008820169569695) .. controls (0.6062724042440564, 0.5008827457597959) and (0.6062807470145302, 0.5008834746232231) .. (0.606289089785004, 0.5008842035472514)
	-- (0.606289089785004, 0.5008842035472506) .. controls (0.6062922444076201, 0.5008844806758517) and (0.6062953990302362, 0.500884757813117) .. (0.6062985536528522, 0.5008850349590466)
	-- (0.6062985536528522, 0.5008850349590439) .. controls (0.6063452145608035, 0.5008891562803778) and (0.6063918754687546, 0.5008932794964926) .. (0.606438536376706, 0.5008974046073885)
	-- (0.606438536376706, 0.5008974046073899) .. controls (0.6064687210301359, 0.5009001592017922) and (0.6064989056835661, 0.5009029145846609) .. (0.6065290903369963, 0.500905670755996)
	-- (0.6065290903369963, 0.5009056707559972) .. controls (0.6065414401312788, 0.5009068040837927) and (0.6065537899255613, 0.5009079375435961) .. (0.6065661397198436, 0.5009090711354072)
	-- (0.6065661397198436, 0.5009090711354056) .. controls (0.6065960912985372, 0.5009118339989823) and (0.6066260428772307, 0.5009145976397534) .. (0.6066559944559241, 0.500917362057719)
	-- (0.6066559944559241, 0.5009173620577968) .. controls (0.6067055790090354, 0.5009220652078468) and (0.6067551635621468, 0.5009267704845392) .. (0.6068047481152579, 0.500931477887874)
	-- (0.6068047481152579, 0.5009314778878746) .. controls (0.6068162287435369, 0.5009325729026878) and (0.6068277093718161, 0.5009336680314869) .. (0.6068391900000952, 0.5009347632742718)
	-- (0.6068391900000952, 0.5009347632742672) .. controls (0.6068558581462634, 0.5009363947094205) and (0.6068725262924318, 0.5009380263841234) .. (0.6068891944386001, 0.5009396582983761)
	-- (0.6068891944386001, 0.5009396582983761) .. controls (0.6068979570597965, 0.500940541071865) and (0.606906719680993, 0.5009414239113347) .. (0.6069154823021894, 0.5009423068167854)
	-- (0.6069154823021894, 0.5009423068167862) .. controls (0.6069250479214163, 0.5009432747488116) and (0.6069346135406433, 0.5009442427594365) .. (0.6069441791598703, 0.5009452108486611)
	-- (0.6069441791598703, 0.5009452108486563) .. controls (0.606951221511, 0.5009459266055832) and (0.6069582638621297, 0.5009466424051051) .. (0.6069653062132594, 0.5009473582472221)
	-- (0.6069653062132594, 0.5009473582472186) .. controls (0.6070229623067721, 0.5009532434371576) and (0.607080618400285, 0.5009591314763343) .. (0.6071382744937979, 0.5009650223647488)
	-- (0.6071382744937979, 0.5009650223647459) .. controls (0.6071428237664186, 0.5009654890384329) and (0.6071473730390395, 0.5009659557297789) .. (0.6071519223116605, 0.5009664224387838)
	-- (0.6071519223116605, 0.5009664224387843) .. controls (0.6071658511608599, 0.5009678572321592) and (0.6071797800100592, 0.5009692921914396) .. (0.6071937088592585, 0.5009707273166258)
	-- (0.6071937088592585, 0.5009707273166257) .. controls (0.6072019052620075, 0.5009715937331577) and (0.6072101016647563, 0.5009724602067896) .. (0.6072182980675052, 0.5009733267375215)
	-- (0.6072182980675052, 0.5009733267375012) .. controls (0.6072295514115724, 0.5009745421068078) and (0.6072408047556398, 0.5009757575824356) .. (0.6072520580997068, 0.5009769731643847)
	-- (0.6072520580997068, 0.5009769731643845) .. controls (0.6072547690098522, 0.5009772671273808) and (0.6072574799199976, 0.500977561096542) .. (0.6072601908301429, 0.5009778550718682)
	-- (0.6072601908301429, 0.5009778550718728) .. controls (0.6072748299153171, 0.5009794485401442) and (0.6072894690004913, 0.5009810421879969) .. (0.6073041080856655, 0.5009826360154308)
	-- (0.6073041080856655, 0.5009826360153894) .. controls (0.6073316725613522, 0.500985648330462) and (0.607359237037039, 0.5009886612808445) .. (0.6073868015127257, 0.5009916748665371)
	-- (0.6073868015127257, 0.5009916748665397) .. controls (0.6073920744910256, 0.5009922627925426) and (0.6073973474693252, 0.5009928507416151) .. (0.607402620447625, 0.5009934387137572)
	-- (0.607402620447625, 0.5009934387137557) .. controls (0.6074087814460296, 0.5009941282094668) and (0.6074149424444342, 0.5009948177366798) .. (0.6074211034428387, 0.500995507295395)
	-- (0.6074211034428387, 0.5009955073009126) .. controls (0.6074241311677422, 0.5009958473968613) and (0.6074271588926458, 0.5009961875004123) .. (0.6074301866175493, 0.5009965276115657)
	-- (0.6074301866175493, 0.5009965276118227) .. controls (0.6074432699467961, 0.500998002597639) and (0.6074563532760431, 0.5009994777253657) .. (0.6074694366052898, 0.5010009529950029)
	-- (0.6074694366052898, 0.5010009529950029) .. controls (0.607479392494442, 0.5010021004634352) and (0.6074893483835944, 0.5010032480136051) .. (0.6074993042727467, 0.5010043956455121)
	-- (0.6074993042727467, 0.5010043956455121) .. controls (0.6075052913014567, 0.5010051006018239) and (0.6075112783301668, 0.5010058055875105) .. (0.6075172653588767, 0.5010065106025721)
	-- (0.6075172653588767, 0.501006510602572) .. controls (0.6075195031032317, 0.501006779661759) and (0.6075217408475867, 0.5010070487250196) .. (0.6075239785919415, 0.5010073177923532)
	-- (0.6075239785919415, 0.5010073177868344) .. controls (0.6075294465686228, 0.5010079867499252) and (0.6075349145453042, 0.5010086557372835) .. (0.6075403825219855, 0.5010093247489091)
	-- (0.6075403825219855, 0.5010093247489148) .. controls (0.6075675191190568, 0.5010126556560307) and (0.607594655716128, 0.5010159871610382) .. (0.6076217923131992, 0.5010193192639374)
	-- (0.6076217923131992, 0.5010193192639367) .. controls (0.6076244413752582, 0.501019645575699) and (0.607627090437317, 0.5010199718931544) .. (0.6076297394993759, 0.501020298216303)
	-- (0.6076297394993759, 0.5010202982162781) .. controls (0.6076352335208303, 0.5010209860103787) and (0.6076407275422846, 0.5010216738289129) .. (0.6076462215637389, 0.5010223616718809)
	-- (0.6076462215637389, 0.5010223616718822) .. controls (0.6076591799968748, 0.5010239890326853) and (0.6076721384300104, 0.5010256165294553) .. (0.6076850968631462, 0.5010272441621924)
	-- (0.6076850968631462, 0.5010272441621922) .. controls (0.6076904139352255, 0.501027924555079) and (0.6076957310073049, 0.5010286049705686) .. (0.6077010480793843, 0.5010292854086605)
	-- (0.6077010480793843, 0.5010292854086846) .. controls (0.6077040394418609, 0.5010296693728004) and (0.6077070308043375, 0.5010300533440669) .. (0.6077100221668141, 0.5010304373224845)
	-- (0.6077100221668141, 0.5010304373224612) .. controls (0.6077170682997075, 0.5010313444808177) and (0.607724114432601, 0.5010322516788183) .. (0.6077311605654943, 0.5010331589164628)
	-- (0.6077311605654943, 0.5010331589164642) .. controls (0.6077315055197647, 0.5010332034642765) and (0.6077318504740353, 0.5010332480121837) .. (0.6077321954283058, 0.501033292560186)
	-- (0.6077321954283058, 0.501033292560186) .. controls (0.6077556483145956, 0.5010363302280475) and (0.6077791012008853, 0.5010393683349071) .. (0.607802554087175, 0.5010424068807653)
	-- (0.607802554087175, 0.5010424068807778) .. controls (0.6078366911386579, 0.5010468433242448) and (0.6078708281901408, 0.5010512806981237) .. (0.607904965241624, 0.5010557190024145)
	-- (0.607904965241624, 0.5010557190024145) .. controls (0.6079084913092744, 0.5010561853892449) and (0.6079120173769249, 0.5010566517858268) .. (0.6079155434445753, 0.5010571181921607)
	-- (0.6079155434445753, 0.5010571181921621) .. controls (0.6079408634960075, 0.5010604768789624) and (0.6079661835474396, 0.501063836068742) .. (0.6079915035988718, 0.5010671957615008)
	-- (0.6079915035988718, 0.5010671957615156) .. controls (0.6080010111395808, 0.501068474717421) and (0.60801051868029, 0.5010697537440628) .. (0.6080200262209989, 0.501071032841441)
	-- (0.6080200262209989, 0.5010710328414413) .. controls (0.60802426169164, 0.5010716119244072) and (0.6080284971622811, 0.5010721910214282) .. (0.6080327326329221, 0.5010727701325042)
	-- (0.6080327326329221, 0.5010727701325057) .. controls (0.6080351278714683, 0.5010731019199943) and (0.6080375231100147, 0.5010734337119602) .. (0.608039918348561, 0.5010737655084035)
	-- (0.608039918348561, 0.5010737655084024) .. controls (0.6080556441267436, 0.5010759496074892) and (0.6080713699049264, 0.5010781338996176) .. (0.6080870956831091, 0.5010803183847875)
	-- (0.6080870956831091, 0.5010803183847874) .. controls (0.6081421067417467, 0.5010880760988071) and (0.6081971178003843, 0.5010958361592227) .. (0.6082521288590218, 0.5011035985660344)
	-- (0.6082521288590218, 0.5011035985660357) .. controls (0.6082694042804973, 0.5011060422589213) and (0.6082866797019724, 0.5011084861831316) .. (0.6083039551234477, 0.5011109303386663)
	-- (0.6083039551234477, 0.5011109303386664) .. controls (0.6083056697715962, 0.5011111763019831) and (0.6083073844197445, 0.5011114222675567) .. (0.6083090990678931, 0.5011116682353874)
	-- (0.6083090990678931, 0.5011116682353965) .. controls (0.608311333962965, 0.5011119896132815) and (0.608313568858037, 0.5011123109950029) .. (0.608315803753109, 0.5011126323805605)
	-- (0.608315803753109, 0.5011126323805148) .. controls (0.6083341927045013, 0.5011152831098001) and (0.6083525816558936, 0.5011179340987795) .. (0.608370970607286, 0.5011205853474526)
	-- (0.608370970607286, 0.5011205853474527) .. controls (0.6083728087104193, 0.5011208539154337) and (0.6083746468135528, 0.5011211224859988) .. (0.6083764849166863, 0.5011213910591479)
	-- (0.6083764849166863, 0.5011213910591478) .. controls (0.6083867209449972, 0.5011229065050886) and (0.6083969569733081, 0.5011244220310679) .. (0.608407193001619, 0.5011259376370859)
	-- (0.608407193001619, 0.5011259376371272) .. controls (0.6084129348959526, 0.5011267970074642) and (0.6084186767902859, 0.5011276564028678) .. (0.6084244186846193, 0.501128515823338)
	-- (0.6084244186846193, 0.5011285158233225) .. controls (0.6084273703350542, 0.5011289586087884) and (0.6084303219854892, 0.5011294014008774) .. (0.608433273635924, 0.5011298441995895)
	-- (0.608433273635924, 0.5011298441995895) .. controls (0.6084335866680867, 0.501129891751729) and (0.6084338997002495, 0.5011299393039429) .. (0.6084342127324122, 0.5011299868562312)
	-- (0.6084342127324122, 0.5011299868562327) .. controls (0.6084547854128387, 0.5011331189054739) and (0.6084753580932651, 0.5011362512758263) .. (0.6084959307736918, 0.5011393839672899)
	-- (0.6084959307736918, 0.50113938396729) .. controls (0.6085005997952792, 0.5011401035737413) and (0.6085052688168664, 0.501140823196709) .. (0.6085099378384538, 0.5011415428361935)
	-- (0.6085099378384538, 0.5011415428361937) .. controls (0.6085292301623227, 0.5011445520980872) and (0.6085485224861918, 0.5011475616412503) .. (0.6085678148100608, 0.5011505714656832)
	-- (0.6085678148100608, 0.501150571465683) .. controls (0.6085835717730806, 0.5011530584563908) and (0.6085993287361005, 0.5011555456344194) .. (0.6086150856991202, 0.5011580329997688)
	-- (0.6086150856991202, 0.5011580329997695) .. controls (0.608624605671948, 0.5011595526445768) and (0.6086341256447758, 0.5011610723574399) .. (0.6086436456176038, 0.5011625921383591)
	-- (0.6086436456176038, 0.5011625921383597) .. controls (0.6086825463160727, 0.5011688148786662) and (0.6087214470145417, 0.5011750387534308) .. (0.6087603477130109, 0.5011812637626537)
	-- (0.6087603477130109, 0.5011812637626537) .. controls (0.6087782154120195, 0.5011841534213087) and (0.6087960831110281, 0.5011870433188534) .. (0.6088139508100366, 0.5011899334552877)
	-- (0.6088139508100366, 0.5011899334552349) .. controls (0.6088239267210204, 0.5011915502038871) and (0.6088339026320043, 0.5011931670270053) .. (0.6088438785429879, 0.50119478392459)
	-- (0.6088438785429879, 0.5011947839243324) .. controls (0.6088463644560101, 0.5011951902299326) and (0.6088488503690322, 0.5011955965401549) .. (0.6088513362820545, 0.5011960028549993)
	-- (0.6088513362820545, 0.501196002854993) .. controls (0.6088580734624698, 0.5011971130746041) and (0.608864810642885, 0.5011982233281316) .. (0.6088715478233003, 0.5011993336155752)
	-- (0.6088715478233003, 0.5011993336155752) .. controls (0.608876057654341, 0.501200084243798) and (0.6088805674853818, 0.5012008348871617) .. (0.6088850773164225, 0.5012015855456661)
	-- (0.6088850773164225, 0.5012015855455) .. controls (0.6088965817459836, 0.5012035254243303) and (0.6089080861755447, 0.5012054654017104) .. (0.6089195906051059, 0.5012074054776403)
	-- (0.6089195906051059, 0.5012074054776438) .. controls (0.6089416619567242, 0.501211156273437) and (0.6089637333083424, 0.5012149074316468) .. (0.6089858046599607, 0.5012186589522728)
	-- (0.6089858046599607, 0.5012186589522412) .. controls (0.6089882631641378, 0.5012190775729047) and (0.6089907216683152, 0.5012194961980624) .. (0.6089931801724925, 0.501219914827714)
	-- (0.6089931801724925, 0.5012199148277139) .. controls (0.6090034018391521, 0.5012216711153881) and (0.6090136235058117, 0.5012234274804371) .. (0.6090238451724714, 0.501225183922861)
	-- (0.6090238451724714, 0.5012251839228474) .. controls (0.6090245819298721, 0.5012253107478711) and (0.6090253186872729, 0.5012254375732966) .. (0.6090260554446737, 0.5012255643991242)
	-- (0.6090260554446737, 0.5012255643991241) .. controls (0.6090373992712989, 0.5012275343083106) and (0.6090487430979242, 0.5012295043125483) .. (0.6090600869245494, 0.501231474411837)
	-- (0.6090600869245494, 0.5012314744094252) .. controls (0.6090730157705335, 0.5012337235971125) and (0.6090859446165177, 0.5012359729079574) .. (0.6090988734625019, 0.5012382223419598)
	-- (0.6090988734625019, 0.5012382223419598) .. controls (0.6091060794933446, 0.5012394867297789) and (0.6091132855241873, 0.5012407511558001) .. (0.6091204915550299, 0.5012420156200234)
	-- (0.6091204915550299, 0.5012420156200235) .. controls (0.609123985130902, 0.5012426338801272) and (0.6091274787067742, 0.5012432521491774) .. (0.6091309722826462, 0.5012438704271743)
	-- (0.6091309722826462, 0.5012438704295868) .. controls (0.6091428584410782, 0.5012459880753817) and (0.6091547445995101, 0.5012481058241995) .. (0.6091666307579422, 0.5012502236760407)
	-- (0.6091666307579422, 0.5012502236760407) .. controls (0.6091688820403633, 0.5012506280543166) and (0.6091711333227844, 0.5012510324362707) .. (0.6091733846052054, 0.5012514368219033)
	-- (0.6091733846052054, 0.5012514368219032) .. controls (0.6091809523127556, 0.5012528069607104) and (0.6091885200203057, 0.5012541771409557) .. (0.6091960877278556, 0.501255547362639)
	-- (0.6091960877278556, 0.5012555473626391) .. controls (0.6091987140730537, 0.5012560266299761) and (0.6092013404182517, 0.5012565059022973) .. (0.6092039667634497, 0.5012569851796026)
	-- (0.6092039667634497, 0.5012569851796006) .. controls (0.609216135959986, 0.5012592201430838) and (0.6092283051565224, 0.5012614552134611) .. (0.6092404743530588, 0.5012636903907324)
	-- (0.6092404743530588, 0.5012636903907325) .. controls (0.6092480549227021, 0.5012650933579208) and (0.6092556354923454, 0.5012664963666018) .. (0.6092632160619887, 0.5012678994167756)
	-- (0.6092632160619887, 0.5012678994167685) .. controls (0.6092656306410026, 0.5012683490137744) and (0.6092680452200164, 0.5012687986149865) .. (0.60927045979903, 0.5012692482204048)
	-- (0.60927045979903, 0.5012692482204092) .. controls (0.609275015223202, 0.5012701015534861) and (0.609279570647374, 0.5012709549015099) .. (0.6092841260715459, 0.5012718082644805)
	-- (0.6092841260715459, 0.5012718082644805) .. controls (0.6092937202694362, 0.5012736186125109) and (0.6093033144673262, 0.5012754290263265) .. (0.6093129086652164, 0.5012772395059273)
	-- (0.6093129086652164, 0.5012772395059278) .. controls (0.6093202701698178, 0.5012786307979533) and (0.6093276316744191, 0.5012800221287708) .. (0.6093349931790205, 0.50128141349838)
	-- (0.6093349931790205, 0.50128141349838) .. controls (0.6093384048868855, 0.5012820629247485) and (0.6093418165947504, 0.5012827123593813) .. (0.6093452283026154, 0.5012833618022784)
	-- (0.6093452283026154, 0.5012833618022873) .. controls (0.6093452394018918, 0.5012833639182139) and (0.6093452505011684, 0.5012833660341408) .. (0.6093452616004449, 0.5012833681500676)
	-- (0.6093452616004449, 0.5012833681500679) .. controls (0.6093495852140784, 0.5012841936082104) and (0.6093539088277121, 0.5012850190796608) .. (0.6093582324413457, 0.5012858445644192)
	-- (0.6093582324413457, 0.5012858445644599) .. controls (0.6093596087645552, 0.501286107720141) and (0.6093609850877646, 0.5012863708771671) .. (0.6093623614109741, 0.5012866340355382)
	-- (0.6093623614109741, 0.5012866340355352) .. controls (0.6093665019992421, 0.501287426892177) and (0.6093706425875101, 0.5012882197609969) .. (0.6093747831757781, 0.5012890126419949)
	-- (0.6093747831757781, 0.5012890126419949) .. controls (0.6093823066936754, 0.5012904631289159) and (0.6093898302115728, 0.5012919136559998) .. (0.60939735372947, 0.5012933642232464)
	-- (0.60939735372947, 0.5012933642232466) .. controls (0.609400987941855, 0.501294069618302) and (0.6094046221542401, 0.5012947750227126) .. (0.6094082563666251, 0.5012954804364783)
	-- (0.6094082563666251, 0.5012954804364783) .. controls (0.6094139675133812, 0.5012965963219349) and (0.609419678660137, 0.5012977122304352) .. (0.609425389806893, 0.5012988281619791)
	-- (0.609425389806893, 0.5012988281619791) .. controls (0.6094392403693706, 0.5013015520951288) and (0.609453090931848, 0.5013042761637501) .. (0.6094669414943257, 0.5013070003678428)
	-- (0.6094669414943257, 0.5013070003678429) .. controls (0.6094753873727481, 0.5013086720778969) and (0.6094838332511706, 0.501310343838136) .. (0.609492279129593, 0.5013120156485602)
	-- (0.609492279129593, 0.5013120156485622) .. controls (0.6094979722508195, 0.5013131441013068) and (0.6095036653720459, 0.5013142725768666) .. (0.6095093584932723, 0.5013154010752416)
	-- (0.6095093584932723, 0.5013154010752432) .. controls (0.6095163707047916, 0.501316792939102) and (0.6095233829163108, 0.5013181848375674) .. (0.6095303951278301, 0.5013195767706393)
	-- (0.6095303951278301, 0.5013195767706394) .. controls (0.6095305179452235, 0.501319601300604) and (0.609530640762617, 0.5013196258305791) .. (0.6095307635800105, 0.5013196503605647)
	-- (0.6095307635800105, 0.5013196503605646) .. controls (0.6095322516758802, 0.5013199493725385) and (0.60953373977175, 0.5013202483860646) .. (0.6095352278676198, 0.5013205474011426)
	-- (0.6095352278676198, 0.5013205474011425) .. controls (0.609536283943953, 0.5013207608919041) and (0.6095373400202861, 0.5013209743834472) .. (0.6095383960966193, 0.5013211878757716)
	-- (0.6095383960966193, 0.5013211878757714) .. controls (0.6095609428147574, 0.5013257730422445) and (0.6095834895328955, 0.501330358564511) .. (0.6096060362510337, 0.5013349444425711)
	-- (0.6096060362510337, 0.5013349444425711) .. controls (0.6096116305605683, 0.501336088832163) and (0.6096172248701032, 0.5013372332436221) .. (0.6096228191796377, 0.5013383776769486)
	-- (0.6096228191796377, 0.5013383776769484) .. controls (0.609626260721843, 0.5013390856868443) and (0.6096297022640481, 0.5013397937049785) .. (0.6096331438062533, 0.5013405017313509)
	-- (0.6096331438062533, 0.5013405017313483) .. controls (0.6096336379684684, 0.5013406035249547) and (0.6096341321306833, 0.5013407053187311) .. (0.6096346262928982, 0.5013408071126777)
	-- (0.6096346262928982, 0.5013408071126777) .. controls (0.6096506303332206, 0.5013441222666332) and (0.6096666343735431, 0.5013474375979105) .. (0.6096826384138654, 0.5013507531065096)
	-- (0.6096826384138654, 0.501350753106519) .. controls (0.6097106978587858, 0.501356597350745) and (0.6097387573037062, 0.5013624421401108) .. (0.6097668167486265, 0.5013682874746164)
	-- (0.6097668167486265, 0.5013682874746163) .. controls (0.6097735574971188, 0.5013696989877691) and (0.6097802982456113, 0.501371110532273) .. (0.6097870389941036, 0.5013725221081281)
	-- (0.6097870389941036, 0.5013725221081334) .. controls (0.6097871357590839, 0.5013725423962969) and (0.6097872325240643, 0.5013725626844666) .. (0.6097873292890448, 0.501372582972643)
	-- (0.6097873292890448, 0.501372582972643) .. controls (0.6097985175092117, 0.501374940650603) and (0.6098097057293785, 0.5013772984147996) .. (0.6098208939495453, 0.5013796562652328)
	-- (0.6098208939495453, 0.5013796562652353) .. controls (0.6098244965897669, 0.5013804163900318) and (0.6098280992299887, 0.5013811765237332) .. (0.6098317018702105, 0.5013819366663391)
	-- (0.6098317018702105, 0.5013819366663391) .. controls (0.6098401756612037, 0.5013837334240828) and (0.6098486494521971, 0.5013855302309905) .. (0.6098571232431903, 0.5013873270870625)
	-- (0.6098571232431903, 0.5013873270870625) .. controls (0.6098715533104034, 0.5013904015052456) and (0.6098859833776167, 0.5013934760654192) .. (0.6099004134448298, 0.5013965507675832)
	-- (0.6099004134448298, 0.5013965507675832) .. controls (0.6099105163428609, 0.5013987132954894) and (0.609920619240892, 0.5014008758927568) .. (0.6099307221389232, 0.5014030385593856)
	-- (0.6099307221389232, 0.5014030385593841) .. controls (0.6099340499333266, 0.5014037533662608) and (0.60993737772773, 0.5014044681806582) .. (0.6099407055221334, 0.5014051830025765)
	-- (0.6099407055221334, 0.5014051830025802) .. controls (0.6099471385531308, 0.5014065695587253) and (0.6099535715841281, 0.5014079561429122) .. (0.6099600046151255, 0.5014093427551406)
	-- (0.6099600046151255, 0.5014093427551642) .. controls (0.6099629390873674, 0.5014099773967122) and (0.6099658735596094, 0.5014106120440932) .. (0.6099688080318515, 0.501411246697307)
	-- (0.6099688080318515, 0.5014112466973009) .. controls (0.6099709392987448, 0.5014117081536122) and (0.609973070565638, 0.5014121696130035) .. (0.6099752018325314, 0.5014126310754745)
	-- (0.6099752018325314, 0.5014126310754752) .. controls (0.6099775323465364, 0.5014131373525722) and (0.6099798628605414, 0.5014136436333456) .. (0.6099821933745464, 0.5014141499177958)
	-- (0.6099821933745464, 0.5014141499177956) .. controls (0.6099827619423762, 0.5014142739632409) and (0.6099833305102061, 0.5014143980089047) .. (0.6099838990780361, 0.5014145220547872)
	-- (0.6099838990780361, 0.5014145220547872) .. controls (0.6099862686557181, 0.5014150412610902) and (0.6099886382334003, 0.5014155604711859) .. (0.6099910078110823, 0.501416079685074)
	-- (0.6099910078110823, 0.5014160796850741) .. controls (0.609992789631426, 0.5014164717535442) and (0.6099945714517698, 0.5014168638241512) .. (0.6099963532721137, 0.501417255896895)
	-- (0.6099963532721137, 0.5014172558968979) .. controls (0.6099973094366746, 0.5014174669636184) and (0.6099982656012356, 0.5014176780309517) .. (0.6099992217657966, 0.5014178890988978)
	-- (0.6099992217657966, 0.5014178890989017) .. controls (0.6100187661341859, 0.5014222080663393) and (0.6100383105025754, 0.5014265272895847) .. (0.6100578548709649, 0.501430846768638)
	-- (0.6100578548709649, 0.501430846768638) .. controls (0.6100727820331029, 0.5014341590754234) and (0.6100877091952409, 0.5014374715312034) .. (0.610102636357379, 0.5014407841359781)
	-- (0.610102636357379, 0.5014407841359808) .. controls (0.6101084098095977, 0.5014420690793842) and (0.6101141832618163, 0.5014433540450719) .. (0.610119956714035, 0.5014446390330441)
	-- (0.610119956714035, 0.5014446390330435) .. controls (0.6101201995334558, 0.5014446932320983) and (0.6101204423528767, 0.5014447474311925) .. (0.6101206851722973, 0.501444801630326)
	-- (0.6101206851722973, 0.5014448016303252) .. controls (0.610123015718073, 0.5014453223724018) and (0.6101253462638486, 0.5014458431181141) .. (0.6101276768096242, 0.5014463638674624)
	-- (0.6101276768096242, 0.501446363867465) .. controls (0.6101285471061842, 0.5014465585320075) and (0.6101294174027442, 0.5014467531970576) .. (0.6101302876993041, 0.5014469478626152)
	-- (0.6101302876993041, 0.5014469478626152) .. controls (0.6101401180075832, 0.5014491550044228) and (0.6101499483158622, 0.5014513622107807) .. (0.6101597786241412, 0.5014535694816891)
	-- (0.6101597786241412, 0.5014535694816926) .. controls (0.6101636717401597, 0.5014544445370027) and (0.6101675648561783, 0.5014553196024479) .. (0.6101714579721969, 0.5014561946780285)
	-- (0.6101714579721969, 0.5014561946779879) .. controls (0.610183566241077, 0.5014589236524032) and (0.610195674509957, 0.5014616527245496) .. (0.6102077827788371, 0.501464381894427)
	-- (0.6102077827788371, 0.5014643818944223) .. controls (0.6102080465504336, 0.5014644415015956) and (0.6102083103220302, 0.5014645011088152) .. (0.6102085740936267, 0.5014645607160813)
	-- (0.6102085740936267, 0.5014645607162472) .. controls (0.6102113458434671, 0.5014651835936372) and (0.6102141175933075, 0.501465806476141) .. (0.610216889343148, 0.5014664293637584)
	-- (0.610216889343148, 0.5014664293637585) .. controls (0.6102219203850382, 0.5014675639467098) and (0.6102269514269284, 0.5014686985463821) .. (0.6102319824688185, 0.5014698331627758)
	-- (0.6102319824688185, 0.5014698331627756) .. controls (0.6102324818174555, 0.5014699461643634) and (0.6102329811660925, 0.5014700591661158) .. (0.6102334805147296, 0.5014701721680328)
	-- (0.6102334805147296, 0.5014701721680329) .. controls (0.6102472100600124, 0.501473289838018) and (0.610260939605295, 0.5014764076323841) .. (0.6102746691505778, 0.501479525551131)
	-- (0.6102746691505778, 0.5014795255511094) .. controls (0.6102803346781855, 0.5014808134132209) and (0.6102860002057934, 0.5014821012964701) .. (0.6102916657334011, 0.5014833892008568)
	-- (0.6102916657334011, 0.5014833892008559) .. controls (0.610292638549167, 0.501483610870895) and (0.610293611364933, 0.5014838325415568) .. (0.6102945841806989, 0.5014840542128415)
	-- (0.6102945841806989, 0.5014840542128454) .. controls (0.6102978531707272, 0.5014847998299334) and (0.6103011221607554, 0.5014855454540604) .. (0.6103043911507835, 0.5014862910852262)
	-- (0.6103043911507835, 0.5014862910852262) .. controls (0.6103055980656897, 0.501486567252926) and (0.610306804980596, 0.5014868434215829) .. (0.6103080118955022, 0.5014871195911971)
	-- (0.6103080118955022, 0.5014871195911973) .. controls (0.6103195799660135, 0.5014897751263642) and (0.6103311480365249, 0.5014924307494357) .. (0.6103427161070363, 0.5014950864604119)
	-- (0.6103427161070363, 0.5014950864604117) .. controls (0.6103440449308708, 0.5014953924630634) and (0.6103453737547054, 0.5014956984668736) .. (0.6103467025785401, 0.5014960044718421)
	-- (0.6103467025785401, 0.5014960044718446) .. controls (0.6103492527300048, 0.5014965930175755) and (0.6103518028814695, 0.501497181567571) .. (0.6103543530329342, 0.5014977701218309)
	-- (0.6103543530329342, 0.5014977701218302) .. controls (0.610355467344629, 0.5014980278534384) and (0.6103565816563239, 0.5014982855858612) .. (0.6103576959680187, 0.5014985433190978)
	-- (0.6103576959680187, 0.5014985433190978) .. controls (0.6103580909415124, 0.501498634952042) and (0.6103584859150061, 0.5014987265850886) .. (0.6103588808884999, 0.5014988182182375)
	-- (0.6103588808884999, 0.5014988182182313) .. controls (0.6103611441437612, 0.501499343779658) and (0.6103634073990226, 0.501499869344444) .. (0.6103656706542839, 0.5015003949125895)
	-- (0.6103656706542839, 0.5015003949119827) .. controls (0.6103711598219087, 0.5015016707853092) and (0.6103766489895335, 0.5015029466783972) .. (0.6103821381571582, 0.5015042225912472)
	-- (0.6103821381571582, 0.5015042225912472) .. controls (0.6103823071608528, 0.5015042619904672) and (0.6103824761645474, 0.501504301389706) .. (0.610382645168242, 0.5015043407889636)
	-- (0.610382645168242, 0.5015043407889637) .. controls (0.6103834562208889, 0.5015045304237714) and (0.6103842672735357, 0.50150472005901) .. (0.6103850783261826, 0.5015049096946796)
	-- (0.6103850783261826, 0.5015049096946784) .. controls (0.610398240665617, 0.5015079936239106) and (0.6104114030050513, 0.5015110776666344) .. (0.6104245653444856, 0.5015141618228496)
	-- (0.6104245653444856, 0.5015141618228409) .. controls (0.6104279653329198, 0.5015149600622976) and (0.610431365321354, 0.5015157583093255) .. (0.6104347653097884, 0.5015165565639249)
	-- (0.6104347653097884, 0.5015165565639254) .. controls (0.6104407434111098, 0.5015179628911434) and (0.6104467215124312, 0.5015193692417678) .. (0.6104526996137526, 0.5015207756157986)
	-- (0.6104526996137526, 0.5015207756157987) .. controls (0.6104561427175861, 0.5015215878436439) and (0.6104595858214196, 0.5015224000792443) .. (0.6104630289252531, 0.5015232123225998)
	-- (0.6104630289252531, 0.5015232123226006) .. controls (0.6104707489105767, 0.5015250351465593) and (0.6104784688959004, 0.5015268580095901) .. (0.6104861888812239, 0.5015286809116927)
	-- (0.6104861888812239, 0.5015286809116932) .. controls (0.610491929514788, 0.5015300389222066) and (0.6104976701483522, 0.5015313969543205) .. (0.6105034107819164, 0.5015327550080346)
	-- (0.6105034107819164, 0.5015327550080346) .. controls (0.6105034670014235, 0.5015327683425648) and (0.6105035232209308, 0.501532781677097) .. (0.6105035794404381, 0.5015327950116314)
	-- (0.6105035794404381, 0.5015327950116634) .. controls (0.6105087310424163, 0.5015340190621206) and (0.6105138826443947, 0.5015352431299268) .. (0.6105190342463731, 0.5015364672150822)
	-- (0.6105190342463731, 0.5015364672150814) .. controls (0.6105196376502492, 0.5015366108381707) and (0.6105202410541252, 0.5015367544614979) .. (0.6105208444580011, 0.5015368980850631)
	-- (0.6105208444580011, 0.5015368980850702) .. controls (0.6105369065878065, 0.5015407245622712) and (0.6105529687176117, 0.5015445512082035) .. (0.610569030847417, 0.501548378022867)
	-- (0.610569030847417, 0.5015483780228429) .. controls (0.6105720765039923, 0.5015491048241775) and (0.6105751221605675, 0.501549831631577) .. (0.6105781678171429, 0.5015505584450416)
	-- (0.6105781678171429, 0.5015505584450392) .. controls (0.6105788884617217, 0.5015507306926495) and (0.6105796091063005, 0.5015509029405988) .. (0.6105803297508794, 0.5015510751888865)
	-- (0.6105803297508794, 0.5015510751888839) .. controls (0.6105844006714121, 0.5015520497597655) and (0.610588471591945, 0.5015530243414599) .. (0.6105925425124777, 0.5015539989339668)
	-- (0.6105925425124777, 0.5015539989339667) .. controls (0.6105943699130149, 0.5015544374424536) and (0.6105961973135519, 0.5015548759531153) .. (0.610598024714089, 0.5015553144659518)
	-- (0.610598024714089, 0.5015553144659525) .. controls (0.6106051963096552, 0.5015570368575512) and (0.6106123679052211, 0.501558759282784) .. (0.6106195395007872, 0.5015604817416512)
	-- (0.6106195395007872, 0.5015604817416511) .. controls (0.6106229653337908, 0.501561306406736) and (0.6106263911667946, 0.5015621310794847) .. (0.6106298169997983, 0.5015629557598968)
	-- (0.6106298169997983, 0.5015629557599017) .. controls (0.6106306965068571, 0.5015631676549026) and (0.6106315760139158, 0.5015633795504099) .. (0.6106324555209746, 0.5015635914464233)
	-- (0.6106324555209746, 0.5015635914464234) .. controls (0.6106358260957068, 0.5015644052809043) and (0.610639196670439, 0.501565219122785) .. (0.6106425672451712, 0.5015660329720655)
	-- (0.6106425672451712, 0.5015660329720656) .. controls (0.61064660989977, 0.5015670112347048) and (0.610650652554369, 0.5015679895079722) .. (0.610654695208968, 0.501568967791868)
	-- (0.610654695208968, 0.501568967791868) .. controls (0.6106598266142916, 0.5015702121986457) and (0.6106649580196152, 0.501571456622527) .. (0.6106700894249388, 0.5015727010635116)
	-- (0.6106700894249388, 0.5015727010635117) .. controls (0.6106768791190161, 0.5015743510898437) and (0.6106836688130934, 0.5015760011460487) .. (0.6106904585071709, 0.5015776512321266)
	-- (0.6106904585071709, 0.5015776512321481) .. controls (0.6106998440423924, 0.501579935132346) and (0.6107092295776138, 0.5015822190895354) .. (0.6107186151128352, 0.5015845031037162)
	-- (0.6107186151128352, 0.501584503103707) .. controls (0.6107192487513454, 0.5015846574937495) and (0.6107198823898556, 0.5015848118840519) .. (0.6107205160283659, 0.5015849662746145)
	-- (0.6107205160283659, 0.5015849662746145) .. controls (0.6107214288819843, 0.50158518914239) and (0.6107223417356027, 0.5015854120107042) .. (0.6107232545892212, 0.5015856348795569)
	-- (0.6107232545892212, 0.5015856348795569) .. controls (0.6107276968906524, 0.5015867215627496) and (0.6107321391920837, 0.5015878082587086) .. (0.610736581493515, 0.5015888949674341)
	-- (0.610736581493515, 0.5015888949674342) .. controls (0.6107386070646182, 0.5015893914108875) and (0.6107406326357215, 0.5015898878569602) .. (0.6107426582068247, 0.5015903843056524)
	-- (0.6107426582068247, 0.5015903843056523) .. controls (0.6107438154886828, 0.50159066847868) and (0.6107449727705411, 0.5015909526525609) .. (0.6107461300523992, 0.5015912368272956)
	-- (0.6107461300523992, 0.5015912368272917) .. controls (0.6107472784174837, 0.501591519138175) and (0.6107484267825681, 0.5015918014498987) .. (0.6107495751476527, 0.5015920837624626)
	-- (0.6107495751476527, 0.5015920837624626) .. controls (0.6107521118515292, 0.5015927085403816) and (0.6107546485554057, 0.5015933333223879) .. (0.6107571852592822, 0.5015939581084813)
	-- (0.6107571852592822, 0.5015939581084813) .. controls (0.6107589839496301, 0.501594401958236) and (0.6107607826399779, 0.5015948458100451) .. (0.6107625813303256, 0.5015952896639085)
	-- (0.6107625813303256, 0.5015952896639084) .. controls (0.6107639377139292, 0.5015956249806723) and (0.6107652940975328, 0.5015959602986033) .. (0.6107666504811364, 0.5015962956177014)
	-- (0.6107666504811364, 0.5015962956177012) .. controls (0.6107679011986251, 0.5015966053709463) and (0.6107691519161138, 0.5015969151251838) .. (0.6107704026336024, 0.5015972248804136)
	-- (0.6107704026336024, 0.5015972248804114) .. controls (0.6107714699703899, 0.5015974894240488) and (0.6107725373071775, 0.5015977539684101) .. (0.610773604643965, 0.5015980185134947)
	-- (0.610773604643965, 0.5015980185134948) .. controls (0.610774772760625, 0.5015983085617356) and (0.610775940877285, 0.5015985986108423) .. (0.6107771089939451, 0.5015988886608149)
	-- (0.6107771089939451, 0.5015988886608158) .. controls (0.6107795831228201, 0.5015995034798755) and (0.6107820572516954, 0.5016001183028331) .. (0.6107845313805706, 0.5016007331296886)
	-- (0.6107845313805706, 0.5016007331296884) .. controls (0.6107857019725574, 0.5016010245335709) and (0.6107868725645444, 0.501601315938325) .. (0.6107880431565316, 0.5016016073439508)
	-- (0.6107880431565316, 0.5016016073439508) .. controls (0.6107892784054015, 0.501601915379169) and (0.6107905136542715, 0.5016022234153579) .. (0.6107917489031415, 0.5016025314525174)
	-- (0.6107917489031415, 0.5016025314525174) .. controls (0.6107918057934929, 0.50160254566389) and (0.6107918626838442, 0.5016025598752646) .. (0.6107919195741957, 0.5016025740866413)
	-- (0.6107919195741957, 0.5016025740866412) .. controls (0.6107978816737344, 0.5016040660267724) and (0.610803843773273, 0.501605557989491) .. (0.6108098058728116, 0.5016070499747969)
	-- (0.6108098058728116, 0.5016070499747952) .. controls (0.6108100506130059, 0.5016071112815791) and (0.6108102953532001, 0.501607172588401) .. (0.6108105400933942, 0.5016072338952611)
	-- (0.6108105400933942, 0.5016072338953141) .. controls (0.6108225960186126, 0.5016102568576456) and (0.6108346519438307, 0.501613279912423) .. (0.610846707869049, 0.5016163030596462)
	-- (0.610846707869049, 0.5016163030596462) .. controls (0.6108582667141552, 0.5016192061815185) and (0.6108698255592614, 0.5016221093882901) .. (0.6108813844043677, 0.5016250126799614)
	-- (0.6108813844043677, 0.5016250126799614) .. controls (0.6108832538478279, 0.501625482933934) and (0.6108851232912883, 0.5016259531901226) .. (0.6108869927347486, 0.5016264234485268)
	-- (0.6108869927347486, 0.5016264234485301) .. controls (0.6108935025613209, 0.5016280621969239) and (0.610900012387893, 0.5016297009722032) .. (0.6109065222144654, 0.5016313397743678)
	-- (0.6109065222144654, 0.5016313397743677) .. controls (0.6109179565082544, 0.5016342223681645) and (0.6109293908020433, 0.5016371050447934) .. (0.6109408250958323, 0.5016399878042545)
	-- (0.6109408250958323, 0.5016399878042545) .. controls (0.6109409717684524, 0.5016400248323414) and (0.6109411184410727, 0.5016400618604419) .. (0.610941265113693, 0.5016400988885561)
	-- (0.610941265113693, 0.5016400988885559) .. controls (0.6109506524072875, 0.501642471914457) and (0.6109600397008821, 0.501644844996012) .. (0.6109694269944766, 0.5016472181332208)
	-- (0.6109694269944766, 0.5016472181332375) .. controls (0.6109721941165768, 0.50164791816485) and (0.6109749612386769, 0.501648618201302) .. (0.610977728360777, 0.5016493182425934)
	-- (0.610977728360777, 0.5016493182425925) .. controls (0.6109794732396349, 0.5016497599453487) and (0.6109812181184927, 0.5016502016500289) .. (0.6109829629973506, 0.5016506433566335)
	-- (0.6109829629973506, 0.501650643356633) .. controls (0.6109836491003124, 0.5016508172550684) and (0.6109843352032741, 0.5016509911538013) .. (0.610985021306236, 0.5016511650528316)
	-- (0.610985021306236, 0.5016511650528317) .. controls (0.6109857585151479, 0.5016513521332244) and (0.6109864957240599, 0.5016515392139606) .. (0.610987232932972, 0.50165172629504)
	-- (0.610987232932972, 0.50165172629504) .. controls (0.6109932491110726, 0.5016532548906265) and (0.6109992652891731, 0.5016547835090125) .. (0.6110052814672738, 0.5016563121501981)
	-- (0.6110052814672738, 0.5016563121502029) .. controls (0.6110084229438537, 0.5016571107991062) and (0.6110115644204336, 0.501657909454226) .. (0.6110147058970135, 0.5016587081155619)
	-- (0.6110147058970135, 0.501658708115562) .. controls (0.6110150848048678, 0.5016588045561632) and (0.6110154637127222, 0.5016589009968547) .. (0.6110158426205765, 0.5016589974376365)
	-- (0.6110158426205765, 0.5016589974376365) .. controls (0.6110159621069736, 0.5016590278844515) and (0.6110160815933708, 0.5016590583312753) .. (0.611016201079768, 0.5016590887781083)
	-- (0.611016201079768, 0.5016590887781084) .. controls (0.6110163204573129, 0.5016591192321562) and (0.611016439834858, 0.5016591496862131) .. (0.6110165592124029, 0.5016591801402788)
	-- (0.6110165592124029, 0.5016591801402788) .. controls (0.6110222389812852, 0.5016606307385015) and (0.6110279187501674, 0.5016620813569518) .. (0.6110335985190497, 0.5016635319956295)
	-- (0.6110335985190497, 0.5016635319956277) .. controls (0.6110419460496258, 0.5016656664324217) and (0.6110502935802017, 0.5016678009128386) .. (0.6110586411107777, 0.5016699354368783)
	-- (0.6110586411107777, 0.5016699354368783) .. controls (0.6110638104020282, 0.5016712586245874) and (0.6110689796932787, 0.5016725818289469) .. (0.611074148984529, 0.501673905049957)
	-- (0.611074148984529, 0.5016739050499569) .. controls (0.611077731043617, 0.5016748228922401) and (0.6110813131027049, 0.5016757407425191) .. (0.6110848951617928, 0.5016766586007938)
	-- (0.6110848951617928, 0.5016766586007938) .. controls (0.6110865914657237, 0.5016770936762508) and (0.6110882877696548, 0.5016775287534659) .. (0.6110899840735857, 0.5016779638324392)
	-- (0.6110899840735857, 0.5016779638324391) .. controls (0.6110960263682849, 0.5016795150822116) and (0.6111020686629841, 0.5016810663542538) .. (0.6111081109576832, 0.5016826176485657)
	-- (0.6111081109576832, 0.5016826176485657) .. controls (0.611114478795821, 0.5016842540090498) and (0.6111208466339587, 0.5016858903942412) .. (0.6111272144720964, 0.5016875268041395)
	-- (0.6111272144720964, 0.5016875268041395) .. controls (0.6111289953488388, 0.5016879848516764) and (0.6111307762255813, 0.5016884429011296) .. (0.6111325571023238, 0.5016889009524992)
	-- (0.6111325571023238, 0.501688900952499) .. controls (0.6111350224182709, 0.5016895352133541) and (0.611137487734218, 0.5016901694778815) .. (0.6111399530501651, 0.501690803746081)
	-- (0.6111399530501651, 0.5016908037460804) .. controls (0.6111403838760723, 0.5016909146151342) and (0.6111408147019795, 0.5016910254843) .. (0.6111412455278867, 0.5016911363535779)
	-- (0.6111412455278867, 0.5016911363541853) .. controls (0.6111422326615765, 0.5016913904468195) and (0.6111432197952664, 0.5016916445400424) .. (0.6111442069289562, 0.5016918986338541)
	-- (0.6111442069289562, 0.501691898633854) .. controls (0.6111521771326394, 0.5016939518967245) and (0.6111601473363225, 0.5016960051976788) .. (0.6111681175400058, 0.5016980585367163)
	-- (0.6111681175400058, 0.5016980585367159) .. controls (0.6111788025381627, 0.5017008133827439) and (0.6111894875363196, 0.501703568297208) .. (0.6112001725344766, 0.5017063232801083)
	-- (0.6112001725344766, 0.5017063232801084) .. controls (0.6112011001587753, 0.501706562483423) and (0.6112020277830738, 0.5017068016872533) .. (0.6112029554073724, 0.5017070408915996)
	-- (0.6112029554073724, 0.5017070408915906) .. controls (0.6112030096824471, 0.501707054896275) and (0.6112030639575218, 0.5017070689009613) .. (0.6112031182325964, 0.5017070829056492)
	-- (0.6112031182325964, 0.501707082905695) .. controls (0.6112039300554236, 0.501707292404738) and (0.6112047418782508, 0.501707501904176) .. (0.6112055537010781, 0.5017077114040093)
	-- (0.6112055537010781, 0.5017077114040094) .. controls (0.6112056982885864, 0.5017077487415902) and (0.6112058428760947, 0.5017077860791834) .. (0.6112059874636029, 0.501707823416789)
	-- (0.6112059874636029, 0.501707823416789) .. controls (0.6112062747376593, 0.5017078976506871) and (0.6112065620117157, 0.501707971884634) .. (0.6112068492857722, 0.5017080461186296)
	-- (0.6112068492857722, 0.5017080461186296) .. controls (0.6112121169923054, 0.5017094082495556) and (0.6112173846988386, 0.5017107703968804) .. (0.6112226524053717, 0.5017121325606039)
	-- (0.6112226524053717, 0.5017121325606039) .. controls (0.6112247408148581, 0.5017126729389186) and (0.6112268292243446, 0.5017132133198118) .. (0.6112289176338309, 0.5017137537032833)
	-- (0.6112289176338309, 0.5017137537032833) .. controls (0.6112314207790213, 0.5017144017999843) and (0.6112339239242118, 0.5017150499003896) .. (0.6112364270694023, 0.5017156980044994)
	-- (0.6112364270694023, 0.5017156980044994) .. controls (0.6112401316646423, 0.5017166577571531) and (0.6112438362598825, 0.5017176175178865) .. (0.6112475408551227, 0.5017185772866992)
	-- (0.6112475408551227, 0.5017185772867149) .. controls (0.611248323446311, 0.5017187800395301) and (0.6112491060374993, 0.501718982792706) .. (0.6112498886286878, 0.5017191855462424)
	-- (0.6112498886286878, 0.5017191855462421) .. controls (0.6112503685236516, 0.5017193098784314) and (0.6112508484186151, 0.5017194342107562) .. (0.6112513283135789, 0.5017195585432166)
	-- (0.6112513283135789, 0.5017195585432165) .. controls (0.611251381190508, 0.5017195722503618) and (0.6112514340674374, 0.5017195859575089) .. (0.6112514869443667, 0.5017195996646576)
	-- (0.6112514869443667, 0.5017195996646575) .. controls (0.6112515806444461, 0.5017196239679048) and (0.6112516743445255, 0.5017196482711573) .. (0.611251768044605, 0.5017196725744149)
	-- (0.611251768044605, 0.5017196725744147) .. controls (0.6112546677785252, 0.501720425107469) and (0.6112575675124456, 0.5017211776453667) .. (0.611260467246366, 0.5017219301881081)
	-- (0.611260467246366, 0.501721930188108) .. controls (0.6112646711502376, 0.5017230217812215) and (0.6112688750541094, 0.5017241133845071) .. (0.611273078957981, 0.5017252049979645)
	-- (0.611273078957981, 0.5017252049979647) .. controls (0.6112736435840915, 0.5017253516869897) and (0.6112742082102021, 0.5017254983761984) .. (0.6112747728363125, 0.5017256450655904)
	-- (0.6112747728363125, 0.5017256450655903) .. controls (0.611275339905863, 0.5017257924637829) and (0.6112759069754135, 0.5017259398621606) .. (0.6112764740449641, 0.5017260872607232)
	-- (0.6112764740449641, 0.5017260872607232) .. controls (0.6112816653370242, 0.5017274373177465) and (0.6112868566290842, 0.5017287873902426) .. (0.6112920479211444, 0.5017301374782119)
	-- (0.6112920479211444, 0.5017301374782118) .. controls (0.6112935969795198, 0.5017305405242828) and (0.6112951460378953, 0.5017309435717319) .. (0.6112966950962706, 0.5017313466205587)
	-- (0.6112966950962706, 0.5017313466205586) .. controls (0.6112969270584913, 0.5017314070018638) and (0.611297159020712, 0.5017314673832) .. (0.6112973909829328, 0.501731527764567)
	-- (0.6112973909829328, 0.5017315277645671) .. controls (0.6112989289226903, 0.5017319282801256) and (0.6113004668624478, 0.501732328797042) .. (0.6113020048022053, 0.5017327293153161)
	-- (0.6113020048022053, 0.5017327293153161) .. controls (0.6113024717822455, 0.501732850981818) and (0.6113029387622858, 0.501732972648445) .. (0.611303405742326, 0.5017330943151972)
	-- (0.611303405742326, 0.5017330943151972) .. controls (0.6113043430269183, 0.5017333386213002) and (0.6113052803115105, 0.5017335829279058) .. (0.6113062175961028, 0.5017338272350144)
	-- (0.6113062175961028, 0.5017338272350144) .. controls (0.6113063641172257, 0.5017338654426478) and (0.6113065106383485, 0.5017339036502934) .. (0.6113066571594713, 0.5017339418579513)
	-- (0.6113066571594713, 0.5017339418579512) .. controls (0.6113068337942297, 0.5017339879380668) and (0.6113070104289882, 0.5017340340182002) .. (0.6113071870637465, 0.5017340800983513)
	-- (0.6113071870637465, 0.5017340800983513) .. controls (0.6113096264093251, 0.5017347167408274) and (0.6113120657549036, 0.501735353386704) .. (0.6113145051004821, 0.5017359900359815)
	-- (0.6113145051004821, 0.5017359900359815) .. controls (0.611317790533305, 0.5017368478592698) and (0.6113210759661278, 0.5017377056887131) .. (0.6113243613989505, 0.5017385635243115)
	-- (0.6113243613989505, 0.5017385635243107) .. controls (0.6113283898446441, 0.5017396152049912) and (0.6113324182903376, 0.5017406668949254) .. (0.6113364467360312, 0.5017417185941133)
	-- (0.6113364467360312, 0.5017417185941133) .. controls (0.6113394582669059, 0.5017425050871921) and (0.6113424697977806, 0.5017432915854144) .. (0.6113454813286554, 0.5017440780887803)
	-- (0.6113454813286554, 0.5017440780887803) .. controls (0.6113460115042315, 0.5017442165981225) and (0.6113465416798078, 0.5017443551076239) .. (0.6113470718553838, 0.5017444936172847)
	-- (0.6113470718553838, 0.5017444936172848) .. controls (0.6113478075493897, 0.5017446858827062) and (0.6113485432433953, 0.5017448781484343) .. (0.611349278937401, 0.501745070414469)
	-- (0.611349278937401, 0.5017450704144691) .. controls (0.6113493086897626, 0.5017450781924669) and (0.6113493384421241, 0.5017450859704652) .. (0.6113493681944858, 0.5017450937484639)
	-- (0.6113493681944858, 0.5017450937484652) .. controls (0.6113520239502167, 0.5017457884463769) and (0.6113546797059476, 0.5017464831482882) .. (0.6113573354616786, 0.5017471778541993)
	-- (0.6113573354616786, 0.5017471778541993) .. controls (0.6113574368335035, 0.5017472043796649) and (0.6113575382053286, 0.5017472309051364) .. (0.6113576395771536, 0.5017472574306137)
	-- (0.6113576395771536, 0.5017472574306152) .. controls (0.6113605233914842, 0.5017480118559964) and (0.6113634072058146, 0.5017487662860948) .. (0.6113662910201453, 0.5017495207209107)
	-- (0.6113662910201453, 0.5017495207209107) .. controls (0.6113697215675653, 0.5017504184452924) and (0.6113731521149853, 0.5017513161763505) .. (0.6113765826624055, 0.501752213914085)
	-- (0.6113765826624055, 0.501752213914085) .. controls (0.6113768201926347, 0.50175227608942) and (0.6113770577228641, 0.5017523382647868) .. (0.6113772952530935, 0.5017524004401858)
	-- (0.6113772952530935, 0.5017524004401859) .. controls (0.6113791947789409, 0.5017528977839513) and (0.6113810943047885, 0.5017533951297618) .. (0.6113829938306361, 0.5017538924776179)
	-- (0.6113829938306361, 0.5017538924776179) .. controls (0.6113831311647165, 0.5017539284444892) and (0.6113832684987972, 0.5017539644113711) .. (0.6113834058328778, 0.5017540003782637)
	-- (0.6113834058328778, 0.5017540003782637) .. controls (0.6113836991021323, 0.5017540772023804) and (0.611383992371387, 0.5017541540265458) .. (0.6113842856406415, 0.50175423085076)
	-- (0.6113842856406415, 0.5017542308507601) .. controls (0.6113848404749115, 0.5017543762295991) and (0.6113853953091815, 0.5017545216086121) .. (0.6113859501434515, 0.5017546669877994)
	-- (0.6113859501434515, 0.5017546669878233) .. controls (0.6113892546398048, 0.5017555333430079) and (0.611392559136158, 0.5017563997043717) .. (0.6113958636325113, 0.5017572660719148)
	-- (0.6113958636325113, 0.5017572660719148) .. controls (0.6113962659705244, 0.5017573715794204) and (0.6113966683085374, 0.5017574770870161) .. (0.6113970706465506, 0.5017575825947017)
	-- (0.6113970706465506, 0.5017575825947016) .. controls (0.6113975331433554, 0.501757703903953) and (0.6113979956401603, 0.5017578252133233) .. (0.6113984581369651, 0.5017579465228127)
	-- (0.6113984581369651, 0.5017579465228075) .. controls (0.611398975270167, 0.5017580821206961) and (0.6113994924033687, 0.5017582177187333) .. (0.6114000095365705, 0.5017583533169193)
	-- (0.6114000095365705, 0.5017583533169194) .. controls (0.6114013172902275, 0.5017586962953324) and (0.6114026250438847, 0.5017590392746966) .. (0.6114039327975418, 0.5017593822550119)
	-- (0.6114039327975418, 0.5017593822550118) .. controls (0.6114044331365769, 0.5017595135027979) and (0.6114049334756121, 0.5017596447507232) .. (0.6114054338146472, 0.5017597759987877)
	-- (0.6114054338146472, 0.5017597759987912) .. controls (0.611405749366413, 0.5017598587467925) and (0.6114060649181788, 0.5017599414948495) .. (0.6114063804699446, 0.5017600242429617)
	-- (0.6114063804699446, 0.5017600242429617) .. controls (0.6114111498757097, 0.5017612751759821) and (0.611415919281475, 0.5017625261216514) .. (0.61142068868724, 0.5017637770799696)
	-- (0.61142068868724, 0.5017637770799696) .. controls (0.6114254321043888, 0.5017650214145757) and (0.6114301755215378, 0.5017662657616943) .. (0.6114349189386867, 0.5017675101213251)
	-- (0.6114349189386867, 0.5017675101213253) .. controls (0.6114349978486373, 0.5017675308246028) and (0.611435076758588, 0.5017675515278839) .. (0.6114351556685385, 0.5017675722311684)
	-- (0.6114351556685385, 0.5017675722311684) .. controls (0.6114362463681546, 0.501767858428111) and (0.6114373370677707, 0.5017681446257153) .. (0.6114384277673869, 0.501768430823981)
	-- (0.6114384277673869, 0.5017684308239811) .. controls (0.6114391127634163, 0.5017686105865489) and (0.6114397977594459, 0.5017687903493775) .. (0.6114404827554755, 0.5017689701124671)
	-- (0.6114404827554755, 0.501768970112467) .. controls (0.6114467448029242, 0.5017706136361604) and (0.611453006850373, 0.5017722571816612) .. (0.6114592688978217, 0.5017739007489694)
	-- (0.6114592688978217, 0.5017739007489694) .. controls (0.6114593880201626, 0.5017739320164) and (0.6114595071425035, 0.5017739632838384) .. (0.6114596262648444, 0.5017739945512847)
	-- (0.6114596262648444, 0.5017739945512848) .. controls (0.6114596617864986, 0.5017740038756625) and (0.6114596973081527, 0.5017740132000409) .. (0.6114597328298068, 0.5017740225244199)
	-- (0.6114597328298068, 0.5017740225244199) .. controls (0.6114608621955999, 0.5017743189999938) and (0.6114619915613931, 0.5017746154762771) .. (0.6114631209271862, 0.5017749119532697)
	-- (0.6114631209271862, 0.50177491195327) .. controls (0.6114637099753925, 0.5017750665189019) and (0.6114642990235989, 0.5017752210847267) .. (0.6114648880718051, 0.5017753756507446)
	-- (0.6114648880718051, 0.5017753756507446) .. controls (0.6114650157911528, 0.5017754091659727) and (0.6114651435105004, 0.5017754426812099) .. (0.6114652712298482, 0.5017754761964561)
	-- (0.6114652712298482, 0.5017754761964561) .. controls (0.6114669556326358, 0.5017759182279256) and (0.6114686400354233, 0.501776360260973) .. (0.611470324438211, 0.5017768022955986)
	-- (0.611470324438211, 0.5017768022955986) .. controls (0.6114713356376124, 0.5017770676727876) and (0.6114723468370137, 0.5017773330505448) .. (0.611473358036415, 0.5017775984288704)
	-- (0.611473358036415, 0.5017775984288704) .. controls (0.611473942624456, 0.5017777518524409) and (0.6114745272124967, 0.5017779052762013) .. (0.6114751118005376, 0.5017780587001516)
	-- (0.6114751118005376, 0.5017780587001516) .. controls (0.6114770198497947, 0.5017785594769785) and (0.6114789278990518, 0.5017790602558285) .. (0.6114808359483088, 0.5017795610367016)
	-- (0.6114808359483088, 0.5017795610367017) .. controls (0.6114808851425552, 0.5017795739482418) and (0.6114809343368017, 0.5017795868597831) .. (0.611480983531048, 0.5017795997713259)
	-- (0.611480983531048, 0.5017795997713259) .. controls (0.6114813907240736, 0.5017797066447243) and (0.6114817979170991, 0.5017798135182149) .. (0.6114822051101247, 0.5017799203917974)
	-- (0.6114822051101247, 0.5017799203917974) .. controls (0.6114839307304896, 0.501780373309762) and (0.6114856563508545, 0.5017808262293816) .. (0.6114873819712194, 0.501781279150656)
	-- (0.6114873819712194, 0.501781279150656) .. controls (0.6114888286440218, 0.5017816588559066) and (0.6114902753168241, 0.5017820385623203) .. (0.6114917219896265, 0.5017824182698971)
	-- (0.6114917219896265, 0.501782418269698) .. controls (0.6114939395047312, 0.5017830006239775) and (0.6114961570198357, 0.5017835829809908) .. (0.6114983745349403, 0.501784165340738)
	-- (0.6114983745349403, 0.5017841653407379) .. controls (0.6114995102082555, 0.5017844635805512) and (0.6115006458815708, 0.5017847618210811) .. (0.6115017815548861, 0.501785060062328)
	-- (0.6115017815548861, 0.501785060062328) .. controls (0.611502354394707, 0.5017852104912423) and (0.611502927234528, 0.5017853609203389) .. (0.6115035000743491, 0.5017855113496178)
	-- (0.6115035000743491, 0.5017855113496178) .. controls (0.6115041840755643, 0.5017856909628774) and (0.6115048680767795, 0.501785870576397) .. (0.6115055520779947, 0.5017860501901766)
	-- (0.6115055520779947, 0.5017860501901766) .. controls (0.6115067337728721, 0.5017863604806483) and (0.6115079154677496, 0.5017866707718959) .. (0.6115090971626271, 0.5017869810639191)
	-- (0.6115090971626271, 0.501786981063919) .. controls (0.6115097362740242, 0.5017871487905026) and (0.6115103753854214, 0.5017873165173131) .. (0.6115110144968184, 0.5017874842443506)
	-- (0.6115110144968184, 0.5017874842443506) .. controls (0.6115124203282272, 0.5017878531661503) and (0.6115138261596359, 0.501788222089048) .. (0.6115152319910446, 0.5017885910130438)
	-- (0.6115152319910446, 0.5017885910130438) .. controls (0.6115158638421099, 0.5017887568146556) and (0.6115164956931752, 0.5017889226164889) .. (0.6115171275442406, 0.5017890884185439)
	-- (0.6115171275442406, 0.501789088418544) .. controls (0.6115174840899718, 0.5017891819716073) and (0.6115178406357028, 0.5017892755247411) .. (0.611518197181434, 0.5017893690779455)
	-- (0.611518197181434, 0.5017893690779455) .. controls (0.6115185645842374, 0.5017894654725563) and (0.6115189319870407, 0.501789561867242) .. (0.6115192993898441, 0.5017896582620026)
	-- (0.6115192993898441, 0.5017896582620026) .. controls (0.6115202385512397, 0.5017899046484819) and (0.6115211777126354, 0.5017901510354509) .. (0.611522116874031, 0.5017903974229094)
	-- (0.611522116874031, 0.5017903974229094) .. controls (0.6115222764196115, 0.5017904392758786) and (0.6115224359651921, 0.5017904811288619) .. (0.6115225955107727, 0.5017905229818594)
	-- (0.6115225955107727, 0.5017905229818594) .. controls (0.6115232603540248, 0.5017906973726368) and (0.611523925197277, 0.5017908717636592) .. (0.6115245900405293, 0.5017910461549269)
	-- (0.6115245900405293, 0.5017910461549269) .. controls (0.6115251155499439, 0.5017911839858342) and (0.6115256410593586, 0.5017913218168949) .. (0.6115261665687733, 0.5017914596481086)
	-- (0.6115261665687733, 0.5017914596481086) .. controls (0.6115274516497351, 0.5017917966689972) and (0.6115287367306969, 0.5017921336908016) .. (0.6115300218116587, 0.5017924707135217)
	-- (0.6115300218116587, 0.5017924707135354) .. controls (0.611531689293996, 0.5017929077637053) and (0.6115333567763335, 0.5017933448154172) .. (0.6115350242586709, 0.5017937818686711)
	-- (0.6115350242586709, 0.5017937818686669) .. controls (0.6115368649548615, 0.5017942645857403) and (0.611538705651052, 0.5017947473046941) .. (0.6115405463472424, 0.5017952300255283)
	-- (0.6115405463472424, 0.5017952300255282) .. controls (0.6115440953878966, 0.5017961606383309) and (0.6115476444285507, 0.5017970912581237) .. (0.6115511934692047, 0.5017980218849064)
	-- (0.6115511934692047, 0.5017980218849064) .. controls (0.6115527160166558, 0.5017984210642212) and (0.6115542385641067, 0.5017988202448226) .. (0.6115557611115578, 0.5017992194267106)
	-- (0.6115557611115578, 0.5017992194267106) .. controls (0.6115577464830281, 0.5017997398652393) and (0.6115597318544982, 0.5018002603059253) .. (0.6115617172259684, 0.5018007807487689)
	-- (0.6115617172259684, 0.5018007807487573) .. controls (0.611562551184647, 0.5018009994800962) and (0.6115633851433256, 0.5018012182118164) .. (0.6115642191020041, 0.5018014369439185)
	-- (0.6115642191020041, 0.501801436943917) .. controls (0.6115643881498624, 0.5018014812527036) and (0.6115645571977206, 0.5018015255615059) .. (0.611564726245579, 0.5018015698703239)
	-- (0.611564726245579, 0.5018015698703242) .. controls (0.6115651408208616, 0.5018016784603442) and (0.611565555396144, 0.5018017870504584) .. (0.6115659699714265, 0.501801895640667)
	-- (0.6115659699714265, 0.5018018956406674) .. controls (0.6115697482689928, 0.5018028851088113) and (0.6115735265665592, 0.501803874584787) .. (0.6115773048641255, 0.5018048640685943)
	-- (0.6115773048641255, 0.5018048640685943) .. controls (0.6115777757987766, 0.5018049873730618) and (0.6115782467334274, 0.5018051106776509) .. (0.6115787176680786, 0.5018052339823615)
	-- (0.6115787176680786, 0.5018052339823614) .. controls (0.611583062241195, 0.5018063712731277) and (0.6115874068143112, 0.5018075085742334) .. (0.6115917513874276, 0.5018086458856786)
	-- (0.6115917513874276, 0.5018086458856786) .. controls (0.6115942017748492, 0.5018092871804416) and (0.6115966521622708, 0.501809928478483) .. (0.6115991025496923, 0.5018105697798029)
	-- (0.6115991025496923, 0.5018105697798029) .. controls (0.6115991275820983, 0.5018105763292944) and (0.6115991526145043, 0.5018105828787864) .. (0.6115991776469103, 0.5018105894282787)
	-- (0.6115991776469103, 0.5018105894282786) .. controls (0.6116029653471002, 0.501811580178292) and (0.6116067530472902, 0.5018125709361279) .. (0.6116105407474801, 0.5018135617017861)
	-- (0.6116105407474801, 0.501813561701786) .. controls (0.6116115758451824, 0.5018138323771795) and (0.6116126109428848, 0.5018141030531568) .. (0.6116136460405872, 0.5018143737297182)
	-- (0.6116136460405872, 0.5018143737297133) .. controls (0.6116141233651633, 0.501814498453283) and (0.6116146006897394, 0.5018146231769764) .. (0.6116150780143156, 0.5018147479007938)
	-- (0.6116150780143156, 0.5018147479007938) .. controls (0.6116187408354751, 0.5018157046954992) and (0.6116224036566345, 0.5018166614974844) .. (0.6116260664777937, 0.5018176183067491)
	-- (0.6116260664777937, 0.5018176183067491) .. controls (0.6116284381322, 0.5018182376254863) and (0.6116308097866064, 0.5018188569472757) .. (0.6116331814410126, 0.5018194762721175)
	-- (0.6116331814410126, 0.5018194762721175) .. controls (0.6116349878403974, 0.5018199478234822) and (0.6116367942397823, 0.5018204193765843) .. (0.6116386006391672, 0.5018208909314239)
	-- (0.6116386006391672, 0.5018208909314238) .. controls (0.6116436413145918, 0.5018222063085536) and (0.6116486819900164, 0.5018235216992132) .. (0.6116537226654412, 0.5018248371034026)
	-- (0.6116537226654412, 0.5018248371034026) .. controls (0.6116541770270959, 0.5018249556256597) and (0.6116546313887509, 0.5018250741480264) .. (0.6116550857504056, 0.501825192670503)
	-- (0.6116550857504056, 0.5018251926705029) .. controls (0.6116555406698473, 0.5018253112911223) and (0.6116559955892887, 0.5018254299118518) .. (0.6116564505087303, 0.5018255485326913)
	-- (0.6116564505087303, 0.5018255485326913) .. controls (0.6116569916914485, 0.5018256895892258) and (0.6116575328741667, 0.501825830645916) .. (0.611658074056885, 0.501825971702762)
	-- (0.611658074056885, 0.5018259717027631) .. controls (0.6116585140000718, 0.5018260862726288) and (0.6116589539432585, 0.5018262008425974) .. (0.6116593938864454, 0.501826315412669)
	-- (0.6116593938864454, 0.501826315412669) .. controls (0.6116672957717839, 0.5018283723702724) and (0.6116751976571225, 0.5018304293610558) .. (0.6116830995424611, 0.5018324863850192)
	-- (0.6116830995424611, 0.5018324863850192) .. controls (0.6116855884104692, 0.5018331339857687) and (0.6116880772784772, 0.5018337815898103) .. (0.611690566146485, 0.5018344291971438)
	-- (0.611690566146485, 0.5018344291971438) .. controls (0.6116939622235249, 0.5018353124261937) and (0.611697358300565, 0.501836195661374) .. (0.6117007543776051, 0.5018370789026849)
	-- (0.6117007543776051, 0.5018370789026849) .. controls (0.6117039244094572, 0.5018379029324153) and (0.6117070944413094, 0.5018387269674873) .. (0.6117102644731617, 0.5018395510079007)
	-- (0.6117102644731617, 0.5018395510079013) .. controls (0.611711208200076, 0.5018397960839649) and (0.6117121519269905, 0.5018400411605022) .. (0.6117130956539049, 0.5018402862375131)
	-- (0.6117130956539049, 0.50184028623405) .. controls (0.6117148290525833, 0.5018407366103803) and (0.6117165624512618, 0.5018411869883083) .. (0.6117182958499403, 0.501841637367834)
	-- (0.6117182958499403, 0.5018416373678283) .. controls (0.6117190414334397, 0.5018418309804229) and (0.6117197870169391, 0.5018420245933132) .. (0.6117205326004385, 0.501842218206499)
	-- (0.6117205326004385, 0.501842218206499) .. controls (0.611720593309867, 0.501842233962646) and (0.6117206540192954, 0.501842249718795) .. (0.6117207147287238, 0.5018422654749458)
	-- (0.6117207147287238, 0.501842265474942) .. controls (0.6117242365087168, 0.5018431785723969) and (0.6117277582887097, 0.5018440916764163) .. (0.6117312800687027, 0.5018450047870001)
	-- (0.6117312800687027, 0.5018450047869929) .. controls (0.6117360325874497, 0.501846235725358) and (0.6117407851061967, 0.5018474666756649) .. (0.6117455376249435, 0.5018486976379134)
	-- (0.6117455376249435, 0.5018486976379142) .. controls (0.6117484224282757, 0.5018494440479725) and (0.6117513072316078, 0.50185019046243) .. (0.6117541920349399, 0.5018509368812866)
	-- (0.6117541920349399, 0.5018509368812866) .. controls (0.6117562784460001, 0.5018514763736647) and (0.6117583648570605, 0.5018520158683434) .. (0.6117604512681206, 0.5018525553653226)
	-- (0.6117604512681206, 0.5018525553640548) .. controls (0.6117615108944382, 0.5018528291751017) and (0.6117625705207556, 0.5018531029867408) .. (0.6117636301470731, 0.5018533767989726)
	-- (0.6117636301470731, 0.5018533767989719) .. controls (0.6117696458417163, 0.5018549302363263) and (0.6117756615363595, 0.50185648369278) .. (0.6117816772310029, 0.5018580371683329)
	-- (0.6117816772310029, 0.5018580371682951) .. controls (0.6117841914875728, 0.5018586867634254) and (0.6117867057441428, 0.5018593363618922) .. (0.6117892200007128, 0.5018599859636956)
	-- (0.6117892200007128, 0.501859985963695) .. controls (0.6117898318346027, 0.5018601438537588) and (0.6117904436684922, 0.5018603017440202) .. (0.6117910555023821, 0.5018604596344791)
	-- (0.6117910555023821, 0.5018604596344791) .. controls (0.6117919092632994, 0.5018606797957312) and (0.6117927630242166, 0.5018608999573679) .. (0.6117936167851338, 0.5018611201193893)
	-- (0.6117936167851338, 0.5018611201193893) .. controls (0.6117940459103666, 0.5018612306978715) and (0.6117944750355995, 0.501861341276451) .. (0.6117949041608324, 0.5018614518551278)
	-- (0.6117949041608324, 0.5018614518551284) .. controls (0.6117965956944866, 0.5018618872204954) and (0.6117982872281409, 0.5018623225873724) .. (0.6117999787617951, 0.5018627579557592)
	-- (0.6117999787617951, 0.5018627579557591) .. controls (0.6118002213270374, 0.5018628203392757) and (0.6118004638922797, 0.5018628827228232) .. (0.6118007064575219, 0.5018629451064018)
	-- (0.6118007064575219, 0.5018629451064007) .. controls (0.6118023676207319, 0.5018633718156142) and (0.611804028783942, 0.5018637985262754) .. (0.6118056899471521, 0.5018642252383843)
	-- (0.6118056899471521, 0.5018642252396521) .. controls (0.6118101057153558, 0.501865359612195) and (0.6118145214835594, 0.5018664939949672) .. (0.611818937251763, 0.5018676283879688)
	-- (0.611818937251763, 0.501867628387969) .. controls (0.6118215753225892, 0.5018683055520045) and (0.6118242133934155, 0.5018689827196207) .. (0.6118268514642419, 0.5018696598908177)
	-- (0.6118268514642419, 0.5018696598908255) .. controls (0.6118291884622957, 0.5018702600710332) and (0.6118315254603496, 0.5018708602540536) .. (0.6118338624584034, 0.5018714604398864)
	-- (0.6118338624584034, 0.5018714604398864) .. controls (0.6118381188496048, 0.5018725526225508) and (0.611842375240806, 0.50187364481453) .. (0.6118466316320074, 0.5018747370158241)
	-- (0.6118466316320074, 0.501874737015824) .. controls (0.6118471912097136, 0.5018748804796231) and (0.6118477507874199, 0.5018750239435826) .. (0.6118483103651262, 0.5018751674077028)
	-- (0.6118483103651262, 0.5018751674077028) .. controls (0.6118492227475912, 0.5018754011147738) and (0.6118501351300563, 0.5018756348222638) .. (0.6118510475125213, 0.5018758685301726)
	-- (0.6118510475125213, 0.5018758685301725) .. controls (0.6118522936895731, 0.5018761874551735) and (0.6118535398666247, 0.5018765063809553) .. (0.6118547860436763, 0.5018768253075176)
	-- (0.6118547860436763, 0.5018768253075178) .. controls (0.6118574190029199, 0.5018774985427492) and (0.6118600519621635, 0.5018781717814663) .. (0.611862684921407, 0.5018788450236691)
	-- (0.611862684921407, 0.5018788450236691) .. controls (0.6118629218027156, 0.5018789055387985) and (0.6118631586840242, 0.5018789660539564) .. (0.6118633955653326, 0.5018790265691423)
	-- (0.6118633955653326, 0.5018790265691423) .. controls (0.6118634757730093, 0.5018790470408616) and (0.611863555980686, 0.5018790675125843) .. (0.6118636361883626, 0.5018790879843099)
	-- (0.6118636361883626, 0.5018790879843136) .. controls (0.6118672068581953, 0.5018799997747085) and (0.611870777528028, 0.5018809115715186) .. (0.6118743481978607, 0.5018818233747437)
	-- (0.6118743481978607, 0.5018818233747437) .. controls (0.61187944156386, 0.501883122775351) and (0.6118845349298594, 0.5018844221890069) .. (0.6118896282958586, 0.5018857216157114)
	-- (0.6118896282958586, 0.5018857216157114) .. controls (0.6118896793207486, 0.5018857346205584) and (0.6118897303456386, 0.5018857476254067) .. (0.6118897813705286, 0.5018857606302564)
	-- (0.6118897813705286, 0.5018857606302564) .. controls (0.6119011901069699, 0.501888665506374) and (0.6119125988434111, 0.5018915704478862) .. (0.6119240075798524, 0.5018944754547934)
	-- (0.6119240075798524, 0.5018944754547934) .. controls (0.6119277036353616, 0.5018954155594877) and (0.6119313996908711, 0.5018963556710739) .. (0.6119350957463804, 0.501897295789552)
	-- (0.6119350957463804, 0.5018972957895521) .. controls (0.6119366318495876, 0.5018976860820589) and (0.611938167952795, 0.5018980763757557) .. (0.6119397040560022, 0.5018984666706425)
	-- (0.6119397040560022, 0.5018984666706425) .. controls (0.6119551189219814, 0.501902378971172) and (0.6119705337879606, 0.5019062913912847) .. (0.6119859486539397, 0.5019102039309806)
	-- (0.6119859486539397, 0.5019102039312276) .. controls (0.611986029409902, 0.501910224403315) and (0.6119861101658642, 0.5019102448754056) .. (0.6119861909218264, 0.5019102653474996)
	-- (0.6119861909218264, 0.5019102653474996) .. controls (0.6119873116268164, 0.5019105491055591) and (0.6119884323318066, 0.5019108328642485) .. (0.6119895530367966, 0.5019111166235678)
	-- (0.6119895530367966, 0.5019111166235678) .. controls (0.6119919280419357, 0.5019117172267658) and (0.6119943030470747, 0.501912317832786) .. (0.6119966780522139, 0.5019129184416284)
	-- (0.6119966780522139, 0.5019129184450927) .. controls (0.6120004364688677, 0.5019138673312881) and (0.6120041948855215, 0.5019148162245531) .. (0.6120079533021754, 0.5019157651248879)
	-- (0.6120079533021754, 0.501915765124888) .. controls (0.6120133251018655, 0.501917119599121) and (0.6120186969015555, 0.5019184740877761) .. (0.6120240687012457, 0.5019198285908535)
	-- (0.6120240687012457, 0.5019198285908543) .. controls (0.6120244418490626, 0.5019199225186799) and (0.6120248149968796, 0.501920016446575) .. (0.6120251881446965, 0.5019201103745398)
	-- (0.6120251881446965, 0.5019201103747389) .. controls (0.6120295004327835, 0.5019211939869269) and (0.6120338127208703, 0.5019222776084008) .. (0.6120381250089572, 0.5019233612391607)
	-- (0.6120381250089572, 0.5019233612391606) .. controls (0.6120503495107938, 0.5019264288834818) and (0.6120625740126305, 0.5019294966024119) .. (0.6120747985144671, 0.5019325643959504)
	-- (0.6120747985144671, 0.5019325643959505) .. controls (0.6120803151655709, 0.5019339468162977) and (0.6120858318166748, 0.5019353292518248) .. (0.6120913484677788, 0.5019367117025318)
	-- (0.6120913484677788, 0.5019367117028453) .. controls (0.6120942290136852, 0.501937433863412) and (0.6120971095595917, 0.5019381560281188) .. (0.6120999901054983, 0.5019388781969654)
	-- (0.6120999901054983, 0.5019388781969596) .. controls (0.6121005448591705, 0.5019390170144195) and (0.6121010996128428, 0.5019391558320327) .. (0.612101654366515, 0.5019392946497995)
	-- (0.612101654366515, 0.5019392946497995) .. controls (0.612103806565305, 0.5019398323629584) and (0.612105958764095, 0.5019403700784163) .. (0.612108110962885, 0.5019409077961733)
	-- (0.612108110962885, 0.5019409077961733) .. controls (0.6121099519825368, 0.5019413670603193) and (0.6121117930021884, 0.5019418263261467) .. (0.6121136340218403, 0.5019422855936556)
	-- (0.6121136340218403, 0.5019422855936555) .. controls (0.6121158871585115, 0.501942846796271) and (0.6121181402951826, 0.5019434080014012) .. (0.6121203934318539, 0.5019439692090462)
	-- (0.6121203934318539, 0.5019439692090464) .. controls (0.6121296112583132, 0.5019462615493797) and (0.6121388290847726, 0.5019485539316291) .. (0.6121480469112319, 0.5019508463557942)
	-- (0.6121480469112319, 0.5019508463558803) .. controls (0.612152271628276, 0.5019518974678623) and (0.6121564963453201, 0.5019529485886605) .. (0.612160721062364, 0.5019539997182745)
	-- (0.612160721062364, 0.5019539997182627) .. controls (0.6121657961619786, 0.5019552629573569) and (0.6121708712615931, 0.5019565262091773) .. (0.6121759463612078, 0.5019577894737236)
	-- (0.6121759463612078, 0.501957789473726) .. controls (0.6121802438092722, 0.5019588569488541) and (0.6121845412573367, 0.501959924433084) .. (0.6121888387054011, 0.5019609919264156)
	-- (0.6121888387054011, 0.5019609919264532) .. controls (0.6122002802650668, 0.5019638280238743) and (0.6122117218247325, 0.5019666641857948) .. (0.6122231633843981, 0.5019695004122148)
	-- (0.6122231633843981, 0.5019695004122261) .. controls (0.61222319390519, 0.5019695079614208) and (0.6122232244259818, 0.501969515510616) .. (0.6122232549467737, 0.5019695230598118)
	-- (0.6122232549467737, 0.5019695230598118) .. controls (0.6122258295763903, 0.5019701587069545) and (0.612228404206007, 0.501970794357337) .. (0.6122309788356236, 0.5019714300109592)
	-- (0.6122309788356236, 0.5019714300109503) .. controls (0.6122325397388337, 0.5019718155392225) and (0.612234100642044, 0.5019722010686862) .. (0.6122356615452542, 0.5019725865993413)
	-- (0.6122356615452542, 0.5019725865993413) .. controls (0.6122417028713378, 0.5019740758601764) and (0.6122477441974216, 0.5019755651388829) .. (0.6122537855235052, 0.5019770544354604)
	-- (0.6122537855235052, 0.5019770544354604) .. controls (0.6122698765778142, 0.501981013526826) and (0.6122859676321233, 0.501984972744669) .. (0.6123020586864324, 0.5019889320889893)
	-- (0.6123020586864324, 0.5019889320889893) .. controls (0.6123090754174858, 0.501990655095014) and (0.6123160921485393, 0.5019923781250686) .. (0.6123231088795926, 0.5019941011791534)
	-- (0.6123231088795926, 0.5019941011791536) .. controls (0.6123236294813053, 0.5019942287476007) and (0.6123241500830178, 0.50199435631618) .. (0.6123246706847303, 0.5019944838848914)
	-- (0.6123246706847303, 0.5019944838848907) .. controls (0.6123275456071953, 0.5019951866241624) and (0.6123304205296601, 0.5019958893674695) .. (0.6123332954521251, 0.501996592114812)
	-- (0.6123332954521251, 0.5019965921148121) .. controls (0.6123375276749936, 0.5019976243741104) and (0.6123417598978619, 0.5019986566421443) .. (0.6123459921207304, 0.5019996889189134)
	-- (0.6123459921207304, 0.5019996889189144) .. controls (0.6123478707328455, 0.5020001461219765) and (0.6123497493449606, 0.5020006033267596) .. (0.6123516279570758, 0.5020010605332635)
	-- (0.6123516279570758, 0.5020010605332634) .. controls (0.6123545061079485, 0.5020017594092496) and (0.6123573842588214, 0.5020024582892749) .. (0.6123602624096943, 0.5020031571733391)
	-- (0.6123602624096943, 0.5020031571733377) .. controls (0.6123615760270378, 0.5020034753344674) and (0.6123628896443812, 0.5020037934964385) .. (0.6123642032617248, 0.5020041116592512)
	-- (0.6123642032617248, 0.5020041116592509) .. controls (0.6123682927199129, 0.5020051025149906) and (0.612372382178101, 0.5020060933789067) .. (0.6123764716362892, 0.5020070842509989)
	-- (0.6123764716362892, 0.5020070842507519) .. controls (0.6123811521615776, 0.5020082184087491) and (0.6123858326868661, 0.5020093525774566) .. (0.6123905132121548, 0.5020104867568744)
	-- (0.6123905132121548, 0.5020104867568501) .. controls (0.6123953470766978, 0.502011658537073) and (0.6124001809412412, 0.5020128303287382) .. (0.6124050148057844, 0.502014002131846)
	-- (0.6124050148057844, 0.5020140021318461) .. controls (0.6124068915743919, 0.5020144560266949) and (0.6124087683429995, 0.5020149099232685) .. (0.6124106451116071, 0.5020153638215666)
	-- (0.6124106451116071, 0.5020153638215666) .. controls (0.6124124474563931, 0.5020157986901508) and (0.6124142498011789, 0.5020162335603235) .. (0.6124160521459648, 0.502016668432085)
	-- (0.6124160521459648, 0.502016668432085) .. controls (0.6124165425960976, 0.5020167864878871) and (0.6124170330462304, 0.5020169045438063) .. (0.6124175234963631, 0.5020170225998426)
	-- (0.6124175234963631, 0.5020170225998417) .. controls (0.6124179955351988, 0.502017135914718) and (0.6124184675740343, 0.5020172492297023) .. (0.61241893961287, 0.5020173625447943)
	-- (0.61241893961287, 0.5020173625447943) .. controls (0.6124189464594584, 0.5020173641843434) and (0.6124189533060469, 0.5020173658238923) .. (0.6124189601526354, 0.5020173674634415)
	-- (0.6124189601526354, 0.5020173674631282) .. controls (0.6124212748205411, 0.5020179202605293) and (0.6124235894884467, 0.5020184730604763) .. (0.6124259041563522, 0.5020190258629698)
	-- (0.6124259041563522, 0.5020190258628838) .. controls (0.6124311380685088, 0.5020202723718897) and (0.6124363719806655, 0.5020215188938516) .. (0.6124416058928221, 0.5020227654287696)
	-- (0.6124416058928221, 0.5020227654287718) .. controls (0.6124442207735471, 0.50202338842788) and (0.6124468356542722, 0.5020240114302259) .. (0.6124494505349971, 0.5020246344358091)
	-- (0.6124494505349971, 0.5020246344358107) .. controls (0.6124567756311091, 0.5020263753254872) and (0.612464100727221, 0.5020281162405634) .. (0.6124714258233331, 0.5020298571810392)
	-- (0.6124714258233331, 0.5020298571812852) .. controls (0.612473382361099, 0.50203032235098) and (0.6124753388988647, 0.502030787522487) .. (0.6124772954366307, 0.5020312526958061)
	-- (0.6124772954366307, 0.5020312526958056) .. controls (0.6124797710657899, 0.502031839556091) and (0.6124822466949491, 0.5020324264192676) .. (0.6124847223241084, 0.5020330132853353)
	-- (0.6124847223241084, 0.5020330132853416) .. controls (0.6124876743400332, 0.5020337110484775) and (0.6124906263559581, 0.502034408815716) .. (0.6124935783718828, 0.502035106587057)
	-- (0.6124935783718828, 0.502035106587057) .. controls (0.6125014250135378, 0.5020369563996088) and (0.612509271655193, 0.5020388062409542) .. (0.6125171182968481, 0.5020406561110929)
	-- (0.6125171182968481, 0.5020406561110929) .. controls (0.6125220070216478, 0.5020418055298134) and (0.6125268957464477, 0.5020429549596722) .. (0.6125317844712477, 0.5020441044006696)
	-- (0.6125317844712477, 0.5020441044006686) .. controls (0.6125524775979785, 0.5020489550001881) and (0.6125731707247093, 0.5020538057992199) .. (0.6125938638514403, 0.5020586567977638)
	-- (0.6125938638514403, 0.5020586567977882) .. controls (0.612598183406912, 0.5020596660702883) and (0.6126025029623836, 0.5020606753514217) .. (0.6126068225178553, 0.5020616846411883)
	-- (0.6126068225178553, 0.5020616846411882) .. controls (0.6126106542706109, 0.5020625772872213) and (0.6126144860233665, 0.5020634699400403) .. (0.6126183177761222, 0.5020643625996454)
	-- (0.6126183177761222, 0.5020643625996447) .. controls (0.6126212054990179, 0.5020650331421351) and (0.6126240932219135, 0.5020657036884316) .. (0.612626980944809, 0.502066374238534)
	-- (0.612626980944809, 0.5020663742385361) .. controls (0.6126285204516732, 0.5020667306267864) and (0.6126300599585373, 0.5020670870161179) .. (0.6126315994654012, 0.5020674434065306)
	-- (0.6126315994654012, 0.502067443406531) .. controls (0.6126398646468952, 0.502069350421298) and (0.6126481298283892, 0.5020712574672191) .. (0.6126563950098833, 0.5020731645442945)
	-- (0.6126563950098833, 0.5020731645442946) .. controls (0.6126572002401162, 0.5020733497473268) and (0.612658005470349, 0.5020735349506544) .. (0.6126588107005819, 0.5020737201542773)
	-- (0.6126588107005819, 0.5020737201542773) .. controls (0.6126603023907203, 0.5020740621196835) and (0.6126617940808587, 0.5020744040860888) .. (0.6126632857709973, 0.5020747460534928)
	-- (0.6126632857709973, 0.5020747460534908) .. controls (0.6126707009560307, 0.5020764401715732) and (0.6126781161410644, 0.5020781343143026) .. (0.6126855313260979, 0.5020798284816793)
	-- (0.6126855313260979, 0.5020798284815854) .. controls (0.6126885180537458, 0.5020805110758527) and (0.6126915047813937, 0.5020811936741193) .. (0.6126944915090416, 0.5020818762763849)
	-- (0.6126944915090416, 0.5020818762763849) .. controls (0.6127010000715629, 0.5020833589025068) and (0.6127075086340842, 0.5020848415474961) .. (0.6127140171966055, 0.5020863242113534)
	-- (0.6127140171966055, 0.5020863242113519) .. controls (0.6127191095874982, 0.5020874800620823) and (0.6127242019783912, 0.5020886359243586) .. (0.612729294369284, 0.5020897917981808)
	-- (0.612729294369284, 0.5020897917981679) .. controls (0.6127325292252076, 0.5020905232275398) and (0.6127357640811312, 0.5020912546615653) .. (0.6127389989370546, 0.5020919861002446)
	-- (0.6127389989370546, 0.5020919861002204) .. controls (0.6127407373444135, 0.5020923777348071) and (0.6127424757517723, 0.5020927693707335) .. (0.612744214159131, 0.5020931610079999)
	-- (0.612744214159131, 0.5020931610079986) .. controls (0.6127613936663456, 0.5020970171139741) and (0.6127785731735601, 0.5021008733507091) .. (0.6127957526807746, 0.5021047297182033)
	-- (0.6127957526807746, 0.502104729718278) .. controls (0.612805788090946, 0.5021069830499538) and (0.6128158235011175, 0.5021092364262545) .. (0.6128258589112889, 0.5021114898471798)
	-- (0.6128258589112889, 0.5021114898471797) .. controls (0.6128353668591604, 0.5021136169899336) and (0.6128448748070319, 0.5021157441726566) .. (0.6128543827549033, 0.5021178713953487)
	-- (0.6128543827549033, 0.5021178713953454) .. controls (0.6128586199111703, 0.5021188156051274) and (0.6128628570674373, 0.5021197598228389) .. (0.6128670942237043, 0.5021207040484796)
	-- (0.6128670942237043, 0.5021207040484797) .. controls (0.6128699408622237, 0.5021213359854645) and (0.612872787500743, 0.502121967926023) .. (0.6128756341392623, 0.5021225998701552)
	-- (0.6128756341392623, 0.5021225998701552) .. controls (0.6129107189594794, 0.5021303583272824) and (0.6129458037796963, 0.5021381173257925) .. (0.6129808885999134, 0.5021458768656859)
	-- (0.6129808885999134, 0.5021458768654398) .. controls (0.6129954613459373, 0.502149085776552) and (0.6130100340919611, 0.502152294781042) .. (0.613024606837985, 0.5021555038789095)
	-- (0.613024606837985, 0.5021555038789104) .. controls (0.6130324304802646, 0.5021572189939184) and (0.6130402541225441, 0.5021589341354705) .. (0.6130480777648236, 0.5021606493035665)
	-- (0.6130480777648236, 0.5021606493035666) .. controls (0.6130647575752841, 0.5021642898351796) and (0.6130814373857445, 0.5021679304870351) .. (0.6130981171962049, 0.5021715712591333)
	-- (0.6130981171962049, 0.5021715712590886) .. controls (0.6131113969262515, 0.5021744704689578) and (0.613124676656298, 0.5021773697550999) .. (0.6131379563863445, 0.5021802691175149)
	-- (0.6131379563863445, 0.5021802691175149) .. controls (0.6131401049150336, 0.5021807360186407) and (0.6131422534437228, 0.5021812029217597) .. (0.6131444019724118, 0.5021816698268724)
	-- (0.6131444019724118, 0.5021816698268723) .. controls (0.6131708127646005, 0.502187380693535) and (0.6131972235567891, 0.5021930918570189) .. (0.6132236343489778, 0.5021988033173239)
	-- (0.6132236343489778, 0.5021988033173239) .. controls (0.6132308856782214, 0.5022003636756179) and (0.613238137007465, 0.5022019240562399) .. (0.6132453883367085, 0.5022034844591896)
	-- (0.6132453883367085, 0.5022034844591895) .. controls (0.6132686939286482, 0.5022084741773007) and (0.6132919995205881, 0.5022134641256132) .. (0.613315305112528, 0.5022184543041269)
	-- (0.613315305112528, 0.5022184543041268) .. controls (0.6133271826449965, 0.5022209840374063) and (0.6133390601774651, 0.5022235138293504) .. (0.6133509377099338, 0.5022260436799592)
	-- (0.6133509377099338, 0.5022260436799593) .. controls (0.6133604368971177, 0.5022280559466484) and (0.6133699360843017, 0.5022300682507088) .. (0.6133794352714855, 0.5022320805921404)
	-- (0.6133794352714855, 0.5022320805921403) .. controls (0.6133862785703282, 0.5022335222195221) and (0.6133931218691708, 0.5022349638661937) .. (0.6133999651680134, 0.5022364055321551)
	-- (0.6133999651680134, 0.5022364055321592) .. controls (0.6134162460200095, 0.5022398158023199) and (0.6134325268720054, 0.5022432261811018) .. (0.6134488077240015, 0.5022466366685047)
	-- (0.6134488077240015, 0.5022466366685047) .. controls (0.6134516974193134, 0.5022472384260411) and (0.6134545871146254, 0.5022478401869233) .. (0.6134574768099373, 0.502248441951151)
	-- (0.6134574768099373, 0.5022484419511513) .. controls (0.6134592564689139, 0.5022488103799474) and (0.6134610361278905, 0.5022491788100102) .. (0.6134628157868669, 0.5022495472413395)
	-- (0.6134628157868669, 0.5022495472413393) .. controls (0.6134673715268468, 0.5022504847253155) and (0.6134719272668266, 0.5022514222175949) .. (0.6134764830068065, 0.5022523597181775)
	-- (0.6134764830068065, 0.5022523597181802) .. controls (0.6134874457462343, 0.5022546021061254) and (0.6134984084856621, 0.5022568445418265) .. (0.6135093712250899, 0.5022590870252832)
	-- (0.6135093712250899, 0.5022590870252832) .. controls (0.6135226178492547, 0.5022617799254292) and (0.6135358644734195, 0.5022644728946914) .. (0.6135491110975843, 0.50226716593307)
	-- (0.6135491110975843, 0.5022671659330699) .. controls (0.6135551251775407, 0.5022683809300604) and (0.6135611392574974, 0.5022695959412734) .. (0.6135671533374539, 0.502270810966709)
	-- (0.6135671533374539, 0.5022708109667091) .. controls (0.6135721078194063, 0.502271805464791) and (0.6135770623013588, 0.5022727999725104) .. (0.6135820167833113, 0.5022737944898672)
	-- (0.6135820167833113, 0.5022737945095486) .. controls (0.6136016069443567, 0.5022777271236981) and (0.6136211971054023, 0.5022816598885314) .. (0.613640787266448, 0.5022855928040478)
	-- (0.613640787266448, 0.5022855927843628) .. controls (0.6136428049543386, 0.5022859951445208) and (0.6136448226422294, 0.5022863975062738) .. (0.6136468403301202, 0.502286799869622)
	-- (0.6136468403301202, 0.502286799869622) .. controls (0.6136605037560146, 0.5022895063274463) and (0.6136741671819089, 0.502292212858315) .. (0.6136878306078033, 0.5022949194622287)
	-- (0.6136878306078033, 0.5022949194622285) .. controls (0.61370700882762, 0.5022986924743528) and (0.6137261870474363, 0.5023024656299877) .. (0.613745365267253, 0.502306238929133)
	-- (0.613745365267253, 0.502306238929133) .. controls (0.6137543723303582, 0.5023079984189078) and (0.6137633793934635, 0.5023097579401765) .. (0.6137723864565686, 0.5023115174929391)
	-- (0.6137723864565686, 0.5023115174929224) .. controls (0.6137932686816692, 0.502315567501173) and (0.6138141509067696, 0.5023196176776621) .. (0.61383503313187, 0.5023236680223895)
	-- (0.61383503313187, 0.5023236680223913) .. controls (0.6138416398567577, 0.5023249495683272) and (0.6138482465816453, 0.502326231131102) .. (0.6138548533065329, 0.5023275127107156)
	-- (0.6138548533065329, 0.5023275127107156) .. controls (0.6138578536095215, 0.5023280903140865) and (0.6138608539125101, 0.5023286679209237) .. (0.6138638542154986, 0.5023292455312267)
	-- (0.6138638542154986, 0.5023292455312713) .. controls (0.6138658907702157, 0.5023296346207893) and (0.6138679273249328, 0.5023300237118778) .. (0.6138699638796498, 0.5023304128045365)
	-- (0.6138699638796498, 0.5023304128045366) .. controls (0.6138700752500408, 0.5023304339165422) and (0.6138701866204317, 0.5023304550285523) .. (0.6138702979908227, 0.5023304761405674)
	-- (0.6138702979908227, 0.5023304761405674) .. controls (0.6138785471753959, 0.5023320276948051) and (0.6138867963599691, 0.5023335792743515) .. (0.6138950455445423, 0.5023351308792068)
	-- (0.6138950455445423, 0.5023351308790968) .. controls (0.6138978541030196, 0.502335659128518) and (0.6139006626614968, 0.5023361873808726) .. (0.613903471219974, 0.5023367156361608)
	-- (0.613903471219974, 0.502336715636164) .. controls (0.6139142068159982, 0.5023387189619161) and (0.6139249424120221, 0.5023407223304336) .. (0.613935678008046, 0.5023427257417163)
	-- (0.613935678008046, 0.5023427257417129) .. controls (0.6139632604083017, 0.5023478314792234) and (0.6139908428085574, 0.5023529374975708) .. (0.6140184252088132, 0.5023580437967554)
	-- (0.6140184252088132, 0.5023580437967546) .. controls (0.6140502337571924, 0.5023638834231481) and (0.6140820423055717, 0.5023697234219127) .. (0.614113850853951, 0.5023755637930485)
	-- (0.614113850853951, 0.5023755637930473) .. controls (0.6141207785011017, 0.5023768247306363) and (0.6141277061482524, 0.5023780856858763) .. (0.6141346337954031, 0.5023793466587675)
	-- (0.6141346337954031, 0.5023793466588614) .. controls (0.6141394359413513, 0.5023802130349752) and (0.6141442380872995, 0.5023810794195528) .. (0.6141490402332476, 0.5023819458125943)
	-- (0.6141490402332476, 0.5023819458125947) .. controls (0.6141610221257848, 0.5023840880036287) and (0.6141730040183222, 0.5023862302472357) .. (0.6141849859108596, 0.5023883725434158)
	-- (0.6141849859108596, 0.5023883725434154) .. controls (0.6141857739972518, 0.5023885134599002) and (0.6141865620836442, 0.5023886543766124) .. (0.6141873501700366, 0.502388795293552)
	-- (0.6141873501700366, 0.5023887952935517) .. controls (0.6141909717421605, 0.5023894368697943) and (0.6141945933142844, 0.5023900784508116) .. (0.6141982148864081, 0.5023907200366036)
	-- (0.6141982148864081, 0.502390720036601) .. controls (0.614199151441895, 0.5023908844210383) and (0.614200087997382, 0.5023910488057923) .. (0.614201024552869, 0.5023912131908634)
	-- (0.614201024552869, 0.5023912131907888) .. controls (0.6142604116337264, 0.5024015387754893) and (0.6143197987145836, 0.502411865631163) .. (0.6143791857954409, 0.5024221937578099)
	-- (0.6143791857954409, 0.50242219375781) .. controls (0.6143932403696117, 0.5024246130684085) and (0.6144072949437824, 0.5024270324496177) .. (0.6144213495179532, 0.502429451901438)
	-- (0.6144213495179532, 0.5024294519014345) .. controls (0.6144351382823682, 0.5024318009351334) and (0.6144489270467832, 0.5024341500361439) .. (0.6144627158111983, 0.5024364992044656)
	-- (0.6144627158111983, 0.5024364992044661) .. controls (0.6144781082530673, 0.5024390938402413) and (0.6144935006949362, 0.502441688556387) .. (0.6145088931368052, 0.5024442833529034)
	-- (0.6145088931368052, 0.5024442833528943) .. controls (0.6145159688231966, 0.502445463342322) and (0.614523044509588, 0.5024466433487077) .. (0.6145301201959794, 0.5024478233720515)
	-- (0.6145301201959794, 0.5024478233720511) .. controls (0.6145632138320731, 0.502453280892099) and (0.6145963074681668, 0.5024587387786098) .. (0.6146294011042607, 0.5024641970315837)
	-- (0.6146294011042607, 0.5024641970315838) .. controls (0.6146681252422065, 0.502470584476115) and (0.6147068493801522, 0.5024769724224245) .. (0.614745573518098, 0.5024833608705124)
	-- (0.614745573518098, 0.5024833608705126) .. controls (0.6147534489313895, 0.5024846447841851) and (0.6147613243446811, 0.502485928718523) .. (0.6147691997579727, 0.5024872126735266)
	-- (0.6147691997579727, 0.5024872126735274) .. controls (0.6147769800456456, 0.5024884653472977) and (0.6147847603333187, 0.5024897180412142) .. (0.6147925406209918, 0.5024909707552769)
	-- (0.6147925406209918, 0.502490970755277) .. controls (0.6148094106773588, 0.5024936522527753) and (0.6148262807337261, 0.502496333844557) .. (0.6148431507900933, 0.5024990155306222)
	-- (0.6148431507900933, 0.5024990155307324) .. controls (0.6148967031595846, 0.5025074214272368) and (0.6149502555290757, 0.5025158282654275) .. (0.615003807898567, 0.5025242360453044)
	-- (0.615003807898567, 0.5025242360453008) .. controls (0.6150070030655972, 0.5025247309654627) and (0.6150101982326273, 0.5025252258889696) .. (0.6150133933996573, 0.502525720815822)
	-- (0.6150133933996573, 0.502525720815822) .. controls (0.6150248122238915, 0.5025274646687637) and (0.6150362310481255, 0.502529208563935) .. (0.6150476498723597, 0.5025309525013358)
	-- (0.6150476498723597, 0.5025309525013358) .. controls (0.615055617687851, 0.5025321517297717) and (0.6150635855033422, 0.5025333509784821) .. (0.6150715533188333, 0.502534550247467)
	-- (0.6150715533188333, 0.5025345502474668) .. controls (0.615088120347232, 0.5025370067782264) and (0.6151046873756305, 0.5025394633940873) .. (0.6151212544040291, 0.502541920095049)
	-- (0.6151212544040291, 0.5025419200950492) .. controls (0.6151415023285374, 0.5025448768283255) and (0.6151617502530456, 0.5025478336884361) .. (0.6151819981775539, 0.5025507906753811)
	-- (0.6151819981775539, 0.5025507906753809) .. controls (0.615199641447911, 0.502553327120728) and (0.6152172847182681, 0.5025558636609609) .. (0.6152349279886251, 0.5025584002960797)
	-- (0.6152349279886251, 0.5025584002960796) .. controls (0.6152547885687543, 0.5025612113655697) and (0.6152746491488835, 0.5025640225542221) .. (0.6152945097290128, 0.5025668338620364)
	-- (0.6152945097290128, 0.5025668338620328) .. controls (0.6152955218706917, 0.5025669748618989) and (0.6152965340123706, 0.5025671158620664) .. (0.6152975461540496, 0.502567256862535)
	-- (0.6152975461540496, 0.5025672568625408) .. controls (0.6153243108349542, 0.5025709857810148) and (0.6153510755158588, 0.5025747149101413) .. (0.6153778401967632, 0.5025784442499203)
	-- (0.6153778401967632, 0.5025784442499196) .. controls (0.6153904858933402, 0.502580177044584) and (0.6154031315899173, 0.5025819098859989) .. (0.6154157772864944, 0.5025836427741648)
	-- (0.6154157772864944, 0.5025836427741645) .. controls (0.615436799711503, 0.50258647483738) and (0.6154578221365116, 0.5025893070264003) .. (0.6154788445615201, 0.5025921393412253)
	-- (0.6154788445615201, 0.5025921393412232) .. controls (0.6154944577241008, 0.5025942044380186) and (0.6155100708866816, 0.5025962696040411) .. (0.6155256840492623, 0.5025983348392906)
	-- (0.6155256840492623, 0.5025983348392905) .. controls (0.6155295302110811, 0.5025988436410609) and (0.6155333763729002, 0.502599352447032) .. (0.615537222534719, 0.5025998612572041)
	-- (0.615537222534719, 0.5025998612572041) .. controls (0.6155627177989645, 0.5026031698645627) and (0.61558821306321, 0.5026064786528048) .. (0.6156137083274555, 0.5026097876219308)
	-- (0.6156137083274555, 0.5026097876219312) .. controls (0.6156613653299974, 0.5026158556354824) and (0.6157090223325391, 0.5026219242591369) .. (0.6157566793350807, 0.5026279934928946)
	-- (0.6157566793350807, 0.5026279934928853) .. controls (0.6157581768236737, 0.5026281842209147) and (0.6157596743122666, 0.5026283749495465) .. (0.6157611718008595, 0.5026285656787807)
	-- (0.6157611718008595, 0.5026285656787807) .. controls (0.6158026354899993, 0.5026337357746523) and (0.615844099179139, 0.5026389063245287) .. (0.6158855628682787, 0.5026440773284097)
	-- (0.6158855628682787, 0.5026440773284079) .. controls (0.6158891411025029, 0.5026445143970709) and (0.6158927193367271, 0.5026449514690912) .. (0.6158962975709513, 0.5026453885444685)
	-- (0.6158962975709513, 0.5026453885444686) .. controls (0.6159277229385219, 0.5026491389115679) and (0.6159591483060927, 0.5026528895370344) .. (0.6159905736736634, 0.5026566404208678)
	-- (0.6159905736736634, 0.5026566404208673) .. controls (0.6160076215466888, 0.5026586305135854) and (0.6160246694197141, 0.5026606206804947) .. (0.6160417172927395, 0.5026626109215954)
	-- (0.6160417172927395, 0.5026626109215747) .. controls (0.6160674012311061, 0.5026655367171512) and (0.6160930851694728, 0.5026684626781236) .. (0.6161187691078397, 0.5026713888044917)
	-- (0.6161187691078397, 0.5026713888044916) .. controls (0.6161491756994625, 0.5026747645551574) and (0.6161795822910853, 0.5026781405327606) .. (0.6162099888827081, 0.5026815167373015)
	-- (0.6162099888827081, 0.5026815167373104) .. controls (0.616212700124646, 0.5026818102622764) and (0.6162154113665841, 0.5026821037890321) .. (0.6162181226085218, 0.5026823973175774)
	-- (0.6162181226085218, 0.502682397317543) .. controls (0.6162195980557341, 0.5026825568309996) and (0.6162210735029462, 0.5026827163449848) .. (0.6162225489501583, 0.5026828758594988)
	-- (0.6162225489501583, 0.5026828758594986) .. controls (0.6162914634983933, 0.502690327266996) and (0.6163603780466281, 0.5026977798279474) .. (0.616429292594863, 0.5027052335423526)
	-- (0.616429292594863, 0.5027052335423525) .. controls (0.6164547722620051, 0.50270791146561) and (0.616480251929147, 0.502710589544525) .. (0.6165057315962892, 0.5027132677790976)
	-- (0.6165057315962892, 0.5027132677790976) .. controls (0.6165702084654755, 0.5027198443598293) and (0.6166346853346617, 0.5027264219279918) .. (0.6166991622038481, 0.5027330004835849)
	-- (0.6166991622038481, 0.5027330004835845) .. controls (0.6167786566035729, 0.5027408591559609) and (0.6168581510032979, 0.5027487193581054) .. (0.6169376454030228, 0.502756581090018)
	-- (0.6169376454030228, 0.502756581090018) .. controls (0.6170355480449174, 0.5027662645661378) and (0.6171334506868121, 0.5027759503632805) .. (0.6172313533287067, 0.5027856384814461)
	-- (0.6172313533287067, 0.5027856384814551) .. controls (0.6172389618743802, 0.5027863658646858) and (0.6172465704200535, 0.5027870932616806) .. (0.6172541789657269, 0.5027878206724391)
	-- (0.6172541789657269, 0.5027878206724293) .. controls (0.6172555143596609, 0.5027879438825128) and (0.6172568497535948, 0.5027880670930174) .. (0.6172581851475288, 0.5027881903039432)
	-- (0.6172581851475288, 0.502788190303945) .. controls (0.6173741288610712, 0.50279850209058) and (0.6174900725746137, 0.5028088170083039) .. (0.6176060162881561, 0.5028191350571166)
	-- (0.6176060162881561, 0.5028191350571373) .. controls (0.6176855533083664, 0.5028262141374233) and (0.6177650903285765, 0.5028332946911951) .. (0.6178446273487868, 0.5028403767184527)
	-- (0.6178446273487868, 0.502840376718453) .. controls (0.617845681799817, 0.5028404706195189) and (0.6178467362508473, 0.5028405645208437) .. (0.6178477907018778, 0.5028406584224274)
	-- (0.6178477907018778, 0.5028406584224275) .. controls (0.6178647388336442, 0.5028421678882067) and (0.6178816869654108, 0.5028436774208807) .. (0.6178986350971774, 0.5028451870204494)
	-- (0.6178986350971774, 0.5028451870204472) .. controls (0.6179532437715985, 0.5028498469203201) and (0.6180078524460195, 0.5028545074737456) .. (0.6180624611204407, 0.5028591686807238)
	-- (0.6180624611204407, 0.5028591686807234) .. controls (0.6180920867791249, 0.5028615842355398) and (0.618121712437809, 0.5028639999797565) .. (0.6181513380964931, 0.5028664159133737)
	-- (0.6181513380964931, 0.5028664159133738) .. controls (0.6181772503630026, 0.5028685293142385) and (0.618203162629512, 0.5028706428599936) .. (0.6182290748960213, 0.5028727565506388)
	-- (0.6182290748960213, 0.5028727565506388) .. controls (0.6182351987916866, 0.5028732303447263) and (0.618241322687352, 0.5028737041468376) .. (0.6182474465830172, 0.5028741779569729)
	-- (0.6182474465830172, 0.5028741779570072) .. controls (0.6183393487464525, 0.5028809313441988) and (0.6184312509098878, 0.5028876864714977) .. (0.6185231530733232, 0.502894443338904)
	-- (0.6185231530733232, 0.5028944433389032) .. controls (0.6186559102756227, 0.502904205425348) and (0.6187886674779223, 0.5029139711429678) .. (0.6189214246802218, 0.5029237404917627)
	-- (0.6189214246802218, 0.5029237404917627) .. controls (0.6189275743938284, 0.5029241640798281) and (0.6189337241074351, 0.5029245876750206) .. (0.6189398738210418, 0.5029250112773401)
	-- (0.6189398738210418, 0.5029250112773401) .. controls (0.6189892258726909, 0.5029281822618233) and (0.61903857792434, 0.5029313536808484) .. (0.6190879299759892, 0.5029345255344151)
	-- (0.6190879299759892, 0.5029345255344151) .. controls (0.6191237600184912, 0.5029366569248052) and (0.6191595900609932, 0.5029387885369085) .. (0.6191954201034952, 0.5029409203707248)
	-- (0.6191954201034952, 0.5029409203707256) .. controls (0.6193737097889371, 0.5029515302298615) and (0.6195519994743792, 0.50296214557843) .. (0.6197302891598211, 0.5029727664164312)
	-- (0.6197302891598211, 0.5029727664164313) .. controls (0.6198477682704664, 0.5029797659221825) and (0.6199652473811119, 0.5029867678112838) .. (0.6200827264917572, 0.502993772083735)
	-- (0.6200827264917572, 0.502993772083727) .. controls (0.6201020172713694, 0.5029948266744122) and (0.6201213080509814, 0.5029958813259646) .. (0.6201405988305936, 0.5029969360383841)
	-- (0.6201405988305936, 0.5029969360383842) .. controls (0.6201502136210286, 0.5029974618170227) and (0.6201598284114639, 0.5029979876107825) .. (0.620169443201899, 0.5029985134196641)
	-- (0.620169443201899, 0.5029985134196641) .. controls (0.6202000103558835, 0.5030001853645868) and (0.6202305775098678, 0.5030018574623373) .. (0.6202611446638521, 0.5030035297129153)
	-- (0.6202611446638521, 0.5030035297129155) .. controls (0.6203324476998836, 0.5030070407321302) and (0.6204037507359151, 0.5030105525481989) .. (0.6204750537719467, 0.5030140651611218)
	-- (0.6204750537719467, 0.5030140651611217) .. controls (0.6205119934503921, 0.5030156939838794) and (0.6205489331288376, 0.5030173230147879) .. (0.6205858728072832, 0.5030189522538473)
	-- (0.6205858728072832, 0.5030189522538473) .. controls (0.6206481958202319, 0.5030217016518739) and (0.6207105188331805, 0.5030244516424245) .. (0.620772841846129, 0.5030272022254991)
	-- (0.620772841846129, 0.5030272022254991) .. controls (0.6208719933374511, 0.503030994125069) and (0.6209711448287732, 0.50303478752054) .. (0.6210702963200954, 0.5030385824119121)
	-- (0.6210702963200954, 0.5030385824119118) .. controls (0.6211592813116105, 0.5030419890079884) and (0.6212482663031255, 0.5030453968086426) .. (0.6213372512946406, 0.5030488058138746)
	-- (0.6213372512946406, 0.5030488058138747) .. controls (0.6213635148659421, 0.5030498122243355) and (0.6213897784372434, 0.5030508187397906) .. (0.6214160420085448, 0.5030518253602403)
	-- (0.6214160420085448, 0.5030518253602402) .. controls (0.6214507368933547, 0.5030531554456215) and (0.6214854317781645, 0.5030544857142281) .. (0.6215201266629743, 0.5030558161660598)
	-- (0.6215201266629743, 0.5030558161660587) .. controls (0.6215809430674861, 0.5030576750281639) and (0.6216417594719978, 0.5030595344350618) .. (0.6217025758765095, 0.5030613943867522)
	-- (0.6217025758765095, 0.5030613943867513) .. controls (0.6217413587101289, 0.5030625808278667) and (0.6217801415437486, 0.5030637674905236) .. (0.6218189243773682, 0.5030649543747219)
	-- (0.6218189243773682, 0.5030649543747215) .. controls (0.6218562098408513, 0.5030660957627697) and (0.6218934953043347, 0.5030672373554997) .. (0.6219307807678179, 0.5030683791529114)
	-- (0.6219307807678179, 0.5030683791529093) .. controls (0.6219444476808318, 0.5030687977958224) and (0.6219581145938455, 0.503069216466236) .. (0.6219717815068594, 0.5030696351641505)
	-- (0.6219717815068594, 0.5030696351641567) .. controls (0.6219949787607316, 0.503070207276555) and (0.622018176014604, 0.5030707794654048) .. (0.6220413732684763, 0.5030713517307058)
	-- (0.6220413732684763, 0.5030713517307177) .. controls (0.622222108908869, 0.5030747067585266) and (0.6224028445492615, 0.5030780662838408) .. (0.6225835801896542, 0.5030814303066604)
	-- (0.6225835801896542, 0.5030814303066605) .. controls (0.6226797920088429, 0.503083221893966) and (0.6227760038280316, 0.503085014756007) .. (0.6228722156472202, 0.5030868088927832)
	-- (0.6228722156472202, 0.5030868088927832) .. controls (0.6229635472659296, 0.5030885127831961) and (0.6230548788846392, 0.5030902178227447) .. (0.6231462105033487, 0.503091924011429)
	-- (0.6231462105033487, 0.503091924011429) .. controls (0.6231611364112357, 0.5030922029653756) and (0.6231760623191228, 0.5030924819500217) .. (0.6231909882270099, 0.5030927609653669)
	-- (0.6231909882270099, 0.5030927609653668) .. controls (0.6231992603805927, 0.5030929156647732) and (0.6232075325341754, 0.5030930703736105) .. (0.6232158046877581, 0.5030932250918786)
	-- (0.6232158046877581, 0.5030932250918786) .. controls (0.6233517389872646, 0.5030957686311535) and (0.6234876732867711, 0.5030983147174652) .. (0.6236236075862776, 0.5031008633508142)
	-- (0.6236236075862776, 0.5031008633508208) .. controls (0.6236978502280675, 0.5031022101474225) and (0.6237720928698574, 0.5031035576717477) .. (0.6238463355116473, 0.5031049059237964)
	-- (0.6238463355116473, 0.5031049059237984) .. controls (0.6238698412304127, 0.5031053329615081) and (0.6238933469491781, 0.5031057600721639) .. (0.6239168526679435, 0.5031061872557661)
	-- (0.6239168526679435, 0.5031061872557661) .. controls (0.6239823683241585, 0.5031073783952161) and (0.6240478839803736, 0.5031085701013542) .. (0.6241133996365886, 0.5031097623741803)
	-- (0.6241133996365886, 0.5031097623741804) .. controls (0.6241649802179431, 0.5031102948380346) and (0.6242165607992977, 0.5031108275688548) .. (0.6242681413806521, 0.503111360566641)
	-- (0.6242681413806521, 0.503111360566641) .. controls (0.6244948238104392, 0.5031137045394178) and (0.6247215062402264, 0.5031160536680113) .. (0.6249481886700137, 0.5031184079524215)
	-- (0.6249481886700137, 0.5031184079524214) .. controls (0.6250370394476296, 0.503119331345375) and (0.6251258902252455, 0.503120255530498) .. (0.6252147410028615, 0.5031211805077903)
	-- (0.6252147410028615, 0.5031211805077902) .. controls (0.6252247046571306, 0.5031212842977224) and (0.6252346683113997, 0.5031213880976158) .. (0.6252446319656689, 0.5031214919074702)
	-- (0.6252446319656689, 0.5031214919074688) .. controls (0.6255039026561112, 0.5031221080806443) and (0.6257631733465534, 0.5031227310295671) .. (0.6260224440369955, 0.5031233607542368)
	-- (0.6260224440369955, 0.5031233607542368) .. controls (0.6261106496450176, 0.5031235755040627) and (0.6261988552530396, 0.5031237910379398) .. (0.6262870608610617, 0.5031240073558682)
	-- (0.6262870608610617, 0.5031240073558683) .. controls (0.6263004780208314, 0.5031240403366379) and (0.6263138951806012, 0.5031240733355451) .. (0.6263273123403711, 0.5031241063525898)
	-- (0.6263273123403711, 0.5031241063525898) .. controls (0.6263849716524852, 0.5031242485652053) and (0.6264426309645993, 0.5031243911127283) .. (0.6265002902767134, 0.5031245339951587)
	-- (0.6265002902767134, 0.5031245339951588) .. controls (0.6267421451187534, 0.5031251346741531) and (0.6269839999607935, 0.5031257412455135) .. (0.6272258548028334, 0.5031263537092401)
	-- (0.6272258548028334, 0.5031263537092405) .. controls (0.627288768085383, 0.5031265133475379) and (0.6273516813679325, 0.5031266733845485) .. (0.6274145946504822, 0.5031268338202723)
	-- (0.6274145946504822, 0.5031268338202722) .. controls (0.627551678195504, 0.503127184106703) and (0.6276887617405257, 0.5031275362864087) .. (0.6278258452855475, 0.5031278903593893)
	-- (0.6278258452855475, 0.5031278903593825) .. controls (0.6279718618418639, 0.503126875422974) and (0.6281178783981801, 0.5031258619824367) .. (0.6282638949544964, 0.503124850037771)
	-- (0.6282638949544964, 0.503124850037771) .. controls (0.62831137748955, 0.5031245211743114) and (0.6283588600246036, 0.5031241924690544) .. (0.6284063425596572, 0.5031238639219997)
	-- (0.6284063425596572, 0.5031238639219997) .. controls (0.6284103147691202, 0.5031238364540189) and (0.6284142869785835, 0.5031238089871454) .. (0.6284182591880466, 0.503123781521379)
	-- (0.6284182591880466, 0.5031237815213789) .. controls (0.6284462397297782, 0.5031235881689747) and (0.6284742202715098, 0.5031233948715074) .. (0.6285022008132416, 0.5031232016289768)
	-- (0.6285022008132416, 0.5031232016289768) .. controls (0.6285059603875665, 0.5031231756798087) and (0.6285097199618913, 0.5031231497316324) .. (0.6285134795362163, 0.5031231237844479)
	-- (0.6285134795362163, 0.5031231237844476) .. controls (0.6285212113667741, 0.5031230704546128) and (0.6285289431973318, 0.5031230171289729) .. (0.6285366750278896, 0.5031229638075281)
	-- (0.6285366750278896, 0.5031229638075281) .. controls (0.6285431686749992, 0.5031229190517991) and (0.6285496623221086, 0.5031228742990275) .. (0.6285561559692182, 0.5031228295492133)
	-- (0.6285561559692182, 0.5031228295492134) .. controls (0.6286709954554839, 0.5031220386603144) and (0.6287858349417494, 0.5031212486973364) .. (0.628900674428015, 0.5031204596602795)
	-- (0.628900674428015, 0.5031204596602794) .. controls (0.6289107867901506, 0.5031203902209448) and (0.6289208991522862, 0.5031203207887921) .. (0.6289310115144218, 0.5031202513638213)
	-- (0.6289310115144218, 0.5031202513638213) .. controls (0.6289386464056742, 0.5031201989772648) and (0.6289462812969265, 0.5031201465948022) .. (0.6289539161881789, 0.5031200942164336)
	-- (0.6289539161881789, 0.5031200942164336) .. controls (0.6291549045403969, 0.5031187161415821) and (0.629355892892615, 0.5031173409040347) .. (0.6295568812448329, 0.5031159685037913)
	-- (0.6295568812448329, 0.5031159685037913) .. controls (0.6296803886560476, 0.5031151255908661) and (0.629803896067262, 0.5031142837491609) .. (0.6299274034784765, 0.5031134429786758)
	-- (0.6299274034784765, 0.5031134429786758) .. controls (0.6299746662485518, 0.5031131213918578) and (0.6300219290186272, 0.5031127999619138) .. (0.6300691917887025, 0.5031124786888437)
	-- (0.6300691917887025, 0.5031124786888436) .. controls (0.6302786521214031, 0.5031110555226203) and (0.6304881124541036, 0.5031096354374289) .. (0.6306975727868044, 0.5031082184332697)
	-- (0.6306975727868044, 0.5031082184332698) .. controls (0.6307638442075985, 0.5031077702824648) and (0.6308301156283924, 0.5031073224400695) .. (0.6308963870491864, 0.5031068749060837)
	-- (0.6308963870491864, 0.5031068749060819) .. controls (0.6309432070915172, 0.5031065588462995) and (0.630990027133848, 0.5031062429404533) .. (0.6310368471761788, 0.5031059271885432)
	-- (0.6310368471761788, 0.5031059271885433) .. controls (0.6310905373468779, 0.5031055652379101) and (0.6311442275175768, 0.5031052034897416) .. (0.6311979176882758, 0.503104841944038)
	-- (0.6311979176882758, 0.5031048419440382) .. controls (0.6313629219152883, 0.5031037312088376) and (0.6315279261423008, 0.5031026223865981) .. (0.6316929303693133, 0.5031015154773198)
	-- (0.6316929303693133, 0.5031015154773198) .. controls (0.6317194099959126, 0.5031013378957485) and (0.6317458896225121, 0.5031011603634495) .. (0.6317723692491114, 0.503100982880423)
	-- (0.6317723692491114, 0.503100982880423) .. controls (0.6317839224141157, 0.5031009054662521) and (0.63179547557912, 0.5031008280614592) .. (0.6318070287441241, 0.5031007506660442)
	-- (0.6318070287441241, 0.5031007506660441) .. controls (0.6318258737591551, 0.5031006244580442) and (0.631844718774186, 0.5031004982749907) .. (0.6318635637892168, 0.5031003721168837)
	-- (0.6318635637892168, 0.5031003721168839) .. controls (0.6321260345751415, 0.5030986155010302) and (0.6323885053610661, 0.5030968637245132) .. (0.6326509761469906, 0.503095116787333)
	-- (0.6326509761469906, 0.503095116787333) .. controls (0.6327575235063306, 0.5030944077799389) and (0.6328640708656708, 0.5030936995700048) .. (0.6329706182250109, 0.5030929921575312)
	-- (0.6329706182250109, 0.5030929921575312) .. controls (0.6330065102796546, 0.5030927538956615) and (0.6330424023342983, 0.5030925157242873) .. (0.633078294388942, 0.5030922776434082)
	-- (0.633078294388942, 0.5030922776434081) .. controls (0.6330951772748123, 0.5030921656729357) and (0.6331120601606828, 0.5030920537224851) .. (0.6331289430465532, 0.5030919417920566)
	-- (0.6331289430465532, 0.5030919417920566) .. controls (0.6331513770450525, 0.5030917930817534) and (0.6331738110435517, 0.5030916444068029) .. (0.6331962450420511, 0.5030914957672052)
	-- (0.6331962450420511, 0.5030914957672051) .. controls (0.6332597982040186, 0.503091074748943) and (0.6333233513659862, 0.5030906540144462) .. (0.6333869045279535, 0.5030902335637151)
	-- (0.6333869045279535, 0.5030902335637152) .. controls (0.6333907720326722, 0.5030902079806346) and (0.633394639537391, 0.5030901823986043) .. (0.6333985070421098, 0.5030901568176238)
	-- (0.6333985070421098, 0.5030901568176239) .. controls (0.6334309342757265, 0.5030899423603635) and (0.6334633615093435, 0.5030897279769295) .. (0.6334957887429603, 0.5030895136673219)
	-- (0.6334957887429603, 0.5030895136673219) .. controls (0.633545298626423, 0.503089186497412) and (0.6335948085098856, 0.5030888594996007) .. (0.6336443183933482, 0.503088532673888)
	-- (0.6336443183933482, 0.5030885326738879) .. controls (0.6336854081506599, 0.5030882614586287) and (0.6337264979079715, 0.503087990361888) .. (0.6337675876652832, 0.5030877193836659)
	-- (0.6337675876652832, 0.5030877193836658) .. controls (0.6339072912352178, 0.5030867981508791) and (0.6340469948051524, 0.5030858782880717) .. (0.6341866983750869, 0.5030849597952436)
	-- (0.6341866983750869, 0.5030849597952437) .. controls (0.6343462480633285, 0.5030839108692716) and (0.63450579775157, 0.5030828637301034) .. (0.6346653474398117, 0.5030818183777391)
	-- (0.6346653474398117, 0.5030818183777391) .. controls (0.6347112468585733, 0.5030815176481312) and (0.6347571462773348, 0.5030812170664) .. (0.6348030456960965, 0.5030809166325454)
	-- (0.6348030456960965, 0.5030809166325453) .. controls (0.6348100551601159, 0.5030808707512724) and (0.6348170646241351, 0.5030808248734494) .. (0.6348240740881543, 0.5030807789990765)
	-- (0.6348240740881543, 0.5030807789990767) .. controls (0.634886199128763, 0.5030803724045231) and (0.6349483241693716, 0.503079966080986) .. (0.6350104492099803, 0.5030795600284658)
	-- (0.6350104492099803, 0.503079560028466) .. controls (0.6350171898303156, 0.5030795159695071) and (0.6350239304506512, 0.5030794719137422) .. (0.6350306710709867, 0.5030794278611713)
	-- (0.6350306710709867, 0.5030794278611713) .. controls (0.6350655518207485, 0.5030791998918428) and (0.6351004325705103, 0.5030789720080322) .. (0.6351353133202721, 0.5030787442097395)
	-- (0.6351353133202721, 0.5030787442097395) .. controls (0.6351669253575396, 0.5030785377473176) and (0.6351985373948072, 0.5030783313551327) .. (0.6352301494320749, 0.5030781250331849)
	-- (0.6352301494320749, 0.5030781250331849) .. controls (0.6352626594121551, 0.5030779128370775) and (0.6352951693922354, 0.5030777007152525) .. (0.6353276793723157, 0.5030774886677098)
	-- (0.6353276793723157, 0.5030774886677098) .. controls (0.635354457016594, 0.5030773139966217) and (0.6353812346608723, 0.5030771393759249) .. (0.6354080123051504, 0.5030769648056195)
	-- (0.6354080123051504, 0.5030769648056195) .. controls (0.6354092606319246, 0.5030769566667819) and (0.6354105089586987, 0.5030769485280536) .. (0.6354117572854728, 0.5030769403894351)
	-- (0.6354117572854728, 0.5030769403894351) .. controls (0.635428057530579, 0.5030768341089704) and (0.6354443577756851, 0.5030767278471794) .. (0.6354606580207912, 0.503076621604062)
	-- (0.6354606580207912, 0.503076621604062) .. controls (0.6355052249636073, 0.5030763310961295) and (0.6355497919064232, 0.503076040727789) .. (0.6355943588492394, 0.5030757504990407)
	-- (0.6355943588492394, 0.5030757504990407) .. controls (0.6361160950923915, 0.5030723524975307) and (0.6366378313355439, 0.5030689736270574) .. (0.6371595675786961, 0.503065613887621)
	-- (0.6371595675786961, 0.5030656138876209) .. controls (0.63732286425796, 0.5030645620487304) and (0.6374861609372238, 0.5030635120839537) .. (0.6376494576164876, 0.503062463993291)
	-- (0.6376494576164876, 0.503062463993291) .. controls (0.6376552234562525, 0.5030624269741918) and (0.6376609892960171, 0.5030623899574291) .. (0.6376667551357819, 0.5030623529430029)
	-- (0.6376667551357819, 0.5030623529430029) .. controls (0.6376753598690038, 0.5030622976861545) and (0.6376839646022258, 0.5030622424345098) .. (0.6376925693354476, 0.5030621871880685)
	-- (0.6376925693354476, 0.5030621871880686) .. controls (0.6377865094821128, 0.5030615838521777) and (0.637880449628778, 0.5030609811363342) .. (0.637974389775443, 0.5030603790405382)
	-- (0.637974389775443, 0.5030603790405384) .. controls (0.6380075745293412, 0.5030601662704511) and (0.6380407592832396, 0.503059953577742) .. (0.6380739440371377, 0.5030597409624111)
	-- (0.6380739440371377, 0.503059740962411) .. controls (0.6381528157498321, 0.503059235444913) and (0.6382316874625265, 0.5030587303644559) .. (0.638310559175221, 0.5030582257210393)
	-- (0.638310559175221, 0.5030582257210392) .. controls (0.6383724940581244, 0.5030578292887415) and (0.6384344289410278, 0.5030574331259424) .. (0.6384963638239313, 0.5030570372326423)
	-- (0.6384963638239313, 0.5030570372326423) .. controls (0.6385434011765789, 0.503056736440307) and (0.6385904385292264, 0.5030564358033857) .. (0.6386374758818738, 0.5030561353218784)
	-- (0.6386374758818738, 0.5030561353218784) .. controls (0.6386697970284066, 0.5030559287611293) and (0.6387021181749395, 0.5030557222737602) .. (0.6387344393214723, 0.5030555158597714)
	-- (0.6387344393214723, 0.5030555158597714) .. controls (0.6387686717660452, 0.5030552971425574) and (0.6388029042106181, 0.5030550785076614) .. (0.638837136655191, 0.5030548599550835)
	-- (0.638837136655191, 0.5030548599550835) .. controls (0.6389181769380401, 0.5030543423314403) and (0.6389992172208891, 0.5030538251689637) .. (0.6390802575037383, 0.5030533084676537)
	-- (0.6390802575037383, 0.5030533084676538) .. controls (0.6391083904032819, 0.5030531290103994) and (0.6391365233028257, 0.5030529496087209) .. (0.6391646562023694, 0.5030527702626184)
	-- (0.6391646562023694, 0.5030527702626184) .. controls (0.6391828616488311, 0.5030526541471985) and (0.6392010670952928, 0.5030525380550506) .. (0.6392192725417546, 0.5030524219861747)
	-- (0.6392192725417546, 0.5030524219861747) .. controls (0.6392372911832769, 0.5030523070509977) and (0.6392553098247991, 0.5030521921386182) .. (0.6392733284663211, 0.5030520772490362)
	-- (0.6392733284663211, 0.5030520772490362) .. controls (0.6393746993734147, 0.5030514305660436) and (0.6394760702805085, 0.5030507846045699) .. (0.639577441187602, 0.503050139364615)
	-- (0.639577441187602, 0.5030501393646151) .. controls (0.6395872691361245, 0.5030500767747824) and (0.639597097084647, 0.5030500141917316) .. (0.6396069250331695, 0.5030499516154625)
	-- (0.6396069250331695, 0.5030499516154625) .. controls (0.639853424567184, 0.5030483812362991) and (0.6400999241011986, 0.5030468151260417) .. (0.6403464236352131, 0.5030452532846903)
	-- (0.6403464236352131, 0.5030452532846902) .. controls (0.6404028997836401, 0.5030448952261094) and (0.6404593759320671, 0.5030445373914721) .. (0.6405158520804942, 0.5030441797807783)
	-- (0.6405158520804942, 0.5030441797807783) .. controls (0.6405630757127639, 0.503043880563001) and (0.6406102993450339, 0.5030435815018782) .. (0.6406575229773037, 0.5030432825974103)
	-- (0.6406575229773037, 0.5030432825974102) .. controls (0.640682363066215, 0.5030431252649298) and (0.6407072031551263, 0.5030429679757984) .. (0.6407320432440377, 0.5030428107300158)
	-- (0.6407320432440377, 0.5030428107300158) .. controls (0.6408376052925375, 0.5030421420503719) and (0.6409431673410372, 0.5030414741532275) .. (0.6410487293895369, 0.5030408070385827)
	-- (0.6410487293895369, 0.5030408070385828) .. controls (0.6411311508335588, 0.5030402857901016) and (0.6412135722775806, 0.5030397650191252) .. (0.6412959937216023, 0.5030392447256534)
	-- (0.6412959937216023, 0.5030392447256533) .. controls (0.6413255863741886, 0.5030390577829197) and (0.6413551790267747, 0.5030388709017491) .. (0.6413847716793611, 0.5030386840821416)
	-- (0.6413847716793611, 0.5030386840821415) .. controls (0.6416249945116347, 0.5030371664244181) and (0.6418652173439084, 0.5030356528232747) .. (0.6421054401761822, 0.5030341432787112)
	-- (0.6421054401761822, 0.5030341432787112) .. controls (0.6422905261412133, 0.5030329792312258) and (0.6424756121062444, 0.5030318175937419) .. (0.6426606980712755, 0.5030306583662596)
	-- (0.6426606980712755, 0.5030306583662596) .. controls (0.6427715816650452, 0.5030299632765378) and (0.6428824652588151, 0.5030292690517615) .. (0.6429933488525849, 0.5030285756919305)
	-- (0.6429933488525849, 0.5030285756919304) .. controls (0.6433081448021343, 0.503026605460417) and (0.6436229407516837, 0.5030246422000871) .. (0.6439377367012332, 0.503022685910941)
	-- (0.6439377367012332, 0.503022685910941) .. controls (0.6439588600447138, 0.5030225545048663) and (0.6439799833881945, 0.5030224231301896) .. (0.6440011067316751, 0.5030222917869112)
	-- (0.6440011067316751, 0.5030222917869112) .. controls (0.6440234681164118, 0.5030221526034285) and (0.6440458295011484, 0.5030220134551221) .. (0.6440681908858851, 0.5030218743419916)
	-- (0.6440681908858851, 0.5030218743419916) .. controls (0.6441394602277043, 0.5030214305093358) and (0.6442107295695235, 0.5030209870339848) .. (0.6442819989113427, 0.5030205439159382)
	-- (0.6442819989113427, 0.5030205439159383) .. controls (0.6442882842261232, 0.5030205047948759) and (0.6442945695409037, 0.5030204656765923) .. (0.6443008548556841, 0.5030204265610877)
	-- (0.6443008548556841, 0.5030204265610876) .. controls (0.6444272965588399, 0.5030196388332793) and (0.644553738261996, 0.5030188522300723) .. (0.6446801799651519, 0.5030180667514665)
	-- (0.6446801799651519, 0.5030180667514665) .. controls (0.6447258917392702, 0.5030177824660298) and (0.6447716035133886, 0.5030174983275889) .. (0.6448173152875069, 0.5030172143361439)
	-- (0.6448173152875069, 0.5030172143361439) .. controls (0.6448804280106929, 0.5030168217912169) and (0.6449435407338788, 0.5030164295265815) .. (0.6450066534570649, 0.5030160375422382)
	-- (0.6450066534570649, 0.5030160375422382) .. controls (0.6450730158142596, 0.5030156248812439) and (0.6451393781714542, 0.5030152125305242) .. (0.6452057405286488, 0.5030148004900789)
	-- (0.6452057405286488, 0.5030148004900787) .. controls (0.6452098714788544, 0.5030147748116536) and (0.6452140024290602, 0.5030147491344307) .. (0.6452181333792661, 0.5030147234584097)
	-- (0.6452181333792661, 0.5030147234584098) .. controls (0.6452195638339316, 0.5030147145569626) and (0.6452209942885971, 0.5030147056556594) .. (0.6452224247432626, 0.5030146967545005)
	-- (0.6452224247432626, 0.5030146967545005) .. controls (0.6452281265901161, 0.5030146612325361) and (0.6452338284369695, 0.5030146257128616) .. (0.6452395302838231, 0.5030145901954771)
	-- (0.6452395302838231, 0.5030145901954771) .. controls (0.6455250888183053, 0.5030128094420999) and (0.6458106473527874, 0.5030110344236709) .. (0.6460962058872696, 0.5030092651401901)
	-- (0.6460962058872696, 0.50300926514019) .. controls (0.6462637227097882, 0.503008225814813) and (0.6464312395323066, 0.5030071884642247) .. (0.6465987563548252, 0.5030061530884249)
	-- (0.6465987563548252, 0.5030061530884249) .. controls (0.6466426585759749, 0.5030058813827258) and (0.6466865607971247, 0.5030056098126681) .. (0.6467304630182744, 0.5030053383782517)
	-- (0.6467304630182744, 0.5030053383782517) .. controls (0.6468194800965241, 0.5030047872780125) and (0.6469084971747739, 0.5030042367353819) .. (0.6469975142530235, 0.5030036867503601)
	-- (0.6469975142530235, 0.5030036867503601) .. controls (0.647051460895038, 0.5030033529849076) and (0.6471054075370523, 0.5030030194242846) .. (0.6471593541790666, 0.5030026860684911)
	-- (0.6471593541790666, 0.503002686068491) .. controls (0.6472982976001609, 0.5030018262610655) and (0.6474372410212554, 0.5030009678126913) .. (0.6475761844423499, 0.5030001107233686)
	-- (0.6475761844423499, 0.5030001107233686) .. controls (0.6476039259396997, 0.5029999393562229) and (0.6476316674370496, 0.5029997680431838) .. (0.6476594089343994, 0.5029995967842512)
	-- (0.6476594089343994, 0.5029995967842512) .. controls (0.6477871212578369, 0.5029988072239285) and (0.6479148335812743, 0.5029980188101744) .. (0.6480425459047118, 0.5029972315429887)
	-- (0.6480425459047118, 0.5029972315429887) .. controls (0.6481929811984513, 0.5029963028298291) and (0.6483434164921907, 0.5029953757073958) .. (0.6484938517859302, 0.5029944501756884)
	-- (0.6484938517859302, 0.5029944501756884) .. controls (0.6487452025298408, 0.5029929013702328) and (0.6489965532737513, 0.5029913570061435) .. (0.6492479040176619, 0.5029898170834205)
	-- (0.6492479040176619, 0.5029898170834207) .. controls (0.6492740953736214, 0.5029896563539891) and (0.6493002867295808, 0.5029894956727791) .. (0.6493264780855402, 0.5029893350397905)
	-- (0.6493264780855402, 0.5029893350397905) .. controls (0.6494663113908336, 0.5029884760206158) and (0.6496061446961269, 0.5029876183756037) .. (0.6497459780014202, 0.5029867621047546)
	-- (0.6497459780014202, 0.5029867621047545) .. controls (0.6499059891549982, 0.5029857806060013) and (0.6500660003085761, 0.5029848009071906) .. (0.650226011462154, 0.502983823008322)
	-- (0.650226011462154, 0.502983823008322) .. controls (0.6504030818724718, 0.5029827389651316) and (0.6505801522827895, 0.5029816571262279) .. (0.6507572226931074, 0.502980577491611)
	-- (0.6507572226931074, 0.5029805774916103) .. controls (0.6508560695616558, 0.502979973714385) and (0.6509549164302042, 0.502979370624094) .. (0.6510537632987526, 0.5029787682207373)
	-- (0.6510537632987526, 0.5029787682207372) .. controls (0.6511184058064888, 0.5029783735400561) and (0.651183048314225, 0.5029779791531587) .. (0.6512476908219612, 0.5029775850600451)
	-- (0.6512476908219612, 0.5029775850600451) .. controls (0.65144495368216, 0.502976380204547) and (0.651642216542359, 0.5029751780848063) .. (0.6518394794025578, 0.5029739787008228)
	-- (0.6518394794025578, 0.5029739787008227) .. controls (0.6519755635381212, 0.5029731496907489) and (0.6521116476736848, 0.5029723219825198) .. (0.6522477318092483, 0.5029714955761354)
	-- (0.6522477318092483, 0.5029714955761354) .. controls (0.6522748988708342, 0.5029713302697129) and (0.65230206593242, 0.5029711650151627) .. (0.652329232994006, 0.5029709998124848)
	-- (0.652329232994006, 0.5029709998124848) .. controls (0.6523858418688018, 0.5029706548894556) and (0.6524424507435974, 0.5029703101916617) .. (0.6524990596183932, 0.5029699657191032)
	-- (0.6524990596183932, 0.5029699657191032) .. controls (0.6526107198837601, 0.5029692848671325) and (0.6527223801491268, 0.5029686048912551) .. (0.6528340404144934, 0.5029679257914705)
	-- (0.6528340404144934, 0.5029679257914705) .. controls (0.653012085531125, 0.5029668406880373) and (0.6531901306477566, 0.5029657578124288) .. (0.6533681757643881, 0.5029646771646449)
	-- (0.6533681757643881, 0.5029646771646448) .. controls (0.6537051523564773, 0.502962627549801) and (0.6540421289485665, 0.5029605859142344) .. (0.6543791055406556, 0.5029585522579447)
	-- (0.6543791055406556, 0.5029585522579447) .. controls (0.6544585200520937, 0.5029580718956866) and (0.6545379345635319, 0.5029575919767295) .. (0.65461734907497, 0.5029571125010732)
	-- (0.65461734907497, 0.5029571125010733) .. controls (0.6547253390038337, 0.5029564590610067) and (0.6548333289326974, 0.5029558064398455) .. (0.654941318861561, 0.5029551546375893)
	-- (0.654941318861561, 0.5029551546375893) .. controls (0.6549856896210832, 0.5029548861825311) and (0.6550300603806054, 0.5029546178656664) .. (0.6550744311401274, 0.502954349686995)
	-- (0.6550744311401274, 0.502954349686995) .. controls (0.65508749327556, 0.5029542705568354) and (0.6551005554109924, 0.5029541914386514) .. (0.655113617546425, 0.5029541123324431)
	-- (0.655113617546425, 0.5029541123324431) .. controls (0.6553659098477413, 0.502952580844981) and (0.6556182021490575, 0.5029510538252566) .. (0.6558704944503738, 0.5029495312732699)
	-- (0.6558704944503738, 0.5029495312732699) .. controls (0.6560872843652668, 0.5029482197767544) and (0.6563040742801598, 0.5029469115785744) .. (0.6565208641950527, 0.5029456066787296)
	-- (0.6565208641950527, 0.5029456066787296) .. controls (0.6565395393118899, 0.5029454939912265) and (0.6565582144287271, 0.5029453813281973) .. (0.6565768895455643, 0.5029452686896422)
	-- (0.6565768895455643, 0.5029452686896422) .. controls (0.6566212032646608, 0.5029450007435154) and (0.6566655169837573, 0.5029447329352255) .. (0.6567098307028539, 0.5029444652647723)
	-- (0.6567098307028539, 0.5029444652647723) .. controls (0.6567271452710577, 0.5029443604182418) and (0.6567444598392612, 0.5029442555927548) .. (0.6567617744074649, 0.5029441507883115)
	-- (0.6567617744074649, 0.5029441507883115) .. controls (0.6567834220323687, 0.5029440194276211) and (0.6568050696572726, 0.502943888099825) .. (0.6568267172821765, 0.5029437568049232)
	-- (0.6568267172821765, 0.5029437568049231) .. controls (0.6568899090558498, 0.5029433725920582) and (0.6569531008295231, 0.5029429886594641) .. (0.6570162926031964, 0.5029426050071406)
	-- (0.6570162926031964, 0.5029426050071407) .. controls (0.6575596906213947, 0.5029392975482622) and (0.6581030886395931, 0.5029360108162786) .. (0.6586464866577916, 0.5029327448111899)
	-- (0.6586464866577916, 0.5029327448111898) .. controls (0.6588002814120103, 0.502931817877057) and (0.6589540761662291, 0.5029308926033162) .. (0.659107870920448, 0.5029299689899678)
	-- (0.659107870920448, 0.5029299689899678) .. controls (0.6594041576788061, 0.5029281847159797) and (0.6597004444371642, 0.502926406604182) .. (0.6599967311955224, 0.5029246346545746)
	-- (0.6599967311955224, 0.5029246346545746) .. controls (0.6600368831743157, 0.5029243938253098) and (0.660077035153109, 0.5029241531092195) .. (0.6601171871319024, 0.5029239125063035)
	-- (0.6601171871319024, 0.5029239125063035) .. controls (0.6603727678091185, 0.5029223765207395) and (0.6606283484863347, 0.5029208451197854) .. (0.6608839291635507, 0.5029193183034418)
	-- (0.6608839291635507, 0.5029193183034418) .. controls (0.6609928042931592, 0.5029186658834938) and (0.6611016794227675, 0.502918014295792) .. (0.661210554552376, 0.5029173635403361)
	-- (0.661210554552376, 0.5029173635403361) .. controls (0.6613696541469078, 0.5029164096098406) and (0.6615287537414398, 0.5029154574578714) .. (0.6616878533359718, 0.5029145070844284)
	-- (0.6616878533359718, 0.5029145070844283) .. controls (0.6617672572769931, 0.5029140312948047) and (0.6618466612180146, 0.5029135559480672) .. (0.6619260651590361, 0.5029130810442158)
	-- (0.6619260651590361, 0.502913081044216) .. controls (0.6619832516824434, 0.5029127379539582) and (0.6620404382058508, 0.5029123950934185) .. (0.6620976247292581, 0.5029120524625965)
	-- (0.6620976247292581, 0.5029120524625965) .. controls (0.662477536120968, 0.5029097690749523) and (0.662857447512678, 0.5029074958266423) .. (0.6632373589043881, 0.5029052327176664)
	-- (0.6632373589043881, 0.5029052327176664) .. controls (0.6633399577125274, 0.5029046195202115) and (0.6634425565206667, 0.5029040070624289) .. (0.6635451553288061, 0.5029033953443185)
	-- (0.6635451553288061, 0.5029033953443183) .. controls (0.6635942626993903, 0.5029031015745958) and (0.6636433700699744, 0.5029028079742867) .. (0.6636924774405586, 0.5029025145433906)
	-- (0.6636924774405586, 0.5029025145433906) .. controls (0.6638459430686369, 0.5029015943895544) and (0.6639994086967153, 0.5029006758905498) .. (0.6641528743247935, 0.5028997590463767)
	-- (0.6641528743247935, 0.5028997590463765) .. controls (0.6642043431237373, 0.5028994505105648) and (0.664255811922681, 0.5028991421608998) .. (0.6643072807216246, 0.5028988339973817)
	-- (0.6643072807216246, 0.5028988339973817) .. controls (0.6646101735432658, 0.5028970142391008) and (0.6649130663649069, 0.5028952009301161) .. (0.665215959186548, 0.5028933940704275)
	-- (0.665215959186548, 0.5028933940704275) .. controls (0.6654492024586887, 0.5028919978245844) and (0.6656824457308291, 0.5028906054024418) .. (0.6659156890029697, 0.5028892168039999)
	-- (0.6659156890029697, 0.5028892168039999) .. controls (0.6661311549083401, 0.5028879293240138) and (0.6663466208137102, 0.5028866451090648) .. (0.6665620867190805, 0.5028853641591525)
	-- (0.6665620867190805, 0.5028853641591525) .. controls (0.6677827776720058, 0.5028780806714728) and (0.6690034686249311, 0.5028709019442112) .. (0.6702241595778562, 0.502863827977368)
	-- (0.6702241595778562, 0.5028638279773681) .. controls (0.670521813493694, 0.5028620958170295) and (0.6708194674095317, 0.5028603698810652) .. (0.6711171213253696, 0.5028586501694751)
	-- (0.6711171213253696, 0.5028586501694751) .. controls (0.6712132966862275, 0.5028580921049304) and (0.6713094720470854, 0.5028575346902784) .. (0.6714056474079434, 0.502856977925519)
	-- (0.6714056474079434, 0.502856977925519) .. controls (0.6720279218635349, 0.5028533593143557) and (0.6726501963191263, 0.5028497679354232) .. (0.6732724707747177, 0.5028462037887214)
	-- (0.6732724707747177, 0.5028462037887214) .. controls (0.673639855642762, 0.5028440897366057) and (0.674007240510806, 0.5028419851803319) .. (0.67437462537885, 0.5028398901198996)
	-- (0.67437462537885, 0.5028398901198997) .. controls (0.6746662190652417, 0.5028382194181757) and (0.6749578127516335, 0.5028365546979043) .. (0.6752494064380252, 0.5028348959590858)
	-- (0.6752494064380252, 0.5028348959590857) .. controls (0.6752802013994311, 0.5028347199226918) and (0.675310996360837, 0.5028345439530026) .. (0.6753417913222429, 0.5028343680500184)
	-- (0.6753417913222429, 0.5028343680500184) .. controls (0.675435146620115, 0.5028338322199779) and (0.6755285019179869, 0.5028332970027118) .. (0.6756218572158588, 0.5028327623982202)
	-- (0.6756218572158588, 0.5028327623982203) .. controls (0.6758998777909675, 0.5028311625165304) and (0.6761778983660762, 0.5028295680700635) .. (0.6764559189411848, 0.5028279790588197)
	-- (0.6764559189411848, 0.5028279790588198) .. controls (0.6765003176329908, 0.5028277240291474) and (0.6765447163247965, 0.5028274691380699) .. (0.6765891150166023, 0.5028272143855871)
	-- (0.6765891150166023, 0.502827214385587) .. controls (0.6766640597807683, 0.5028267822286799) and (0.6767390045449342, 0.5028263504666681) .. (0.6768139493090999, 0.5028259190995517)
	-- (0.6768139493090999, 0.5028259190995515) .. controls (0.6768780415617379, 0.5028255483303058) and (0.676942133814376, 0.5028251778498557) .. (0.677006226067014, 0.5028248076582011)
	-- (0.677006226067014, 0.5028248076582013) .. controls (0.6770968298972484, 0.5028242817564744) and (0.6771874337274829, 0.5028237564316418) .. (0.6772780375577173, 0.5028232316837034)
	-- (0.6772780375577173, 0.5028232316837035) .. controls (0.6773637082310395, 0.5028227330232032) and (0.6774493789043617, 0.5028222348784073) .. (0.677535049577684, 0.5028217372493154)
	-- (0.677535049577684, 0.5028217372493156) .. controls (0.6778285914771762, 0.5028200236382547) and (0.6781221333766687, 0.5028183160810583) .. (0.678415675276161, 0.5028166145777263)
	-- (0.678415675276161, 0.5028166145777264) .. controls (0.6785463738536943, 0.5028158530644393) and (0.6786770724312277, 0.5028150927513726) .. (0.6788077710087611, 0.5028143336385263)
	-- (0.6788077710087611, 0.5028143336385265) .. controls (0.6789652758637011, 0.5028134141039512) and (0.6791227807186413, 0.5028124963122779) .. (0.6792802855735812, 0.5028115802635065)
	-- (0.6792802855735812, 0.5028115802635065) .. controls (0.679419258060796, 0.5028107676756902) and (0.6795582305480106, 0.5028099564455127) .. (0.6796972030352251, 0.5028091465729742)
	-- (0.6796972030352251, 0.5028091465729743) .. controls (0.679707242346173, 0.5028090877525593) and (0.6797172816571209, 0.5028090289392311) .. (0.6797273209680689, 0.5028089701329895)
	-- (0.6797273209680689, 0.5028089701329894) .. controls (0.6797451210664981, 0.5028088653142168) and (0.6797629211649272, 0.5028087605177268) .. (0.6797807212633564, 0.5028086557435197)
	-- (0.6797807212633564, 0.5028086557435197) .. controls (0.6797943602745662, 0.5028085750376574) and (0.679807999285776, 0.502808494344878) .. (0.6798216382969857, 0.5028084136651811)
	-- (0.6798216382969857, 0.502808413665181) .. controls (0.6798668832300724, 0.502808144627286) and (0.6799121281631592, 0.5028078757333692) .. (0.6799573730962457, 0.5028076069834307)
	-- (0.6799573730962457, 0.5028076069834309) .. controls (0.6800444671012105, 0.5028070869378669) and (0.680131561106175, 0.502806567425847) .. (0.6802186551111397, 0.5028060484473709)
	-- (0.6802186551111397, 0.5028060484473709) .. controls (0.6802408517149888, 0.502805915475601) and (0.680263048318838, 0.5028057825384972) .. (0.6802852449226873, 0.502805649636059)
	-- (0.6802852449226873, 0.5028056496360588) .. controls (0.6802941534499357, 0.5028055960130163) and (0.6803030619771842, 0.502805542395558) .. (0.6803119705044327, 0.5028054887836839)
	-- (0.6803119705044327, 0.5028054887836839) .. controls (0.680317360704307, 0.5028054561809738) and (0.6803227509041813, 0.5028054235803058) .. (0.6803281411040556, 0.5028053909816798)
	-- (0.6803281411040556, 0.5028053909816798) .. controls (0.6806041910235431, 0.5028037128244806) and (0.6808802409430303, 0.5028020400239566) .. (0.6811562908625178, 0.5028003725801079)
	-- (0.6811562908625178, 0.5028003725801079) .. controls (0.681422375799348, 0.5027987568057115) and (0.6816884607361781, 0.5027971460082352) .. (0.6819545456730082, 0.5027955401876788)
	-- (0.6819545456730082, 0.5027955401876788) .. controls (0.6822161251548168, 0.5027939528602665) and (0.6824777046366255, 0.5027923703441948) .. (0.6827392841184342, 0.5027907926394632)
	-- (0.6827392841184342, 0.5027907926394632) .. controls (0.6829321427070008, 0.5027896231315042) and (0.6831250012955673, 0.5027884562386201) .. (0.6833178598841338, 0.5027872919608107)
	-- (0.6833178598841338, 0.5027872919608108) .. controls (0.6838797805080955, 0.5027838797797206) and (0.684441701132057, 0.5027804898188019) .. (0.6850036217560187, 0.5027771220780544)
	-- (0.6850036217560187, 0.5027771220780545) .. controls (0.6852575658724661, 0.5027755914710641) and (0.6855115099889136, 0.5027740653986063) .. (0.685765454105361, 0.502772543860681)
	-- (0.685765454105361, 0.5027725438606809) .. controls (0.6857691883921049, 0.5027725213562866) and (0.6857729226788488, 0.5027724988528728) .. (0.6857766569655928, 0.5027724763504393)
	-- (0.6857766569655928, 0.5027724763504392) .. controls (0.6860958193974166, 0.5027705417523824) and (0.6864149818292403, 0.5027686143181598) .. (0.686734144261064, 0.5027666940477714)
	-- (0.686734144261064, 0.5027666940477715) .. controls (0.6873828351185884, 0.5027627675433433) and (0.6880315259761128, 0.5027588706362311) .. (0.6886802168336373, 0.5027550033264352)
	-- (0.6886802168336373, 0.5027550033264352) .. controls (0.6887321869160036, 0.5027546915525926) and (0.68878415699837, 0.5027543799687099) .. (0.6888361270807364, 0.5027540685747871)
	-- (0.6888361270807364, 0.5027540685747871) .. controls (0.6889217831681832, 0.5027535519261467) and (0.6890074392556299, 0.5027530357941998) .. (0.6890930953430766, 0.5027525201789469)
	-- (0.6890930953430766, 0.5027525201789469) .. controls (0.6891166003694384, 0.502752377783438) and (0.6891401053958003, 0.5027522354268534) .. (0.689163610422162, 0.5027520931091934)
	-- (0.689163610422162, 0.5027520931091934) .. controls (0.6892895828084661, 0.5027513255144576) and (0.6894155551947702, 0.5027505590377612) .. (0.6895415275810741, 0.5027497936791047)
	-- (0.6895415275810741, 0.5027497936791046) .. controls (0.6898137887991804, 0.5027481291065854) and (0.6900860500172867, 0.5027464697582507) .. (0.6903583112353929, 0.5027448156341002)
	-- (0.6903583112353929, 0.5027448156341002) .. controls (0.6905258367694896, 0.502743791444629) and (0.6906933623035864, 0.5027427692332885) .. (0.6908608878376831, 0.5027417490000788)
	-- (0.6908608878376831, 0.5027417490000788) .. controls (0.6911402750172615, 0.5027400367733178) and (0.69141966219684, 0.5027383300488911) .. (0.6916990493764185, 0.5027366288267989)
	-- (0.6916990493764185, 0.5027366288267989) .. controls (0.6920626783410209, 0.5027344001357957) and (0.6924263073056232, 0.5027321807694808) .. (0.6927899362702254, 0.5027299707278541)
	-- (0.6927899362702254, 0.502729970727854) .. controls (0.6928483921603069, 0.5027296130581123) and (0.6929068480503885, 0.5027292556293503) .. (0.69296530394047, 0.5027288984415681)
	-- (0.69296530394047, 0.5027288984415681) .. controls (0.6934452229422358, 0.5027259467432703) and (0.6939251419440016, 0.5027230112836304) .. (0.6944050609457675, 0.5027200920626484)
	-- (0.6944050609457675, 0.5027200920626487) .. controls (0.6949613953571937, 0.5027166854985651) and (0.6955177297686198, 0.502713300752337) .. (0.696074064180046, 0.5027099378239648)
	-- (0.696074064180046, 0.5027099378239647) .. controls (0.6961286258418522, 0.5027096057088835) and (0.6961831875036585, 0.5027092738036235) .. (0.6962377491654645, 0.5027089421081852)
	-- (0.6962377491654645, 0.5027089421081852) .. controls (0.6962543634805105, 0.5027088404265683) and (0.6962709777955562, 0.5027087387643925) .. (0.6962875921106023, 0.5027086371216573)
	-- (0.6962875921106023, 0.5027086371216573) .. controls (0.6965190258710252, 0.5027072111886159) and (0.6967504596314481, 0.5027057890300661) .. (0.6969818933918711, 0.5027043706460081)
	-- (0.6969818933918711, 0.502704370646008) .. controls (0.6971213667888825, 0.5027035098347743) and (0.697260840185894, 0.5027026503947651) .. (0.6974003135829054, 0.5027017923259804)
	-- (0.6974003135829054, 0.5027017923259806) .. controls (0.6975880857352784, 0.5027006292077945) and (0.6977758578876515, 0.5026994685734496) .. (0.6979636300400244, 0.502698310422946)
	-- (0.6979636300400244, 0.502698310422946) .. controls (0.698409518071421, 0.5026955411774476) and (0.6988554061028177, 0.5026927859326438) .. (0.6993012941342143, 0.5026900446885344)
	-- (0.6993012941342143, 0.5026900446885345) .. controls (0.6994904317374853, 0.5026888733016407) and (0.6996795693407561, 0.5026877044347944) .. (0.6998687069440271, 0.5026865380879958)
	-- (0.6998687069440271, 0.5026865380879958) .. controls (0.7002379278570966, 0.5026842444401214) and (0.7006071487701659, 0.5026819604014687) .. (0.7009763696832355, 0.5026796859720379)
	-- (0.7009763696832355, 0.5026796859720378) .. controls (0.7011588521574424, 0.5026785536834613) and (0.7013413346316495, 0.5026774237414975) .. (0.7015238171058564, 0.5026762961461466)
	-- (0.7015238171058564, 0.5026762961461466) .. controls (0.7015287037638264, 0.5026762657255468) and (0.701533590421796, 0.5026762353066299) .. (0.7015384770797658, 0.5026762048893958)
	-- (0.7015384770797658, 0.5026762048893958) .. controls (0.7015428509645298, 0.5026761774656363) and (0.7015472248492938, 0.502676150043225) .. (0.7015515987340577, 0.5026761226221618)
	-- (0.7015515987340577, 0.5026761226221618) .. controls (0.7016535456437769, 0.5026754787947313) and (0.7017554925534961, 0.502674835699566) .. (0.7018574394632154, 0.5026741933366654)
	-- (0.7018574394632154, 0.5026741933366654) .. controls (0.7018631820302126, 0.5026741568812733) and (0.7018689245972098, 0.5026741204282053) .. (0.701874667164207, 0.5026740839774614)
	-- (0.701874667164207, 0.5026740839774615) .. controls (0.7019048150692941, 0.502673891267721) and (0.7019349629743814, 0.5026736986219803) .. (0.7019651108794688, 0.5026735060402396)
	-- (0.7019651108794688, 0.5026735060402396) .. controls (0.7021943152480646, 0.5026720311038864) and (0.7024235196166605, 0.5026705598678274) .. (0.7026527239852565, 0.5026690923320627)
	-- (0.7026527239852565, 0.5026690923320628) .. controls (0.7026616314168642, 0.5026690348787791) and (0.7026705388484722, 0.5026689774310833) .. (0.70267944628008, 0.5026689199889754)
	-- (0.70267944628008, 0.5026689199889754) .. controls (0.7029216864196848, 0.502667346491755) and (0.7031639265592897, 0.5026657771274843) .. (0.7034061666988947, 0.5026642118961632)
	-- (0.7034061666988947, 0.5026642118961632) .. controls (0.7035381999736979, 0.5026633524464396) and (0.7036702332485012, 0.5026624942247896) .. (0.7038022665233045, 0.5026616372312134)
	-- (0.7038022665233045, 0.5026616372312133) .. controls (0.7039234227790322, 0.5026608450968597) and (0.7040445790347599, 0.5026600539962264) .. (0.7041657352904874, 0.5026592639293134)
	-- (0.7041657352904874, 0.5026592639293133) .. controls (0.7048530513832876, 0.5026547493535141) and (0.7055403674760877, 0.5026502680430611) .. (0.7062276835688878, 0.5026458199979548)
	-- (0.7062276835688878, 0.5026458199979549) .. controls (0.7063405746222419, 0.5026450839342081) and (0.7064534656755959, 0.5026443487677374) .. (0.70656635672895, 0.5026436144985428)
	-- (0.70656635672895, 0.5026436144985428) .. controls (0.7065968865090522, 0.5026434144311859) and (0.7066274162891543, 0.5026432144294447) .. (0.7066579460692565, 0.5026430144933193)
	-- (0.7066579460692565, 0.5026430144933194) .. controls (0.707180651631512, 0.5026395657476092) and (0.7077033571937676, 0.5026361362334337) .. (0.7082260627560233, 0.5026327259507931)
	-- (0.7082260627560233, 0.502632725950793) .. controls (0.7083097395076182, 0.5026321758240023) and (0.708393416259213, 0.5026316261900485) .. (0.708477093010808, 0.502631077048932)
	-- (0.708477093010808, 0.5026310770489321) .. controls (0.709137523162098, 0.5026267085339448) and (0.7097979533133881, 0.5026223707315944) .. (0.7104583834646782, 0.5026180636418813)
	-- (0.7104583834646782, 0.5026180636418812) .. controls (0.7111515762292477, 0.5026135063916499) and (0.7118447689938172, 0.5026089829828978) .. (0.7125379617583867, 0.5026044934156247)
	-- (0.7125379617583867, 0.5026044934156247) .. controls (0.7126608401563415, 0.502603691079546) and (0.7127837185542965, 0.5026028898067242) .. (0.7129065969522512, 0.5026020895971591)
	-- (0.7129065969522512, 0.5026020895971591) .. controls (0.7130205047560724, 0.5026013416254379) and (0.7131344125598936, 0.5026005945675265) .. (0.713248320363715, 0.5025998484234248)
	-- (0.713248320363715, 0.5025998484234248) .. controls (0.7142881553409, 0.5025929815226149) and (0.7153279903180849, 0.5025861907551094) .. (0.7163678252952699, 0.5025794761209079)
	-- (0.7163678252952699, 0.502579476120908) .. controls (0.7163856484124153, 0.502579359985923) and (0.7164034715295607, 0.5025792438733137) .. (0.7164212946467062, 0.50257912778308)
	-- (0.7164212946467062, 0.50257912778308) .. controls (0.7165394714493144, 0.502578351335507) and (0.7166576482519227, 0.5025775758716475) .. (0.7167758250545309, 0.5025768013915017)
	-- (0.7167758250545309, 0.5025768013915016) .. controls (0.7168100674969594, 0.502576575030309) and (0.7168443099393881, 0.502576348751747) .. (0.7168785523818167, 0.5025761225558155)
	-- (0.7168785523818167, 0.5025761225558155) .. controls (0.7169283873082981, 0.5025757905700219) and (0.7169782222347794, 0.502575458759203) .. (0.7170280571612606, 0.5025751271233588)
	-- (0.7170280571612606, 0.5025751271233588) .. controls (0.717623923396602, 0.5025711285993543) and (0.7182197896319434, 0.502567155083855) .. (0.7188156558672849, 0.502563206576861)
	-- (0.7188156558672849, 0.502563206576861) .. controls (0.7190628954205008, 0.5025615537366939) and (0.7193101349737167, 0.5025599052020584) .. (0.7195573745269326, 0.5025582609729546)
	-- (0.7195573745269326, 0.5025582609729546) .. controls (0.7203304844075915, 0.502553074090089) and (0.7211035942882504, 0.5025479293139228) .. (0.7218767041689093, 0.5025428266444562)
	-- (0.7218767041689093, 0.5025428266444562) .. controls (0.7222682765378294, 0.5025402173819163) and (0.7226598489067496, 0.502537618927033) .. (0.7230514212756698, 0.5025350312798063)
	-- (0.7230514212756698, 0.5025350312798061) .. controls (0.724648638968784, 0.5025243819785745) and (0.7262458566618981, 0.5025139123895201) .. (0.7278430743550122, 0.502503622512643)
	-- (0.7278430743550122, 0.502503622512643) .. controls (0.7281689259745517, 0.5025015024718325) and (0.7284947775940913, 0.5024993899090758) .. (0.7288206292136309, 0.5024972848243733)
	-- (0.7288206292136309, 0.5024972848243734) .. controls (0.728961788284726, 0.5024963638007884) and (0.729102947355821, 0.5024954441803173) .. (0.7292441064269162, 0.50249452596296)
	-- (0.7292441064269162, 0.50249452596296) .. controls (0.7293790393528908, 0.5024936396501023) and (0.7295139722788657, 0.5024927546185625) .. (0.7296489052048405, 0.5024918708683405)
	-- (0.7296489052048405, 0.5024918708683405) .. controls (0.7319892739933205, 0.5024763991489886) and (0.7343296427818008, 0.5024613122737873) .. (0.7366700115702809, 0.5024466102427366)
	-- (0.7366700115702809, 0.5024466102427366) .. controls (0.7385127780518513, 0.5024349010545559) and (0.7403555445334217, 0.5024234307121688) .. (0.7421983110149919, 0.5024121992155752)
	-- (0.7421983110149919, 0.502412199215575) .. controls (0.7429845438066902, 0.5024073487591) and (0.7437707765983884, 0.5024025417858512) .. (0.7445570093900867, 0.5023977782958287)
	-- (0.7445570093900867, 0.5023977782958287) .. controls (0.7450940081754228, 0.502394484993746) and (0.7456310069607591, 0.5023912119654838) .. (0.7461680057460953, 0.5023879592110421)
	-- (0.7461680057460953, 0.5023879592110421) .. controls (0.7467848067053425, 0.5023841752689574) and (0.7474016076645899, 0.5023804180866159) .. (0.7480184086238371, 0.5023766876640173)
	-- (0.7480184086238371, 0.5023766876640172) .. controls (0.7488617488856241, 0.502371519783852) and (0.7497050891474112, 0.502366401976936) .. (0.7505484294091981, 0.5023613342432695)
	-- (0.7505484294091981, 0.5023613342432695) .. controls (0.7532815196044236, 0.5023446839148221) and (0.7560146097996491, 0.5023285599968671) .. (0.7587476999948745, 0.5023129624894044)
	-- (0.7587476999948745, 0.5023129624894048) .. controls (0.759107214592538, 0.5023108799390499) and (0.7594667291902018, 0.5023088064988244) .. (0.7598262437878653, 0.5023067421687284)
	-- (0.7598262437878653, 0.5023067421687284) .. controls (0.759855150238413, 0.5023065737474245) and (0.7598840566889605, 0.5023064053849869) .. (0.7599129631395083, 0.5023062370814155)
	-- (0.7599129631395083, 0.5023062370814155) .. controls (0.7608939967755499, 0.5023004411291437) and (0.7618750304115914, 0.5022947129724374) .. (0.762856064047633, 0.5022890526112967)
	-- (0.762856064047633, 0.502289052611297) .. controls (0.7630747840520828, 0.5022877715549927) and (0.7632935040565328, 0.5022864938674124) .. (0.7635122240609828, 0.502285219548556)
	-- (0.7635122240609828, 0.5022852195485561) .. controls (0.7635894561758269, 0.5022847626362953) and (0.7636666882906707, 0.502284306144202) .. (0.7637439204055148, 0.5022838500722764)
	-- (0.7637439204055148, 0.5022838500722766) .. controls (0.7654515898502757, 0.5022736125249085) and (0.7671592592950369, 0.5022635805075432) .. (0.7688669287397981, 0.5022537540201801)
	-- (0.7688669287397981, 0.5022537540201802) .. controls (0.7706902478060574, 0.5022430966532494) and (0.772513566872317, 0.5022326735069145) .. (0.7743368859385764, 0.5022224845811754)
	-- (0.7743368859385764, 0.5022224845811755) .. controls (0.7743460234661347, 0.5022224326297471) and (0.7743551609936931, 0.5022223806841974) .. (0.7743642985212514, 0.5022223287445265)
	-- (0.7743642985212514, 0.5022223287445268) .. controls (0.7753317646226607, 0.5022167382037359) and (0.77629923072407, 0.5022112135400018) .. (0.7772666968254794, 0.5022057547533239)
	-- (0.7772666968254794, 0.5022057547533237) .. controls (0.777997409524888, 0.5022015597897117) and (0.7787281222242964, 0.502197402393235) .. (0.7794588349237053, 0.5021932825638938)
	-- (0.7794588349237053, 0.5021932825638938) .. controls (0.7799610525843109, 0.5021904019270105) and (0.7804632702449164, 0.5021875390280566) .. (0.780965487905522, 0.5021846938670321)
	-- (0.780965487905522, 0.5021846938669686) .. controls (0.7824102283013465, 0.5021763640817897) and (0.7838549686971711, 0.5021681810878221) .. (0.7852997090929954, 0.5021601448850659)
	-- (0.7852997090929954, 0.5021601448851293) .. controls (0.7853393379185175, 0.5021598384160231) and (0.7853789667440395, 0.502159532059108) .. (0.7854185955695613, 0.502159225814384)
	-- (0.7854185955695613, 0.5021592258143834) .. controls (0.7857635638318864, 0.5021565220869676) and (0.7861085320942114, 0.5021538268659257) .. (0.7864535003565363, 0.5021511401512578)
	-- (0.7864535003565363, 0.5021511401512583) .. controls (0.7867773614005856, 0.5021485843728462) and (0.787101222444635, 0.502146036090453) .. (0.7874250834886843, 0.5021434953040791)
	-- (0.7874250834886843, 0.5021434953040791) .. controls (0.7881148289364186, 0.5021380131843954) and (0.788804574384153, 0.5021325650494802) .. (0.7894943198318872, 0.5021271508993337)
	-- (0.7894943198318872, 0.5021271508993326) .. controls (0.789646440733504, 0.502125666299268) and (0.7897985616351206, 0.5021241833532484) .. (0.7899506825367374, 0.5021227020612734)
	-- (0.7899506825367374, 0.5021227020612729) .. controls (0.7904584122217384, 0.502116860607948) and (0.7909661419067393, 0.5021110378085545) .. (0.7914738715917403, 0.5021052336630919)
	-- (0.7914738715917403, 0.5021052336630929) .. controls (0.7922919142040348, 0.5020944853914233) and (0.7931099568163292, 0.5020837906980637) .. (0.7939279994286238, 0.502073149583014)
	-- (0.7939279994286238, 0.5020731495830126) .. controls (0.7943922159516296, 0.5020664427928259) and (0.7948564324746353, 0.5020597534864577) .. (0.7953206489976411, 0.5020530816639086)
	-- (0.7953206489976411, 0.5020530816639084) .. controls (0.7954372972620214, 0.5020512670294076) and (0.7955539455264017, 0.5020494535021218) .. (0.795670593790782, 0.5020476410820514)
	-- (0.795670593790782, 0.5020476410820514) .. controls (0.7958940698746122, 0.5020438784035945) and (0.7961175459584423, 0.5020401199127171) .. (0.7963410220422726, 0.502036365609419)
	-- (0.7963410220422726, 0.5020363656094192) .. controls (0.7964339536834959, 0.5020346926960143) and (0.7965268853247193, 0.5020330205224511) .. (0.7966198169659426, 0.5020313490887297)
	-- (0.7966198169659426, 0.5020313490887294) .. controls (0.7966316753967942, 0.5020311217144052) and (0.7966435338276457, 0.5020308943520949) .. (0.7966553922584976, 0.5020306670017983)
	-- (0.7966553922584976, 0.5020306670018014) .. controls (0.7966723814417039, 0.5020303209572762) and (0.7966893706249103, 0.5020299749374356) .. (0.7967063598081168, 0.50202962894228)
	-- (0.7967063598081168, 0.5020296289422849) .. controls (0.796772061021477, 0.5020282141896855) and (0.7968377622348375, 0.5020267998084299) .. (0.7969034634481981, 0.5020253857985182)
	-- (0.7969034634481981, 0.5020253857985189) .. controls (0.7969577159509943, 0.5020241620504494) and (0.7970119684537906, 0.5020229385556605) .. (0.7970662209565869, 0.5020217153141523)
	-- (0.7970662209565869, 0.5020217153141537) .. controls (0.7971599971181431, 0.5020194933513643) and (0.7972537732796993, 0.5020172721492663) .. (0.7973475494412556, 0.5020150517078593)
	-- (0.7973475494412556, 0.5020150517078608) .. controls (0.7975165285723371, 0.502010862624463) and (0.7976855077034185, 0.5020066760359929) .. (0.7978544868345, 0.5020024919424503)
	-- (0.7978544868345, 0.5020024919424503) .. controls (0.7981215076910172, 0.5019955969557015) and (0.7983885285475345, 0.5019887086623414) .. (0.7986555494040517, 0.5019818270623698)
	-- (0.7986555494040517, 0.5019818270623769) .. controls (0.7986860533262189, 0.5019810376253893) and (0.7987165572483863, 0.5019802482756812) .. (0.7987470611705536, 0.501979459013253)
	-- (0.7987470611705536, 0.5019794590132525) .. controls (0.7987824361706756, 0.5019785088861557) and (0.7988178111707974, 0.501977558877426) .. (0.7988531861709196, 0.5019766089870633)
	-- (0.7988531861709196, 0.5019766089870605) .. controls (0.7988546587235372, 0.5019765679981393) and (0.7988561312761546, 0.5019765270094239) .. (0.7988576038287722, 0.5019764860209142)
	-- (0.7988576038287722, 0.5019764860209142) .. controls (0.798926982603932, 0.5019744862949748) and (0.7989963613790918, 0.5019724870321983) .. (0.7990657401542515, 0.5019704882325847)
	-- (0.7990657401542515, 0.5019704882325835) .. controls (0.7990671319943217, 0.5019704469691021) and (0.799068523834392, 0.5019704057058075) .. (0.7990699156744623, 0.5019703644427)
	-- (0.7990699156744623, 0.5019703644427) .. controls (0.799175983474113, 0.5019671166168418) and (0.799282051273764, 0.5019638699048127) .. (0.7993881190734149, 0.5019606243066127)
	-- (0.7993881190734149, 0.5019606243066144) .. controls (0.7995263197348335, 0.5019562845697975) and (0.7996645203962521, 0.5019519467271397) .. (0.7998027210576707, 0.5019476107786411)
	-- (0.7998027210576707, 0.501947610778641) .. controls (0.7998339467723806, 0.5019466027084367) and (0.7998651724870903, 0.5019455947351642) .. (0.7998963982018, 0.5019445868588233)
	-- (0.7998963982018, 0.5019445868588238) .. controls (0.7999090848937056, 0.5019441656159955) and (0.7999217715856112, 0.5019437443893122) .. (0.7999344582775165, 0.5019433231787738)
	-- (0.7999344582775165, 0.5019433231787749) .. controls (0.7999702378124994, 0.5019421037438038) and (0.8000060173474826, 0.5019408844379559) .. (0.8000417968824654, 0.5019396652612316)
	-- (0.8000417968824654, 0.5019396652612315) .. controls (0.8000818382773759, 0.5019382658136) and (0.8001218796722867, 0.5019368665282492) .. (0.8001619210671973, 0.501935467405179)
	-- (0.8001619210671973, 0.5019354674051786) .. controls (0.8002470473438562, 0.5019324193162645) and (0.8003321736205153, 0.5019293719627365) .. (0.8004172998971745, 0.5019263253445946)
	-- (0.8004172998971745, 0.5019263253445956) .. controls (0.8004220314497019, 0.5019261519985744) and (0.8004267630022295, 0.5019259786548342) .. (0.8004314945547569, 0.5019258053133753)
	-- (0.8004314945547569, 0.5019258053133749) .. controls (0.800454457420292, 0.5019249475059875) and (0.8004774202858269, 0.5019240897521816) .. (0.8005003831513618, 0.5019232320519577)
	-- (0.8005003831513618, 0.5019232320519577) .. controls (0.800561122851381, 0.5019209122973495) and (0.8006218625514002, 0.501918592924001) .. (0.8006826022514193, 0.5019162739319121)
	-- (0.8006826022514193, 0.5019162739319116) .. controls (0.8007170807425174, 0.5019149294830008) and (0.8007515592336155, 0.5019135851574629) .. (0.8007860377247135, 0.501912240955298)
	-- (0.8007860377247135, 0.5019122409552991) .. controls (0.8008053861882063, 0.5019114709715724) and (0.8008247346516993, 0.5019107010268834) .. (0.8008440831151923, 0.5019099311212323)
	-- (0.8008440831151923, 0.501909931121232) .. controls (0.8008720097098089, 0.5019087974104479) and (0.8008999363044256, 0.5019076637821462) .. (0.8009278628990422, 0.5019065302363268)
	-- (0.8009278628990422, 0.5019065302363271) .. controls (0.801059372449858, 0.5019011043532223) and (0.8011908820006738, 0.5018956802959492) .. (0.8013223915514894, 0.5018902580645083)
	-- (0.8013223915514894, 0.5018902580645087) .. controls (0.8014068075056151, 0.5018867116698458) and (0.8014912234597408, 0.5018831660316413) .. (0.8015756394138667, 0.5018796211498954)
	-- (0.8015756394138667, 0.5018796211498951) .. controls (0.8016032738728261, 0.5018784401952409) and (0.8016309083317855, 0.5018772593218233) .. (0.8016585427907448, 0.5018760785296419)
	-- (0.8016585427907448, 0.5018760785296422) .. controls (0.8016805875213084, 0.5018751204595968) and (0.8017026322518722, 0.5018741624413192) .. (0.801724676982436, 0.5018732044748095)
	-- (0.801724676982436, 0.5018732044748093) .. controls (0.8017458392455346, 0.5018722691956647) and (0.8017670015086331, 0.5018713339643555) .. (0.8017881637717315, 0.5018703987808812)
	-- (0.8017881637717315, 0.5018703987808824) .. controls (0.8018704890767095, 0.501866700896146) and (0.8019528143816876, 0.5018630037412958) .. (0.8020351396866656, 0.5018593073163314)
	-- (0.8020351396866656, 0.5018593073163311) .. controls (0.8020715685309052, 0.5018576461017915) and (0.8021079973751447, 0.5018559850302914) .. (0.8021444262193843, 0.5018543241018306)
	-- (0.8021444262193843, 0.5018543241018298) .. controls (0.802170030403137, 0.5018531389129318) and (0.8021956345868897, 0.5018519537949826) .. (0.8022212387706423, 0.5018507687479823)
	-- (0.8022212387706423, 0.501850768747982) .. controls (0.8022433380323728, 0.5018497309121946) and (0.8022654372941032, 0.5018486931294684) .. (0.8022875365558336, 0.501847655399803)
	-- (0.8022875365558336, 0.5018476553998035) .. controls (0.8023260931915839, 0.5018458182564649) and (0.8023646498273341, 0.5018439812744087) .. (0.8024032064630844, 0.5018421444536347)
	-- (0.8024032064630844, 0.5018421444536346) .. controls (0.802405271434368, 0.501842044981571) and (0.8024073364056519, 0.5018419455099715) .. (0.8024094013769355, 0.501841846038836)
	-- (0.8024094013769355, 0.5018418460388356) .. controls (0.8024454707068925, 0.5018400843398035) and (0.8024815400368497, 0.5018383227827449) .. (0.8025176093668067, 0.5018365613676594)
	-- (0.8025176093668067, 0.5018365613676609) .. controls (0.8025699499982871, 0.5018339711565866) and (0.8026222906297674, 0.5018313812450491) .. (0.8026746312612477, 0.5018287916330485)
	-- (0.8026746312612477, 0.5018287916330485) .. controls (0.8026989932121495, 0.501827570547417) and (0.8027233551630514, 0.5018263495269906) .. (0.802747717113953, 0.5018251285717691)
	-- (0.802747717113953, 0.5018251285717692) .. controls (0.8027935144495293, 0.5018228040881778) and (0.8028393117851055, 0.5018204798350986) .. (0.8028851091206817, 0.5018181558125314)
	-- (0.8028851091206817, 0.5018181558125314) .. controls (0.8029227990533857, 0.5018162196430687) and (0.8029604889860898, 0.5018142836297972) .. (0.8029981789187938, 0.5018123477727173)
	-- (0.8029981789187938, 0.5018123477727174) .. controls (0.8030180545967973, 0.5018113146864034) and (0.8030379302748007, 0.5018102816437461) .. (0.8030578059528042, 0.5018092486447452)
	-- (0.8030578059528042, 0.5018092486447453) .. controls (0.8030614316383193, 0.5018090579992384) and (0.8030650573238342, 0.5018088673551893) .. (0.8030686830093491, 0.5018086767125983)
	-- (0.8030686830093491, 0.5018086767125978) .. controls (0.8031993740234151, 0.5018017250221857) and (0.8033300650374813, 0.5017947752267912) .. (0.8034607560515473, 0.5017878273264145)
	-- (0.8034607560515473, 0.501787827326414) .. controls (0.8034617388586446, 0.5017877745120848) and (0.8034627216657418, 0.5017877216978636) .. (0.8034637044728391, 0.5017876688837505)
	-- (0.8034637044728391, 0.5017876688837507) .. controls (0.8034897937023392, 0.501786251914651) and (0.8035158829318393, 0.5017848350217807) .. (0.8035419721613394, 0.5017834182051397)
	-- (0.8035419721613394, 0.501783418205139) .. controls (0.8035585537357278, 0.5017825082985723) and (0.8035751353101164, 0.5017815984227832) .. (0.8035917168845048, 0.5017806885777722)
	-- (0.8035917168845048, 0.5017806885777724) .. controls (0.8036186940616048, 0.5017791932035106) and (0.8036456712387047, 0.5017776979108391) .. (0.8036726484158048, 0.5017762026997576)
	-- (0.8036726484158048, 0.5017762026997586) .. controls (0.8036748148888241, 0.5017760813857671) and (0.8036769813618436, 0.5017759600723033) .. (0.803679147834863, 0.5017758387593669)
	-- (0.803679147834863, 0.5017758387593669) .. controls (0.8037140805807684, 0.5017738630618823) and (0.8037490133266738, 0.501771887501466) .. (0.8037839460725794, 0.5017699120781178)
	-- (0.8037839460725794, 0.5017699120781174) .. controls (0.803819442581529, 0.5017678855067257) and (0.8038549390904787, 0.5017658590779254) .. (0.8038904355994281, 0.5017638327917163)
	-- (0.8038904355994281, 0.5017638327917157) .. controls (0.8039047202854385, 0.5017630096555459) and (0.8039190049714487, 0.5017621865424818) .. (0.8039332896574591, 0.5017613634525234)
	-- (0.8039332896574591, 0.5017613634525236) .. controls (0.8039432096812673, 0.5017607866207087) and (0.8039531297050754, 0.5017602098000512) .. (0.8039630497288837, 0.5017596329905514)
	-- (0.8039630497288837, 0.5017596329905514) .. controls (0.8039913944666558, 0.5017579697845416) and (0.804019739204428, 0.5017563066706918) .. (0.8040480839422002, 0.5017546436490018)
	-- (0.8040480839422002, 0.501754643649002) .. controls (0.8040792218669696, 0.5017528006647828) and (0.8041103597917392, 0.5017509577917257) .. (0.8041414977165088, 0.5017491150298307)
	-- (0.8041414977165088, 0.5017491150298289) .. controls (0.8041979377055718, 0.501745745357013) and (0.804254377694635, 0.5017423760493668) .. (0.8043108176836983, 0.5017390071068902)
	-- (0.8043108176836983, 0.5017390071068882) .. controls (0.804334068086229, 0.5017376075134234) and (0.8043573184887595, 0.5017362079819411) .. (0.8043805688912902, 0.5017348085124411)
	-- (0.8043805688912902, 0.5017348085124416) .. controls (0.8044341152334048, 0.5017315591881354) and (0.8044876615755194, 0.5017283101927521) .. (0.8045412079176342, 0.5017250615262921)
	-- (0.8045412079176342, 0.501725061526292) .. controls (0.8045499736257422, 0.5017245254499086) and (0.8045587393338502, 0.5017239893823136) .. (0.8045675050419584, 0.5017234533235072)
	-- (0.8045675050419584, 0.5017234533235068) .. controls (0.8046031688373012, 0.501721255420148) and (0.8046388326326438, 0.5017190576620064) .. (0.8046744964279864, 0.5017168600490821)
	-- (0.8046744964279864, 0.5017168600490819) .. controls (0.8047054053616947, 0.5017149409444565) and (0.8047363142954029, 0.501713021948937) .. (0.8047672232291112, 0.5017111030625233)
	-- (0.8047672232291112, 0.501711103062524) .. controls (0.8047722418346513, 0.5017107892162618) and (0.8047772604401915, 0.5017104753728753) .. (0.8047822790457317, 0.5017101615323646)
	-- (0.8047822790457317, 0.5017101615323646) .. controls (0.8047833989712943, 0.5017100909784703) and (0.8047845188968566, 0.5017100204247195) .. (0.8047856388224192, 0.5017099498711122)
	-- (0.8047856388224192, 0.5017099498711115) .. controls (0.8048055821646298, 0.5017086843819659) and (0.8048255255068404, 0.5017074189384704) .. (0.8048454688490508, 0.5017061535406246)
	-- (0.8048454688490508, 0.5017061535406244) .. controls (0.8048744239957794, 0.5017043032173496) and (0.8049033791425076, 0.5017024529906318) .. (0.8049323342892362, 0.5017006028604709)
	-- (0.8049323342892362, 0.5017006028604705) .. controls (0.804974604146807, 0.5016978834107231) and (0.8050168740043777, 0.5016951641671556) .. (0.8050591438619484, 0.5016924451297683)
	-- (0.8050591438619484, 0.5016924451297682) .. controls (0.8050689173883225, 0.5016918121644656) and (0.8050786909146965, 0.501691179210235) .. (0.8050884644410706, 0.5016905462670763)
	-- (0.8050884644410706, 0.5016905462670769) .. controls (0.8050963891351783, 0.501690029627166) and (0.8051043138292863, 0.5016895129945284) .. (0.805112238523394, 0.5016889963691634)
	-- (0.805112238523394, 0.5016889963691633) .. controls (0.8051833519550314, 0.5016843298703644) and (0.805254465386669, 0.5016796639580485) .. (0.8053255788183065, 0.5016749986322159)
	-- (0.8053255788183065, 0.5016749986322154) .. controls (0.8053595729000089, 0.5016727546495953) and (0.8053935669817113, 0.5016705108011933) .. (0.8054275610634138, 0.5016682670870093)
	-- (0.8054275610634138, 0.5016682670870087) .. controls (0.805445977394629, 0.5016670442198456) and (0.8054643937258441, 0.5016658213921524) .. (0.8054828100570594, 0.5016645986039288)
	-- (0.8054828100570594, 0.5016645986039288) .. controls (0.8054960478274001, 0.5016637144230891) and (0.8055092855977407, 0.5016628302626224) .. (0.8055225233680814, 0.5016619461225288)
	-- (0.8055225233680814, 0.5016619461225286) .. controls (0.8055416242868804, 0.5016606628930144) and (0.8055607252056793, 0.5016593797059861) .. (0.8055798261244784, 0.5016580965614437)
	-- (0.8055798261244784, 0.5016580965614434) .. controls (0.8056502199640215, 0.5016533400148281) and (0.8057206138035646, 0.5016485840471242) .. (0.8057910076431076, 0.5016438286583319)
	-- (0.8057910076431076, 0.5016438286583241) .. controls (0.8058369012382368, 0.5016407114437593) and (0.805882794833366, 0.5016375944748587) .. (0.8059286884284951, 0.5016344777516223)
	-- (0.8059286884284951, 0.5016344777516224) .. controls (0.8059423115123823, 0.5016335477548679) and (0.8059559345962692, 0.5016326177797822) .. (0.8059695576801562, 0.5016316878263652)
	-- (0.8059695576801562, 0.5016316878263661) .. controls (0.8059899286186143, 0.5016302899524155) and (0.8060102995570724, 0.5016288921268447) .. (0.8060306704955302, 0.5016274943496536)
	-- (0.8060306704955302, 0.5016274943496545) .. controls (0.8060370601065696, 0.5016270537125737) and (0.806043449717609, 0.5016266130802636) .. (0.8060498393286482, 0.501626172452724)
	-- (0.8060498393286482, 0.501626172452724) .. controls (0.8060621318882052, 0.5016253205077182) and (0.8060744244477622, 0.5016244685803725) .. (0.8060867170073193, 0.5016236166706866)
	-- (0.8060867170073193, 0.501623616670687) .. controls (0.8060929465538719, 0.5016231998678525) and (0.8060991761004245, 0.5016227830695106) .. (0.8061054056469772, 0.5016223662756613)
	-- (0.8061054056469772, 0.5016223662756609) .. controls (0.8061082716948657, 0.501622173537027) and (0.8061111377427542, 0.5016219807993414) .. (0.8061140037906427, 0.5016217880626044)
	-- (0.8061140037906427, 0.501621788062604) .. controls (0.8061333376631539, 0.5016204813235002) and (0.8061526715356649, 0.5016191746277517) .. (0.8061720054081761, 0.5016178679753586)
	-- (0.8061720054081761, 0.5016178679753583) .. controls (0.806177626576124, 0.5016174861837179) and (0.8061832477440718, 0.5016171043957501) .. (0.8061888689120197, 0.5016167226114552)
	-- (0.8061888689120197, 0.5016167226114537) .. controls (0.806193880572846, 0.5016163805694643) and (0.8061988922336722, 0.501616038530397) .. (0.8062039038944987, 0.501615696494252)
	-- (0.8062039038944987, 0.5016156964942521) .. controls (0.8062813991225214, 0.5016103821016765) and (0.8063588943505443, 0.5016050684205804) .. (0.8064363895785673, 0.501599755450964)
	-- (0.8064363895785673, 0.5015997554509639) .. controls (0.8064563486121925, 0.5015983808554989) and (0.8064763076458177, 0.5015970063073244) .. (0.806496266679443, 0.5015956318064407)
	-- (0.806496266679443, 0.5015956318064407) .. controls (0.8064985262632451, 0.5015954755062991) and (0.806500785847047, 0.5015953192067687) .. (0.8065030454308489, 0.5015951629078492)
	-- (0.8065030454308489, 0.5015951629078492) .. controls (0.8065046231871551, 0.5015950532893707) and (0.806506200943461, 0.501594943671191) .. (0.8065077786997672, 0.5015948340533098)
	-- (0.8065077786997672, 0.5015948340533097) .. controls (0.8065103497128326, 0.5015946546494482) and (0.8065129207258981, 0.5015944752463806) .. (0.8065154917389634, 0.5015942958441069)
	-- (0.8065154917389634, 0.5015942958441071) .. controls (0.8065175302084354, 0.5015941529818299) and (0.8065195686779074, 0.5015940101200501) .. (0.8065216071473794, 0.5015938672587679)
	-- (0.8065216071473794, 0.5015938672587678) .. controls (0.8065489104694009, 0.5015919454574463) and (0.8065762137914224, 0.5015900237457086) .. (0.8066035171134438, 0.5015881021235542)
	-- (0.8066035171134438, 0.5015881021235542) .. controls (0.8066488886180184, 0.5015848954299611) and (0.8066942601225932, 0.5015816889846457) .. (0.8067396316271677, 0.5015784827876084)
	-- (0.8067396316271677, 0.5015784827876084) .. controls (0.8067487167748318, 0.5015778381956816) and (0.8067578019224958, 0.5015771936137345) .. (0.80676688707016, 0.5015765490417674)
	-- (0.80676688707016, 0.5015765490417675) .. controls (0.8067808686332106, 0.5015755531859422) and (0.8067948501962614, 0.5015745573537626) .. (0.8068088317593121, 0.5015735615452287)
	-- (0.8068088317593121, 0.5015735615452286) .. controls (0.8068100331811004, 0.501573475634101) and (0.8068112346028888, 0.5015733897231492) .. (0.8068124360246772, 0.5015733038123735)
	-- (0.8068124360246772, 0.5015733038123735) .. controls (0.8068242078308724, 0.5015724588017766) and (0.8068359796370677, 0.5015716138081086) .. (0.8068477514432627, 0.5015707688313696)
	-- (0.8068477514432627, 0.5015707688313695) .. controls (0.8068495112489267, 0.5015706420356849) and (0.8068512710545908, 0.5015705152403858) .. (0.8068530308602547, 0.5015703884454724)
	-- (0.8068530308602547, 0.5015703884454719) .. controls (0.8068626234441761, 0.5015696987938157) and (0.8068722160280978, 0.5015690091536198) .. (0.8068818086120193, 0.5015683195248841)
	-- (0.8068818086120193, 0.5015683195248847) .. controls (0.8068975719953836, 0.501567181990697) and (0.8069133353787479, 0.5015660444875287) .. (0.8069290987621119, 0.5015649070153794)
	-- (0.8069290987621119, 0.5015649070153797) .. controls (0.8069498250424055, 0.5015634059309002) and (0.806970551322699, 0.5015619049001036) .. (0.8069912776029924, 0.5015604039229897)
	-- (0.8069912776029924, 0.5015604039229896) .. controls (0.8069924595611858, 0.5015603180205785) and (0.8069936415193796, 0.5015602321183422) .. (0.8069948234775732, 0.5015601462162805)
	-- (0.8069948234775732, 0.5015601462162795) .. controls (0.8069950684662153, 0.5015601290042595) and (0.8069953134548572, 0.5015601117922464) .. (0.8069955584434994, 0.5015600945802401)
	-- (0.8069955584434994, 0.5015600945802395) .. controls (0.8070077091473427, 0.5015592377444698) and (0.8070198598511861, 0.5015583809257355) .. (0.8070320105550294, 0.5015575241240366)
	-- (0.8070320105550294, 0.5015575241240366) .. controls (0.8070375831987281, 0.5015571297181088) and (0.8070431558424268, 0.5015567353157774) .. (0.8070487284861255, 0.5015563409170423)
	-- (0.8070487284861255, 0.5015563409170424) .. controls (0.8070601478007823, 0.501555529815169) and (0.8070715671154389, 0.5015547187284304) .. (0.8070829864300957, 0.5015539076568261)
	-- (0.8070829864300957, 0.5015539076568262) .. controls (0.8071083780465393, 0.501552097744702) and (0.8071337696629829, 0.5015502879080558) .. (0.8071591612794267, 0.5015484781468874)
	-- (0.8071591612794267, 0.5015484781468871) .. controls (0.8071947796798732, 0.5015459307605319) and (0.8072303980803195, 0.5015433835226685) .. (0.8072660164807659, 0.5015408364332965)
	-- (0.8072660164807659, 0.5015408364332963) .. controls (0.8072815082046406, 0.5015397248706767) and (0.8072969999285152, 0.5015386133362215) .. (0.8073124916523897, 0.5015375018299308)
	-- (0.8073124916523897, 0.5015375018299308) .. controls (0.8073304543815248, 0.5015362088771722) and (0.8073484171106596, 0.5015349159623866) .. (0.8073663798397945, 0.5015336230855745)
	-- (0.8073663798397945, 0.5015336230855745) .. controls (0.8073689787510554, 0.5015334354354785) and (0.8073715776623165, 0.5015332477861794) .. (0.8073741765735774, 0.5015330601376772)
	-- (0.8073741765735774, 0.5015330601376772) .. controls (0.8073920510576112, 0.5015317655178532) and (0.8074099255416451, 0.5015304709358938) .. (0.8074278000256788, 0.5015291763917988)
	-- (0.8074278000256788, 0.5015291763917987) .. controls (0.8074464925738827, 0.5015278184574576) and (0.8074651851220865, 0.5015264605645535) .. (0.8074838776702906, 0.5015251027130865)
	-- (0.8074838776702906, 0.5015251027130876) .. controls (0.8074861126933139, 0.5015249398759815) and (0.8074883477163373, 0.5015247770394679) .. (0.8074905827393605, 0.501524614203547)
	-- (0.8074905827393605, 0.5015246142035469) .. controls (0.8075049254893442, 0.5015235661407031) and (0.807519268239328, 0.5015225181023134) .. (0.8075336109893118, 0.5015214700883776)
	-- (0.8075336109893118, 0.5015214700883776) .. controls (0.8075341228581716, 0.5015214325784197) and (0.8075346347270314, 0.5015213950684934) .. (0.8075351465958911, 0.5015213575585984)
	-- (0.8075351465958911, 0.5015213575585985) .. controls (0.8075463033974218, 0.5015205376019081) and (0.8075574601989527, 0.5015197176601387) .. (0.8075686170004834, 0.5015188977332903)
	-- (0.8075686170004834, 0.5015188977332904) .. controls (0.8075959434368674, 0.5015168837059149) and (0.8076232698732512, 0.5015148697682082) .. (0.8076505963096351, 0.5015128559201709)
	-- (0.8076505963096351, 0.501512855920171) .. controls (0.8076543411443845, 0.5015125791843962) and (0.8076580859791339, 0.5015123024503149) .. (0.8076618308138833, 0.5015120257179272)
	-- (0.8076618308138833, 0.5015120257179282) .. controls (0.807662648065837, 0.5015119651617305) and (0.8076634653177907, 0.5015119046056133) .. (0.8076642825697443, 0.501511844049577)
	-- (0.8076642825697443, 0.501511844049577) .. controls (0.8077087644741938, 0.5015085390957881) and (0.8077532463786432, 0.5015052343810972) .. (0.8077977282830925, 0.5015019299055044)
	-- (0.8077977282830925, 0.5015019299055039) .. controls (0.8077992518739355, 0.501501816431506) and (0.8078007754647784, 0.5015017029577892) .. (0.8078022990556214, 0.5015015894843533)
	-- (0.8078022990556214, 0.5015015894843534) .. controls (0.8078052821315205, 0.5015013667322391) and (0.8078082652074198, 0.5015011439812023) .. (0.8078112482833189, 0.501500921231243)
	-- (0.8078112482833189, 0.501500921231243) .. controls (0.8078365392249487, 0.5014990279846051) and (0.8078618301665783, 0.5014971348155083) .. (0.8078871211082082, 0.5014952417239523)
	-- (0.8078871211082082, 0.5014952417239524) .. controls (0.8078892742305265, 0.5014950801594944) and (0.8078914273528449, 0.501494918595598) .. (0.8078935804751631, 0.5014947570322632)
	-- (0.8078935804751631, 0.5014947570322631) .. controls (0.8078963804786432, 0.5014945464208163) and (0.8078991804821232, 0.5014943358103198) .. (0.8079019804856031, 0.5014941252007735)
	-- (0.8079019804856031, 0.5014941252007733) .. controls (0.8079073986995963, 0.5014937166769081) and (0.8079128169135894, 0.5014933081566032) .. (0.8079182351275825, 0.5014928996398582)
	-- (0.8079182351275825, 0.5014928996398581) .. controls (0.8079431133033462, 0.5014910194510335) and (0.8079679914791099, 0.5014891393372477) .. (0.8079928696548736, 0.5014872592985006)
	-- (0.8079928696548736, 0.5014872592985009) .. controls (0.8080040274992603, 0.5014864141830632) and (0.8080151853436469, 0.5014855690827043) .. (0.8080263431880338, 0.5014847239974239)
	-- (0.8080263431880338, 0.501484723997424) .. controls (0.8080658944310709, 0.5014817217368311) and (0.8081054456741082, 0.5014787196660192) .. (0.8081449969171455, 0.5014757177849885)
	-- (0.8081449969171455, 0.5014757177849891) .. controls (0.8081466733554692, 0.5014755902796312) and (0.8081483497937928, 0.5014754627746142) .. (0.8081500262321166, 0.5014753352699383)
	-- (0.8081500262321166, 0.5014753352699384) .. controls (0.8081628175304739, 0.5014743603745206) and (0.808175608828831, 0.5014733854990177) .. (0.8081884001271881, 0.5014724106434292)
	-- (0.8081884001271881, 0.501472410643428) .. controls (0.808225328928654, 0.5014695904997484) and (0.8082622577301197, 0.5014667705220353) .. (0.8082991865315854, 0.5014639507102884)
	-- (0.8082991865315854, 0.5014639507102882) .. controls (0.8083013065678091, 0.5014637885078188) and (0.8083034266040325, 0.5014636263058962) .. (0.8083055466402561, 0.5014634641045204)
	-- (0.8083055466402561, 0.5014634641045206) .. controls (0.8083233284819031, 0.5014621010479303) and (0.80834111032355, 0.5014607380296526) .. (0.808358892165197, 0.5014593750496874)
	-- (0.808358892165197, 0.5014593750496871) .. controls (0.8083904919894265, 0.5014569484400001) and (0.808422091813656, 0.5014545219513307) .. (0.8084536916378856, 0.5014520955836789)
	-- (0.8084536916378856, 0.5014520955836784) .. controls (0.808459655008588, 0.5014516369098936) and (0.8084656183792903, 0.5014511782404178) .. (0.8084715817499927, 0.501450719575251)
	-- (0.8084715817499927, 0.501450719575251) .. controls (0.8084756158611174, 0.501450408769662) and (0.8084796499722422, 0.5014500979660447) .. (0.8084836840833668, 0.5014497871643991)
	-- (0.8084836840833668, 0.5014497871643993) .. controls (0.8084895519268265, 0.501449334309821) and (0.8084954197702863, 0.5014488814594718) .. (0.8085012876137461, 0.5014484286133518)
	-- (0.8085012876137461, 0.5014484286133518) .. controls (0.80852191881252, 0.5014468337243756) and (0.8085425500112937, 0.5014452388877048) .. (0.8085631812100674, 0.5014436441033389)
	-- (0.8085631812100674, 0.5014436441033387) .. controls (0.8085634435286656, 0.5014436237943766) and (0.8085637058472637, 0.5014436034854228) .. (0.8085639681658618, 0.5014435831764776)
	-- (0.8085639681658618, 0.5014435831764775) .. controls (0.8085645061654062, 0.5014435414588927) and (0.8085650441649507, 0.5014434997413435) .. (0.8085655821644951, 0.5014434580238298)
	-- (0.8085655821644951, 0.5014434580238298) .. controls (0.8085701788076486, 0.5014431010335353) and (0.8085747754508021, 0.5014427440458451) .. (0.8085793720939556, 0.501442387060759)
	-- (0.8085793720939556, 0.501442387060759) .. controls (0.8085965116079182, 0.5014410538917965) and (0.8086136511218808, 0.5014397207590586) .. (0.8086307906358434, 0.5014383876625453)
	-- (0.8086307906358434, 0.5014383876625454) .. controls (0.8086339709220203, 0.5014381399325336) and (0.8086371512081972, 0.5014378922037671) .. (0.8086403314943742, 0.501437644476246)
	-- (0.8086403314943742, 0.5014376444762442) .. controls (0.808641616809615, 0.5014375442090607) and (0.8086429021248558, 0.5014374439420806) .. (0.8086441874400964, 0.5014373436753039)
	-- (0.8086441874400964, 0.5014373436753039) .. controls (0.8086502482073608, 0.5014368701698393) and (0.808656308974625, 0.5014363966688984) .. (0.8086623697418894, 0.5014359231724815)
	-- (0.8086623697418894, 0.501435923172482) .. controls (0.8086665929408661, 0.5014355927571446) and (0.8086708161398425, 0.5014352623440022) .. (0.808675039338819, 0.5014349319330551)
	-- (0.808675039338819, 0.5014349319330557) .. controls (0.8086865231828588, 0.5014340321766766) and (0.8086980070268986, 0.5014331324365283) .. (0.8087094908709385, 0.5014322327126108)
	-- (0.8087094908709385, 0.501432232712611) .. controls (0.8087184026258011, 0.5014315335361433) and (0.8087273143806638, 0.5014308343694591) .. (0.8087362261355264, 0.5014301352125584)
	-- (0.8087362261355264, 0.5014301352125582) .. controls (0.8087388331172175, 0.5014299304085479) and (0.8087414400989082, 0.5014297256053754) .. (0.8087440470805991, 0.5014295208030409)
	-- (0.8087440470805991, 0.5014295208030414) .. controls (0.8087592570837316, 0.501428324303904) and (0.8087744670868644, 0.5014271278332932) .. (0.8087896770899968, 0.5014259313912086)
	-- (0.8087896770899968, 0.5014259313912086) .. controls (0.8087956637813292, 0.5014254598573481) and (0.8088016504726614, 0.5014249883279295) .. (0.8088076371639936, 0.5014245168029526)
	-- (0.8088076371639936, 0.5014245168029527) .. controls (0.8088155957464855, 0.501423889175689) and (0.8088235543289775, 0.5014232615562758) .. (0.8088315129114694, 0.5014226339447131)
	-- (0.8088315129114694, 0.5014226339447135) .. controls (0.8088378848400204, 0.5014221308289637) and (0.8088442567685716, 0.5014216277182459) .. (0.8088506286971227, 0.50142112461256)
	-- (0.8088506286971227, 0.5014211246125602) .. controls (0.8088576879744425, 0.501420566549847) and (0.808864747251762, 0.5014200084932807) .. (0.8088718065290819, 0.5014194504428615)
	-- (0.8088718065290819, 0.5014194504428614) .. controls (0.8088757457558778, 0.501419138669991) and (0.8088796849826737, 0.5014188268990416) .. (0.8088836242094696, 0.5014185151300133)
	-- (0.8088836242094696, 0.5014185151300135) .. controls (0.8089101672405671, 0.5014164118856297) and (0.8089367102716646, 0.5014143087292636) .. (0.808963253302762, 0.5014122056609152)
	-- (0.808963253302762, 0.5014122056609152) .. controls (0.8089702871258118, 0.501411647748738) and (0.8089773209488614, 0.5014110898427462) .. (0.8089843547719111, 0.5014105319429396)
	-- (0.8089843547719111, 0.5014105319429396) .. controls (0.8089870338744581, 0.5014103192207817) and (0.8089897129770051, 0.5014101064995266) .. (0.8089923920795519, 0.5014098937791739)
	-- (0.8089923920795519, 0.5014098937791738) .. controls (0.8089970353255816, 0.5014095247186603) and (0.8090016785716116, 0.5014091556608576) .. (0.8090063218176414, 0.5014087866057658)
	-- (0.8090063218176414, 0.5014087866057659) .. controls (0.8090069746415995, 0.5014087360729512) and (0.8090076274655578, 0.5014086855401898) .. (0.8090082802895157, 0.5014086350074815)
	-- (0.8090082802895157, 0.5014086350074813) .. controls (0.8090140152109959, 0.5014081906139478) and (0.8090197501324763, 0.5014077462245174) .. (0.8090254850539567, 0.5014073018391902)
	-- (0.8090254850539567, 0.5014073018391901) .. controls (0.8090275154296426, 0.5014071443463348) and (0.8090295458053286, 0.5014069868540025) .. (0.8090315761810147, 0.501406829362193)
	-- (0.8090315761810147, 0.501406829362193) .. controls (0.8090375165497065, 0.5014063681100666) and (0.8090434569183983, 0.5014059068625265) .. (0.8090493972870899, 0.5014054456195729)
	-- (0.8090493972870899, 0.501405445619573) .. controls (0.8090522158356782, 0.5014052265522634) and (0.8090550343842668, 0.5014050074859863) .. (0.8090578529328554, 0.5014047884207415)
	-- (0.8090578529328554, 0.5014047884207415) .. controls (0.8090707084166525, 0.5014037882477244) and (0.8090835639004496, 0.5014027880961859) .. (0.8090964193842467, 0.5014017879661263)
	-- (0.8090964193842467, 0.5014017879661262) .. controls (0.8090977556585587, 0.5014016839074594) and (0.8090990919328708, 0.5014015798490249) .. (0.809100428207183, 0.5014014757908228)
	-- (0.809100428207183, 0.5014014757908228) .. controls (0.8091024418229095, 0.5014013188370372) and (0.809104455438636, 0.5014011618837795) .. (0.8091064690543627, 0.5014010049310498)
	-- (0.8091064690543627, 0.5014010049310498) .. controls (0.80910750474665, 0.5014009241264789) and (0.8091085404389372, 0.5014008433220474) .. (0.8091095761312246, 0.5014007625177554)
	-- (0.8091095761312246, 0.5014007625177552) .. controls (0.8091152984072999, 0.501400315647629) and (0.8091210206833753, 0.5013998687817608) .. (0.8091267429594506, 0.5013994219201507)
	-- (0.8091267429594506, 0.5013994219201506) .. controls (0.8091311769630615, 0.5013990753429907) and (0.8091356109666723, 0.5013987287683881) .. (0.8091400449702832, 0.5013983821963427)
	-- (0.8091400449702832, 0.5013983821963428) .. controls (0.8091493612261894, 0.50139765336175) and (0.8091586774820956, 0.5013969245384428) .. (0.809167993738002, 0.5013961957264212)
	-- (0.809167993738002, 0.5013961957264211) .. controls (0.8091737556513152, 0.5013957445718064) and (0.8091795175646285, 0.501395293421511) .. (0.8091852794779419, 0.5013948422755354)
	-- (0.8091852794779419, 0.5013948422755354) .. controls (0.8091867496756482, 0.501394727064889) and (0.8091882198733545, 0.5013946118545239) .. (0.8091896900710609, 0.5013944966444402)
	-- (0.8091896900710609, 0.5013944966444401) .. controls (0.8091924513395875, 0.5013942800742118) and (0.809195212608114, 0.5013940635049765) .. (0.8091979738766406, 0.5013938469367342)
	-- (0.8091979738766406, 0.5013938469367343) .. controls (0.8092069156733536, 0.5013931450434288) and (0.8092158574700667, 0.5013924431605304) .. (0.8092247992667797, 0.5013917412880394)
	-- (0.8092247992667797, 0.5013917412880395) .. controls (0.8092265797616691, 0.5013916014184573) and (0.8092283602565586, 0.5013914615492886) .. (0.8092301407514482, 0.5013913216805336)
	-- (0.8092301407514482, 0.5013913216805337) .. controls (0.8092352583822848, 0.5013909193385809) and (0.8092403760131215, 0.501390517000044) .. (0.8092454936439581, 0.5013901146649231)
	-- (0.8092454936439581, 0.5013901146649232) .. controls (0.8092660577522176, 0.5013884967098028) and (0.8092866218604771, 0.5013868788098473) .. (0.8093071859687366, 0.5013852609650568)
	-- (0.8093071859687366, 0.5013852609650595) .. controls (0.8093147343792757, 0.5013846666858197) and (0.8093222827898146, 0.5013840724140136) .. (0.8093298312003536, 0.5013834781496413)
	-- (0.8093298312003536, 0.5013834781496409) .. controls (0.8093308023241315, 0.5013834016442017) and (0.8093317734479091, 0.5013833251388855) .. (0.8093327445716869, 0.5013832486336924)
	-- (0.8093327445716869, 0.5013832486336925) .. controls (0.8093537928656996, 0.5013815893171807) and (0.8093748411597126, 0.5013799300584652) .. (0.8093958894537255, 0.5013782708575459)
	-- (0.8093958894537255, 0.5013782708575453) .. controls (0.8093981662387879, 0.5013780912731444) and (0.8094004430238501, 0.5013779116894198) .. (0.8094027198089124, 0.5013777321063717)
	-- (0.8094027198089124, 0.5013777321063717) .. controls (0.8094254071367786, 0.5013759415427241) and (0.8094480944646448, 0.5013741510462897) .. (0.809470781792511, 0.501372360617068)
	-- (0.809470781792511, 0.5013723606170682) .. controls (0.8094930251547747, 0.5013706043108046) and (0.8095152685170381, 0.5013688480691638) .. (0.8095375118793019, 0.501367091892146)
	-- (0.8095375118793019, 0.5013670918921459) .. controls (0.8095447909151703, 0.5013665169265503) and (0.8095520699510388, 0.5013659419678645) .. (0.8095593489869073, 0.5013653670160889)
	-- (0.8095593489869073, 0.501365367016089) .. controls (0.8095602875189576, 0.5013652928514387) and (0.8095612260510076, 0.5013652186869028) .. (0.8095621645830576, 0.5013651445224813)
	-- (0.8095621645830576, 0.5013651445224817) .. controls (0.8095666242822853, 0.5013647919631417) and (0.809571083981513, 0.5013644394063828) .. (0.8095755436807406, 0.5013640868522053)
	-- (0.8095755436807406, 0.5013640868522052) .. controls (0.8095828773473084, 0.5013635068629754) and (0.809590211013876, 0.5013629268807269) .. (0.8095975446804435, 0.50136234690546)
	-- (0.8095975446804435, 0.50136234690546) .. controls (0.8095998385139737, 0.5013621654314845) and (0.809602132347504, 0.5013619839581921) .. (0.8096044261810342, 0.5013618024855829)
	-- (0.8096044261810342, 0.5013618024855829) .. controls (0.8096100572323893, 0.5013613568285935) and (0.8096156882837444, 0.5013609111757343) .. (0.8096213193350995, 0.5013604655270055)
	-- (0.8096213193350995, 0.5013604655270055) .. controls (0.8096232691920827, 0.5013603111580959) and (0.8096252190490659, 0.5013601567896819) .. (0.8096271689060491, 0.5013600024217635)
	-- (0.8096271689060491, 0.5013600024217637) .. controls (0.8096281385480765, 0.50135992562934) and (0.8096291081901039, 0.5013598488370388) .. (0.8096300778321315, 0.5013597720448602)
	-- (0.8096300778321315, 0.5013597720448602) .. controls (0.809635567434555, 0.501359337137625) and (0.8096410570369786, 0.5013589022343148) .. (0.8096465466394023, 0.5013584673349294)
	-- (0.8096465466394023, 0.5013584673349294) .. controls (0.8096506428559921, 0.5013581427176171) and (0.8096547390725818, 0.5013578181024928) .. (0.8096588352891714, 0.5013574934895566)
	-- (0.8096588352891714, 0.5013574934895566) .. controls (0.8096630924229761, 0.5013571560205929) and (0.809667349556781, 0.5013568185539934) .. (0.8096716066905858, 0.501356481089758)
	-- (0.8096716066905858, 0.5013564810897579) .. controls (0.8096754345593968, 0.5013561775639219) and (0.8096792624282079, 0.5013558740399977) .. (0.809683090297019, 0.5013555705179851)
	-- (0.809683090297019, 0.5013555705179852) .. controls (0.8096881737888135, 0.5013551673205168) and (0.809693257280608, 0.5013547641264208) .. (0.8096983407724025, 0.5013543609356971)
	-- (0.8096983407724025, 0.5013543609356971) .. controls (0.809698720601253, 0.5013543308020275) and (0.8096991004301034, 0.5013543006683767) .. (0.809699480258954, 0.5013542705347448)
	-- (0.809699480258954, 0.5013542705347448) .. controls (0.8096997016608887, 0.5013542529652262) and (0.8096999230628232, 0.5013542353957138) .. (0.8097001444647578, 0.5013542178262079)
	-- (0.8097001444647578, 0.5013542178262079) .. controls (0.8097036917735247, 0.5013539362530216) and (0.8097072390822918, 0.5013536546814913) .. (0.8097107863910586, 0.5013533731116172)
	-- (0.8097107863910586, 0.5013533731116172) .. controls (0.8097138628455889, 0.5013531288550962) and (0.8097169393001192, 0.501352884599821) .. (0.8097200157546496, 0.5013526403457915)
	-- (0.8097200157546496, 0.5013526403457915) .. controls (0.8097249645117066, 0.5013522473456596) and (0.8097299132687636, 0.5013518543487646) .. (0.8097348620258207, 0.5013514613551063)
	-- (0.8097348620258207, 0.5013514613551063) .. controls (0.8097466741349978, 0.5013505231156241) and (0.8097584862441749, 0.501349584894576) .. (0.809770298353352, 0.501348646691962)
	-- (0.809770298353352, 0.501348646691962) .. controls (0.8097713205201458, 0.5013485654891078) and (0.8097723426869399, 0.5013484842863917) .. (0.8097733648537339, 0.5013484030838136)
	-- (0.8097733648537339, 0.5013484030838137) .. controls (0.8097734229367555, 0.5013483984687618) and (0.8097734810197771, 0.5013483938537102) .. (0.8097735391027987, 0.5013483892386592)
	-- (0.8097735391027987, 0.5013483892386592) .. controls (0.8097764700935852, 0.5013481563110158) and (0.8097794010843719, 0.5013479233845134) .. (0.8097823320751584, 0.5013476904591522)
	-- (0.8097823320751584, 0.5013476904591525) .. controls (0.8097915106570599, 0.5013469609156366) and (0.8098006892389612, 0.5013462313833107) .. (0.8098098678208627, 0.5013455018621751)
	-- (0.8098098678208627, 0.5013455018621751) .. controls (0.809810546631033, 0.5013454479022248) and (0.8098112254412035, 0.5013453939423357) .. (0.8098119042513741, 0.5013453399825079)
	-- (0.8098119042513741, 0.5013453399825074) .. controls (0.8098123679146505, 0.501345303120046) and (0.8098128315779269, 0.501345266257613) .. (0.8098132952412034, 0.5013452293952086)
	-- (0.8098132952412034, 0.5013452293952086) .. controls (0.80981539502275, 0.5013450624346082) and (0.8098174948042965, 0.5013448954745942) .. (0.809819594585843, 0.5013447285151668)
	-- (0.809819594585843, 0.5013447285151669) .. controls (0.8098475693813427, 0.5013425038759282) and (0.8098755441768423, 0.5013402793407982) .. (0.8099035189723418, 0.5013380549097766)
	-- (0.8099035189723418, 0.5013380549097766) .. controls (0.8099038087985523, 0.5013380318632658) and (0.809904098624763, 0.5013380088167663) .. (0.8099043884509737, 0.5013379857702779)
	-- (0.8099043884509737, 0.5013379857702779) .. controls (0.8099060525596172, 0.5013378534386409) and (0.8099077166682609, 0.5013377211073715) .. (0.8099093807769044, 0.5013375887764697)
	-- (0.8099093807769044, 0.5013375887764698) .. controls (0.8099120588085303, 0.5013373758114941) and (0.8099147368401562, 0.5013371628474698) .. (0.8099174148717824, 0.5013369498843969)
	-- (0.8099174148717824, 0.5013369498843968) .. controls (0.8099203742172244, 0.5013367145460069) and (0.8099233335626663, 0.5013364792087822) .. (0.8099262929081081, 0.5013362438727225)
	-- (0.8099262929081081, 0.5013362438727222) .. controls (0.8099272996289271, 0.5013361638144733) and (0.8099283063497461, 0.5013360837563593) .. (0.8099293130705649, 0.50133600369838)
	-- (0.8099293130705649, 0.5013360036983802) .. controls (0.8099410891759902, 0.501335067215064) and (0.8099528652814155, 0.5013341307501965) .. (0.8099646413868408, 0.5013331943037774)
	-- (0.8099646413868408, 0.5013331943037773) .. controls (0.8099671789747634, 0.5013329925191546) and (0.8099697165626862, 0.5013327907353885) .. (0.809972254150609, 0.501332588952479)
	-- (0.809972254150609, 0.501332588952479) .. controls (0.8099766106456091, 0.5013322425488791) and (0.8099809671406092, 0.501331896147803) .. (0.8099853236356093, 0.5013315497492506)
	-- (0.8099853236356093, 0.5013315497492506) .. controls (0.8099921917591845, 0.5013310036739835) and (0.8099990598827599, 0.5013304576049985) .. (0.8100059280063353, 0.5013299115422954)
	-- (0.8100059280063353, 0.5013299115422952) .. controls (0.810007704770652, 0.5013297702885746) and (0.8100094815349685, 0.5013296290352742) .. (0.8100112582992852, 0.501329487782394)
	-- (0.8100112582992852, 0.5013294877823941) .. controls (0.8100117751230703, 0.5013294466983833) and (0.8100122919468554, 0.5013294056144082) .. (0.8100128087706405, 0.5013293645304686)
	-- (0.8100128087706405, 0.5013293645304686) .. controls (0.8100311619134268, 0.5013279057087836) and (0.8100495150562131, 0.5013264469319462) .. (0.8100678681989995, 0.5013249881999561)
	-- (0.8100678681989995, 0.501324988199956) .. controls (0.8100680385850489, 0.5013249746594773) and (0.8100682089710982, 0.5013249611190026) .. (0.8100683793571475, 0.5013249475785319)
	-- (0.8100683793571475, 0.501324947578532) .. controls (0.8100694966527743, 0.501324858800948) and (0.810070613948401, 0.5013247700235304) .. (0.8100717312440276, 0.5013246812462788)
	-- (0.8100717312440276, 0.5013246812462788) .. controls (0.8100728080013306, 0.5013245957033069) and (0.8100738847586336, 0.5013245101604904) .. (0.8100749615159368, 0.5013244246178292)
	-- (0.8100749615159368, 0.5013244246178292) .. controls (0.8100754905432732, 0.5013243825959791) and (0.8100760195706096, 0.5013243405741665) .. (0.810076548597946, 0.5013242985523916)
	-- (0.810076548597946, 0.5013242985523916) .. controls (0.8100806512464003, 0.5013239727218461) and (0.8100847538948542, 0.501323646893556) .. (0.8100888565433083, 0.5013233210675212)
	-- (0.8100888565433083, 0.5013233210675214) .. controls (0.81009357695431, 0.5013229462444777) and (0.8100982973653117, 0.5013225714244195) .. (0.8101030177763134, 0.5013221966073468)
	-- (0.8101030177763134, 0.5013221966073466) .. controls (0.8101038615337272, 0.5013221296226755) and (0.8101047052911409, 0.5013220626381) .. (0.8101055490485544, 0.5013219956536198)
	-- (0.8101055490485544, 0.5013219956536199) .. controls (0.8101090851015237, 0.5013217149857895) and (0.8101126211544928, 0.5013214343196342) .. (0.810116157207462, 0.5013211536551541)
	-- (0.810116157207462, 0.5013211536551542) .. controls (0.8101222758449522, 0.5013206681029804) and (0.8101283944824426, 0.5013201825558217) .. (0.8101345131199329, 0.5013196970136784)
	-- (0.8101345131199329, 0.5013196970136784) .. controls (0.8101390518982564, 0.5013193369206256) and (0.8101435906765797, 0.5013189768303324) .. (0.8101481294549031, 0.5013186167427993)
	-- (0.8101481294549031, 0.5013186167427992) .. controls (0.8101580139597094, 0.5013178327341566) and (0.8101678984645155, 0.5013170487386059) .. (0.8101777829693216, 0.5013162647561471)
	-- (0.8101777829693216, 0.5013162647561474) .. controls (0.8101866620668343, 0.5013155607070169) and (0.8101955411643471, 0.5013148566684515) .. (0.8102044202618598, 0.5013141526404512)
	-- (0.8102044202618598, 0.5013141526404512) .. controls (0.8102100868513616, 0.5013137034689237) and (0.8102157534408634, 0.5013132543017055) .. (0.8102214200303652, 0.5013128051387965)
	-- (0.8102214200303652, 0.5013128051387963) .. controls (0.8102368072001859, 0.5013115858617367) and (0.8102521943700066, 0.5013103666164527) .. (0.8102675815398273, 0.501309147402944)
	-- (0.8102675815398273, 0.5013091474029439) .. controls (0.8102699471351289, 0.5013089600332049) and (0.8102723127304307, 0.5013087726642169) .. (0.8102746783257326, 0.50130858529598)
	-- (0.8102746783257326, 0.50130858529598) .. controls (0.8102795059715044, 0.5013082030648882) and (0.8102843336172763, 0.5013078208369235) .. (0.8102891612630482, 0.5013074386120857)
	-- (0.8102891612630482, 0.5013074386120858) .. controls (0.8102944107150554, 0.5013070231542461) and (0.8102996601670625, 0.5013066077001134) .. (0.8103049096190696, 0.5013061922496878)
	-- (0.8103049096190696, 0.5013061922496879) .. controls (0.8103086263334199, 0.5013058982261628) and (0.8103123430477704, 0.5013056042044954) .. (0.8103160597621208, 0.5013053101846862)
	-- (0.8103160597621208, 0.5013053101846866) .. controls (0.8103162594915854, 0.5013052943913897) and (0.8103164592210497, 0.5013052785980981) .. (0.8103166589505142, 0.501305262804812)
	-- (0.8103166589505142, 0.5013052628048119) .. controls (0.810328397075071, 0.5013043350292523) and (0.810340135199628, 0.5013034072722253) .. (0.8103518733241848, 0.5013024795337307)
	-- (0.8103518733241848, 0.5013024795337307) .. controls (0.810361135086271, 0.5013017478575836) and (0.810370396848357, 0.5013010161930155) .. (0.8103796586104434, 0.5013002845400263)
	-- (0.8103796586104434, 0.5013002845400263) .. controls (0.8103798157741233, 0.5013002721307215) and (0.8103799729378033, 0.5013002597214199) .. (0.8103801301014832, 0.5013002473121216)
	-- (0.8103801301014832, 0.5013002473121216) .. controls (0.8103870308348944, 0.5012997027199455) and (0.8103939315683054, 0.5012991581341796) .. (0.8104008323017166, 0.5012986135548239)
	-- (0.8104008323017166, 0.5012986135548239) .. controls (0.8104012771664556, 0.5012985784662732) and (0.8104017220311946, 0.5012985433777492) .. (0.8104021668959339, 0.5012985082892517)
	-- (0.8104021668959339, 0.5012985082892517) .. controls (0.8104059513946487, 0.5012982099493142) and (0.8104097358933635, 0.5012979116113054) .. (0.8104135203920785, 0.5012976132752257)
	-- (0.8104135203920785, 0.5012976132752257) .. controls (0.810418006738755, 0.5012972598026478) and (0.8104224930854314, 0.5012969063327921) .. (0.8104269794321077, 0.5012965528656586)
	-- (0.8104269794321077, 0.5012965528656587) .. controls (0.8104327356228068, 0.5012960996006917) and (0.8104384918135059, 0.5012956463402062) .. (0.810444248004205, 0.501295193084202)
	-- (0.810444248004205, 0.501295193084202) .. controls (0.8104471541891834, 0.5012949643745341) and (0.8104500603741621, 0.5012947356660088) .. (0.8104529665591406, 0.5012945069586262)
	-- (0.8104529665591406, 0.5012945069586262) .. controls (0.8104562228798422, 0.5012942508470859) and (0.8104594792005442, 0.5012939947369811) .. (0.810462735521246, 0.5012937386283116)
	-- (0.810462735521246, 0.5012937386283114) .. controls (0.8104629694616562, 0.5012937202400056) and (0.8104632034020663, 0.5012937018517072) .. (0.8104634373424764, 0.5012936834634161)
	-- (0.8104634373424764, 0.5012936834634161) .. controls (0.8104681115619465, 0.5012933162772981) and (0.8104727857814166, 0.5012929490941385) .. (0.8104774600008868, 0.5012925819139373)
	-- (0.8104774600008868, 0.5012925819139373) .. controls (0.8104855239899116, 0.5012919488401244) and (0.8104935879789363, 0.5012913157751839) .. (0.8105016519679611, 0.501290682719116)
	-- (0.8105016519679611, 0.5012906827191159) .. controls (0.8105018848463045, 0.5012906644490234) and (0.8105021177246479, 0.5012906461789383) .. (0.8105023506029913, 0.5012906279088605)
	-- (0.8105023506029913, 0.5012906279088605) .. controls (0.8105052218858118, 0.5012904027921595) and (0.810508093168632, 0.5012901776765842) .. (0.8105109644514522, 0.5012899525621347)
	-- (0.8105109644514522, 0.5012899525621347) .. controls (0.8105154789234605, 0.5012895988492356) and (0.8105199933954691, 0.5012892451391223) .. (0.8105245078674774, 0.5012888914317951)
	-- (0.8105245078674774, 0.5012888914317952) .. controls (0.8105319285710789, 0.5012883104106332) and (0.8105393492746805, 0.5012877293970003) .. (0.8105467699782819, 0.5012871483908966)
	-- (0.8105467699782819, 0.5012871483908966) .. controls (0.8105487361871189, 0.5012869945547512) and (0.8105507023959562, 0.5012868407191342) .. (0.8105526686047934, 0.5012866868840458)
	-- (0.8105526686047934, 0.5012866868840464) .. controls (0.8105528287811572, 0.5012866743606799) and (0.8105529889575213, 0.5012866618373167) .. (0.810553149133885, 0.5012866493139571)
	-- (0.810553149133885, 0.5012866493139573) .. controls (0.810562129979457, 0.5012859476398088) and (0.810571110825029, 0.5012852459766837) .. (0.8105800916706009, 0.5012845443245818)
	-- (0.8105800916706009, 0.5012845443245818) .. controls (0.8105972865845158, 0.5012832019064337) and (0.8106144814984307, 0.5012818595286909) .. (0.8106316764123455, 0.501280517191353)
	-- (0.8106316764123455, 0.5012805171913537) .. controls (0.8106361316155809, 0.5012801696667589) and (0.8106405868188166, 0.5012798221448774) .. (0.8106450420220521, 0.5012794746257089)
	-- (0.8106450420220521, 0.5012794746257091) .. controls (0.8106459315796858, 0.5012794052933672) and (0.8106468211373195, 0.5012793359611336) .. (0.8106477106949531, 0.501279266629008)
	-- (0.8106477106949531, 0.501279266629008) .. controls (0.8106503926879134, 0.5012790577661519) and (0.8106530746808739, 0.5012788489042801) .. (0.8106557566738344, 0.5012786400433925)
	-- (0.8106557566738344, 0.5012786400433923) .. controls (0.8106661428211825, 0.5012778318807449) and (0.8106765289685305, 0.5012770237328649) .. (0.8106869151158784, 0.5012762155997523)
	-- (0.8106869151158784, 0.5012762155997524) .. controls (0.8106870451007481, 0.5012762054944102) and (0.8106871750856177, 0.5012761953890704) .. (0.8106873050704875, 0.5012761852837329)
	-- (0.8106873050704875, 0.5012761852837329) .. controls (0.8106909695423834, 0.5012759006427768) and (0.8106946340142795, 0.5012756160036643) .. (0.8106982984861755, 0.5012753313663952)
	-- (0.8106982984861755, 0.5012753313663951) .. controls (0.8107140339359564, 0.5012741102049348) and (0.8107297693857373, 0.5012728890774519) .. (0.810745504835518, 0.5012716679839466)
	-- (0.810745504835518, 0.5012716679839466) .. controls (0.8107483018769877, 0.5012714511336391) and (0.8107510989184573, 0.5012712342844047) .. (0.8107538959599269, 0.5012710174362435)
	-- (0.8107538959599269, 0.5012710174362432) .. controls (0.8107551479356854, 0.5012709204643614) and (0.8107563999114438, 0.5012708234926947) .. (0.8107576518872024, 0.5012707265212429)
	-- (0.8107576518872024, 0.5012707265212429) .. controls (0.8107664529811589, 0.5012700454724336) and (0.8107752540751154, 0.501269364434361) .. (0.8107840551690719, 0.5012686834070254)
	-- (0.8107840551690719, 0.5012686834070252) .. controls (0.8107922456900976, 0.5012680502382494) and (0.8108004362111231, 0.5012674170787699) .. (0.8108086267321486, 0.5012667839285865)
	-- (0.8108086267321486, 0.5012667839285865) .. controls (0.8108113553429093, 0.5012665732133428) and (0.8108140839536698, 0.5012663624991313) .. (0.8108168125644304, 0.5012661517859517)
	-- (0.8108168125644304, 0.5012661517859517) .. controls (0.8108216134535283, 0.5012657814151713) and (0.8108264143426265, 0.5012654110475953) .. (0.8108312152317245, 0.5012650406832239)
	-- (0.8108312152317245, 0.501265040683224) .. controls (0.8108322190978562, 0.5012649633208155) and (0.8108332229639879, 0.5012648859585471) .. (0.8108342268301194, 0.5012648085964188)
	-- (0.8108342268301194, 0.5012648085964178) .. controls (0.8108458740760581, 0.50126391194792) and (0.8108575213219966, 0.5012630153182858) .. (0.8108691685679352, 0.5012621187075151)
	-- (0.8108691685679352, 0.5012621187075151) .. controls (0.8108747269728069, 0.5012616912805704) and (0.8108802853776785, 0.5012612638579226) .. (0.8108858437825501, 0.5012608364395718)
	-- (0.8108858437825501, 0.5012608364395718) .. controls (0.8108930409396878, 0.5012602836177775) and (0.8109002380968255, 0.5012597308031924) .. (0.8109074352539632, 0.5012591779958164)
	-- (0.8109074352539632, 0.5012591779958164) .. controls (0.8109106095678807, 0.5012589344535672) and (0.8109137838817985, 0.501258690912721) .. (0.810916958195716, 0.5012584473732778)
	-- (0.810916958195716, 0.5012584473732777) .. controls (0.8109213708886536, 0.5012581092043107) and (0.8109257835815913, 0.5012577710380555) .. (0.8109301962745289, 0.501257432874512)
	-- (0.8109301962745289, 0.5012574328745121) .. controls (0.810951297301505, 0.5012558176851256) and (0.810972398328481, 0.5012542025580091) .. (0.8109934993554568, 0.5012525874931626)
	-- (0.8109934993554568, 0.5012525874931625) .. controls (0.8110120327462572, 0.5012511706818961) and (0.8110305661370576, 0.5012497539186618) .. (0.8110490995278579, 0.5012483372034597)
	-- (0.8110490995278579, 0.5012483372034603) .. controls (0.811063790197209, 0.5012472156757548) and (0.81107848086656, 0.5012460941782322) .. (0.811093171535911, 0.5012449727108926)
	-- (0.811093171535911, 0.5012449727108926) .. controls (0.8111146787092107, 0.5012433331073106) and (0.8111361858825104, 0.5012416935683698) .. (0.8111576930558102, 0.50124005409407)
	-- (0.8111576930558102, 0.50124005409407) .. controls (0.8111589905983188, 0.5012399553230381) and (0.8111602881408271, 0.501239856552242) .. (0.8111615856833357, 0.501239757781682)
	-- (0.8111615856833357, 0.5012397577816821) .. controls (0.8111631664306237, 0.5012396376250778) and (0.8111647471779118, 0.5012395174688252) .. (0.8111663279251998, 0.5012393973129243)
	-- (0.8111663279251998, 0.5012393973129243) .. controls (0.8111679357559672, 0.5012392752757859) and (0.8111695435867345, 0.5012391532390121) .. (0.811171151417502, 0.5012390312026029)
	-- (0.811171151417502, 0.5012390312026026) .. controls (0.8112083005484265, 0.5012362155814731) and (0.8112454496793512, 0.5012334001549781) .. (0.8112825988102759, 0.5012305849231175)
	-- (0.8112825988102759, 0.5012305849231173) .. controls (0.8112833578096491, 0.5012305274952208) and (0.8112841168090221, 0.5012304700674057) .. (0.8112848758083954, 0.501230412639672)
	-- (0.8112848758083954, 0.501230412639672) .. controls (0.8112896848073888, 0.5012300493528782) and (0.8112944938063822, 0.5012296860693568) .. (0.8112993028053759, 0.501229322789108)
	-- (0.8112993028053759, 0.5012293227891104) .. controls (0.8113032410459334, 0.5012290257602969) and (0.8113071792864909, 0.5012287287336782) .. (0.8113111175270484, 0.5012284317092541)
	-- (0.8113111175270484, 0.5012284317092556) .. controls (0.8113439325314842, 0.5012260174053087) and (0.81137674753592, 0.501223603252459) .. (0.8114095625403559, 0.501221189250706)
	-- (0.8114095625403559, 0.501221189250706) .. controls (0.8114127125204896, 0.5012209579346613) and (0.8114158625006234, 0.5012207266200084) .. (0.811419012480757, 0.5012204953067475)
	-- (0.811419012480757, 0.5012204953067468) .. controls (0.8114362382657636, 0.5012192326076488) and (0.8114534640507702, 0.5012179699501675) .. (0.8114706898357769, 0.5012167073343033)
	-- (0.8114706898357769, 0.5012167073343035) .. controls (0.8114804895036237, 0.50121599036535) and (0.8114902891714705, 0.5012152734100176) .. (0.8115000888393173, 0.5012145564683064)
	-- (0.8115000888393173, 0.5012145564683066) .. controls (0.811509324433235, 0.5012138820719892) and (0.811518560027153, 0.501213207687765) .. (0.8115277956210708, 0.501212533315634)
	-- (0.8115277956210708, 0.501212533315634) .. controls (0.8115448174888138, 0.5012112927804745) and (0.8115618393565567, 0.5012100522864894) .. (0.8115788612242996, 0.5012088118336785)
	-- (0.8115788612242996, 0.5012088118336786) .. controls (0.8115805027376171, 0.50120869245083) and (0.8115821442509346, 0.5012085730683647) .. (0.8115837857642522, 0.501208453686283)
	-- (0.8115837857642522, 0.501208453686283) .. controls (0.811595301508851, 0.5012076178729336) and (0.8116068172534496, 0.5012067820784692) .. (0.8116183329980484, 0.5012059463028901)
	-- (0.8116183329980484, 0.50120594630289) .. controls (0.8116275039604502, 0.5012052820660806) and (0.8116366749228522, 0.5012046178412383) .. (0.811645845885254, 0.5012039536283628)
	-- (0.811645845885254, 0.501203953628363) .. controls (0.8116717154864241, 0.5012020839133687) and (0.8116975850875944, 0.501200214293635) .. (0.8117234546887646, 0.5011983447691618)
	-- (0.8117234546887646, 0.5011983447691608) .. controls (0.8117284998727003, 0.5011979809794541) and (0.8117335450566359, 0.5011976171933686) .. (0.8117385902405716, 0.5011972534109043)
	-- (0.8117385902405716, 0.5011972534109045) .. controls (0.8117434646442455, 0.5011969027204923) and (0.8117483390479197, 0.501196552033462) .. (0.8117532134515937, 0.5011962013498134)
	-- (0.8117532134515937, 0.5011962013498134) .. controls (0.8117811236077216, 0.5011941979493633) and (0.8118090337638498, 0.5011921946596065) .. (0.811836943919978, 0.5011901914805431)
	-- (0.811836943919978, 0.5011901914805423) .. controls (0.8118697826369227, 0.5011878401364549) and (0.8119026213538671, 0.5011854889455711) .. (0.8119354600708119, 0.5011831379078912)
	-- (0.8119354600708119, 0.5011831379078912) .. controls (0.8119411803022247, 0.5011827293870058) and (0.8119469005336376, 0.5011823208707915) .. (0.8119526207650505, 0.5011819123592481)
	-- (0.8119526207650505, 0.501181912359248) .. controls (0.8119554475322815, 0.5011817109911746) and (0.8119582742995127, 0.5011815096242425) .. (0.8119611010667439, 0.5011813082584514)
	-- (0.8119611010667439, 0.5011813082584509) .. controls (0.8119643524360062, 0.5011810772324399) and (0.8119676038052684, 0.5011808462079392) .. (0.8119708551745309, 0.5011806151849488)
	-- (0.8119708551745309, 0.5011806151849487) .. controls (0.811976343475175, 0.5011802262258453) and (0.8119818317758193, 0.5011798372710415) .. (0.8119873200764635, 0.5011794483205373)
	-- (0.8119873200764635, 0.5011794483205373) .. controls (0.8119875631206744, 0.5011794311401881) and (0.8119878061648855, 0.5011794139598474) .. (0.8119880492090967, 0.5011793967795153)
	-- (0.8119880492090967, 0.5011793967795128) .. controls (0.8120053681365932, 0.5011781757279284) and (0.8120226870640898, 0.5011769547192574) .. (0.8120400059915862, 0.5011757337534998)
	-- (0.8120400059915862, 0.5011757337534999) .. controls (0.8120412970506642, 0.5011756429780324) and (0.8120425881097422, 0.5011755522028032) .. (0.8120438791688201, 0.5011754614278124)
	-- (0.8120438791688201, 0.5011754614278124) .. controls (0.8120444972553785, 0.5011754180868511) and (0.812045115341937, 0.5011753747459442) .. (0.8120457334284955, 0.501175331405092)
	-- (0.8120457334284955, 0.501175331405092) .. controls (0.8120677297356438, 0.5011737931290732) and (0.812089726042792, 0.5011722549221332) .. (0.8121117223499401, 0.501170716784272)
	-- (0.8121117223499401, 0.5011707167842722) .. controls (0.8121286210014809, 0.501169538376789) and (0.8121455196530215, 0.5011683600100884) .. (0.8121624183045622, 0.5011671816841703)
	-- (0.8121624183045622, 0.5011671816841698) .. controls (0.8121755178668284, 0.5011662708276324) and (0.8121886174290945, 0.5011653599956043) .. (0.8122017169913606, 0.5011644491880852)
	-- (0.8122017169913606, 0.5011644491880852) .. controls (0.8122232529705177, 0.501162956099183) and (0.8122447889496747, 0.5011614630767727) .. (0.8122663249288318, 0.501159970120854)
	-- (0.8122663249288318, 0.5011599701208539) .. controls (0.8122899582374187, 0.5011583366285803) and (0.8123135915460054, 0.5011567032165741) .. (0.8123372248545924, 0.5011550698848355)
	-- (0.8123372248545924, 0.5011550698848337) .. controls (0.8123433474327961, 0.5011546480552398) and (0.812349470011, 0.5011542262310307) .. (0.812355592589204, 0.5011538044122064)
	-- (0.812355592589204, 0.5011538044122076) .. controls (0.8123586116208801, 0.501153601823169) and (0.8123616306525563, 0.5011533992354391) .. (0.8123646496842326, 0.5011531966490176)
	-- (0.8123646496842326, 0.5011531966490169) .. controls (0.8124277463529723, 0.5011489763013641) and (0.8124908430217122, 0.501144756525048) .. (0.812553939690452, 0.5011405373200688)
	-- (0.812553939690452, 0.5011405373200688) .. controls (0.8125643629242139, 0.5011398427907378) and (0.8125747861579758, 0.5011391482770853) .. (0.812585209391738, 0.5011384537791111)
	-- (0.812585209391738, 0.5011384537791114) .. controls (0.8125946305712849, 0.5011378282489364) and (0.8126040517508317, 0.501137202731582) .. (0.8126134729303788, 0.5011365772270484)
	-- (0.8126134729303788, 0.5011365772270486) .. controls (0.8126177666769754, 0.5011362931917986) and (0.8126220604235721, 0.5011360091592074) .. (0.8126263541701687, 0.5011357251292753)
	-- (0.8126263541701687, 0.5011357251292754) .. controls (0.8126444336327635, 0.5011345334783504) and (0.8126625130953584, 0.5011333418746783) .. (0.8126805925579533, 0.5011321503182594)
	-- (0.8126805925579533, 0.5011321503182594) .. controls (0.8126875171276633, 0.501131695644279) and (0.8126944416973731, 0.5011312409772279) .. (0.812701366267083, 0.5011307863171063)
	-- (0.812701366267083, 0.5011307863171064) .. controls (0.8127054368377014, 0.5011305200425948) and (0.8127095074083196, 0.5011302537704801) .. (0.8127135779789382, 0.5011299875007619)
	-- (0.8127135779789382, 0.5011299875007619) .. controls (0.8127569459211621, 0.5011271615329708) and (0.8128003138633859, 0.5011243358370084) .. (0.8128436818056096, 0.5011215104128751)
	-- (0.8128436818056096, 0.5011215104128739) .. controls (0.8128514092363489, 0.5011210089680392) and (0.8128591366670882, 0.5011205075318323) .. (0.8128668640978275, 0.5011200061042533)
	-- (0.8128668640978275, 0.5011200061042533) .. controls (0.8128689970775212, 0.5011198682498861) and (0.812871130057215, 0.5011197303961766) .. (0.8128732630369088, 0.5011195925431252)
	-- (0.8128732630369088, 0.5011195925431252) .. controls (0.8128803535993753, 0.5011191361371189) and (0.8128874441618417, 0.501118679738411) .. (0.8128945347243082, 0.5011182233470013)
	-- (0.8128945347243082, 0.5011182233470015) .. controls (0.8128989242432795, 0.5011179419734859) and (0.8129033137622507, 0.5011176606027661) .. (0.812907703281222, 0.5011173792348422)
	-- (0.812907703281222, 0.5011173792348421) .. controls (0.8129084267301142, 0.501117333053161) and (0.8129091501790063, 0.5011172868715559) .. (0.8129098736278986, 0.5011172406900268)
	-- (0.8129098736278986, 0.5011172406900238) .. controls (0.8129109674788763, 0.5011171711530722) and (0.8129120613298538, 0.5011171016162947) .. (0.8129131551808314, 0.501117032079691)
	-- (0.8129131551808314, 0.501117032079691) .. controls (0.8129151419299527, 0.5011169063143958) and (0.8129171286790741, 0.5011167805496785) .. (0.8129191154281954, 0.501116654785539)
	-- (0.8129191154281954, 0.5011166547855395) .. controls (0.8129515222859726, 0.5011146120233544) and (0.8129839291437497, 0.5011125694149899) .. (0.8130163360015269, 0.5011105269604462)
	-- (0.8130163360015269, 0.5011105269604462) .. controls (0.8130319660263962, 0.5011095460943453) and (0.8130475960512653, 0.5011085652643309) .. (0.8130632260761347, 0.5011075844704028)
	-- (0.8130632260761347, 0.501107584470402) .. controls (0.8130663733075106, 0.5011073878654231) and (0.8130695205388865, 0.5011071912619072) .. (0.8130726677702622, 0.5011069946598543)
	-- (0.8130726677702622, 0.5011069946598546) .. controls (0.81308411407, 0.5011062828134136) and (0.8130955603697378, 0.5011055709863416) .. (0.8131070066694759, 0.5011048591786383)
	-- (0.8131070066694759, 0.5011048591786383) .. controls (0.8131159664110629, 0.5011043045236643) and (0.8131249261526499, 0.5011037498808879) .. (0.8131338858942366, 0.5011031952503094)
	-- (0.8131338858942366, 0.5011031952503083) .. controls (0.8131484184602065, 0.5011022997889829) and (0.8131629510261762, 0.5011014043597455) .. (0.8131774835921459, 0.5011005089625962)
	-- (0.8131774835921459, 0.5011005089625965) .. controls (0.8131784191083947, 0.5011004515893397) and (0.8131793546246435, 0.501100394216216) .. (0.8131802901408923, 0.5011003368432254)
	-- (0.8131802901408923, 0.5011003368432252) .. controls (0.8131872336893342, 0.5010999130150285) and (0.8131941772377763, 0.5010994891941757) .. (0.8132011207862184, 0.5010990653806666)
	-- (0.8132011207862184, 0.5010990653806667) .. controls (0.8132021242446177, 0.5010990044288003) and (0.813203127703017, 0.5010989434770904) .. (0.8132041311614162, 0.501098882525537)
	-- (0.8132041311614162, 0.5010988825255376) .. controls (0.8132372852840059, 0.5010968783529327) and (0.8132704394065954, 0.5010948743513824) .. (0.8133035935291851, 0.5010928705208869)
	-- (0.8133035935291851, 0.5010928705208866) .. controls (0.8133324514814092, 0.5010911350179166) and (0.8133613094336333, 0.5010893996447944) .. (0.8133901673858576, 0.5010876644015199)
	-- (0.8133901673858576, 0.5010876644015202) .. controls (0.8134280633127152, 0.501085397233859) and (0.813465959239573, 0.5010831302903639) .. (0.8135038551664309, 0.5010808635710345)
	-- (0.8135038551664309, 0.5010808635710348) .. controls (0.8135083078715083, 0.5010805986426112) and (0.8135127605765862, 0.5010803337172854) .. (0.8135172132816638, 0.5010800687950574)
	-- (0.8135172132816638, 0.501080068795057) .. controls (0.8135262626736419, 0.5010795332765784) and (0.8135353120656201, 0.5010789977708991) .. (0.8135443614575983, 0.5010784622780191)
	-- (0.8135443614575983, 0.5010784622780193) .. controls (0.8135476588570131, 0.5010782682166286) and (0.8135509562564277, 0.5010780741569361) .. (0.8135542536558424, 0.5010778800989415)
	-- (0.8135542536558424, 0.5010778800989414) .. controls (0.8135559789862821, 0.5010777791122282) and (0.8135577043167216, 0.5010776781259823) .. (0.8135594296471612, 0.5010775771402037)
	-- (0.8135594296471612, 0.5010775771402023) .. controls (0.8135825480427391, 0.501076231402535) and (0.8136056664383171, 0.5010748857487742) .. (0.813628784833895, 0.5010735401789203)
	-- (0.813628784833895, 0.50107354017892) .. controls (0.8136411035551789, 0.5010728271966404) and (0.8136534222764631, 0.501072114238198) .. (0.813665740997747, 0.5010714013035927)
	-- (0.813665740997747, 0.5010714013035931) .. controls (0.8136687826482674, 0.5010712263108096) and (0.8136718242987877, 0.5010710513194782) .. (0.8136748659493082, 0.5010708763295987)
	-- (0.8136748659493082, 0.5010708763295983) .. controls (0.8136857140776179, 0.5010702559812052) and (0.8136965622059275, 0.5010696356511585) .. (0.8137074103342372, 0.5010690153394578)
	-- (0.8137074103342372, 0.5010690153394577) .. controls (0.81370772549488, 0.5010689974243524) and (0.813708040655523, 0.5010689795092625) .. (0.8137083558161661, 0.5010689615941882)
	-- (0.8137083558161661, 0.5010689615941878) .. controls (0.813712128060672, 0.50106874842769) and (0.813715900305178, 0.501068535263413) .. (0.8137196725496839, 0.5010683221013565)
	-- (0.8137196725496839, 0.5010683221013553) .. controls (0.8137430377970066, 0.5010670097026244) and (0.8137664030443292, 0.5010656973891319) .. (0.8137897682916521, 0.5010643851608776)
	-- (0.8137897682916521, 0.5010643851608778) .. controls (0.8138043062789795, 0.5010635736203451) and (0.813818844266307, 0.5010627621128548) .. (0.8138333822536344, 0.5010619506384069)
	-- (0.8138333822536344, 0.5010619506384068) .. controls (0.8138707848718921, 0.5010598758060175) and (0.8139081874901495, 0.5010578011951452) .. (0.8139455901084071, 0.5010557268057896)
	-- (0.8139455901084071, 0.5010557268057895) .. controls (0.8139462267364688, 0.5010556917229845) and (0.8139468633645305, 0.5010556566402438) .. (0.813947499992592, 0.5010556215575672)
	-- (0.813947499992592, 0.5010556215575663) .. controls (0.8139745277424164, 0.501054141867403) and (0.8140015554922408, 0.5010526622928723) .. (0.8140285832420652, 0.5010511828339738)
	-- (0.8140285832420652, 0.501051182833975) .. controls (0.8140553997414569, 0.5010497247115892) and (0.8140822162408485, 0.501048266703098) .. (0.8141090327402403, 0.5010468088085013)
	-- (0.8141090327402403, 0.5010468088084999) .. controls (0.8141227381099876, 0.5010460842747648) and (0.8141364434797351, 0.5010453597705881) .. (0.8141501488494824, 0.5010446352959697)
	-- (0.8141501488494824, 0.5010446352959697) .. controls (0.8141942975841261, 0.5010423182804656) and (0.81423844631877, 0.5010400015731709) .. (0.8142825950534137, 0.5010376851740854)
	-- (0.8142825950534137, 0.5010376851740854) .. controls (0.8142919068684324, 0.5010372001965763) and (0.814301218683451, 0.5010367152327321) .. (0.8143105304984697, 0.5010362302825531)
	-- (0.8143105304984697, 0.5010362302825535) .. controls (0.8143376281507215, 0.50103485343095) and (0.8143647258029733, 0.5010334766948938) .. (0.8143918234552249, 0.501032100074385)
	-- (0.8143918234552249, 0.5010321000743824) .. controls (0.8144041820652924, 0.5010314771592853) and (0.81441654067536, 0.5010308542682128) .. (0.8144288992854275, 0.5010302314011648)
	-- (0.8144288992854275, 0.5010302314011668) .. controls (0.81445549047202, 0.5010289017822991) and (0.8144820816586126, 0.5010275722746025) .. (0.8145086728452052, 0.5010262428780772)
	-- (0.8145086728452052, 0.5010262428780777) .. controls (0.814517538627765, 0.5010258032222077) and (0.814526404410325, 0.5010253635787135) .. (0.8145352701928847, 0.5010249239475952)
	-- (0.8145352701928847, 0.5010249239475949) .. controls (0.8145478054616687, 0.5010243075163647) and (0.8145603407304525, 0.5010236911098691) .. (0.8145728759992363, 0.5010230747281079)
	-- (0.8145728759992363, 0.501023074728108) .. controls (0.8145826131284883, 0.5010226000007482) and (0.8145923502577401, 0.5010221252883046) .. (0.8146020873869919, 0.501021650590777)
	-- (0.8146020873869919, 0.501021650590777) .. controls (0.8146286279338467, 0.5010203676130132) and (0.8146551684807017, 0.501019084746311) .. (0.8146817090275567, 0.5010178019906705)
	-- (0.8146817090275567, 0.5010178019906705) .. controls (0.8147176017940357, 0.5010160823509723) and (0.8147534945605149, 0.5010143629146957) .. (0.8147893873269938, 0.5010126436818405)
	-- (0.8147893873269938, 0.5010126436818407) .. controls (0.8147910065666698, 0.5010125668121046) and (0.8147926258063457, 0.5010124899427831) .. (0.8147942450460217, 0.5010124130738761)
	-- (0.8147942450460217, 0.5010124130738766) .. controls (0.8148235561251433, 0.5010110341988573) and (0.8148528672042651, 0.5010096554599404) .. (0.8148821782833867, 0.5010082768571255)
	-- (0.8148821782833867, 0.5010082768571257) .. controls (0.8148915897164731, 0.5010078383864718) and (0.8149010011495594, 0.5010073999298613) .. (0.814910412582646, 0.5010069614872941)
	-- (0.814910412582646, 0.5010069614872945) .. controls (0.8149362127357209, 0.5010057709474853) and (0.814962012888796, 0.5010045805132447) .. (0.814987813041871, 0.5010033901845727)
	-- (0.814987813041871, 0.5010033901845725) .. controls (0.8150198756981086, 0.5010019255040145) and (0.8150519383543464, 0.5010004609897942) .. (0.815084001010584, 0.5009989966419123)
	-- (0.815084001010584, 0.5009989966419073) .. controls (0.8151462836679255, 0.5009962385900405) and (0.8152085663252673, 0.5009934811638014) .. (0.8152708489826088, 0.5009907243631897)
	-- (0.8152708489826088, 0.5009907243631893) .. controls (0.8152890654583551, 0.5009899267143111) and (0.8153072819341013, 0.5009891291190406) .. (0.8153254984098475, 0.5009883315773779)
	-- (0.8153254984098475, 0.5009883315773742) .. controls (0.8153435083949112, 0.5009875517212196) and (0.815361518379975, 0.5009867719175082) .. (0.8153795283650389, 0.5009859921662403)
	-- (0.8153795283650389, 0.5009859921662402) .. controls (0.815388901312141, 0.500985590893393) and (0.8153982742592435, 0.5009851896347831) .. (0.8154076472063457, 0.5009847883904105)
	-- (0.8154076472063457, 0.5009847883904092) .. controls (0.8154174324335222, 0.5009843827037957) and (0.8154272176606989, 0.5009839770326301) .. (0.8154370028878756, 0.5009835713769122)
	-- (0.8154370028878756, 0.5009835713769107) .. controls (0.8154402416366499, 0.5009834387073798) and (0.8154434803854241, 0.5009833060395404) .. (0.8154467191341985, 0.5009831733733928)
	-- (0.8154467191341985, 0.5009831733733898) .. controls (0.8154538692202081, 0.5009828839665148) and (0.815461019306218, 0.5009825945678806) .. (0.8154681693922277, 0.5009823051774873)
	-- (0.8154681693922277, 0.5009823051774864) .. controls (0.8154998327878814, 0.5009810393422) and (0.8155314961835352, 0.5009797736686413) .. (0.8155631595791889, 0.5009785081568107)
	-- (0.8155631595791889, 0.5009785081568107) .. controls (0.8155793388211976, 0.5009778695532991) and (0.8155955180632062, 0.5009772309920913) .. (0.815611697305215, 0.5009765924731872)
	-- (0.815611697305215, 0.5009765924731874) .. controls (0.8156177981689711, 0.5009763547649948) and (0.8156238990327273, 0.500976117062811) .. (0.8156299998964834, 0.5009758793666358)
	-- (0.8156299998964834, 0.5009758793666363) .. controls (0.8156613086470306, 0.5009746753983787) and (0.8156926173975776, 0.5009734715887665) .. (0.8157239261481245, 0.5009722679377999)
	-- (0.8157239261481245, 0.5009722679378003) .. controls (0.8158419020285305, 0.5009676972758489) and (0.8159598779089363, 0.5009631288661845) .. (0.8160778537893423, 0.5009585627088071)
	-- (0.8160778537893423, 0.5009585627088042) .. controls (0.8160849138416949, 0.5009582933423119) and (0.8160919738940474, 0.5009580239838911) .. (0.8160990339464003, 0.5009577546335421)
	-- (0.8160990339464003, 0.5009577546335421) .. controls (0.8161146289377484, 0.5009571682586273) and (0.8161302239290966, 0.5009565819234653) .. (0.8161458189204448, 0.5009559956280559)
	-- (0.8161458189204448, 0.5009559956280556) .. controls (0.8161613722684786, 0.5009554194114203) and (0.8161769256165122, 0.500954843234416) .. (0.8161924789645458, 0.5009542670970426)
	-- (0.8161924789645458, 0.5009542670970432) .. controls (0.8161958783460325, 0.5009541430914979) and (0.8161992777275189, 0.5009540190878552) .. (0.8162026771090055, 0.5009538950861151)
	-- (0.8162026771090055, 0.5009538950861151) .. controls (0.8162125011554843, 0.5009535421882675) and (0.8162223252019629, 0.5009531893063428) .. (0.8162321492484417, 0.5009528364403409)
	-- (0.8162321492484417, 0.500952836440338) .. controls (0.8162621562309778, 0.5009517755756174) and (0.8162921632135137, 0.5009507148591966) .. (0.8163221701960498, 0.5009496542910753)
	-- (0.8163221701960498, 0.5009496542910751) .. controls (0.8163320168402395, 0.5009493186010595) and (0.8163418634844293, 0.5009489829268408) .. (0.816351710128619, 0.5009486472684189)
	-- (0.816351710128619, 0.5009486472684189) .. controls (0.8163728092701285, 0.5009479399829504) and (0.816393908411638, 0.500947232770096) .. (0.8164150075531474, 0.5009465256298555)
	-- (0.8164150075531474, 0.5009465256298555) .. controls (0.8164505907060841, 0.5009453785106823) and (0.8164861738590204, 0.5009442315949666) .. (0.8165217570119571, 0.5009430848827083)
	-- (0.8165217570119571, 0.500943084882707) .. controls (0.8165495001291541, 0.5009422252076391) and (0.8165772432463511, 0.5009413656559101) .. (0.8166049863635482, 0.50094050622752)
	-- (0.8166049863635482, 0.5009405062275138) .. controls (0.8166221336897111, 0.5009399697508379) and (0.816639281015874, 0.5009394333213817) .. (0.8166564283420369, 0.5009388969391455)
	-- (0.8166564283420369, 0.5009388969391454) .. controls (0.8166566334660085, 0.5009388906445595) and (0.8166568385899802, 0.5009388843499805) .. (0.8166570437139519, 0.500938878055408)
	-- (0.8166570437139519, 0.5009388780554083) .. controls (0.8166697810025928, 0.5009384946974181) and (0.8166825182912338, 0.5009381113655272) .. (0.8166952555798749, 0.500937728059736)
	-- (0.8166952555798749, 0.5009377280597328) .. controls (0.8166984100745113, 0.5009376370185905) and (0.8167015645691476, 0.5009375459790482) .. (0.8167047190637841, 0.5009374549411058)
	-- (0.8167047190637841, 0.5009374549411063) .. controls (0.8167062941064533, 0.5009374113816398) and (0.8167078691491224, 0.50093736782257) .. (0.8167094441917916, 0.5009373242638971)
	-- (0.8167094441917916, 0.5009373242638969) .. controls (0.816729783026197, 0.5009367777140642) and (0.8167501218606026, 0.5009362312302852) .. (0.8167704606950079, 0.50093568481256)
	-- (0.8167704606950079, 0.5009356848125534) .. controls (0.8168262171248569, 0.5009342413964342) and (0.816881973554706, 0.5009327984766) .. (0.816937729984555, 0.500931356053051)
	-- (0.816937729984555, 0.5009313560530508) .. controls (0.8169719065482236, 0.500930512291811) and (0.8170060831118919, 0.5009296687091408) .. (0.8170402596755605, 0.5009288253050406)
	-- (0.8170402596755605, 0.5009288253050416) .. controls (0.8170479430582247, 0.5009286404945809) and (0.8170556264408889, 0.500928455693156) .. (0.817063309823553, 0.5009282709007672)
	-- (0.817063309823553, 0.5009282709007711) .. controls (0.8171287327714709, 0.5009267384611209) and (0.8171941557193887, 0.500925206676223) .. (0.8172595786673065, 0.5009236755460773)
	-- (0.8172595786673065, 0.5009236755460772) .. controls (0.8172751603864293, 0.5009233210471247) and (0.8172907421055523, 0.5009229665854348) .. (0.8173063238246752, 0.5009226121610076)
	-- (0.8173063238246752, 0.5009226121610105) .. controls (0.817310339199408, 0.5009225254246091) and (0.8173143545741407, 0.5009224386906775) .. (0.8173183699488735, 0.5009223519592155)
	-- (0.8173183699488735, 0.5009223519592138) .. controls (0.8173189610528959, 0.5009223397285409) and (0.8173195521569185, 0.5009223274979216) .. (0.817320143260941, 0.5009223152673559)
	-- (0.817320143260941, 0.5009223152673553) .. controls (0.8173659954199727, 0.5009213964171924) and (0.8174118475790046, 0.5009204778894871) .. (0.8174576997380363, 0.5009195596842397)
	-- (0.8174576997380363, 0.5009195596842392) .. controls (0.8174724217039298, 0.5009192747660217) and (0.8174871436698229, 0.5009189898811999) .. (0.8175018656357161, 0.5009187050297738)
	-- (0.8175018656357161, 0.5009187050297738) .. controls (0.817537811893851, 0.5009180339166303) and (0.8175737581519857, 0.5009173630062659) .. (0.8176097044101207, 0.5009166922986806)
	-- (0.8176097044101207, 0.5009166922986805) .. controls (0.817628719593524, 0.5009163504570496) and (0.8176477347769274, 0.5009160086721339) .. (0.817666749960331, 0.5009156669439333)
	-- (0.817666749960331, 0.5009156669439325) .. controls (0.8176918160056387, 0.5009152335717691) and (0.8177168820509465, 0.5009148002983512) .. (0.8177419480962542, 0.5009143671236788)
	-- (0.8177419480962542, 0.5009143671236789) .. controls (0.8177632122969016, 0.5009140239034352) and (0.8177844764975489, 0.5009136807538178) .. (0.8178057406981963, 0.5009133376748266)
	-- (0.8178057406981963, 0.5009133376748267) .. controls (0.817859428160143, 0.5009125097225621) and (0.8179131156220896, 0.500911682220198) .. (0.8179668030840364, 0.5009108551677345)
	-- (0.8179668030840364, 0.5009108551677348) .. controls (0.8179997515577223, 0.5009103710278003) and (0.8180327000314084, 0.5009098870583696) .. (0.8180656485050946, 0.5009094032594427)
	-- (0.8180656485050946, 0.5009094032594412) .. controls (0.818078614332389, 0.5009092226133518) and (0.818091580159684, 0.5009090419934095) .. (0.8181045459869787, 0.5009088613996142)
	-- (0.8181045459869787, 0.5009088613996149) .. controls (0.8181495780917774, 0.5009082818723484) and (0.8181946101965759, 0.5009077026593275) .. (0.8182396423013747, 0.5009071237605524)
	-- (0.8182396423013747, 0.5009071237605525) .. controls (0.8182553328354595, 0.5009069383257527) and (0.8182710233695444, 0.5009067529290133) .. (0.8182867139036292, 0.5009065675703341)
	-- (0.8182867139036292, 0.500906567570335) .. controls (0.8182958226738425, 0.5009064669965864) and (0.8183049314440558, 0.5009063664356348) .. (0.8183140402142691, 0.5009062658874799)
	-- (0.8183140402142691, 0.5009062658874789) .. controls (0.8183643560429312, 0.5009057625181532) and (0.8184146718715932, 0.5009052595381851) .. (0.8184649877002552, 0.5009047569475744)
	-- (0.8184649877002552, 0.5009047569475752) .. controls (0.818496800322012, 0.5009044633073219) and (0.8185286129437689, 0.5009041698229426) .. (0.8185604255655257, 0.5009038764944377)
	-- (0.8185604255655257, 0.5009038764944381) .. controls (0.8185618544105381, 0.5009038644153684) and (0.8185632832555505, 0.5009038523366142) .. (0.8185647121005631, 0.5009038402581755)
	-- (0.8185647121005631, 0.5009038402581742) .. controls (0.8185756653889259, 0.5009037586189681) and (0.8185866186772884, 0.5009036769982371) .. (0.8185975719656511, 0.5009035953959812)
	-- (0.8185975719656511, 0.5009035953959802) .. controls (0.8186215195292748, 0.5009034352629331) and (0.8186454670928985, 0.5009032752183543) .. (0.8186694146565221, 0.5009031152622441)
	-- (0.8186694146565221, 0.500903115262243) .. controls (0.8186978000930514, 0.5009029475331845) and (0.8187261855295807, 0.5009027799290429) .. (0.8187545709661102, 0.5009026124498179)
	-- (0.8187545709661102, 0.5009026124498178) .. controls (0.8187610947419842, 0.5009025803952861) and (0.8187676185178581, 0.5009025483472757) .. (0.8187741422937319, 0.5009025163057865)
	-- (0.8187741422937319, 0.5009025163057867) .. controls (0.8188065203375113, 0.5009023889547984) and (0.8188388983812908, 0.5009022617627761) .. (0.8188712764250703, 0.5009021347297196)
	-- (0.8188712764250703, 0.500902134729718) .. controls (0.8189001484143078, 0.5009020445804853) and (0.8189290204035454, 0.5009019545581982) .. (0.8189578923927829, 0.5009018646628569)
	-- (0.8189578923927829, 0.5009018646628569) .. controls (0.818959980460887, 0.5009018601714885) and (0.8189620685289914, 0.5009018556807783) .. (0.8189641565970958, 0.500901851190726)
	-- (0.8189641565970958, 0.500901851190726) .. controls (0.8190426291388617, 0.5009017584607668) and (0.8191211016806276, 0.5009016666589269) .. (0.8191995742223936, 0.5009015757852069)
	-- (0.8191995742223936, 0.5009015757852069) .. controls (0.8192272804119366, 0.5009015697324167) and (0.8192549866014798, 0.5009015637934332) .. (0.819282692791023, 0.5009015579682564)
	-- (0.819282692791023, 0.5009015579682569) .. controls (0.8193293211887773, 0.5009015908406914) and (0.8193759495865317, 0.5009016240345047) .. (0.8194225779842861, 0.5009016575496965)
	-- (0.8194225779842861, 0.5009016575496961) .. controls (0.819430721991936, 0.500901670753816) and (0.8194388659995862, 0.500901683967729) .. (0.8194470100072361, 0.5009016971914354)
	-- (0.8194470100072361, 0.500901697191442) .. controls (0.8194881920823859, 0.5009018014081559) and (0.8195293741575356, 0.5009019058740929) .. (0.8195705562326854, 0.5009020105892529)
	-- (0.8195705562326854, 0.5009020105892529) .. controls (0.819573115446717, 0.500902019366734) and (0.8195756746607484, 0.5009020281451759) .. (0.8195782338747801, 0.5009020369245786)
	-- (0.8195782338747801, 0.5009020369245772) .. controls (0.8195930265067947, 0.5009021002510402) and (0.8196078191388092, 0.5009021636095939) .. (0.8196226117708235, 0.5009022270002388)
	-- (0.8196226117708235, 0.5009022270002397) .. controls (0.8196273503407825, 0.5009022515188124) and (0.8196320889107414, 0.5009022760406671) .. (0.8196368274807003, 0.5009023005658039)
	-- (0.8196368274807003, 0.5009023005658028) .. controls (0.8196419069805844, 0.5009023313646656) and (0.8196469864804685, 0.5009023621672754) .. (0.8196520659803526, 0.5009023929736321)
	-- (0.8196520659803526, 0.500902392973633) .. controls (0.8196766406450359, 0.5009025630847738) and (0.8197012153097191, 0.500902733283884) .. (0.8197257899744023, 0.5009029035709638)
	-- (0.8197257899744023, 0.5009029035709636) .. controls (0.8197271600717246, 0.5009029142888328) and (0.8197285301690467, 0.5009029250069764) .. (0.8197299002663689, 0.5009029357253942)
	-- (0.8197299002663689, 0.5009029357253914) .. controls (0.8197391592767791, 0.500903016398458) and (0.8197484182871895, 0.5009030970840576) .. (0.8197576772975999, 0.5009031777821896)
	-- (0.8197576772975999, 0.5009031777821884) .. controls (0.8197948385794949, 0.5009035336745837) and (0.81983199986139, 0.5009038897691291) .. (0.819869161143285, 0.5009042460658247)
	-- (0.819869161143285, 0.5009042460658247) .. controls (0.8198765073103481, 0.5009043230110525) and (0.8198838534774113, 0.5009043999643703) .. (0.8198911996444743, 0.5009044769257782)
	-- (0.8198911996444743, 0.5009044769257801) .. controls (0.8199131321902947, 0.5009047261282867) and (0.819935064736115, 0.5009049754030914) .. (0.8199569972819356, 0.5009052247501943)
	-- (0.8199569972819356, 0.500905224750194) .. controls (0.8200043730298184, 0.5009058042936488) and (0.8200517487777013, 0.5009063841731345) .. (0.8200991245255841, 0.500906964388651)
	-- (0.8200991245255841, 0.5009069643886521) .. controls (0.8201197258122647, 0.500907235193929) and (0.8201403270989451, 0.500907506062736) .. (0.8201609283856256, 0.5009077769950735)
	-- (0.8201609283856256, 0.5009077769950737) .. controls (0.8202811693020415, 0.5009094565389597) and (0.8204014102184575, 0.5009111382405825) .. (0.8205216511348733, 0.5009128220999424)
	-- (0.8205216511348733, 0.5009128220999424) .. controls (0.8205553988995901, 0.5009133212144079) and (0.8205891466643068, 0.5009138204982099) .. (0.8206228944290237, 0.500914319951348)
	-- (0.8206228944290237, 0.5009143199513483) .. controls (0.8206986982492492, 0.5009155002613592) and (0.820774502069475, 0.5009166814244825) .. (0.8208503058897008, 0.5009178634407182)
	-- (0.8208503058897008, 0.5009178634407186) .. controls (0.8208545301474524, 0.5009179324739237) and (0.8208587544052041, 0.5009180015097802) .. (0.8208629786629553, 0.5009180705482879)
	-- (0.8208629786629553, 0.5009180705482882) .. controls (0.8208708757931903, 0.5009182054241386) and (0.8208787729234254, 0.5009183403092351) .. (0.8208866700536604, 0.5009184752035778)
	-- (0.8208866700536604, 0.500918475203578) .. controls (0.820919818925146, 0.5009190663883589) and (0.8209529677966315, 0.5009196577357451) .. (0.8209861166681172, 0.5009202492457365)
	-- (0.8209861166681172, 0.5009202492457371) .. controls (0.8209993387875304, 0.5009204947883885) and (0.8210125609069437, 0.5009207403567387) .. (0.8210257830263569, 0.5009209859507876)
	-- (0.8210257830263569, 0.5009209859507942) .. controls (0.8210301396771332, 0.5009210711280243) and (0.8210344963279096, 0.5009211563080442) .. (0.8210388529786861, 0.500921241490854)
	-- (0.8210388529786861, 0.5009212414908525) .. controls (0.821062444380567, 0.5009217197181841) and (0.8210860357824477, 0.5009221980272048) .. (0.8211096271843286, 0.5009226764179145)
	-- (0.8211096271843286, 0.500922676417916) .. controls (0.8211567504059275, 0.5009236787463005) and (0.8212038736275266, 0.5009246814016455) .. (0.8212509968491255, 0.5009256843839509)
	-- (0.8212509968491255, 0.5009256843839512) .. controls (0.8212581996397993, 0.5009258427349799) and (0.8212654024304732, 0.5009260010936425) .. (0.8212726052211468, 0.500926159459939)
	-- (0.8212726052211468, 0.5009261594599393) .. controls (0.821302199523985, 0.5009268308453861) and (0.8213317938268233, 0.5009275023587866) .. (0.8213613881296615, 0.5009281740001408)
	-- (0.8213613881296615, 0.5009281740001412) .. controls (0.8213688858196804, 0.5009283517859948) and (0.8213763835096991, 0.5009285295802058) .. (0.821383881199718, 0.5009287073827745)
	-- (0.821383881199718, 0.500928707382775) .. controls (0.8214035910059114, 0.5009291883498069) and (0.8214233008121049, 0.5009296693743955) .. (0.8214430106182984, 0.5009301504565407)
	-- (0.8214430106182984, 0.500930150456541) .. controls (0.8214488713941955, 0.5009302975047317) and (0.8214547321700926, 0.5009304445580015) .. (0.8214605929459897, 0.5009305916163503)
	-- (0.8214605929459897, 0.5009305916163503) .. controls (0.8214694969129106, 0.5009308211308132) and (0.8214784008798315, 0.5009310506570095) .. (0.8214873048467525, 0.500931280194939)
	-- (0.8214873048467525, 0.5009312801949392) .. controls (0.8215230358339904, 0.5009322253314483) and (0.8215587668212286, 0.5009331706563959) .. (0.8215944978084666, 0.500934116169782)
	-- (0.8215944978084666, 0.5009341161697826) .. controls (0.8216834994254149, 0.5009365639328829) and (0.8217725010423632, 0.5009390128680561) .. (0.8218615026593115, 0.5009414629753021)
	-- (0.8218615026593115, 0.500941462975302) .. controls (0.821866964613669, 0.5009416167795745) and (0.8218724265680267, 0.5009417705882452) .. (0.8218778885223843, 0.5009419244013139)
	-- (0.8218778885223843, 0.5009419244013146) .. controls (0.821888853374397, 0.5009422400661703) and (0.8218998182264096, 0.500942555748701) .. (0.8219107830784221, 0.5009428714489064)
	-- (0.8219107830784221, 0.5009428714489063) .. controls (0.8219210113310443, 0.5009431723365892) and (0.8219312395836667, 0.500943473239647) .. (0.821941467836289, 0.5009437741580796)
	-- (0.821941467836289, 0.5009437741580793) .. controls (0.8219685985718143, 0.5009445893164709) and (0.8219957293073394, 0.5009454045820118) .. (0.8220228600428647, 0.5009462199547018)
	-- (0.8220228600428647, 0.5009462199547017) .. controls (0.8220240619517473, 0.500946256813864) and (0.82202526386063, 0.5009462936732365) .. (0.8220264657695125, 0.5009463305328192)
	-- (0.8220264657695125, 0.5009463305328182) .. controls (0.8220320315098917, 0.5009465047251561) and (0.822037597250271, 0.5009466789219928) .. (0.8220431629906502, 0.5009468531233285)
	-- (0.8220431629906502, 0.50094685312333) .. controls (0.8221016119214514, 0.500948744957138) and (0.8221600608522526, 0.5009506372883817) .. (0.8222185097830538, 0.5009525301170613)
	-- (0.8222185097830538, 0.5009525301170612) .. controls (0.8222235702840711, 0.5009526969748582) and (0.8222286307850883, 0.5009528638363797) .. (0.8222336912861057, 0.5009530307016259)
	-- (0.8222336912861057, 0.5009530307016264) .. controls (0.822247631071245, 0.5009534986171453) and (0.8222615708563844, 0.5009539665609134) .. (0.8222755106415237, 0.5009544345329308)
	-- (0.8222755106415237, 0.5009544345329311) .. controls (0.8223008018619492, 0.5009553109560678) and (0.8223260930823747, 0.5009561874731348) .. (0.8223513843028001, 0.5009570640841318)
	-- (0.8223513843028001, 0.5009570640841323) .. controls (0.8223966798911372, 0.5009586602010649) and (0.8224419754794742, 0.5009602566191789) .. (0.8224872710678114, 0.5009618533384741)
	-- (0.8224872710678114, 0.5009618533384739) .. controls (0.8225171576376377, 0.5009629239056056) and (0.8225470442074639, 0.500963994603941) .. (0.8225769307772903, 0.5009650654334803)
	-- (0.8225769307772903, 0.5009650654334807) .. controls (0.8225787708743573, 0.5009651324132762) and (0.8225806109714243, 0.5009651993935641) .. (0.8225824510684913, 0.5009652663743446)
	-- (0.8225824510684913, 0.5009652663743442) .. controls (0.8226373198010765, 0.500967293807015) and (0.8226921885336616, 0.5009693216773244) .. (0.8227470572662468, 0.5009713499852725)
	-- (0.8227470572662468, 0.5009713499852723) .. controls (0.8227609787928644, 0.5009718719466573) and (0.8227749003194821, 0.5009723939361871) .. (0.8227888218460996, 0.5009729159538615)
	-- (0.8227888218460996, 0.5009729159538636) .. controls (0.822849621341989, 0.5009752282193943) and (0.8229104208378785, 0.5009775410216568) .. (0.822971220333768, 0.5009798543606511)
	-- (0.822971220333768, 0.5009798543606513) .. controls (0.8229809242238658, 0.5009802285032747) and (0.8229906281139636, 0.5009806026595506) .. (0.8230003320040614, 0.5009809768294788)
	-- (0.8230003320040614, 0.5009809768294803) .. controls (0.823003072647193, 0.5009810838743314) and (0.8230058132903246, 0.5009811909202703) .. (0.823008553933456, 0.5009812979672972)
	-- (0.823008553933456, 0.5009812979672972) .. controls (0.8230195517665397, 0.5009817332036337) and (0.8230305495996234, 0.5009821684573188) .. (0.8230415474327072, 0.5009826037283526)
	-- (0.8230415474327072, 0.500982603728352) .. controls (0.8230440407055158, 0.5009827036449125) and (0.8230465339783246, 0.5009828035623641) .. (0.8230490272511334, 0.5009829034807071)
	-- (0.8230490272511334, 0.500982903480707) .. controls (0.823055419114129, 0.500983162852332) and (0.8230618109771246, 0.5009834222297932) .. (0.8230682028401203, 0.5009836816130905)
	-- (0.8230682028401203, 0.50098368161309) .. controls (0.8230682893055952, 0.5009836851434778) and (0.82306837577107, 0.5009836886738666) .. (0.8230684622365447, 0.5009836922042562)
	-- (0.8230684622365447, 0.5009836922042562) .. controls (0.8231006271507966, 0.5009850216415013) and (0.8231327920650485, 0.5009863512263356) .. (0.8231649569793003, 0.5009876809587593)
	-- (0.8231649569793003, 0.5009876809587593) .. controls (0.8231811014860029, 0.5009883562960149) and (0.8231972459927056, 0.5009890316704643) .. (0.8232133904994083, 0.5009897070821074)
	-- (0.8232133904994083, 0.5009897070821066) .. controls (0.8232786369604199, 0.5009924678340142) and (0.8233438834214313, 0.5009952291920721) .. (0.8234091298824426, 0.5009979911562802)
	-- (0.8234091298824426, 0.5009979911562821) .. controls (0.8234120326913943, 0.5009981153845581) and (0.8234149355003461, 0.5009982396140339) .. (0.8234178383092978, 0.5009983638447096)
	-- (0.8234178383092978, 0.5009983638447095) .. controls (0.823432693461311, 0.5009990062882554) and (0.823447548613324, 0.5009996487632312) .. (0.8234624037653373, 0.5010002912696369)
	-- (0.8234624037653373, 0.5010002912696373) .. controls (0.8234676420462268, 0.501000520183601) and (0.8234728803271166, 0.5010007491014664) .. (0.8234781186080063, 0.5010009780232335)
	-- (0.8234781186080063, 0.5010009780232335) .. controls (0.8234794605733924, 0.5010010372743062) and (0.8234808025387784, 0.5010010965256351) .. (0.8234821445041647, 0.5010011557772197)
	-- (0.8234821445041647, 0.5010011557772203) .. controls (0.8234880913960919, 0.5010014210037076) and (0.8234940382880193, 0.5010016862352165) .. (0.8234999851799464, 0.5010019514717468)
	-- (0.8234999851799464, 0.5010019514717471) .. controls (0.823500594846019, 0.501001978940579) and (0.8235012045120916, 0.5010020064094635) .. (0.8235018141781641, 0.5010020338784005)
	-- (0.8235018141781641, 0.5010020338784006) .. controls (0.8235283143281672, 0.5010032397085824) and (0.8235548144781704, 0.501004445638093) .. (0.8235813146281733, 0.501005651666932)
	-- (0.8235813146281733, 0.501005651666932) .. controls (0.8236415638531407, 0.5010084201228868) and (0.823701813078108, 0.501011189090159) .. (0.8237620623030756, 0.5010139585687481)
	-- (0.8237620623030756, 0.5010139585687481) .. controls (0.8237656926865234, 0.501014126973744) and (0.8237693230699712, 0.5010142953805928) .. (0.8237729534534188, 0.5010144637892946)
	-- (0.8237729534534188, 0.5010144637892946) .. controls (0.8237933747327215, 0.501015419567566) and (0.8238137960120242, 0.5010163754044159) .. (0.8238342172913268, 0.5010173312998445)
	-- (0.8238342172913268, 0.5010173312998449) .. controls (0.8238531279278629, 0.5010182242362293) and (0.8238720385643992, 0.5010191172226459) .. (0.8238909492009354, 0.5010200102590945)
	-- (0.8238909492009354, 0.5010200102590939) .. controls (0.8239020082800608, 0.5010205369247421) and (0.823913067359186, 0.5010210636075031) .. (0.8239241264383114, 0.5010215903073767)
	-- (0.8239241264383114, 0.5010215903073755) .. controls (0.8239329902184453, 0.5010220159583987) and (0.8239418539985793, 0.5010224416204093) .. (0.8239507177787133, 0.5010228672934071)
	-- (0.8239507177787133, 0.5010228672934077) .. controls (0.8239563712619009, 0.5010231379021631) and (0.8239620247450882, 0.5010234085153883) .. (0.8239676782282755, 0.5010236791330832)
	-- (0.8239676782282755, 0.501023679133083) .. controls (0.8239878259076303, 0.5010246515069431) and (0.8240079735869847, 0.5010256239370156) .. (0.8240281212663393, 0.5010265964233007)
	-- (0.8240281212663393, 0.5010265964233015) .. controls (0.8240351621404295, 0.5010269389988881) and (0.8240422030145195, 0.501027281581341) .. (0.8240492438886096, 0.5010276241706604)
	-- (0.8240492438886096, 0.5010276241706619) .. controls (0.8240623341183004, 0.5010282663040364) and (0.8240754243479913, 0.5010289084610308) .. (0.824088514577682, 0.5010295506416448)
	-- (0.824088514577682, 0.5010295506416448) .. controls (0.8240889869550305, 0.501029573994351) and (0.8240894593323792, 0.5010295973470874) .. (0.8240899317097278, 0.5010296206998541)
	-- (0.8240899317097278, 0.5010296206998538) .. controls (0.8241107187063675, 0.5010306562810976) and (0.8241315057030074, 0.5010316919209457) .. (0.8241522926996473, 0.5010327276193979)
	-- (0.8241522926996473, 0.501032727619398) .. controls (0.8241550664322694, 0.5010328668474877) and (0.8241578401648916, 0.5010330060766202) .. (0.8241606138975136, 0.5010331453067951)
	-- (0.8241606138975136, 0.5010331453067955) .. controls (0.8241667356817888, 0.5010334548762413) and (0.8241728574660642, 0.5010337644507534) .. (0.8241789792503392, 0.5010340740303317)
	-- (0.8241789792503392, 0.5010340740303318) .. controls (0.8241870749918044, 0.5010344864455963) and (0.8241951707332699, 0.5010348988697045) .. (0.8242032664747351, 0.5010353113026564)
	-- (0.8242032664747351, 0.5010353113026565) .. controls (0.8242090612178101, 0.5010356086905192) and (0.8242148559608853, 0.501035906082769) .. (0.8242206507039603, 0.5010362034794058)
	-- (0.8242206507039603, 0.5010362034794057) .. controls (0.8242989900052237, 0.5010402527150232) and (0.824377329306487, 0.5010443027460054) .. (0.8244556686077501, 0.5010483535723524)
	-- (0.8244556686077501, 0.5010483535723524) .. controls (0.8244616386982925, 0.5010486642855568) and (0.8244676087888351, 0.501048975003283) .. (0.8244735788793776, 0.5010492857255313)
	-- (0.8244735788793776, 0.5010492857255283) .. controls (0.8244864195705918, 0.5010499583707577) and (0.8244992602618061, 0.501050631036892) .. (0.8245121009530205, 0.5010513037239308)
	-- (0.8245121009530205, 0.5010513037239307) .. controls (0.8245208876102688, 0.5010517669345744) and (0.8245296742675169, 0.5010522301549957) .. (0.8245384609247652, 0.5010526933851941)
	-- (0.8245384609247652, 0.5010526933851939) .. controls (0.8245827159086111, 0.5010550411145022) and (0.8246269708924571, 0.501057389091784) .. (0.8246712258763027, 0.5010597373170391)
	-- (0.8246712258763027, 0.5010597373170391) .. controls (0.8246860671294151, 0.5010605294986541) and (0.8247009083825273, 0.5010613217080906) .. (0.8247157496356396, 0.5010621139453484)
	-- (0.8247157496356396, 0.5010621139453484) .. controls (0.8247208700533236, 0.5010623888684848) and (0.8247259904710075, 0.5010626637949249) .. (0.8247311108886914, 0.501062938724669)
	-- (0.8247311108886914, 0.5010629387246691) .. controls (0.8247334609113112, 0.5010630656278062) and (0.8247358109339309, 0.5010631925316368) .. (0.8247381609565505, 0.501063319436161)
	-- (0.8247381609565505, 0.5010633194361611) .. controls (0.8247463084791319, 0.5010637619104538) and (0.824754456001713, 0.5010642043930613) .. (0.8247626035242942, 0.5010646468839837)
	-- (0.8247626035242942, 0.5010646468839837) .. controls (0.8247744213335634, 0.5010652923014733) and (0.8247862391428326, 0.5010659377364087) .. (0.8247980569521018, 0.5010665831887898)
	-- (0.8247980569521018, 0.5010665831887896) .. controls (0.8248073702957271, 0.5010670946508734) and (0.8248166836393526, 0.5010676061237981) .. (0.8248259969829779, 0.5010681176075633)
	-- (0.8248259969829779, 0.5010681176075638) .. controls (0.824827196417742, 0.5010681838343705) and (0.8248283958525062, 0.5010682500613571) .. (0.8248295952872702, 0.5010683162885237)
	-- (0.8248295952872702, 0.5010683162885236) .. controls (0.8248309796523074, 0.5010683931342276) and (0.8248323640173447, 0.5010684699801706) .. (0.8248337483823818, 0.5010685468263529)
	-- (0.8248337483823818, 0.501068546826353) .. controls (0.8248629428733958, 0.5010701760191483) and (0.8248921373644098, 0.5010718053180792) .. (0.824921331855424, 0.5010734347231458)
	-- (0.824921331855424, 0.5010734347231458) .. controls (0.8249302580497008, 0.5010739354510582) and (0.8249391842439775, 0.5010744361888456) .. (0.8249481104382543, 0.501074936936508)
	-- (0.8249481104382543, 0.5010749369365078) .. controls (0.8249716885782428, 0.501076266253767) and (0.8249952667182313, 0.5010775956399003) .. (0.8250188448582197, 0.5010789250949075)
	-- (0.8250188448582197, 0.5010789250949076) .. controls (0.8250234223429221, 0.5010791844460655) and (0.8250279998276244, 0.5010794437998182) .. (0.8250325773123267, 0.5010797031561656)
	-- (0.8250325773123267, 0.5010797031561655) .. controls (0.8250330978188, 0.5010797327910126) and (0.8250336183252731, 0.5010797624258935) .. (0.8250341388317461, 0.5010797920608077)
	-- (0.8250341388317461, 0.5010797920608078) .. controls (0.8250435557472504, 0.5010803307767356) and (0.8250529726627547, 0.5010808695036164) .. (0.825062389578259, 0.5010814082414502)
	-- (0.825062389578259, 0.5010814082414502) .. controls (0.825106643151437, 0.5010839521744206) and (0.825150896724615, 0.5010864963486564) .. (0.8251951502977928, 0.5010890407641581)
	-- (0.8251951502977928, 0.5010890407641581) .. controls (0.8252006629641444, 0.5010893591218676) and (0.8252061756304961, 0.501089677483311) .. (0.8252116882968478, 0.5010899958484881)
	-- (0.8252116882968478, 0.5010899958484882) .. controls (0.8252236083773599, 0.5010906872780739) and (0.8252355284578721, 0.5010913787251083) .. (0.8252474485383842, 0.5010920701895915)
	-- (0.8252474485383842, 0.5010920701895915) .. controls (0.8252573139211105, 0.5010926449549735) and (0.8252671793038365, 0.5010932197322665) .. (0.8252770446865626, 0.5010937945214702)
	-- (0.8252770446865626, 0.5010937945214702) .. controls (0.825304577478505, 0.501095405430168) and (0.8253321102704476, 0.5010970164310733) .. (0.8253596430623903, 0.501098627524186)
	-- (0.8253596430623903, 0.501098627524186) .. controls (0.8253667815980325, 0.5010990469259489) and (0.8253739201336748, 0.5010994663338977) .. (0.8253810586693169, 0.5010998857480325)
	-- (0.8253810586693169, 0.5010998857480325) .. controls (0.8253909974053892, 0.5011004719952854) and (0.8254009361414615, 0.5011010582543968) .. (0.8254108748775337, 0.5011016445253664)
	-- (0.8254108748775337, 0.5011016445253671) .. controls (0.8254360108549937, 0.5011031330878108) and (0.8254611468324538, 0.5011046217260597) .. (0.8254862828099138, 0.5011061104401139)
	-- (0.8254862828099138, 0.5011061104401143) .. controls (0.8254877129534418, 0.5011061954632422) and (0.82548914309697, 0.5011062804866157) .. (0.8254905732404979, 0.5011063655102349)
	-- (0.8254905732404979, 0.5011063655102356) .. controls (0.8255055839394454, 0.501107261248395) and (0.825520594638393, 0.5011081570136269) .. (0.8255356053373406, 0.5011090528059309)
	-- (0.8255356053373406, 0.5011090528059308) .. controls (0.8255602597879084, 0.5011105294385185) and (0.8255849142384762, 0.5011120061439981) .. (0.825609568689044, 0.5011134829223696)
	-- (0.825609568689044, 0.5011134829223696) .. controls (0.8256152884768124, 0.5011138267194496) and (0.8256210082645807, 0.501114170520448) .. (0.8256267280523492, 0.501114514325365)
	-- (0.8256267280523492, 0.5011145143253649) .. controls (0.8256477261496254, 0.5011157808275027) and (0.8256687242469016, 0.5011170473822478) .. (0.8256897223441778, 0.5011183139896003)
	-- (0.8256897223441778, 0.5011183139896004) .. controls (0.8256901721142968, 0.5011183412096325) and (0.8256906218844157, 0.5011183684296887) .. (0.8256910716545345, 0.501118395649769)
	-- (0.8256910716545345, 0.5011183956497686) .. controls (0.8256921685141166, 0.5011184622498139) and (0.8256932653736987, 0.5011185288500026) .. (0.8256943622332811, 0.5011185954503345)
	-- (0.8256943622332811, 0.5011185954503344) .. controls (0.8256982143160941, 0.501118830132824) and (0.8257020663989073, 0.5011190648170798) .. (0.8257059184817204, 0.5011192995031015)
	-- (0.8257059184817204, 0.5011192995031172) .. controls (0.8257085565976587, 0.5011194598596783) and (0.8257111947135972, 0.5011196202170685) .. (0.8257138328295355, 0.5011197805752876)
	-- (0.8257138328295355, 0.501119780575288) .. controls (0.8257317969187274, 0.5011208760404957) and (0.8257497610079195, 0.5011219715441488) .. (0.8257677250971115, 0.5011230670862472)
	-- (0.8257677250971115, 0.5011230670862472) .. controls (0.8257815265882111, 0.5011239114018878) and (0.8257953280793106, 0.5011247557401888) .. (0.8258091295704102, 0.5011256001011498)
	-- (0.8258091295704102, 0.5011256001011498) .. controls (0.8258641423452731, 0.5011289759866919) and (0.825919155120136, 0.5011323522320325) .. (0.8259741678949989, 0.5011357288371717)
	-- (0.8259741678949989, 0.5011357288371707) .. controls (0.8259929556278328, 0.5011368852008881) and (0.8260117433606666, 0.5011380416065931) .. (0.8260305310935004, 0.5011391980542858)
	-- (0.8260305310935004, 0.501139198054285) .. controls (0.8260333788993718, 0.5011393773955808) and (0.8260362267052431, 0.5011395567378542) .. (0.8260390745111145, 0.501139736081105)
	-- (0.8260390745111145, 0.5011397360811046) .. controls (0.8260391951990735, 0.5011397437009676) and (0.8260393158870325, 0.5011397513208324) .. (0.8260394365749916, 0.501139758940699)
	-- (0.8260394365749916, 0.5011397589406992) .. controls (0.8260395851058543, 0.5011397683425977) and (0.8260397336367169, 0.5011397777444987) .. (0.8260398821675796, 0.5011397871464024)
	-- (0.8260398821675796, 0.5011397871464023) .. controls (0.8260540159516994, 0.5011406840863385) and (0.8260681497358189, 0.5011415810503205) .. (0.8260822835199384, 0.5011424780383482)
	-- (0.8260822835199384, 0.5011424780383483) .. controls (0.8260856383451618, 0.5011426914671444) and (0.8260889931703851, 0.5011429048972941) .. (0.8260923479956087, 0.5011431183287971)
	-- (0.8260923479956087, 0.5011431183287971) .. controls (0.826097730042235, 0.5011434615756708) and (0.8261031120888616, 0.5011438048260237) .. (0.826108494135488, 0.501144148079856)
	-- (0.826108494135488, 0.5011441480798559) .. controls (0.826108528934739, 0.5011441503046559) and (0.8261085637339899, 0.5011441525294559) .. (0.8261085985332408, 0.5011441547542562)
	-- (0.8261085985332408, 0.5011441547542562) .. controls (0.8261134478478129, 0.5011444655211847) and (0.826118297162385, 0.5011447762909395) .. (0.8261231464769571, 0.5011450870635202)
	-- (0.8261231464769571, 0.5011450870635202) .. controls (0.8261235978931101, 0.5011451160610931) and (0.8261240493092631, 0.5011451450586905) .. (0.8261245007254161, 0.5011451740563122)
	-- (0.8261245007254161, 0.5011451740563124) .. controls (0.8261693439886464, 0.5011480614133043) and (0.8262141872518766, 0.5011509490120402) .. (0.8262590305151069, 0.5011538368525201)
	-- (0.8262590305151069, 0.5011538368525201) .. controls (0.8262685077224424, 0.5011544484799387) and (0.8262779849297783, 0.50115506011815) .. (0.8262874621371141, 0.501155671767154)
	-- (0.8262874621371141, 0.5011556717671601) .. controls (0.826288633943606, 0.5011557473053345) and (0.8262898057500979, 0.5011558228436738) .. (0.8262909775565898, 0.5011558983821781)
	-- (0.8262909775565898, 0.5011558983821783) .. controls (0.8263022107815178, 0.5011566239963762) and (0.8263134440064459, 0.5011573496257196) .. (0.8263246772313743, 0.5011580752702085)
	-- (0.8263246772313743, 0.5011580752702073) .. controls (0.8263252781343102, 0.5011581141642533) and (0.8263258790372459, 0.5011581530583425) .. (0.8263264799401816, 0.5011581919524751)
	-- (0.8263264799401816, 0.5011581919524751) .. controls (0.8263323074069653, 0.501158569883582) and (0.8263381348737492, 0.501158947818758) .. (0.8263439623405328, 0.5011593257580033)
	-- (0.8263439623405328, 0.5011593257580033) .. controls (0.8263440056597355, 0.5011593285730538) and (0.8263440489789382, 0.5011593313881045) .. (0.826344092298141, 0.5011593342031555)
	-- (0.826344092298141, 0.5011593342031561) .. controls (0.8263537319035918, 0.5011599618372371) and (0.8263633715090427, 0.5011605894824522) .. (0.8263730111144937, 0.5011612171388015)
	-- (0.8263730111144937, 0.5011612171388017) .. controls (0.8263776488116928, 0.5011615196762038) and (0.8263822865088922, 0.501161822216183) .. (0.8263869242060912, 0.5011621247587392)
	-- (0.8263869242060912, 0.5011621247587392) .. controls (0.8263916772505584, 0.5011624354044497) and (0.8263964302950253, 0.5011627460528654) .. (0.8264011833394923, 0.5011630567039863)
	-- (0.8264011833394923, 0.5011630567039863) .. controls (0.8264041184078412, 0.5011632488831425) and (0.8264070534761899, 0.5011634410633256) .. (0.8264099885445388, 0.5011636332445358)
	-- (0.8264099885445388, 0.5011636332445357) .. controls (0.8264112282494765, 0.5011637145639052) and (0.8264124679544144, 0.5011637958834577) .. (0.8264137076593521, 0.5011638772031934)
	-- (0.8264137076593521, 0.501163877203196) .. controls (0.826416144388058, 0.5011640373335166) and (0.826418581116764, 0.5011641974645443) .. (0.8264210178454702, 0.5011643575962794)
	-- (0.8264210178454702, 0.501164357596279) .. controls (0.8264290905405686, 0.5011648890498884) and (0.826437163235667, 0.5011654205112598) .. (0.8264452359307651, 0.5011659519803934)
	-- (0.8264452359307651, 0.5011659519803938) .. controls (0.8264545026506797, 0.5011665631095734) and (0.826463769370594, 0.5011671742489779) .. (0.8264730360905085, 0.5011677853986073)
	-- (0.8264730360905085, 0.5011677853986072) .. controls (0.8264762721820667, 0.5011679991843958) and (0.8264795082736249, 0.5011682129714313) .. (0.826482744365183, 0.5011684267597138)
	-- (0.826482744365183, 0.5011684267597136) .. controls (0.826489790325398, 0.501168893019482) and (0.8264968362856133, 0.5011693592851678) .. (0.8265038822458286, 0.501169825556771)
	-- (0.8265038822458286, 0.501169825556771) .. controls (0.8265225000548104, 0.5011710596224235) and (0.8265411178637925, 0.5011722937291717) .. (0.8265597356727744, 0.5011735278770159)
	-- (0.8265597356727744, 0.5011735278770131) .. controls (0.8265682298414714, 0.5011741035116466) and (0.8265767240101681, 0.5011746791548433) .. (0.826585218178865, 0.501175254806603)
	-- (0.826585218178865, 0.501175254806603) .. controls (0.8265863142809097, 0.5011753291976115) and (0.8265874103829541, 0.5011754035887626) .. (0.8265885064849987, 0.5011754779800561)
	-- (0.8265885064849987, 0.501175477980056) .. controls (0.8265893336523767, 0.5011755342001699) and (0.8265901608197549, 0.501175590420365) .. (0.8265909879871328, 0.501175646640641)
	-- (0.8265909879871328, 0.5011756466406408) .. controls (0.8265927516429776, 0.5011757666833) and (0.8265945152988224, 0.5011758867263276) .. (0.826596278954667, 0.5011760067697238)
	-- (0.826596278954667, 0.5011760067697238) .. controls (0.8265975726585029, 0.5011760949548776) and (0.8265988663623388, 0.5011761831402295) .. (0.8266001600661746, 0.5011762713257795)
	-- (0.8266001600661746, 0.5011762713257808) .. controls (0.8266021185842685, 0.5011764050179599) and (0.8266040771023625, 0.5011765387105934) .. (0.8266060356204564, 0.501176672403681)
	-- (0.8266060356204564, 0.5011766724036811) .. controls (0.826617433148738, 0.5011774515260798) and (0.8266288306770198, 0.5011782306638545) .. (0.8266402282053014, 0.5011790098170052)
	-- (0.8266402282053014, 0.5011790098170052) .. controls (0.8266466488507048, 0.5011794493325136) and (0.8266530694961082, 0.5011798888528697) .. (0.8266594901415116, 0.5011803283780739)
	-- (0.8266594901415116, 0.5011803283780735) .. controls (0.8266604339172869, 0.5011803930700427) and (0.8266613776930624, 0.5011804577621167) .. (0.8266623214688376, 0.5011805224542955)
	-- (0.8266623214688376, 0.5011805224542953) .. controls (0.8266649300663013, 0.5011807014979919) and (0.8266675386637649, 0.5011808805424884) .. (0.8266701472612287, 0.5011810595877851)
	-- (0.8266701472612287, 0.5011810595877851) .. controls (0.8266971865857977, 0.5011829178934212) and (0.8267242259103669, 0.5011847762849616) .. (0.8267512652349359, 0.5011866347624067)
	-- (0.8267512652349359, 0.5011866347624067) .. controls (0.826759199606579, 0.5011871807517572) and (0.8267671339782223, 0.5011877267484356) .. (0.8267750683498654, 0.5011882727524416)
	-- (0.8267750683498654, 0.5011882727524416) .. controls (0.8267769731962824, 0.5011884039813944) and (0.8267788780426997, 0.501188535210769) .. (0.8267807828891167, 0.5011886664405654)
	-- (0.8267807828891167, 0.5011886664405653) .. controls (0.8267936822556935, 0.5011895560906429) and (0.8268065816222702, 0.5011904457594317) .. (0.8268194809888469, 0.5011913354469318)
	-- (0.8268194809888469, 0.5011913354469318) .. controls (0.8268207003010279, 0.5011914196319309) and (0.8268219196132089, 0.5011915038170974) .. (0.8268231389253902, 0.501191588002431)
	-- (0.8268231389253902, 0.5011915880024314) .. controls (0.8268242671200821, 0.5011916659774265) and (0.8268253953147738, 0.5011917439525647) .. (0.8268265235094657, 0.5011918219278462)
	-- (0.8268265235094657, 0.5011918219278461) .. controls (0.8268335261272277, 0.5011923064192078) and (0.8268405287449897, 0.5011927909160842) .. (0.8268475313627515, 0.5011932754184752)
	-- (0.8268475313627515, 0.5011932754184755) .. controls (0.8268512359339906, 0.5011935319897716) and (0.8268549405052295, 0.5011937885626111) .. (0.8268586450764686, 0.501194045136994)
	-- (0.8268586450764686, 0.5011940451369941) .. controls (0.8268597481481168, 0.5011941216106635) and (0.8268608512197653, 0.5011941980844699) .. (0.8268619542914135, 0.5011942745584129)
	-- (0.8268619542914135, 0.5011942745584124) .. controls (0.8268684022438505, 0.5011947220202643) and (0.8268748501962876, 0.50119516948679) .. (0.8268812981487246, 0.5011956169579899)
	-- (0.8268812981487246, 0.5011956169579899) .. controls (0.8268913156019599, 0.5011963127981013) and (0.8269013330551953, 0.5011970086494635) .. (0.8269113505084308, 0.5011977045120765)
	-- (0.8269113505084308, 0.5011977045120765) .. controls (0.8269191759857422, 0.501198248595558) and (0.8269270014630533, 0.5011987926858945) .. (0.8269348269403645, 0.5011993367830864)
	-- (0.8269348269403645, 0.5011993367830864) .. controls (0.8269474782578061, 0.5012002171961737) and (0.8269601295752477, 0.5012010976271806) .. (0.8269727808926892, 0.5012019780761067)
	-- (0.8269727808926892, 0.5012019780761067) .. controls (0.826977267751102, 0.5012022905815482) and (0.8269817546095146, 0.5012026030892415) .. (0.8269862414679275, 0.5012029155991864)
	-- (0.8269862414679275, 0.5012029155991865) .. controls (0.8269914903337324, 0.5012032814635445) and (0.8269967391995374, 0.5012036473309279) .. (0.8270019880653423, 0.501204013201337)
	-- (0.8270019880653423, 0.501204013201337) .. controls (0.827008261436587, 0.5012044508067678) and (0.8270145348078315, 0.5012048884165222) .. (0.827020808179076, 0.5012053260306001)
	-- (0.827020808179076, 0.5012053260306002) .. controls (0.8270259229238304, 0.501205683075412) and (0.827031037668585, 0.5012060401230969) .. (0.8270361524133396, 0.5012063971736549)
	-- (0.8270361524133396, 0.501206397173655) .. controls (0.827036740512939, 0.5012064382557987) and (0.8270373286125383, 0.5012064793379805) .. (0.8270379167121377, 0.5012065204202001)
	-- (0.8270379167121377, 0.5012065204202002) .. controls (0.8270392137616236, 0.501206611088514) and (0.8270405108111094, 0.5012067017570128) .. (0.8270418078605952, 0.5012067924256961)
	-- (0.8270418078605952, 0.5012067924256961) .. controls (0.8270434526685538, 0.5012069074821703) and (0.8270450974765126, 0.501207022538942) .. (0.8270467422844713, 0.5012071375960108)
	-- (0.8270467422844713, 0.5012071375960108) .. controls (0.8270507703515286, 0.5012074195552539) and (0.8270547984185862, 0.5012077015162834) .. (0.8270588264856437, 0.5012079834790991)
	-- (0.8270588264856437, 0.5012079834790991) .. controls (0.827060765638721, 0.5012081193070959) and (0.8270627047917982, 0.5012082551355066) .. (0.8270646439448753, 0.5012083909643316)
	-- (0.8270646439448753, 0.5012083909643316) .. controls (0.8270742748506088, 0.5012090659965567) and (0.8270839057563422, 0.5012097410389805) .. (0.8270935366620754, 0.5012104160916031)
	-- (0.8270935366620754, 0.5012104160916031) .. controls (0.8271042037345709, 0.5012111642166778) and (0.8271148708070666, 0.5012119123540317) .. (0.8271255378795623, 0.5012126605036652)
	-- (0.8271255378795623, 0.5012126605036651) .. controls (0.8271364556222478, 0.5012134266457409) and (0.827147373364933, 0.5012141928006792) .. (0.8271582911076184, 0.5012149589684803)
	-- (0.8271582911076184, 0.5012149589684803) .. controls (0.8271626697081577, 0.5012152663924234) and (0.8271670483086971, 0.5012155738184315) .. (0.8271714269092364, 0.5012158812465047)
	-- (0.8271714269092364, 0.5012158812465047) .. controls (0.8271770584630841, 0.5012162768304168) and (0.8271826900169317, 0.5012166724177454) .. (0.8271883215707794, 0.5012170680084905)
	-- (0.8271883215707794, 0.5012170680084905) .. controls (0.8271919891652425, 0.5012173257519094) and (0.8271956567597054, 0.5012175834967765) .. (0.8271993243541682, 0.501217841243092)
	-- (0.8271993243541682, 0.501217841243092) .. controls (0.8272019558713515, 0.5012180262543351) and (0.8272045873885349, 0.5012182112663238) .. (0.827207218905718, 0.5012183962790584)
	-- (0.827207218905718, 0.5012183962790584) .. controls (0.8272126276288138, 0.5012187767025738) and (0.8272180363519097, 0.5012191571292273) .. (0.8272234450750054, 0.5012195375590188)
	-- (0.8272234450750054, 0.5012195375590188) .. controls (0.8272259384953472, 0.501219713003343) and (0.8272284319156891, 0.5012198884483338) .. (0.8272309253360308, 0.5012200638939914)
	-- (0.8272309253360308, 0.5012200638939913) .. controls (0.8272319303583138, 0.5012201346370928) and (0.8272329353805968, 0.5012202053803028) .. (0.8272339404028798, 0.5012202761236211)
	-- (0.8272339404028798, 0.5012202761236209) .. controls (0.8272340958009256, 0.5012202870660094) and (0.8272342511989713, 0.5012202980084004) .. (0.8272344065970173, 0.501220308950794)
	-- (0.8272344065970173, 0.501220308950794) .. controls (0.8272408996280735, 0.5012207663256206) and (0.8272473926591293, 0.5012212237049645) .. (0.8272538856901854, 0.5012216810888254)
	-- (0.8272538856901854, 0.5012216810888254) .. controls (0.8272549799830781, 0.5012217581995186) and (0.8272560742759707, 0.5012218353103403) .. (0.8272571685688633, 0.5012219124212902)
	-- (0.8272571685688633, 0.5012219124212901) .. controls (0.8272584084975851, 0.5012219998231713) and (0.8272596484263071, 0.5012220872252174) .. (0.8272608883550291, 0.5012221746274286)
	-- (0.8272608883550291, 0.5012221746274285) .. controls (0.8272643170371572, 0.5012224163915837) and (0.8272677457192852, 0.5012226581570007) .. (0.8272711744014132, 0.5012228999236796)
	-- (0.8272711744014132, 0.5012228999236796) .. controls (0.8272731011273593, 0.5012230358244206) and (0.8272750278533055, 0.5012231717255603) .. (0.8272769545792517, 0.5012233076270985)
	-- (0.8272769545792517, 0.5012233076270985) .. controls (0.8272829698836066, 0.5012237320407011) and (0.8272889851879616, 0.5012241564581406) .. (0.8272950004923165, 0.5012245808794169)
	-- (0.8272950004923165, 0.5012245808794168) .. controls (0.8272954217306228, 0.5012246106085395) and (0.8272958429689291, 0.501224640337681) .. (0.8272962642072353, 0.5012246700668412)
	-- (0.8272962642072353, 0.5012246700668413) .. controls (0.8272991211567046, 0.5012248717505227) and (0.8273019781061739, 0.5012250734350678) .. (0.8273048350556432, 0.5012252751204771)
	-- (0.8273048350556432, 0.5012252751204771) .. controls (0.8273123384411847, 0.5012258049520514) and (0.8273198418267259, 0.501226334789553) .. (0.8273273452122673, 0.5012268646329823)
	-- (0.8273273452122673, 0.5012268646329824) .. controls (0.8273324032537225, 0.5012272218776179) and (0.8273374612951779, 0.5012275791249461) .. (0.8273425193366333, 0.5012279363749668)
	-- (0.8273425193366333, 0.5012279363749667) .. controls (0.8273430867211296, 0.5012279764568855) and (0.8273436541056257, 0.5012280165388385) .. (0.827344221490122, 0.5012280566208251)
	-- (0.827344221490122, 0.5012280566208244) .. controls (0.8273464419699658, 0.5012282135119946) and (0.8273486624498096, 0.5012283704036842) .. (0.8273508829296534, 0.5012285272958925)
	-- (0.8273508829296534, 0.5012285272958925) .. controls (0.8273530094429622, 0.5012286775749709) and (0.8273551359562711, 0.5012288278545249) .. (0.8273572624695799, 0.5012289781345547)
	-- (0.8273572624695799, 0.5012289781345547) .. controls (0.8273625989725218, 0.5012293553259823) and (0.827367935475464, 0.5012297325204054) .. (0.8273732719784059, 0.5012301097178237)
	-- (0.8273732719784059, 0.5012301097178239) .. controls (0.8273742394405562, 0.5012301781100077) and (0.8273752069027064, 0.5012302465022899) .. (0.8273761743648567, 0.5012303148946706)
	-- (0.8273761743648567, 0.5012303148946704) .. controls (0.827377537107194, 0.5012304112434603) and (0.8273788998495312, 0.5012305075924455) .. (0.8273802625918685, 0.501230603941626)
	-- (0.8273802625918685, 0.5012306039416262) .. controls (0.8273806617366797, 0.501230632165744) and (0.8273810608814909, 0.5012306603898785) .. (0.8273814600263022, 0.5012306886140299)
	-- (0.8273814600263022, 0.5012306886140299) .. controls (0.8273962147161166, 0.5012317320713784) and (0.8274109694059308, 0.5012327755516126) .. (0.8274257240957452, 0.5012338190547325)
	-- (0.8274257240957452, 0.5012338190547325) .. controls (0.8274322056406724, 0.5012342774771862) and (0.8274386871856, 0.5012347359040544) .. (0.8274451687305273, 0.5012351943353375)
	-- (0.8274451687305273, 0.5012351943353374) .. controls (0.8274475919983659, 0.5012353657339972) and (0.8274500152662044, 0.501235537133274) .. (0.8274524385340433, 0.5012357085331679)
	-- (0.8274524385340433, 0.5012357085331677) .. controls (0.827453232656892, 0.5012357659231652) and (0.8274540267797406, 0.5012358233132295) .. (0.8274548209025893, 0.5012358807033606)
	-- (0.8274548209025893, 0.5012358807033604) .. controls (0.8274561473712623, 0.5012359765661386) and (0.8274574738399353, 0.5012360724291034) .. (0.8274588003086082, 0.5012361682922548)
	-- (0.8274588003086082, 0.5012361682922548) .. controls (0.8274599666805794, 0.5012362525854597) and (0.8274611330525506, 0.5012363368788089) .. (0.8274622994245219, 0.5012364211723023)
	-- (0.8274622994245219, 0.5012364211723033) .. controls (0.8274644494370939, 0.5012365765527514) and (0.8274665994496659, 0.5012367319336898) .. (0.8274687494622379, 0.5012368873151184)
	-- (0.8274687494622379, 0.5012368873151184) .. controls (0.8274695264424569, 0.5012369434667195) and (0.8274703034226758, 0.5012369996183849) .. (0.8274710804028946, 0.5012370557701141)
	-- (0.8274710804028946, 0.5012370557701141) .. controls (0.8274730749247319, 0.5012371999099946) and (0.8274750694465691, 0.5012373440502969) .. (0.8274770639684065, 0.5012374881910209)
	-- (0.8274770639684065, 0.5012374881910209) .. controls (0.8274831956914889, 0.5012379313084976) and (0.8274893274145714, 0.5012383744299399) .. (0.8274954591376538, 0.5012388175553477)
	-- (0.8274954591376538, 0.5012388175553477) .. controls (0.827497362142075, 0.5012389550734653) and (0.8274992651464962, 0.5012390925919648) .. (0.8275011681509176, 0.5012392301108463)
	-- (0.8275011681509176, 0.5012392301108463) .. controls (0.8275012346481262, 0.501239234915893) and (0.8275013011453347, 0.5012392397209401) .. (0.8275013676425432, 0.5012392445259878)
	-- (0.8275013676425432, 0.5012392445259878) .. controls (0.8275097220202353, 0.5012398481692293) and (0.8275180763979274, 0.5012404518198313) .. (0.8275264307756195, 0.501241055477794)
	-- (0.8275264307756195, 0.5012410554777941) .. controls (0.8275299259517066, 0.5012413080006595) and (0.8275334211277936, 0.5012415605248107) .. (0.8275369163038809, 0.5012418130502478)
	-- (0.8275369163038809, 0.5012418130502478) .. controls (0.8275494786419242, 0.5012427205668031) and (0.8275620409799676, 0.5012436280999715) .. (0.8275746033180108, 0.5012445356497534)
	-- (0.8275746033180108, 0.5012445356497535) .. controls (0.827575168822456, 0.5012445764965543) and (0.8275757343269009, 0.5012446173433888) .. (0.827576299831346, 0.5012446581902569)
	-- (0.827576299831346, 0.5012446581902569) .. controls (0.8275803060803375, 0.5012449475124581) and (0.8275843123293292, 0.5012452368363491) .. (0.8275883185783207, 0.5012455261619299)
	-- (0.8275883185783207, 0.5012455261619299) .. controls (0.8276077719868254, 0.5012469307791545) and (0.8276272253953303, 0.5012483354362215) .. (0.8276466788038352, 0.5012497401331307)
	-- (0.8276466788038352, 0.5012497401331307) .. controls (0.8276606892023113, 0.501250751506108) and (0.8276746996007874, 0.5012517628997499) .. (0.8276887099992637, 0.5012527743140566)
	-- (0.8276887099992637, 0.5012527743140567) .. controls (0.8276898926732075, 0.5012528596607122) and (0.8276910753471513, 0.5012529450075136) .. (0.827692258021095, 0.5012530303544609)
	-- (0.827692258021095, 0.5012530303544608) .. controls (0.8276968779651476, 0.5012533636286844) and (0.8277014979092, 0.5012536969051327) .. (0.8277061178532523, 0.5012540301838053)
	-- (0.8277061178532523, 0.5012540301838062) .. controls (0.8277093967588808, 0.5012542666297041) and (0.827712675664509, 0.5012545030767225) .. (0.8277159545701371, 0.5012547395248614)
	-- (0.8277159545701371, 0.5012547395248604) .. controls (0.8277233841723217, 0.5012552750747931) and (0.8277308137745063, 0.5012558106304783) .. (0.8277382433766908, 0.5012563461919164)
	-- (0.8277382433766908, 0.5012563461919164) .. controls (0.8277473288982418, 0.5012570008332168) and (0.8277564144197929, 0.5012576554831364) .. (0.8277654999413441, 0.5012583101416754)
	-- (0.8277654999413441, 0.5012583101416751) .. controls (0.8277911569171565, 0.5012601579765468) and (0.8278168138929689, 0.5012620058801593) .. (0.8278424708687814, 0.5012638538525126)
	-- (0.8278424708687814, 0.5012638538525128) .. controls (0.8278455539334649, 0.5012640757811394) and (0.8278486369981481, 0.5012642977107583) .. (0.8278517200628317, 0.5012645196413698)
	-- (0.8278517200628317, 0.50126451964137) .. controls (0.827852287932037, 0.5012645604936113) and (0.8278528558012425, 0.5012646013458866) .. (0.8278534236704478, 0.5012646421981954)
	-- (0.8278534236704478, 0.5012646421981953) .. controls (0.8278536846421573, 0.5012646609607713) and (0.827853945613867, 0.5012646797233543) .. (0.8278542065855767, 0.5012646984859446)
	-- (0.8278542065855767, 0.5012646984859447) .. controls (0.827854960279971, 0.5012647526385811) and (0.8278557139743652, 0.5012648067912767) .. (0.8278564676687595, 0.5012648609440317)
	-- (0.8278564676687595, 0.5012648609440306) .. controls (0.8278634088802386, 0.501265370693252) and (0.8278703500917174, 0.5012658804475831) .. (0.8278772913031962, 0.5012663902070242)
	-- (0.8278772913031962, 0.5012663902070242) .. controls (0.827879548055339, 0.5012665558335817) and (0.8278818048074817, 0.5012667214606795) .. (0.8278840615596245, 0.5012668870883176)
	-- (0.8278840615596245, 0.5012668870883176) .. controls (0.8278853159494295, 0.5012669790894408) and (0.8278865703392345, 0.501267071090731) .. (0.8278878247290394, 0.5012671630921882)
	-- (0.8278878247290394, 0.5012671630921883) .. controls (0.8278912601688645, 0.5012674148952736) and (0.8278946956086897, 0.5012676666996054) .. (0.8278981310485147, 0.5012679185051837)
	-- (0.8278981310485147, 0.5012679185051837) .. controls (0.8278987919127331, 0.5012679669118862) and (0.8278994527769514, 0.5012680153186347) .. (0.8279001136411698, 0.5012680637254292)
	-- (0.8279001136411698, 0.5012680637254292) .. controls (0.8279133019628454, 0.5012690290902353) and (0.8279264902845211, 0.5012699944733389) .. (0.8279396786061969, 0.5012709598747399)
	-- (0.8279396786061969, 0.5012709598747398) .. controls (0.8279459358431068, 0.5012714175754502) and (0.8279521930800168, 0.5012718752802793) .. (0.8279584503169266, 0.501272332989227)
	-- (0.8279584503169266, 0.5012723329892198) .. controls (0.8279594940682681, 0.501272411007916) and (0.8279605378196098, 0.5012724890267274) .. (0.8279615815709512, 0.5012725670456538)
	-- (0.8279615815709512, 0.5012725670456538) .. controls (0.8279635227950256, 0.5012727120379933) and (0.8279654640191, 0.5012728570307313) .. (0.8279674052431744, 0.5012730020238678)
	-- (0.8279674052431744, 0.5012730020238679) .. controls (0.8279703857338602, 0.5012732244702375) and (0.8279733662245459, 0.5012734469175463) .. (0.8279763467152317, 0.5012736693657941)
	-- (0.8279763467152317, 0.5012736693657941) .. controls (0.82798353420319, 0.5012742053826181) and (0.8279907216911484, 0.5012747414048719) .. (0.8279979091791067, 0.5012752774325556)
	-- (0.8279979091791067, 0.5012752774325558) .. controls (0.8279995071500871, 0.5012753965096631) and (0.8280011051210675, 0.5012755155870388) .. (0.8280027030920477, 0.501275634664683)
	-- (0.8280027030920477, 0.5012756346646828) .. controls (0.8280038544159161, 0.5012757203883941) and (0.8280050057397843, 0.5012758061122442) .. (0.8280061570636525, 0.5012758918362336)
	-- (0.8280061570636525, 0.5012758918362336) .. controls (0.8280081287447617, 0.5012760385194285) and (0.828010100425871, 0.501276185203031) .. (0.8280120721069802, 0.5012763318870408)
	-- (0.8280120721069802, 0.5012763318870407) .. controls (0.8280144323266672, 0.5012765073304933) and (0.828016792546354, 0.5012766827745297) .. (0.8280191527660408, 0.50127685821915)
	-- (0.8280191527660408, 0.5012768582191501) .. controls (0.8280247833726473, 0.5012772764106505) and (0.828030413979254, 0.5012776946054608) .. (0.8280360445858607, 0.5012781128035808)
	-- (0.8280360445858607, 0.5012781128035806) .. controls (0.828036138347475, 0.501278119761405) and (0.8280362321090895, 0.5012781267192302) .. (0.8280363258707039, 0.5012781336770563)
	-- (0.8280363258707039, 0.5012781336770561) .. controls (0.8280387812537118, 0.5012783157272426) and (0.8280412366367197, 0.5012784977780586) .. (0.8280436920197276, 0.5012786798295038)
	-- (0.8280436920197276, 0.5012786798295039) .. controls (0.82804756304127, 0.501278966588159) and (0.8280514340628122, 0.5012792533483772) .. (0.8280553050843545, 0.5012795401101586)
	-- (0.8280553050843545, 0.5012795401101587) .. controls (0.8280553575853096, 0.5012795439958598) and (0.8280554100862648, 0.5012795478815613) .. (0.82805546258722, 0.501279551767263)
	-- (0.82805546258722, 0.5012795517672634) .. controls (0.8280571006073213, 0.5012796728910685) and (0.8280587386274225, 0.5012797940151532) .. (0.8280603766475237, 0.5012799151395175)
	-- (0.8280603766475237, 0.5012799151395176) .. controls (0.8280745589107759, 0.5012809628959581) and (0.828088741174028, 0.5012820106731516) .. (0.8281029234372799, 0.501283058471098)
	-- (0.8281029234372799, 0.501283058471098) .. controls (0.8281112588565062, 0.5012836736904411) and (0.8281195942757323, 0.5012842889169572) .. (0.8281279296949589, 0.5012849041506462)
	-- (0.8281279296949589, 0.5012849041506463) .. controls (0.8281311648584412, 0.5012851426899836) and (0.8281344000219236, 0.5012853812304001) .. (0.828137635185406, 0.5012856197718958)
	-- (0.828137635185406, 0.5012856197718958) .. controls (0.8281428521774554, 0.5012860040380573) and (0.8281480691695047, 0.5012863883070249) .. (0.828153286161554, 0.5012867725787985)
	-- (0.828153286161554, 0.5012867725787985) .. controls (0.8281610687533172, 0.5012873451981782) and (0.82816885134508, 0.5012879178237374) .. (0.8281766339368429, 0.5012884904554762)
	-- (0.8281766339368429, 0.5012884904554779) .. controls (0.8281854064686632, 0.5012891352138623) and (0.8281941790004835, 0.5012897799800999) .. (0.8282029515323038, 0.5012904247541906)
	-- (0.8282029515323038, 0.5012904247541906) .. controls (0.828217921624785, 0.5012915237884835) and (0.8282328917172661, 0.5012926228455961) .. (0.8282478618097472, 0.5012937219255282)
	-- (0.8282478618097472, 0.5012937219255278) .. controls (0.8282537195306693, 0.5012941514527112) and (0.8282595772515914, 0.5012945809833895) .. (0.8282654349725135, 0.5012950105175628)
	-- (0.8282654349725135, 0.5012950105175629) .. controls (0.8282671542753047, 0.5012951364351773) and (0.8282688735780961, 0.501295262353093) .. (0.8282705928808873, 0.5012953882713099)
	-- (0.8282705928808873, 0.5012953882713098) .. controls (0.8282760414614658, 0.5012957868192386) and (0.8282814900420442, 0.5012961853701876) .. (0.8282869386226227, 0.5012965839241571)
	-- (0.8282869386226227, 0.5012965839241578) .. controls (0.828289395847296, 0.5012967634389023) and (0.8282918530719692, 0.5012969429542613) .. (0.8282943102966424, 0.5012971224702348)
	-- (0.8282943102966424, 0.5012971224702348) .. controls (0.8282986752523607, 0.5012974409509202) and (0.828303040208079, 0.501297759433544) .. (0.8283074051637975, 0.5012980779181064)
	-- (0.8283074051637975, 0.5012980779181063) .. controls (0.828311265800726, 0.501298359236449) and (0.8283151264376544, 0.5012986405563071) .. (0.828318987074583, 0.5012989218776805)
	-- (0.828318987074583, 0.5012989218776805) .. controls (0.828319541866254, 0.5012989622509115) and (0.828320096657925, 0.5012990026241738) .. (0.8283206514495963, 0.5012990429974673)
	-- (0.8283206514495963, 0.5012990429974672) .. controls (0.8283252279909544, 0.5012993756011922) and (0.8283298045323125, 0.5012997082070432) .. (0.8283343810736709, 0.5013000408150201)
	-- (0.8283343810736709, 0.5013000408150199) .. controls (0.8283389228334818, 0.5013003704499793) and (0.828343464593293, 0.5013007000870314) .. (0.8283480063531038, 0.5013010297261762)
	-- (0.8283480063531038, 0.5013010297261762) .. controls (0.8283556569771611, 0.501301584230359) and (0.8283633076012183, 0.5013021387404769) .. (0.8283709582252756, 0.5013026932565299)
	-- (0.8283709582252756, 0.50130269325653) .. controls (0.828372993541562, 0.501302840567009) and (0.8283750288578484, 0.5013029878779077) .. (0.8283770641741349, 0.5013031351892262)
	-- (0.8283770641741349, 0.5013031351892262) .. controls (0.8283809569703869, 0.5013034165404305) and (0.8283848497666391, 0.5013036978931485) .. (0.8283887425628913, 0.5013039792473801)
	-- (0.8283887425628913, 0.5013039792473778) .. controls (0.8283899992390452, 0.5013040699438994) and (0.8283912559151994, 0.5013041606405786) .. (0.8283925125913535, 0.5013042513374157)
	-- (0.8283925125913535, 0.5013042513374155) .. controls (0.8283955008131428, 0.5013044666889487) and (0.8283984890349321, 0.5013046820413734) .. (0.8284014772567214, 0.5013048973946893)
	-- (0.8284014772567214, 0.5013048973946893) .. controls (0.8284111692158385, 0.5013055948515597) and (0.8284208611749557, 0.5013062923177642) .. (0.8284305531340729, 0.5013069897933029)
	-- (0.8284305531340729, 0.5013069897933022) .. controls (0.8284377995649497, 0.5013075104922663) and (0.8284450459958267, 0.5013080311964462) .. (0.8284522924267036, 0.501308551905842)
	-- (0.8284522924267036, 0.5013085519058417) .. controls (0.8284539408597704, 0.501308670174207) and (0.8284555892928371, 0.5013087884428423) .. (0.828457237725904, 0.5013089067117474)
	-- (0.828457237725904, 0.5013089067117471) .. controls (0.8284594073604962, 0.5013090621289394) and (0.8284615769950887, 0.5013092175465994) .. (0.8284637466296811, 0.5013093729647268)
	-- (0.8284637466296811, 0.501309372964727) .. controls (0.8284726760966681, 0.5013100116093836) and (0.8284816055636549, 0.5013106502619622) .. (0.828490535030642, 0.5013112889224629)
	-- (0.828490535030642, 0.5013112889224609) .. controls (0.8284926189306286, 0.5013114423664076) and (0.8284947028306151, 0.5013115958107892) .. (0.8284967867306018, 0.501311749255606)
	-- (0.8284967867306018, 0.5013117492556058) .. controls (0.8285028634074183, 0.5013121959939535) and (0.8285089400842348, 0.5013126427359873) .. (0.8285150167610513, 0.5013130894817072)
	-- (0.8285150167610513, 0.5013130894817074) .. controls (0.8285330123951439, 0.5013144103610622) and (0.8285510080292368, 0.5013157312727353) .. (0.8285690036633295, 0.5013170522167267)
	-- (0.8285690036633295, 0.5013170522167262) .. controls (0.8285973492699739, 0.5013191293301364) and (0.828625694876618, 0.5013212065236746) .. (0.8286540404832622, 0.5013232837973409)
	-- (0.8286540404832622, 0.5013232837973408) .. controls (0.8286566791615211, 0.5013234768173048) and (0.8286593178397799, 0.5013236698379602) .. (0.8286619565180388, 0.5013238628593067)
	-- (0.8286619565180388, 0.5013238628593065) .. controls (0.828668324833697, 0.5013243278264343) and (0.828674693149355, 0.5013247927975928) .. (0.8286810614650133, 0.5013252577727819)
	-- (0.8286810614650133, 0.501325257772782) .. controls (0.8286906554297315, 0.5013259569292728) and (0.8287002493944499, 0.5013266560949177) .. (0.8287098433591681, 0.5013273552697163)
	-- (0.8287098433591681, 0.5013273552697162) .. controls (0.828713211384338, 0.5013276002424271) and (0.8287165794095077, 0.5013278452162575) .. (0.8287199474346776, 0.5013280901912075)
	-- (0.8287199474346776, 0.5013280901912076) .. controls (0.828722369261944, 0.5013282659947207) and (0.8287247910892104, 0.501328441798813) .. (0.8287272129164766, 0.5013286176034846)
	-- (0.8287272129164766, 0.5013286176034827) .. controls (0.828727904297453, 0.5013286676936572) and (0.8287285956784295, 0.501328717783879) .. (0.8287292870594062, 0.501328767874148)
	-- (0.8287292870594062, 0.5013287678741482) .. controls (0.8287346426797435, 0.501329155121876) and (0.8287399983000809, 0.5013295423724266) .. (0.8287453539204184, 0.5013299296257996)
	-- (0.8287453539204184, 0.5013299296257996) .. controls (0.8287498951928357, 0.5013302573304149) and (0.8287544364652529, 0.5013305850370529) .. (0.8287589777376702, 0.5013309127457132)
	-- (0.8287589777376702, 0.5013309127457131) .. controls (0.8287635722305771, 0.5013312436098573) and (0.8287681667234842, 0.5013315744760658) .. (0.8287727612163911, 0.5013319053443388)
	-- (0.8287727612163911, 0.5013319053443386) .. controls (0.8287737139578887, 0.5013319738132015) and (0.8287746666993862, 0.5013320422821531) .. (0.8287756194408836, 0.5013321107511937)
	-- (0.8287756194408836, 0.5013321107511937) .. controls (0.8287830145522699, 0.5013326411101524) and (0.8287904096636561, 0.5013331714744552) .. (0.8287978047750426, 0.5013337018441024)
	-- (0.8287978047750426, 0.5013337018441025) .. controls (0.8288073866759597, 0.5013343876006853) and (0.8288169685768766, 0.5013350733662465) .. (0.8288265504777935, 0.5013357591407863)
	-- (0.8288265504777935, 0.5013357591407882) .. controls (0.8288716652633706, 0.5013389810342113) and (0.8289167800489476, 0.5013422031266099) .. (0.8289618948345245, 0.5013454254179843)
	-- (0.8289618948345245, 0.5013454254179851) .. controls (0.8289688475065993, 0.5013459208276632) and (0.8289758001786743, 0.5013464162420683) .. (0.8289827528507493, 0.5013469116612007)
	-- (0.8289827528507493, 0.5013469116612008) .. controls (0.8289850530381325, 0.5013470751696909) and (0.8289873532255155, 0.5013472386786975) .. (0.8289896534128987, 0.5013474021882204)
	-- (0.8289896534128987, 0.5013474021882204) .. controls (0.8289940853405549, 0.5013477164660879) and (0.8289985172682109, 0.5013480307458705) .. (0.8290029491958669, 0.5013483450275679)
	-- (0.8290029491958669, 0.501348345027569) .. controls (0.8290099332159714, 0.5013488390608474) and (0.8290169172360757, 0.5013493330988801) .. (0.82902390125618, 0.5013498271416668)
	-- (0.82902390125618, 0.5013498271416668) .. controls (0.8290243642542937, 0.5013498598120685) and (0.8290248272524076, 0.5013498924824911) .. (0.8290252902505212, 0.5013499251529346)
	-- (0.8290252902505212, 0.501349925152936) .. controls (0.8290396213945267, 0.5013509338653175) and (0.829053952538532, 0.5013519425977067) .. (0.8290682836825375, 0.5013529513501036)
	-- (0.8290682836825375, 0.5013529513501036) .. controls (0.8290770592364859, 0.5013535674667992) and (0.8290858347904346, 0.5013541835908691) .. (0.829094610344383, 0.5013547997223136)
	-- (0.829094610344383, 0.5013547997223136) .. controls (0.8291053785663942, 0.5013555537411502) and (0.8291161467884054, 0.5013563077710981) .. (0.8291269150104166, 0.5013570618121573)
	-- (0.8291269150104166, 0.5013570618121571) .. controls (0.8291380261739897, 0.5013578377658772) and (0.829149137337563, 0.5013586137314012) .. (0.8291602485011362, 0.5013593897087293)
	-- (0.8291602485011362, 0.5013593897087678) .. controls (0.8291790214641158, 0.5013606921158886) and (0.8291977944270952, 0.501361994556748) .. (0.8292165673900748, 0.5013632970313461)
	-- (0.8292165673900748, 0.5013632970313457) .. controls (0.829219482036263, 0.5013634986760478) and (0.829222396682451, 0.5013637003215625) .. (0.8292253113286392, 0.50136390196789)
	-- (0.8292253113286392, 0.50136390196789) .. controls (0.8292270197845726, 0.5013640198286294) and (0.829228728240506, 0.5013641376896469) .. (0.8292304366964391, 0.5013642555509424)
	-- (0.8292304366964391, 0.5013642555509422) .. controls (0.82923157662606, 0.5013643339635795) and (0.8292327165556809, 0.5013644123763404) .. (0.8292338564853017, 0.5013644907892253)
	-- (0.8292338564853017, 0.5013644907892252) .. controls (0.8292357322610536, 0.5013646194408781) and (0.8292376080368057, 0.5013647480928661) .. (0.8292394838125576, 0.5013648767451893)
	-- (0.8292394838125576, 0.501364876745189) .. controls (0.829271524376148, 0.5013670678415513) and (0.8293035649397383, 0.5013692590356561) .. (0.8293356055033286, 0.5013714503275034)
	-- (0.8293356055033286, 0.5013714503275039) .. controls (0.8293469088653417, 0.501372221011497) and (0.8293582122273546, 0.5013729917076529) .. (0.8293695155893674, 0.5013737624159718)
	-- (0.8293695155893674, 0.5013737624159723) .. controls (0.8293742321927264, 0.5013740829938728) and (0.8293789487960852, 0.5013744035738901) .. (0.829383665399444, 0.5013747241560241)
	-- (0.829383665399444, 0.501374724156024) .. controls (0.8293990974094824, 0.5013757697264764) and (0.8294145294195207, 0.5013768153194897) .. (0.8294299614295588, 0.5013778609350641)
	-- (0.8294299614295588, 0.5013778609350645) .. controls (0.8294311609828356, 0.5013779419471297) and (0.8294323605361127, 0.5013780229593312) .. (0.8294335600893894, 0.5013781039716688)
	-- (0.8294335600893894, 0.5013781039716714) .. controls (0.8294605088907929, 0.5013799179231135) and (0.8294874576921965, 0.501381731943326) .. (0.8295144064936001, 0.501383546032309)
	-- (0.8295144064936001, 0.5013835460323084) .. controls (0.8295490855213686, 0.5013858724848567) and (0.8295837645491373, 0.5013881990513631) .. (0.829618443576906, 0.5013905257318277)
	-- (0.829618443576906, 0.5013905257318271) .. controls (0.829626722300226, 0.5013910791543675) and (0.8296350010235463, 0.5013916325833963) .. (0.8296432797468666, 0.5013921860189129)
	-- (0.8296432797468666, 0.5013921860189127) .. controls (0.829659619546623, 0.5013932743029684) and (0.8296759593463795, 0.5013943626123184) .. (0.8296922991461357, 0.5013954509469625)
	-- (0.8296922991461357, 0.5013954509469625) .. controls (0.8297020443691349, 0.5013960975905625) and (0.829711789592134, 0.5013967442431857) .. (0.8297215348151331, 0.5013973909048323)
	-- (0.8297215348151331, 0.501397390904833) .. controls (0.8297244168310359, 0.5013975814010548) and (0.8297272988469386, 0.5013977718980659) .. (0.8297301808628417, 0.501397962395866)
	-- (0.8297301808628417, 0.5013979623958661) .. controls (0.8297303728300641, 0.5013979750358677) and (0.8297305647972864, 0.501397987675873) .. (0.8297307567645086, 0.5013980003158816)
	-- (0.8297307567645086, 0.5013980003158828) .. controls (0.8297541318629336, 0.5013995334325917) and (0.8297775069613585, 0.5014010666009026) .. (0.8298008820597835, 0.5014025998208151)
	-- (0.8298008820597835, 0.501402599820815) .. controls (0.829801813570661, 0.5014026606756892) and (0.8298027450815383, 0.5014027215306446) .. (0.8298036765924159, 0.5014027823856811)
	-- (0.8298036765924159, 0.5014027823856814) .. controls (0.8298126543188561, 0.5014033664908252) and (0.8298216320452962, 0.5014039506035006) .. (0.8298306097717365, 0.5014045347237076)
	-- (0.8298306097717365, 0.5014045347237074) .. controls (0.829842105117351, 0.5014052795839335) and (0.8298536004629657, 0.5014060244564956) .. (0.8298650958085803, 0.5014067693413932)
	-- (0.8298650958085803, 0.5014067693413932) .. controls (0.8298972874781795, 0.5014088466298674) and (0.8299294791477785, 0.501410924014951) .. (0.8299616708173777, 0.501413001496644)
	-- (0.8299616708173777, 0.5014130014966441) .. controls (0.8299807287388722, 0.5014142260353746) and (0.8299997866603664, 0.5014154506079216) .. (0.8300188445818611, 0.5014166752142852)
	-- (0.8300188445818611, 0.5014166752142852) .. controls (0.8300248111044763, 0.5014170568552598) and (0.830030777627092, 0.501417438499519) .. (0.8300367441497074, 0.5014178201470627)
	-- (0.8300367441497074, 0.5014178201470644) .. controls (0.830053615885123, 0.5014188944584504) and (0.8300704876205387, 0.5014199687961006) .. (0.8300873593559543, 0.5014210431600149)
	-- (0.8300873593559543, 0.5014210431600157) .. controls (0.8300966568619789, 0.5014216324259572) and (0.8301059543680035, 0.5014222216998779) .. (0.8301152518740281, 0.5014228109817783)
	-- (0.8301152518740281, 0.5014228109817784) .. controls (0.8301177456117252, 0.5014229682942551) and (0.8301202393494225, 0.5014231256073032) .. (0.8301227330871196, 0.5014232829209225)
	-- (0.8301227330871196, 0.5014232829209222) .. controls (0.8301295678952672, 0.501423712045239) and (0.8301364027034146, 0.5014241411738412) .. (0.8301432375115623, 0.5014245703067288)
	-- (0.8301432375115623, 0.5014245703067288) .. controls (0.8301532187865609, 0.501425193980222) and (0.8301632000615594, 0.5014258176627349) .. (0.8301731813365578, 0.5014264413542672)
	-- (0.8301731813365578, 0.501426441354267) .. controls (0.8301868302037613, 0.5014272900598945) and (0.830200479070965, 0.5014281387823192) .. (0.8302141279381684, 0.501428987521541)
	-- (0.8302141279381684, 0.501428987521544) .. controls (0.8302383581124079, 0.5014304866510294) and (0.8302625882866473, 0.5014319858335251) .. (0.8302868184608867, 0.501433485069031)
	-- (0.8302868184608867, 0.5014334850690374) .. controls (0.830290848217124, 0.5014337416316246) and (0.8302948779733614, 0.5014339981956881) .. (0.8302989077295989, 0.501434254761228)
	-- (0.8302989077295989, 0.5014342547612282) .. controls (0.830302330258093, 0.5014344715628051) and (0.8303057527865872, 0.5014346883654467) .. (0.8303091753150813, 0.501434905169153)
	-- (0.8303091753150813, 0.5014349051691525) .. controls (0.8303103897297192, 0.5014349817093174) and (0.830311604144357, 0.5014350582496163) .. (0.830312818558995, 0.5014351347900492)
	-- (0.830312818558995, 0.5014351347900492) .. controls (0.8303286189176533, 0.5014361254658969) and (0.8303444192763118, 0.5014371161641605) .. (0.8303602196349702, 0.5014381068848401)
	-- (0.8303602196349702, 0.5014381068848401) .. controls (0.8303724295504752, 0.501438868473052) and (0.8303846394659803, 0.5014396300745608) .. (0.8303968493814854, 0.501440391689367)
	-- (0.8303968493814854, 0.5014403916893672) .. controls (0.8304301053225177, 0.501442455018633) and (0.8304633612635499, 0.5014445184462134) .. (0.8304966172045823, 0.5014465819721085)
	-- (0.8304966172045823, 0.5014465819721085) .. controls (0.8305050785348266, 0.5014471041159568) and (0.8305135398650709, 0.5014476262661682) .. (0.8305220011953154, 0.5014481484227422)
	-- (0.8305220011953154, 0.5014481484227424) .. controls (0.8305252104336068, 0.501448345344337) and (0.8305284196718984, 0.5014485422668474) .. (0.8305316289101898, 0.5014487391902737)
	-- (0.8305316289101898, 0.5014487391902733) .. controls (0.8305325502837558, 0.5014487954085881) and (0.8305334716573219, 0.5014488516269784) .. (0.8305343930308879, 0.5014489078454439)
	-- (0.8305343930308879, 0.5014489078454439) .. controls (0.8305443302208563, 0.5014495107646147) and (0.8305542674108248, 0.5014501136924222) .. (0.8305642046007933, 0.5014507166288664)
	-- (0.8305642046007933, 0.5014507166288664) .. controls (0.8305689395249802, 0.501451002231687) and (0.8305736744491674, 0.5014512878363993) .. (0.8305784093733544, 0.501451573443003)
	-- (0.8305784093733544, 0.501451573443002) .. controls (0.8305936174250046, 0.5014524852164417) and (0.8306088254766552, 0.5014533970094266) .. (0.8306240335283056, 0.5014543088219565)
	-- (0.8306240335283056, 0.5014543088219526) .. controls (0.8306243409889881, 0.5014543271472799) and (0.8306246484496705, 0.501454345472615) .. (0.8306249559103531, 0.5014543637979583)
	-- (0.8306249559103531, 0.5014543637979582) .. controls (0.8306290551199377, 0.5014546066675688) and (0.8306331543295223, 0.5014548495385972) .. (0.830637253539107, 0.5014550924110434)
	-- (0.830637253539107, 0.5014550924110449) .. controls (0.8306483377396525, 0.5014557451276417) and (0.830659421940198, 0.5014563978546082) .. (0.8306705061407436, 0.5014570505919446)
	-- (0.8306705061407436, 0.5014570505919446) .. controls (0.8306898839979822, 0.5014581847404224) and (0.830709261855221, 0.5014593189202879) .. (0.8307286397124596, 0.5014604531315413)
	-- (0.8307286397124596, 0.5014604531315418) .. controls (0.8307286915413523, 0.5014604561459449) and (0.830728743370245, 0.5014604591603484) .. (0.8307287951991378, 0.5014604621747522)
	-- (0.8307287951991378, 0.5014604621747525) .. controls (0.8307484927554898, 0.5014616004791718) and (0.8307681903118418, 0.5014627388160058) .. (0.8307878878681939, 0.5014638771852545)
	-- (0.8307878878681939, 0.5014638771852542) .. controls (0.8308015917984559, 0.5014646640642272) and (0.8308152957287179, 0.5014654509588519) .. (0.8308289996589799, 0.5014662378691279)
	-- (0.8308289996589799, 0.5014662378691275) .. controls (0.8308310970393078, 0.5014663575051694) and (0.8308331944196358, 0.5014664771415775) .. (0.8308352917999638, 0.5014665967783516)
	-- (0.8308352917999638, 0.5014665967783514) .. controls (0.8308379180683346, 0.5014667455847107) and (0.8308405443367054, 0.5014668943916429) .. (0.8308431706050763, 0.5014670431991479)
	-- (0.8308431706050763, 0.5014670431991476) .. controls (0.8308693306397056, 0.5014685154099842) and (0.8308954906743348, 0.5014699876776147) .. (0.8309216507089641, 0.501471460002039)
	-- (0.8309216507089641, 0.5014714600020392) .. controls (0.8309321165053782, 0.5014720449387186) and (0.8309425823017923, 0.5014726298844601) .. (0.8309530480982062, 0.5014732148392637)
	-- (0.8309530480982062, 0.5014732148392637) .. controls (0.8309589035317131, 0.5014735397954496) and (0.8309647589652199, 0.5014738647543209) .. (0.8309706143987268, 0.5014741897158773)
	-- (0.8309706143987268, 0.5014741897158761) .. controls (0.8309726140182593, 0.5014742998954379) and (0.830974613637792, 0.5014744100753125) .. (0.8309766132573246, 0.5014745202554999)
	-- (0.8309766132573246, 0.5014745202555001) .. controls (0.8309776529422348, 0.5014745771324531) and (0.8309786926271452, 0.5014746340094908) .. (0.8309797323120556, 0.5014746908866132)
	-- (0.8309797323120556, 0.5014746908866146) .. controls (0.830989091860496, 0.5014751991591925) and (0.8309984514089365, 0.5014757074386267) .. (0.8310078109573771, 0.5014762157249172)
	-- (0.8310078109573771, 0.5014762157249202) .. controls (0.8310260066780331, 0.501477196641687) and (0.8310442023986889, 0.5014781775843832) .. (0.8310623981193449, 0.5014791585530088)
	-- (0.8310623981193449, 0.5014791585530083) .. controls (0.8310740654768011, 0.5014797828033591) and (0.8310857328342576, 0.5014804070642789) .. (0.831097400191714, 0.5014810313357675)
	-- (0.831097400191714, 0.5014810313357674) .. controls (0.8311100046729523, 0.501481700591132) and (0.8311226091541908, 0.501482369858514) .. (0.8311352136354293, 0.5014830391379135)
	-- (0.8311352136354293, 0.5014830391379166) .. controls (0.831140618018255, 0.5014833238588153) and (0.8311460224010806, 0.5014836085819212) .. (0.8311514267839065, 0.5014838933072341)
	-- (0.8311514267839065, 0.5014838933072342) .. controls (0.8312131811346734, 0.5014871212918095) and (0.8312749354854402, 0.5014903495632071) .. (0.831336689836207, 0.501493578121427)
	-- (0.831336689836207, 0.501493578121427) .. controls (0.8313398226229021, 0.5014937405184997) and (0.8313429554095971, 0.5014939029163029) .. (0.8313460881962922, 0.5014940653148366)
	-- (0.8313460881962922, 0.5014940653148362) .. controls (0.8313496245420268, 0.5014942470837832) and (0.8313531608877615, 0.5014944288536605) .. (0.8313566972334959, 0.5014946106244679)
	-- (0.8313566972334959, 0.501494610624468) .. controls (0.8314176567694302, 0.501497717389678) and (0.8314786163053646, 0.5015008244309276) .. (0.8315395758412989, 0.5015039317482172)
	-- (0.8315395758412989, 0.501503931748217) .. controls (0.8315817630824957, 0.501506062533073) and (0.8316239503236923, 0.5015081934499105) .. (0.8316661375648892, 0.5015103244987295)
	-- (0.8316661375648892, 0.5015103244987297) .. controls (0.8317170161437761, 0.5015128703835979) and (0.8317678947226631, 0.5015154164595536) .. (0.8318187733015501, 0.5015179627265968)
	-- (0.8318187733015501, 0.5015179627266042) .. controls (0.8318296869409976, 0.5015185306436458) and (0.8318406005804452, 0.5015190985693735) .. (0.8318515142198929, 0.5015196665037872)
	-- (0.8318515142198929, 0.5015196665037867) .. controls (0.8318557572917309, 0.501519895543556) and (0.8318600003635687, 0.5015201245846461) .. (0.8318642434354064, 0.5015203536270569)
	-- (0.8318642434354064, 0.5015203536270564) .. controls (0.8318939086708669, 0.5015219402901963) and (0.8319235739063272, 0.5015235270176314) .. (0.8319532391417875, 0.5015251138093617)
	-- (0.8319532391417875, 0.5015251138093616) .. controls (0.8319599878295734, 0.5015254714108268) and (0.8319667365173594, 0.5015258290156093) .. (0.8319734852051454, 0.501526186623709)
	-- (0.8319734852051454, 0.5015261866237094) .. controls (0.8319975318698198, 0.5015274485907529) and (0.8320215785344942, 0.5015287105998073) .. (0.8320456251991687, 0.5015299726508722)
	-- (0.8320456251991687, 0.5015299726508721) .. controls (0.832072464857392, 0.5015313674750039) and (0.8320993045156151, 0.501532762351265) .. (0.8321261441738386, 0.5015341572796551)
	-- (0.8321261441738386, 0.5015341572796549) .. controls (0.8321375711557017, 0.5015347452095152) and (0.8321489981375653, 0.5015353331487917) .. (0.8321604251194287, 0.5015359210974845)
	-- (0.8321604251194287, 0.5015359210974845) .. controls (0.8322074041104474, 0.5015383133722087) and (0.8322543831014662, 0.5015407058055323) .. (0.832301362092485, 0.5015430983974554)
	-- (0.832301362092485, 0.5015430983974558) .. controls (0.8323352169550077, 0.5015448040257948) and (0.8323690718175305, 0.5015465097361879) .. (0.8324029266800533, 0.5015482155286348)
	-- (0.8324029266800533, 0.5015482155286357) .. controls (0.8324609183573531, 0.5015511048220264) and (0.8325189100346531, 0.5015539943557796) .. (0.832576901711953, 0.5015568841298955)
	-- (0.832576901711953, 0.5015568841298955) .. controls (0.832585470284775, 0.501557306190194) and (0.8325940388575968, 0.5015577282557262) .. (0.8326026074304187, 0.5015581503264925)
	-- (0.8326026074304187, 0.5015581503264918) .. controls (0.8327046015182848, 0.5015631155101136) and (0.8328065956061511, 0.5015680814324595) .. (0.832908589694017, 0.5015730480935293)
	-- (0.832908589694017, 0.5015730480935294) .. controls (0.8330068373891619, 0.5015777719792481) and (0.8331050850843065, 0.5015824965507449) .. (0.8332033327794512, 0.5015872218080198)
	-- (0.8332033327794512, 0.5015872218080234) .. controls (0.8332036794556155, 0.5015872382562012) and (0.8332040261317799, 0.5015872547043875) .. (0.8332043728079441, 0.5015872711525823)
	-- (0.8332043728079441, 0.5015872711525821) .. controls (0.8332468145923169, 0.5015892568358423) and (0.8332892563766895, 0.5015912426467914) .. (0.8333316981610622, 0.5015932285854291)
	-- (0.8333316981610622, 0.501593228585432) .. controls (0.8333467260974253, 0.5015939217229891) and (0.8333617540337883, 0.5015946148765276) .. (0.8333767819701513, 0.5015953080460476)
	-- (0.8333767819701513, 0.501595308046047) .. controls (0.8333848559122086, 0.5015956750599166) and (0.8333929298542657, 0.5015960420783693) .. (0.833401003796323, 0.5015964091014051)
	-- (0.833401003796323, 0.501596409101404) .. controls (0.833414792040826, 0.5015970267329498) and (0.833428580285329, 0.5015976443778282) .. (0.8334423685298321, 0.5015982620360389)
	-- (0.8334423685298321, 0.5015982620360387) .. controls (0.8336252353603947, 0.5016063304017161) and (0.8338081021909574, 0.5016144011003877) .. (0.8339909690215199, 0.5016224741320535)
	-- (0.8339909690215199, 0.501622474132054) .. controls (0.8339954383555774, 0.5016226681699117) and (0.8339999076896348, 0.5016228622091545) .. (0.8340043770236923, 0.5016230562497823)
	-- (0.8340043770236923, 0.5016230562497829) .. controls (0.834043631136082, 0.5016247316940091) and (0.8340828852484719, 0.5016264072445135) .. (0.8341221393608615, 0.501628082901296)
	-- (0.8341221393608615, 0.5016280829012958) .. controls (0.8341301348301794, 0.501628418269466) and (0.8341381302994972, 0.5016287536420105) .. (0.8341461257688153, 0.5016290890189294)
	-- (0.8341461257688153, 0.5016290890189296) .. controls (0.8341623281625518, 0.5016297562797087) and (0.8341785305562881, 0.501630423557721) .. (0.8341947329500246, 0.5016310908529665)
	-- (0.8341947329500246, 0.5016310908529668) .. controls (0.8342249346785274, 0.5016323116710254) and (0.8342551364070302, 0.5016335325484933) .. (0.834285338135533, 0.5016347534853705)
	-- (0.834285338135533, 0.5016347534853319) .. controls (0.8342895412593996, 0.5016349230456951) and (0.8342937443832662, 0.5016350926072097) .. (0.8342979475071329, 0.5016352621698754)
	-- (0.8342979475071329, 0.5016352621698767) .. controls (0.8343002111489285, 0.5016353517558618) and (0.834302474790724, 0.5016354413421809) .. (0.8343047384325193, 0.5016355309288341)
	-- (0.8343047384325193, 0.5016355309288364) .. controls (0.8343240754155791, 0.5016363398498083) and (0.8343434123986386, 0.5016371487950669) .. (0.8343627493816982, 0.5016379577646125)
	-- (0.8343627493816982, 0.5016379577646131) .. controls (0.8344988318816524, 0.501643544117992) and (0.8346349143816064, 0.5016491316607944) .. (0.8347709968815606, 0.5016547203930205)
	-- (0.8347709968815606, 0.5016547203930196) .. controls (0.8348190326124649, 0.5016566537469985) and (0.8348670683433692, 0.5016585872491948) .. (0.8349151040742735, 0.5016605208996081)
	-- (0.8349151040742735, 0.5016605208996083) .. controls (0.8349858074587742, 0.5016633075071882) and (0.8350565108432748, 0.5016660944331226) .. (0.8351272142277754, 0.5016688816774112)
	-- (0.8351272142277754, 0.5016688816774111) .. controls (0.8351915805714413, 0.501671363530543) and (0.835255946915107, 0.5016738456433079) .. (0.8353203132587728, 0.5016763280157056)
	-- (0.8353203132587728, 0.5016763280157049) .. controls (0.8353207514097595, 0.501676344524382) and (0.8353211895607463, 0.5016763610330711) .. (0.8353216277117333, 0.5016763775417723)
	-- (0.8353216277117333, 0.501676377541772) .. controls (0.8353380637955928, 0.5016769822192853) and (0.8353544998794523, 0.501677586913526) .. (0.8353709359633119, 0.5016781916244947)
	-- (0.8353709359633119, 0.5016781916244947) .. controls (0.8354207765507207, 0.5016799802232981) and (0.8354706171381292, 0.5016817689632286) .. (0.8355204577255377, 0.5016835578442864)
	-- (0.8355204577255377, 0.5016835578442798) .. controls (0.8355581339499082, 0.5016848761502701) and (0.8355958101742788, 0.5016861945369011) .. (0.8356334863986492, 0.5016875130041725)
	-- (0.8356334863986492, 0.5016875130041732) .. controls (0.83566367957684, 0.5016885419297715) and (0.8356938727550307, 0.5016895709068375) .. (0.8357240659332215, 0.5016905999353712)
	-- (0.8357240659332215, 0.5016905999353741) .. controls (0.8357740436752722, 0.5016922555704334) and (0.835824021417323, 0.5016939113462132) .. (0.8358739991593738, 0.5016955672627138)
	-- (0.8358739991593738, 0.5016955672627149) .. controls (0.8358747093045722, 0.5016955901228762) and (0.8358754194497705, 0.5016956129830658) .. (0.835876129594969, 0.5016956358432835)
	-- (0.835876129594969, 0.5016956358432836) .. controls (0.835885406165746, 0.5016959254104907) and (0.835894682736523, 0.501696214982487) .. (0.8359039593073, 0.5016965045592724)
	-- (0.8359039593073, 0.5016965045592717) .. controls (0.8359454040102884, 0.5016977582081966) and (0.835986848713277, 0.5016990119507128) .. (0.8360282934162655, 0.5017002657868203)
	-- (0.8360282934162655, 0.5017002657868213) .. controls (0.8360496362838413, 0.5017008909635821) and (0.8360709791514171, 0.5017015161647862) .. (0.836092322018993, 0.5017021413904335)
	-- (0.836092322018993, 0.5017021413904333) .. controls (0.8363717971970581, 0.501710054788359) and (0.8366512723751234, 0.5017179721094798) .. (0.8369307475531884, 0.5017258933537958)
	-- (0.8369307475531884, 0.5017258933537975) .. controls (0.837038021205876, 0.501728818039664) and (0.8371452948585636, 0.5017317432949275) .. (0.8372525685112512, 0.5017346691195881)
	-- (0.8372525685112512, 0.5017346691195893) .. controls (0.8374642812891384, 0.5017402123992163) and (0.8376759940670256, 0.5017457578871065) .. (0.8378877068449129, 0.5017513055832602)
	-- (0.8378877068449129, 0.5017513055832601) .. controls (0.8378952178134415, 0.5017514935030981) and (0.8379027287819699, 0.5017516814255643) .. (0.8379102397504985, 0.5017518693506584)
	-- (0.8379102397504985, 0.5017518693506562) .. controls (0.8379681212562343, 0.5017532491381881) and (0.8380260027619706, 0.5017546290803159) .. (0.8380838842677066, 0.5017560091770394)
	-- (0.8380838842677066, 0.501756009177039) .. controls (0.8382355106093374, 0.5017594417541879) and (0.8383871369509683, 0.5017628753836211) .. (0.8385387632925994, 0.5017663100653387)
	-- (0.8385387632925994, 0.501766310065315) .. controls (0.8386380868669628, 0.5017684331396068) and (0.8387374104413261, 0.5017705566698821) .. (0.8388367340156894, 0.5017726806561409)
	-- (0.8388367340156894, 0.5017726806561394) .. controls (0.8389343915278975, 0.5017746443907523) and (0.8390320490401055, 0.5017766085624586) .. (0.8391297065523139, 0.5017785731712585)
	-- (0.8391297065523139, 0.5017785731712581) .. controls (0.8391372142528505, 0.5017787144281749) and (0.8391447219533872, 0.5017788556875888) .. (0.8391522296539239, 0.5017789969494999)
	-- (0.8391522296539239, 0.5017789969494989) .. controls (0.8392232127966737, 0.5017802394512968) and (0.8392941959394234, 0.5017814821734283) .. (0.8393651790821731, 0.501782725115894)
	-- (0.8393651790821731, 0.5017827251158923) .. controls (0.8394905766772774, 0.5017847523619989) and (0.8396159742723818, 0.5017867802872918) .. (0.839741371867486, 0.5017888088917708)
	-- (0.839741371867486, 0.5017888088917707) .. controls (0.8400500147541663, 0.5017937771501079) and (0.8403586576408467, 0.5017987495225685) .. (0.8406673005275273, 0.5018037260091525)
	-- (0.8406673005275273, 0.5018037260091555) .. controls (0.8411447546012645, 0.5018107112618032) and (0.8416222086750016, 0.5018177063321025) .. (0.8420996627487388, 0.5018247112200532)
	-- (0.8420996627487388, 0.5018247112200542) .. controls (0.842336927043875, 0.5018278017441578) and (0.8425741913390112, 0.5018308946023934) .. (0.8428114556341475, 0.5018339897947611)
	-- (0.8428114556341475, 0.5018339897947683) .. controls (0.8428898181070257, 0.5018348763544213) and (0.8429681805799037, 0.5018357631656222) .. (0.8430465430527819, 0.5018366502283712)
	-- (0.8430465430527819, 0.5018366502283735) .. controls (0.8432777794084931, 0.501838723953677) and (0.8435090157642045, 0.5018407998268225) .. (0.8437402521199158, 0.50184287784781)
	-- (0.8437402521199158, 0.5018428778478097) .. controls (0.8439798750333548, 0.5018445894647832) and (0.8442194979467939, 0.5018463031666379) .. (0.8444591208602328, 0.501848018953374)
	-- (0.8444591208602328, 0.5018480189533747) .. controls (0.8445824948560507, 0.5018486666230021) and (0.8447058688518689, 0.5018493148384021) .. (0.8448292428476869, 0.5018499635995746)
	-- (0.8448292428476869, 0.5018499635995721) .. controls (0.8449480975233642, 0.5018503462457348) and (0.8450669521990415, 0.5018507293996596) .. (0.8451858068747189, 0.5018511130613464)
	-- (0.8451858068747189, 0.5018511130613476) .. controls (0.845258430446378, 0.5018512022321988) and (0.845331054018037, 0.5018512915818274) .. (0.845403677589696, 0.5018513811102331)
	-- (0.845403677589696, 0.5018513811102332) .. controls (0.846596112020792, 0.5018504626740592) and (0.847788546451888, 0.5018495911279834) .. (0.8489809808829838, 0.5018487664720059)
	-- (0.8489809808829838, 0.5018487664719996) .. controls (0.8525789899822641, 0.5018376075261607) and (0.8561769990815447, 0.5018268662132798) .. (0.859775008180825, 0.5018165425333568)
	-- (0.859775008180825, 0.5018165425333577) .. controls (0.8624194753467529, 0.5018208658316766) and (0.8650639425126806, 0.501825440718403) .. (0.8677084096786083, 0.5018302671935367)
	-- (0.8677084096786083, 0.5018302671935359) .. controls (0.8741565522690777, 0.5018122914059284) and (0.8806046948595473, 0.5017956598158303) .. (0.8870528374500167, 0.5017803724232416)
	-- (0.8870528374500167, 0.5017803724232417) .. controls (0.8933369093854828, 0.5017803971047308) and (0.8996209813209487, 0.5017816232182887) .. (0.9059050532564146, 0.5017840507639155)
	-- (0.9059050532564146, 0.5017840507639157) .. controls (0.9095091951857674, 0.5017924811111693) and (0.9131133371151205, 0.5018012999620306) .. (0.9167174790444736, 0.5018105073165002)
	-- (0.9167174790444736, 0.5018105073165002) .. controls (0.9177021708127276, 0.5018147568378261) and (0.9186868625809818, 0.501819033338178) .. (0.9196715543492358, 0.501823336817556)
	-- (0.9196715543492358, 0.501823336817556) .. controls (0.9277433814822501, 0.501857842072604) and (0.9358152086152642, 0.5018941602664477) .. (0.9438870357482786, 0.5019322913990872)
	-- (0.9438870357482786, 0.5019322913990871) .. controls (0.9456156087127205, 0.5019425290261961) and (0.9473441816771624, 0.5019528481485783) .. (0.9490727546416045, 0.501963248766234)
	-- (0.9490727546416045, 0.501963248766234) .. controls (0.9502457061853842, 0.501971573362758) and (0.951418657729164, 0.5019799350484903) .. (0.952591609272944, 0.5019883338234306)
	-- (0.952591609272944, 0.5019883338234307) .. controls (0.9534763720521482, 0.5019955553415111) and (0.9543611348313523, 0.5020027977798821) .. (0.9552458976105564, 0.5020100611385441)
	-- (0.9552458976105564, 0.5020100611385442) .. controls (0.956301293740298, 0.5020196979090823) and (0.9573566898700399, 0.5020293642394331) .. (0.9584120859997816, 0.5020390601295968)
	-- (0.9584120859997816, 0.5020390601295968) .. controls (0.960406801330206, 0.5020592311260911) and (0.9624015166606303, 0.5020795040378238) .. (0.9643962319910548, 0.5020998788647946)
	-- (0.9643962319910548, 0.5020998788647946) .. controls (0.9652490715618652, 0.5021092016884645) and (0.9661019111326757, 0.5021185431031111) .. (0.9669547507034861, 0.5021279031087345)
	-- (0.9669547507034861, 0.5021279031087343) .. controls (0.9672297208488974, 0.5021311048643488) and (0.9675046909943087, 0.502134308544092) .. (0.9677796611397199, 0.5021375141479641)
	-- (0.9677796611397199, 0.5021375141479641) .. controls (0.9679788546488192, 0.5021399662694356) and (0.9681780481579184, 0.5021424193971653) .. (0.9683772416670178, 0.5021448735311537)
	-- (0.9683772416670178, 0.5021448735311537) .. controls (0.968494942979862, 0.5021463994620088) and (0.9686126442927062, 0.5021479257417985) .. (0.9687303456055505, 0.5021494523705229)
	-- (0.9687303456055505, 0.5021494523705229) .. controls (0.968798116497856, 0.5021503748355434) and (0.9688658873901614, 0.5021512974154525) .. (0.9689336582824668, 0.5021522201102502)
	-- (0.9689336582824668, 0.5021522201102502) .. controls (0.9692110168529017, 0.5021561732885395) and (0.9694883754233364, 0.5021601283835115) .. (0.9697657339937711, 0.5021640853951667)
	-- (0.9697657339937711, 0.5021640853951667) .. controls (0.9706177741316894, 0.5021767623989359) and (0.9714698142696075, 0.5021894574532703) .. (0.9723218544075256, 0.5022021705581694)
	-- (0.9723218544075256, 0.5022021705581695) .. controls (0.9724216041752998, 0.502203716798629) and (0.9725213539430739, 0.5022052632854945) .. (0.9726211037108481, 0.502206810018766)
	-- (0.9726211037108481, 0.502206810018766) .. controls (0.9730920775702769, 0.502214373675755) and (0.9735630514297057, 0.502221942796818) .. (0.9740340252891346, 0.5022295173819546)
	-- (0.9740340252891346, 0.5022295173819548) .. controls (0.9752685750488548, 0.502250025156178) and (0.9765031248085748, 0.5022705703962738) .. (0.977737674568295, 0.5022911531022418)
	-- (0.977737674568295, 0.5022911531022418) .. controls (0.9777667524268068, 0.5022916511559474) and (0.9777958302853187, 0.5022921492304041) .. (0.9778249081438306, 0.5022926473256117)
	-- (0.9778249081438306, 0.5022926473256117) .. controls (0.9779864992434801, 0.5022954874406275) and (0.9781480903431299, 0.5022983281950572) .. (0.9783096814427794, 0.502301169588901)
	-- (0.9783096814427794, 0.5023011695889009) .. controls (0.9784295186639002, 0.502303329202747) and (0.9785493558850208, 0.5023054891677206) .. (0.9786691931061415, 0.5023076494838216)
	-- (0.9786691931061415, 0.5023076494838217) .. controls (0.9788960061696893, 0.5023118367277917) and (0.9791228192332373, 0.5023160252267387) .. (0.9793496322967853, 0.5023202149806627)
	-- (0.9793496322967853, 0.5023202149806627) .. controls (0.9793551493295011, 0.5023203191976975) and (0.9793606663622171, 0.5023204234154732) .. (0.9793661833949331, 0.50232052763399)
	-- (0.9793661833949331, 0.5023205276339899) .. controls (0.9793962262366829, 0.5023211076704774) and (0.9794262690784327, 0.502321687728894) .. (0.9794563119201827, 0.5023222678092395)
	-- (0.9794563119201827, 0.5023222678092394) .. controls (0.9797903448680293, 0.5023288574508122) and (0.9801243778158757, 0.5023354498008297) .. (0.9804584107637221, 0.5023420448592917)
	-- (0.9804584107637221, 0.5023420448592917) .. controls (0.9808579039044523, 0.5023500923761048) and (0.9812573970451826, 0.5023581437615595) .. (0.9816568901859126, 0.5023661990156558)
	-- (0.9816568901859126, 0.5023661990156557) .. controls (0.9817365392382591, 0.5023678353281197) and (0.9818161882906057, 0.5023694717941332) .. (0.9818958373429524, 0.5023711084136961)
	-- (0.9818958373429524, 0.5023711084136961) .. controls (0.9820612130351087, 0.5023745678560033) and (0.9822265887272652, 0.5023780279591984) .. (0.9823919644194219, 0.5023814887232813)
	-- (0.9823919644194219, 0.5023814887232814) .. controls (0.9825372147914933, 0.5023845809590057) and (0.9826824651635646, 0.5023876736999574) .. (0.9828277155356362, 0.5023907669461363)
	-- (0.9828277155356362, 0.5023907669461363) .. controls (0.9829103539443288, 0.5023925560313376) and (0.9829929923530214, 0.5023943452795706) .. (0.9830756307617141, 0.5023961346908351)
	-- (0.9830756307617141, 0.502396134690835) .. controls (0.9831431194949841, 0.5023976192288402) and (0.9832106082282542, 0.5023991038741799) .. (0.9832780969615242, 0.5024005886268541)
	-- (0.9832780969615242, 0.5024005886268543) .. controls (0.9833227239581137, 0.5024015856425893) and (0.9833673509547031, 0.5024025827051778) .. (0.9834119779512928, 0.50240357981462)
	-- (0.9834119779512928, 0.50240357981462) .. controls (0.9834265996814154, 0.5024039114624196) and (0.9834412214115382, 0.502404243115235) .. (0.9834558431416611, 0.5024045747730664)
	-- (0.9834558431416611, 0.5024045747730664) .. controls (0.9835846870564497, 0.5024075420240565) and (0.9837135309712384, 0.5024105096593777) .. (0.9838423748860272, 0.5024134776790302)
	-- (0.9838423748860272, 0.5024134776790302) .. controls (0.9839274770380683, 0.5024154660253162) and (0.984012579190109, 0.5024174545385476) .. (0.98409768134215, 0.502419443218724)
	-- (0.98409768134215, 0.502419443218724) .. controls (0.9841386199714164, 0.5024204131690568) and (0.9841795586006828, 0.5024213831579772) .. (0.9842204972299492, 0.5024223531854856)
	-- (0.9842204972299492, 0.5024223531854857) .. controls (0.9842725025759922, 0.5024236022181274) and (0.9843245079220351, 0.5024248513128776) .. (0.9843765132680781, 0.502426100469736)
	-- (0.9843765132680781, 0.502426100469736) .. controls (0.9844008329770412, 0.5024266923730856) and (0.9844251526860044, 0.5024272842899907) .. (0.9844494723949676, 0.5024278762204515)
	-- (0.9844494723949676, 0.5024278762204515) .. controls (0.9844631395849565, 0.5024282131644315) and (0.9844768067749454, 0.5024285501126832) .. (0.9844904739649344, 0.5024288870652065)
	-- (0.9844904739649344, 0.5024288870652066) .. controls (0.9847979895013582, 0.5024365654614792) and (0.9851055050377822, 0.5024442460089938) .. (0.9854130205742061, 0.5024519287077509)
	-- (0.9854130205742061, 0.5024519287077511) .. controls (0.985437800589227, 0.5024525522966556) and (0.985462580604248, 0.5024531758995254) .. (0.9854873606192689, 0.5024537995163605)
	-- (0.9854873606192689, 0.5024537995163606) .. controls (0.9855104694018969, 0.5024543880332127) and (0.9855335781845248, 0.5024549765620623) .. (0.9855566869671528, 0.5024555651029092)
	-- (0.9855566869671528, 0.5024555651029091) .. controls (0.9856116410930537, 0.5024569808590412) and (0.9856665952189545, 0.5024583966827719) .. (0.9857215493448553, 0.5024598125741017)
	-- (0.9857215493448553, 0.5024598125741015) .. controls (0.9857591521213814, 0.5024607922888311) and (0.9857967548979075, 0.502461772035116) .. (0.9858343576744336, 0.5024627518129562)
	-- (0.9858343576744336, 0.5024627518129563) .. controls (0.9859725318815501, 0.502466391526488) and (0.9861107060886666, 0.5024700316657983) .. (0.9862488802957832, 0.5024736722308872)
	-- (0.9862488802957832, 0.5024736722308872) .. controls (0.9866352877029884, 0.5024839613635621) and (0.9870216951101933, 0.5024942538097706) .. (0.9874081025173985, 0.5025045495695128)
	-- (0.9874081025173985, 0.5025045495695128) .. controls (0.9875086628551687, 0.5025072552081296) and (0.9876092231929391, 0.5025099610698265) .. (0.9877097835307093, 0.5025126671546036)
	-- (0.9877097835307093, 0.5025126671546036) .. controls (0.9877433060314333, 0.5025135779529846) and (0.9877768285321572, 0.5025144887740293) .. (0.9878103510328813, 0.5025153996177381)
	-- (0.9878103510328813, 0.502515399617738) .. controls (0.9880321585792363, 0.5025214820816876) and (0.9882539661255912, 0.5025275655349389) .. (0.9884757736719464, 0.5025336499774918)
	-- (0.9884757736719464, 0.5025336499774918) .. controls (0.9884848658988518, 0.5025339015198947) and (0.9884939581257574, 0.502534153063958) .. (0.9885030503526627, 0.5025344046096817)
	-- (0.9885030503526627, 0.5025344046096817) .. controls (0.9885068313823719, 0.5025345101023759) and (0.9885106124120812, 0.5025346155953571) .. (0.9885143934417903, 0.5025347210886253)
	-- (0.9885143934417903, 0.5025347210886252) .. controls (0.9885145577331931, 0.5025347257109417) and (0.9885147220245957, 0.5025347303332589) .. (0.9885148863159984, 0.5025347349555765)
	-- (0.9885148863159984, 0.5025347349555767) .. controls (0.9887452464716666, 0.5025412695401597) and (0.9889756066273346, 0.502547805185177) .. (0.9892059667830028, 0.5025543418906289)
	-- (0.9892059667830028, 0.5025543418906289) .. controls (0.9894319210975869, 0.50256080365846) and (0.989657875412171, 0.5025672664441434) .. (0.9898838297267554, 0.5025737302476789)
	-- (0.9898838297267554, 0.5025737302476789) .. controls (0.9899240270660095, 0.5025748884223211) and (0.9899642244052637, 0.5025760466290919) .. (0.9900044217445176, 0.5025772048679913)
	-- (0.9900044217445176, 0.5025772048679912) .. controls (0.9900123116519001, 0.5025774338080583) and (0.9900202015592826, 0.5025776627493617) .. (0.990028091466665, 0.502577891691901)
	-- (0.990028091466665, 0.5025778916919011) .. controls (0.9900686655353544, 0.502579077241) and (0.9901092396040437, 0.5025802628227019) .. (0.990149813672733, 0.5025814484370066)
	-- (0.990149813672733, 0.5025814484370066) .. controls (0.990206437003391, 0.5025831144404694) and (0.990263060334049, 0.5025847805073497) .. (0.9903196836647068, 0.5025864466376475)
	-- (0.9903196836647068, 0.5025864466376474) .. controls (0.9903742863558348, 0.5025880641411643) and (0.9904288890469627, 0.5025896817035056) .. (0.9904834917380907, 0.5025912993246711)
	-- (0.9904834917380907, 0.5025912993246711) .. controls (0.9905619469517709, 0.5025936388867875) and (0.990640402165451, 0.5025959785691368) .. (0.9907188573791312, 0.502598318371719)
	-- (0.9907188573791312, 0.502598318371719) .. controls (0.9907801641265874, 0.5026001585003536) and (0.9908414708740438, 0.5026019987021597) .. (0.9909027776214998, 0.5026038389771372)
	-- (0.9909027776214998, 0.5026038389771372) .. controls (0.9909590340962606, 0.5026055381159577) and (0.9910152905710214, 0.5026072373162616) .. (0.9910715470457825, 0.502608936578049)
	-- (0.9910715470457825, 0.502608936578049) .. controls (0.9911692553803353, 0.5026119055722919) and (0.991266963714888, 0.5026148747516342) .. (0.9913646720494409, 0.5026178441160765)
	-- (0.9913646720494409, 0.5026178441160766) .. controls (0.9913931166241167, 0.5026187135813156) and (0.9914215611987924, 0.5026195830622303) .. (0.9914500057734684, 0.5026204525588208)
	-- (0.9914500057734684, 0.5026204525588207) .. controls (0.9915491283433526, 0.5026234999082092) and (0.991648250913237, 0.5026265474474253) .. (0.9917473734831214, 0.502629595176469)
	-- (0.9917473734831214, 0.502629595176469) .. controls (0.9918699579140287, 0.5026333855379493) and (0.991992542344936, 0.5026371761862298) .. (0.9921151267758431, 0.5026409671213102)
	-- (0.9921151267758431, 0.5026409671213103) .. controls (0.9921215956632007, 0.5026411674524176) and (0.9921280645505585, 0.5026413677843236) .. (0.992134533437916, 0.502641568117028)
	-- (0.992134533437916, 0.502641568117028) .. controls (0.9921798516964401, 0.5026429787806879) and (0.9922251699549641, 0.5026443894834737) .. (0.9922704882134882, 0.5026458002253855)
	-- (0.9922704882134882, 0.5026458002253855) .. controls (0.99227594799254, 0.5026459710423266) and (0.9922814077715919, 0.5026461418598348) .. (0.9922868675506438, 0.5026463126779103)
	-- (0.9922868675506438, 0.5026463126779103) .. controls (0.9923091455321926, 0.5026470131607178) and (0.9923314235137415, 0.5026477136529663) .. (0.9923537014952901, 0.502648414154656)
	-- (0.9923537014952901, 0.5026484141546559) .. controls (0.9924144301663972, 0.5026503331983556) and (0.9924751588375044, 0.5026522523120986) .. (0.9925358875086114, 0.5026541714958848)
	-- (0.9925358875086114, 0.5026541714958846) .. controls (0.9925569802839442, 0.5026548412878263) and (0.9925780730592769, 0.5026555110882037) .. (0.9925991658346097, 0.5026561808970167)
	-- (0.9925991658346097, 0.5026561808970167) .. controls (0.9926013312755405, 0.5026562499850269) and (0.9926034967164714, 0.5026563190731259) .. (0.9926056621574023, 0.5026563881613136)
	-- (0.9926056621574023, 0.5026563881613136) .. controls (0.9926166823585746, 0.5026567414049217) and (0.992627702559747, 0.502657094650819) .. (0.9926387227609192, 0.5026574478990055)
	-- (0.9926387227609192, 0.5026574478990056) .. controls (0.992671783037985, 0.5026585128048606) and (0.9927048433150506, 0.5026595777313019) .. (0.9927379035921162, 0.5026606426783292)
	-- (0.9927379035921162, 0.5026606426783291) .. controls (0.9927399360881741, 0.5026607084486636) and (0.9927419685842318, 0.502660774219076) .. (0.9927440010802896, 0.502660839989566)
	-- (0.9927440010802896, 0.502660839989566) .. controls (0.9927737248174348, 0.5026618061976793) and (0.9928034485545797, 0.5026627724224121) .. (0.9928331722917247, 0.5026637386637646)
	-- (0.9928331722917247, 0.5026637386637647) .. controls (0.9928634872849935, 0.5026647285884408) and (0.9928938022782623, 0.5026657185303453) .. (0.992924117271531, 0.5026667084894779)
	-- (0.992924117271531, 0.5026667084894778) .. controls (0.9929684291585467, 0.5026681620175488) and (0.9930127410455623, 0.5026696155823354) .. (0.993057052932578, 0.5026710691838372)
	-- (0.993057052932578, 0.5026710691838372) .. controls (0.9930789194792807, 0.5026717896517839) and (0.9931007860259835, 0.5026725101286695) .. (0.9931226525726863, 0.5026732306144938)
	-- (0.9931226525726863, 0.5026732306144938) .. controls (0.9931300541946734, 0.5026734755268722) and (0.9931374558166606, 0.502673720440274) .. (0.9931448574386474, 0.5026739653546992)
	-- (0.9931448574386474, 0.5026739653546993) .. controls (0.9931579666029622, 0.5026744009528751) and (0.9931710757672768, 0.5026748365542595) .. (0.9931841849315916, 0.5026752721588527)
	-- (0.9931841849315916, 0.5026752721588527) .. controls (0.9932741987669609, 0.5026782757429548) and (0.9933642126023301, 0.5026812794782201) .. (0.9934542264376994, 0.5026842833646487)
	-- (0.9934542264376994, 0.5026842833646485) .. controls (0.9935236784270545, 0.5026866102597732) and (0.9935931304164094, 0.502688937244809) .. (0.9936625824057643, 0.5026912643197556)
	-- (0.9936625824057643, 0.5026912643197556) .. controls (0.9936863543850194, 0.5026920639122773) and (0.9937101263642744, 0.5026928635153226) .. (0.9937338983435297, 0.5026936631288915)
	-- (0.9937338983435297, 0.5026936631288915) .. controls (0.9937475846670916, 0.502694125247003) and (0.9937612709906536, 0.5026945873685947) .. (0.9937749573142155, 0.5026950494936667)
	-- (0.9937749573142155, 0.5026950494936667) .. controls (0.9937866438016525, 0.50269544559202) and (0.9937983302890891, 0.5026958416929084) .. (0.993810016776526, 0.5026962377963321)
	-- (0.993810016776526, 0.502696237796332) .. controls (0.9938174372294974, 0.5026964902388366) and (0.9938248576824689, 0.5026967426823614) .. (0.9938322781354403, 0.5026969951269067)
	-- (0.9938322781354403, 0.5026969951269068) .. controls (0.9938516691187302, 0.5026976572299312) and (0.9938710601020204, 0.5026983193398783) .. (0.9938904510853104, 0.5026989814567482)
	-- (0.9938904510853104, 0.5026989814567483) .. controls (0.9939246123188411, 0.5027001521841289) and (0.9939587735523719, 0.50270132293297) .. (0.9939929347859027, 0.5027024937032717)
	-- (0.9939929347859027, 0.5027024937032717) .. controls (0.9939956223812384, 0.5027025861395485) and (0.993998309976574, 0.5027026785759581) .. (0.9940009975719097, 0.5027027710125002)
	-- (0.9940009975719097, 0.5027027710125003) .. controls (0.994029964106908, 0.5027037708647626) and (0.9940589306419063, 0.5027047707323656) .. (0.9940878971769047, 0.5027057706153093)
	-- (0.9940878971769047, 0.5027057706153093) .. controls (0.9940896161748201, 0.502705830159393) and (0.9940913351727355, 0.5027058897035306) .. (0.994093054170651, 0.5027059492477218)
	-- (0.994093054170651, 0.5027059492477217) .. controls (0.9940994067796053, 0.5027061700563626) and (0.9941057593885597, 0.5027063908657367) .. (0.9941121119975144, 0.5027066116758439)
	-- (0.9941121119975144, 0.502706611675844) .. controls (0.9941217523801164, 0.502706947925) and (0.9941313927627182, 0.5027072841758441) .. (0.9941410331453203, 0.5027076204283762)
	-- (0.9941410331453203, 0.5027076204283762) .. controls (0.9941419439016208, 0.5027076523048958) and (0.9941428546579213, 0.5027076841814303) .. (0.9941437654142219, 0.5027077160579798)
	-- (0.9941437654142219, 0.5027077160579799) .. controls (0.9941550351738265, 0.5027081118515371) and (0.9941663049334309, 0.502708507647391) .. (0.9941775746930356, 0.5027089034455415)
	-- (0.9941775746930356, 0.5027089034455415) .. controls (0.9941874156882271, 0.5027092502252571) and (0.9941972566834189, 0.5027095970067239) .. (0.9942070976786104, 0.5027099437899417)
	-- (0.9942070976786104, 0.5027099437899416) .. controls (0.9942262147781562, 0.5027106197182819) and (0.9942453318777019, 0.5027112956531854) .. (0.9942644489772478, 0.5027119715946522)
	-- (0.9942644489772478, 0.5027119715946522) .. controls (0.9943199854207558, 0.5027139416692659) and (0.994375521864264, 0.5027159117992432) .. (0.9944310583077723, 0.502717881984584)
	-- (0.9944310583077723, 0.5027178819845841) .. controls (0.9944439659931715, 0.5027183413976385) and (0.9944568736785706, 0.5027188008136824) .. (0.9944697813639696, 0.5027192602327156)
	-- (0.9944697813639696, 0.5027192602327155) .. controls (0.9944907507838062, 0.5027200089230929) and (0.9945117202036429, 0.5027207576213514) .. (0.9945326896234796, 0.5027215063274912)
	-- (0.9945326896234796, 0.5027215063274912) .. controls (0.9945620974739675, 0.5027225596287213) and (0.9945915053244554, 0.5027236129454411) .. (0.9946209131749432, 0.5027246662776507)
	-- (0.9946209131749432, 0.5027246662776507) .. controls (0.9946258039850352, 0.5027248419932608) and (0.9946306947951272, 0.5027250177092993) .. (0.9946355856052191, 0.5027251934257662)
	-- (0.9946355856052191, 0.5027251934257662) .. controls (0.9946657504218508, 0.5027262805795677) and (0.9946959152384826, 0.5027273677495608) .. (0.9947260800551144, 0.5027284549357456)
	-- (0.9947260800551144, 0.5027284549357455) .. controls (0.9948160046058737, 0.5027317055815543) and (0.9949059291566331, 0.5027349563712126) .. (0.9949958537073925, 0.5027382073047204)
	-- (0.9949958537073925, 0.5027382073047204) .. controls (0.9951266317927207, 0.5027429483472149) and (0.9952574098780487, 0.502747689693779) .. (0.9953881879633767, 0.5027524313444126)
	-- (0.9953881879633767, 0.5027524313444126) .. controls (0.9954141804090119, 0.5027533762260343) and (0.9954401728546471, 0.5027543211196613) .. (0.9954661653002823, 0.5027552660252939)
	-- (0.9954661653002823, 0.5027552660252937) .. controls (0.9954667849158214, 0.5027552886071917) and (0.9954674045313604, 0.5027553111890962) .. (0.9954680241468995, 0.5027553337710076)
	-- (0.9954680241468995, 0.5027553337710077) .. controls (0.995503708556702, 0.5027566375513366) and (0.9955393929665045, 0.5027579413542788) .. (0.9955750773763071, 0.5027592451798342)
	-- (0.9955750773763071, 0.5027592451798343) .. controls (0.9955877603075625, 0.5027597097280261) and (0.995600443238818, 0.5027601742790744) .. (0.9956131261700735, 0.5027606388329788)
	-- (0.9956131261700735, 0.5027606388329787) .. controls (0.9956453360699756, 0.5027618215017259) and (0.9956775459698778, 0.5027630041888906) .. (0.9957097558697799, 0.502764186894473)
	-- (0.9957097558697799, 0.502764186894473) .. controls (0.9957128202101097, 0.5027642996823587) and (0.9957158845504395, 0.5027644124704109) .. (0.9957189488907692, 0.5027645252586297)
	-- (0.9957189488907692, 0.5027645252586297) .. controls (0.9957680469277052, 0.502766336695255) and (0.9958171449646409, 0.5027681481746273) .. (0.9958662430015769, 0.5027699596967466)
	-- (0.9958662430015769, 0.5027699596967466) .. controls (0.9958861689341616, 0.5027706965602861) and (0.9959060948667462, 0.5027714334308591) .. (0.9959260207993308, 0.502772170308466)
	-- (0.9959260207993308, 0.502772170308466) .. controls (0.9959303001398007, 0.5027723289187822) and (0.9959345794802705, 0.5027724875294219) .. (0.9959388588207402, 0.5027726461403847)
	-- (0.9959388588207402, 0.5027726461403847) .. controls (0.9960098997278248, 0.5027752850819829) and (0.9960809406349096, 0.5027779241125822) .. (0.9961519815419942, 0.5027805632321829)
	-- (0.9961519815419942, 0.5027805632321829) .. controls (0.9962045866816187, 0.5027825216120236) and (0.9962571918212433, 0.5027844800404095) .. (0.9963097969608676, 0.5027864385173407)
	-- (0.9963097969608676, 0.5027864385173407) .. controls (0.996322126346793, 0.5027868984674355) and (0.9963344557327181, 0.5027873584201777) .. (0.9963467851186433, 0.5027878183755672)
	-- (0.9963467851186433, 0.5027878183755671) .. controls (0.9963895773076972, 0.5027894179250014) and (0.9964323694967508, 0.5027910175063197) .. (0.9964751616858046, 0.5027926171195222)
	-- (0.9964751616858046, 0.5027926171195221) .. controls (0.9965002348613712, 0.5027935561605288) and (0.9965253080369376, 0.5027944952124664) .. (0.9965503812125042, 0.5027954342753351)
	-- (0.9965503812125042, 0.5027954342753352) .. controls (0.9965697600701557, 0.5027961614174518) and (0.9965891389278072, 0.5027968885660894) .. (0.9966085177854588, 0.5027976157212483)
	-- (0.9966085177854588, 0.5027976157212484) .. controls (0.9966120289821406, 0.5027977477135975) and (0.9966155401788225, 0.5027978797061609) .. (0.9966190513755043, 0.5027980116989382)
	-- (0.9966190513755043, 0.5027980116989382) .. controls (0.9966197323537791, 0.5027980373448678) and (0.9966204133320539, 0.5027980629908053) .. (0.9966210943103286, 0.502798088636751)
	-- (0.9966210943103286, 0.5027980886367509) .. controls (0.9966298602245515, 0.5027984193759516) and (0.9966386261387744, 0.502798750116484) .. (0.9966473920529973, 0.502799080858348)
	-- (0.9966473920529973, 0.5027990808583481) .. controls (0.9966748996830608, 0.5028001205916287) and (0.9967024073131242, 0.502801160338021) .. (0.9967299149431876, 0.5028022000975252)
	-- (0.9967299149431876, 0.5028022000975251) .. controls (0.9967631955872477, 0.502803460304418) and (0.9967964762313075, 0.5028047205304979) .. (0.9968297568753675, 0.5028059807757648)
	-- (0.9968297568753675, 0.5028059807757648) .. controls (0.9968922704214349, 0.5028083520470502) and (0.9969547839675026, 0.5028107233859967) .. (0.99701729751357, 0.5028130947926046)
	-- (0.99701729751357, 0.5028130947926045) .. controls (0.9970338820144222, 0.502813724918238) and (0.9970504665152742, 0.5028143550486333) .. (0.9970670510161262, 0.5028149851837903)
	-- (0.9970670510161262, 0.5028149851837903) .. controls (0.9970674903787967, 0.5028150019037637) and (0.9970679297414671, 0.5028150186237403) .. (0.9970683691041375, 0.5028150353437203)
	-- (0.9970683691041375, 0.5028150353437203) .. controls (0.9971077868398274, 0.5028165377805229) and (0.9971472045755172, 0.5028180402441534) .. (0.9971866223112071, 0.5028195427346116)
	-- (0.9971866223112071, 0.5028195427346116) .. controls (0.9971903216063694, 0.5028196839567082) and (0.9971940209015319, 0.5028198251790406) .. (0.9971977201966943, 0.502819966401609)
	-- (0.9971977201966943, 0.5028199664016091) .. controls (0.9972140737980293, 0.5028205916733346) and (0.9972304273993642, 0.5028212169496653) .. (0.9972467810006992, 0.5028218422306013)
	-- (0.9972467810006992, 0.5028218422306012) .. controls (0.9972530536079839, 0.5028220824141139) and (0.9972593262152687, 0.5028223225983027) .. (0.9972655988225536, 0.5028225627831676)
	-- (0.9972655988225536, 0.5028225627831676) .. controls (0.9972685489152224, 0.5028226759086929) and (0.9972714990078912, 0.5028227890343675) .. (0.99727444910056, 0.5028229021601915)
	-- (0.99727444910056, 0.5028229021601915) .. controls (0.9972780891002428, 0.5028230419427057) and (0.9972817290999256, 0.5028231817254474) .. (0.9972853690996084, 0.5028233215084164)
	-- (0.9972853690996084, 0.5028233215084164) .. controls (0.9973373866142895, 0.5028253219544927) and (0.9973894041289706, 0.5028273224469771) .. (0.9974414216436517, 0.5028293229858698)
	-- (0.9974414216436517, 0.5028293229858699) .. controls (0.9974629023968608, 0.5028301502342845) and (0.9974843831500697, 0.5028309774906036) .. (0.9975058639032787, 0.5028318047548267)
	-- (0.9975058639032787, 0.5028318047548267) .. controls (0.9975258770071659, 0.5028325765058016) and (0.9975458901110532, 0.5028333482636366) .. (0.9975659032149405, 0.5028341200283317)
	-- (0.9975659032149405, 0.5028341200283318) .. controls (0.9975882142922552, 0.5028349815268784) and (0.9976105253695701, 0.5028358430339469) .. (0.9976328364468847, 0.5028367045495373)
	-- (0.9976328364468847, 0.5028367045495373) .. controls (0.9976395828536082, 0.502836965383146) and (0.9976463292603318, 0.5028372262175326) .. (0.9976530756670555, 0.5028374870526968)
	-- (0.9976530756670555, 0.5028374870526968) .. controls (0.9976576553658563, 0.5028376643374375) and (0.997662235064657, 0.5028378416225362) .. (0.9976668147634579, 0.5028380189079932)
	-- (0.9976668147634579, 0.5028380189079932) .. controls (0.9976856199653363, 0.5028387477740914) and (0.9977044251672148, 0.5028394766462274) .. (0.9977232303690933, 0.502840205524401)
	-- (0.9977232303690933, 0.5028402055244011) .. controls (0.9977281121826276, 0.5028403949665576) and (0.9977329939961619, 0.5028405844091209) .. (0.9977378758096962, 0.502840773852091)
	-- (0.9977378758096962, 0.5028407738520908) .. controls (0.9977432558800758, 0.5028409828887589) and (0.9977486359504556, 0.5028411919259119) .. (0.9977540160208352, 0.50284140096355)
	-- (0.9977540160208352, 0.5028414009635501) .. controls (0.9977589891485815, 0.5028415944168252) and (0.9977639622763279, 0.5028417878705137) .. (0.9977689354040742, 0.5028419813246156)
	-- (0.9977689354040742, 0.5028419813246157) .. controls (0.9977744285031425, 0.5028421952532791) and (0.9977799216022109, 0.502842409182447) .. (0.9977854147012792, 0.5028426231121192)
	-- (0.9977854147012792, 0.5028426231121192) .. controls (0.9977909725057588, 0.5028428398132514) and (0.9977965303102384, 0.5028430565148998) .. (0.9978020881147183, 0.5028432732170642)
	-- (0.9978020881147183, 0.5028432732170641) .. controls (0.9978149893791399, 0.5028437768266728) and (0.9978278906435616, 0.5028442804390604) .. (0.9978407919079834, 0.502844784054227)
	-- (0.9978407919079834, 0.502844784054227) .. controls (0.9978523096528229, 0.5028452341659068) and (0.9978638273976626, 0.5028456842798013) .. (0.9978753451425021, 0.5028461343959104)
	-- (0.9978753451425021, 0.5028461343959104) .. controls (0.9978805312266134, 0.5028463372933698) and (0.9978857173107245, 0.5028465401912778) .. (0.9978909033948357, 0.5028467430896347)
	-- (0.9978909033948357, 0.5028467430896347) .. controls (0.9978975663374436, 0.5028470040518076) and (0.9979042292800516, 0.502847265014721) .. (0.9979108922226597, 0.5028475259783749)
	-- (0.9979108922226597, 0.5028475259783749) .. controls (0.99792807111556, 0.5028481995493024) and (0.9979452500084605, 0.5028488731251514) .. (0.9979624289013608, 0.5028495467059221)
	-- (0.9979624289013608, 0.502849546705922) .. controls (0.997962573933906, 0.5028495523986269) and (0.9979627189664512, 0.5028495580913324) .. (0.9979628639989963, 0.5028495637840379)
	-- (0.9979628639989963, 0.5028495637840379) .. controls (0.9979760574671167, 0.5028500822035558) and (0.997989250935237, 0.5028506006259726) .. (0.9980024444033576, 0.5028511190512883)
	-- (0.9980024444033576, 0.5028511190512884) .. controls (0.9980226730060312, 0.5028519147358859) and (0.9980429016087051, 0.5028527104272968) .. (0.9980631302113788, 0.5028535061255215)
	-- (0.9980631302113788, 0.5028535061255215) .. controls (0.9980813961431927, 0.5028542253460684) and (0.9980996620750068, 0.5028549445721631) .. (0.9981179280068208, 0.5028556638038056)
	-- (0.9981179280068208, 0.5028556638038058) .. controls (0.9981234756085905, 0.5028558824554946) and (0.9981290232103603, 0.5028561011076953) .. (0.9981345708121299, 0.5028563197604075)
	-- (0.9981345708121299, 0.5028563197604073) .. controls (0.9981364004635983, 0.5028563919434332) and (0.9981382301150669, 0.5028564641265147) .. (0.9981400597665355, 0.5028565363096521)
	-- (0.9981400597665355, 0.5028565363096521) .. controls (0.9981528259500267, 0.5028570404403736) and (0.9981655921335181, 0.5028575445737958) .. (0.9981783583170094, 0.5028580487099189)
	-- (0.9981783583170094, 0.5028580487099189) .. controls (0.9981886872172057, 0.5028584569810265) and (0.9981990161174021, 0.5028588652539007) .. (0.9982093450175985, 0.5028592735285415)
	-- (0.9982093450175985, 0.5028592735285415) .. controls (0.9982234502620967, 0.5028598315860586) and (0.9982375555065948, 0.5028603896468677) .. (0.9982516607510928, 0.5028609477109688)
	-- (0.9982516607510928, 0.5028609477109688) .. controls (0.9982685086756515, 0.5028616148888161) and (0.9982853566002101, 0.5028622820713456) .. (0.9983022045247686, 0.5028629492585572)
	-- (0.9983022045247686, 0.5028629492585572) .. controls (0.9983084732136136, 0.5028631977176367) and (0.9983147419024586, 0.5028634461773641) .. (0.9983210105913036, 0.5028636946377397)
	-- (0.9983210105913036, 0.5028636946377397) .. controls (0.9983454469971255, 0.5028646640175681) and (0.9983698834029472, 0.5028656334072432) .. (0.998394319808769, 0.502866602806765)
	-- (0.998394319808769, 0.502866602806765) .. controls (0.9984407560968189, 0.5028684464477471) and (0.9984871923848685, 0.5028702901242854) .. (0.9985336286729182, 0.5028721338363801)
	-- (0.9985336286729182, 0.5028721338363801) .. controls (0.9985580622247563, 0.5028731046859708) and (0.9985824957765942, 0.5028740755453996) .. (0.9986069293284324, 0.5028750464146665)
	-- (0.9986069293284324, 0.5028750464146665) .. controls (0.9986088113579548, 0.5028751212508916) and (0.9986106933874773, 0.5028751960871751) .. (0.9986125754169999, 0.502875270923517)
	-- (0.9986125754169999, 0.5028752709235169) .. controls (0.9986231110404931, 0.5028756901573466) and (0.9986336466639864, 0.5028761093930053) .. (0.9986441822874798, 0.5028765286304929)
	-- (0.9986441822874798, 0.5028765286304929) .. controls (0.9986449426018441, 0.5028765589061908) and (0.9986457029162086, 0.5028765891818981) .. (0.998646463230573, 0.5028766194576151)
	-- (0.998646463230573, 0.5028766194576152) .. controls (0.9986564840838735, 0.5028770187664723) and (0.998666504937174, 0.5028774180769828) .. (0.9986765257904745, 0.5028778173891467)
	-- (0.9986765257904745, 0.5028778173891467) .. controls (0.9986773357752933, 0.5028778496873555) and (0.998678145760112, 0.5028778819855749) .. (0.9986789557449306, 0.5028779142838053)
	-- (0.9986789557449306, 0.5028779142838052) .. controls (0.9986818576998129, 0.5028780300770996) and (0.9986847596546952, 0.5028781458705326) .. (0.9986876616095773, 0.5028782616641039)
	-- (0.9986876616095773, 0.502878261664104) .. controls (0.9986896817078666, 0.5028783423247731) and (0.9986917018061557, 0.5028784229855093) .. (0.9986937219044448, 0.5028785036463125)
	-- (0.9986937219044448, 0.5028785036463125) .. controls (0.9987888218786176, 0.5028823034226766) and (0.9988839218527902, 0.5028861033474893) .. (0.998979021826963, 0.5028899034207505)
	-- (0.998979021826963, 0.5028899034207505) .. controls (0.9989853704394706, 0.5028901572342799) and (0.9989917190519781, 0.5028904110484688) .. (0.9989980676644857, 0.5028906648633175)
	-- (0.9989980676644857, 0.5028906648633175) .. controls (0.9990495290010483, 0.5028927233245418) and (0.9991009903376109, 0.5028947818291055) .. (0.9991524516741735, 0.5028968403770087)
	-- (0.9991524516741735, 0.5028968403770087) .. controls (0.9991801899225887, 0.502897950433658) and (0.9992079281710037, 0.5028990605028871) .. (0.9992356664194189, 0.5029001705846957)
	-- (0.9992356664194189, 0.5029001705846958) .. controls (0.9992646741219334, 0.502901331917215) and (0.999293681824448, 0.502902493263491) .. (0.9993226895269626, 0.5029036546235239)
	-- (0.9993226895269626, 0.5029036546235239) .. controls (0.9993353430627121, 0.502904161397492) and (0.9993479965984617, 0.5029046681740778) .. (0.9993606501342113, 0.5029051749532812)
	-- (0.9993606501342113, 0.5029051749532812) .. controls (0.9994076972282876, 0.5029070598144469) and (0.999454744322364, 0.5029089447117988) .. (0.9995017914164402, 0.5029108296453367)
	-- (0.9995017914164402, 0.5029108296453367) .. controls (0.9995042775935022, 0.5029109292788743) and (0.9995067637705642, 0.5029110289125128) .. (0.9995092499476262, 0.5029111285462522)
	-- (0.9995092499476262, 0.5029111285462522) .. controls (0.9995151565963456, 0.5029113653157585) and (0.9995210632450648, 0.5029116020858347) .. (0.9995269698937842, 0.5029118388564809)
	-- (0.9995269698937842, 0.5029118388564808) .. controls (0.9995280248805825, 0.502911881156246) and (0.999529079867381, 0.5029119234560293) .. (0.9995301348541794, 0.5029119657558309)
	-- (0.9995301348541794, 0.5029119657558309) .. controls (0.9995429124508073, 0.5029124781967063) and (0.9995556900474352, 0.5029129906402322) .. (0.9995684676440632, 0.5029135030864088)
	-- (0.9995684676440632, 0.5029135030864088) .. controls (0.9995719066461077, 0.5029136410378987) and (0.9995753456481525, 0.5029137789895801) .. (0.9995787846501972, 0.502913916941453)
	-- (0.9995787846501972, 0.5029139169414532) .. controls (0.9995792557880857, 0.5029139358446936) and (0.9995797269259742, 0.5029139547479377) .. (0.9995801980638627, 0.5029139736511852)
	-- (0.9995801980638627, 0.5029139736511852) .. controls (0.9995829052313538, 0.5029140822930471) and (0.9995856123988451, 0.5029141909350278) .. (0.9995883195663364, 0.502914299577127)
	-- (0.9995883195663364, 0.5029142995771269) .. controls (0.9995970587958238, 0.5029146503665476) and (0.9996057980253112, 0.5029150011572049) .. (0.9996145372547989, 0.502915351949099)
	-- (0.9996145372547989, 0.502915351949099) .. controls (0.9996155866167522, 0.5029153940785713) and (0.9996166359787055, 0.5029154362080615) .. (0.9996176853406588, 0.5029154783375696)
	-- (0.9996176853406588, 0.5029154783375694) .. controls (0.9996217757256052, 0.5029156425898115) and (0.9996258661105517, 0.5029158068423244) .. (0.9996299564954981, 0.5029159710951081)
	-- (0.9996299564954981, 0.5029159710951082) .. controls (0.999630126171802, 0.5029159779098757) and (0.9996302958481059, 0.5029159847246437) .. (0.99963046552441, 0.5029159915394122)
	-- (0.99963046552441, 0.5029159915394122) .. controls (0.9996314281168085, 0.5029160302077201) and (0.9996323907092068, 0.502916068876043) .. (0.9996333533016052, 0.5029161075443807)
	-- (0.9996333533016052, 0.5029161075443807) .. controls (0.9996376856618008, 0.5029162816119561) and (0.9996420180219965, 0.5029164556798353) .. (0.9996463503821922, 0.5029166297480183)
	-- (0.9996463503821922, 0.5029166297480182) .. controls (0.9996479372413253, 0.5029166935171678) and (0.9996495241004583, 0.5029167572863582) .. (0.9996511109595914, 0.5029168210555893)
	-- (0.9996511109595914, 0.5029168210555893) .. controls (0.9996589293984002, 0.5029171353013208) and (0.9996667478372093, 0.5029174495480359) .. (0.9996745662760181, 0.5029177637957348)
	-- (0.9996745662760181, 0.5029177637957348) .. controls (0.9996769266313726, 0.5029178586815579) and (0.999679286986727, 0.5029179535674707) .. (0.9996816473420815, 0.5029180484534732)
	-- (0.9996816473420815, 0.5029180484534732) .. controls (0.99968735997919, 0.5029182781383977) and (0.9996930726162983, 0.5029185078238475) .. (0.9996987852534066, 0.5029187375098225)
	-- (0.9996987852534066, 0.5029187375098225) .. controls (0.9997101301166295, 0.5029191937180313) and (0.9997214749798522, 0.502919649928311) .. (0.999732819843075, 0.5029201061406615)
	-- (0.999732819843075, 0.5029201061406613) .. controls (0.9997338321756711, 0.5029201468551835) and (0.999734844508267, 0.5029201875697221) .. (0.9997358568408631, 0.5029202282842774)
	-- (0.9997358568408631, 0.5029202282842775) .. controls (0.9997525914490711, 0.5029209014163987) and (0.9997693260572792, 0.5029215745529685) .. (0.9997860606654874, 0.502922247693987)
	-- (0.9997860606654874, 0.502922247693987) .. controls (0.999793344412244, 0.5029225407107862) and (0.9998006281590008, 0.5029228337284284) .. (0.9998079119057576, 0.5029231267469133)
	-- (0.9998079119057576, 0.5029231267469133) .. controls (0.9998191599052714, 0.5029235792873512) and (0.9998304079047852, 0.5029240318297987) .. (0.9998416559042991, 0.502924484374256)
	-- (0.9998416559042991, 0.5029244843742559) .. controls (0.9998423073946988, 0.5029245105879893) and (0.9998429588850987, 0.5029245368017294) .. (0.9998436103754985, 0.5029245630154763)
	-- (0.9998436103754985, 0.5029245630154763) .. controls (0.9998642730729546, 0.5029253944782804) and (0.9998849357704105, 0.5029262259478666) .. (0.9999055984678664, 0.5029270574242344)
	-- (0.9999055984678664, 0.5029270574242344) .. controls (0.9999118317480127, 0.5029273082662873) and (0.9999180650281588, 0.5029275591089573) .. (0.9999242983083051, 0.5029278099522444)
	-- (0.9999242983083051, 0.5029278099522444) .. controls (0.99992724351789, 0.5029279284797118) and (0.9999301887274747, 0.5029280470073169) .. (0.9999331339370596, 0.5029281655350597)
	-- (0.9999331339370596, 0.5029281655350598) .. controls (0.9999358391976972, 0.5029282744099605) and (0.9999385444583347, 0.5029283832849772) .. (0.9999412497189724, 0.5029284921601103)
	-- (0.9999412497189724, 0.5029284921601102) .. controls (0.999943226399228, 0.5029285717154127) and (0.9999452030794833, 0.5029286512707772) .. (0.9999471797597388, 0.5029287308262038)
	-- (0.9999471797597388, 0.5029287308262039) .. controls (0.9999536927461878, 0.5029289929613039) and (0.9999602057326369, 0.5029292550970746) .. (0.9999667187190859, 0.5029295172335159)
	-- (0.9999667187190859, 0.5029295172335158) .. controls (0.99996809549531, 0.5029295726473128) and (0.9999694722715339, 0.5029296280611396) .. (0.9999708490477577, 0.5029296834749966)
	-- (0.9999708490477577, 0.5029296834749966) .. controls (0.9999720537454734, 0.5029297319635843) and (0.9999732584431893, 0.5029297804521947) .. (0.999974463140905, 0.5029298289408282)
	-- (0.999974463140905, 0.5029298289408282) .. controls (0.999975855793932, 0.5029298849953115) and (0.999977248446959, 0.5029299410498258) .. (0.999978641099986, 0.5029299971043706)
	-- (0.999978641099986, 0.5029299971043707) .. controls (0.9999790884404423, 0.5029300151101026) and (0.9999795357808984, 0.5029300331158377) .. (0.9999799831213546, 0.502930051121576)
	-- (0.9999799831213546, 0.502930051121576) .. controls (0.9999866554142365, 0.5029303196883244) and (0.9999933277071184, 0.5029305882557762) .. (1.0, 0.5029308568239317)
	;


==> figure/diabetes-1/lo-d-cmd.tex <==
\draw (0.0, -2.506687011312396) -- (0.00406436133383565, -2.469559113819515)
	-- (0.00406436133383565, -2.436735604753086) -- (0.005173694601023332, -2.426770726832377)
	-- (0.005173694601023332, -2.3964157184729595) -- (0.008612121296623674, -2.3658948111226845)
	-- (0.008612121296623674, -2.3439961642047007) -- (0.00952962632375386, -2.335918938102807)
	-- (0.00952962632375386, -2.316323522855183) -- (0.00962190813457986, -2.3155174200409174)
	-- (0.00962190813457986, -2.296239314021683) -- (0.01004365114114817, -2.2926062587928877)
	-- (0.01004365114114817, -2.2743526791236075) -- (0.011141938522342328, -2.2649874487414077)
	-- (0.011141938522342328, -2.2493179355008106) -- (0.011424271264932489, -2.2469214930629122)
	-- (0.011424271264932489, -2.232285509251064) -- (0.01147919908187564, -2.231828464309121)
	-- (0.01147919908187564, -2.216974309688203) -- (0.011551156780939754, -2.21637736812676)
	-- (0.011551156780939754, -2.201749463776675) -- (0.011773840565919744, -2.199913839451806)
	-- (0.011773840565919744, -2.1859515956770905) -- (0.011847379972915722, -2.1853512356790405)
	-- (0.011847379972915722, -2.1714963667389817) -- (0.012566122916590275, -2.1656663637176803)
	-- (0.012566122916590275, -2.1536715815620844) -- (0.012600447283510991, -2.1533962329670144)
	-- (0.012600447283510991, -2.1413744660044642) -- (0.012855988992699671, -2.1393320832536062)
	-- (0.012855988992699671, -2.1280137620299735) -- (0.01302599006628997, -2.1266638786934258)
	-- (0.01302599006628997, -2.1157564947690983) -- (0.013053748383793553, -2.1155373930364587)
	-- (0.013053748383793553, -2.104677025675977) -- (0.0131365582955271, -2.104025688813348)
	-- (0.0131365582955271, -2.09326525773383) -- (0.013385622493363246, -2.091309680672253)
	-- (0.013385622493363246, -2.0811018068081633) -- (0.01377796973876851, -2.078026758277454)
	-- (0.01377796973876851, -2.068998892935012) -- (0.014031856395139073, -2.067019489327492)
	-- (0.014031856395139073, -2.0586225079057474) -- (0.014037673769952254, -2.0585775920429414)
	-- (0.014037673769952254, -2.0502046862498515) -- (0.014080567362519237, -2.0498752129606093)
	-- (0.014080567362519237, -2.041597214189226) -- (0.014164572274572558, -2.0409548955713515)
	-- (0.014164572274572558, -2.032904936542508) -- (0.014187162950835767, -2.032733653764636)
	-- (0.014187162950835767, -2.0247392961846566) -- (0.014364278314750732, -2.0234037625828254)
	-- (0.014364278314750732, -2.0157273917897545) -- (0.01444995224224791, -2.0150799629337977)
	-- (0.01444995224224791, -2.0076873598380844) -- (0.014567455573887436, -2.006800457933674)
	-- (0.014567455573887436, -1.9997608077626383) -- (0.014752228774752432, -1.9983735931658424)
	-- (0.014752228774752432, -1.9917748107022235) -- (0.014781466557812905, -1.9915562244496097)
	-- (0.014781466557812905, -1.9850116712259365) -- (0.014821639709742413, -1.9847115747871085)
	-- (0.014821639709742413, -1.9782659773245375) -- (0.014822765507670874, -1.9782575769398625)
	-- (0.014822765507670874, -1.9718932592333098) -- (0.014825078863482563, -1.9718761643463025)
	-- (0.014825078863482563, -1.9654629887418664) -- (0.014859916513272932, -1.9652063875160395)
	-- (0.014859916513272932, -1.9588812582133621) -- (0.01507351335132505, -1.9573135117195026)
	-- (0.01507351335132505, -1.9515031510252974) -- (0.015091549931504933, -1.9513709131647383)
	-- (0.015091549931504933, -1.9456197331955865) -- (0.01509248356106088, -1.9456129034634169)
	-- (0.01509248356106088, -1.9398648846220699) -- (0.015135093647302582, -1.9395540296626985)
	-- (0.015135093647302582, -1.9338757588444695) -- (0.015184920042912737, -1.9335121272109388)
	-- (0.015184920042912737, -1.9280096178019972) -- (0.015222494893790151, -1.9277364718373589)
	-- (0.015222494893790151, -1.9222998293072615) -- (0.015227451387196497, -1.922263818039427)
	-- (0.015227451387196497, -1.916851097709709) -- (0.015253086334998849, -1.9166651670533934)
	-- (0.015253086334998849, -1.9113075042947834) -- (0.0152651592755554, -1.911220004646127)
	-- (0.0152651592755554, -1.9058961326831803) -- (0.015365642985593956, -1.905168609075727)
	-- (0.015365642985593956, -1.9001099312024068) -- (0.015447210127902527, -1.8995213533706263)
	-- (0.015447210127902527, -1.8946683707114178) -- (0.015450110612230446, -1.8946474971151828)
	-- (0.015450110612230446, -1.8898069949518508) -- (0.015469143236848788, -1.8896705534264637)
	-- (0.015469143236848788, -1.8848705668040444) -- (0.015469411080493363, -1.8848686516889739)
	-- (0.015469411080493363, -1.8800714088108064) -- (0.015567386975560718, -1.8793726716707688)
	-- (0.015567386975560718, -1.8748215997402882) -- (0.015597640741844544, -1.8746063548329743)
	-- (0.015597640741844544, -1.8701186605044335) -- (0.015648384463523173, -1.8697579063347556)
	-- (0.015648384463523173, -1.8654277258914516) -- (0.015673717659539746, -1.8652488553210624)
	-- (0.015673717659539746, -1.860956888839508) -- (0.0156938303592409, -1.8608151403921036)
	-- (0.0156938303592409, -1.856584234333949) -- (0.015705075142618638, -1.856505245019299)
	-- (0.015705075142618638, -1.8522988103021858) -- (0.01572040798884683, -1.8521913651346136)
	-- (0.01572040798884683, -1.8480220035319896) -- (0.015738006319290766, -1.8478989440652422)
	-- (0.015738006319290766, -1.843767830467823) -- (0.01575366747326964, -1.84365873281082)
	-- (0.01575366747326964, -1.8395649994020065) -- (0.015858235419125673, -1.8388371638240892)
	-- (0.015858235419125673, -1.8350001529811) -- (0.015871011669111253, -1.8349111646558693)
	-- (0.015871011669111253, -1.8311056640040082) -- (0.015871765453998026, -1.831100411893264)
	-- (0.015871765453998026, -1.8273065567139888) -- (0.015874799448215834, -1.827285443703932)
	-- (0.015874799448215834, -1.8235164392060763) -- (0.015886526835579593, -1.823435250574515)
	-- (0.015886526835579593, -1.8196902469433283) -- (0.016048899030811654, -1.8185699144868832)
	-- (0.016048899030811654, -1.8152285408504227) -- (0.016051810714807244, -1.815208494813745)
	-- (0.016051810714807244, -1.8118671790073428) -- (0.01605338042165332, -1.8118563855032808)
	-- (0.01605338042165332, -1.808525332898101) -- (0.016103949776217215, -1.8081782896949388)
	-- (0.016103949776217215, -1.8049456616538215) -- (0.016188847392405205, -1.8043615192437947)
	-- (0.016188847392405205, -1.8013688368811713) -- (0.016193604246379566, -1.801336170894454)
	-- (0.016193604246379566, -1.7983552133644518) -- (0.016228098345516275, -1.7981186951039134)
	-- (0.016228098345516275, -1.7952290463345895) -- (0.016271138575857172, -1.7949346391711425)
	-- (0.016271138575857172, -1.7921414068674255) -- (0.016275298139281223, -1.792112943252568)
	-- (0.016275298139281223, -1.7893339469836373) -- (0.016277933924176778, -1.7893159386846846)
	-- (0.016277933924176778, -1.7865460242975302) -- (0.01628400804152241, -1.7865045646240616)
	-- (0.01628400804152241, -1.7837474877851263) -- (0.01629862648652794, -1.7836477878829184)
	-- (0.01629862648652794, -1.7809301277183418) -- (0.01632456937603555, -1.780753327745342)
	-- (0.01632456937603555, -1.7781042232205702) -- (0.016342517906305136, -1.7779821282210317)
	-- (0.016342517906305136, -1.7753754234442098) -- (0.016349282199624178, -1.7753294472588799)
	-- (0.016349282199624178, -1.772725274811892) -- (0.016370395948604247, -1.772581470687909)
	-- (0.016370395948604247, -1.7700435767049933) -- (0.01639094496872042, -1.7699036788985731)
	-- (0.01639094496872042, -1.7674143736125174) -- (0.01639152957613105, -1.7674103966043822)
	-- (0.01639152957613105, -1.7649155989178469) -- (0.016411134094166842, -1.7647819211579217)
	-- (0.016411134094166842, -1.7623533488023195) -- (0.01641228651946836, -1.762345509827349)
	-- (0.01641228651946836, -1.7599138301544226) -- (0.01642399921852328, -1.7598342932884161)
	-- (0.01642399921852328, -1.7574381059856843) -- (0.01643046960208999, -1.7573942841880632)
	-- (0.01643046960208999, -1.7550051986053896) -- (0.01643273277624915, -1.754989873208127)
	-- (0.01643273277624915, -1.7526113044919265) -- (0.01647929041420909, -1.7522964636774851)
	-- (0.01647929041420909, -1.7500248924403734) -- (0.016509455785905847, -1.7498206911140477)
	-- (0.016509455785905847, -1.7476370489966861) -- (0.016521369173193957, -1.7475565245650284)
	-- (0.016521369173193957, -1.745404763059989) -- (0.016525387066392637, -1.7453776700994994)
	-- (0.016525387066392637, -1.7432310041669339) -- (0.016527881225378807, -1.7432141926533176)
	-- (0.016527881225378807, -1.741074637981949) -- (0.016538897999419273, -1.7410005865568574)
	-- (0.016538897999419273, -1.7388841754063074) -- (0.016564884214736796, -1.7387094396236666)
	-- (0.016564884214736796, -1.7366659802252058) -- (0.016598328139100563, -1.7364414925186276)
	-- (0.016598328139100563, -1.7344777468220465) -- (0.016600184977250527, -1.7344652845816655)
	-- (0.016600184977250527, -1.7325087332546971) -- (0.016619086123706453, -1.73238212775854)
	-- (0.016619086123706453, -1.7304730639307841) -- (0.01663005542991915, -1.7303996536035735)
	-- (0.01663005542991915, -1.7285144000756347) -- (0.016668092125974792, -1.7282596976629852)
	-- (0.016668092125974792, -1.726472738986884) -- (0.016668834499454173, -1.7264677693806512)
	-- (0.016668834499454173, -1.7246834479718387) -- (0.016670861235183364, -1.7246698885786622)
	-- (0.016670861235183364, -1.7228920363670452) -- (0.016672219921197082, -1.7228829587681416)
	-- (0.016672219921197082, -1.7211101238956892) -- (0.016696848172055193, -1.7209458920333895)
	-- (0.016696848172055193, -1.7192311054859413) -- (0.016700873982728886, -1.7192042645748193)
	-- (0.016700873982728886, -1.717502317395799) -- (0.016708482180717122, -1.7174516555753307)
	-- (0.016708482180717122, -1.7157675656905849) -- (0.01675932811070538, -1.7154292436028085)
	-- (0.01675932811070538, -1.7138757014461299) -- (0.016786870108530916, -1.7136927705314775)
	-- (0.016786870108530916, -1.7122126272029075) -- (0.016791324965391694, -1.7121831744814557)
	-- (0.016791324965391694, -1.7107067111590506) -- (0.016797094377191176, -1.7106685924662397)
	-- (0.016797094377191176, -1.7092067771715471) -- (0.01680579059132549, -1.7091493946046747)
	-- (0.01680579059132549, -1.707709724670277) -- (0.016806275143403535, -1.7077065279721662)
	-- (0.016806275143403535, -1.7062708970830818) -- (0.016811348834263808, -1.7062374792747999)
	-- (0.016811348834263808, -1.7048115535237285) -- (0.01682410299718139, -1.7047275560060544)
	-- (0.01682410299718139, -1.7033376321479075) -- (0.016827916488001814, -1.703312576457458)
	-- (0.016827916488001814, -1.701929647072194) -- (0.016835948814307458, -1.7018769124121125)
	-- (0.016835948814307458, -1.7005095424601082) -- (0.01683763056149711, -1.7004984874123477)
	-- (0.01683763056149711, -1.6991301741159552) -- (0.016852458604796162, -1.6990322766372288)
	-- (0.016852458604796162, -1.6977142083153225) -- (0.016852774693628413, -1.697712127668667)
	-- (0.016852774693628413, -1.6963913873710108) -- (0.01685618645678628, -1.696368937468787)
	-- (0.01685618645678628, -1.6950575028274557) -- (0.016870990536189352, -1.6949601641949137)
	-- (0.016870990536189352, -1.693688422925097) -- (0.01687561801086545, -1.6936580659343072)
	-- (0.01687561801086545, -1.6923942988737817) -- (0.016880686989488886, -1.6923610825175854)
	-- (0.016880686989488886, -1.6911105622505858) -- (0.016881686400749902, -1.6911040145182359)
	-- (0.016881686400749902, -1.6898582682286991) -- (0.016884121413095046, -1.689842341237418)
	-- (0.016884121413095046, -1.6885981188493475) -- (0.016890341609194323, -1.6885573848989155)
	-- (0.016890341609194323, -1.687332364168006) -- (0.016906467122510236, -1.687226861636951)
	-- (0.016906467122510236, -1.6860429612052967) -- (0.01690708569525003, -1.6860389197479124)
	-- (0.01690708569525003, -1.684854157631365) -- (0.01691923739758683, -1.6847747501825636)
	-- (0.01691923739758683, -1.683622090958589) -- (0.016919885031908596, -1.683617861350133)
	-- (0.016919885031908596, -1.6824641071660282) -- (0.016940568763631012, -1.682328968037319)
	-- (0.016940568763631012, -1.6812291645454491) -- (0.016954614247850792, -1.681137390314264)
	-- (0.016954614247850792, -1.6800735774645756) -- (0.01695803260791506, -1.6800512485816992)
	-- (0.01695803260791506, -1.678996478057443) -- (0.016962788706547556, -1.6789654301788528)
	-- (0.016962788706547556, -1.6779210635917994) -- (0.016971754617845516, -1.6778625301686785)
	-- (0.016971754617845516, -1.676842230906515) -- (0.016972046276839466, -1.6768403278400754)
	-- (0.016972046276839466, -1.6758220806517021) -- (0.016982360399023608, -1.6757549200726125)
	-- (0.016982360399023608, -1.6747597971319603) -- (0.016989756611832926, -1.6747116055040854)
	-- (0.016989756611832926, -1.673736737324902) -- (0.016993352749403407, -1.673713318752266)
	-- (0.016993352749403407, -1.6727466280818624) -- (0.017006652815016895, -1.6726600176709803)
	-- (0.017006652815016895, -1.6717276444900957) -- (0.01700824236994948, -1.6717172985824142)
	-- (0.01700824236994948, -1.6707896587094266) -- (0.017014834803161558, -1.6707468058310366)
	-- (0.017014834803161558, -1.6698364362185174) -- (0.01701633311666745, -1.6698267138241636)
	-- (0.01701633311666745, -1.668919022574633) -- (0.01702213635164736, -1.6688813908196065)
	-- (0.01702213635164736, -1.6679884698691143) -- (0.017025994540073492, -1.6679634718043508)
	-- (0.017025994540073492, -1.6670798178944344) -- (0.017028031948629913, -1.667066622289226)
	-- (0.017028031948629913, -1.6661884786466756) -- (0.01702835559079359, -1.6661863840133435)
	-- (0.01702835559079359, -1.6653086553692198) -- (0.017028880464840444, -1.665305259508503)
	-- (0.017028880464840444, -1.6644290755681974) -- (0.017039466535582967, -1.6643606215419144)
	-- (0.017039466535582967, -1.6635110225177838) -- (0.01704232258124377, -1.663492562027827)
	-- (0.01704232258124377, -1.6626469586369959) -- (0.01706134275926214, -1.6625237924341547)
	-- (0.01706134275926214, -1.661729227891155) -- (0.01706876822709473, -1.661681160683807)
	-- (0.01706876822709473, -1.6609050916346966) -- (0.017091594947035237, -1.6607573331178282)
	-- (0.017091594947035237, -1.66003977103209) -- (0.01709179124124464, -1.6600385025117208)
	-- (0.01709179124124464, -1.6593202167218688) -- (0.017095519641757213, -1.659296116182091)
	-- (0.017095519641757213, -1.6585870231664177) -- (0.017096042208813913, -1.6585836438899184)
	-- (0.017096042208813913, -1.6578781919506227) -- (0.017097592937003674, -1.6578681891224947)
	-- (0.017097592937003674, -1.6571646874008705) -- (0.017099828724546566, -1.6571502638615685)
	-- (0.017099828724546566, -1.6564514858441037) -- (0.017100112476465357, -1.6564496537573132)
	-- (0.017100112476465357, -1.655752891383482) -- (0.017101602530679827, -1.6557432735416633)
	-- (0.017101602530679827, -1.6550496088492166) -- (0.01710941354760894, -1.6549991667992237)
	-- (0.01710941354760894, -1.6543258306757034) -- (0.017112323913400382, -1.6543070401799247)
	-- (0.017112323913400382, -1.6536411996600822) -- (0.017112340759257327, -1.653641090939407)
	-- (0.017112340759257327, -1.6529738180217626) -- (0.017113504752737728, -1.6529662962826974)
	-- (0.017113504752737728, -1.6523032851471786) -- (0.017116517464770765, -1.652283821552451)
	-- (0.017116517464770765, -1.651627599491048) -- (0.01713341557358478, -1.651518361013548)
	-- (0.01713341557358478, -1.6509055945266435) -- (0.017133932736909337, -1.6509022520327805)
	-- (0.017133932736909337, -1.6502904561951783) -- (0.017137448535857188, -1.6502677285667315)
	-- (0.017137448535857188, -1.6496650772147277) -- (0.01713859848963211, -1.649657644491336)
	-- (0.01713859848963211, -1.649058087439604) -- (0.017154379317072293, -1.6489561283575644)
	-- (0.017154379317072293, -1.648396231829599) -- (0.017161317058420618, -1.648351415255612)
	-- (0.017161317058420618, -1.647809128728396) -- (0.017164811557443222, -1.6477865655302752)
	-- (0.017164811557443222, -1.6472530819004918) -- (0.01718384002931491, -1.6471302585297496)
	-- (0.01718384002931491, -1.6466447224942926) -- (0.017184674324655008, -1.6466393385821345)
	-- (0.017184674324655008, -1.6461576084817906) -- (0.017196700840480254, -1.6460802598017148)
	-- (0.017196700840480254, -1.645627173299079) -- (0.01719873514644203, -1.6456140923706837)
	-- (0.01719873514644203, -1.6451665001997644) -- (0.017208013282394543, -1.645106913758758)
	-- (0.017208013282394543, -1.6446824459117606) -- (0.017210106006912834, -1.6446690105256558)
	-- (0.017210106006912834, -1.6442515470373513) -- (0.017214054760993747, -1.6442263129190993)
	-- (0.017214054760993747, -1.643816850356133) -- (0.017214144167472994, -1.6438162789506061)
	-- (0.017214144167472994, -1.6434072167431104) -- (0.017220028844493307, -1.6433696155537556)
	-- (0.017220028844493307, -1.6429755025560147) -- (0.017220270602813895, -1.6429739584623837)
	-- (0.017220270602813895, -1.6425802263212896) -- (0.01723130163365977, -1.6425097695537414)
	-- (0.01723130163365977, -1.642143892692251) -- (0.01723525437306369, -1.6421186460479194)
	-- (0.01723525437306369, -1.641762325309941) -- (0.017235857520159683, -1.6417584707043849)
	-- (0.017235857520159683, -1.641404144490081) -- (0.017238212894661858, -1.6413890933122954)
	-- (0.017238212894661858, -1.6410407268035176) -- (0.017239975319506225, -1.6410294665928418)
	-- (0.017239975319506225, -1.6406857206360999) -- (0.01724069525379283, -1.6406811236205225)
	-- (0.01724069525379283, -1.6403387409190202) -- (0.01724317124786041, -1.640322926472714)
	-- (0.01724317124786041, -1.6399870377737171) -- (0.017254530788828198, -1.6399144873927842)
	-- (0.017254530788828198, -1.639606952478538) -- (0.017256342196439053, -1.639595376628983)
	-- (0.017256342196439053, -1.639292661422643) -- (0.017256989938127954, -1.6392885216658868)
	-- (0.017256989938127954, -1.6389881075731152) -- (0.017263745043868715, -1.6389450098107072)
	-- (0.017263745043868715, -1.6386610729072846) -- (0.017267000499298742, -1.638640305857573)
	-- (0.017267000499298742, -1.6383645728493936) -- (0.017290426677498676, -1.6382151495846091)
	-- (0.017290426677498676, -1.6379986598857812) -- (0.01729308525531844, -1.6379817118291247)
	-- (0.01729308525531844, -1.63777179451579) -- (0.017296630382821733, -1.6377491961687265)
	-- (0.017296630382821733, -1.637548117410257) -- (0.01729938156891501, -1.6375305736862555)
	-- (0.01729938156891501, -1.6373366135119274) -- (0.017301187432280134, -1.6373251018704553)
	-- (0.017301187432280134, -1.6371355831094563) -- (0.017301436868223108, -1.6371339928734086)
	-- (0.017301436868223108, -1.636945211434321) -- (0.017302895072372298, -1.6369359177174037)
	-- (0.017302895072372298, -1.6367508217883509) -- (0.017303686919708943, -1.6367457767666376)
	-- (0.017303686919708943, -1.6365620052274144) -- (0.01730434312252275, -1.636557817482559)
	-- (0.01730434312252275, -1.6363763346680757) -- (0.01730561342808501, -1.6363682291068782)
	-- (0.01730561342808501, -1.636189820296655) -- (0.017307791139791535, -1.6361759199268586)
	-- (0.017307791139791535, -1.6360030268059347) -- (0.01730869387601592, -1.6359972629345094)
	-- (0.01730869387601592, -1.635826929443706) -- (0.01731104355815901, -1.6358119422686321)
	-- (0.01731104355815901, -1.6356472502855057) -- (0.017314646554641395, -1.6356242612360035)
	-- (0.017314646554641395, -1.6354687426102181) -- (0.0173193736213655, -1.6354385805246614)
	-- (0.0173193736213655, -1.6352950198539997) -- (0.01733071244353705, -1.6352226785043646)
	-- (0.01733071244353705, -1.635107724843113) -- (0.01733077960563462, -1.6351072963785258)
	-- (0.01733077960563462, -1.6349925021593656) -- (0.017331023860259694, -1.634990943914588)
	-- (0.017331023860259694, -1.634876721751583) -- (0.017332744142970265, -1.6348657437013256)
	-- (0.017332744142970265, -1.634755892280906) -- (0.01734187885498491, -1.634697592009753)
	-- (0.01734187885498491, -1.6346108362122185) -- (0.017347724046692194, -1.6345735388562894)
	-- (0.017347724046692194, -1.634501505036776) -- (0.017347934163821896, -1.634500164201201)
	-- (0.017347934163821896, -1.6344286689080534) -- (0.01735187671849593, -1.634403510223366)
	-- (0.01735187671849593, -1.634341942423638) -- (0.017353560698742606, -1.634331194066497)
	-- (0.017353560698742606, -1.6342738996268937) -- (0.017354520406829235, -1.6342677741341927)
	-- (0.017354520406829235, -1.634212905816735) -- (0.017360265061963868, -1.634176241958254)
	-- (0.017360265061963868, -1.6341358688003997) -- (0.01736204111245307, -1.6341245336831327)
	-- (0.01736204111245307, -1.6340886522997407) -- (0.017366209575140786, -1.634062054662126)
	-- (0.017366209575140786, -1.634036692361165) -- (0.017366361140029266, -1.6340357256157847)
	-- (0.017366361140029266, -1.6340107748031363) -- (0.017367800917056066, -1.6340016075578865)
	-- (0.017367800917056066, -1.633980254368564) -- (0.017369781205410658, -1.6339676456878072)
	-- (0.017369781205410658, -1.6339512937619993) -- (0.017369851669459348, -1.6339508451827447)
	-- (0.017369851669459348, -1.6339346650743278) -- (0.01737348062434495, -1.6339115601321954)
	-- (0.01737348062434495, -1.6339045424834333) -- (0.01737366671530453, -1.6339033581024303)
	-- (0.01737366671530453, -1.6338968093049393) -- (0.01737384701538048, -1.6338956617134124)
	-- (0.01737384701538048, -1.6338895685079888) -- (0.01737424083712245, -1.6338870618854744)
	-- (0.01737424083712245, -1.6338819636530444) -- (0.017377878624463904, -1.6338588135469492)
	-- (0.017377878624463904, -1.633862895915216) -- (0.017379300606252323, -1.6338538466950843)
	-- (0.017379300606252323, -1.6338615181102936) -- (0.017380453909507522, -1.6338541786728038)
	-- (0.017380453909507522, -1.6338647614097295) -- (0.017384808002489986, -1.6338370516524703)
	-- (0.017384808002489986, -1.6338586279340672) -- (0.017389494103063906, -1.6338288003694694)
	-- (0.017389494103063906, -1.633862200840313) -- (0.01739115015375364, -1.6338516595922687)
	-- (0.01739115015375364, -1.6338892405530434) -- (0.017400984103339647, -1.6338266421026169)
	-- (0.017400984103339647, -1.6338889713298634) -- (0.017401147424072026, -1.633887932786859)
	-- (0.017401147424072026, -1.6339507496200727) -- (0.017406078994216572, -1.6339193882150536)
	-- (0.017406078994216572, -1.6339946477243057) -- (0.017429007531588825, -1.6338488368753654)
	-- (0.017429007531588825, -1.6339820781804446) -- (0.017430725810437003, -1.6339711446099838)
	-- (0.017430725810437003, -1.6341086201583424) -- (0.01743533150982821, -1.6340793121298616)
	-- (0.01743533150982821, -1.6342285302641484) -- (0.017442502756267582, -1.6341828672521392)
	-- (0.017442502756267582, -1.6343500792196188) -- (0.01744511593547065, -1.6343334382947685)
	-- (0.01744511593547065, -1.6345071470449113) -- (0.01744923841779509, -1.6344809100244293)
	-- (0.01744923841779509, -1.6346650893964516) -- (0.01745531384367191, -1.6346264252586606)
	-- (0.01745531384367191, -1.6348257929133678) -- (0.017457134928581548, -1.634814217533799)
	-- (0.017457134928581548, -1.6350182936515316) -- (0.017462324375185287, -1.6349853147429014)
	-- (0.017462324375185287, -1.6352023910580507) -- (0.017464309112192017, -1.6351897859742697)
	-- (0.017464309112192017, -1.6354120782649935) -- (0.017469229186295614, -1.635380823854235)
	-- (0.017469229186295614, -1.6356158390846494) -- (0.017474132142893596, -1.6355846572935189)
	-- (0.017474132142893596, -1.6358326961246492) -- (0.017478841257367126, -1.6358026600416005)
	-- (0.017478841257367126, -1.636061657684845) -- (0.017482603370118827, -1.6360376553168168)
	-- (0.017482603370118827, -1.6363052286022564) -- (0.01748501029286852, -1.6362899193509348)
	-- (0.01748501029286852, -1.6365644883618127) -- (0.017497211905178483, -1.6364868605555685)
	-- (0.017497211905178483, -1.6367913957315303) -- (0.017500524033808793, -1.6367703679781118)
	-- (0.017500524033808793, -1.6370889803984334) -- (0.017521124890146927, -1.6369577618122426)
	-- (0.017521124890146927, -1.6373235186009731) -- (0.01752155212879254, -1.6373207965327448)
	-- (0.01752155212879254, -1.6376866557466754) -- (0.01752193589649333, -1.6376842158820568)
	-- (0.01752193589649333, -1.6380519889848153) -- (0.017525073157879278, -1.6380320391994092)
	-- (0.017525073157879278, -1.6384078330661447) -- (0.017533654865384468, -1.6383532417601132)
	-- (0.017533654865384468, -1.6387489532236437) -- (0.017534875986717102, -1.6387412197832756)
	-- (0.017534875986717102, -1.639141606658739) -- (0.017539762614480897, -1.6391106562721098)
	-- (0.017539762614480897, -1.6395233500772668) -- (0.017546663231868487, -1.6394796420774642)
	-- (0.017546663231868487, -1.6399097243752203) -- (0.01756351550370889, -1.6398029848925983)
	-- (0.01756351550370889, -1.6402758015709007) -- (0.01756531011411929, -1.6402644311828205)
	-- (0.01756531011411929, -1.6407418341410092) -- (0.017566089416917206, -1.6407368946426657)
	-- (0.017566089416917206, -1.6412168746842122) -- (0.01756654562019309, -1.6412139792615856)
	-- (0.01756654562019309, -1.6416945962586384) -- (0.017566620518589232, -1.6416941206425315)
	-- (0.017566620518589232, -1.6421751182864526) -- (0.017582437707442233, -1.6420745946823254)
	-- (0.017582437707442233, -1.6425942810034122) -- (0.01758582063188056, -1.6425728249687779)
	-- (0.01758582063188056, -1.6431019915069616) -- (0.017592771896727304, -1.6430578874239694)
	-- (0.017592771896727304, -1.6436044580151847) -- (0.017596473185216954, -1.6435809710510745)
	-- (0.017596473185216954, -1.644136602111556) -- (0.017603626281723288, -1.6440912237707368)
	-- (0.017603626281723288, -1.6446655089306816) -- (0.017655024614130908, -1.644339399756899)
	-- (0.017655024614130908, -1.645044016470935) -- (0.01765570099911158, -1.6450397203263507)
	-- (0.01765570099911158, -1.64574580052156) -- (0.01766131601113913, -1.6457101053067056)
	-- (0.01766131601113913, -1.6464292019091866) -- (0.017672608704552603, -1.6463574499079123)
	-- (0.017672608704552603, -1.6471057461190146) -- (0.017672964849158073, -1.6471034824776576)
	-- (0.017672964849158073, -1.6478531989358305) -- (0.017677584798852036, -1.6478238091824204)
	-- (0.017677584798852036, -1.6485829798686056) -- (0.017686681462942118, -1.6485252290963774)
	-- (0.017686681462942118, -1.6493100955721167) -- (0.01773169047160965, -1.649024050992948)
	-- (0.01773169047160965, -1.6499206575120444) -- (0.017738849524533903, -1.649875180966533)
	-- (0.017738849524533903, -1.6507905436770907) -- (0.01775521732656541, -1.6506865788846565)
	-- (0.01775521732656541, -1.65164448313677) -- (0.017762653434463024, -1.651597196512366)
	-- (0.017762653434463024, -1.6525725812868566) -- (0.01777329955893696, -1.652504874674313)
	-- (0.01777329955893696, -1.6535075349954536) -- (0.01777364646467841, -1.6535053278417164)
	-- (0.01777364646467841, -1.6545085878089543) -- (0.017782375913473814, -1.6544530365314347)
	-- (0.017782375913473814, -1.6554787719972386) -- (0.017782437017869242, -1.6554783829545847)
	-- (0.017782437017869242, -1.656503026651057) -- (0.017783314639396378, -1.6564974413481557)
	-- (0.017783314639396378, -1.6575224837455975) -- (0.017783554157672743, -1.6575209624324905)
	-- (0.017783554157672743, -1.658551514632591) -- (0.017791413136009716, -1.6585016376422115)
	-- (0.017791413136009716, -1.6595462702414228) -- (0.017796160259274985, -1.6595162530254624)
	-- (0.017796160259274985, -1.6605762881088224) -- (0.017803893873825048, -1.6605273794661994)
	-- (0.017803893873825048, -1.66160753717689) -- (0.017809175709238092, -1.6615741170364708)
	-- (0.017809175709238092, -1.662667955692247) -- (0.017812077115890418, -1.6626496112386138)
	-- (0.017812077115890418, -1.6637500727948025) -- (0.017812742785046475, -1.663745862783094)
	-- (0.017812742785046475, -1.664853972739843) -- (0.01781324541858148, -1.6648507880896368)
	-- (0.01781324541858148, -1.6659549681528854) -- (0.017824207949373654, -1.6658854497570583)
	-- (0.017824207949373654, -1.6670163683495214) -- (0.017832688352982864, -1.6669625968444115)
	-- (0.017832688352982864, -1.668113703101122) -- (0.01784944959953816, -1.6680075818287254)
	-- (0.01784944959953816, -1.6692017955864538) -- (0.017855102047172212, -1.669166014650157)
	-- (0.017855102047172212, -1.6703754574866088) -- (0.01785513314030192, -1.6703752605555608)
	-- (0.01785513314030192, -1.6715846906419813) -- (0.017862332501673746, -1.6715390705552475)
	-- (0.017862332501673746, -1.6727667810803382) -- (0.01793041026648899, -1.6723352348505856)
	-- (0.01793041026648899, -1.6737354179944475) -- (0.017942062001383898, -1.6736614951244133)
	-- (0.017942062001383898, -1.6750908123039352) -- (0.017955502456760863, -1.675005571194559)
	-- (0.017955502456760863, -1.6764731184948463) -- (0.017963033193338317, -1.6764252281807674)
	-- (0.017963033193338317, -1.6779079057671213) -- (0.017970475955026908, -1.677860538164996)
	-- (0.017970475955026908, -1.6793647443870736) -- (0.01798030415644867, -1.6793020696014844)
	-- (0.01798030415644867, -1.6808270932417257) -- (0.01798557513874153, -1.6807935994909753)
	-- (0.01798557513874153, -1.682332293264775) -- (0.017996052691154375, -1.6822656936021552)
	-- (0.017996052691154375, -1.6838294304587762) -- (0.018012324934475923, -1.683726137978285)
	-- (0.018012324934475923, -1.6853340531945489) -- (0.018012959759222305, -1.6853300187956968)
	-- (0.018012959759222305, -1.6869404012259823) -- (0.018027789240834712, -1.686846011471571)
	-- (0.018027789240834712, -1.688491660442572) -- (0.018028030673805713, -1.688490125075319)
	-- (0.018028030673805713, -1.6901381681007601) -- (0.018028718326156667, -1.6901337891402628)
	-- (0.018028718326156667, -1.6917817543322409) -- (0.018056606053403326, -1.6916041769381511)
	-- (0.018056606053403326, -1.6933227799991712) -- (0.018058459307733695, -1.6933109723313158)
	-- (0.018058459307733695, -1.69503231159968) -- (0.018059209821571203, -1.6950275336700802)
	-- (0.018059209821571203, -1.6967528860771655) -- (0.01806605561832101, -1.6967092760904428)
	-- (0.01806605561832101, -1.6984531087990007) -- (0.018071321010814774, -1.6984195271141622)
	-- (0.018071321010814774, -1.700176163642127) -- (0.018079421530101662, -1.700124475598982)
	-- (0.018079421530101662, -1.7019019264458037) -- (0.018081651408388983, -1.7018876822718856)
	-- (0.018081651408388983, -1.7036664991533308) -- (0.018091684943080708, -1.7036024588606806)
	-- (0.018091684943080708, -1.7054102525213632) -- (0.018095844896912516, -1.705383688342505)
	-- (0.018095844896912516, -1.707200454947269) -- (0.018107054251640508, -1.707128860724221)
	-- (0.018107054251640508, -1.7089664003126712) -- (0.018115819229577324, -1.708910665242273)
	-- (0.018115819229577324, -1.7107814895392843) -- (0.01813659124653671, -1.7106491819236913)
	-- (0.01813659124653671, -1.7125685459028877) -- (0.018148788813498497, -1.712490845232968)
	-- (0.018148788813498497, -1.7144421018220022) -- (0.01814894737778151, -1.7144410912146324)
	-- (0.01814894737778151, -1.716393799650424) -- (0.018151121157192904, -1.7163799340137054)
	-- (0.018151121157192904, -1.7183327347471105) -- (0.018173046681236853, -1.7181931803654233)
	-- (0.018173046681236853, -1.720201051875373) -- (0.018204542165223863, -1.7200009683441766)
	-- (0.018204542165223863, -1.7220891268891485) -- (0.018220662323023006, -1.7219868309765718)
	-- (0.018220662323023006, -1.7241278699272178) -- (0.018220776961461425, -1.7241271400580702)
	-- (0.018220776961461425, -1.7262590602225594) -- (0.01822215645104517, -1.7262502793084922)
	-- (0.01822215645104517, -1.7283792115046206) -- (0.01823240414103092, -1.7283141794162782)
	-- (0.01823240414103092, -1.730480736126709) -- (0.018233179445647278, -1.7304758073367588)
	-- (0.018233179445647278, -1.732644645600499) -- (0.01824199607002372, -1.7325884797181015)
	-- (0.01824199607002372, -1.734771619799376) -- (0.01824698185509948, -1.7347398832784886)
	-- (0.01824698185509948, -1.7369393384786365) -- (0.018248063067885994, -1.736932457245218)
	-- (0.018248063067885994, -1.7391364457559497) -- (0.018285769140431733, -1.7388961812294645)
	-- (0.018285769140431733, -1.7411971293368227) -- (0.018297922434564986, -1.7411200022665676)
	-- (0.018297922434564986, -1.7434389889962552) -- (0.018310330103858345, -1.7433607988979913)
	-- (0.018310330103858345, -1.7457161985495429) -- (0.018343884422371216, -1.745505099540884)
	-- (0.018343884422371216, -1.7479501773068977) -- (0.018347988369923084, -1.7479243492813386)
	-- (0.018347988369923084, -1.750374179384447) -- (0.018355333719682666, -1.750328079229592)
	-- (0.018355333719682666, -1.7528000643066142) -- (0.018359238627543302, -1.7527755604077504)
	-- (0.018359238627543302, -1.7552576929039574) -- (0.01840201996670395, -1.7549891740671744)
	-- (0.01840201996670395, -1.7575833175730398) -- (0.018402577865794897, -1.7575798116772212)
	-- (0.018402577865794897, -1.7601787385638605) -- (0.018427958320854435, -1.760018847171458)
	-- (0.018427958320854435, -1.7626540834737168) -- (0.018430826021583423, -1.7626361504020602)
	-- (0.018430826021583423, -1.7652996945960646) -- (0.01845747272082438, -1.7651330242483758)
	-- (0.01845747272082438, -1.767868119472404) -- (0.018504367999096313, -1.7675743021129748)
	-- (0.018504367999096313, -1.7704216744268961) -- (0.01851590993885624, -1.7703493689649554)
	-- (0.01851590993885624, -1.773228435892033) -- (0.018518594890809988, -1.7732116067843136)
	-- (0.018518594890809988, -1.7760927587366155) -- (0.018583479566009985, -1.7756880840382416)
	-- (0.018583479566009985, -1.7787422534731814) -- (0.018588922745076366, -1.7787082481274097)
	-- (0.018588922745076366, -1.7817694517730482) -- (0.01859419457273979, -1.7817365178768299)
	-- (0.01859419457273979, -1.784810384245315) -- (0.018611920890475357, -1.784699704528842)
	-- (0.018611920890475357, -1.7878168670789794) -- (0.018646434411463138, -1.7876017335304952)
	-- (0.018646434411463138, -1.7908165899964454) -- (0.018653351102820143, -1.7907733909260874)
	-- (0.018653351102820143, -1.7940099957583813) -- (0.018674142182237907, -1.7938798116048287)
	-- (0.018674142182237907, -1.7971415747694983) -- (0.01870150777624714, -1.7969713855657827)
	-- (0.01870150777624714, -1.8003273408444955) -- (0.018706001628461345, -1.8002993239053011)
	-- (0.018706001628461345, -1.803657285295794) -- (0.018717980915739427, -1.8035825841975868)
	-- (0.018717980915739427, -1.8069493584935383) -- (0.01872966849265294, -1.80687734388962)
	-- (0.01872966849265294, -1.8102971425466894) -- (0.01873568511911562, -1.8102600429081126)
	-- (0.01873568511911562, -1.8136943163905) -- (0.018753686211290043, -1.8135832962861267)
	-- (0.018753686211290043, -1.8170620905593797) -- (0.018755224257962708, -1.8170526072705815)
	-- (0.018755224257962708, -1.8205347427220635) -- (0.018757516775931272, -1.8205206060439667)
	-- (0.018757516775931272, -1.8240124992528104) -- (0.01879021681781275, -1.8238106537141299)
	-- (0.01879021681781275, -1.8273905952732474) -- (0.018797008908555415, -1.8273485880371276)
	-- (0.018797008908555415, -1.8309323650796951) -- (0.018813840584138087, -1.8308283435308788)
	-- (0.018813840584138087, -1.8344630799610009) -- (0.018852951375570644, -1.8342211253636505)
	-- (0.018852951375570644, -1.8379558852375422) -- (0.018872324386494378, -1.8378359058613132)
	-- (0.018872324386494378, -1.8416206708231795) -- (0.01895544696356292, -1.8411049779143036)
	-- (0.01895544696356292, -1.8450953881129328) -- (0.01898851205464219, -1.844890145585965)
	-- (0.01898851205464219, -1.8489704814504737) -- (0.019042317631120128, -1.8486364767510466)
	-- (0.019042317631120128, -1.8528576760146185) -- (0.01904963913806928, -1.85281211006948)
	-- (0.01904963913806928, -1.8570527748607104) -- (0.019062213414920093, -1.8569743179974274)
	-- (0.019062213414920093, -1.8612334765482925) -- (0.019127998170993504, -1.8608228500163604)
	-- (0.019127998170993504, -1.8652578908651163) -- (0.019161457973443524, -1.8650485724847852)
	-- (0.019161457973443524, -1.869569357757337) -- (0.01919197988796551, -1.869377988052113)
	-- (0.01919197988796551, -1.873989977752339) -- (0.01922960315433478, -1.873753054802048)
	-- (0.01922960315433478, -1.8784412687638525) -- (0.019230102466369862, -1.878438119982327)
	-- (0.019230102466369862, -1.8831018808814939) -- (0.019280179531340744, -1.8827875716706217)
	-- (0.019280179531340744, -1.8876242012927922) -- (0.019294812946482016, -1.887532105450383)
	-- (0.019294812946482016, -1.892369400837488) -- (0.019328881739782634, -1.8921555526152578)
	-- (0.019328881739782634, -1.8970973764356913) -- (0.019352669502355927, -1.896947816970237)
	-- (0.019352669502355927, -1.9019571813388) -- (0.01936525148997632, -1.9018778888873795)
	-- (0.01936525148997632, -1.9068912722786444) -- (0.019391248842803598, -1.9067279401172352)
	-- (0.019391248842803598, -1.9118169597438819) -- (0.019435412382107414, -1.911539428385783)
	-- (0.019435412382107414, -1.9167342107566847) -- (0.019439396123915334, -1.916709229789362)
	-- (0.019439396123915334, -1.921898054224822) -- (0.0194995550701431, -1.9215228256651522)
	-- (0.0194995550701431, -1.9268946954123363) -- (0.019500057928681484, -1.9268915540157225)
	-- (0.019500057928681484, -1.9322782762815671) -- (0.019500908466890874, -1.9322729489136017)
	-- (0.019500908466890874, -1.9376321076892404) -- (0.019517128256048604, -1.937530711964135)
	-- (0.019517128256048604, -1.9429629205571868) -- (0.01951801889968448, -1.9429573311523403)
	-- (0.01951801889968448, -1.94837077256287) -- (0.019518548160714813, -1.9483674489935583)
	-- (0.019518548160714813, -1.9537966774746718) -- (0.019549325104213075, -1.953602900591816)
	-- (0.019549325104213075, -1.9590700440903768) -- (0.01962656467256302, -1.9585856881490138)
	-- (0.01962656467256302, -1.964278872753101) -- (0.019627127417361275, -1.964275339994182)
	-- (0.019627127417361275, -1.9699651428987404) -- (0.019636152874596278, -1.9699084508598936)
	-- (0.019636152874596278, -1.9756896855854353) -- (0.019642133783517438, -1.9756518263681673)
	-- (0.019642133783517438, -1.9813794096288484) -- (0.019651375595329056, -1.9813208848124368)
	-- (0.019651375595329056, -1.9870921141207463) -- (0.019660702601855134, -1.9870328756246163)
	-- (0.019660702601855134, -1.9928093234228528) -- (0.019661544732577287, -1.992803971997552)
	-- (0.019661544732577287, -1.9985762932726592) -- (0.01969350933013515, -1.9983739074799307)
	-- (0.01969350933013515, -2.004269060453334) -- (0.01969834870537819, -2.004238266971585)
	-- (0.01969834870537819, -2.0101371490595716) -- (0.019703959120080237, -2.0101013661113867)
	-- (0.019703959120080237, -2.0159926599440197) -- (0.019813789913611796, -2.015290830254817)
	-- (0.019813789913611796, -2.021454037161294) -- (0.019881686023501786, -2.021019723791787)
	-- (0.019881686023501786, -2.0273646831899086) -- (0.019893564849559627, -2.0272885831766603)
	-- (0.019893564849559627, -2.0336176554195196) -- (0.0199009697640896, -2.0335704486217265)
	-- (0.0199009697640896, -2.0399546065149186) -- (0.0200083626077356, -2.0392694935578106)
	-- (0.0200083626077356, -2.0459076394635245) -- (0.020008896534524864, -2.0459042396653984)
	-- (0.020008896534524864, -2.052572841821179) -- (0.02002003633465689, -2.052501760449384)
	-- (0.02002003633465689, -2.059202983387758) -- (0.02002959264509158, -2.059141853923955)
	-- (0.02002959264509158, -2.0658410794229525) -- (0.02019300069256406, -2.064795993604687)
	-- (0.02019300069256406, -2.0718840462409047) -- (0.020203624356661745, -2.071816399533334)
	-- (0.020203624356661745, -2.0789233646828884) -- (0.020262004548567702, -2.0785534475354512)
	-- (0.020262004548567702, -2.085860792585472) -- (0.02042377135531297, -2.084836370610263)
	-- (0.02042377135531297, -2.0925583863833714) -- (0.02044322734049317, -2.0924349530384587)
	-- (0.02044322734049317, -2.100276474599112) -- (0.02058160590394784, -2.099394746912101)
	-- (0.02058160590394784, -2.1075877643631546) -- (0.02068728437049685, -2.106908799582473)
	-- (0.02068728437049685, -2.1153190831244224) -- (0.02075480693542665, -2.1148841325086556)
	-- (0.02075480693542665, -2.123521315718451) -- (0.020825011516409083, -2.123065339020288)
	-- (0.020825011516409083, -2.1317949923320194) -- (0.020926870448166247, -2.131133431671708)
	-- (0.020926870448166247, -2.140128462874) -- (0.021034306877781985, -2.13942942896077)
	-- (0.021034306877781985, -2.1487321025046) -- (0.021288092763729363, -2.1470735898508178)
	-- (0.021288092763729363, -2.157007332486214) -- (0.02146260326730634, -2.1558637389315285)
	-- (0.02146260326730634, -2.166172995444955) -- (0.02150729761828048, -2.1658818264268307)
	-- (0.02150729761828048, -2.1763926942012217) -- (0.02151569122976021, -2.176337780309768)
	-- (0.02151569122976021, -2.186804137378137) -- (0.02160573050191229, -2.1862154982258635)
	-- (0.02160573050191229, -2.19695228089687) -- (0.021884513065097776, -2.19512485033606)
	-- (0.021884513065097776, -2.2065395698813886) -- (0.022411418250659978, -2.2030824365817647)
	-- (0.022411418250659978, -2.215895583216719) -- (0.022493421852714388, -2.2153565756957403)
	-- (0.022493421852714388, -2.228403913521268) -- (0.022885280563874878, -2.2258115461846915)
	-- (0.022885280563874878, -2.239696793765937) -- (0.023367298878588145, -2.2365224981191316)
	-- (0.023367298878588145, -2.2517949520602425) -- (0.023748153090320117, -2.249281643124394)
	-- (0.023748153090320117, -2.2653212702557344) -- (0.024238271619985166, -2.26210904367966)
	-- (0.024238271619985166, -2.2795202790252014) -- (0.024254265136526905, -2.27941539970921)
	-- (0.024254265136526905, -2.2970402638913505) -- (0.02433332298155586, -2.2965191033258403)
	-- (0.02433332298155586, -2.3143447498781766) -- (0.17497767554453017, -1.3139737020766185)
	-- (0.17497767554453017, -1.296304957231226) -- (0.18063929202349246, -1.2590736099421351)
	-- (0.18063929202349246, -1.2473430762582505) -- (0.18108085264326154, -1.2444472528708537)
	-- (0.18108085264326154, -1.2333082888386306) -- (0.1822667172883359, -1.225587350040081)
	-- (0.1822667172883359, -1.2155799422032851) -- (0.18323229011053593, -1.2093137431140561)
	-- (0.18323229011053593, -1.2001703193795823) -- (0.1843706011924087, -1.1927670401878852)
	-- (0.1843706011924087, -1.1849717175339622) -- (0.18457853361630525, -1.183624781666851)
	-- (0.18457853361630525, -1.175980568381914) -- (0.18502281876054183, -1.1731028947922844)
	-- (0.18502281876054183, -1.1659886497095655) -- (0.18583057405005632, -1.1607743325853221)
	-- (0.18583057405005632, -1.1544547145493858) -- (0.18587008352562379, -1.1542002748591993)
	-- (0.18587008352562379, -1.1478843005378963) -- (0.18593432000793322, -1.1474706226153852)
	-- (0.18593432000793322, -1.1412489732111213) -- (0.1862409577644156, -1.139274890552678)
	-- (0.1862409577644156, -1.133417306764092) -- (0.1863609432493357, -1.1326464934843026)
	-- (0.1863609432493357, -1.1269554256253163) -- (0.18651373523133566, -1.1259776827044132)
	-- (0.18651373523133566, -1.1204574579299558) -- (0.18680441619203556, -1.1186075251375749)
	-- (0.18680441619203556, -1.1133323088975464) -- (0.18699095108770228, -1.1121477801872368)
	-- (0.18699095108770228, -1.1070597737396426) -- (0.18699161675551904, -1.1070555497557504)
	-- (0.18699161675551904, -1.101992469255595) -- (0.18712098304491195, -1.1011732568938049)
	-- (0.18712098304491195, -1.0962094975905061) -- (0.1872953453866841, -1.0951054002630622)
	-- (0.1872953453866841, -1.0903957993417448) -- (0.18739478609542407, -1.0897693624523495)
	-- (0.18739478609542407, -1.0850699182304397) -- (0.18741209621640176, -1.0849610927395519)
	-- (0.18741209621640176, -1.0803294962052559) -- (0.18745158862687222, -1.0800815022998032)
	-- (0.18745158862687222, -1.075521226424946) -- (0.18765701964318435, -1.0742358003583636)
	-- (0.18765701964318435, -1.06985623190867) -- (0.18773884037192132, -1.0693447160301006)
	-- (0.18773884037192132, -1.06505788885814) -- (0.1878393356245058, -1.0644308111628957)
	-- (0.1878393356245058, -1.0602442746159921) -- (0.1878946369951652, -1.0598996307975577)
	-- (0.1878946369951652, -1.0557649632398776) -- (0.18802977195674192, -1.054923127921554)
	-- (0.18802977195674192, -1.0509128414980637) -- (0.18803644728031302, -1.0508712270840048)
	-- (0.18803644728031302, -1.0469065995331917) -- (0.1882125836652256, -1.045810793646319)
	-- (0.1882125836652256, -1.0420124042040044) -- (0.18824566390938324, -1.0418067218068532)
	-- (0.18824566390938324, -1.0380518398219611) -- (0.18827217701443483, -1.0378872219765722)
	-- (0.18827217701443483, -1.0341216446195984) -- (0.18837043432929426, -1.0335119054450217)
	-- (0.18837043432929426, -1.0298787804795468) -- (0.1884716366106253, -1.0292508870578574)
	-- (0.1884716366106253, -1.025725850211122) -- (0.18857301927099046, -1.0250975916745386)
	-- (0.18857301927099046, -1.021668903104882) -- (0.18866181245748592, -1.0211182803776058)
	-- (0.18866181245748592, -1.0178027504976919) -- (0.188906076162884, -1.0162909723460105)
	-- (0.188906076162884, -1.0132172413522038) -- (0.18894342901411298, -1.0129860347836064)
	-- (0.18894342901411298, -1.009983276193288) -- (0.18895392635885153, -1.0099185049826345)
	-- (0.18895392635885153, -1.0069233594799223) -- (0.1890211023424704, -1.0065109053871915)
	-- (0.1890211023424704, -1.0035687097588475) -- (0.1890220249685785, -1.0035630489371852)
	-- (0.1890220249685785, -1.0005845722179414) -- (0.1890600701326332, -1.000351146773953)
	-- (0.1890600701326332, -0.9974581072425392) -- (0.18908587333259638, -0.9973002458451314)
	-- (0.18908587333259638, -0.9944374653298128) -- (0.18909746030743685, -0.9943667271559454)
	-- (0.18909746030743685, -0.9915125907571409) -- (0.18909791620908079, -0.9915098127895233)
	-- (0.18909791620908079, -0.9886382857550292) -- (0.18916942877780119, -0.9882028789751898)
	-- (0.18916942877780119, -0.9854245006056772) -- (0.18919515655030963, -0.9852681987753215)
	-- (0.18919515655030963, -0.982520393056186) -- (0.18920447763220036, -0.9824638744991248)
	-- (0.18920447763220036, -0.9797170193509582) -- (0.18929142762509002, -0.9791909719913471)
	-- (0.18929142762509002, -0.9765325621096052) -- (0.18931629828048777, -0.9763821814874634)
	-- (0.18931629828048777, -0.9737548745188607) -- (0.18936166406006938, -0.9734812429361988)
	-- (0.18936166406006938, -0.9708903812339253) -- (0.1893777954389033, -0.9707931950163959)
	-- (0.1893777954389033, -0.968237963006926) -- (0.18939804620433268, -0.9681162787607428)
	-- (0.18939804620433268, -0.9655654239107876) -- (0.18942344621851748, -0.9654127567615016)
	-- (0.18942344621851748, -0.9628899536874552) -- (0.18952270544723365, -0.9622936770421107)
	-- (0.18952270544723365, -0.9598703032247013) -- (0.18956403181320222, -0.9596219182526062)
	-- (0.18956403181320222, -0.9572479405194352) -- (0.18959206799085324, -0.95707943450384)
	-- (0.18959206799085324, -0.9547248412894062) -- (0.18959553629361448, -0.9547040066317378)
	-- (0.18959553629361448, -0.9523694816618002) -- (0.189600211859848, -0.9523414358069766)
	-- (0.189600211859848, -0.9500084794325558) -- (0.18962224429841126, -0.949876608104339)
	-- (0.18962224429841126, -0.9475601291775974) -- (0.18974809182295577, -0.9468082302435148)
	-- (0.18974809182295577, -0.9446293285320387) -- (0.18975573148664882, -0.9445836932457241)
	-- (0.18975573148664882, -0.9424077777415713) -- (0.18979712340773075, -0.9421604854541198)
	-- (0.18979712340773075, -0.9400212627934171) -- (0.1898044346930376, -0.9399775537442331)
	-- (0.1898044346930376, -0.9378196207315145) -- (0.18982055525852418, -0.9377230860826749)
	-- (0.18982055525852418, -0.9356229762643153) -- (0.18990958128286706, -0.9350901736710943)
	-- (0.18990958128286706, -0.9330773986231745) -- (0.1899500309457838, -0.9328352950307696)
	-- (0.1899500309457838, -0.9308393937837245) -- (0.1899520701458532, -0.9308271648669044)
	-- (0.1899520701458532, -0.9288576959851448) -- (0.1899555548320376, -0.9288368030558237)
	-- (0.1899555548320376, -0.9268720990660578) -- (0.18999249531526985, -0.9266505721123731)
	-- (0.18999249531526985, -0.9247493610009014) -- (0.19004617632210663, -0.9244293815495052)
	-- (0.19004617632210663, -0.9225659861667426) -- (0.19004682497425865, -0.9225621266124866)
	-- (0.19004682497425865, -0.9206992750283575) -- (0.19011006755985274, -0.9203230646292729)
	-- (0.19011006755985274, -0.9185294242339446) -- (0.19012116563722053, -0.9184635187839403)
	-- (0.19012116563722053, -0.9166890745189427) -- (0.1901481454036945, -0.9165295218032313)
	-- (0.1901481454036945, -0.9147660525602525) -- (0.19015142812404895, -0.9147466551196362)
	-- (0.19015142812404895, -0.913009624718755) -- (0.19015214794361973, -0.9130053876430129)
	-- (0.19015214794361973, -0.9112490433188166) -- (0.19020139047896614, -0.910959079679502)
	-- (0.19020139047896614, -0.9092671324570374) -- (0.1902083704251662, -0.9092261277222372)
	-- (0.1902083704251662, -0.9075305601455131) -- (0.19026921922150444, -0.9071733952960019)
	-- (0.19026921922150444, -0.9055480269544185) -- (0.1902716426192264, -0.9055338220549116)
	-- (0.1902716426192264, -0.9039080184919898) -- (0.19027272342032467, -0.9039016944769622)
	-- (0.19027272342032467, -0.9022667142169103) -- (0.19029283589306425, -0.9021488765984036)
	-- (0.19029283589306425, -0.9005427193048917) -- (0.19030485067978145, -0.9004723434811666)
	-- (0.19030485067978145, -0.8988781745432406) -- (0.19031833028887193, -0.8987992502255168)
	-- (0.19031833028887193, -0.8972227916436588) -- (0.190350750366774, -0.8970331811185133)
	-- (0.190350750366774, -0.8954833397897118) -- (0.1903583032404932, -0.8954391304002999)
	-- (0.1903583032404932, -0.8938885226452039) -- (0.19036650473093447, -0.8938405083757398)
	-- (0.19036650473093447, -0.8923176892940118) -- (0.19036705889803218, -0.8923144724912091)
	-- (0.19036705889803218, -0.8907934462841681) -- (0.19039547302271465, -0.8906287654355444)
	-- (0.19039547302271465, -0.8891163135718461) -- (0.19039558017237504, -0.8891156911645753)
	-- (0.19039558017237504, -0.8876121285856807) -- (0.190423876777829, -0.887447552480428)
	-- (0.190423876777829, -0.8859841071215034) -- (0.1904490407455188, -0.8858378964636322)
	-- (0.1904490407455188, -0.8843980446673245) -- (0.19047101777051287, -0.8842703752004144)
	-- (0.19047101777051287, -0.8828488391792848) -- (0.19047768198228776, -0.8828101260369621)
	-- (0.19047768198228776, -0.8814164723588327) -- (0.1904841222739122, -0.8813792257940033)
	-- (0.1904841222739122, -0.8799746849972346) -- (0.1904990273126597, -0.879888547863834)
	-- (0.1904990273126597, -0.8784987557002385) -- (0.1905296631539085, -0.8783219422944291)
	-- (0.1905296631539085, -0.8769629374217638) -- (0.19056017097120212, -0.8767868343099626)
	-- (0.19056017097120212, -0.8754695033720676) -- (0.19060070389973213, -0.8752359433554588)
	-- (0.19060070389973213, -0.8739513337608837) -- (0.19060398922892619, -0.8739324377547059)
	-- (0.19060398922892619, -0.872656902377507) -- (0.19061987087769766, -0.8725656875977142)
	-- (0.19061987087769766, -0.8712963223251693) -- (0.19062126716180539, -0.8712883145110384)
	-- (0.19062126716180539, -0.870018072640853) -- (0.19063881066013466, -0.8699173456901158)
	-- (0.19063881066013466, -0.8686791210393674) -- (0.19065183434952404, -0.8686044216619212)
	-- (0.19065183434952404, -0.867370304897789) -- (0.19066653624055988, -0.8672859460179143)
	-- (0.19066653624055988, -0.8660733597407587) -- (0.1906728092140317, -0.8660373505004634)
	-- (0.1906728092140317, -0.8648288022378021) -- (0.19068808193297546, -0.8647411169952114)
	-- (0.19068808193297546, -0.8635587351554107) -- (0.19070532179174923, -0.8634599559216586)
	-- (0.19070532179174923, -0.8622808684232689) -- (0.19073126901889215, -0.8621324496320288)
	-- (0.19073126901889215, -0.8610119834933262) -- (0.19075584965462616, -0.8608729415484546)
	-- (0.19075584965462616, -0.8597624703729426) -- (0.19075735829962503, -0.8597539564744033)
	-- (0.19075735829962503, -0.8586394706680964) -- (0.19075898616440914, -0.8586302869326661)
	-- (0.19075898616440914, -0.8575147634087946) -- (0.19080552766732803, -0.857252102656545)
	-- (0.19080552766732803, -0.8561891225343096) -- (0.19081717487096572, -0.8561234216309882)
	-- (0.19081717487096572, -0.8550706578769471) -- (0.19082037130564655, -0.8550526468263504)
	-- (0.19082037130564655, -0.8540080004775563) -- (0.19082871012241326, -0.8539610877143228)
	-- (0.19082871012241326, -0.8529251080249386) -- (0.19083667758081585, -0.8528803523656944)
	-- (0.19083667758081585, -0.8518506895080402) -- (0.1908642901069844, -0.8516956942993192)
	-- (0.1908642901069844, -0.8506910423663803) -- (0.1908898642032569, -0.8505474607148061)
	-- (0.1908898642032569, -0.8495676402035195) -- (0.19089027470107794, -0.8495653340107413)
	-- (0.19089027470107794, -0.848582735724116) -- (0.1908914122387895, -0.8485763301721042)
	-- (0.1908914122387895, -0.8476017257358001) -- (0.19089761821186527, -0.8475667750631275)
	-- (0.19089761821186527, -0.8465979658371773) -- (0.19089805484852668, -0.8465955074885442)
	-- (0.19089805484852668, -0.8456275649630396) -- (0.19091797459854282, -0.8455153711612367)
	-- (0.19091797459854282, -0.844572594887745) -- (0.19095176322180551, -0.8443825287529105)
	-- (0.19095176322180551, -0.8434766266989674) -- (0.19097553123599728, -0.8433434217985902)
	-- (0.19097553123599728, -0.8424549927318689) -- (0.19100169194602776, -0.8423082341455539)
	-- (0.19100169194602776, -0.8414472842652562) -- (0.19101188438129454, -0.8413900652213585)
	-- (0.19101188438129454, -0.8405282648532661) -- (0.1910222662193052, -0.8404699616284395)
	-- (0.1910222662193052, -0.8396292482547717) -- (0.19103545266441105, -0.8395551660361655)
	-- (0.19103545266441105, -0.8387316532634124) -- (0.19105039981360272, -0.8386476845718311)
	-- (0.19105039981360272, -0.8378448847779734) -- (0.19105851146783906, -0.8377993996432568)
	-- (0.19105851146783906, -0.8370028016559913) -- (0.19106513358485996, -0.8369656886104925)
	-- (0.19106513358485996, -0.8361753931904007) -- (0.19107344812803928, -0.8361288138685705)
	-- (0.19107344812803928, -0.8353434416663532) -- (0.19108009332840215, -0.835306166678434)
	-- (0.19108009332840215, -0.8345307118961461) -- (0.19110541931016078, -0.8343886194030329)
	-- (0.19110541931016078, -0.833639318697061) -- (0.19112283218183798, -0.8335417320463614)
	-- (0.19112283218183798, -0.8328132544526377) -- (0.19112841352909574, -0.8327820016286687)
	-- (0.19112841352909574, -0.8320594294111827) -- (0.19113318561851497, -0.8320327285778227)
	-- (0.19113318561851497, -0.8313151258743301) -- (0.19114677920952167, -0.8312391249562514)
	-- (0.19114677920952167, -0.8305318011677485) -- (0.19115272740007172, -0.8304985084116441)
	-- (0.19115272740007172, -0.8298018269604549) -- (0.19115479809001243, -0.8297902482963745)
	-- (0.19115479809001243, -0.8290913861663234) -- (0.1911600772589401, -0.8290618666922027)
	-- (0.1911600772589401, -0.8283662222470831) -- (0.19116502715499822, -0.8283385340076718)
	-- (0.19116502715499822, -0.8276538736648875) -- (0.19118136783879838, -0.8275626564645893)
	-- (0.19118136783879838, -0.8268949244256711) -- (0.1911850821570097, -0.8268742006064878)
	-- (0.1911850821570097, -0.8262110192454643) -- (0.19118843587228004, -0.8261923215240098)
	-- (0.19118843587228004, -0.8255256173140765) -- (0.19119047163653735, -0.8255142677107041)
	-- (0.19119047163653735, -0.8248559201036497) -- (0.19119562062560402, -0.8248272214289512)
	-- (0.19119562062560402, -0.8241750971351997) -- (0.19119653592021166, -0.824169998784381)
	-- (0.19119653592021166, -0.8235167761165412) -- (0.19120336140304026, -0.8234787631174691)
	-- (0.19120336140304026, -0.8228342306509555) -- (0.19120463193229106, -0.8228271571815015)
	-- (0.19120463193229106, -0.8221877194815743) -- (0.1912143714814739, -0.8221336444346697)
	-- (0.1912143714814739, -0.8215003868231954) -- (0.19121524414173327, -0.8214955422781167)
	-- (0.19121524414173327, -0.8208535364895556) -- (0.19121582164207526, -0.8208503330467048)
	-- (0.19121582164207526, -0.8202180944080985) -- (0.1912279558407617, -0.8201507833239186)
	-- (0.1912279558407617, -0.8195305171858124) -- (0.19124779506584777, -0.8194204028534183)
	-- (0.19124779506584777, -0.8188171123973168) -- (0.19125222818221402, -0.8187924582157228)
	-- (0.19125222818221402, -0.8182010407216503) -- (0.19127514568840714, -0.818073784809993)
	-- (0.19127514568840714, -0.8175029351450319) -- (0.19128397022831178, -0.8174539350924459)
	-- (0.19128397022831178, -0.8168951111284103) -- (0.19131701118374406, -0.8167118137588197)
	-- (0.19131701118374406, -0.8161882111968908) -- (0.19136102748570458, -0.8159443572181123)
	-- (0.19136102748570458, -0.815461905594088) -- (0.19136255136566716, -0.8154534650369757)
	-- (0.19136255136566716, -0.814974019608392) -- (0.19136447134517537, -0.8149633845426377)
	-- (0.19136447134517537, -0.8144858731236445) -- (0.19137170370880405, -0.8144457542449682)
	-- (0.19137170370880405, -0.8139771525378342) -- (0.1913779639037365, -0.8139424043837297)
	-- (0.1913779639037365, -0.813480233507224) -- (0.19138954937617997, -0.813415900094824)
	-- (0.19138954937617997, -0.8129674919610722) -- (0.19142044050801163, -0.8127960163307288)
	-- (0.19142044050801163, -0.8123809844559363) -- (0.19143169027434304, -0.8123186115734952)
	-- (0.19143169027434304, -0.8119142087902782) -- (0.1914340276066385, -0.8119012549813898)
	-- (0.1914340276066385, -0.8114978343663868) -- (0.19143447891461574, -0.8114953339896576)
	-- (0.19143447891461574, -0.8110936378891133) -- (0.19143456882546156, -0.811093139667813)
	-- (0.19143456882546156, -0.8106916787172543) -- (0.19144436862997039, -0.8106374022652517)
	-- (0.19144436862997039, -0.8102456376868556) -- (0.19144629243999017, -0.8102349769092906)
	-- (0.19144629243999017, -0.809845102337647) -- (0.1914658279176121, -0.8097367767172972)
	-- (0.1914658279176121, -0.8093693159642001) -- (0.19147953418034472, -0.8092933935894122)
	-- (0.19147953418034472, -0.8089433470194705) -- (0.19148934617816762, -0.8088892592087681)
	-- (0.19148934617816762, -0.8085417702340524) -- (0.19149493023119024, -0.808510997147769)
	-- (0.19149493023119024, -0.8081740142613724) -- (0.1915103188421465, -0.808089306977696)
	-- (0.1915103188421465, -0.8077679485050349) -- (0.19151312319647165, -0.8077525163076692)
	-- (0.19151312319647165, -0.8074340136767737) -- (0.19151532413302896, -0.807421906125566)
	-- (0.19151532413302896, -0.8071043385812587) -- (0.19151728874676335, -0.8070935242650459)
	-- (0.19151728874676335, -0.8067793461605267) -- (0.19151917194936124, -0.8067689813506946)
	-- (0.19151917194936124, -0.8064553518307657) -- (0.19152183006558535, -0.8064407255291924)
	-- (0.19152183006558535, -0.8061319485412944) -- (0.1915289304123745, -0.8060929121395125)
	-- (0.1915289304123745, -0.8057901473918924) -- (0.19155526112007795, -0.8056453591832158)
	-- (0.19155526112007795, -0.8053720669644253) -- (0.19157058212141034, -0.8052879365115497)
	-- (0.19157058212141034, -0.805030170436143) -- (0.19157881978105956, -0.8049849662751607)
	-- (0.19157881978105956, -0.8047356683084372) -- (0.19158426855565192, -0.8047057725533452)
	-- (0.19158426855565192, -0.8044621144078166) -- (0.19158864193170874, -0.8044381296288663)
	-- (0.19158864193170874, -0.8041986993280638) -- (0.1915890892934476, -0.8041962458927711)
	-- (0.1915890892934476, -0.8039574428273892) -- (0.19158979557390343, -0.8039535709140256)
	-- (0.19158979557390343, -0.8037158876060743) -- (0.19159184346396982, -0.8037046633233661)
	-- (0.19159184346396982, -0.8034679543770867) -- (0.19159673544493042, -0.8034411243496996)
	-- (0.19159673544493042, -0.8032111515308227) -- (0.19159752350126538, -0.8032068334482578)
	-- (0.19159752350126538, -0.8029774264255596) -- (0.19161657157287765, -0.8028731057574502)
	-- (0.19161657157287765, -0.8026633967366533) -- (0.19161994898193188, -0.8026448972344448)
	-- (0.19161994898193188, -0.8024386560366442) -- (0.19162517968729703, -0.8024100108411721)
	-- (0.19162517968729703, -0.8022095071871257) -- (0.19162823606228926, -0.8021927708385557)
	-- (0.19162823606228926, -0.801991581202447) -- (0.19163798195258974, -0.8019382218199117)
	-- (0.19163798195258974, -0.8017510523971938) -- (0.1916483828983393, -0.8016941341188962)
	-- (0.1916483828983393, -0.8015181926076174) -- (0.19168159135771112, -0.8013365151652435)
	-- (0.19168159135771112, -0.8011951123429851) -- (0.19168252143606632, -0.8011900262477443)
	-- (0.19168252143606632, -0.8010514401676112) -- (0.19169060308210245, -0.8010074939669385)
	-- (0.19169060308210245, -0.8008757107647388) -- (0.19169453811016768, -0.800854312471918)
	-- (0.19169453811016768, -0.8007279410759596) -- (0.19169784814864826, -0.8007100155832023)
	-- (0.19169784814864826, -0.8005860674200064) -- (0.19169907653282228, -0.8005794214762127)
	-- (0.19169907653282228, -0.8004570933753622) -- (0.1917023262926352, -0.8004395378285194)
	-- (0.1917023262926352, -0.8003196619832593) -- (0.19170338778251478, -0.8003139297518155)
	-- (0.19170338778251478, -0.8001955445300172) -- (0.19170629212457693, -0.8001798615815223)
	-- (0.19170629212457693, -0.8000649203082312) -- (0.19171732444313308, -0.8000053743738749)
	-- (0.19171732444313308, -0.799901987105597) -- (0.1917201732025002, -0.7998866136115221)
	-- (0.1917201732025002, -0.7997863417924974) -- (0.19172272943326016, -0.7997725612102456)
	-- (0.19172272943326016, -0.7996747031575793) -- (0.19172301572487002, -0.7996731598674571)
	-- (0.19172301572487002, -0.7995755732722043) -- (0.1917421060008744, -0.7994726254667949)
	-- (0.1917421060008744, -0.7993953035167205) -- (0.19175712276318158, -0.7993143248444596)
	-- (0.19175712276318158, -0.7992519498953714) -- (0.19176148051749237, -0.7992284587527584)
	-- (0.19176148051749237, -0.7991717106566874) -- (0.19177224577843305, -0.7991137493104935)
	-- (0.19177224577843305, -0.7990681913974469) -- (0.19177411166245917, -0.7990581453354199)
	-- (0.19177411166245917, -0.799014236768374) -- (0.19178291824047455, -0.7989668220669898)
	-- (0.19178291824047455, -0.7989324960383473) -- (0.1917961204678231, -0.7988614064335655)
	-- (0.1917961204678231, -0.7988408745212465) -- (0.19179821556062837, -0.7988295752521675)
	-- (0.19179821556062837, -0.7988113906931552) -- (0.19180561466160229, -0.7987714956421977)
	-- (0.19180561466160229, -0.7987611116283795) -- (0.191806377211718, -0.798757005497294)
	-- (0.191806377211718, -0.7987473330443509) -- (0.19181163947719243, -0.7987189857072508)
	-- (0.19181163947719243, -0.7987149328925175) -- (0.19181555555572474, -0.7986938364765457)
	-- (0.19181555555572474, -0.7986939140520987) -- (0.19181884383385028, -0.7986761995095325)
	-- (0.19181884383385028, -0.7986797473956846) -- (0.1918203981714503, -0.7986713692179502)
	-- (0.1918203981714503, -0.7986765447494837) -- (0.19182042779361547, -0.7986763852922798)
	-- (0.19182042779361547, -0.7986815976642992) -- (0.19182332807143673, -0.7986659849755955)
	-- (0.19182332807143673, -0.7986742416445008) -- (0.19183472961850204, -0.7986129029583646)
	-- (0.19183472961850204, -0.7986331859892785) -- (0.19183929326161595, -0.7986086333842501)
	-- (0.19183929326161595, -0.7986337280928094) -- (0.19184350245469, -0.7986110807925824)
	-- (0.19184350245469, -0.7986406090770516) -- (0.19184362057576215, -0.7986399735149193)
	-- (0.19184362057576215, -0.7986696168647814) -- (0.19184479682017685, -0.7986632884853995)
	-- (0.19184479682017685, -0.7986942554726563) -- (0.19184584907994295, -0.7986885939073542)
	-- (0.19184584907994295, -0.7987207059138477) -- (0.19185222883364406, -0.7986863378242234)
	-- (0.19185222883364406, -0.7987250996697424) -- (0.19185527716926998, -0.7987086765453095)
	-- (0.19185527716926998, -0.798750676019741) -- (0.1918700109072432, -0.7986712987720571)
	-- (0.1918700109072432, -0.7987287667343639) -- (0.19187203934434463, -0.7987178389489307)
	-- (0.19187203934434463, -0.7987774159375474) -- (0.19188784942463882, -0.7986922563061666)
	-- (0.19188784942463882, -0.7987688031470221) -- (0.19189257476162486, -0.7987433493491577)
	-- (0.19189257476162486, -0.7988243959884284) -- (0.19189579128180562, -0.798807150456006)
	-- (0.19189579128180562, -0.7988919471288505) -- (0.19191419622054837, -0.7987932382345957)
	-- (0.19191419622054837, -0.7988972512015082) -- (0.19191944514360737, -0.7988691006238529)
	-- (0.19191944514360737, -0.7989789655236841) -- (0.191920085077948, -0.7989755322177468)
	-- (0.191920085077948, -0.7990883056359369) -- (0.19192478583478662, -0.7990630919335601)
	-- (0.19192478583478662, -0.7991800992301372) -- (0.19196880142565248, -0.7989439480886634)
	-- (0.19196880142565248, -0.7991055281044178) -- (0.1919718247374265, -0.7990893064949292)
	-- (0.1919718247374265, -0.7992540858529242) -- (0.19198660903707698, -0.7991747530237729)
	-- (0.19198660903707698, -0.7993554032081917) -- (0.19199461654784655, -0.7993124407121567)
	-- (0.19199461654784655, -0.7995040514384468) -- (0.1919974112169889, -0.7994890547474933)
	-- (0.1919974112169889, -0.7996812621941168) -- (0.19200508412430692, -0.7996400889897901)
	-- (0.19200508412430692, -0.7998400066144395) -- (0.1920150441973774, -0.7997865540869654)
	-- (0.1920150441973774, -0.7999971743158167) -- (0.19205591936093003, -0.7997777684136204)
	-- (0.19205591936093003, -0.8000348128239977) -- (0.1920588702457175, -0.8000189734332641)
	-- (0.1920588702457175, -0.8002756690020353) -- (0.1920619000823346, -0.8002594014353589)
	-- (0.1920619000823346, -0.8005215325136128) -- (0.19206261259934035, -0.8005177009361913)
	-- (0.19206261259934035, -0.8007801238119291) -- (0.19206447359613596, -0.8007701125364259)
	-- (0.19206447359613596, -0.8010321589053914) -- (0.19207424917929303, -0.8009796363984834)
	-- (0.19207424917929303, -0.8012514792341638) -- (0.19207863208344114, -0.8012279629508717)
	-- (0.19207863208344114, -0.8015055069166691) -- (0.19208244858260312, -0.8014850370398011)
	-- (0.19208244858260312, -0.8017659162223686) -- (0.19208275567242156, -0.8017642704598)
	-- (0.19208275567242156, -0.8020459427721724) -- (0.19209738513096186, -0.8019675573036413)
	-- (0.19209738513096186, -0.8022658006045748) -- (0.19209820347748904, -0.8022614101466174)
	-- (0.19209820347748904, -0.8025585775331865) -- (0.1921115184658662, -0.8024872586914714)
	-- (0.1921115184658662, -0.8027996748645105) -- (0.19211927960821806, -0.802758112218914)
	-- (0.19211927960821806, -0.8030788363857783) -- (0.19212409612749007, -0.8030530381486156)
	-- (0.19212409612749007, -0.803381849201943) -- (0.1921248150209513, -0.8033779995065852)
	-- (0.1921248150209513, -0.8037038824473787) -- (0.19212918116066607, -0.8036805091968455)
	-- (0.19212918116066607, -0.8040137876905772) -- (0.19214422510251564, -0.8039331636639977)
	-- (0.19214422510251564, -0.8042799861983355) -- (0.19215101124900597, -0.8042436075918449)
	-- (0.19215101124900597, -0.8045952142801389) -- (0.1921606368137012, -0.8045437337210415)
	-- (0.1921606368137012, -0.8049074818079434) -- (0.19216137107798645, -0.8049035544888424)
	-- (0.19216137107798645, -0.8052680776233887) -- (0.19216580682826054, -0.8052443510155345)
	-- (0.19216580682826054, -0.805612517698042) -- (0.192169291425059, -0.8055939184135917)
	-- (0.192169291425059, -0.805967467332994) -- (0.19217233679153511, -0.8059512107894842)
	-- (0.19217233679153511, -0.8063279807193443) -- (0.19218072963211272, -0.8062831449562481)
	-- (0.19218072963211272, -0.8066688926181841) -- (0.19219338508516623, -0.806601235156173)
	-- (0.19219338508516623, -0.8069998370473084) -- (0.19219602398679703, -0.8069857311310856)
	-- (0.19219602398679703, -0.8073875351978298) -- (0.19220586429234127, -0.8073349510956723)
	-- (0.19220586429234127, -0.8077547270129348) -- (0.19220730171261677, -0.8077470421193006)
	-- (0.19220730171261677, -0.8081619138312197) -- (0.19223860662147277, -0.8079945616191843)
	-- (0.19223860662147277, -0.8084424230790292) -- (0.19225378758910094, -0.8083613783718493)
	-- (0.19225378758910094, -0.8088239726355211) -- (0.19225521984438917, -0.8088163248184302)
	-- (0.19225521984438917, -0.8092803121274494) -- (0.19225890415430233, -0.8092606299666996)
	-- (0.19225890415430233, -0.809730106113988) -- (0.19228756307227599, -0.8095767960867781)
	-- (0.19228756307227599, -0.8100761468070593) -- (0.1922960163087161, -0.8100309310757727)
	-- (0.1922960163087161, -0.8105387233990888) -- (0.19230155283264477, -0.8105090972612825)
	-- (0.19230155283264477, -0.8110279607848101) -- (0.19230738675716968, -0.8109967205710205)
	-- (0.19230738675716968, -0.8115175645371613) -- (0.19230744009961945, -0.8115172787312458)
	-- (0.19230744009961945, -0.8120378619764895) -- (0.19231103124221383, -0.8120185936437496)
	-- (0.19231103124221383, -0.812540540266927) -- (0.19231329513865503, -0.812528403665769)
	-- (0.19231329513865503, -0.8130535701144521) -- (0.1923150934155818, -0.8130439319500712)
	-- (0.1923150934155818, -0.8135705400989143) -- (0.19234246022939053, -0.8134238479088858)
	-- (0.19234246022939053, -0.8139777918736087) -- (0.1923461026451459, -0.8139582911027484)
	-- (0.1923461026451459, -0.8145181011060922) -- (0.19235132105617384, -0.814490150402034)
	-- (0.19235132105617384, -0.8150548658997215) -- (0.19236258278556828, -0.814994545028006)
	-- (0.19236258278556828, -0.8155723788881993) -- (0.19236506899905903, -0.8155590602000957)
	-- (0.19236506899905903, -0.8161388275922341) -- (0.19237583668205968, -0.8160811242337994)
	-- (0.19237583668205968, -0.8166762550836704) -- (0.19239001629518737, -0.8166000603533388)
	-- (0.19239001629518737, -0.8172042315970474) -- (0.19240223883422858, -0.8171386141630662)
	-- (0.19240223883422858, -0.8177581343748392) -- (0.19240342720398582, -0.8177517521239127)
	-- (0.19240342720398582, -0.8183714761735315) -- (0.19240711977999436, -0.8183516425201475)
	-- (0.19240711977999436, -0.8189724566564762) -- (0.19241377740054208, -0.8189367631079608)
	-- (0.19241377740054208, -0.8195669977716961) -- (0.19246027554141837, -0.8193178494354031)
	-- (0.19246027554141837, -0.8199916318235004) -- (0.19246935974896862, -0.819943315668328)
	-- (0.19246935974896862, -0.8206332398439822) -- (0.19250419646662478, -0.8204481441448861)
	-- (0.19250419646662478, -0.8211776968800862) -- (0.19251439831299155, -0.8211234477594868)
	-- (0.19251439831299155, -0.8218710005284661) -- (0.19251634162335202, -0.8218606553215378)
	-- (0.19251634162335202, -0.822598472815343) -- (0.19252857937954404, -0.8225333719301637)
	-- (0.19252857937954404, -0.8232861989483921) -- (0.1925459393824473, -0.823193792699702)
	-- (0.1925459393824473, -0.823963753843052) -- (0.19255495567395864, -0.8239157922307405)
	-- (0.19255495567395864, -0.8246972660797373) -- (0.19255583065277773, -0.8246926080668272)
	-- (0.19255583065277773, -0.8254780701578551) -- (0.19257098160940225, -0.8253972745828726)
	-- (0.19257098160940225, -0.8261947875670111) -- (0.19257447534705419, -0.8261761545383374)
	-- (0.19257447534705419, -0.8269721398438955) -- (0.19257579365215227, -0.826965124838753)
	-- (0.19257579365215227, -0.827766872421506) -- (0.1925812945598533, -0.8277375931977285)
	-- (0.1925812945598533, -0.828544232308733) -- (0.19258433338349154, -0.828528064627989)
	-- (0.19258433338349154, -0.829335066662643) -- (0.19259181482465032, -0.8292953499212976)
	-- (0.19259181482465032, -0.8301172660409755) -- (0.1926303484810262, -0.8299127284227144)
	-- (0.1926303484810262, -0.8307741440387317) -- (0.19266610648294466, -0.8305842535700307)
	-- (0.19266610648294466, -0.8314792793551753) -- (0.19267303743354253, -0.8314424970710386)
	-- (0.19267303743354253, -0.8323532424860355) -- (0.19268254526130374, -0.832302753325548)
	-- (0.19268254526130374, -0.8332105647834763) -- (0.1927182889419374, -0.833021380840408)
	-- (0.1927182889419374, -0.8339741503868086) -- (0.192731224257994, -0.8339056524445657)
	-- (0.192731224257994, -0.8348803904374691) -- (0.19273326632758545, -0.8348695562243711)
	-- (0.19273326632758545, -0.8358491678320021) -- (0.19273758428107748, -0.8358262524550187)
	-- (0.19273758428107748, -0.8368006871291341) -- (0.19275292870304112, -0.8367191768001733)
	-- (0.19275292870304112, -0.8377106554903089) -- (0.192758313977046, -0.837682024312815)
	-- (0.192758313977046, -0.8386774454834552) -- (0.19275997788695345, -0.8386686005536094)
	-- (0.19275997788695345, -0.8396694656735134) -- (0.1927722982948841, -0.8396040020155022)
	-- (0.1927722982948841, -0.8406145552587507) -- (0.19280104337339582, -0.8404617039845468)
	-- (0.19280104337339582, -0.8415057347832864) -- (0.1928131787592532, -0.8414411397417444)
	-- (0.1928131787592532, -0.8424994227040424) -- (0.19284426845877656, -0.8423338125952473)
	-- (0.19284426845877656, -0.8434195513293109) -- (0.19286943876084245, -0.843285399827004)
	-- (0.19286943876084245, -0.8443981193797082) -- (0.192876565719929, -0.8443601406118882)
	-- (0.192876565719929, -0.8454914875484442) -- (0.1928803818091338, -0.8454710750287002)
	-- (0.1928803818091338, -0.8466025725090803) -- (0.192909674751151, -0.8464457285698103)
	-- (0.192909674751151, -0.8476019038480693) -- (0.19291949761499028, -0.8475492721292913)
	-- (0.19291949761499028, -0.848709637014163) -- (0.19292369059702824, -0.8486872056749898)
	-- (0.19292369059702824, -0.8498580756794538) -- (0.19293802040123298, -0.8497813471099628)
	-- (0.19293802040123298, -0.8509674861913356) -- (0.19297554601145506, -0.8507663614079036)
	-- (0.19297554601145506, -0.8519990624885295) -- (0.19302052398915412, -0.8517577485697159)
	-- (0.19302052398915412, -0.8530356792580065) -- (0.19304844809130806, -0.8528855021169572)
	-- (0.19304844809130806, -0.8541872494422594) -- (0.1930621808737229, -0.8541133756712072)
	-- (0.1930621808737229, -0.8554285524752376) -- (0.19306492031619474, -0.8554138113508902)
	-- (0.19306492031619474, -0.8567304781713699) -- (0.19308157045058655, -0.8566409752861889)
	-- (0.19308157045058655, -0.8579953316782425) -- (0.193082058672334, -0.8579927016209765)
	-- (0.193082058672334, -0.8593296017846632) -- (0.19308252205120505, -0.8593271053336968)
	-- (0.19308252205120505, -0.860669172800845) -- (0.19310979955824784, -0.8605221228926585)
	-- (0.19310979955824784, -0.8618876972371153) -- (0.19311419301272265, -0.8618640059741128)
	-- (0.19311419301272265, -0.863240298746934) -- (0.1931168124231039, -0.8632261481829223)
	-- (0.1931168124231039, -0.8645994291544506) -- (0.19317104323222253, -0.8643063902423875)
	-- (0.19317104323222253, -0.8657335791370063) -- (0.19319071713239896, -0.865627320264945)
	-- (0.19319071713239896, -0.8670795918633432) -- (0.19319345814884228, -0.8670647974796378)
	-- (0.19319345814884228, -0.8685196566056692) -- (0.19324635106185986, -0.8682340152649887)
	-- (0.19324635106185986, -0.869760109992302) -- (0.1932490792996996, -0.869745351996223)
	-- (0.1932490792996996, -0.8712608677911392) -- (0.19327315065518452, -0.871130832692126)
	-- (0.19327315065518452, -0.8726566890870062) -- (0.19328664966124393, -0.8725840078402912)
	-- (0.19328664966124393, -0.874142136221704) -- (0.19331320794847232, -0.8739989074305085)
	-- (0.19331320794847232, -0.875578828355543) -- (0.1933158243169754, -0.8755647244195373)
	-- (0.1933158243169754, -0.877151116778536) -- (0.1933520738164446, -0.8769555084586359)
	-- (0.1933520738164446, -0.8785849884261697) -- (0.1933879941756138, -0.8783907604812751)
	-- (0.1933879941756138, -0.8800559973100953) -- (0.19341658088107294, -0.8799012267518737)
	-- (0.19341658088107294, -0.8815835205958272) -- (0.19345860660272185, -0.8813567157876915)
	-- (0.19345860660272185, -0.8830974071832067) -- (0.19346665947171196, -0.8830538789709212)
	-- (0.19346665947171196, -0.8847867519312258) -- (0.19350722696455064, -0.884567865646135)
	-- (0.19350722696455064, -0.8863466701955598) -- (0.19352613211119088, -0.8862447796235718)
	-- (0.19352613211119088, -0.8880466296551983) -- (0.19353332269050794, -0.8880078944103688)
	-- (0.19353332269050794, -0.8898356141162692) -- (0.19359104689302817, -0.889523737113136)
	-- (0.19359104689302817, -0.8914143467542465) -- (0.1935917798955581, -0.8914103716459101)
	-- (0.1935917798955581, -0.8932919017330461) -- (0.19361680866036785, -0.8931560784440093)
	-- (0.19361680866036785, -0.8950773520859698) -- (0.1936701411358858, -0.8947876211570417)
	-- (0.1936701411358858, -0.8967396348792286) -- (0.19367480344154953, -0.8967143346013212)
	-- (0.19367480344154953, -0.8986941854440071) -- (0.19374377673643578, -0.8983188706617264)
	-- (0.19374377673643578, -0.900354070468991) -- (0.19377347753140287, -0.9001923671107632)
	-- (0.19377347753140287, -0.9022639997691779) -- (0.19379892845208632, -0.902125274031644)
	-- (0.19379892845208632, -0.9042132421559761) -- (0.19382111582774247, -0.9040923820248139)
	-- (0.19382111582774247, -0.9062271333298835) -- (0.19386158083156307, -0.9060059553181413)
	-- (0.19386158083156307, -0.908180745693521) -- (0.1938969319728009, -0.9079870637055826)
	-- (0.1938969319728009, -0.9101919912935311) -- (0.19393344374066102, -0.909991958554845)
	-- (0.19393344374066102, -0.9122669409725378) -- (0.19395734249438756, -0.9121361182250006)
	-- (0.19395734249438756, -0.9143981097346457) -- (0.19396241140885404, -0.9143703485582984)
	-- (0.19396241140885404, -0.9166571978051041) -- (0.19396572269784193, -0.9166389996216792)
	-- (0.19396572269784193, -0.9189375306967518) -- (0.19401955491393824, -0.9186403455715433)
	-- (0.19401955491393824, -0.9209854947352619) -- (0.19403356601583643, -0.9209079646799839)
	-- (0.19403356601583643, -0.9232348686008736) -- (0.19405688077793332, -0.923106121718861)
	-- (0.19405688077793332, -0.9254783747284328) -- (0.19408836148822015, -0.9253042726736856)
	-- (0.19408836148822015, -0.9277139909731905) -- (0.19420932229118051, -0.9270447500093918)
	-- (0.19420932229118051, -0.9295862495131875) -- (0.19422846389315554, -0.929480119928032)
	-- (0.19422846389315554, -0.932040014915929) -- (0.1943045098656474, -0.9316178142686521)
	-- (0.1943045098656474, -0.9342557587544726) -- (0.1943305059937063, -0.9341112025815563)
	-- (0.1943305059937063, -0.9367663130761655) -- (0.19434079018205336, -0.9367092191126382)
	-- (0.19434079018205336, -0.9394020853962844) -- (0.1943495890365565, -0.9393530430615701)
	-- (0.1943495890365565, -0.9420535339131668) -- (0.19436541932180257, -0.941965096729002)
	-- (0.19436541932180257, -0.9446402943588952) -- (0.194433125744129, -0.9442629785134641)
	-- (0.194433125744129, -0.947023881486398) -- (0.19446745204710358, -0.9468325404781943)
	-- (0.19446745204710358, -0.9496434516341316) -- (0.19466042234786973, -0.9485675220757617)
	-- (0.19466042234786973, -0.9515716695909432) -- (0.19466894541476762, -0.9515241359551909)
	-- (0.19466894541476762, -0.9545416551849679) -- (0.19475515430680634, -0.9540614857054791)
	-- (0.19475515430680634, -0.9571824012800753) -- (0.19476554246803962, -0.9571244418716884)
	-- (0.19476554246803962, -0.9602368806930971) -- (0.19484998355645483, -0.9597655839960416)
	-- (0.19484998355645483, -0.9629780666537017) -- (0.1949818702425279, -0.96224161607652)
	-- (0.1949818702425279, -0.9655621595113207) -- (0.19498219013809284, -0.9655603771591684)
	-- (0.19498219013809284, -0.9689483251075182) -- (0.19512529170099574, -0.9681481674152541)
	-- (0.19512529170099574, -0.9716374767234898) -- (0.19513909952639633, -0.9715604386644789)
	-- (0.19513909952639633, -0.975098227194875) -- (0.19514843079958455, -0.9750461079096348)
	-- (0.19514843079958455, -0.9785744022459858) -- (0.19517112697966513, -0.9784476682132852)
	-- (0.19517112697966513, -0.9820048569842956) -- (0.19520960035848509, -0.9817899625435781)
	-- (0.19520960035848509, -0.9853847346511149) -- (0.19530463815023844, -0.9848543759405748)
	-- (0.19530463815023844, -0.9886193978345826) -- (0.19543710492300423, -0.9878781064786416)
	-- (0.19543710492300423, -0.9917138767327148) -- (0.19554410422560337, -0.9911142805269635)
	-- (0.19554410422560337, -0.9950760071718934) -- (0.19554733770534494, -0.9950578620498471)
	-- (0.19554733770534494, -0.999018418003448) -- (0.1957230745978882, -0.9980316184485433)
	-- (0.1957230745978882, -1.0021230302487845) -- (0.1959178317715604, -1.0010330388567363)
	-- (0.1959178317715604, -1.0053711950553295) -- (0.1961281332181802, -1.004194768514167)
	-- (0.1961281332181802, -1.008875990573906) -- (0.19642652471719554, -1.0072106273602295)
	-- (0.19642652471719554, -1.0121135446509097) -- (0.19644109657684805, -1.012032181121088)
	-- (0.19644109657684805, -1.0169314879569975) -- (0.19647564113422816, -1.0167387558669279)
	-- (0.19647564113422816, -1.0216310021221466) -- (0.19663988509571392, -1.0207184631919521)
	-- (0.19663988509571392, -1.0258753666144453) -- (0.1969147834138274, -1.0243429722518371)
	-- (0.1969147834138274, -1.0297708104075565) -- (0.1970003566777761, -1.0292926525566386)
	-- (0.1970003566777761, -1.0347541264699465) -- (0.19701814146174548, -1.0346548726376457)
	-- (0.19701814146174548, -1.0401404483233623) -- (0.19708502644372, -1.0397674805948558)
	-- (0.19708502644372, -1.045330129243086) -- (0.19727471667749644, -1.0442725407835087)
	-- (0.19727471667749644, -1.0500494630102808) -- (0.1973253991555123, -1.0497666744405865)
	-- (0.1973253991555123, -1.0557042747051626) -- (0.19765455099610255, -1.0538615947349823)
	-- (0.19765455099610255, -1.060126433491222) -- (0.19769956823112114, -1.0598737307876758)
	-- (0.19769956823112114, -1.0661481123864205) -- (0.1977222997439782, -1.0660200843101004)
	-- (0.1977222997439782, -1.072271047487079) -- (0.19790481621356862, -1.0712431470943042)
	-- (0.19790481621356862, -1.0776862426758445) -- (0.19827707318626595, -1.075592366071487)
	-- (0.19827707318626595, -1.0824815268444785) -- (0.1984619277697001, -1.0814401510542249)
	-- (0.1984619277697001, -1.0884888345557453) -- (0.1988271790618995, -1.0864280787747977)
	-- (0.1988271790618995, -1.0937197205558093) -- (0.19890607338101182, -1.093277979598064)
	-- (0.19890607338101182, -1.1007277701385412) -- (0.19914771990329785, -1.0993773483445437)
	-- (0.19914771990329785, -1.1071952071870654) -- (0.1999151033203956, -1.1028914465806843)
	-- (0.1999151033203956, -1.1115850531653115) -- (0.20001537743642167, -1.1110197373476467)
	-- (0.20001537743642167, -1.1196972249031583) -- (0.2002947973326181, -1.118124706781538)
	-- (0.2002947973326181, -1.1272188196401016) -- (0.20082901003676606, -1.124211418917197)
	-- (0.20082901003676606, -1.1337082244186951) -- (0.20263005763728797, -1.1235843745644016)
	-- (0.20263005763728797, -1.1348983313375802) -- (0.20296044125154358, -1.1330497277036522)
	-- (0.20296044125154358, -1.1449735891672184) -- (0.2468221273783226, -0.899409256802026)
	-- (0.2468221273783226, -0.8908460711470035) -- (0.24786029749136582, -0.8850547529533019)
	-- (0.24786029749136582, -0.8773270253641245) -- (0.2482388913893801, -0.8752199860343243)
	-- (0.2482388913893801, -0.867785857665321) -- (0.24922206774712716, -0.86231114196248)
	-- (0.24922206774712716, -0.8557039680531426) -- (0.250136193715294, -0.8506177898795906)
	-- (0.250136193715294, -0.8446003747065404) -- (0.250631901457419, -0.8418257374597248)
	-- (0.250631901457419, -0.8364153254819748) -- (0.25068053928478096, -0.8361428130930102)
	-- (0.25068053928478096, -0.8308451003846588) -- (0.25078183660485864, -0.8302791421714024)
	-- (0.25078183660485864, -0.8250749956140175) -- (0.25100638371005585, -0.8238236314064838)
	-- (0.25100638371005585, -0.8187594486683538) -- (0.25131779419412953, -0.8170229427915675)
	-- (0.25131779419412953, -0.8122043112368499) -- (0.2513654644246665, -0.8119391057329262)
	-- (0.2513654644246665, -0.8072253201015297) -- (0.25139571787863774, -0.8070575419985657)
	-- (0.25139571787863774, -0.8023449740383212) -- (0.25154186641635484, -0.8015345262481766)
	-- (0.25154186641635484, -0.796874700835287) -- (0.2521715811151231, -0.7933747518811414)
	-- (0.2521715811151231, -0.7893580781526652) -- (0.2523018619682443, -0.7886374466345721)
	-- (0.2523018619682443, -0.7847512835887991) -- (0.25252554294492574, -0.783518929235041)
	-- (0.25252554294492574, -0.7797763224321786) -- (0.25261234264402443, -0.7792990502742467)
	-- (0.25261234264402443, -0.7756648794493838) -- (0.2528553862413652, -0.7743340608292848)
	-- (0.2528553862413652, -0.77084636916553) -- (0.25289683154961706, -0.7706194599471172)
	-- (0.25289683154961706, -0.7671693411443623) -- (0.2529403134741697, -0.7669311346228785)
	-- (0.2529403134741697, -0.7635061921254258) -- (0.25297142018849167, -0.7633355718757374)
	-- (0.25297142018849167, -0.7599655592980061) -- (0.2529827032432803, -0.7599036699204756)
	-- (0.2529827032432803, -0.7565654737993336) -- (0.2529867160204483, -0.7565435121417133)
	-- (0.2529867160204483, -0.753200679807011) -- (0.25308557286141, -0.7526611275438917)
	-- (0.25308557286141, -0.7494033999194637) -- (0.25321359594977133, -0.7487061164499238)
	-- (0.25321359594977133, -0.7455576139148336) -- (0.25332788258626227, -0.7449356359791162)
	-- (0.25332788258626227, -0.7418933188499361) -- (0.253364826581913, -0.7416930643364992)
	-- (0.253364826581913, -0.7386717802989424) -- (0.25337663740879585, -0.7386078905562619)
	-- (0.25337663740879585, -0.7355794169778066) -- (0.2535115167736744, -0.7348490859028523)
	-- (0.2535115167736744, -0.7319201055884114) -- (0.2536272739882556, -0.7312954743523634)
	-- (0.2536272739882556, -0.7284828927741637) -- (0.25363559793583557, -0.7284380529137989)
	-- (0.25363559793583557, -0.7256435073808498) -- (0.2536489253413803, -0.7255717460644227)
	-- (0.2536489253413803, -0.7227855165957181) -- (0.253660908037474, -0.7227210541823269)
	-- (0.253660908037474, -0.7199519740225844) -- (0.2536722875945579, -0.7198908556682379)
	-- (0.2536722875945579, -0.7171097488719095) -- (0.2537124342666191, -0.7168943095194455)
	-- (0.2537124342666191, -0.7141848739122791) -- (0.2537541462643642, -0.7139615660477109)
	-- (0.2537541462643642, -0.7112714032253239) -- (0.2537734218816651, -0.7111682670361771)
	-- (0.2537734218816651, -0.7084929296490201) -- (0.2538455111661336, -0.70810793687915)
	-- (0.2538455111661336, -0.7055029018300274) -- (0.2538728809650871, -0.7053570470167968)
	-- (0.2538728809650871, -0.7027940658621208) -- (0.2539322090176401, -0.7024799829456483)
	-- (0.2539322090176401, -0.6999474091469157) -- (0.2539721609271141, -0.6997362068070911)
	-- (0.2539721609271141, -0.697141187321495) -- (0.2540110857148464, -0.6969356568806254)
	-- (0.2540110857148464, -0.6944770967965379) -- (0.25405946925551637, -0.6942222912418792)
	-- (0.25405946925551637, -0.6917941031571319) -- (0.25410257861888097, -0.6915672785460684)
	-- (0.25410257861888097, -0.6891940808994225) -- (0.2541370037937964, -0.6890138609167793)
	-- (0.2541370037937964, -0.6866659876507262) -- (0.2541569074733756, -0.6865620994620131)
	-- (0.2541569074733756, -0.6841871990417531) -- (0.25419507915622763, -0.6839877301018096)
	-- (0.25419507915622763, -0.6816553919796489) -- (0.2542300323674821, -0.6814726013329403)
	-- (0.2542300323674821, -0.6791778854589418) -- (0.2542796091122005, -0.6789191690393412)
	-- (0.2542796091122005, -0.6766676816450802) -- (0.2542998768018356, -0.6765621436588376)
	-- (0.2542998768018356, -0.6743379851834604) -- (0.25443983451581836, -0.6736108369188781)
	-- (0.25443983451581836, -0.6714923786493865) -- (0.2544535951034842, -0.6714210464425227)
	-- (0.2544535951034842, -0.6693373518941336) -- (0.25457144862954467, -0.6687280373334251)
	-- (0.25457144862954467, -0.6667289759393421) -- (0.2545739449003873, -0.6667160716172363)
	-- (0.2545739449003873, -0.6647221161396911) -- (0.2545833839785864, -0.6646734177223609)
	-- (0.2545833839785864, -0.6626684387995833) -- (0.25460867433173556, -0.6625380427782283)
	-- (0.25460867433173556, -0.6605510930945644) -- (0.25461184583355195, -0.6605347395243728)
	-- (0.25461184583355195, -0.6585888210854226) -- (0.25462958590953216, -0.6584977198700581)
	-- (0.25462958590953216, -0.656538777562836) -- (0.25465156840483455, -0.6564262124925649)
	-- (0.25465156840483455, -0.6545151662860218) -- (0.25468470578376556, -0.6543462435078709)
	-- (0.25468470578376556, -0.6524445229319417) -- (0.25473780518398403, -0.6521745482968041)
	-- (0.25473780518398403, -0.650329728291954) -- (0.2547459872510818, -0.6502881976175823)
	-- (0.2547459872510818, -0.6484351733381777) -- (0.25476115803348603, -0.6483581624105134)
	-- (0.25476115803348603, -0.6465170952185937) -- (0.2548053981398291, -0.6462925253304759)
	-- (0.2548053981398291, -0.6444909156704717) -- (0.2548143332050256, -0.6444455625001274)
	-- (0.2548143332050256, -0.6426348860708156) -- (0.25481729877512493, -0.6426198311821607)
	-- (0.25481729877512493, -0.6408111309593546) -- (0.25482239768963016, -0.6407852319934224)
	-- (0.25482239768963016, -0.6390118893769502) -- (0.254852192288683, -0.638860878806983)
	-- (0.254852192288683, -0.6370914977306767) -- (0.2548675102263964, -0.6370138924620471)
	-- (0.2548675102263964, -0.6352540769747592) -- (0.2548756535969288, -0.6352127769191434)
	-- (0.2548756535969288, -0.6334761009065524) -- (0.25488792185940234, -0.6334139290769899)
	-- (0.25488792185940234, -0.6317088875261234) -- (0.25490240898669675, -0.631635865838054)
	-- (0.25490240898669675, -0.6299254503665491) -- (0.254929710347577, -0.6297879898001715)
	-- (0.254929710347577, -0.6281106384290318) -- (0.2549399171873299, -0.6280594465329709)
	-- (0.2549399171873299, -0.6263823229945109) -- (0.25496057089871677, -0.6262792799413355)
	-- (0.25496057089871677, -0.6246220925318549) -- (0.25500289994198133, -0.6244113969821729)
	-- (0.25500289994198133, -0.6227638658964271) -- (0.25503600031349394, -0.6225992356746727)
	-- (0.25503600031349394, -0.6209980146814091) -- (0.25503727935504106, -0.6209916616694728)
	-- (0.25503727935504106, -0.6194055910591048) -- (0.2550552481003295, -0.6193167097852375)
	-- (0.2550552481003295, -0.6177441173628027) -- (0.2550604116129453, -0.6177186536434828)
	-- (0.2550604116129453, -0.616141388659025) -- (0.2550659482369844, -0.6161141069136108)
	-- (0.2550659482369844, -0.6145213849974115) -- (0.255087307815026, -0.6144160980354008)
	-- (0.255087307815026, -0.6128776968050531) -- (0.25511061263857226, -0.6127633361743006)
	-- (0.25511061263857226, -0.6112215712142254) -- (0.25511567211736885, -0.6111967198480568)
	-- (0.25511567211736885, -0.6096672740244893) -- (0.25512088881479583, -0.6096416815108026)
	-- (0.25512088881479583, -0.6081119727471688) -- (0.25513087640569193, -0.6080629910647076)
	-- (0.25513087640569193, -0.606539677364524) -- (0.255147598230259, -0.6064576365029439)
	-- (0.255147598230259, -0.6049609773662157) -- (0.2551645935856646, -0.6048777562788936)
	-- (0.2551645935856646, -0.603384182721766) -- (0.25519420717034674, -0.6032392935470187)
	-- (0.25519420717034674, -0.6017762028157246) -- (0.25521029740905116, -0.6016975199178588)
	-- (0.25521029740905116, -0.6002582204287933) -- (0.2552148521540101, -0.6002360181290465)
	-- (0.2552148521540101, -0.5987910956486251) -- (0.25521514106787113, -0.598789689129925)
	-- (0.25521514106787113, -0.597339142047409) -- (0.2553062949946701, -0.5968953500912676)
	-- (0.2553062949946701, -0.5955287245261188) -- (0.2553143169014397, -0.5954896999081092)
	-- (0.2553143169014397, -0.5941168356464749) -- (0.2553566941711573, -0.5939104582247878)
	-- (0.2553566941711573, -0.5925760338401156) -- (0.25540162995398064, -0.5923571148935888)
	-- (0.25540162995398064, -0.5910612646153135) -- (0.2554075240815169, -0.5910325582972275)
	-- (0.2554075240815169, -0.5897508263482198) -- (0.2554223839520194, -0.5896785736730573)
	-- (0.2554223839520194, -0.5883931210933019) -- (0.25543811743882333, -0.5883164822922572)
	-- (0.25543811743882333, -0.5870516768597737) -- (0.2554466770157902, -0.587009961646985)
	-- (0.2554466770157902, -0.5857525597019192) -- (0.2554627645515097, -0.5856740496866008)
	-- (0.2554627645515097, -0.5844278787188006) -- (0.2554688276664921, -0.5843982623776577)
	-- (0.2554688276664921, -0.583167338496049) -- (0.255529816412093, -0.5828695392863741)
	-- (0.255529816412093, -0.5816809702485932) -- (0.25553397976143977, -0.5816606461875498)
	-- (0.25553397976143977, -0.5804845727455252) -- (0.2555410741393798, -0.5804499505635016)
	-- (0.2555410741393798, -0.5792882643331584) -- (0.2555783477107906, -0.5791071493745085)
	-- (0.2555783477107906, -0.5779646520824858) -- (0.25558778229476203, -0.5779188139646239)
	-- (0.25558778229476203, -0.5767779629018389) -- (0.2556214661612019, -0.5766142374406418)
	-- (0.2556214661612019, -0.5755036793948135) -- (0.25566603412967, -0.5752866979508348)
	-- (0.25566603412967, -0.5742165782115797) -- (0.2557092268772913, -0.5740063107556502)
	-- (0.2557092268772913, -0.5729815645638104) -- (0.2557127849873239, -0.5729642470511789)
	-- (0.2557127849873239, -0.5719452614689062) -- (0.2557288048945078, -0.5718673894697328)
	-- (0.2557288048945078, -0.5708694291259873) -- (0.25573447275140726, -0.5708420014044822)
	-- (0.25573447275140726, -0.5698399482260887) -- (0.25574758156395666, -0.5697766479934093)
	-- (0.25574758156395666, -0.5687988595172467) -- (0.2557491736284003, -0.5687912243104651)
	-- (0.2557491736284003, -0.5678005537306355) -- (0.25577584281801446, -0.5676726978397932)
	-- (0.25577584281801446, -0.5667035680800078) -- (0.25578068363315426, -0.5666804032150055)
	-- (0.25578068363315426, -0.5657060315191257) -- (0.255795584183357, -0.5656346948523118)
	-- (0.255795584183357, -0.5646783988638241) -- (0.2558116667106478, -0.5646014677125363)
	-- (0.2558116667106478, -0.5636623381895923) -- (0.25583533625514493, -0.5635490959891714)
	-- (0.25583533625514493, -0.5626072826435282) -- (0.25585602214058795, -0.5625083670312465)
	-- (0.25585602214058795, -0.5616062736430601) -- (0.2558571663964922, -0.5616007989269064)
	-- (0.2558571663964922, -0.5606999898303147) -- (0.25587032710873375, -0.5606370039486621)
	-- (0.25587032710873375, -0.559736109898964) -- (0.2558986506347429, -0.5596006734798296)
	-- (0.2558986506347429, -0.558724049771709) -- (0.25589994888598416, -0.5587178460722785)
	-- (0.25589994888598416, -0.5578564674071764) -- (0.25593046333292846, -0.5577107761352409)
	-- (0.25593046333292846, -0.5568709543738853) -- (0.25593568138388745, -0.556846036621153)
	-- (0.25593568138388745, -0.5560193264590662) -- (0.25594082025734183, -0.5559948705814248)
	-- (0.25594082025734183, -0.5551618340152163) -- (0.25596259443274777, -0.5550581218585355)
	-- (0.25596259443274777, -0.5542406545293624) -- (0.25596371500631154, -0.5542353167763109)
	-- (0.25596371500631154, -0.5534261819854297) -- (0.2559656192898003, -0.5534171172439961)
	-- (0.2559656192898003, -0.552608426083024) -- (0.25598687304140977, -0.55250750922268)
	-- (0.25598687304140977, -0.5517150558330632) -- (0.25598969368528124, -0.5517016609344512)
	-- (0.25598969368528124, -0.5509178875966024) -- (0.25598983036054423, -0.5509172397968564)
	-- (0.25598983036054423, -0.5501316933210932) -- (0.25599121831544985, -0.5501251172947563)
	-- (0.25599121831544985, -0.5493334524179561) -- (0.25601109007721634, -0.5492394652032571)
	-- (0.25601109007721634, -0.5484698278801097) -- (0.25601700338983324, -0.5484418442895878)
	-- (0.25601700338983324, -0.5476759218736102) -- (0.2560355572856816, -0.5475881416802301)
	-- (0.2560355572856816, -0.546839197307331) -- (0.2560497597318985, -0.546772052007935)
	-- (0.2560497597318985, -0.5460340258700119) -- (0.2561114767596955, -0.5457422367203346)
	-- (0.2561114767596955, -0.5450541186368769) -- (0.2561137773188924, -0.5450432356078879)
	-- (0.2561137773188924, -0.5443630553091927) -- (0.2561436667146916, -0.5442217703141435)
	-- (0.2561436667146916, -0.5435667036342295) -- (0.2561505377912883, -0.5435342424783367)
	-- (0.2561505377912883, -0.5428822504630106) -- (0.2561586960839115, -0.5428436787488643)
	-- (0.2561586960839115, -0.5421943113990408) -- (0.25616834959925755, -0.5421487774941354)
	-- (0.25616834959925755, -0.541515962718803) -- (0.2561811004225946, -0.5414558899735867)
	-- (0.2561811004225946, -0.5408285656292581) -- (0.25618421774805705, -0.5408138491704444)
	-- (0.25618421774805705, -0.540191269245421) -- (0.2561859449043062, -0.5401831207110723)
	-- (0.2561859449043062, -0.539566591339775) -- (0.2562763324959332, -0.5391412010717205)
	-- (0.2562763324959332, -0.5385946050075733) -- (0.25628007360457683, -0.5385770010883156)
	-- (0.25628007360457683, -0.5380327556153457) -- (0.25629192706369364, -0.5379769680178229)
	-- (0.25629192706369364, -0.537435176450645) -- (0.2562976240861845, -0.5374083644283401)
	-- (0.2562976240861845, -0.5368881718897985) -- (0.2562978108459023, -0.5368872955732955)
	-- (0.2562978108459023, -0.5363621652272268) -- (0.2563151387441874, -0.536280804523354)
	-- (0.2563151387441874, -0.535769445782742) -- (0.2563166654731626, -0.5357622711452225)
	-- (0.2563166654731626, -0.5352480578406059) -- (0.2563366672124781, -0.5351541182924828)
	-- (0.2563366672124781, -0.5346638528730175) -- (0.25633762936242527, -0.534659340159956)
	-- (0.25633762936242527, -0.5341661338427754) -- (0.2563470648036863, -0.5341218011987208)
	-- (0.2563470648036863, -0.5336403190662867) -- (0.2563579742141676, -0.5335890744151878)
	-- (0.2563579742141676, -0.5331193085037519) -- (0.25635868184365046, -0.5331159947731031)
	-- (0.25635868184365046, -0.5326433689115178) -- (0.25638581400270316, -0.5325166175663035)
	-- (0.25638581400270316, -0.5320660842131353) -- (0.25639671200051634, -0.5320151779455683)
	-- (0.25639671200051634, -0.5315758095669497) -- (0.2563996054120424, -0.5315622958009979)
	-- (0.2563996054120424, -0.5311225502087898) -- (0.2564124997591457, -0.5310623076780168)
	-- (0.2564124997591457, -0.5306356761776138) -- (0.25642244960734606, -0.5305893327488005)
	-- (0.25642244960734606, -0.5301729272103335) -- (0.2564364732409814, -0.530107676298942)
	-- (0.2564364732409814, -0.5297010549706243) -- (0.256437006401175, -0.5296985748056925)
	-- (0.256437006401175, -0.5292926352265332) -- (0.2564384198752523, -0.5292860707839904)
	-- (0.2564384198752523, -0.5288804922411677) -- (0.2564479322076409, -0.5288363538595083)
	-- (0.2564479322076409, -0.528434776018765) -- (0.25646714260573283, -0.5283456614427073)
	-- (0.25646714260573283, -0.5279665049101236) -- (0.2564676120277217, -0.5279643278056146)
	-- (0.2564676120277217, -0.5275847969343667) -- (0.2564917547453312, -0.527472895489459)
	-- (0.2564917547453312, -0.527113389007253) -- (0.256501052098974, -0.5270702842553412)
	-- (0.256501052098974, -0.526714440542904) -- (0.25650694921663114, -0.5266871173179237)
	-- (0.25650694921663114, -0.5263422925917506) -- (0.25650950863657385, -0.5263304424327213)
	-- (0.25650950863657385, -0.5259860585964783) -- (0.2565137485686782, -0.5259664150671332)
	-- (0.2565137485686782, -0.5256202258148421) -- (0.2565138473045855, -0.5256197685003812)
	-- (0.2565138473045855, -0.5252802334014978) -- (0.25652439803267774, -0.5252313634983439)
	-- (0.25652439803267774, -0.5248965096314084) -- (0.25652775787784016, -0.5248809602239471)
	-- (0.25652775787784016, -0.5245536090550861) -- (0.25653149497841676, -0.5245363215787899)
	-- (0.25653149497841676, -0.5242100560627728) -- (0.2565366066688259, -0.5241864000965101)
	-- (0.2565366066688259, -0.5238670527197479) -- (0.2565469573244011, -0.5238192029628109)
	-- (0.2565469573244011, -0.523508236415774) -- (0.25655997155923627, -0.5234480981012423)
	-- (0.25655997155923627, -0.52314481504024) -- (0.25660842055919486, -0.5229210483660426)
	-- (0.25660842055919486, -0.522664377037971) -- (0.25663035471145157, -0.5225634159943597)
	-- (0.25663035471145157, -0.5223231228875878) -- (0.25663315036509565, -0.522310255594781)
	-- (0.25663315036509565, -0.522072357359873) -- (0.2566349215469993, -0.5220642071765428)
	-- (0.2566349215469993, -0.5218269637074827) -- (0.25663530964523706, -0.5218251779490133)
	-- (0.25663530964523706, -0.5215889604815905) -- (0.2566374842363126, -0.5215789568692012)
	-- (0.2566374842363126, -0.5213464932906827) -- (0.25664175118307164, -0.5213269252382734)
	-- (0.25664175118307164, -0.5210953853480542) -- (0.2566449814361879, -0.5210805758743455)
	-- (0.2566449814361879, -0.5208535344714269) -- (0.25664970839522194, -0.5208318924178827)
	-- (0.25664970839522194, -0.5206079467820504) -- (0.2566708257383793, -0.5205112877052701)
	-- (0.2566708257383793, -0.5203055192125052) -- (0.25668193520946264, -0.5202546698566722)
	-- (0.25668193520946264, -0.5200579036651363) -- (0.2566975463440525, -0.5199864295599823)
	-- (0.2566975463440525, -0.5198028200486831) -- (0.2567290667385895, -0.5196584895654102)
	-- (0.2567290667385895, -0.5195030923732732) -- (0.25676020176144576, -0.5193608549547488)
	-- (0.25676020176144576, -0.5192309154146091) -- (0.25676845746128246, -0.519193190827556)
	-- (0.25676845746128246, -0.5190703932416775) -- (0.2567699119481433, -0.519063753225545)
	-- (0.2567699119481433, -0.5189424293172425) -- (0.25677103136138374, -0.5189373200539519)
	-- (0.25677103136138374, -0.5188169907685443) -- (0.25678493206676595, -0.5187535532164612)
	-- (0.25678493206676595, -0.5186437932266421) -- (0.25678525345082204, -0.5186423266076914)
	-- (0.25678525345082204, -0.5185326460772661) -- (0.256799259201656, -0.5184690665828999)
	-- (0.256799259201656, -0.5183714134965369) -- (0.2568063175728049, -0.518339385698461)
	-- (0.2568063175728049, -0.5182491552199411) -- (0.2568175131991801, -0.518198380636006)
	-- (0.2568175131991801, -0.5181181950901498) -- (0.25682021268545385, -0.5181059830072668)
	-- (0.25682021268545385, -0.5180258537227929) -- (0.25683401575228465, -0.5179634214103821)
	-- (0.25683401575228465, -0.5178965397712827) -- (0.2568437712627764, -0.5178524052990446)
	-- (0.2568437712627764, -0.5177938511399907) -- (0.2568547925531606, -0.5177439693674699)
	-- (0.2568547925531606, -0.5176948550626667) -- (0.2568557011190702, -0.5176907431760545)
	-- (0.2568557011190702, -0.5176423463912592) -- (0.25686377055266796, -0.5176058212680856)
	-- (0.25686377055266796, -0.517564741559475) -- (0.25686945614922807, -0.5175390545062714)
	-- (0.25686945614922807, -0.5175023200721954) -- (0.25687033219066424, -0.5174983618966942)
	-- (0.25687033219066424, -0.5174628265195269) -- (0.2568753504590521, -0.5174402060260876)
	-- (0.2568753504590521, -0.5174088200618503) -- (0.2568832959707459, -0.5173730060693174)
	-- (0.2568832959707459, -0.5173482718569644) -- (0.25689843163742404, -0.5172800755642015)
	-- (0.25689843163742404, -0.5172682557486306) -- (0.2569044017210191, -0.5172414281425446)
	-- (0.2569044017210191, -0.5172347927165912) -- (0.2569107193575147, -0.5172064051741493)
	-- (0.2569107193575147, -0.5172051647259789) -- (0.256919977486782, -0.5171635677560279)
	-- (0.256919977486782, -0.51717023682227) -- (0.2569327150016208, -0.5171130068496743)
	-- (0.2569327150016208, -0.5171306285958086) -- (0.2569454767877875, -0.5170732392882662)
	-- (0.2569454767877875, -0.5171019564553947) -- (0.2569561677684658, -0.5170538040187623)
	-- (0.2569561677684658, -0.5170912930041788) -- (0.25695882309207174, -0.517079340614973)
	-- (0.25695882309207174, -0.5171190872189476) -- (0.2569596999808468, -0.517115141551819)
	-- (0.2569596999808468, -0.5171559428986992) -- (0.2569671478901667, -0.5171224290410785)
	-- (0.2569671478901667, -0.5171695667179834) -- (0.25697398764963014, -0.5171387473543435)
	-- (0.25697398764963014, -0.5171917425537134) -- (0.25697481909166614, -0.5171879933728534)
	-- (0.25697481909166614, -0.5172417672054753) -- (0.2569761015810283, -0.5172359839361474)
	-- (0.2569761015810283, -0.5172905161614695) -- (0.2569782595760924, -0.5172807835298942)
	-- (0.2569782595760924, -0.5173372408073443) -- (0.2569788739245137, -0.5173344697370139)
	-- (0.2569788739245137, -0.5173913997367804) -- (0.2569822086986293, -0.517376350672594)
	-- (0.2569822086986293, -0.5174365331502717) -- (0.2569864261525377, -0.5174175011003453)
	-- (0.2569864261525377, -0.517480829049047) -- (0.2569965860187333, -0.517434981536186)
	-- (0.2569965860187333, -0.5175069320063758) -- (0.25699933201569236, -0.5174945401855542)
	-- (0.25699933201569236, -0.5175703445413948) -- (0.2570014499483895, -0.5175607892004082)
	-- (0.2570014499483895, -0.517636750571005) -- (0.2570126190260977, -0.5175864002810424)
	-- (0.2570126190260977, -0.5176719288492055) -- (0.25701546587094554, -0.517659101844753)
	-- (0.25701546587094554, -0.5177474153365893) -- (0.2570160349035292, -0.5177448515271632)
	-- (0.2570160349035292, -0.5178342465831789) -- (0.25702144768827206, -0.5178098597692541)
	-- (0.25702144768827206, -0.5179033488907351) -- (0.25702748278474835, -0.5178761583065784)
	-- (0.25702748278474835, -0.5179750385100044) -- (0.25702944399001687, -0.5179662012792662)
	-- (0.25702944399001687, -0.5180657880240971) -- (0.2570336905530879, -0.5180467482539531)
	-- (0.2570336905530879, -0.5181509467562143) -- (0.25703513249866117, -0.5181444810410264)
	-- (0.25703513249866117, -0.518249505768444) -- (0.257043848851225, -0.5182104462598434)
	-- (0.257043848851225, -0.5183238964891042) -- (0.25705005861333224, -0.5182960427985878)
	-- (0.25705005861333224, -0.5184148336412574) -- (0.2570613231702615, -0.5183643013187238)
	-- (0.2570613231702615, -0.5184918913696512) -- (0.2570671883686434, -0.5184655911865388)
	-- (0.2570671883686434, -0.518597946624678) -- (0.25706805980395053, -0.5185940403279042)
	-- (0.25706805980395053, -0.5187275897165537) -- (0.25707393191093725, -0.5187012639194544)
	-- (0.25707393191093725, -0.5188395217310101) -- (0.25707589287328353, -0.5188307327776815)
	-- (0.25707589287328353, -0.5189705062606043) -- (0.257085047359506, -0.5189294749989337)
	-- (0.257085047359506, -0.5190769766635983) -- (0.25708904325286314, -0.5190590672879544)
	-- (0.25708904325286314, -0.5192117045927589) -- (0.2570905867521679, -0.519204808340677)
	-- (0.2570905867521679, -0.5193601103127808) -- (0.257095860309457, -0.5193365474022941)
	-- (0.257095860309457, -0.519492711151381) -- (0.25710741724241815, -0.5194411692798248)
	-- (0.25710741724241815, -0.5196082782057437) -- (0.2571194317523036, -0.5195546974991403)
	-- (0.2571194317523036, -0.5197313611964857) -- (0.25713294453500224, -0.5196711182854761)
	-- (0.25713294453500224, -0.519859523101886) -- (0.2571363391076196, -0.5198443879445046)
	-- (0.2571363391076196, -0.5200359778183321) -- (0.25714895748474, -0.5199796933841646)
	-- (0.25714895748474, -0.520183591473146) -- (0.25715913045109895, -0.5201382174447658)
	-- (0.25715913045109895, -0.5203517025403264) -- (0.2571770429240936, -0.5202717869764629)
	-- (0.2571770429240936, -0.5204969292661368) -- (0.25718012561697373, -0.5204832117284602)
	-- (0.25718012561697373, -0.5207125319468683) -- (0.25719182953359365, -0.520660401678021)
	-- (0.25719182953359365, -0.5208998442330885) -- (0.25719773586343075, -0.5208735011295906)
	-- (0.25719773586343075, -0.5211170002330066) -- (0.25721642227059494, -0.5210337093009222)
	-- (0.25721642227059494, -0.5212944338704387) -- (0.257223948497571, -0.5212608348938461)
	-- (0.257223948497571, -0.5215268911860417) -- (0.2572290189685758, -0.5215042533175177)
	-- (0.2572290189685758, -0.5217745042898989) -- (0.25723326021862747, -0.5217555704925801)
	-- (0.25723326021862747, -0.5220298197188304) -- (0.25723500466792676, -0.5220220305293061)
	-- (0.25723500466792676, -0.5222967929790824) -- (0.257239933761135, -0.5222748313412627)
	-- (0.257239933761135, -0.5225566106762157) -- (0.25725451336526095, -0.522491637922323)
	-- (0.25725451336526095, -0.5227840895243046) -- (0.2572628996178887, -0.5227467006819)
	-- (0.2572628996178887, -0.5230481057793098) -- (0.2572675768612075, -0.5230272627236933)
	-- (0.2572675768612075, -0.5233327913269581) -- (0.2572733956517885, -0.5233068565288738)
	-- (0.2572733956517885, -0.5236152854828452) -- (0.25727399227225267, -0.5236126251694926)
	-- (0.25727399227225267, -0.5239232994741798) -- (0.25729469870812577, -0.5238307936638132)
	-- (0.25729469870812577, -0.5241599243348735) -- (0.25729975221980234, -0.5241373409549431)
	-- (0.25729975221980234, -0.5244701487682654) -- (0.2573001361339891, -0.5244684348108049)
	-- (0.2573001361339891, -0.5247992764519852) -- (0.2573054761913208, -0.5247754499559718)
	-- (0.2573054761913208, -0.5251105881359391) -- (0.2573084954442157, -0.525097121978232)
	-- (0.2573084954442157, -0.5254349553000296) -- (0.2573130145482826, -0.5254148032977729)
	-- (0.2573130145482826, -0.5257586720016971) -- (0.2573301865362758, -0.5256820297758967)
	-- (0.2573301865362758, -0.526039185256821) -- (0.2573315280306676, -0.526033197001679)
	-- (0.2573315280306676, -0.5263943494852942) -- (0.2573418907719611, -0.5263481000356931)
	-- (0.2573418907719611, -0.5267147393573499) -- (0.2573425431859186, -0.5267118300142001)
	-- (0.2573425431859186, -0.5270771743661151) -- (0.2573583955088445, -0.5270066490531096)
	-- (0.2573583955088445, -0.527395323029625) -- (0.25738814254478304, -0.5272630763859905)
	-- (0.25738814254478304, -0.5276667355364946) -- (0.2574004665753966, -0.5276120824656404)
	-- (0.2574004665753966, -0.5280302640451991) -- (0.2574098415092187, -0.5279886379268449)
	-- (0.2574098415092187, -0.5284132234435949) -- (0.2574471065015786, -0.5282477951629725)
	-- (0.2574471065015786, -0.5287051892470485) -- (0.25744773132249077, -0.5287024121900584)
	-- (0.25744773132249077, -0.5291624444497622) -- (0.2574477843788408, -0.5291622080983462)
	-- (0.2574477843788408, -0.5296213638604195) -- (0.2574546201586244, -0.5295908515338354)
	-- (0.2574546201586244, -0.5300601431399312) -- (0.2574613391937086, -0.530030092322532)
	-- (0.2574613391937086, -0.5305018573286321) -- (0.25746433548763714, -0.5304884453816896)
	-- (0.25746433548763714, -0.5309595421461212) -- (0.2574667569188717, -0.530948706152292)
	-- (0.2574667569188717, -0.5314234370939528) -- (0.25747554018578056, -0.5313841341881691)
	-- (0.25747554018578056, -0.5318624781109691) -- (0.2574780721676944, -0.531851175758717)
	-- (0.2574780721676944, -0.5323359902221957) -- (0.25748874502388497, -0.5322883124100055)
	-- (0.25748874502388497, -0.5327825117940856) -- (0.2575217912021748, -0.5326349318677526)
	-- (0.2575217912021748, -0.5331570301433474) -- (0.25753516131469617, -0.5330973007298414)
	-- (0.25753516131469617, -0.5336293958283387) -- (0.2575458052178639, -0.5335819994549288)
	-- (0.2575458052178639, -0.5341224678759456) -- (0.2575534102367174, -0.5340885954415372)
	-- (0.2575534102367174, -0.5346375918363832) -- (0.25755354139196923, -0.5346370077911451)
	-- (0.25755354139196923, -0.5351858514521171) -- (0.2575560150050583, -0.5351748258794761)
	-- (0.2575560150050583, -0.5357251099427082) -- (0.25756687930287553, -0.5356767101268162)
	-- (0.25756687930287553, -0.5362372435882282) -- (0.2575703897607139, -0.536221652225633)
	-- (0.2575703897607139, -0.5367869402318802) -- (0.2575710211021433, -0.5367841327565934)
	-- (0.2575710211021433, -0.5373476990538043) -- (0.25758930253488266, -0.5372663481631615)
	-- (0.25758930253488266, -0.5378501640431264) -- (0.25759691845667143, -0.5378162808348559)
	-- (0.25759691845667143, -0.538401970276843) -- (0.2576023358528632, -0.5383778791164165)
	-- (0.2576023358528632, -0.5389694966655975) -- (0.25760847389724295, -0.5389421995006789)
	-- (0.25760847389724295, -0.5395380852088142) -- (0.25761866472402295, -0.5394927408636991)
	-- (0.25761866472402295, -0.5400970557764712) -- (0.2576473153713245, -0.5399695546801708)
	-- (0.2576473153713245, -0.5406023933730736) -- (0.2576491689750112, -0.5405941384344695)
	-- (0.2576491689750112, -0.5412242512576151) -- (0.2576619522170757, -0.541167328395155)
	-- (0.2576619522170757, -0.541815495158791) -- (0.25766519584311764, -0.5418010442524316)
	-- (0.25766519584311764, -0.5424451762813561) -- (0.2576885999934356, -0.5423408916219817)
	-- (0.2576885999934356, -0.5430068233833496) -- (0.25769324931589455, -0.5429861031319604)
	-- (0.25769324931589455, -0.5436610741934291) -- (0.25771899344590954, -0.5435463407031178)
	-- (0.25771899344590954, -0.544236588628132) -- (0.2577330671274867, -0.5441738442158572)
	-- (0.2577330671274867, -0.5448785881679071) -- (0.2577418314764393, -0.544839483395137)
	-- (0.2577418314764393, -0.5455466959421018) -- (0.25775327478268323, -0.5454956976123034)
	-- (0.25775327478268323, -0.5462141505881275) -- (0.25777613995244125, -0.546112259950988)
	-- (0.25777613995244125, -0.5468511344592201) -- (0.257783252788417, -0.5468194028298973)
	-- (0.257783252788417, -0.5475617225669793) -- (0.25784131510514524, -0.5473029146370277)
	-- (0.25784131510514524, -0.5480975804221173) -- (0.257842332612343, -0.5480930441238087)
	-- (0.257842332612343, -0.5488871640684215) -- (0.25784783218713886, -0.5488626466653684)
	-- (0.25784783218713886, -0.549670683199328) -- (0.25784813278930563, -0.5496693425013099)
	-- (0.25784813278930563, -0.5504685304229476) -- (0.2578576928133597, -0.550425894851131)
	-- (0.2578576928133597, -0.5512340113730549) -- (0.25786654579233287, -0.5511944972295071)
	-- (0.25786654579233287, -0.5520067951962129) -- (0.2579080831870432, -0.5518215809980138)
	-- (0.2579080831870432, -0.5526853387820383) -- (0.2579084680706832, -0.5526836236023268)
	-- (0.2579084680706832, -0.553533095022324) -- (0.25791534942808453, -0.5535024455221998)
	-- (0.25791534942808453, -0.5543562252946153) -- (0.25793522465276836, -0.5542678411008508)
	-- (0.25793522465276836, -0.5551469347173366) -- (0.25794425647657393, -0.555106757229188)
	-- (0.25794425647657393, -0.5559872603077748) -- (0.2579920310955442, -0.5557750693499443)
	-- (0.2579920310955442, -0.5567042259734262) -- (0.25799858626391836, -0.5566750957144473)
	-- (0.25799858626391836, -0.5576021460630343) -- (0.25799895406055595, -0.5576005121684431)
	-- (0.25799895406055595, -0.5585275299565813) -- (0.25800326813984464, -0.5585083607245693)
	-- (0.25800326813984464, -0.5594463622504945) -- (0.2580061106563764, -0.5594337462951755)
	-- (0.2580061106563764, -0.5603777178673234) -- (0.258007611936312, -0.5603710500119642)
	-- (0.258007611936312, -0.5613097992380311) -- (0.2580340576775022, -0.5611924258491146)
	-- (0.2580340576775022, -0.5621559403737193) -- (0.2580544926698436, -0.5620650551048305)
	-- (0.2580544926698436, -0.5630470224571689) -- (0.2580733325904797, -0.5629632455549898)
	-- (0.2580733325904797, -0.5639579926531417) -- (0.2580830136733393, -0.5639148693824304)
	-- (0.2580830136733393, -0.5649158940014559) -- (0.2581252979421461, -0.5647275012640378)
	-- (0.2581252979421461, -0.5657636794320186) -- (0.25812965963593215, -0.5657442377915698)
	-- (0.25812965963593215, -0.5667892501195761) -- (0.25814730041646494, -0.5667104305513269)
	-- (0.25814730041646494, -0.5677650702728702) -- (0.25816104130965495, -0.5677036998527992)
	-- (0.25816104130965495, -0.5687748152726859) -- (0.25818038060324405, -0.5686884428169016)
	-- (0.25818038060324405, -0.5697855857120664) -- (0.25819629321571014, -0.5697145117741264)
	-- (0.25819629321571014, -0.5708131605867748) -- (0.25820566237462805, -0.5707712861972133)
	-- (0.25820566237462805, -0.5718757166973152) -- (0.25823084220666614, -0.5717632689782195)
	-- (0.25823084220666614, -0.5728944725141896) -- (0.2582340712758258, -0.5728800290338371)
	-- (0.2582340712758258, -0.5740170537619038) -- (0.2583225091577669, -0.573621749965332)
	-- (0.2583225091577669, -0.5748298225207831) -- (0.2583800131125077, -0.5745725328988779)
	-- (0.2583800131125077, -0.5758352369078134) -- (0.25843580369380365, -0.5755853322131507)
	-- (0.25843580369380365, -0.5768806869198979) -- (0.2584705079991132, -0.5767255665535579)
	-- (0.2584705079991132, -0.5780602759804254) -- (0.258471049963159, -0.578057849449273)
	-- (0.258471049963159, -0.5793990786750828) -- (0.2584879522549998, -0.5793232715957795)
	-- (0.2584879522549998, -0.5806691732592908) -- (0.2585108035283174, -0.5805666152859347)
	-- (0.2585108035283174, -0.5819210467810961) -- (0.25851255992948835, -0.5819131845587002)
	-- (0.25851255992948835, -0.5832791738723151) -- (0.25852362369450554, -0.5832297002971647)
	-- (0.25852362369450554, -0.5846116536587501) -- (0.25858672380201664, -0.5843290143869648)
	-- (0.25858672380201664, -0.5857582551464062) -- (0.25867915900364025, -0.5853440954338314)
	-- (0.25867915900364025, -0.5868538400294736) -- (0.2586958450736332, -0.5867791477319987)
	-- (0.2586958450736332, -0.5883103688394767) -- (0.25874570457244683, -0.5880868812065313)
	-- (0.25874570457244683, -0.5896565542283985) -- (0.25874951537262225, -0.5896394768046896)
	-- (0.25874951537262225, -0.5912104062225911) -- (0.25877463910485793, -0.5910978378071917)
	-- (0.25877463910485793, -0.592670740915121) -- (0.2588238542842961, -0.5924512492466437)
	-- (0.2588238542842961, -0.5940922598468636) -- (0.2588261274357273, -0.5940821031915691)
	-- (0.2588261274357273, -0.5957295741044061) -- (0.2588284735872245, -0.5957190900998809)
	-- (0.2588284735872245, -0.5973572453305245) -- (0.2588739321199342, -0.5971541287335415)
	-- (0.2588739321199342, -0.5988392405629189) -- (0.2589175587426829, -0.5986441863720618)
	-- (0.2589175587426829, -0.6003530881799494) -- (0.25898174582068095, -0.6000665328995997)
	-- (0.25898174582068095, -0.6018448745331225) -- (0.25907487280890495, -0.6014283947515751)
	-- (0.25907487280890495, -0.6032746134373987) -- (0.25909156928276794, -0.6032000295343498)
	-- (0.25909156928276794, -0.6050767881252049) -- (0.25909747877150197, -0.605050427842991)
	-- (0.25909747877150197, -0.6069246557747174) -- (0.25910268996695024, -0.6069013649840654)
	-- (0.25910268996695024, -0.6088083540682837) -- (0.25911137884897273, -0.6087692774238669)
	-- (0.25911137884897273, -0.6106759158453586) -- (0.25912947288013866, -0.6105941098652288)
	-- (0.25912947288013866, -0.6124918304637896) -- (0.2591697463416599, -0.6123097667674349)
	-- (0.2591697463416599, -0.6142203240614521) -- (0.259217033378178, -0.6140073204921375)
	-- (0.259217033378178, -0.615964379786118) -- (0.2592371642262671, -0.6158740164897786)
	-- (0.2592371642262671, -0.6178951958556526) -- (0.25936812452506863, -0.6173040230779518)
	-- (0.25936812452506863, -0.6194228878728064) -- (0.2594452798743019, -0.6190742146230007)
	-- (0.2594452798743019, -0.6212191282165151) -- (0.2594612550639359, -0.6211471523296936)
	-- (0.2594612550639359, -0.623332719677581) -- (0.25952595133267964, -0.6230412221298721)
	-- (0.25952595133267964, -0.6252776704369615) -- (0.25953015318563044, -0.6252587339161214)
	-- (0.25953015318563044, -0.627497183463356) -- (0.2595867911952766, -0.6272417308251529)
	-- (0.2595867911952766, -0.629533091583875) -- (0.25964802750246707, -0.6292567990641974)
	-- (0.25964802750246707, -0.6316162964304092) -- (0.2596803101529154, -0.6314701556506531)
	-- (0.2596803101529154, -0.6338794682469386) -- (0.25970671762819986, -0.6337594321633829)
	-- (0.25970671762819986, -0.6362356938587257) -- (0.25974893648451086, -0.6360438464880397)
	-- (0.25974893648451086, -0.6384890241603518) -- (0.2597992788682455, -0.6382599800464175)
	-- (0.2597992788682455, -0.640746305209902) -- (0.25980744906241754, -0.6407091054557699)
	-- (0.25980744906241754, -0.6431827759193137) -- (0.2599094088937822, -0.6427183895129999)
	-- (0.2599094088937822, -0.6452626537740539) -- (0.25992546129406147, -0.6451896991351186)
	-- (0.25992546129406147, -0.6477690075141636) -- (0.2600672864866872, -0.6471245679885704)
	-- (0.2600672864866872, -0.649814075622457) -- (0.26006855279724533, -0.6498083414184053)
	-- (0.26006855279724533, -0.6525462106879268) -- (0.2601778367076253, -0.6520491973833237)
	-- (0.2601778367076253, -0.6548538149820886) -- (0.26018996588658466, -0.6547985654642402)
	-- (0.26018996588658466, -0.6576013220759087) -- (0.26032955257310203, -0.6569650880193432)
	-- (0.26032955257310203, -0.6598663284385714) -- (0.26037630258634975, -0.6596541887639885)
	-- (0.26037630258634975, -0.662642718081953) -- (0.2605657903281437, -0.6617816903649413)
	-- (0.2605657903281437, -0.6649113646385435) -- (0.2605986733775846, -0.6647617425477316)
	-- (0.2605986733775846, -0.6679361596814766) -- (0.2606040458183456, -0.6679117058707736)
	-- (0.2606040458183456, -0.6710550287919572) -- (0.2606484874196112, -0.6708531036544857)
	-- (0.2606484874196112, -0.674045833503459) -- (0.26065968170006437, -0.6739949829292103)
	-- (0.26065968170006437, -0.677229724313061) -- (0.26066194333359166, -0.6772194118132108)
	-- (0.26066194333359166, -0.6804218999220909) -- (0.2608494918691949, -0.6795674892378787)
	-- (0.2608494918691949, -0.6829168791069058) -- (0.2608609126916068, -0.6828649716972665)
	-- (0.2608609126916068, -0.6862884199843746) -- (0.26089358559996734, -0.6861396388761292)
	-- (0.26089358559996734, -0.6895753535299294) -- (0.26094562982013, -0.6893380607613435)
	-- (0.26094562982013, -0.6927826624315112) -- (0.2610857204793833, -0.6921438664797258)
	-- (0.2610857204793833, -0.6956815382241692) -- (0.26123442386084506, -0.6950055162229539)
	-- (0.26123442386084506, -0.6987199510403271) -- (0.26126691924349454, -0.6985719702669027)
	-- (0.26126691924349454, -0.7022801163544719) -- (0.2613818528820719, -0.7017573107568035)
	-- (0.2613818528820719, -0.7055936373529387) -- (0.26148065302104617, -0.7051434660537322)
	-- (0.26148065302104617, -0.7090285158668689) -- (0.26150725543800285, -0.7089074788780759)
	-- (0.26150725543800285, -0.7128397223019649) -- (0.2617191641840732, -0.7118746363350087)
	-- (0.2617191641840732, -0.716018282956041) -- (0.26183041254841094, -0.715510625033084)
	-- (0.26183041254841094, -0.7198291018010875) -- (0.2618425534256148, -0.7197733356926946)
	-- (0.2618425534256148, -0.7239964839377527) -- (0.26185338123123175, -0.7239467029695529)
	-- (0.26185338123123175, -0.7281481535886648) -- (0.26208861704623926, -0.7270689289411082)
	-- (0.26208861704623926, -0.7315491178803972) -- (0.2621690131660411, -0.7311807890258488)
	-- (0.2621690131660411, -0.7358006640231571) -- (0.26228090284752575, -0.7352835845993111)
	-- (0.26228090284752575, -0.7399108987513756) -- (0.262480600110224, -0.7389859657330667)
	-- (0.262480600110224, -0.7437195229012841) -- (0.2627574772828086, -0.7424398161781843)
	-- (0.2627574772828086, -0.7476242479208185) -- (0.26283004661022874, -0.747288233559485)
	-- (0.26283004661022874, -0.75249320551036) -- (0.26289033394326083, -0.7522118077119231)
	-- (0.26289033394326083, -0.7573779804923928) -- (0.2631072268767206, -0.7563643699294521)
	-- (0.2631072268767206, -0.7617847496823824) -- (0.2631736392042797, -0.7614732735851788)
	-- (0.2631736392042797, -0.7668314884567772) -- (0.2633872624266106, -0.7658297166548383)
	-- (0.2633872624266106, -0.7713613191824689) -- (0.2634878348499447, -0.7708906027568684)
	-- (0.2634878348499447, -0.7765732686407928) -- (0.2636070080500098, -0.7760139763640138)
	-- (0.2636070080500098, -0.7817819955251873) -- (0.263898313409705, -0.7804152056621297)
	-- (0.263898313409705, -0.78666633112273) -- (0.2639513869010747, -0.7864141162366501)
	-- (0.2639513869010747, -0.7924810197447912) -- (0.263990405528756, -0.7922954873363484)
	-- (0.263990405528756, -0.798362849261238) -- (0.2643996445981251, -0.7964251795081106)
	-- (0.2643996445981251, -0.8030240633955643) -- (0.266845870920839, -0.7913418871245411)
	-- (0.266845870920839, -0.7998483354625685) -- (0.35651852655661975, -0.372783162294544)
	-- (0.35651852655661975, -0.35919015798938714) -- (0.3567097956572077, -0.35828632610557615)
	-- (0.3567097956572077, -0.34531567841191557) -- (0.35690021961796026, -0.34442153488051236)
	-- (0.35690021961796026, -0.3320332792022967) -- (0.35715753889848084, -0.33082982489984847)
	-- (0.35715753889848084, -0.319052296795464) -- (0.3578992180283567, -0.31560109091027344)
	-- (0.3578992180283567, -0.30592734357819334) -- (0.3581013713768813, -0.3049875053829072)
	-- (0.3581013713768813, -0.29586232220373837) -- (0.35823515185072335, -0.2952427525270185)
	-- (0.35823515185072335, -0.28644744650208404) -- (0.35824151154351064, -0.28641810690218245)
	-- (0.35824151154351064, -0.27766932740363454) -- (0.3584229496839422, -0.27683883677098853)
	-- (0.3584229496839422, -0.26846549779460566) -- (0.3584988537960757, -0.26811794919372295)
	-- (0.3584988537960757, -0.2600006963887842) -- (0.35853303591105534, -0.25984560459361855)
	-- (0.35853303591105534, -0.2518645619352994) -- (0.3585440879145807, -0.2518148572557822)
	-- (0.3585440879145807, -0.24383326885250875) -- (0.35880210666335177, -0.24267572377611352)
	-- (0.35880210666335177, -0.23543591143795928) -- (0.3588884733244022, -0.2350489585409855)
	-- (0.3588884733244022, -0.22804504789657945) -- (0.35898761506474713, -0.22760258232471695)
	-- (0.35898761506474713, -0.2208561672607276) -- (0.35900697727687536, -0.22076974112561337)
	-- (0.35900697727687536, -0.21404666788627308) -- (0.3590643384056175, -0.213791272160123)
	-- (0.3590643384056175, -0.20724410283569958) -- (0.35906968778439685, -0.20722034370699213)
	-- (0.35906968778439685, -0.20071098559356967) -- (0.35920151843042797, -0.20012536629505392)
	-- (0.35920151843042797, -0.19393838576739866) -- (0.35924014039218516, -0.19376708016578598)
	-- (0.35924014039218516, -0.1877269071933741) -- (0.3592545698999149, -0.18766328656651557)
	-- (0.3592545698999149, -0.1816173097609872) -- (0.3593719921084187, -0.18110129470933228)
	-- (0.3593719921084187, -0.17540180597685753) -- (0.3594029259909268, -0.17526589088492808)
	-- (0.3594029259909268, -0.16964710811430614) -- (0.35942338469866214, -0.16955720252303808)
	-- (0.35942338469866214, -0.16398007582077923) -- (0.359457026441066, -0.1638322760797133)
	-- (0.359457026441066, -0.15832952138028808) -- (0.3594837354421342, -0.1582129751706644)
	-- (0.3594837354421342, -0.15280497080347122) -- (0.35955741715746653, -0.15248359499622877)
	-- (0.35955741715746653, -0.14726377026437323) -- (0.35956282621294544, -0.1472402376963385)
	-- (0.35956282621294544, -0.14204890220451147) -- (0.35962277069870413, -0.14178906503527922)
	-- (0.35962277069870413, -0.13672593202340483) -- (0.359626872435124, -0.1367081639555968)
	-- (0.359626872435124, -0.1316455831839836) -- (0.35963573366392787, -0.13160711948290651)
	-- (0.35963573366392787, -0.1266178187327233) -- (0.3596782289984082, -0.1264334219878519)
	-- (0.3596782289984082, -0.121563526711525) -- (0.3596970085509893, -0.12148209453853301)
	-- (0.3596970085509893, -0.11666144773765988) -- (0.3597002749923662, -0.11664734487273089)
	-- (0.3597002749923662, -0.11183608563242013) -- (0.3597369520251777, -0.11167772925703269)
	-- (0.3597369520251777, -0.1068809807441026) -- (0.3597727297490652, -0.10672662834735838)
	-- (0.3597727297490652, -0.10211145397493498) -- (0.3597749963596875, -0.10210169853109288)
	-- (0.3597749963596875, -0.09751526094872279) -- (0.3597918217972298, -0.09744327112960346)
	-- (0.3597918217972298, -0.09284508876341878) -- (0.3598005456673873, -0.09280814542493708)
	-- (0.3598005456673873, -0.08827858348115235) -- (0.3598065516249973, -0.08825315965215619)
	-- (0.3598065516249973, -0.08372819235880005) -- (0.35988030390759335, -0.08341665741155962)
	-- (0.35988030390759335, -0.07909545637624081) -- (0.35989251624553564, -0.07904396281939045)
	-- (0.35989251624553564, -0.07474640674513752) -- (0.359908137288756, -0.07468068286227454)
	-- (0.359908137288756, -0.07044133645842383) -- (0.3599402823598884, -0.07030709757830006)
	-- (0.3599402823598884, -0.06614224592796102) -- (0.35994969489086887, -0.06610295786743742)
	-- (0.35994969489086887, -0.06196895077547996) -- (0.35996519090677526, -0.061904548730686834)
	-- (0.35996519090677526, -0.057816827013282515) -- (0.35997730450899523, -0.05776664000319327)
	-- (0.35997730450899523, -0.053704595393579656) -- (0.359998278569144, -0.05361776872760048)
	-- (0.359998278569144, -0.049630336654235344) -- (0.36001902114756484, -0.04954494374236421)
	-- (0.36001902114756484, -0.04559616602789947) -- (0.36002039112541223, -0.045590558257952364)
	-- (0.36002039112541223, -0.041607902279644025) -- (0.3600401471974489, -0.04152689946740815)
	-- (0.3600401471974489, -0.03762924384505776) -- (0.3600558018256456, -0.03756495469542446)
	-- (0.3600558018256456, -0.0337228168535136) -- (0.36005730770255034, -0.033716638260623384)
	-- (0.36005730770255034, -0.02987607821225679) -- (0.360059893344549, -0.02986560156954087)
	-- (0.360059893344549, -0.02599129354757877) -- (0.3600599887006551, -0.025990908167696246)
	-- (0.3600599887006551, -0.02215439615055593) -- (0.36010032157872474, -0.021992073512254094)
	-- (0.36010032157872474, -0.01825254180978746) -- (0.3601033870256538, -0.01824020132178741)
	-- (0.3601033870256538, -0.014530660172504447) -- (0.3601286089492591, -0.01443006158554544)
	-- (0.3601286089492591, -0.01077598830903763) -- (0.36013261716065736, -0.01076001790137712)
	-- (0.36013261716065736, -0.007080627930007968) -- (0.36014408616054516, -0.007035104513806422)
	-- (0.36014408616054516, -0.0034383117467065385) -- (0.3601562800924458, -0.0033900871952949954)
	-- (0.3601562800924458, 0.0001874450520685162) -- (0.3601828567900081, 0.0002923789593920267)
	-- (0.3601828567900081, 0.003789279315405195) -- (0.3601921845587923, 0.003826025346245942)
	-- (0.3601921845587923, 0.007306663635853948) -- (0.3602155984384382, 0.007398623547624198)
	-- (0.3602155984384382, 0.010808448961744098) -- (0.36024731086101575, 0.010932129407003315)
	-- (0.36024731086101575, 0.014276610333440088) -- (0.3602790031965923, 0.014400186221444414)
	-- (0.3602790031965923, 0.017638568614890465) -- (0.3603090802246011, 0.017755160883989547)
	-- (0.3603090802246011, 0.020916114420534208) -- (0.3603223877334898, 0.02096740504342639)
	-- (0.3603223877334898, 0.024087397639985714) -- (0.36032378366590384, 0.024092721880320918)
	-- (0.36032378366590384, 0.0272183167870129) -- (0.3603280385746823, 0.027234560909948413)
	-- (0.3603280385746823, 0.03036601781746767) -- (0.36034071402632556, 0.03041447128946702)
	-- (0.36034071402632556, 0.033523439261264144) -- (0.3603633916624101, 0.03360994294262413)
	-- (0.3603633916624101, 0.036616105348626055) -- (0.3603699873525248, 0.0366411920293627)
	-- (0.3603699873525248, 0.03967079541431064) -- (0.360393285084819, 0.03975942365507836)
	-- (0.360393285084819, 0.04272819813070482) -- (0.3603934313571497, 0.04272875080861392)
	-- (0.3603934313571497, 0.045679958762845876) -- (0.36039694120046645, 0.04569320745711044)
	-- (0.36039694120046645, 0.048609599064211535) -- (0.36040297342058003, 0.04863230323787475)
	-- (0.36040297342058003, 0.05155638893464665) -- (0.3604068774566215, 0.05157105408194909)
	-- (0.3604068774566215, 0.05448311944534907) -- (0.3604087669815083, 0.05449020436959023)
	-- (0.3604087669815083, 0.0573873274908649) -- (0.3604106980108013, 0.05739457417080914)
	-- (0.3604106980108013, 0.06030094702399047) -- (0.3604142408440079, 0.060314241797956095)
	-- (0.3604142408440079, 0.06321166655116088) -- (0.3604219613754535, 0.06324068764776462)
	-- (0.3604219613754535, 0.0660937150986274) -- (0.3604275334845093, 0.06611463858118298)
	-- (0.3604275334845093, 0.06899428305048473) -- (0.36045540846097457, 0.06909903420047864)
	-- (0.36045540846097457, 0.0718544144631571) -- (0.3604578065357972, 0.07186339635648789)
	-- (0.3604578065357972, 0.0747194511756692) -- (0.36048781133690483, 0.07483165027069195)
	-- (0.36048781133690483, 0.07753509941870086) -- (0.3604916590758281, 0.07754949889963735)
	-- (0.3604916590758281, 0.08026736810649127) -- (0.36050224255478985, 0.08030700473991352)
	-- (0.36050224255478985, 0.08295681440601926) -- (0.3605027321004672, 0.08295862536777698)
	-- (0.3605027321004672, 0.0855968419731219) -- (0.36051053235031694, 0.08562572174815217)
	-- (0.36051053235031694, 0.08824856676946172) -- (0.36053343187361564, 0.08833342945566619)
	-- (0.36053343187361564, 0.09087898577571313) -- (0.36054038700029045, 0.09090466404144709)
	-- (0.36054038700029045, 0.09353782015235093) -- (0.3605425985835018, 0.09354598893949564)
	-- (0.3605425985835018, 0.09607139590993437) -- (0.36055738052899117, 0.09612606377201656)
	-- (0.36055738052899117, 0.09861192101005203) -- (0.3605581993477659, 0.09861493783713132)
	-- (0.3605581993477659, 0.10109673129578692) -- (0.3605698155337902, 0.10113937957455114)
	-- (0.3605698155337902, 0.10360092464825568) -- (0.36057278853118174, 0.10361183235687305)
	-- (0.36057278853118174, 0.10607228944388652) -- (0.3605800841516082, 0.10609903786640053)
	-- (0.3605800841516082, 0.10852847948505868) -- (0.36058622941456214, 0.10855102215339299)
	-- (0.36058622941456214, 0.11099102591302012) -- (0.36060232142361365, 0.11105006230156875)
	-- (0.36060232142361365, 0.11345018827179523) -- (0.36060249910379816, 0.11345082973585505)
	-- (0.36060249910379816, 0.11582718250608592) -- (0.3606088307009503, 0.11585004566186995)
	-- (0.3606088307009503, 0.11818833749119664) -- (0.36063240421006887, 0.11827269794600798)
	-- (0.36063240421006887, 0.12054449643100305) -- (0.3606411216410557, 0.12057535509840127)
	-- (0.3606411216410557, 0.12282891752919799) -- (0.36066590398410675, 0.12291612557421941)
	-- (0.36066590398410675, 0.125110319018817) -- (0.36066772779014517, 0.12511667922094014)
	-- (0.36066772779014517, 0.12729633736764712) -- (0.36066799538546074, 0.12729726407570585)
	-- (0.36066799538546074, 0.12950141405469207) -- (0.3607199726632709, 0.1296811092862364)
	-- (0.3607199726632709, 0.13173475246548294) -- (0.3607382773397448, 0.1317979189043241)
	-- (0.3607382773397448, 0.1337941985559276) -- (0.3607732487493313, 0.1339149912725151)
	-- (0.3607732487493313, 0.1358357597866728) -- (0.360779401560177, 0.13585706433634487)
	-- (0.360779401560177, 0.13774991262069125) -- (0.36078620668905603, 0.1377734725288876)
	-- (0.36078620668905603, 0.13963947072551805) -- (0.3607901797933826, 0.13965317911226402)
	-- (0.3607901797933826, 0.1415264299786635) -- (0.36079352088271793, 0.1415379777168941)
	-- (0.36079352088271793, 0.14339985786544537) -- (0.360793734264244, 0.14340059377065437)
	-- (0.360793734264244, 0.14528154392516637) -- (0.36079692261244584, 0.14529256305050414)
	-- (0.36079692261244584, 0.14713064736617568) -- (0.36079913534339875, 0.1471382566413475)
	-- (0.36079913534339875, 0.14897786830493986) -- (0.3608129412741709, 0.1490253788699831)
	-- (0.3608129412741709, 0.15083416563389623) -- (0.3608247584470227, 0.1508747707935825)
	-- (0.3608247584470227, 0.1526477843771299) -- (0.36082837856417543, 0.1526602120727302)
	-- (0.36082837856417543, 0.15441182003415102) -- (0.36083770842952956, 0.1544437228546837)
	-- (0.36083770842952956, 0.15620601581187107) -- (0.36083900542576186, 0.15621046481747436)
	-- (0.36083900542576186, 0.15793212065164441) -- (0.36083909382819485, 0.15793242303410468)
	-- (0.36083909382819485, 0.15965585711832492) -- (0.360845711942923, 0.15967850031146869)
	-- (0.360845711942923, 0.16138620490994846) -- (0.3608489687366606, 0.16139733557303731)
	-- (0.3608489687366606, 0.1630939339926668) -- (0.36085349254113586, 0.16310941464980921)
	-- (0.36085349254113586, 0.16481843173021754) -- (0.36087557336681325, 0.1648933392508666)
	-- (0.36087557336681325, 0.166527093909088) -- (0.3608971631497515, 0.16659996405347088)
	-- (0.3608971631497515, 0.16816666463011218) -- (0.3609207895384536, 0.1682462231630323)
	-- (0.3609207895384536, 0.16974530209088154) -- (0.36092645155473785, 0.16976430355119712)
	-- (0.36092645155473785, 0.17124829437381195) -- (0.36092668456918575, 0.1712490745629247)
	-- (0.36092668456918575, 0.17273384657578586) -- (0.36092835588851285, 0.17273938339847092)
	-- (0.36092835588851285, 0.1742133779212798) -- (0.36092880367992586, 0.17421484694522318)
	-- (0.36092880367992586, 0.17570449707655147) -- (0.3609444641174023, 0.17575554922186015)
	-- (0.3609444641174023, 0.17722031492262405) -- (0.36094477863139157, 0.1772213417115584)
	-- (0.36094477863139157, 0.17866575363691456) -- (0.3609454240213986, 0.17866785585295933)
	-- (0.3609454240213986, 0.18010407591879393) -- (0.36094971010816107, 0.18011804275638527)
	-- (0.36094971010816107, 0.1815482791154678) -- (0.3609513073831728, 0.1815534892079544)
	-- (0.3609513073831728, 0.1829697672765611) -- (0.36095313941119717, 0.18297568036106823)
	-- (0.36095313941119717, 0.18439569812226256) -- (0.36096180218576734, 0.18442365797558685)
	-- (0.36096180218576734, 0.1858147377782013) -- (0.3609894162255576, 0.18590395166198057)
	-- (0.3609894162255576, 0.18728458571348117) -- (0.3610107613191294, 0.18735333015853223)
	-- (0.3610107613191294, 0.18861024423009531) -- (0.3610481687800248, 0.18872995068930973)
	-- (0.3610481687800248, 0.1898926800897886) -- (0.3610542134045288, 0.18991204098700518)
	-- (0.3610542134045288, 0.1910577012658531) -- (0.3610789863235762, 0.19113703767987664)
	-- (0.3610789863235762, 0.19221389992019577) -- (0.36108818479646143, 0.19224307460972997)
	-- (0.36108818479646143, 0.19329402572667673) -- (0.3611056933182787, 0.19334956190407618)
	-- (0.3611056933182787, 0.194351758111186) -- (0.36110857600751806, 0.19436090533404168)
	-- (0.36110857600751806, 0.19537778138732248) -- (0.36111013205300657, 0.19538272184459474)
	-- (0.36111013205300657, 0.19638599811399166) -- (0.3611147850244413, 0.19640075450174294)
	-- (0.3611147850244413, 0.19738325741576215) -- (0.3611209194635621, 0.19740271072184798)
	-- (0.3611209194635621, 0.1983633513315381) -- (0.3611234985318649, 0.19837154095769144)
	-- (0.3611234985318649, 0.1993369019076059) -- (0.361154947627312, 0.19943666247619674)
	-- (0.361154947627312, 0.20030482506061967) -- (0.3611666890073001, 0.2003420184363779)
	-- (0.3611666890073001, 0.20117765292242046) -- (0.36116768511598607, 0.20118080025627813)
	-- (0.36116768511598607, 0.20201832968410322) -- (0.361175825021493, 0.2020440936960392)
	-- (0.361175825021493, 0.20286422955554498) -- (0.36118459496709515, 0.20289200144585964)
	-- (0.36118459496709515, 0.20367954655062104) -- (0.3611907049138661, 0.20369867812584866)
	-- (0.3611907049138661, 0.20446790356583922) -- (0.3611907186067208, 0.204467946106803)
	-- (0.3611907186067208, 0.20524285430869416) -- (0.3611972716495901, 0.20526322394035068)
	-- (0.3611972716495901, 0.20601941465023985) -- (0.3612054579796994, 0.20604480337722192)
	-- (0.3612054579796994, 0.20678212272981122) -- (0.3612087967707146, 0.20679246544476193)
	-- (0.3612087967707146, 0.20752033769196057) -- (0.3612125619986166, 0.20753196823066916)
	-- (0.3612125619986166, 0.20824205794675754) -- (0.36121340878962627, 0.20824465883435245)
	-- (0.36121340878962627, 0.208969144914527) -- (0.36121735717066084, 0.2089812542267482)
	-- (0.36121735717066084, 0.20967884333604045) -- (0.36122419960506796, 0.20969980371613908)
	-- (0.36122419960506796, 0.21037884945874089) -- (0.36122642020753326, 0.2103856279331417)
	-- (0.36122642020753326, 0.21105955271134264) -- (0.3612356269112851, 0.21108768391274407)
	-- (0.3612356269112851, 0.2117346841157128) -- (0.3612380835620484, 0.21174212165365192)
	-- (0.3612380835620484, 0.21238605826435697) -- (0.36124834840658354, 0.21241715903728647)
	-- (0.36124834840658354, 0.2130392300665579) -- (0.36127769791486963, 0.2131280722037556)
	-- (0.36127769791486963, 0.21366578271668682) -- (0.3612882877243367, 0.21369786175811323)
	-- (0.3612882877243367, 0.21420942682362162) -- (0.3613008664021897, 0.2142475466184038)
	-- (0.3613008664021897, 0.21472244706882238) -- (0.3613090832800352, 0.21474713281317315)
	-- (0.3613090832800352, 0.21519825833928863) -- (0.36131387830082545, 0.21521268137666874)
	-- (0.36131387830082545, 0.21565100118755243) -- (0.3613344476411432, 0.2157126699748704)
	-- (0.3613344476411432, 0.21609396858032098) -- (0.3613395570893244, 0.216109271669898)
	-- (0.3613395570893244, 0.2164785782509742) -- (0.36134947894606156, 0.21650832576986334)
	-- (0.36134947894606156, 0.21685231591742227) -- (0.3613498411148318, 0.2168534010593082)
	-- (0.3613498411148318, 0.21719443367787955) -- (0.36135594688836215, 0.21721273769895086)
	-- (0.36135594688836215, 0.2175388295700274) -- (0.36135883335609, 0.21754747880411332)
	-- (0.36135883335609, 0.21786874292542366) -- (0.3613775812044621, 0.21792499560621548)
	-- (0.3613775812044621, 0.2181909615163433) -- (0.3613777104855385, 0.21819134975789067)
	-- (0.3613777104855385, 0.21845673040398328) -- (0.3613854837060439, 0.21848007738523215)
	-- (0.3613854837060439, 0.2187274901875444) -- (0.3613900693235484, 0.2187412466554383)
	-- (0.3613900693235484, 0.21897295715572507) -- (0.36139282765053665, 0.2189811344226753)
	-- (0.36139282765053665, 0.2192074517817469) -- (0.36139312019901765, 0.21920831969795154)
	-- (0.36139312019901765, 0.2194322364643933) -- (0.36139324843858844, 0.21943261680137222)
	-- (0.36139324843858844, 0.21965697188239233) -- (0.3613962326253024, 0.21966581250865103)
	-- (0.3613962326253024, 0.21988372227763528) -- (0.3613984251865839, 0.21989021447046198)
	-- (0.3613984251865839, 0.22010021403624505) -- (0.3614066028853289, 0.22012442523371434)
	-- (0.3614066028853289, 0.22031264109059032) -- (0.36141223484689844, 0.22032929780116442)
	-- (0.36141223484689844, 0.22050119187118947) -- (0.3614196975293625, 0.2205232690520316)
	-- (0.3614196975293625, 0.22067638735246783) -- (0.36142440147425636, 0.22069030488188385)
	-- (0.36142440147425636, 0.22082898353154048) -- (0.36142541036550735, 0.2208319688408669)
	-- (0.36142541036550735, 0.22097007350893483) -- (0.36142819963969464, 0.22097833017686988)
	-- (0.36142819963969464, 0.22110619551808008) -- (0.36142910410236373, 0.22110887762724343)
	-- (0.36142910410236373, 0.2212362429864512) -- (0.36142930550637503, 0.22123684008844102)
	-- (0.36142930550637503, 0.2213630500388645) -- (0.3614384303784322, 0.22139008084146813)
	-- (0.3614384303784322, 0.22149252338886866) -- (0.36144215082779624, 0.22150354670814662)
	-- (0.36144215082779624, 0.22159397106443682) -- (0.3614436721399394, 0.2215984882049253)
	-- (0.3614436721399394, 0.22168494219722296) -- (0.36144651978116527, 0.2216934012132642)
	-- (0.36144651978116527, 0.22177293179897478) -- (0.3614478898474061, 0.22177700331093822)
	-- (0.3614478898474061, 0.22185196769234494) -- (0.36144912012134367, 0.22185561711308965)
	-- (0.36144912012134367, 0.22192733669488246) -- (0.36146192806362587, 0.22196531273380748)
	-- (0.36146192806362587, 0.22200202085327592) -- (0.36146717601940104, 0.22201758016666207)
	-- (0.36146717601940104, 0.22204000905670204) -- (0.36146728242491405, 0.2220403215992297)
	-- (0.36146728242491405, 0.22206245871076993) -- (0.3614675740078544, 0.2220633163184236)
	-- (0.3614675740078544, 0.22208477936069385) -- (0.3614726219901895, 0.22209961946474055)
	-- (0.3614726219901895, 0.2221073104319474) -- (0.36147699292041685, 0.2221201574282303)
	-- (0.36147699292041685, 0.22211595290595024) -- (0.36147778749408277, 0.22211828830197583)
	-- (0.36147778749408277, 0.22211191408730724) -- (0.3614844101921277, 0.22213138072040586)
	-- (0.3614844101921277, 0.22210699755407287) -- (0.36148604028603176, 0.2221117954709615)
	-- (0.36148604028603176, 0.22208302691303175) -- (0.36148851217990974, 0.22209030482139255)
	-- (0.36148851217990974, 0.22205471748753572) -- (0.3614887226048976, 0.22205533736499045)
	-- (0.3614887226048976, 0.22201917697532117) -- (0.36149208198265204, 0.22202907349062112)
	-- (0.36149208198265204, 0.22198410475225092) -- (0.36149219563478874, 0.22198443775018858)
	-- (0.36149219563478874, 0.2219379804303006) -- (0.3614941275614189, 0.2219436412389759)
	-- (0.3614941275614189, 0.22189288946507751) -- (0.36150070159597764, 0.22191215536543704)
	-- (0.36150070159597764, 0.22184302248776808) -- (0.36150983046407215, 0.22186976511775747)
	-- (0.36150983046407215, 0.22177617531502095) -- (0.3615129659658701, 0.22178536231646545)
	-- (0.3615129659658701, 0.22168369668258966) -- (0.36151652813020474, 0.22169412653763643)
	-- (0.36151652813020474, 0.22158151601238746) -- (0.36151951644680913, 0.22159027122763086)
	-- (0.36151951644680913, 0.22147104190261932) -- (0.36152243011008844, 0.22147958585431396)
	-- (0.36152243011008844, 0.2213498310280658) -- (0.3615369699284437, 0.22139249597087912)
	-- (0.3615369699284437, 0.22122599103042204) -- (0.361540414537068, 0.22123608272925063)
	-- (0.361540414537068, 0.22106082873104574) -- (0.3615428906605661, 0.22106801770316506)
	-- (0.3615428906605661, 0.22088486185493186) -- (0.36154596412515766, 0.2208937892888145)
	-- (0.36154596412515766, 0.22070134818997544) -- (0.3615663002958769, 0.22076015309662034)
	-- (0.3615663002958769, 0.2205143213072668) -- (0.36156711415167875, 0.22051666955710933)
	-- (0.36156711415167875, 0.22026761278091714) -- (0.36157606629105704, 0.2202933902275052)
	-- (0.36157606629105704, 0.22001796493324133) -- (0.3615772799989102, 0.22002145653842548)
	-- (0.3615772799989102, 0.2197455688880338) -- (0.3615789253526051, 0.21975031048027766)
	-- (0.3615789253526051, 0.21946960165063864) -- (0.36158653897611, 0.21949155682752647)
	-- (0.36158653897611, 0.21919080445004693) -- (0.3615904131305015, 0.21920198191743434)
	-- (0.3615904131305015, 0.21888977175276061) -- (0.36159146071133363, 0.21889279563139954)
	-- (0.36159146071133363, 0.21857902170547142) -- (0.36159686339070385, 0.21859463314308378)
	-- (0.36159686339070385, 0.21826581197284683) -- (0.36160001419732524, 0.21827492434562826)
	-- (0.36160001419732524, 0.2179353450045825) -- (0.3616054706260498, 0.21795114199247312)
	-- (0.3616054706260498, 0.21759899742612) -- (0.3616084403145018, 0.21760755418657013)
	-- (0.3616084403145018, 0.21724662343997292) -- (0.3616092171839651, 0.2172488509542106)
	-- (0.3616092171839651, 0.21687858214086783) -- (0.36161444778183227, 0.21689362168348159)
	-- (0.36161444778183227, 0.21651752548578998) -- (0.36161869975611394, 0.2165297605282419)
	-- (0.36161869975611394, 0.21613925730670508) -- (0.36162880483407484, 0.2161683500154284)
	-- (0.36162880483407484, 0.2157539732598474) -- (0.361630520128763, 0.21575888028303658)
	-- (0.361630520128763, 0.21533790372759104) -- (0.36163276335395644, 0.21534427659789754)
	-- (0.36163276335395644, 0.214917050473225) -- (0.3616387958538973, 0.2149342088016145)
	-- (0.3616387958538973, 0.21448901114637836) -- (0.36164826692227087, 0.21451597015862844)
	-- (0.36164826692227087, 0.2140485644770536) -- (0.3616484886345935, 0.21404919232071387)
	-- (0.3616484886345935, 0.21357187948958894) -- (0.3616511324698834, 0.21357937249526868)
	-- (0.3616511324698834, 0.2131049459207183) -- (0.3616552914698725, 0.2131166716571836)
	-- (0.3616552914698725, 0.2126240558842397) -- (0.36165742605085427, 0.21263008063823952)
	-- (0.36165742605085427, 0.2121354199606352) -- (0.3616645187634203, 0.21215546505925723)
	-- (0.3616645187634203, 0.21164255140664662) -- (0.3616697498156754, 0.21165735603971583)
	-- (0.3616697498156754, 0.21112522823331614) -- (0.36167069083464126, 0.21112789743671218)
	-- (0.36167069083464126, 0.21058773427704203) -- (0.3616782746948397, 0.21060934168186565)
	-- (0.3616782746948397, 0.2100580530311485) -- (0.3616850225633221, 0.2100772953777506)
	-- (0.3616850225633221, 0.20950289685927773) -- (0.36168760717115844, 0.20951026907919343)
	-- (0.36168760717115844, 0.20893069371892126) -- (0.36169180672764695, 0.20894267576034992)
	-- (0.36169180672764695, 0.20835858564196766) -- (0.36169832843040384, 0.20837702940648145)
	-- (0.36169832843040384, 0.20777032131371173) -- (0.3616983641590242, 0.207770421858981)
	-- (0.3616983641590242, 0.20716408446618453) -- (0.3616995064279001, 0.20716730394775135)
	-- (0.3616995064279001, 0.20655859565234808) -- (0.36170940608595303, 0.20658644897407147)
	-- (0.36170940608595303, 0.20594535958214924) -- (0.36171010405099224, 0.20594732684015205)
	-- (0.36171010405099224, 0.2053067520333929) -- (0.36171649877915935, 0.20532478999410209)
	-- (0.36171649877915935, 0.20466516016448974) -- (0.36171713357986923, 0.20466695139169358)
	-- (0.36171713357986923, 0.20400767823224064) -- (0.3617193413198281, 0.20401391043418443)
	-- (0.3617193413198281, 0.20335523934827418) -- (0.36172130886559445, 0.2033607276534581)
	-- (0.36172130886559445, 0.2026932169817214) -- (0.361725943166578, 0.20270612403700322)
	-- (0.361725943166578, 0.20202748759189762) -- (0.3617260992555005, 0.20202792291176289)
	-- (0.3617260992555005, 0.20135028006616612) -- (0.36172711675584446, 0.20135309302946794)
	-- (0.36172711675584446, 0.20066756271192612) -- (0.36173196400964935, 0.2006809699723358)
	-- (0.36173196400964935, 0.19997844258951009) -- (0.3617336498809688, 0.1999831109180133)
	-- (0.3617336498809688, 0.19928336768944296) -- (0.3617439929422189, 0.19931191797049932)
	-- (0.3617439929422189, 0.19858117262374456) -- (0.3617818767091278, 0.1986858831357379)
	-- (0.3617818767091278, 0.1978535615558649) -- (0.3617839269244585, 0.1978592325381976)
	-- (0.3617839269244585, 0.1970189014706975) -- (0.36178646303210427, 0.19702592814054223)
	-- (0.36178646303210427, 0.19617608419781837) -- (0.3617917865908206, 0.19619084240325319)
	-- (0.3617917865908206, 0.1953253868785042) -- (0.3617936705959363, 0.1953306128654408)
	-- (0.3617936705959363, 0.19446057856208204) -- (0.3617953166202745, 0.19446514658922512)
	-- (0.3617953166202745, 0.19359521304313243) -- (0.3618045083115782, 0.1936207745682617)
	-- (0.3618045083115782, 0.19272916335491247) -- (0.36182591760244615, 0.19278881142144796)
	-- (0.36182591760244615, 0.19183495823144348) -- (0.36183170187325525, 0.1918510010064207)
	-- (0.36183170187325525, 0.1908870691561359) -- (0.36184516582714893, 0.19092435108349926)
	-- (0.36184516582714893, 0.18992390072956622) -- (0.36185481581518664, 0.18995066303774358)
	-- (0.36185481581518664, 0.18892064106318854) -- (0.3618754448492641, 0.18897793692423262)
	-- (0.3618754448492641, 0.1878819917862941) -- (0.3618766081014949, 0.18788521946643008)
	-- (0.3618766081014949, 0.18680032187393522) -- (0.3618774361189047, 0.18680260914466246)
	-- (0.3618774361189047, 0.18571061373426112) -- (0.3618935989933811, 0.18575537895945252)
	-- (0.3618935989933811, 0.18461848304867282) -- (0.36189900530892366, 0.18463347504541783)
	-- (0.36189900530892366, 0.1834799879880002) -- (0.3619093539300624, 0.18350875498033606)
	-- (0.3619093539300624, 0.18232605799032842) -- (0.3619273954319747, 0.1823755766872392)
	-- (0.3619273954319747, 0.18115236778839489) -- (0.36193313552757295, 0.18116814194561986)
	-- (0.36193313552757295, 0.17992954196272323) -- (0.3619433346959453, 0.1799576155920508)
	-- (0.3619433346959453, 0.17868690203999582) -- (0.36197810484115744, 0.17878266832592452)
	-- (0.36197810484115744, 0.17741259017601574) -- (0.3619782949902042, 0.17741311524449496)
	-- (0.3619782949902042, 0.17602027986484806) -- (0.36197958123900664, 0.17602383370805788)
	-- (0.36197958123900664, 0.17465633273625272) -- (0.3619889182855852, 0.1746820459608065)
	-- (0.3619889182855852, 0.17328931766660025) -- (0.36199239903399383, 0.1732988780951048)
	-- (0.36199239903399383, 0.17189902346636207) -- (0.36199290187757915, 0.1719004069320309)
	-- (0.36199290187757915, 0.1704782990360168) -- (0.3620051901165643, 0.17051192925603686)
	-- (0.3620051901165643, 0.16906911389428628) -- (0.36200612691864753, 0.16907168061844743)
	-- (0.36200612691864753, 0.16762862456196823) -- (0.36202777309533557, 0.1676879790479563)
	-- (0.36202777309533557, 0.16619030188094938) -- (0.3620306537436521, 0.16619817476771834)
	-- (0.3620306537436521, 0.16469592113282092) -- (0.3620307466784591, 0.16469617406013598)
	-- (0.3620307466784591, 0.16318998495603781) -- (0.36203598229444733, 0.1632041896860682)
	-- (0.36203598229444733, 0.16167535804792144) -- (0.36203922027065666, 0.16168418139416177)
	-- (0.36203922027065666, 0.16015232756103603) -- (0.3620404790797025, 0.16015575975049273)
	-- (0.3620404790797025, 0.15861442528753728) -- (0.36204074216868387, 0.15861514310983804)
	-- (0.36204074216868387, 0.1570686014051318) -- (0.3620504057874916, 0.15709494836638183)
	-- (0.3620504057874916, 0.1555264969808285) -- (0.3620527554312963, 0.15553291935473923)
	-- (0.3620527554312963, 0.15396565097511963) -- (0.3620591833066025, 0.15398323699038313)
	-- (0.3620591833066025, 0.1523994015757107) -- (0.36206008406875423, 0.1524018600246842)
	-- (0.36206008406875423, 0.15081997755247584) -- (0.36207049301607025, 0.15084843308489082)
	-- (0.36207049301607025, 0.1492375958492352) -- (0.36207261861675694, 0.14924341453869536)
	-- (0.36207261861675694, 0.14760383221917495) -- (0.36209623544239966, 0.147668453394252)
	-- (0.36209623544239966, 0.14598798669593735) -- (0.3620986320046009, 0.14599453877176713)
	-- (0.3620986320046009, 0.14429740134809463) -- (0.36212739357620005, 0.14437618692148335)
	-- (0.36212739357620005, 0.14261054012574303) -- (0.3621640844863576, 0.14271117962779434)
	-- (0.3621640844863576, 0.14083018334522146) -- (0.3621744966896996, 0.14085877657433407)
	-- (0.3621744966896996, 0.13896944077975826) -- (0.36218183337811377, 0.13898950819379743)
	-- (0.36218183337811377, 0.13704996004544756) -- (0.36218390050817934, 0.13705561278603084)
	-- (0.36218390050817934, 0.1351227974493136) -- (0.3621998685946692, 0.13516639358148994)
	-- (0.3621998685946692, 0.13320279912391372) -- (0.36220313800938464, 0.1332117384944281)
	-- (0.36220313800938464, 0.13123781919198044) -- (0.3622056625785792, 0.13124473978131093)
	-- (0.3622056625785792, 0.12926845074111704) -- (0.36221585312102383, 0.1292964488193129)
	-- (0.36221585312102383, 0.12728279027848083) -- (0.36222057229660726, 0.12729574446128727)
	-- (0.36222057229660726, 0.12526361180104817) -- (0.36222263641661917, 0.12526926785680786)
	-- (0.36222263641661917, 0.12325047229102895) -- (0.3622313335092364, 0.12327397234721715)
	-- (0.3622313335092364, 0.12120598222032494) -- (0.36223200753975004, 0.12120780599413998)
	-- (0.36223200753975004, 0.11915932256697996) -- (0.36224079163120004, 0.11918315258495593)
	-- (0.36224079163120004, 0.11710813057187344) -- (0.3622427115594969, 0.11711334580961315)
	-- (0.3622427115594969, 0.11503617502159914) -- (0.3622506295608003, 0.11505771656423187)
	-- (0.3622506295608003, 0.11293634336091438) -- (0.3622769667625783, 0.11300820931483724)
	-- (0.3622769667625783, 0.11083251512314868) -- (0.362278945660097, 0.1108379042347605)
	-- (0.362278945660097, 0.10863782072822419) -- (0.3623018175005888, 0.10870009457781613)
	-- (0.3623018175005888, 0.10645356840156235) -- (0.3623029641771678, 0.10645669254478356)
	-- (0.3623029641771678, 0.10419509275848003) -- (0.36231702350215095, 0.10423345375155027)
	-- (0.36231702350215095, 0.10194018472993581) -- (0.36231994897530684, 0.10194813883830381)
	-- (0.36231994897530684, 0.09966700348651206) -- (0.36233287447281565, 0.09970192081794599)
	-- (0.36233287447281565, 0.09737550518391934) -- (0.36233306343173327, 0.09737601634561302)
	-- (0.36233306343173327, 0.09506124877046729) -- (0.36233832874765676, 0.09507532622017333)
	-- (0.36233832874765676, 0.09274025681635609) -- (0.36233847198726904, 0.09274064055439765)
	-- (0.36233847198726904, 0.09033953417089365) -- (0.362360405713569, 0.09039848135725985)
	-- (0.362360405713569, 0.08799779021449074) -- (0.3623620638084566, 0.08800225483445409)
	-- (0.3623620638084566, 0.08559892119385291) -- (0.3623623037554208, 0.08559956463627333)
	-- (0.3623623037554208, 0.08320662220764455) -- (0.3623741010400955, 0.08323788363992493)
	-- (0.3623741010400955, 0.08079200645171183) -- (0.36237841097982965, 0.08080340486625215)
	-- (0.36237841097982965, 0.07835858848481936) -- (0.3623817661728922, 0.07836743158731599)
	-- (0.3623817661728922, 0.07584211166101881) -- (0.36243740721725703, 0.07598737407839076)
	-- (0.36243740721725703, 0.07337418798986393) -- (0.3624378825077363, 0.07337542860532341)
	-- (0.3624378825077363, 0.07075669875914183) -- (0.36245859777445916, 0.0708106655458351)
	-- (0.36245859777445916, 0.06813920966683351) -- (0.3624611185313553, 0.06814578669475088)
	-- (0.3624611185313553, 0.06547253199474008) -- (0.3624678608212166, 0.06549012736152554)
	-- (0.3624678608212166, 0.06279947319641913) -- (0.36246970580915394, 0.06280428970858935)
	-- (0.36246970580915394, 0.06009931652044195) -- (0.36247600743496877, 0.06011574228561912)
	-- (0.36247600743496877, 0.05740030229364553) -- (0.3624877003285802, 0.05743082717149369)
	-- (0.3624877003285802, 0.054678724501012986) -- (0.36250391507070884, 0.05472103861097705)
	-- (0.36250391507070884, 0.05193192641409119) -- (0.36251456240443086, 0.05195969164453783)
	-- (0.36251456240443086, 0.04914927530835) -- (0.36252443170231097, 0.04917493455286201)
	-- (0.36252443170231097, 0.04633199996046588) -- (0.3625356289152821, 0.04636117107502011)
	-- (0.3625356289152821, 0.04350615655817056) -- (0.3625665189347134, 0.04358500609134354)
	-- (0.3625665189347134, 0.04063094112580696) -- (0.3625696396467596, 0.0406388815211439)
	-- (0.3625696396467596, 0.0376754314819258) -- (0.36257535127583856, 0.03768990565398735)
	-- (0.36257535127583856, 0.034706115515599135) -- (0.3625838252012049, 0.03472751831326238)
	-- (0.3625838252012049, 0.03172936437042273) -- (0.3625841494989222, 0.03173018474441781)
	-- (0.3625841494989222, 0.028725657062772393) -- (0.3625845778799703, 0.028726742300278225)
	-- (0.3625845778799703, 0.025662921261697735) -- (0.3626456625187093, 0.02581631352025378)
	-- (0.3626456625187093, 0.022637226512531517) -- (0.3626578318936463, 0.022667845000335557)
	-- (0.3626578318936463, 0.01943049052991498) -- (0.36265897241536266, 0.019433357463062382)
	-- (0.36265897241536266, 0.01620154525872298) -- (0.3626623596144105, 0.01621003857785231)
	-- (0.3626623596144105, 0.01299137565440654) -- (0.36266836785193474, 0.013006291486097473)
	-- (0.36266836785193474, 0.009781695634244142) -- (0.36267662494651226, 0.009801727629838343)
	-- (0.36267662494651226, 0.006520036693175237) -- (0.36268164099384703, 0.006532244000474671)
	-- (0.36268164099384703, 0.003261193405719489) -- (0.362682778923053, 0.0032639371488465897)
	-- (0.362682778923053, -8.81481157800926e-06) -- (0.3626828995602896, -8.523846019665048e-06)
	-- (0.3626828995602896, -0.003283299112607031) -- (0.36268327399912564, -0.003282395260352077)
	-- (0.36268327399912564, -0.006570857465397925) -- (0.3627030412718465, -0.006523076906585302)
	-- (0.3627030412718465, -0.009857628999147449) -- (0.3627046387059475, -0.009853765951176627)
	-- (0.3627046387059475, -0.013190916471191975) -- (0.36271361803025837, -0.013169267381539675)
	-- (0.36271361803025837, -0.01651913154503805) -- (0.3627349481746633, -0.01646773844504057)
	-- (0.3627349481746633, -0.01987692075741335) -- (0.3627401660538736, -0.0198643478758536)
	-- (0.3627401660538736, -0.023285722345050386) -- (0.36274649862548247, -0.023270541708831274)
	-- (0.36274649862548247, -0.02672495982163442) -- (0.36275864002806235, -0.026695821926849755)
	-- (0.36275864002806235, -0.030175744453440664) -- (0.3627749795916211, -0.030136476024042767)
	-- (0.3627749795916211, -0.03366745899723804) -- (0.3627868795189348, -0.03363878482201359)
	-- (0.3627868795189348, -0.037202940512757604) -- (0.3628086792825958, -0.03715052889718713)
	-- (0.3628086792825958, -0.04075929680253248) -- (0.36281806346569556, -0.04073675056686128)
	-- (0.36281806346569556, -0.04441152069168233) -- (0.3628727209707569, -0.04428051185572263)
	-- (0.3628727209707569, -0.0480694695247326) -- (0.3628935177274419, -0.04801965132199195)
	-- (0.3628935177274419, -0.051867436148979026) -- (0.3629081758816795, -0.05183236727036791)
	-- (0.3629081758816795, -0.05570831498235444) -- (0.3629081959306101, -0.0557082671148498)
	-- (0.3629081959306101, -0.059600942233408824) -- (0.36290908483686096, -0.05959882031513411)
	-- (0.36290908483686096, -0.06348720960396824) -- (0.36292821386557733, -0.06344155726832879)
	-- (0.36292821386557733, -0.06739237000993069) -- (0.3629319256378097, -0.06738351832367166)
	-- (0.3629319256378097, -0.0713363112710177) -- (0.36296921056603304, -0.07124794623252886)
	-- (0.36296921056603304, -0.07529475414216495) -- (0.36298398415367755, -0.07525976537311364)
	-- (0.36298398415367755, -0.07934703809599049) -- (0.36300787997092765, -0.07929089677129038)
	-- (0.36300787997092765, -0.08347013860138644) -- (0.36303703827118045, -0.08340181620114748)
	-- (0.36303703827118045, -0.08764105308236325) -- (0.3630458385439481, -0.08762041340235514)
	-- (0.3630458385439481, -0.09188153476920594) -- (0.3630572380489899, -0.09185479503194145)
	-- (0.3630572380489899, -0.09617905617762679) -- (0.363076795278071, -0.09613311688682931)
	-- (0.363076795278071, -0.10046950027468532) -- (0.3630852704102311, -0.10044973594449849)
	-- (0.3630852704102311, -0.1048596415883501) -- (0.3630985263778981, -0.10482877884765661)
	-- (0.3630985263778981, -0.1092216747715238) -- (0.3631139446784186, -0.10918601684829657)
	-- (0.3631139446784186, -0.1136355320446021) -- (0.36313710939511273, -0.11358177549022692)
	-- (0.36313710939511273, -0.11811707148881782) -- (0.363167149069053, -0.11804732000394354)
	-- (0.363167149069053, -0.12262179560579518) -- (0.36318477803466537, -0.12258098938474495)
	-- (0.36318477803466537, -0.12724444684672467) -- (0.3631965317208691, -0.12721729079487107)
	-- (0.3631965317208691, -0.13187167474648684) -- (0.3632265455225004, -0.13180230713629365)
	-- (0.3632265455225004, -0.13654286609659003) -- (0.3632316893818385, -0.13653103917275702)
	-- (0.3632316893818385, -0.14128441555803253) -- (0.363255737787935, -0.1412293153695218)
	-- (0.363255737787935, -0.14604946232272517) -- (0.36327010074207844, -0.14601672776904956)
	-- (0.36327010074207844, -0.15086059057083157) -- (0.3633160174658841, -0.15075726293957015)
	-- (0.3633160174658841, -0.15576777322839927) -- (0.363324726843341, -0.15574814740315585)
	-- (0.363324726843341, -0.16076136792959478) -- (0.36334653602492817, -0.16071220607705386)
	-- (0.36334653602492817, -0.16583348131822565) -- (0.36335062252010997, -0.16582431819729657)
	-- (0.36335062252010997, -0.1709249279474375) -- (0.3633726009541443, -0.17087585261950183)
	-- (0.3633726009541443, -0.1760353525642087) -- (0.3633963446060233, -0.17598241757813587)
	-- (0.3633963446060233, -0.18118836558079196) -- (0.363396789962487, -0.18118737900711984)
	-- (0.363396789962487, -0.18639206610407627) -- (0.3634177676096664, -0.18634578330258256)
	-- (0.3634177676096664, -0.1917723992926975) -- (0.36345423398824617, -0.1916928741315034)
	-- (0.36345423398824617, -0.19706962581058052) -- (0.3635119582292626, -0.19694430620432088)
	-- (0.3635119582292626, -0.20245837559434415) -- (0.36354761970699806, -0.20238147475364957)
	-- (0.36354761970699806, -0.20803065744115987) -- (0.36365141213930285, -0.20780597892213715)
	-- (0.36365141213930285, -0.21373419020316686) -- (0.3636820285351559, -0.21366819516673738)
	-- (0.3636820285351559, -0.2196775402002437) -- (0.3636937066644194, -0.21965239198119765)
	-- (0.3636937066644194, -0.2256895717539973) -- (0.3637081260879044, -0.2256585181731832)
	-- (0.3637081260879044, -0.2317632271749333) -- (0.36375186169260865, -0.23166956514535364)
	-- (0.36375186169260865, -0.2378462190087872) -- (0.3638151132731093, -0.23771177288893405)
	-- (0.3638151132731093, -0.24407131252078532) -- (0.36384471574100596, -0.24400847787707794)
	-- (0.36384471574100596, -0.25045273393962614) -- (0.3638447987264946, -0.25045255816138456)
	-- (0.3638447987264946, -0.25690570539770596) -- (0.36391285093436765, -0.25676205256505)
	-- (0.36391285093436765, -0.26345261725865426) -- (0.36400857480353327, -0.26324982483747655)
	-- (0.36400857480353327, -0.27012581071473296) -- (0.36416686659214614, -0.2697903762301499)
	-- (0.36416686659214614, -0.27707770019452044) -- (0.36428049616486896, -0.27683940566744347)
	-- (0.36428049616486896, -0.2845137555774339) -- (0.36430299586311693, -0.2844665114947472)
	-- (0.36430299586311693, -0.2921283713738316) -- (0.36456045043603813, -0.2915897324829625)
	-- (0.36456045043603813, -0.29993868331047985) -- (0.36474179875457025, -0.2995630106213651)
	-- (0.36474179875457025, -0.30858055662170003) -- (0.3649769743790368, -0.3080953261707608)
	-- (0.3649769743790368, -0.3175793988655763) -- (0.3659232243252246, -0.3156401453602708)
	-- (0.3659232243252246, -0.32768775288629065) -- (0.3660867228687962, -0.32735606954431645)
	-- (0.3660867228687962, -0.3399630647890767) -- (0.3854300320641073, -0.30079541010941524)
	-- (0.3854300320641073, -0.29751434315522024) -- (0.39507735529517846, -0.27802816009826964)
	-- (0.39507735529517846, -0.2757223746254988) -- (0.39801208643412284, -0.26979329382068057)
	-- (0.39801208643412284, -0.26792411116330317) -- (0.39862170234509353, -0.26669907980975166)
	-- (0.39862170234509353, -0.26480326374218105) -- (0.3986881011880713, -0.2646698849427949)
	-- (0.3986881011880713, -0.26276860669013646) -- (0.39994957070542597, -0.26023406192071674)
	-- (0.39994957070542597, -0.25848126548136025) -- (0.40049600046332773, -0.25738428455215595)
	-- (0.40049600046332773, -0.25568336633214567) -- (0.4009298286316997, -0.25481259815999446)
	-- (0.4009298286316997, -0.2531501938256187) -- (0.40113230577609554, -0.2527437179957077)
	-- (0.40113230577609554, -0.251120673546699) -- (0.40134087719208833, -0.2507024399680325)
	-- (0.40134087719208833, -0.24908930685245684) -- (0.4022224903985035, -0.24732308162501912)
	-- (0.4022224903985035, -0.24584340553000616) -- (0.4027488262908232, -0.24479219750590964)
	-- (0.4027488262908232, -0.2433387124262837) -- (0.40352095269818616, -0.24179803778691805)
	-- (0.40352095269818616, -0.24045227878611983) -- (0.40362662532186705, -0.24024199640306956)
	-- (0.40362662532186705, -0.2388865668979205) -- (0.40370351412747535, -0.23873376014672387)
	-- (0.40370351412747535, -0.2373786830123541) -- (0.40394948668250863, -0.23688998157079047)
	-- (0.40394948668250863, -0.23555835586281082) -- (0.40409567141207053, -0.23526813118739207)
	-- (0.40409567141207053, -0.23395835919606134) -- (0.4041538478675542, -0.2338429325602974)
	-- (0.4041538478675542, -0.23254018719723524) -- (0.40438316234068966, -0.23208544177020085)
	-- (0.40438316234068966, -0.2307836010315102) -- (0.40459053792047467, -0.23037201454650894)
	-- (0.40459053792047467, -0.22910178330341535) -- (0.4046176401811633, -0.22904796127656255)
	-- (0.4046176401811633, -0.22778240500992822) -- (0.4049338618640253, -0.227154136775028)
	-- (0.4049338618640253, -0.2259200242918726) -- (0.4049456518200609, -0.22589660160018557)
	-- (0.4049456518200609, -0.22465897871961035) -- (0.40515990590115925, -0.22423313227892452)
	-- (0.40515990590115925, -0.22304177669930841) -- (0.40552692046960553, -0.22231289541201843)
	-- (0.40552692046960553, -0.2211557307916067) -- (0.40555332722974713, -0.22110334449806823)
	-- (0.40555332722974713, -0.21988582953681424) -- (0.4057058769419192, -0.21958165291211607)
	-- (0.4057058769419192, -0.21845258306924029) -- (0.40606731880121144, -0.21773276355455592)
	-- (0.40606731880121144, -0.21665731075525554) -- (0.40626778515289774, -0.2162591635856778)
	-- (0.40626778515289774, -0.2151752212682446) -- (0.4063948956343614, -0.21492289122654668)
	-- (0.4063948956343614, -0.21386353660735566) -- (0.4064094575208519, -0.21383466048902125)
	-- (0.4064094575208519, -0.2127452137551227) -- (0.40651650659332955, -0.21253294922615473)
	-- (0.40651650659332955, -0.21149059473017917) -- (0.4066473734082941, -0.21123144546205505)
	-- (0.4066473734082941, -0.21018533524817645) -- (0.40670889312802677, -0.2100637903366709)
	-- (0.40670889312802677, -0.2090149399531206) -- (0.40696237993151385, -0.20851449084349666)
	-- (0.40696237993151385, -0.20749583410028888) -- (0.40706394110303595, -0.2072951884436912)
	-- (0.40706394110303595, -0.20632291728204483) -- (0.40708365586426987, -0.20628406648575476)
	-- (0.40708365586426987, -0.20528948984428186) -- (0.40713838003810054, -0.20518194148534566)
	-- (0.40713838003810054, -0.2041995512593891) -- (0.40736566816250597, -0.20375338465168616)
	-- (0.40736566816250597, -0.20278021200118138) -- (0.4073833545561554, -0.2027454939136107)
	-- (0.4073833545561554, -0.20177163460120737) -- (0.4074968336712835, -0.20154879371611842)
	-- (0.4074968336712835, -0.20059125111461193) -- (0.4075123445915111, -0.20056077314778423)
	-- (0.4075123445915111, -0.19961415849744588) -- (0.40759749525748334, -0.1994469747200851)
	-- (0.40759749525748334, -0.19851725455449265) -- (0.4080214420764353, -0.1976858457214207)
	-- (0.4080214420764353, -0.19678336923642847) -- (0.40813615348910987, -0.19655832221410247)
	-- (0.40813615348910987, -0.19565026950034164) -- (0.4084732052859604, -0.19498735935740072)
	-- (0.4084732052859604, -0.19413586813204065) -- (0.40847649290504795, -0.1941294064634476)
	-- (0.40847649290504795, -0.19329860453782846) -- (0.40850004552533997, -0.19325239400891922)
	-- (0.40850004552533997, -0.1924169111125056) -- (0.40865481579916557, -0.19211386619954038)
	-- (0.40865481579916557, -0.19127990071308154) -- (0.4086708161763083, -0.1912485639439351)
	-- (0.4086708161763083, -0.19039895144989918) -- (0.40880908986043196, -0.19012835244611773)
	-- (0.40880908986043196, -0.18931459950119905) -- (0.4090277519070435, -0.18888695564764837)
	-- (0.4090277519070435, -0.18809621309020153) -- (0.40902873602252293, -0.18809428900512282)
	-- (0.40902873602252293, -0.18729416747763417) -- (0.4090697498009573, -0.18721391632100634)
	-- (0.4090697498009573, -0.18641965110763484) -- (0.40907324546945945, -0.18641281043325997)
	-- (0.40907324546945945, -0.1856241171770661) -- (0.40917050671477334, -0.18543385358315334)
	-- (0.40917050671477334, -0.18465491758787955) -- (0.40920166280033243, -0.18459396090427874)
	-- (0.40920166280033243, -0.18381055457417914) -- (0.40965317287700176, -0.1829271691569531)
	-- (0.40965317287700176, -0.18219527294005775) -- (0.4097370035189486, -0.18203110110186715)
	-- (0.4097370035189486, -0.1813200210653661) -- (0.40999496575212746, -0.1808159207150263)
	-- (0.40999496575212746, -0.18013228041739582) -- (0.41018231373768865, -0.17976627144087476)
	-- (0.41018231373768865, -0.17909328354018422) -- (0.410460920041793, -0.17854885668724987)
	-- (0.410460920041793, -0.1779086954827048) -- (0.4105228503748429, -0.1777876771261776)
	-- (0.4105228503748429, -0.17716407235618292) -- (0.41052812810538913, -0.17715376728124382)
	-- (0.41052812810538913, -0.17652458597659398) -- (0.4105426708050995, -0.1764961830466788)
	-- (0.4105426708050995, -0.17586212775038235) -- (0.41085196878384883, -0.17525708120671246)
	-- (0.41085196878384883, -0.17463704309510167) -- (0.4109252093781202, -0.17449363083059163)
	-- (0.4109252093781202, -0.17389564938210506) -- (0.41100307081913173, -0.17374296366850286)
	-- (0.41100307081913173, -0.1731630509805714) -- (0.4110078451032083, -0.173153687348415)
	-- (0.4110078451032083, -0.1725786491039543) -- (0.41101697559652556, -0.17256078211465287)
	-- (0.41101697559652556, -0.17200216802682827) -- (0.4110360375487075, -0.17196502394131347)
	-- (0.4110360375487075, -0.171398762440308) -- (0.4111962680313183, -0.17108690677736504)
	-- (0.4111962680313183, -0.1705391188734829) -- (0.41126156692377325, -0.17041221749537055)
	-- (0.41126156692377325, -0.16985908023043053) -- (0.4112936946708492, -0.1697966215433056)
	-- (0.4112936946708492, -0.16924561264523988) -- (0.41136147217918595, -0.16911378056108095)
	-- (0.41136147217918595, -0.1685730096914375) -- (0.41148061300605776, -0.16834129719258306)
	-- (0.41148061300605776, -0.16781238218724626) -- (0.4114918130524391, -0.16779060108465324)
	-- (0.4114918130524391, -0.16726730339972243) -- (0.4115249511699496, -0.16720288014088666)
	-- (0.4115249511699496, -0.16667201281841731) -- (0.4116238171053785, -0.16647987612978027)
	-- (0.4116238171053785, -0.16595934054790737) -- (0.4118337947969834, -0.1655507493631514)
	-- (0.4118337947969834, -0.16506110425959003) -- (0.41217589387058495, -0.1643952608869505)
	-- (0.41217589387058495, -0.16394077858599126) -- (0.41219857234196144, -0.1638966330288723)
	-- (0.41219857234196144, -0.16344845403815117) -- (0.41220928481548513, -0.16342761484853477)
	-- (0.41220928481548513, -0.16297679295485834) -- (0.41224128682449634, -0.16291452416579733)
	-- (0.41224128682449634, -0.16247077253844844) -- (0.4122684779223032, -0.16241788180745065)
	-- (0.4122684779223032, -0.16197579889377606) -- (0.41229434837423423, -0.16192547496802556)
	-- (0.41229434837423423, -0.16148547518238165) -- (0.41236732725327807, -0.16134355997367963)
	-- (0.41236732725327807, -0.16091191966316187) -- (0.41247948485901964, -0.1606938343023641)
	-- (0.41247948485901964, -0.16027014681598115) -- (0.41250213473042446, -0.16022610276907565)
	-- (0.41250213473042446, -0.1598069057108572) -- (0.41251520505013917, -0.15978148157818606)
	-- (0.41251520505013917, -0.15937120418975162) -- (0.4126432911569937, -0.1591225530504731)
	-- (0.4126432911569937, -0.1587156043430125) -- (0.4127536902023255, -0.1585011874867737)
	-- (0.4127536902023255, -0.1581180951799519) -- (0.4128460159667972, -0.15793919075723983)
	-- (0.4128460159667972, -0.1575544960141028) -- (0.412924428494795, -0.15740248772938167)
	-- (0.412924428494795, -0.15702783303844342) -- (0.412942361830727, -0.15699306816491249)
	-- (0.412942361830727, -0.15661993502778923) -- (0.412968051578197, -0.15657011795753156)
	-- (0.412968051578197, -0.1562031896446674) -- (0.41300951802382974, -0.15612279441471513)
	-- (0.41300951802382974, -0.15576134022312318) -- (0.4130233609717451, -0.1557345104077213)
	-- (0.4130233609717451, -0.155378674215417) -- (0.4130259067151532, -0.1553737514957421)
	-- (0.4130259067151532, -0.155018199418159) -- (0.4130861782260472, -0.1549018523965193)
	-- (0.4130861782260472, -0.154547044862004) -- (0.4131494908154265, -0.15442483803870743)
	-- (0.4131494908154265, -0.15407781042192853) -- (0.41316075303932787, -0.15405608280159716)
	-- (0.41316075303932787, -0.15370966281810824) -- (0.4131791112916836, -0.15367425777887417)
	-- (0.4131791112916836, -0.15332984165987748) -- (0.4132136446727431, -0.15326333691499158)
	-- (0.4132136446727431, -0.15291330190508082) -- (0.41329680283656206, -0.1527526958633291)
	-- (0.41329680283656206, -0.15241610866739214) -- (0.41330509762902495, -0.15240007787713847)
	-- (0.41330509762902495, -0.1520682350241353) -- (0.41334403259664637, -0.15199303326725133)
	-- (0.41334403259664637, -0.15166348198167365) -- (0.41338792732764873, -0.15157865873506615)
	-- (0.41338792732764873, -0.15125529162612486) -- (0.41340076269039083, -0.15123048603168815)
	-- (0.41340076269039083, -0.15090715689773043) -- (0.41350052140406907, -0.1507142846855157)
	-- (0.41350052140406907, -0.15040274685198005) -- (0.41350476653742285, -0.15039454382860687)
	-- (0.41350476653742285, -0.15008803672908233) -- (0.41352737340632856, -0.15004441822780615)
	-- (0.41352737340632856, -0.14973362288953682) -- (0.41352865431554436, -0.14973115113133253)
	-- (0.41352865431554436, -0.14942358688063728) -- (0.41354227913725056, -0.14939729916578287)
	-- (0.41354227913725056, -0.1490993707525223) -- (0.41355554118958493, -0.14907388618026118)
	-- (0.41355554118958493, -0.1487674766132521) -- (0.41355957941137844, -0.1487597194219827)
	-- (0.41355957941137844, -0.14846054753522098) -- (0.41358049712717976, -0.14842048695560192)
	-- (0.41358049712717976, -0.14811701038026384) -- (0.4136185979584529, -0.14804402883167223)
	-- (0.4136185979584529, -0.14774403983182602) -- (0.4136681210235621, -0.14764913990819295)
	-- (0.4136681210235621, -0.14735821262773904) -- (0.413681630349411, -0.14733238976766616)
	-- (0.413681630349411, -0.14704376049454368) -- (0.41369998812915915, -0.14700869643085604)
	-- (0.41369998812915915, -0.14671161076872657) -- (0.4137309113827052, -0.14665251654224187)
	-- (0.4137309113827052, -0.14636947035950232) -- (0.41373716911690134, -0.14635752339672795)
	-- (0.41373716911690134, -0.14606353084179946) -- (0.41376353587286996, -0.1460131274940087)
	-- (0.41376353587286996, -0.1457302875676593) -- (0.4138482006596455, -0.14556838134751623)
	-- (0.4138482006596455, -0.1452922362147797) -- (0.41386920101167196, -0.14525207968376797)
	-- (0.41386920101167196, -0.1449756127776577) -- (0.41389725578351544, -0.14492192676165747)
	-- (0.41389725578351544, -0.1446542906832005) -- (0.4139453290344664, -0.14456234402307166)
	-- (0.4139453290344664, -0.1443005891302579) -- (0.41398481562806244, -0.14422511589251946)
	-- (0.41398481562806244, -0.14396541242006572) -- (0.414012844029315, -0.14391183417903336)
	-- (0.414012844029315, -0.14364757738245115) -- (0.4140341735361106, -0.14360674434528461)
	-- (0.4140341735361106, -0.143352115383513) -- (0.414077900164668, -0.14326841581623573)
	-- (0.414077900164668, -0.14301859687977583) -- (0.4141585432622375, -0.1428643550581489)
	-- (0.4141585432622375, -0.14262536256498018) -- (0.4141683128258967, -0.1426067499735225)
	-- (0.4141683128258967, -0.14236453943616006) -- (0.4141730317242928, -0.14235554841391498)
	-- (0.4141730317242928, -0.14211369180092678) -- (0.41417890131285356, -0.1421025044833391)
	-- (0.41417890131285356, -0.14186508972786085) -- (0.41419125526005274, -0.14184155224918385)
	-- (0.41419125526005274, -0.14160578444744543) -- (0.41421351709400434, -0.14156338622066103)
	-- (0.41421351709400434, -0.14132752646624608) -- (0.4142439809674276, -0.14126949641865216)
	-- (0.4142439809674276, -0.1410396006990695) -- (0.4142500786998347, -0.14102799279842704)
	-- (0.4142500786998347, -0.14079623811068162) -- (0.4142513648866158, -0.14079378923836075)
	-- (0.4142513648866158, -0.1405636786770136) -- (0.4142598982015984, -0.14054745549480654)
	-- (0.4142598982015984, -0.14031601159041793) -- (0.41426272546150655, -0.14031064100649934)
	-- (0.41426272546150655, -0.14008150548569118) -- (0.41426850238558555, -0.1400705363387923)
	-- (0.41426850238558555, -0.13983504180161616) -- (0.41441877890974865, -0.13954905936471534)
	-- (0.41441877890974865, -0.13933654459584932) -- (0.4145007088039947, -0.13918067800241316)
	-- (0.4145007088039947, -0.13897682192386365) -- (0.41451550740958787, -0.13894867180815332)
	-- (0.41451550740958787, -0.1387442134285044) -- (0.4145235717950887, -0.1387288648659016)
	-- (0.4145235717950887, -0.1385274740397853) -- (0.4145716500962393, -0.13843600760877642)
	-- (0.4145716500962393, -0.13823912495657845) -- (0.4145887496102644, -0.13820660280070227)
	-- (0.4145887496102644, -0.13801305162964708) -- (0.41460318911089045, -0.13798559908017238)
	-- (0.41460318911089045, -0.13779183673003018) -- (0.4146380981881084, -0.13772547036595706)
	-- (0.4146380981881084, -0.1375365241606099) -- (0.4146732568281645, -0.137469727702844)
	-- (0.4146732568281645, -0.13728424862333988) -- (0.4147133270539707, -0.13720814643493182)
	-- (0.4147133270539707, -0.1370269408315635) -- (0.41482703120644393, -0.13681100000658164)
	-- (0.41482703120644393, -0.13664073813617789) -- (0.41487659007793726, -0.13654660953199496)
	-- (0.41487659007793726, -0.1363825650810027) -- (0.4148772192589404, -0.13638137018316135)
	-- (0.4148772192589404, -0.136217029195884) -- (0.4149411987087213, -0.13609551565090353)
	-- (0.4149411987087213, -0.13593779977852888) -- (0.4149995851934881, -0.1358269910313921)
	-- (0.4149995851934881, -0.13566902475269335) -- (0.4150446768648607, -0.13558347603846804)
	-- (0.4150446768648607, -0.13543412452017609) -- (0.41504926031833234, -0.13542542348645045)
	-- (0.41504926031833234, -0.1352791818123563) -- (0.4151363495721174, -0.1351137730517928)
	-- (0.4151363495721174, -0.13497566295418337) -- (0.41519296754252255, -0.13486812461006256)
	-- (0.41519296754252255, -0.13473715425076974) -- (0.41522298729385193, -0.13468012894428713)
	-- (0.41522298729385193, -0.13455413644067324) -- (0.4152530765692527, -0.13449701489944912)
	-- (0.4152530765692527, -0.13437306896079496) -- (0.41530340406422916, -0.13427752461910378)
	-- (0.41530340406422916, -0.1341584407634805) -- (0.415310362223221, -0.13414523083428756)
	-- (0.415310362223221, -0.13403009269582639) -- (0.4153433140625989, -0.13396781587624323)
	-- (0.4153433140625989, -0.1338532205727102) -- (0.4153588530070656, -0.13382385464316804)
	-- (0.4153588530070656, -0.13371166506940824) -- (0.4153659256809436, -0.13369830812172315)
	-- (0.4153659256809436, -0.1335860961863792) -- (0.4153674938849624, -0.13358313459062426)
	-- (0.4153674938849624, -0.13347141892815476) -- (0.41537363159012686, -0.13345982767575904)
	-- (0.41537363159012686, -0.13334786052116077) -- (0.4153769633875764, -0.13334156890682644)
	-- (0.4153769633875764, -0.13323052277044561) -- (0.4153799403795915, -0.13322490440805665)
	-- (0.4153799403795915, -0.13311302934059516) -- (0.41538416378465637, -0.13310505918048499)
	-- (0.41538416378465637, -0.13299393011239968) -- (0.41547859179568264, -0.13281557295946003)
	-- (0.41547859179568264, -0.13271580296329916) -- (0.41549963410664936, -0.13267607409110244)
	-- (0.41549963410664936, -0.13257707211230182) -- (0.41553250311891604, -0.13251497621263653)
	-- (0.41553250311891604, -0.13242109033101052) -- (0.41553261648446116, -0.1324208761887717)
	-- (0.41553261648446116, -0.13232629214411376) -- (0.41561306623194644, -0.1321743352294533)
	-- (0.41561306623194644, -0.13209067901619595) -- (0.4156314523888036, -0.1320560306754046)
	-- (0.4156314523888036, -0.13197249520596138) -- (0.41566375667842004, -0.13191161866375473)
	-- (0.41566375667842004, -0.13183186686586376) -- (0.4156683810229409, -0.131823156485357)
	-- (0.4156683810229409, -0.13174289940298847) -- (0.4156905979263372, -0.1317010544612185)
	-- (0.4156905979263372, -0.13162202858336114) -- (0.4157642512972871, -0.13148312901069603)
	-- (0.4157642512972871, -0.13141375922412257) -- (0.41576542834232766, -0.1314115420195229)
	-- (0.41576542834232766, -0.13134227486198086) -- (0.4157723688861538, -0.1313292126994767)
	-- (0.4157723688861538, -0.131260168322457) -- (0.41587433940480956, -0.13106823312703295)
	-- (0.41587433940480956, -0.1310102423213986) -- (0.4158852936142758, -0.1309896224039133)
	-- (0.4158852936142758, -0.1309326677705617) -- (0.41590338015242767, -0.13089864156499667)
	-- (0.41590338015242767, -0.13084408712393134) -- (0.415912420437772, -0.1308270839729512)
	-- (0.415912420437772, -0.13077352458360963) -- (0.4159401969544817, -0.130721300415274)
	-- (0.4159401969544817, -0.13067061834968835) -- (0.41597510286589096, -0.1306049993962343)
	-- (0.41597510286589096, -0.1305582866494227) -- (0.4159871886843403, -0.1305355844625078)
	-- (0.4159871886843403, -0.13048935326857125) -- (0.41604409501916645, -0.1303824783618654)
	-- (0.41604409501916645, -0.13034289665463272) -- (0.41606588587722865, -0.1303019684740323)
	-- (0.41606588587722865, -0.13026454245915978) -- (0.41608673048254885, -0.130225390145425)
	-- (0.41608673048254885, -0.13019028584674608) -- (0.4160930177974301, -0.13017847634980442)
	-- (0.4160930177974301, -0.13014380003650952) -- (0.4161323800418889, -0.13006987472125528)
	-- (0.4161323800418889, -0.1300396981115826) -- (0.4161476608595136, -0.1300109949853916)
	-- (0.4161476608595136, -0.12998227790319283) -- (0.41615217041494884, -0.1299738012867892)
	-- (0.41615217041494884, -0.1299454618460242) -- (0.41616671046435033, -0.12991813476718497)
	-- (0.41616671046435033, -0.12989152837487844) -- (0.4161683048454188, -0.12988853332705017)
	-- (0.4161683048454188, -0.1298623962349155) -- (0.41618601536825267, -0.12982917303018396)
	-- (0.41618601536825267, -0.12980481337628696) -- (0.4161885021920133, -0.1298001484267497)
	-- (0.4161885021920133, -0.1297760394213297) -- (0.41619053221621655, -0.12977223115354072)
	-- (0.41619053221621655, -0.12974826163768846) -- (0.4161909174586609, -0.12974753896181818)
	-- (0.4161909174586609, -0.1297235493134822) -- (0.4162114090485474, -0.12968511163939428)
	-- (0.4162114090485474, -0.12966345645051172) -- (0.41621563864292577, -0.1296555242187266)
	-- (0.41621563864292577, -0.12963403154701272) -- (0.41622766719494225, -0.12961148365181152)
	-- (0.41622766719494225, -0.12959124098591984) -- (0.41622822881731975, -0.12959018804332784)
	-- (0.41622822881731975, -0.12956980406017563) -- (0.41625549496484565, -0.12951868531331812)
	-- (0.41625549496484565, -0.12950164259796254) -- (0.4162594133661199, -0.12949429611761695)
	-- (0.4162594133661199, -0.12947769222534677) -- (0.416263180817002, -0.12947062670130205)
	-- (0.416263180817002, -0.12945447374410052) -- (0.4162631838583566, -0.12945446804044106)
	-- (0.4162631838583566, -0.12943835363621178) -- (0.4162924427583533, -0.12938348076412226)
	-- (0.4162924427583533, -0.1293703845000583) -- (0.41630511977928186, -0.12934660965096945)
	-- (0.41630511977928186, -0.12933493286754877) -- (0.4163059928932001, -0.12933329551182496)
	-- (0.4163059928932001, -0.12932166270603926) -- (0.41631123977386275, -0.12931182324977905)
	-- (0.41631123977386275, -0.12930068092546163) -- (0.4163284116711758, -0.12926844885783353)
	-- (0.4163284116711758, -0.12925911014189373) -- (0.41632881559289014, -0.1292583519862983)
	-- (0.41632881559289014, -0.12924919182637373) -- (0.4163393449218224, -0.1292294296784162)
	-- (0.4163393449218224, -0.1292212958707182) -- (0.4163423562888415, -0.12921564562467622)
	-- (0.4163423562888415, -0.12920787063601213) -- (0.4163428389745326, -0.12920696494182018)
	-- (0.4163428389745326, -0.12919925756836673) -- (0.41636255803600347, -0.1291622554427589)
	-- (0.41636255803600347, -0.12915675272569674) -- (0.4164050666348276, -0.12907701243469996)
	-- (0.4164050666348276, -0.12907602058254775) -- (0.41641864612826024, -0.12905054822615739)
	-- (0.41641864612826024, -0.12905100228829036) -- (0.4164388841254194, -0.12901303400712325)
	-- (0.4164388841254194, -0.12901567005003317) -- (0.41644243811124476, -0.12900900243958544)
	-- (0.41644243811124476, -0.12901205235956636) -- (0.4164475685041411, -0.12900242696943842)
	-- (0.4164475685041411, -0.12900597442461142) -- (0.4164548633704576, -0.12899228784972372)
	-- (0.4164548633704576, -0.1289966309501367) -- (0.41646889149526417, -0.12897031382189666)
	-- (0.41646889149526417, -0.12897621803931483) -- (0.4164695630867509, -0.12897495813246554)
	-- (0.4164695630867509, -0.12898089482839337) -- (0.4164753843972895, -0.12896997459077003)
	-- (0.4164753843972895, -0.1289764614887482) -- (0.41647545813631587, -0.12897632315863297)
	-- (0.41647545813631587, -0.12898292943396134) -- (0.41648748148280906, -0.12896035481048013)
	-- (0.41648748148280906, -0.12896814803141407) -- (0.4164909600616472, -0.12896161683013496)
	-- (0.4164909600616472, -0.12896979573077258) -- (0.41650099815319835, -0.12895094795058934)
	-- (0.41650099815319835, -0.128960217735449) -- (0.41651041766487595, -0.1289425309845796)
	-- (0.41651041766487595, -0.12895278058257442) -- (0.4165403122156944, -0.1288966406200128)
	-- (0.4165403122156944, -0.1289100939925597) -- (0.41655450230924657, -0.128883445159812)
	-- (0.41655450230924657, -0.128898465259876) -- (0.4165640441411135, -0.1288805469981174)
	-- (0.4165640441411135, -0.12889647518437025) -- (0.4166009545877553, -0.12882716461921231)
	-- (0.4166009545877553, -0.12884696104803764) -- (0.416622866060566, -0.12880584371409307)
	-- (0.416622866060566, -0.12882807874503874) -- (0.41662711439899236, -0.1288201051145066)
	-- (0.41662711439899236, -0.1288428229699008) -- (0.4166278268586885, -0.1288414857451778)
	-- (0.4166278268586885, -0.12886454323307944) -- (0.41663228325682794, -0.12885617891429504)
	-- (0.41663228325682794, -0.12887968787084583) -- (0.41669755028430533, -0.12875719016466702)
	-- (0.41669755028430533, -0.12878746507607855) -- (0.41670142223226664, -0.12878019810697355)
	-- (0.41670142223226664, -0.1288105797670506) -- (0.4167107395846783, -0.12879311557617368)
	-- (0.4167107395846783, -0.12882479190497859) -- (0.41673243100886814, -0.12878413413148562)
	-- (0.41673243100886814, -0.12881795713694202) -- (0.4167541201874183, -0.12877730037903315)
	-- (0.4167541201874183, -0.12881391190361777) -- (0.41676247390058346, -0.12879825278409304)
	-- (0.41676247390058346, -0.12883554317110527) -- (0.4167758895845414, -0.12881039462999763)
	-- (0.4167758895845414, -0.12884898728526242) -- (0.4168016636940313, -0.12880066329895368)
	-- (0.4168016636940313, -0.1288417662037149) -- (0.41682933659302646, -0.12878991158195507)
	-- (0.41682933659302646, -0.1288341607540795) -- (0.4168295826579969, -0.1288336998321381)
	-- (0.4168295826579969, -0.12887812713089938) -- (0.4168817655837864, -0.12878037580762777)
	-- (0.4168817655837864, -0.12883056847708846) -- (0.4168829463418183, -0.12882835673733886)
	-- (0.4168829463418183, -0.12887862806717537) -- (0.4168853512991726, -0.12887412306211948)
	-- (0.4168853512991726, -0.12892393491226692) -- (0.41689593806892616, -0.1289041141940499)
	-- (0.41689593806892616, -0.1289556850048183) -- (0.4169605350186039, -0.1288347646514099)
	-- (0.4169605350186039, -0.12889321061036008) -- (0.4169651490608438, -0.1288845728619088)
	-- (0.4169651490608438, -0.12894387735700816) -- (0.41697468891838424, -0.1289260283299639)
	-- (0.41697468891838424, -0.12898628405747917) -- (0.41700319997904317, -0.1289329191999525)
	-- (0.41700319997904317, -0.12899568083207358) -- (0.41704214987488675, -0.12892277739427002)
	-- (0.41704214987488675, -0.12899023905122306) -- (0.4170433069002042, -0.12898807202252474)
	-- (0.4170433069002042, -0.12905574561630623) -- (0.41706685464659915, -0.1290116352375742)
	-- (0.41706685464659915, -0.1290821389465934) -- (0.41708811455875705, -0.12904227185170455)
	-- (0.41708811455875705, -0.12911447069095477) -- (0.41709366720448404, -0.12910405786778853)
	-- (0.41709366720448404, -0.12917921861599244) -- (0.41711395282863395, -0.12914117442512557)
	-- (0.41711395282863395, -0.12921616027280525) -- (0.41711836730823115, -0.12920788279081893)
	-- (0.41711836730823115, -0.12928300802920284) -- (0.41712352677995956, -0.1292733325500649)
	-- (0.41712352677995956, -0.12934953888214418) -- (0.4172384054095238, -0.12913408700002235)
	-- (0.4172384054095238, -0.12922213545295022) -- (0.41725425738399785, -0.12919239840405702)
	-- (0.41725425738399785, -0.1292822001805601) -- (0.4173016318897523, -0.12919331711422)
	-- (0.4173016318897523, -0.12928811117463757) -- (0.4173074789152438, -0.12927714167134627)
	-- (0.4173074789152438, -0.1293721477312114) -- (0.4173116186381734, -0.12936438151344226)
	-- (0.4173116186381734, -0.12945982511210122) -- (0.4173300961125951, -0.12942517555678254)
	-- (0.4173300961125951, -0.129523102244447) -- (0.4173422438417584, -0.1295003252086371)
	-- (0.4173422438417584, -0.12959936407535397) -- (0.41735777870443364, -0.1295702404422245)
	-- (0.41735777870443364, -0.1296707869036236) -- (0.4173716436332553, -0.12964480239252765)
	-- (0.4173716436332553, -0.12974681841955635) -- (0.41737787912964525, -0.12973513405838866)
	-- (0.41737787912964525, -0.12983831605709723) -- (0.41739514956963525, -0.1298059562407695)
	-- (0.41739514956963525, -0.12991059191673082) -- (0.4174693060602618, -0.1297716554162809)
	-- (0.4174693060602618, -0.12988464259498167) -- (0.41747568864583623, -0.1298726737067416)
	-- (0.41747568864583623, -0.12998657986496204) -- (0.41748640417642197, -0.12996647295773628)
	-- (0.41748640417642197, -0.13008061074538263) -- (0.41750391930497627, -0.1300477612982662)
	-- (0.41750391930497627, -0.13016715291727599) -- (0.4175233269934271, -0.13013066363816927)
	-- (0.4175233269934271, -0.13024906594090443) -- (0.41753062762013304, -0.13023533867392903)
	-- (0.41753062762013304, -0.13035431803186362) -- (0.4175455677783431, -0.13032623673826527)
	-- (0.4175455677783431, -0.13044707817025658) -- (0.4175530107023447, -0.13043308939907372)
	-- (0.4175530107023447, -0.13055468156729144) -- (0.4176081448957546, -0.13045107235791803)
	-- (0.4176081448957546, -0.13057974144964463) -- (0.4176097489692698, -0.13057672567400283)
	-- (0.4176097489692698, -0.13070383519987588) -- (0.4176114904998081, -0.13070056332000077)
	-- (0.4176114904998081, -0.1308289636170664) -- (0.41767373543692304, -0.13071200655391038)
	-- (0.41767373543692304, -0.13085005163271693) -- (0.41783987025550395, -0.1305377430086694)
	-- (0.41783987025550395, -0.1306911245393379) -- (0.417844750431659, -0.13068194915565018)
	-- (0.417844750431659, -0.13083500887611488) -- (0.4178700005675153, -0.13078755646656728)
	-- (0.4178700005675153, -0.13094312679525688) -- (0.417881794364859, -0.13092095770755832)
	-- (0.417881794364859, -0.13107827817562032) -- (0.41788230302076645, -0.13107732149979173)
	-- (0.41788230302076645, -0.13123181790285018) -- (0.41789925543427997, -0.13119997484844953)
	-- (0.41789925543427997, -0.1313627611051417) -- (0.41800081188487886, -0.1311717057095029)
	-- (0.41800081188487886, -0.13133951066279126) -- (0.41800786882010965, -0.13132625633025882)
	-- (0.41800786882010965, -0.13149750814001274) -- (0.41809941494587155, -0.13132546932809597)
	-- (0.41809941494587155, -0.13150584266622645) -- (0.4181522161248831, -0.13140658041198333)
	-- (0.4181522161248831, -0.13159136209765593) -- (0.41815759235890304, -0.13158125730049244)
	-- (0.41815759235890304, -0.1317638417048411) -- (0.41815778480292015, -0.1317634808486721)
	-- (0.41815778480292015, -0.1319549076589484) -- (0.41819645512050174, -0.1318822178086417)
	-- (0.41819645512050174, -0.13207399284601928) -- (0.4181969236269165, -0.13207311175137465)
	-- (0.4181969236269165, -0.13226379013194964) -- (0.4182197796815389, -0.13222080061317376)
	-- (0.4182197796815389, -0.13241404957131164) -- (0.4182825024047204, -0.13229607731228554)
	-- (0.4182825024047204, -0.13249125623425456) -- (0.41830916484727304, -0.1324413273621213)
	-- (0.41830916484727304, -0.13264373763651885) -- (0.4183832536192695, -0.13250498996907878)
	-- (0.4183832536192695, -0.13271812411928818) -- (0.4184224656266437, -0.13264466108038914)
	-- (0.4184224656266437, -0.13285782602483237) -- (0.4184357804235294, -0.13283290906507897)
	-- (0.4184357804235294, -0.13305016945660442) -- (0.41863650679012604, -0.13267451617201975)
	-- (0.41863650679012604, -0.13291152703702766) -- (0.41866155892394963, -0.13286465887584092)
	-- (0.41866155892394963, -0.13310533655853113) -- (0.41878378378851133, -0.13287665640188348)
	-- (0.41878378378851133, -0.1331300057726847) -- (0.4187935290912814, -0.13311177269274635)
	-- (0.4187935290912814, -0.13336692979041065) -- (0.4188442385161814, -0.13327211358582353)
	-- (0.4188442385161814, -0.13353252734119078) -- (0.41888930849925077, -0.13344822434140352)
	-- (0.41888930849925077, -0.1337120053369692) -- (0.41890511912612194, -0.13368244888358968)
	-- (0.41890511912612194, -0.1339510085138044) -- (0.41895830890849994, -0.13385152402724296)
	-- (0.41895830890849994, -0.13412241732954988) -- (0.4189860410123731, -0.13407055700468215)
	-- (0.4189860410123731, -0.1343447855700588) -- (0.41905279470950574, -0.13422007050960022)
	-- (0.41905279470950574, -0.13450674406105834) -- (0.41905586007741097, -0.13450101091809952)
	-- (0.41905586007741097, -0.13478681376772655) -- (0.41916793994010537, -0.1345771380068783)
	-- (0.41916793994010537, -0.13486517088383385) -- (0.4192243364955773, -0.13475989027621252)
	-- (0.4192243364955773, -0.1350579570463686) -- (0.4192301398164389, -0.135047131024204)
	-- (0.4192301398164389, -0.13535107570730426) -- (0.41925192129119254, -0.13531037954030883)
	-- (0.41925192129119254, -0.13561709016877416) -- (0.4193206541837195, -0.13548856897520278)
	-- (0.4193206541837195, -0.13579932485840637) -- (0.41932720333344065, -0.13578707802038173)
	-- (0.41932720333344065, -0.13610309810495722) -- (0.4193359364360243, -0.1360867620542292)
	-- (0.4193359364360243, -0.13639834135647605) -- (0.419389928233754, -0.1362973651423724)
	-- (0.419389928233754, -0.13660860946270928) -- (0.41939243079361155, -0.13660394255166533)
	-- (0.41939243079361155, -0.1369225519029439) -- (0.41939496591748904, -0.13691782428899513)
	-- (0.41939496591748904, -0.13724282328724374) -- (0.4194163474195657, -0.13720289443902658)
	-- (0.4194163474195657, -0.1375303169940325) -- (0.41944390028879536, -0.13747885343093674)
	-- (0.41944390028879536, -0.1378069232374832) -- (0.4194573217129054, -0.1377818241629499)
	-- (0.4194573217129054, -0.1381109230128325) -- (0.41950634651368157, -0.1380191518340516)
	-- (0.41950634651368157, -0.1383516807019262) -- (0.41956187165364295, -0.13824771799536695)
	-- (0.41956187165364295, -0.13858371879436068) -- (0.4195801401974511, -0.1385495081320535)
	-- (0.4195801401974511, -0.1388887513192939) -- (0.41961423374735146, -0.13882489875916887)
	-- (0.41961423374735146, -0.1391714047676966) -- (0.4196553434037727, -0.13909437989787304)
	-- (0.4196553434037727, -0.13944637380277777) -- (0.41970184947982037, -0.13935919800235574)
	-- (0.41970184947982037, -0.13970668284738041) -- (0.41986778141370956, -0.13939589797821542)
	-- (0.41986778141370956, -0.13976591859560056) -- (0.4199407360825279, -0.1396292668212886)
	-- (0.4199407360825279, -0.14000663241409875) -- (0.41994545205608763, -0.13999779495244213)
	-- (0.41994545205608763, -0.14038653748869176) -- (0.4199765872609816, -0.14032802995364432)
	-- (0.4199765872609816, -0.14070543784192222) -- (0.4199827779595499, -0.14069381032284614)
	-- (0.4199827779595499, -0.14107576780315279) -- (0.42015778411533616, -0.14074714707730995)
	-- (0.42015778411533616, -0.14114887493940403) -- (0.4201655758071723, -0.14113425068850438)
	-- (0.4201655758071723, -0.14153581306976049) -- (0.4202462695506676, -0.14138430650389552)
	-- (0.4202462695506676, -0.14179565049366408) -- (0.4204104146233711, -0.1414872952087112)
	-- (0.4204104146233711, -0.1419236181239223) -- (0.4204348978960557, -0.14187752571682977)
	-- (0.4204348978960557, -0.14230631038464336) -- (0.42046754273287756, -0.14224486293443905)
	-- (0.42046754273287756, -0.1426776374425621) -- (0.42046787550201015, -0.1426770111098127)
	-- (0.42046787550201015, -0.14311170331191844) -- (0.4205545065040226, -0.14294860891706815)
	-- (0.4205545065040226, -0.14339308778120974) -- (0.42058050876736786, -0.1433441097934628)
	-- (0.42058050876736786, -0.14379078497422837) -- (0.4206012330121987, -0.1437517458830595)
	-- (0.4206012330121987, -0.14420352143856355) -- (0.42061399329727117, -0.14417947470204098)
	-- (0.42061399329727117, -0.1446277549858903) -- (0.4206378107563012, -0.14458287713954288)
	-- (0.4206378107563012, -0.14503631518843899) -- (0.4206513319180737, -0.14501083828745234)
	-- (0.4206513319180737, -0.14546413249412954) -- (0.4207257373689397, -0.14532393857011294)
	-- (0.4207257373689397, -0.14578374995026983) -- (0.4207762657928449, -0.1456885487705443)
	-- (0.4207762657928449, -0.14615569553140584) -- (0.420794236205752, -0.14612184201679534)
	-- (0.420794236205752, -0.14660114327258328) -- (0.4208058474194617, -0.14657925734181124)
	-- (0.4208058474194617, -0.14704595485679606) -- (0.4210150114385242, -0.1466519857101007)
	-- (0.4210150114385242, -0.14715994916777367) -- (0.42113952555237155, -0.14692549665606225)
	-- (0.42113952555237155, -0.14743611608311508) -- (0.421284121002785, -0.14716356572750572)
	-- (0.421284121002785, -0.14768543512338522) -- (0.42136077247559806, -0.14754094796802844)
	-- (0.42136077247559806, -0.14806626531128103) -- (0.42145113691346175, -0.14789599374439322)
	-- (0.42145113691346175, -0.14844219495535224) -- (0.4214958692108791, -0.14835780363576928)
	-- (0.4214958692108791, -0.14890160129294047) -- (0.42159827555352286, -0.14870875671977885)
	-- (0.42159827555352286, -0.1492690787506133) -- (0.42168951392473947, -0.14909717063287456)
	-- (0.42168951392473947, -0.14966233730977174) -- (0.421811563438829, -0.14943243679578158)
	-- (0.421811563438829, -0.1500070206405758) -- (0.4218582315661446, -0.14991915409217746)
	-- (0.4218582315661446, -0.15048342188459105) -- (0.4219316930853956, -0.15034557123372397)
	-- (0.4219316930853956, -0.15094359009963473) -- (0.42194103645341513, -0.15092603165623655)
	-- (0.42194103645341513, -0.15152382368235603) -- (0.4220903064877853, -0.15124343244063876)
	-- (0.4220903064877853, -0.15184895774221155) -- (0.4221044563894661, -0.15182239166185216)
	-- (0.4221044563894661, -0.15243241763680118) -- (0.4221379110561543, -0.15236958567238557)
	-- (0.4221379110561543, -0.15297012824839082) -- (0.4221609531420365, -0.1529269388870791)
	-- (0.4221609531420365, -0.15354537602840554) -- (0.4221681828873067, -0.1535318299100568)
	-- (0.4221681828873067, -0.1541768933303725) -- (0.42235003022747075, -0.15383441105986337)
	-- (0.42235003022747075, -0.1544719358217749) -- (0.4224286863794439, -0.15432374733372678)
	-- (0.4224286863794439, -0.15495740593272092) -- (0.42271384165390463, -0.1544210356752838)
	-- (0.42271384165390463, -0.15510590686184078) -- (0.42281317806099633, -0.15491881296964935)
	-- (0.42281317806099633, -0.1556213190785613) -- (0.4230096225441839, -0.1552502170140469)
	-- (0.4230096225441839, -0.1559575545837658) -- (0.4233801775872543, -0.15525744174969897)
	-- (0.4233801775872543, -0.1560043438056837) -- (0.4233845357978306, -0.15599611590096982)
	-- (0.4233845357978306, -0.1567426967751952) -- (0.42344142855176237, -0.156635276085265)
	-- (0.42344142855176237, -0.1573870153091304) -- (0.4236140785126083, -0.15706079070579976)
	-- (0.4236140785126083, -0.15784066535455032) -- (0.4236247512837937, -0.15782049298240464)
	-- (0.4236247512837937, -0.15859896459844194) -- (0.42369515249086764, -0.15846573469407582)
	-- (0.42369515249086764, -0.15926234881333817) -- (0.42397351834946073, -0.15873444657564756)
	-- (0.42397351834946073, -0.15953885562324605) -- (0.42409773322180644, -0.15930334777886593)
	-- (0.42409773322180644, -0.16013745824937173) -- (0.42433385642002025, -0.1596894863988697)
	-- (0.42433385642002025, -0.16053866523424573) -- (0.42446225495123735, -0.1602949859967807)
	-- (0.42446225495123735, -0.16116754876337067) -- (0.42459752802930056, -0.16091030212237437)
	-- (0.42459752802930056, -0.16180044050375303) -- (0.42477822599158077, -0.16145653774547641)
	-- (0.42477822599158077, -0.16235093616966365) -- (0.42504426410159923, -0.16184433715704713)
	-- (0.42504426410159923, -0.16277753600158587) -- (0.4250614497039463, -0.16274480676578465)
	-- (0.4250614497039463, -0.1636799412264457) -- (0.42528113022299247, -0.16326117866105935)
	-- (0.42528113022299247, -0.16420313692081626) -- (0.4253378134559271, -0.16409522827339976)
	-- (0.4253378134559271, -0.16505388792136955) -- (0.42538647314631217, -0.16496130709261467)
	-- (0.42538647314631217, -0.16593397336565122) -- (0.4255662695547689, -0.16559117203013224)
	-- (0.4255662695547689, -0.16657923566437732) -- (0.4256502959691498, -0.1664189662868811)
	-- (0.4256502959691498, -0.16739795274060718) -- (0.4257798538787863, -0.16715113552918595)
	-- (0.4257798538787863, -0.16815281804885368) -- (0.4259492723673738, -0.1678302914268352)
	-- (0.4259492723673738, -0.16884075612232727) -- (0.42600011706206525, -0.16874403355719045)
	-- (0.42600011706206525, -0.1697648470462295) -- (0.4261510187842336, -0.16947848574609356)
	-- (0.4261510187842336, -0.17051170521337403) -- (0.42615837282938407, -0.17049775481487)
	-- (0.42615837282938407, -0.1715448579742941) -- (0.42622661566654096, -0.17141547801595192)
	-- (0.42622661566654096, -0.17244273301648816) -- (0.426300833670067, -0.17230251087995813)
	-- (0.426300833670067, -0.1733655827972158) -- (0.4263030785780638, -0.1733613402651746)
	-- (0.4263030785780638, -0.17440769835288839) -- (0.42699469940319357, -0.17310203928271026)
	-- (0.42699469940319357, -0.17421515319188147) -- (0.42715375578806947, -0.17391536941410865)
	-- (0.42715375578806947, -0.17507253484961185) -- (0.42748583783050037, -0.1744468691132135)
	-- (0.42748583783050037, -0.175637266949113) -- (0.4278188713178386, -0.17500994377174156)
	-- (0.4278188713178386, -0.1762353842436023) -- (0.42797066573852366, -0.17594947961506618)
	-- (0.42797066573852366, -0.17719430507249503) -- (0.4283959097605771, -0.17639268607447214)
	-- (0.4283959097605771, -0.1776808007699738) -- (0.42848726028350054, -0.17750864638500635)
	-- (0.42848726028350054, -0.178809633119666) -- (0.4290025353312782, -0.17783826587409085)
	-- (0.4290025353312782, -0.1791762175496634) -- (0.4290714233164233, -0.17904652865360457)
	-- (0.4290714233164233, -0.1804041033891245) -- (0.42931806398205197, -0.1799397543437734)
	-- (0.42931806398205197, -0.18133583374855008) -- (0.4297956177387851, -0.18043590058978695)
	-- (0.4297956177387851, -0.1716572157013618) -- (0.42997976794552134, -0.17130874005035587)
	-- (0.42997976794552134, -0.1727921896829219) -- (0.4302314914067545, -0.1723150836836981)
	-- (0.4302314914067545, -0.1738172972716271) -- (0.43072045355731303, -0.17288970040955126)
	-- (0.43072045355731303, -0.17445936926540695) -- (0.43213518421069513, -0.17176986831052446)
	-- (0.43213518421069513, -0.1734664762843589) -- (0.43287413284969267, -0.17206039007610077)
	-- (0.43287413284969267, -0.17380182214925324) -- (0.433334268457983, -0.17292717309269004)
	-- (0.433334268457983, -0.17478985063583502) -- (0.43349742515895995, -0.17447884848110784)
	-- (0.43349742515895995, -0.16804432486905385) -- (0.4338052497635903, -0.1674578374416896)
	-- (0.4338052497635903, -0.16943569414788756) -- (0.43388622660374954, -0.16928044370243192)
	-- (0.43388622660374954, -0.1631279168947409) -- (0.4344269137406286, -0.16209629879875048)
	-- (0.4344269137406286, -0.16402316648621496) -- (0.435649846583237, -0.16169068515739965)
	-- (0.435649846583237, -0.15645972726312457) -- (0.4361345712512355, -0.15553500118781524)
	-- (0.4361345712512355, -0.1506573087990827) -- (0.43618939493952263, -0.15055294797780897)
	-- (0.43618939493952263, -0.14568585028561087) -- (0.43682255128811565, -0.1444780899037001)
	-- (0.43682255128811565, -0.1392649401840924) -- (0.4369256846375896, -0.13906941164652448)
	-- (0.4369256846375896, -0.14125572400162464) -- (0.4374584561151512, -0.1402457361240842)
	-- (0.4374584561151512, -0.13618756627516898) -- (0.4374880487206215, -0.13613175682571016)
	-- (0.4374880487206215, -0.13141088523371203) -- (0.43792827224671094, -0.13059179301299206)
	-- (0.43792827224671094, -0.1267296221048535) -- (0.43807863365120714, -0.12644840192626272)
	-- (0.43807863365120714, -0.12269447676759998) -- (0.4385037661424566, -0.12189563082806679)
	-- (0.4385037661424566, -0.12426609472670674) -- (0.4385588991918392, -0.1241624583449206)
	-- (0.4385588991918392, -0.12649648578407122) -- (0.4387711995671032, -0.12609807366695952)
	-- (0.4387711995671032, -0.12282157277898502) -- (0.438913609553969, -0.12255580797831865)
	-- (0.438913609553969, -0.11933816619835855) -- (0.43892873031283997, -0.11930997984598507)
	-- (0.43892873031283997, -0.11560424012061463) -- (0.43909706063868426, -0.11529160668443456)
	-- (0.43909706063868426, -0.11217450328773228) -- (0.43913785058320964, -0.11209879781459493)
	-- (0.43913785058320964, -0.10900030574064318) -- (0.43914216672038076, -0.10899232484546388)
	-- (0.43914216672038076, -0.10593350074317673) -- (0.43921426786566625, -0.10580058112885064)
	-- (0.43921426786566625, -0.10275996751300903) -- (0.43957443384092687, -0.1020962722905261)
	-- (0.43957443384092687, -0.10466537089440142) -- (0.4396026806707002, -0.10461308808257848)
	-- (0.4396026806707002, -0.101794693147704) -- (0.4396260434903819, -0.10175151939786359)
	-- (0.4396260434903819, -0.09898349836273242) -- (0.43969061179091146, -0.09886520980308754)
	-- (0.43969061179091146, -0.09611168091455011) -- (0.4397366157147689, -0.09602740161640537)
	-- (0.4397366157147689, -0.09289608520744602) -- (0.4398166911683383, -0.0927498405413496)
	-- (0.4398166911683383, -0.0952990102929543) -- (0.439958374212486, -0.09503997479958812)
	-- (0.439958374212486, -0.09246274445057405) -- (0.4400336250397652, -0.09232631249948489)
	-- (0.4400336250397652, -0.08979071652253631) -- (0.44021686280467553, -0.08945956647106625)
	-- (0.44021686280467553, -0.08702855966762561) -- (0.440238937062916, -0.08698869899301882)
	-- (0.440238937062916, -0.08454350353012124) -- (0.44032594257686924, -0.08438721289387205)
	-- (0.44032594257686924, -0.08167867939826513) -- (0.4404799926461834, -0.08140506622689685)
	-- (0.4404799926461834, -0.07877261884181688) -- (0.4405018029557178, -0.07873386034824134)
	-- (0.4405018029557178, -0.07646078098141884) -- (0.4405200287745945, -0.07642843446209407)
	-- (0.4405200287745945, -0.07416710339700484) -- (0.44053523860455895, -0.07414010299086542)
	-- (0.44053523860455895, -0.07188839753931484) -- (0.4405515996275835, -0.07185936173114077)
	-- (0.4405515996275835, -0.06960489810349338) -- (0.4405550994870733, -0.06959867649619118)
	-- (0.4405550994870733, -0.06734066527169805) -- (0.4405659857370753, -0.06732130559237975)
	-- (0.4405659857370753, -0.06509567749844161) -- (0.4406473024646234, -0.06495122418461649)
	-- (0.4406473024646234, -0.06244971576806514) -- (0.4407177500938742, -0.06232483466656604)
	-- (0.4407177500938742, -0.06170195658133364) -- (0.4407811729589715, -0.061589537108647216)
	-- (0.4407811729589715, -0.05948121995332785) -- (0.4408142412743015, -0.05942283434023275)
	-- (0.4408142412743015, -0.05702208025784387) -- (0.4408856202344035, -0.05689700940836915)
	-- (0.4408856202344035, -0.054854923931516565) -- (0.4409389389112104, -0.05476141734243278)
	-- (0.4409389389112104, -0.05503582382638121) -- (0.4409544719780273, -0.0550085830176693)
	-- (0.4409544719780273, -0.05485619082754233) -- (0.4410163086013466, -0.054747754208630685)
	-- (0.4410163086013466, -0.052501326404532006) -- (0.44104483272443457, -0.052451555618867156)
	-- (0.44104483272443457, -0.050171095551836783) -- (0.44104858453365614, -0.05016457695843045)
	-- (0.44104858453365614, -0.048202466062181815) -- (0.4410879830711068, -0.04813399154439342)
	-- (0.4410879830711068, -0.04593144267201045) -- (0.4411432014381901, -0.045835534612824684)
	-- (0.4411432014381901, -0.04393874702787874) -- (0.44117124021115345, -0.04389024383440761)
	-- (0.44117124021115345, -0.04200192656373154) -- (0.4412002361592046, -0.04195169591476116)
	-- (0.4412002361592046, -0.03984445412677648) -- (0.44126292270543954, -0.039736304541284004)
	-- (0.44126292270543954, -0.03789772536391045) -- (0.44126693559037145, -0.03789081775932266)
	-- (0.44126693559037145, -0.03581842829556491) -- (0.441276564214283, -0.035801870951567456)
	-- (0.441276564214283, -0.03368913848727593) -- (0.44128675734753225, -0.03367160376797012)
	-- (0.44128675734753225, -0.03185963575158985) -- (0.44130569414676063, -0.03182707142054339)
	-- (0.44130569414676063, -0.03133826393928585) -- (0.44133941704927865, -0.03128030622935107)
	-- (0.44133941704927865, -0.030804424501238287) -- (0.44136342713262045, -0.030763172062227572)
	-- (0.44136342713262045, -0.028987370548109313) -- (0.44137397741412054, -0.028969232316795667)
	-- (0.44137397741412054, -0.02720121062400542) -- (0.4413820062442533, -0.02718738204715602)
	-- (0.4413820062442533, -0.02542356999195101) -- (0.44140773635659625, -0.02537919525570741)
	-- (0.44140773635659625, -0.023398695135584742) -- (0.4414215968149317, -0.02337486684085749)
	-- (0.4414215968149317, -0.021650965390223185) -- (0.44150062567411935, -0.021516097746295038)
	-- (0.44150062567411935, -0.019595049091060284) -- (0.4415058737628164, -0.019586089712101035)
	-- (0.4415058737628164, -0.017908584685484823) -- (0.44150734459169805, -0.017906081123637715)
	-- (0.44150734459169805, -0.01623856511071598) -- (0.44151336724371987, -0.016228366952760007)
	-- (0.44151336724371987, -0.0143279159165739) -- (0.44152965178037334, -0.014300390675502535)
	-- (0.44152965178037334, -0.013869421276686566) -- (0.44153602143269804, -0.013858649174725532)
	-- (0.44153602143269804, -0.012143507426015616) -- (0.4416020252406662, -0.0120309946163564)
	-- (0.4416020252406662, -0.01041765179301874) -- (0.44161245454340037, -0.010399886189266018)
	-- (0.44161245454340037, -0.008777580158209682) -- (0.44161736138211327, -0.008769211330950261)
	-- (0.44161736138211327, -0.007146596010556949) -- (0.4416458917156412, -0.0070979340216579985)
	-- (0.4416458917156412, -0.00727885498581834) -- (0.44164988494349194, -0.007272045598609668)
	-- (0.44164988494349194, -0.007454188435764143) -- (0.44165113440916354, -0.007452057388820268)
	-- (0.44165113440916354, -0.005864761896453574) -- (0.4417429853800333, -0.005708321547222089)
	-- (0.4417429853800333, -0.00396432976643222) -- (0.44179640347465976, -0.003873534140359789)
	-- (0.44179640347465976, -0.0021750611114600966) -- (0.4418050409731376, -0.0021604388554725636)
	-- (0.4418050409731376, -0.0006681900034395453) -- (0.4418168750180717, -0.000648208670725287)
	-- (0.4418168750180717, 0.0008387884566597596) -- (0.4419056377708273, 0.0009884030368381381)
	-- (0.4419056377708273, 0.0024390824136048352) -- (0.44190913400264165, 0.0024449816317912956)
	-- (0.44190913400264165, 0.0027876948406473315) -- (0.44192917171504587, 0.0028215012415940192)
	-- (0.44192917171504587, 0.004454130564116454) -- (0.4419808056695344, 0.004541157743950052)
	-- (0.4419808056695344, 0.005948318042683392) -- (0.44201441883054804, 0.006005011183893716)
	-- (0.44201441883054804, 0.007394002613969559) -- (0.44206168144811925, 0.007473707698678044)
	-- (0.44206168144811925, 0.008999009784569953) -- (0.4420918272030939, 0.009049859793389601)
	-- (0.4420918272030939, 0.009345676191064712) -- (0.44212551971851327, 0.009402536767380934)
	-- (0.44212551971851327, 0.010880430980159733) -- (0.4421310651147394, 0.010889778702251935)
	-- (0.4421310651147394, 0.012194181523137528) -- (0.44216821333345774, 0.012256534913287228)
	-- (0.44216821333345774, 0.012145525710102597) -- (0.44218184045164677, 0.012168400194956092)
	-- (0.44218184045164677, 0.013457409519266729) -- (0.44221172030467654, 0.013507310479159674)
	-- (0.44221172030467654, 0.014930076720537607) -- (0.4422172075047603, 0.014939234729783642)
	-- (0.4422172075047603, 0.016344385012882278) -- (0.4422474216209046, 0.0163947214343752)
	-- (0.4422474216209046, 0.01629433885569195) -- (0.44226500885342546, 0.01632363380757844)
	-- (0.44226500885342546, 0.01772291402867877) -- (0.44226687457380426, 0.017726018608444697)
	-- (0.44226687457380426, 0.01895147001951387) -- (0.44226971469389814, 0.01895618359554535)
	-- (0.44226971469389814, 0.020168269847230774) -- (0.442295921965002, 0.02021147895703269)
	-- (0.442295921965002, 0.021410607465712217) -- (0.44231696808956295, 0.021445141269329268)
	-- (0.44231696808956295, 0.021684572599211548) -- (0.44233183398295545, 0.02170896441456322)
	-- (0.44233183398295545, 0.023033478156429563) -- (0.44233546517506095, 0.023039420231855585)
	-- (0.44233546517506095, 0.024225494629538574) -- (0.4424008507700934, 0.024332103904922197)
	-- (0.4424008507700934, 0.025468239599929995) -- (0.4424129334268241, 0.02548791489681178)
	-- (0.4424129334268241, 0.02570702744886258) -- (0.44244090314812445, 0.02575255731689174)
	-- (0.44244090314812445, 0.02688327363728616) -- (0.4424663427350425, 0.02692459327367266)
	-- (0.4424663427350425, 0.0280281366974415) -- (0.44248276147857846, 0.02805473035154749)
	-- (0.44248276147857846, 0.028256686120870074) -- (0.44249132720876694, 0.028270552338804152)
	-- (0.44249132720876694, 0.029490459430542033) -- (0.44249663062951256, 0.0294990423941603)
	-- (0.44249663062951256, 0.02969748512067256) -- (0.44250352060844045, 0.029708631914190334)
	-- (0.44250352060844045, 0.030927569072169276) -- (0.44251049924219926, 0.030938845078518146)
	-- (0.44251049924219926, 0.03213971106129386) -- (0.442527942402116, 0.032167722245548765)
	-- (0.442527942402116, 0.033362178000252776) -- (0.44254837834367655, 0.03339494695645133)
	-- (0.44254837834367655, 0.03333534291649059) -- (0.44256354891919536, 0.03335966911209675)
	-- (0.44256354891919536, 0.03453524716036584) -- (0.4425684321066613, 0.03454306791902952)
	-- (0.4425684321066613, 0.035700674511592756) -- (0.44258159131441516, 0.035721688868938756)
	-- (0.44258159131441516, 0.03689550663069016) -- (0.4425844978189519, 0.03690010981996791)
	-- (0.4425844978189519, 0.037078295472027574) -- (0.44259293758394574, 0.03709166223035287)
	-- (0.44259293758394574, 0.03812441307382118) -- (0.4426018896945947, 0.0381385808310304)
	-- (0.4426018896945947, 0.03831208109881068) -- (0.44262524498977057, 0.03834904175817253)
	-- (0.44262524498977057, 0.039487327734932) -- (0.44264655971272726, 0.03952108172236427)
	-- (0.44264655971272726, 0.03947357474396515) -- (0.44274756656470315, 0.039633529110468316)
	-- (0.44274756656470315, 0.03977179143837584) -- (0.44276912254220474, 0.03980591520789082)
	-- (0.44276912254220474, 0.03977515182429967) -- (0.4428197571228989, 0.03985530761141294)
	-- (0.4428197571228989, 0.04074587669217722) -- (0.4428224214166795, 0.040750067466336685)
	-- (0.4428224214166795, 0.04072647561147671) -- (0.4428605460137735, 0.04078644553816919)
	-- (0.4428605460137735, 0.0408983411307416) -- (0.4428804843924013, 0.04092970080858367)
	-- (0.4428804843924013, 0.040913941313680896) -- (0.44290948742279246, 0.040959559989596134)
	-- (0.44290948742279246, 0.041887105672566545) -- (0.44291470439472064, 0.04189530026181615)
	-- (0.44291470439472064, 0.04282216157558662) -- (0.4429215933918323, 0.0428329738963334)
	-- (0.4429215933918323, 0.04375471583831666) -- (0.44293074957874534, 0.04376909557085028)
	-- (0.44293074957874534, 0.044603576626503494) -- (0.4429413347347073, 0.04462024139499854)
	-- (0.4429413347347073, 0.04471132646705873) -- (0.44294601750599183, 0.04471869858717359)
	-- (0.44294601750599183, 0.04563547447874893) -- (0.4429534645505901, 0.0456471729880135)
	-- (0.4429534645505901, 0.046541534296521726) -- (0.4429564567071512, 0.04654622317997504)
	-- (0.4429564567071512, 0.046540616733075586) -- (0.4429763027215895, 0.04657171661666501)
	-- (0.4429763027215895, 0.04737085660689191) -- (0.44297884525880105, 0.04737482291667653)
	-- (0.44297884525880105, 0.04818868095731101) -- (0.44297952330684937, 0.04818974306627386)
	-- (0.44297952330684937, 0.04907200749469978) -- (0.44299104726001176, 0.04909005789817189)
	-- (0.44299104726001176, 0.049883418820328644) -- (0.4430203395669968, 0.04992929981771639)
	-- (0.4430203395669968, 0.05078902462961253) -- (0.44302688290528713, 0.05079927678914075)
	-- (0.44302688290528713, 0.05165709345293822) -- (0.44304929189720266, 0.0516921686470924)
	-- (0.44304929189720266, 0.051698984798458206) -- (0.44305165866063145, 0.051702689279684355)
	-- (0.44305165866063145, 0.05254343743787005) -- (0.44305242402376055, 0.05254463523173036)
	-- (0.44305242402376055, 0.05338016486841611) -- (0.4430739221984762, 0.05341379456188387)
	-- (0.4430739221984762, 0.054229464744871) -- (0.4430776589548778, 0.05423525781721434)
	-- (0.4430776589548778, 0.055051645297046654) -- (0.44309290549516706, 0.05507512326964259)
	-- (0.44309290549516706, 0.055881100378752255) -- (0.443094926385818, 0.05588421134570772)
	-- (0.443094926385818, 0.05662100811660735) -- (0.44309831494923346, 0.056626226744499034)
	-- (0.44309831494923346, 0.05699385812080147) -- (0.4431092246920516, 0.0570106566460758)
	-- (0.4431092246920516, 0.05773557161813602) -- (0.44311319827461554, 0.05774169385374557)
	-- (0.44311319827461554, 0.0585265483090118) -- (0.4431531600787284, 0.05858813914065686)
	-- (0.4431531600787284, 0.05929099702160126) -- (0.4431822467694143, 0.059335890572059874)
	-- (0.4431822467694143, 0.05936978469706029) -- (0.4432043634310274, 0.0594039179266532)
	-- (0.4432043634310274, 0.05943292208032015) -- (0.44327597655399303, 0.05954344293752407)
	-- (0.44327597655399303, 0.06021928730348143) -- (0.4432803433832023, 0.06022603267168679)
	-- (0.4432803433832023, 0.060894947562246886) -- (0.4432849980860075, 0.060902138600168014)
	-- (0.4432849980860075, 0.06157372036437196) -- (0.4432914743339474, 0.06158370923355349)
	-- (0.4432914743339474, 0.06162301151003589) -- (0.4433014049843283, 0.06163832668289728)
	-- (0.4433014049843283, 0.06228707188933619) -- (0.4433023331470693, 0.06228849415002372)
	-- (0.4433023331470693, 0.06294870722191728) -- (0.44330515237010704, 0.06295303287533466)
	-- (0.44330515237010704, 0.06356311291973692) -- (0.44332547123908933, 0.06359424836375058)
	-- (0.44332547123908933, 0.06420816247278177) -- (0.44332957497899717, 0.06421449045949668)
	-- (0.44332957497899717, 0.06421322177943305) -- (0.4433385017179856, 0.0642269868358356)
	-- (0.4433385017179856, 0.06422357966722637) -- (0.4433473679101697, 0.06423725141184818)
	-- (0.4433473679101697, 0.0648656719338275) -- (0.4433492053549908, 0.06486850728893839)
	-- (0.4433492053549908, 0.06545627956100672) -- (0.4433602714078062, 0.06547334655000532)
	-- (0.4433602714078062, 0.06608801846707772) -- (0.44337603944409937, 0.06611227702704324)
	-- (0.44337603944409937, 0.06609989373457699) -- (0.44339818390347224, 0.06613396215352188)
	-- (0.44339818390347224, 0.06611639657983355) -- (0.44341318515671807, 0.06613947551159842)
	-- (0.44341318515671807, 0.06619468834840392) -- (0.4434238941706946, 0.06621116187300703)
	-- (0.4434238941706946, 0.06678182027751996) -- (0.4434242724802963, 0.06678240236523032)
	-- (0.4434242724802963, 0.06735397752651835) -- (0.44344849970040134, 0.0673912725188024)
	-- (0.44344849970040134, 0.0679413348400064) -- (0.4434599226697587, 0.06795889936693528)
	-- (0.4434599226697587, 0.06850417399372923) -- (0.44346888750863295, 0.06851794931714134)
	-- (0.44346888750863295, 0.06848333257472167) -- (0.4434719395210526, 0.0684880226190022)
	-- (0.4434719395210526, 0.06902379328155465) -- (0.44347380020963634, 0.0690266398057413)
	-- (0.44347380020963634, 0.06953491254289283) -- (0.4434814012899929, 0.06954642023748615)
	-- (0.4434814012899929, 0.07008284258368427) -- (0.4434831867593538, 0.07008554341356518)
	-- (0.4434831867593538, 0.07062028563108405) -- (0.4434858065762299, 0.07062425242809503)
	-- (0.4434858065762299, 0.07058533535527589) -- (0.4434891876009461, 0.07059045446895149)
	-- (0.4434891876009461, 0.07055119842788404) -- (0.4435036859083156, 0.07057314895070672)
	-- (0.4435036859083156, 0.07106912142250961) -- (0.4435298058282642, 0.07110871659907854)
	-- (0.4435298058282642, 0.07105938860416122) -- (0.4435301107555919, 0.07105985083368267)
	-- (0.4435301107555919, 0.0711312082456125) -- (0.44354200961638157, 0.07114924723677579)
	-- (0.44354200961638157, 0.07163601804670358) -- (0.44354277188057717, 0.07163717452864092)
	-- (0.44354277188057717, 0.07212186780929439) -- (0.4435502500172284, 0.07213319386618627)
	-- (0.4435502500172284, 0.07262122375350753) -- (0.44356186233601674, 0.07263878380156598)
	-- (0.44356186233601674, 0.07311592389360713) -- (0.4435629768442582, 0.07311760071116881)
	-- (0.4435629768442582, 0.07357310673212093) -- (0.44357933956567325, 0.07359773885131221)
	-- (0.44357933956567325, 0.07404310572502747) -- (0.44359449852543725, 0.07406593355071674)
	-- (0.44359449852543725, 0.07450218606797453) -- (0.4435976223075242, 0.07450687878880974)
	-- (0.4435976223075242, 0.0749591322491658) -- (0.4436036651109893, 0.07496821247020426)
	-- (0.4436036651109893, 0.07541207253733231) -- (0.4436058287186707, 0.07541531661485411)
	-- (0.4436058287186707, 0.07534798831459741) -- (0.4436124164485519, 0.07535786729515405)
	-- (0.4436124164485519, 0.07543929349092761) -- (0.4436139894738383, 0.07544165262189724)
	-- (0.4436139894738383, 0.07587624544086424) -- (0.44363302011654393, 0.07590478354434306)
	-- (0.44363302011654393, 0.07634934541428633) -- (0.4436795331292862, 0.07641905006127801)
	-- (0.4436795331292862, 0.07681063415126578) -- (0.44368323055893993, 0.07681615914273021)
	-- (0.44368323055893993, 0.07720003592448373) -- (0.4436886046365128, 0.07720805297237567)
	-- (0.4436886046365128, 0.07712083157787612) -- (0.443700181644096, 0.07713810473779195)
	-- (0.443700181644096, 0.07704814797831216) -- (0.443709637841065, 0.07706226001350697)
	-- (0.443709637841065, 0.0771565588370926) -- (0.44371295486107576, 0.07716150887260614)
	-- (0.44371295486107576, 0.07753297807538397) -- (0.4437281174341701, 0.07755560778542711)
	-- (0.4437281174341701, 0.07791827695821557) -- (0.4437343099314321, 0.0779274726937757)
	-- (0.4437343099314321, 0.07802565268663446) -- (0.4437392301559663, 0.07803295737330508)
	-- (0.4437392301559663, 0.07793371207385245) -- (0.44375106451157825, 0.07795128830342109)
	-- (0.44375106451157825, 0.07829921389234769) -- (0.44375426503870946, 0.0783039975190411)
	-- (0.44375426503870946, 0.07820110121688338) -- (0.44375795053318257, 0.07820660754955729)
	-- (0.44375795053318257, 0.07810291766477091) -- (0.44376552936707486, 0.0781142426959694)
	-- (0.44376552936707486, 0.07844472400035932) -- (0.4437703615241745, 0.07845194198971918)
	-- (0.4437703615241745, 0.07878382851707018) -- (0.4437754350054948, 0.07879140901768229)
	-- (0.4437754350054948, 0.07911693921127981) -- (0.4437761339836651, 0.07911798357901864)
	-- (0.4437761339836651, 0.07944529820562667) -- (0.4437780805281144, 0.0794482055774597)
	-- (0.4437780805281144, 0.07977628333949183) -- (0.443782103336021, 0.07978229140754838)
	-- (0.443782103336021, 0.07988672949108884) -- (0.4437833356893153, 0.07988856971314065)
	-- (0.4437833356893153, 0.08021340035032212) -- (0.4437905676187995, 0.08022419499935053)
	-- (0.4437905676187995, 0.08054163822545131) -- (0.4437974683570412, 0.08055190176958013)
	-- (0.4437974683570412, 0.08086241826941157) -- (0.443797539074827, 0.08086252343609508)
	-- (0.443797539074827, 0.0811768380534859) -- (0.4437989074493253, 0.08117887149232486)
	-- (0.4437989074493253, 0.08149500174377519) -- (0.44379916815697373, 0.08149538913436477)
	-- (0.44379916815697373, 0.08180479928328527) -- (0.44380964320912203, 0.08182034097265455)
	-- (0.44380964320912203, 0.0817045915607963) -- (0.4438108058280484, 0.08170631665534846)
	-- (0.4438108058280484, 0.08200828442267033) -- (0.44381248320338296, 0.08201077921863387)
	-- (0.44381248320338296, 0.08211944762532407) -- (0.44381500070198016, 0.08212319126288788)
	-- (0.44381500070198016, 0.08242878425786222) -- (0.4438175528057887, 0.0824325793155215)
	-- (0.4438175528057887, 0.08231316126046359) -- (0.443818155710475, 0.08231405805794338)
	-- (0.443818155710475, 0.08242301447622818) -- (0.4438297259184537, 0.0824402234308294)
	-- (0.4438297259184537, 0.0827267996975921) -- (0.44383209448540456, 0.08273032266753413)
	-- (0.44383209448540456, 0.08284272196143477) -- (0.4438321442380278, 0.08284279595906177)
	-- (0.4438321442380278, 0.08314219031357645) -- (0.44384168784895794, 0.08315640348401604)
	-- (0.44384168784895794, 0.08343637858919026) -- (0.44385630691777506, 0.08345813769541276)
	-- (0.44385630691777506, 0.08357271512785064) -- (0.443862278615847, 0.08358160126225966)
	-- (0.443862278615847, 0.08384629836373594) -- (0.443864626448161, 0.08384978866560389)
	-- (0.443864626448161, 0.08411127275734459) -- (0.4438754076786509, 0.08412726942723471)
	-- (0.4438754076786509, 0.08438143766106115) -- (0.4438812100616143, 0.08439002971350199)
	-- (0.4438812100616143, 0.08425703895333503) -- (0.44388926721244654, 0.08426896986923423)
	-- (0.44388926721244654, 0.08453255559955855) -- (0.4438933728600885, 0.08453863597564872)
	-- (0.4438933728600885, 0.08478274665508574) -- (0.44389936874435115, 0.08479162371439646)
	-- (0.44389936874435115, 0.08504808542744714) -- (0.44390539067621154, 0.08505699906534193)
	-- (0.44390539067621154, 0.08530934499129941) -- (0.44391480337495676, 0.08532327740333615)
	-- (0.44391480337495676, 0.08557225657645562) -- (0.44391977183946396, 0.0855796141258662)
	-- (0.44391977183946396, 0.08580578631418445) -- (0.44393464529645915, 0.08582777619738936)
	-- (0.44393464529645915, 0.08568198843113874) -- (0.4439403920437941, 0.08569048540172627)
	-- (0.4439403920437941, 0.08590163293812594) -- (0.44394402808341, 0.08590698411702348)
	-- (0.44394402808341, 0.08611492970896585) -- (0.4439454794554816, 0.08611706601357859)
	-- (0.4439454794554816, 0.0863278789038714) -- (0.4439455275430602, 0.08632794962831977)
	-- (0.4439455275430602, 0.08653512702505796) -- (0.4439460605964216, 0.08653591144056061)
	-- (0.4439460605964216, 0.08666206222840732) -- (0.44395008141415093, 0.08666797865113512)
	-- (0.44395008141415093, 0.0865151372411629) -- (0.4439500989379114, 0.0865151630969388)
	-- (0.4439500989379114, 0.08664186440018036) -- (0.44395398868991565, 0.08664760644550105)
	-- (0.44395398868991565, 0.08684727834506695) -- (0.4439575496249823, 0.08685253372067034)
	-- (0.4439575496249823, 0.08705400996118469) -- (0.44396097404028967, 0.08705908599569415)
	-- (0.44396097404028967, 0.08728006755438299) -- (0.44396221241515277, 0.08728190297762589)
	-- (0.44396221241515277, 0.08741059195267131) -- (0.44396495267134034, 0.08741465392073412)
	-- (0.44396495267134034, 0.0876080698169789) -- (0.4439664116922284, 0.08761022487909911)
	-- (0.4439664116922284, 0.08780268296060321) -- (0.4439669782865973, 0.08780352076702348)
	-- (0.4439669782865973, 0.08802704821602272) -- (0.44397541705030186, 0.08803952843774114)
	-- (0.44397541705030186, 0.08822678456958169) -- (0.4439846684876344, 0.08824045550582184)
	-- (0.4439846684876344, 0.08837208630268494) -- (0.44400628650292573, 0.08840401574109889)
	-- (0.44400628650292573, 0.08859594626283743) -- (0.44400831460813345, 0.0885989418921246)
	-- (0.44400831460813345, 0.0887619638469559) -- (0.4440148865204404, 0.08877166560858347)
	-- (0.4440148865204404, 0.08892934647203847) -- (0.4440200377736402, 0.08893695247118803)
	-- (0.4440200377736402, 0.08912320333777221) -- (0.44402792697287563, 0.08913485314371641)
	-- (0.44402792697287563, 0.08927217978446066) -- (0.444030708779323, 0.08927628644772441)
	-- (0.444030708779323, 0.08942280593055187) -- (0.44403283244858605, 0.08942594102085309)
	-- (0.44403283244858605, 0.08957491963991371) -- (0.44403295073457677, 0.0895750934445857)
	-- (0.44403295073457677, 0.08940671034728193) -- (0.44403450921837473, 0.08940899986960052)
	-- (0.44403450921837473, 0.08955325064717522) -- (0.4440431183613176, 0.08956580698910607)
	-- (0.4440431183613176, 0.0893930774551369) -- (0.44405279048219054, 0.08940717354689744)
	-- (0.44405279048219054, 0.08954774426237784) -- (0.4440543116146923, 0.08954996119039652)
	-- (0.4440543116146923, 0.08971343385117465) -- (0.4440603008817592, 0.08972216627526623)
	-- (0.4440603008817592, 0.08986510985424956) -- (0.44407509828142855, 0.08988668157892132)
	-- (0.44407509828142855, 0.09004075333198992) -- (0.44407657546606777, 0.09004290707172036)
	-- (0.44407657546606777, 0.09019731805521701) -- (0.4440829610033584, 0.09020662785832191)
	-- (0.4440829610033584, 0.09031760479617379) -- (0.44408324511357977, 0.09031801780812956)
	-- (0.44408324511357977, 0.09042822962775905) -- (0.44408580435582234, 0.09043195083816206)
	-- (0.44408580435582234, 0.09054042736344647) -- (0.444087095981572, 0.09054230534535981)
	-- (0.444087095981572, 0.09035951087295302) -- (0.4440889822291628, 0.09036225314378486)
	-- (0.4440889822291628, 0.09046951796035192) -- (0.44409901076201413, 0.09048409826898775)
	-- (0.44409901076201413, 0.09058406233445764) -- (0.4440996570832372, 0.09058500185263454)
	-- (0.4440996570832372, 0.0904002430656656) -- (0.4440999174789958, 0.09040062156954885)
	-- (0.4440999174789958, 0.09050241270635319) -- (0.4441003588556657, 0.09050305420195105)
	-- (0.4441003588556657, 0.09065389648112399) -- (0.4441086737200058, 0.09066594817535482)
	-- (0.4441086737200058, 0.09075907395241446) -- (0.4441091288309444, 0.09075973320377774)
	-- (0.4441091288309444, 0.09085131992561277) -- (0.44411629378021783, 0.09086167800879147)
	-- (0.44411629378021783, 0.09094901535672982) -- (0.4441180922061684, 0.09095161711098412)
	-- (0.4441180922061684, 0.09109981569846401) -- (0.4441214544522325, 0.09110468063140227)
	-- (0.4441214544522325, 0.0911880113938347) -- (0.4441237518282348, 0.09119133641917475)
	-- (0.4441237518282348, 0.09127290122428006) -- (0.4441255150282309, 0.09127545204122928)
	-- (0.4441255150282309, 0.09139779255544545) -- (0.4441509121524627, 0.09143453649531838)
	-- (0.4441509121524627, 0.09149682123267337) -- (0.44415237550950964, 0.0914989239001291)
	-- (0.44415237550950964, 0.09156059021120164) -- (0.4441545069592313, 0.0915636528814518)
	-- (0.4441545069592313, 0.0916243678533607) -- (0.4441575090101141, 0.09162868438689387)
	-- (0.4441575090101141, 0.09168681813655379) -- (0.44416050244981187, 0.09169111813631092)
	-- (0.44416050244981187, 0.09179227843106576) -- (0.4441625530693953, 0.09179522400991952)
	-- (0.4441625530693953, 0.09194979531050573) -- (0.4441657684305543, 0.09195441404369922)
	-- (0.4441657684305543, 0.092052068899657) -- (0.44416875743918693, 0.0920563628163187)
	-- (0.44416875743918693, 0.09210680406813646) -- (0.4441699447937123, 0.0921085096679938)
	-- (0.4441699447937123, 0.09220401630693965) -- (0.44417300602042764, 0.09220841581768235)
	-- (0.44417300602042764, 0.09200517686157028) -- (0.4441800755115657, 0.09201533334249742)
	-- (0.4441800755115657, 0.09205832340864106) -- (0.4441829512194029, 0.09206245443170268)
	-- (0.4441829512194029, 0.0921507612594758) -- (0.44419387663362697, 0.09216646898880408)
	-- (0.44419387663362697, 0.09224929957648186) -- (0.44419545277213834, 0.09225156551323159)
	-- (0.44419545277213834, 0.09228363288691778) -- (0.4442010792360634, 0.09229171761019826)
	-- (0.4442010792360634, 0.09236882965423496) -- (0.44420149066433584, 0.09236942090660066)
	-- (0.44420149066433584, 0.09239719353751524) -- (0.44421603991577996, 0.09241809596231351)
	-- (0.44421603991577996, 0.09243550562810902) -- (0.4442188880911299, 0.09243959759200635)
	-- (0.4442188880911299, 0.09260272559648884) -- (0.44422043752862533, 0.09260495325081045)
	-- (0.44422043752862533, 0.09261923992954521) -- (0.44422167296215337, 0.09262101514828239)
	-- (0.44422167296215337, 0.09263440736758129) -- (0.444223836592299, 0.09263751710056882)
	-- (0.444223836592299, 0.09264949698119249) -- (0.44423045642627984, 0.09265891489748165)
	-- (0.44423045642627984, 0.0924388136701728) -- (0.4442311172573373, 0.09243975396013134)
	-- (0.4442311172573373, 0.09244649212473859) -- (0.44423122027840073, 0.09244663815845396)
	-- (0.44423122027840073, 0.09245334079834139) -- (0.44423308006170636, 0.09245598002537955)
	-- (0.44423308006170636, 0.09223882831428594) -- (0.4442371372828517, 0.09224458683134247)
	-- (0.4442371372828517, 0.09224719799525513) -- (0.44424036667919753, 0.09225178455236692)
	-- (0.44424036667919753, 0.09225212465381873) -- (0.44424041191837327, 0.09225218890487044)
	-- (0.44424041191837327, 0.09225249346275989) -- (0.4442422932066285, 0.09225516541338735)
	-- (0.4442422932066285, 0.09242355906134933) -- (0.44424297912896266, 0.09242453314896436)
	-- (0.44424297912896266, 0.09242305133482696) -- (0.444247640404547, 0.09242967102482409)
	-- (0.444247640404547, 0.09242485129590652) -- (0.4442515674439927, 0.09243042978440902)
	-- (0.4442515674439927, 0.09242291958052236) -- (0.44425352933898393, 0.09242570708757897)
	-- (0.44425352933898393, 0.0924167999304226) -- (0.44425874551567873, 0.09242407935793627)
	-- (0.44425874551567873, 0.09241160947105193) -- (0.44426539083356087, 0.09242088389101231)
	-- (0.44426539083356087, 0.09240371063514681) -- (0.44426682600760964, 0.09240571363554152)
	-- (0.44426682600760964, 0.09238751088515057) -- (0.4442674451824274, 0.09238837499977132)
	-- (0.4442674451824274, 0.09236981194017867) -- (0.4442679808085974, 0.09237055936424397)
	-- (0.4442679808085974, 0.09235156640978191) -- (0.4442740614949709, 0.09236005149129037)
	-- (0.4442740614949709, 0.09233655025857186) -- (0.44427523995447615, 0.09233819442545017)
	-- (0.44427523995447615, 0.09231411913705775) -- (0.4442787883505931, 0.09231906860568893)
	-- (0.4442787883505931, 0.09229245645862756) -- (0.44428601828180886, 0.09230253749199978)
	-- (0.44428601828180886, 0.09227083324495614) -- (0.44428779655586603, 0.09227331281930351)
	-- (0.44428779655586603, 0.09224051317232772) -- (0.4442883752276268, 0.09224132011184039)
	-- (0.4442883752276268, 0.0922078428063137) -- (0.44430577495701495, 0.09223211483831865)
	-- (0.44430577495701495, 0.09199267088764956) -- (0.4443242127813462, 0.09201839356618655)
	-- (0.4443242127813462, 0.091958524363187) -- (0.44432490085850324, 0.09195948449655707)
	-- (0.44432490085850324, 0.09190069417091733) -- (0.44432725960533737, 0.0919039735230016)
	-- (0.44432725960533737, 0.09184352078796158) -- (0.4443344744259494, 0.09185355083057088)
	-- (0.4443344744259494, 0.09203217748918217) -- (0.4443373616240808, 0.09203619161683468)
	-- (0.4443373616240808, 0.09196873629736382) -- (0.444341957442908, 0.09197512355936423)
	-- (0.444341957442908, 0.09190322886222484) -- (0.44434379217049985, 0.0919057838202231)
	-- (0.44434379217049985, 0.09183364944270021) -- (0.44434845072917223, 0.09184013806036265)
	-- (0.44434845072917223, 0.09159480744027221) -- (0.44435776626787815, 0.091607781720212)
	-- (0.44435776626787815, 0.09135695483084619) -- (0.4443799306444794, 0.09138781894534481)
	-- (0.4443799306444794, 0.09157566885529728) -- (0.4443850142259206, 0.09158274710420518)
	-- (0.4443850142259206, 0.09148211359932672) -- (0.4443922283408684, 0.09149213992615138)
	-- (0.4443922283408684, 0.09138641088242946) -- (0.44439631812529135, 0.09139209441509089)
	-- (0.44439631812529135, 0.0913532128955135) -- (0.44439737706818677, 0.09135468453580135)
	-- (0.44439737706818677, 0.09124568540052168) -- (0.4444004330913589, 0.0912499343468314)
	-- (0.4444004330913589, 0.09113827614085622) -- (0.4444108384578319, 0.09115275363304735)
	-- (0.4444108384578319, 0.09103344863306342) -- (0.4444124959616074, 0.09103575588878536)
	-- (0.4444124959616074, 0.09091485833537855) -- (0.44441498756887565, 0.09091833055271477)
	-- (0.44441498756887565, 0.090796720681233) -- (0.44441704025503315, 0.09079958142648657)
	-- (0.44441704025503315, 0.0906768707879341) -- (0.44442368853806236, 0.09068613817707126)
	-- (0.44442368853806236, 0.09055766881748883) -- (0.4444276291185774, 0.09056315704960641)
	-- (0.4444276291185774, 0.09075249326025685) -- (0.44442839473336254, 0.09075355953467899)
	-- (0.44442839473336254, 0.09049111186040035) -- (0.44443037139847735, 0.09049386409069864)
	-- (0.44443037139847735, 0.09022863575269886) -- (0.4444331591699484, 0.09023251533341081)
	-- (0.4444331591699484, 0.09009767252899921) -- (0.4444374026731874, 0.0901035760507811)
	-- (0.4444374026731874, 0.08983617012000779) -- (0.4444426886339145, 0.08984352232116453)
	-- (0.4444426886339145, 0.0897025450260466) -- (0.44445804955832063, 0.08972391795903287)
	-- (0.44445804955832063, 0.08956813881055409) -- (0.44446572739368984, 0.0895788007752353)
	-- (0.44446572739368984, 0.08949802403154813) -- (0.4444689593991708, 0.0895025127152565)
	-- (0.4444689593991708, 0.08941955439131398) -- (0.4444693325920143, 0.0894200726842373)
	-- (0.4444693325920143, 0.08925965836215827) -- (0.4444732328806243, 0.08926507500933964)
	-- (0.4444732328806243, 0.08910190286569541) -- (0.4444736480372482, 0.08910247938615323)
	-- (0.4444736480372482, 0.08893978737662529) -- (0.44449190740317607, 0.08896514394489523)
	-- (0.44449190740317607, 0.08878976889102994) -- (0.44449355086904024, 0.08879205152338203)
	-- (0.44449355086904024, 0.08861608944032608) -- (0.44452376381528613, 0.08865808931288675)
	-- (0.44452376381528613, 0.0883704022000544) -- (0.4445335926997941, 0.0883840468939327)
	-- (0.4445335926997941, 0.08809304649331577) -- (0.4445367503348608, 0.08809742702100483)
	-- (0.4445367503348608, 0.08780964964055057) -- (0.44454148161287316, 0.0878162127635549)
	-- (0.44454148161287316, 0.08760657188066466) -- (0.4445437507607312, 0.08760972071432944)
	-- (0.4445437507607312, 0.08731918715036978) -- (0.4445473518182559, 0.08732418215822225)
	-- (0.4445473518182559, 0.08719432763791665) -- (0.44454870109612404, 0.0871961992980219)
	-- (0.44454870109612404, 0.08698080321292953) -- (0.4445587626015946, 0.08699469967617952)
	-- (0.4445587626015946, 0.08676946889285309) -- (0.4445872904736842, 0.08680895333792912)
	-- (0.4445872904736842, 0.08702362249407744) -- (0.4445918421929029, 0.08702991906348725)
	-- (0.4445918421929029, 0.0867825483071163) -- (0.4445934796431425, 0.08678480771175594)
	-- (0.4445934796431425, 0.08648285905302137) -- (0.444597756888947, 0.08648875983711211)
	-- (0.444597756888947, 0.08670233121409202) -- (0.4446003501893202, 0.08670591034436027)
	-- (0.4446003501893202, 0.08654521853440227) -- (0.4446026221695219, 0.08654835448066064)
	-- (0.4446026221695219, 0.08629327083274928) -- (0.4446033300501299, 0.08629424730611311)
	-- (0.4446033300501299, 0.08650777581277921) -- (0.444605787139985, 0.0865111652202182)
	-- (0.444605787139985, 0.08625548191758572) -- (0.44461473065798146, 0.08626782236458706)
	-- (0.44461473065798146, 0.08596069671827068) -- (0.44462325567911765, 0.08597244497817752)
	-- (0.44462325567911765, 0.08570564799307231) -- (0.4446295980484381, 0.08571438383006852)
	-- (0.4446295980484381, 0.08544103455093456) -- (0.44463512348271844, 0.08544864495772116)
	-- (0.44463512348271844, 0.08517199290697422) -- (0.44464111182261584, 0.08518023359332298)
	-- (0.44464111182261584, 0.08499713717467682) -- (0.44464646907004507, 0.08500450605447603)
	-- (0.44464646907004507, 0.0848176922461373) -- (0.444646536148852, 0.08481778449830563)
	-- (0.444646536148852, 0.0845351498487147) -- (0.44465489745072206, 0.084546643556128)
	-- (0.44465489745072206, 0.08476647623603356) -- (0.4446552878691904, 0.08476701308469851)
	-- (0.4446552878691904, 0.08447558006132903) -- (0.44466169953765683, 0.08448440044907826)
	-- (0.44466169953765683, 0.08419062823271771) -- (0.4446644651966913, 0.08419443717383163)
	-- (0.4446644651966913, 0.0838997337258182) -- (0.4446658219909756, 0.08390160493673565)
	-- (0.4446658219909756, 0.08360392640341344) -- (0.4446793148392598, 0.08362253335771076)
	-- (0.4446793148392598, 0.08341633372564479) -- (0.44469151197023066, 0.08343315300739115)
	-- (0.44469151197023066, 0.08311639499711551) -- (0.4446949720382042, 0.0831211724612975)
	-- (0.4446949720382042, 0.08280234771613702) -- (0.4447037480413545, 0.08281448509120674)
	-- (0.4447037480413545, 0.08304028151258157) -- (0.4447085754144789, 0.083046959251392)
	-- (0.4447085754144789, 0.0832731339944549) -- (0.44471395326987334, 0.08328057363168052)
	-- (0.44471395326987334, 0.08294892063596516) -- (0.44472046510421875, 0.08295792603648337)
	-- (0.44472046510421875, 0.08262071714655002) -- (0.4447406859993136, 0.08264870074605601)
	-- (0.4447406859993136, 0.0824017816444138) -- (0.4447423553323847, 0.08240409178714647)
	-- (0.4447423553323847, 0.08205202321284218) -- (0.4447478790775001, 0.08205967669800289)
	-- (0.4447478790775001, 0.08170279385655473) -- (0.4447492740039004, 0.08170472720631085)
	-- (0.4447492740039004, 0.08193831940999328) -- (0.44474989581630964, 0.08193918217044051)
	-- (0.44474989581630964, 0.0816892659413764) -- (0.44475739017492305, 0.08169966510820995)
	-- (0.44475739017492305, 0.08133430414759864) -- (0.4447628890412579, 0.08134195810203458)
	-- (0.4447628890412579, 0.08097729707200492) -- (0.44476324262395056, 0.08097778966583494)
	-- (0.44476324262395056, 0.08121287970943188) -- (0.44478040220242593, 0.08123678148811374)
	-- (0.44478040220242593, 0.08085941253448171) -- (0.4447857859784838, 0.08086691430461591)
	-- (0.4447857859784838, 0.08051807166118148) -- (0.44480254573684147, 0.08054142033037248)
	-- (0.44480254573684147, 0.08015079276626885) -- (0.44480862725365616, 0.08015921356962204)
	-- (0.44480862725365616, 0.07975709167162086) -- (0.4448131859893478, 0.0797633905218812)
	-- (0.4448131859893478, 0.07935983922187764) -- (0.4448177854672879, 0.07936619242360439)
	-- (0.4448177854672879, 0.07900821298923483) -- (0.4448218080683522, 0.07901376863210743)
	-- (0.4448218080683522, 0.07860396876925843) -- (0.4448434684446027, 0.07863398304027376)
	-- (0.4448434684446027, 0.07820750016127377) -- (0.4448752360289862, 0.0782515153225515)
	-- (0.4448752360289862, 0.077808979906709) -- (0.44488543168611716, 0.07782312200538134)
	-- (0.44488543168611716, 0.0773717530018613) -- (0.44488995525162883, 0.07737803046935726)
	-- (0.44488995525162883, 0.07691873731541835) -- (0.4448926017634673, 0.07692241307877498)
	-- (0.4448926017634673, 0.07658764340979722) -- (0.4448928018134893, 0.07658792144947071)
	-- (0.4448928018134893, 0.07613227183110498) -- (0.4449193456538387, 0.07616915175457047)
	-- (0.4449193456538387, 0.07578183329817759) -- (0.4449216286202535, 0.07578499655649514)
	-- (0.4449216286202535, 0.0754062387917497) -- (0.44492492950781537, 0.07541081464144075)
	-- (0.44492492950781537, 0.0749349473178792) -- (0.44493774393504903, 0.07495263966311129)
	-- (0.44493774393504903, 0.07456353853161343) -- (0.44494015860488295, 0.07456687358066276)
	-- (0.44494015860488295, 0.07407597537316443) -- (0.4449578235916474, 0.07410039399322316)
	-- (0.4449578235916474, 0.07359950120789882) -- (0.44496495576916356, 0.07360935835793783)
	-- (0.44496495576916356, 0.07310368987681508) -- (0.4449686633159102, 0.073108824190638)
	-- (0.4449686633159102, 0.07273046875917251) -- (0.44497974475708424, 0.07274581090080262)
	-- (0.44497974475708424, 0.0723496064512894) -- (0.4449983640173336, 0.07237538418752051)
	-- (0.4449983640173336, 0.07184428943383675) -- (0.4450151168963194, 0.0718674691289341)
	-- (0.4450151168963194, 0.07132165611018473) -- (0.4450292040695572, 0.07134121116481767)
	-- (0.4450292040695572, 0.0707878364395023) -- (0.4450612836841186, 0.0708325403219873)
	-- (0.4450612836841186, 0.07025574370113855) -- (0.44506241042434047, 0.07025731497666309)
	-- (0.44506241042434047, 0.06966376703912754) -- (0.4450639211082007, 0.06966587536517006)
	-- (0.4450639211082007, 0.0699435941966185) -- (0.44506915597598934, 0.06995089789781818)
	-- (0.44506915597598934, 0.06937180793516344) -- (0.44508387987254544, 0.06939229725529548)
	-- (0.44508387987254544, 0.06880279266257304) -- (0.44508516606691956, 0.06880458137275013)
	-- (0.44508516606691956, 0.0690825738223004) -- (0.4450886114394589, 0.06908736772929515)
	-- (0.4450886114394589, 0.06850098832990667) -- (0.44511011305399684, 0.06853075554626975)
	-- (0.44511011305399684, 0.06792264261699166) -- (0.4451130270282259, 0.06792667597394404)
	-- (0.4451130270282259, 0.0682068754808111) -- (0.44511843388359523, 0.06821436056442749)
	-- (0.44511843388359523, 0.0684975143503007) -- (0.4451554854087207, 0.06854881074459257)
	-- (0.4451554854087207, 0.06810962068853622) -- (0.4451618094788693, 0.06811838051127382)
	-- (0.4451618094788693, 0.06767799702546887) -- (0.44516542170385875, 0.06768300185568436)
	-- (0.44516542170385875, 0.06796964254450791) -- (0.44516979617324515, 0.06797571048102792)
	-- (0.44516979617324515, 0.0673220335926346) -- (0.44518080282790484, 0.06733730589189516)
	-- (0.44518080282790484, 0.0666744417699034) -- (0.44521620610381796, 0.06672350352701525)
	-- (0.44521620610381796, 0.06602852806774609) -- (0.4452163246757974, 0.0660286929853668)
	-- (0.4452163246757974, 0.06533908784129876) -- (0.4452166461600088, 0.06533953359342613)
	-- (0.4452166461600088, 0.0648829426327432) -- (0.44522785638155343, 0.06489850551615592)
	-- (0.44522785638155343, 0.06519675845373436) -- (0.44523452372559685, 0.06520601127395471)
	-- (0.44523452372559685, 0.06451132622382208) -- (0.4452366304313996, 0.06451424797203595)
	-- (0.4452366304313996, 0.06380529566899171) -- (0.4452391153312102, 0.06380874425948341)
	-- (0.4452391153312102, 0.06310293035663549) -- (0.44525101185445726, 0.06311944894245669)
	-- (0.44525101185445726, 0.06341996894757217) -- (0.44525354310898213, 0.06342348432721587)
	-- (0.44525354310898213, 0.06296487879260283) -- (0.4452561422131286, 0.06296848862666346)
	-- (0.4452561422131286, 0.0632696512828174) -- (0.44526054025792405, 0.06327575943542237)
	-- (0.44526054025792405, 0.06272773428821105) -- (0.44528371519976884, 0.06275976526285107)
	-- (0.44528371519976884, 0.062033588591764416) -- (0.4452950416201048, 0.06204921072812717)
	-- (0.4452950416201048, 0.06235602433026996) -- (0.44529603135812734, 0.06235738916203755)
	-- (0.44529603135812734, 0.061890191854218395) -- (0.4453345946249206, 0.06194325571386368)
	-- (0.4453345946249206, 0.06134443822353115) -- (0.44533481756827287, 0.06134474477486486)
	-- (0.44533481756827287, 0.061657204434287856) -- (0.44533613258558863, 0.06165901188821609)
	-- (0.44533613258558863, 0.06106192411421584) -- (0.44535791624371734, 0.061091842538737916)
	-- (0.44535791624371734, 0.06060639788661703) -- (0.4453665804248337, 0.060618303333586206)
	-- (0.4453665804248337, 0.06093510464861374) -- (0.4453678998809058, 0.0609369190882879)
	-- (0.4453678998809058, 0.060444755076114715) -- (0.4453726544017724, 0.060451312311323134)
	-- (0.4453726544017724, 0.05996172310519456) -- (0.44538204149509925, 0.059974668616885975)
	-- (0.44538204149509925, 0.05917392113193021) -- (0.4453874859313169, 0.059181460993786905)
	-- (0.4453874859313169, 0.05837745531965102) -- (0.4453894401916268, 0.058380166033521946)
	-- (0.4453894401916268, 0.0575757540712765) -- (0.44539703296234506, 0.05758627642732626)
	-- (0.44539703296234506, 0.05677594269775266) -- (0.445399668904524, 0.05677959689666765)
	-- (0.445399668904524, 0.055965131787773965) -- (0.4454168650109665, 0.055988987489233956)
	-- (0.4454168650109665, 0.05534196742801839) -- (0.4454393576066596, 0.05537310989714919)
	-- (0.4454393576066596, 0.05569651647748939) -- (0.44545402032192105, 0.05571681656024902)
	-- (0.44545402032192105, 0.056047790773632214) -- (0.4454739376942255, 0.05607534683177908)
	-- (0.4454739376942255, 0.05521235573484009) -- (0.4454841033351236, 0.055226466334226995)
	-- (0.4454841033351236, 0.05471157439719126) -- (0.4454876036691185, 0.05471643594250175)
	-- (0.4454876036691185, 0.0538370289902378) -- (0.44549669688660315, 0.05384963259924747)
	-- (0.44549669688660315, 0.05296441476606853) -- (0.4455120262152593, 0.05298566413587706)
	-- (0.4455120262152593, 0.05209776878473589) -- (0.44551277754975943, 0.05209880900390484)
	-- (0.44551277754975943, 0.05158103249427212) -- (0.445548992696313, 0.05163111396168534)
	-- (0.445548992696313, 0.05070979922050308) -- (0.44557267988244736, 0.05074264589016488)
	-- (0.44557267988244736, 0.05020544527750167) -- (0.44558795030542697, 0.05022663184931519)
	-- (0.44558795030542697, 0.049279781662514864) -- (0.44559971623464506, 0.049296107516260824)
	-- (0.44559971623464506, 0.04834388552767332) -- (0.4456007434276303, 0.04834530330090921)
	-- (0.4456007434276303, 0.04740056905125199) -- (0.4456070181151461, 0.04740917990619791)
	-- (0.4456070181151461, 0.04645611772741047) -- (0.44561184305007595, 0.046462704967856074)
	-- (0.44561184305007595, 0.04550764163102479) -- (0.44562154772562595, 0.045520898107485004)
	-- (0.44562154772562595, 0.04454179441453527) -- (0.4456228072229212, 0.04454351703598632)
	-- (0.4456228072229212, 0.04398100370851992) -- (0.4456255432193321, 0.04398475478765953)
	-- (0.4456255432193321, 0.043429830500438034) -- (0.44563533987697296, 0.043443274325560534)
	-- (0.44563533987697296, 0.042666925261283885) -- (0.4456565137688915, 0.04269599238479612)
	-- (0.4456565137688915, 0.04169367252032403) -- (0.44566340040660174, 0.04170314357646285)
	-- (0.44566340040660174, 0.0420543828345121) -- (0.4456649690192012, 0.04205654343748523)
	-- (0.4456649690192012, 0.04149344680746172) -- (0.4456737537500269, 0.04150554475999295)
	-- (0.4456737537500269, 0.04050369691104133) -- (0.44569919164760996, 0.040538757494991536)
	-- (0.44569919164760996, 0.04089991634142139) -- (0.4457099366290368, 0.04091473042694832)
	-- (0.4457099366290368, 0.040090761270555275) -- (0.44572851551136655, 0.04011636798051864)
	-- (0.44572851551136655, 0.03928539805355265) -- (0.44573459120963455, 0.03929377329733173)
	-- (0.44573459120963455, 0.0396556604674241) -- (0.44573575308170066, 0.0396572613569341)
	-- (0.44573575308170066, 0.03861057839406) -- (0.4457513351083095, 0.03863203557714119)
	-- (0.4457513351083095, 0.03757688248632567) -- (0.44575533335158285, 0.037582389640182824)
	-- (0.44575533335158285, 0.03652720036356215) -- (0.4458129850717776, 0.036606541469775)
	-- (0.4458129850717776, 0.03550755101302013) -- (0.44582853395628763, 0.03552892668406413)
	-- (0.44582853395628763, 0.03441427518211643) -- (0.44583645619873413, 0.03442515396137242)
	-- (0.44583645619873413, 0.03382238509389807) -- (0.44587184043046485, 0.0338709543762236)
	-- (0.44587184043046485, 0.032728554273772414) -- (0.4458783404290648, 0.03273747445252815)
	-- (0.4458783404290648, 0.031808467780729925) -- (0.4458946892394157, 0.03183082694355065)
	-- (0.4458946892394157, 0.031220014460492197) -- (0.44589744590355757, 0.031223783580006378)
	-- (0.44589744590355757, 0.030056269293777565) -- (0.44590054070665, 0.030060505488274384)
	-- (0.44590054070665, 0.028887921856309378) -- (0.4459006064783895, 0.028888011538968757)
	-- (0.4459006064783895, 0.027728186815292728) -- (0.44591751845581395, 0.027751253629582813)
	-- (0.44591751845581395, 0.026579937482855604) -- (0.4459459572973289, 0.026618725395886136)
	-- (0.4459459572973289, 0.025426446853721956) -- (0.445952606071539, 0.025435491108058022)
	-- (0.445952606071539, 0.025829077479650207) -- (0.4459759264646539, 0.02586078625782156)
	-- (0.4459759264646539, 0.025218181936562417) -- (0.44598697822483585, 0.025233198400176796)
	-- (0.44598697822483585, 0.02562681011650792) -- (0.44599968370004334, 0.025644088175270908)
	-- (0.44599968370004334, 0.026047766465010246) -- (0.4459998297481519, 0.026047964933465576)
	-- (0.4459998297481519, 0.025397901616548958) -- (0.44600745621569965, 0.025408319922434763)
	-- (0.44600745621569965, 0.025815113180703887) -- (0.44601811621586374, 0.025829679685143814)
	-- (0.44601811621586374, 0.025187223442669524) -- (0.44604282587871336, 0.025220994872801956)
	-- (0.44604282587871336, 0.02395683273178061) -- (0.44604694778399384, 0.023962468173461086)
	-- (0.44604694778399384, 0.024371815135137708) -- (0.4460843154246611, 0.024423053904874013)
	-- (0.4460843154246611, 0.023379358601221655) -- (0.44608728656994756, 0.023383437649378218)
	-- (0.44608728656994756, 0.022167115958278392) -- (0.44610564729421687, 0.0221923090522724)
	-- (0.44610564729421687, 0.020886382533679516) -- (0.44610856174899793, 0.020890393493054427)
	-- (0.44610856174899793, 0.019819276182753975) -- (0.4461110026507463, 0.0198226252813339)
	-- (0.4461110026507463, 0.02023785169793616) -- (0.44613001249833795, 0.020263937678311226)
	-- (0.44613001249833795, 0.018945444411192676) -- (0.4461359472179698, 0.018953584101091228)
	-- (0.4461359472179698, 0.017627740914750216) -- (0.44615511705467115, 0.017654015492519992)
	-- (0.44615511705467115, 0.01657284568942517) -- (0.44616590542015505, 0.016587628574925583)
	-- (0.44616590542015505, 0.017008541934241294) -- (0.4461733802373486, 0.01701878688996016)
	-- (0.4461733802373486, 0.015655590133296874) -- (0.44617851133743147, 0.015662630645454947)
	-- (0.44617851133743147, 0.014301342620057675) -- (0.44618144735797205, 0.01430537640436233)
	-- (0.44618144735797205, 0.012933214688403675) -- (0.4461976287071739, 0.012955475465112519)
	-- (0.4461976287071739, 0.013384343386729487) -- (0.4462051734112145, 0.013394723663509314)
	-- (0.4462051734112145, 0.013826758164615227) -- (0.4462204217596384, 0.013847712029838116)
	-- (0.4462204217596384, 0.013163084572625746) -- (0.44623244243870613, 0.01317958187732285)
	-- (0.44623244243870613, 0.01179560564417571) -- (0.44623273727161766, 0.011796008907107924)
	-- (0.44623273727161766, 0.01109830894702211) -- (0.44625341425123405, 0.011126586186562827)
	-- (0.44625341425123405, 0.009715785772611852) -- (0.44625663965183476, 0.009720213900122064)
	-- (0.44625663965183476, 0.008262104232086238) -- (0.4462871580061724, 0.008304393014805882)
	-- (0.4462871580061724, 0.0075928033575838605) -- (0.446287933446766, 0.00759387769589489)
	-- (0.446287933446766, 0.006164759013639096) -- (0.44629891508841674, 0.006179924627865316)
	-- (0.44629891508841674, 0.006616991912259048) -- (0.44631500905380145, 0.006639220856271676)
	-- (0.44631500905380145, 0.005174691263089411) -- (0.4463275926993912, 0.005192093569157931)
	-- (0.4463275926993912, 0.0037097389670942608) -- (0.44634054909170034, 0.0037276474139024325)
	-- (0.44634054909170034, 0.003007662720489346) -- (0.44634893116518304, 0.0030192429319831743)
	-- (0.44634893116518304, 0.003471174926399921) -- (0.446384677061365, 0.0035204262832216828)
	-- (0.446384677061365, 0.0022742012021251417) -- (0.44638527105639664, 0.0022750220231089724)
	-- (0.44638527105639664, 0.001542275557563804) -- (0.4464283286873204, 0.0016018572055434461)
	-- (0.4464283286873204, 0.00036048164035187646) -- (0.44643683050172084, 0.00037223346243903143)
	-- (0.44643683050172084, -0.0011437166157580933) -- (0.4464473622465864, -0.0011295458735481783)
	-- (0.4464473622465864, -0.0018712338737644678) -- (0.44646841449781693, -0.0018429343149265187)
	-- (0.44646841449781693, -0.002599106190157451) -- (0.4464713882539856, -0.0025951079054038722)
	-- (0.4464713882539856, -0.004159038938328703) -- (0.4464996957251451, -0.004121172190082998)
	-- (0.4464996957251451, -0.0036550484063414836) -- (0.4465002541874902, -0.0036543017142456457)
	-- (0.4465002541874902, -0.005233552087614377) -- (0.4465090823464961, -0.00522173362206882)
	-- (0.4465090823464961, -0.0059856000778549445) -- (0.44652821342498966, -0.005960011219119091)
	-- (0.44652821342498966, -0.0067240159792723055) -- (0.4465568985635072, -0.00668568010940327)
	-- (0.4465568985635072, -0.008334591291041079) -- (0.44657099080491225, -0.008315798164072484)
	-- (0.44657099080491225, -0.009093914475730748) -- (0.4465945985405712, -0.009062390667750959)
	-- (0.4465945985405712, -0.010721308058974149) -- (0.4466195670189703, -0.010687979258614278)
	-- (0.4466195670189703, -0.011462172579736545) -- (0.44671753108987783, -0.01133213393925575)
	-- (0.44671753108987783, -0.010822945549557565) -- (0.446720590128741, -0.010818894221414133)
	-- (0.446720590128741, -0.011636366303466369) -- (0.44672812446633314, -0.011626366380000128)
	-- (0.44672812446633314, -0.011127849333040488) -- (0.4467334132542589, -0.011120835946568647)
	-- (0.4467334132542589, -0.010629158900325229) -- (0.4467380255046554, -0.010623037243734835)
	-- (0.4467380255046554, -0.01143766232385851) -- (0.44674261834884915, -0.011431564650970087)
	-- (0.44674261834884915, -0.010933831720504085) -- (0.4467805752252722, -0.010883447031065776)
	-- (0.4467805752252722, -0.012647188755519458) -- (0.44678483308544803, -0.012641556973617787)
	-- (0.44678483308544803, -0.014112816642923975) -- (0.44679923520642223, -0.014093828316561188)
	-- (0.44679923520642223, -0.01589508877647454) -- (0.44680875337356757, -0.01588246974493776)
	-- (0.44680875337356757, -0.01768630491260265) -- (0.44686225885637765, -0.017615314664290203)
	-- (0.44686225885637765, -0.01709849333617007) -- (0.44688285484495865, -0.017071155535073067)
	-- (0.44688285484495865, -0.01792579261161553) -- (0.4468844963151804, -0.0179236170665868)
	-- (0.4468844963151804, -0.01877530658661914) -- (0.4468989517243534, -0.018756137888631452)
	-- (0.4468989517243534, -0.02060961516198235) -- (0.44693651551600094, -0.020559827345281202)
	-- (0.44693651551600094, -0.022457554163802188) -- (0.44695511562337337, -0.022432922994562746)
	-- (0.44695511562337337, -0.02330175656850259) -- (0.4469973230315556, -0.02324589227134831)
	-- (0.4469973230315556, -0.02270055401291779) -- (0.44702012022458454, -0.02267052075526478)
	-- (0.44702012022458454, -0.023558973255153343) -- (0.44704805487503585, -0.023522147862908103)
	-- (0.44704805487503585, -0.025476742050536395) -- (0.44705877668472205, -0.025462679308074786)
	-- (0.44705877668472205, -0.02635359344742124) -- (0.4470646873107901, -0.026345837928274926)
	-- (0.4470646873107901, -0.025814754102473813) -- (0.44715453243273506, -0.025696431009450328)
	-- (0.44715453243273506, -0.027735689515216884) -- (0.4471957880414671, -0.027681374733341587)
	-- (0.4471957880414671, -0.027114768662284745) -- (0.44720273325952814, -0.027105620893806227)
	-- (0.44720273325952814, -0.029177544254817143) -- (0.4472161645302165, -0.029159804277311942)
	-- (0.4472161645302165, -0.03124781089334552) -- (0.44725996960563447, -0.031189820900500587)
	-- (0.44725996960563447, -0.03331469347746808) -- (0.44728840006310483, -0.033277034800163446)
	-- (0.44728840006310483, -0.03270493138952507) -- (0.4473079652227346, -0.03267902504523245)
	-- (0.4473079652227346, -0.032099859506012796) -- (0.447350800558943, -0.03204323161024844)
	-- (0.447350800558943, -0.03146423696082857) -- (0.4473685018216608, -0.03144084366516284)
	-- (0.4473685018216608, -0.030859006428635607) -- (0.4473849408214103, -0.03083727953727581)
	-- (0.4473849408214103, -0.030257345225855308) -- (0.4474062733895201, -0.030229130368988277)
	-- (0.4474062733895201, -0.031215159244755784) -- (0.44743985054536034, -0.03117079034272384)
	-- (0.44743985054536034, -0.03341235224334143) -- (0.44750513154021593, -0.0333265931458909)
	-- (0.44750513154021593, -0.03436926557701602) -- (0.4475078415542996, -0.034365693145783825)
	-- (0.4475078415542996, -0.035363710533332475) -- (0.44752211694631044, -0.03534493338283758)
	-- (0.44752211694631044, -0.03474292574690046) -- (0.4475364619804808, -0.034724070567837176)
	-- (0.4475364619804808, -0.03702630740206284) -- (0.4475542467583532, -0.03700295978184614)
	-- (0.4475542467583532, -0.03930519736303476) -- (0.4475687531157877, -0.03928621365970051)
	-- (0.4475687531157877, -0.041626891105604184) -- (0.4475708953398124, -0.041624079794462865)
	-- (0.4475708953398124, -0.04263103399085661) -- (0.44757159070242325, -0.04263012207980023)
	-- (0.44757159070242325, -0.042021810238110864) -- (0.44760630781826877, -0.04197629202339772)
	-- (0.44760630781826877, -0.04301467819067379) -- (0.44760730510951974, -0.04301336578161215)
	-- (0.44760730510951974, -0.042392597307002844) -- (0.44762772198126705, -0.04236571669142137)
	-- (0.44762772198126705, -0.04478650492499409) -- (0.4476431817502563, -0.044766094817864976)
	-- (0.4476431817502563, -0.04716078602301545) -- (0.44765195437404826, -0.04714922552859952)
	-- (0.44765195437404826, -0.049083252700754545) -- (0.44776303843781273, -0.04893910912670149)
	-- (0.44776303843781273, -0.051413041824469596) -- (0.44780081157865254, -0.05136411639328487)
	-- (0.44780081157865254, -0.05072165626729135) -- (0.44780590211675925, -0.05071506179718399)
	-- (0.44780590211675925, -0.051787937414558644) -- (0.44780601089037253, -0.051787796659686074)
	-- (0.44780601089037253, -0.052870341149101496) -- (0.44780845214774007, -0.05286718638088335)
	-- (0.44780845214774007, -0.055364068424304996) -- (0.4478087305620251, -0.0553637098332799)
	-- (0.4478087305620251, -0.05644296690608023) -- (0.4478152546062117, -0.05643455864193793)
	-- (0.4478152546062117, -0.05750539993232898) -- (0.4478536966635115, -0.05745589484952881)
	-- (0.4478536966635115, -0.056806808487141564) -- (0.4478626283727205, -0.056795321680670134)
	-- (0.4478626283727205, -0.057893629042004686) -- (0.44790029050216157, -0.05784518955670249)
	-- (0.44790029050216157, -0.06040681637752477) -- (0.4479242275987238, -0.06037622282963264)
	-- (0.4479242275987238, -0.06293159427058652) -- (0.44793974191821423, -0.06291189953807175)
	-- (0.44793974191821423, -0.06552750704106286) -- (0.44800775643621377, -0.06544101735617189)
	-- (0.44800775643621377, -0.06476949262150111) -- (0.4480352739262099, -0.06473451906310052)
	-- (0.4480352739262099, -0.06740427192700482) -- (0.44820634008860405, -0.06718557103539967)
	-- (0.44820634008860405, -0.06649141912368768) -- (0.44822491218427424, -0.0664676673796465)
	-- (0.44822491218427424, -0.06763929322671965) -- (0.44831477038495043, -0.06752431821493124)
	-- (0.44831477038495043, -0.06872971255536857) -- (0.44842928721666236, -0.06858315429494408)
	-- (0.44842928721666236, -0.0715503347438117) -- (0.44847659673704304, -0.07148965686269164)
	-- (0.44847659673704304, -0.07076298284788513) -- (0.4485037366963449, -0.07072814514593563)
	-- (0.4485037366963449, -0.06999702070011207) -- (0.4485468410451004, -0.06994166139437873)
	-- (0.4485468410451004, -0.06920050212695775) -- (0.4485694402595026, -0.06917147282454779)
	-- (0.4485694402595026, -0.07040421070879761) -- (0.4486184930981578, -0.07034182027472374)
	-- (0.4486184930981578, -0.06959506476713742) -- (0.4486757327854702, -0.06952222689541086)
	-- (0.4486757327854702, -0.06877242624830641) -- (0.44871247846875084, -0.06872564380509266)
	-- (0.44871247846875084, -0.07183849387803025) -- (0.4487231530224813, -0.07182490151374928)
	-- (0.4487231530224813, -0.07493156807180436) -- (0.4487266918519658, -0.07492708082354335)
	-- (0.4487266918519658, -0.07412544370195714) -- (0.4487660680076734, -0.07407570248723044)
	-- (0.4487660680076734, -0.07722508219774794) -- (0.4487938329466396, -0.07719018574189002)
	-- (0.4487938329466396, -0.08041692265276068) -- (0.4488429561147316, -0.08035497779635986)
	-- (0.4488429561147316, -0.08356176830556193) -- (0.44887289048141155, -0.08352459886805487)
	-- (0.44887289048141155, -0.08273224401238698) -- (0.4489933198630711, -0.08258271862982805)
	-- (0.4489933198630711, -0.08394445086922349) -- (0.44902338122740687, -0.08390712651045905)
	-- (0.44902338122740687, -0.08527019627156812) -- (0.4493061490417232, -0.0849188939116366)
	-- (0.4493061490417232, -0.08700349956014977) -- (0.44938816494866995, -0.08690165194311653)
	-- (0.44938816494866995, -0.08834526384759311) -- (0.44938842413543123, -0.08834494218185189)
	-- (0.44938842413543123, -0.09193868957025825) -- (0.44953456797945296, -0.09175771437737665)
	-- (0.44953456797945296, -0.09087001906194277) -- (0.4495575349671393, -0.09084167743907252)
	-- (0.4495575349671393, -0.08995835920265996) -- (0.44958546854303244, -0.08992389708742388)
	-- (0.44958546854303244, -0.09368991574701957) -- (0.4496542235134391, -0.09360456912891028)
	-- (0.4496542235134391, -0.09271727814090076) -- (0.44968853597435166, -0.09267470370645585)
	-- (0.44968853597435166, -0.09650530132017378) -- (0.4497267359764028, -0.09645785461199403)
	-- (0.4497267359764028, -0.09556163823619418) -- (0.4497866891557345, -0.0954871047397425)
	-- (0.4497866891557345, -0.09703774408659324) -- (0.4498059592932506, -0.09701380742081457)
	-- (0.4498059592932506, -0.09610115498797077) -- (0.4498665714011357, -0.09602588354609477)
	-- (0.4498665714011357, -0.09511006135305315) -- (0.44987751189080666, -0.09509646482943898)
	-- (0.44987751189080666, -0.09904182219612616) -- (0.4500272943512572, -0.0988561716226721)
	-- (0.4500272943512572, -0.0979412785561972) -- (0.4500550731894821, -0.09790660969132936)
	-- (0.4500550731894821, -0.09696161614983592) -- (0.45008776221550223, -0.09692082236844872)
	-- (0.45008776221550223, -0.09597535126150747) -- (0.45010046252308644, -0.09595950953874668)
	-- (0.45010046252308644, -0.09756751037169685) -- (0.4501189681920921, -0.09754445123810691)
	-- (0.4501189681920921, -0.09916221145329647) -- (0.4501208037562714, -0.09915992491260375)
	-- (0.4501208037562714, -0.10327267643281669) -- (0.45019877352058885, -0.10317545997415063)
	-- (0.45019877352058885, -0.10734181099160564) -- (0.45024123124390375, -0.1072889348669015)
	-- (0.45024123124390375, -0.11151290026406019) -- (0.45026877513075336, -0.11147865351294259)
	-- (0.45026877513075336, -0.1142052316703385) -- (0.4502888170263686, -0.11418029878570914)
	-- (0.4502888170263686, -0.11320111335135459) -- (0.4503808905943753, -0.11308661014614713)
	-- (0.4503808905943753, -0.11668341862782201) -- (0.45040903812125993, -0.11664839737619281)
	-- (0.45040903812125993, -0.11566200220017812) -- (0.45042322825026987, -0.11564431393873822)
	-- (0.45042322825026987, -0.11740629143903555) -- (0.4504528852911218, -0.11736906034285546)
	-- (0.4504528852911218, -0.11636836931069572) -- (0.45047688548084347, -0.1163382586672638)
	-- (0.45047688548084347, -0.12070501865062777) -- (0.450547035857642, -0.12061758043081505)
	-- (0.450547035857642, -0.1224028295940985) -- (0.4506228735145124, -0.1223093175658504)
	-- (0.4506228735145124, -0.12130117482749513) -- (0.45075053364745005, -0.12114339248904617)
	-- (0.45075053364745005, -0.12506340330665383) -- (0.4507766764477712, -0.12503131399448206)
	-- (0.4507766764477712, -0.12680544168902014) -- (0.450820132759123, -0.12675208942800978)
	-- (0.450820132759123, -0.1257145260284487) -- (0.4510464901866631, -0.12543652047275686)
	-- (0.4510464901866631, -0.13025874685154853) -- (0.4510572360515041, -0.130245435896531)
	-- (0.4510572360515041, -0.13209720164278435) -- (0.4511670049693528, -0.13196110661377816)
	-- (0.4511670049693528, -0.133823563592534) -- (0.4512758654773647, -0.1336887498208991)
	-- (0.4512758654773647, -0.1325835324256512) -- (0.4513777489009953, -0.13245743451366215)
	-- (0.4513777489009953, -0.13742816260856378) -- (0.4515912867653644, -0.13716477696116386)
	-- (0.4515912867653644, -0.13920790715874945) -- (0.451702397144737, -0.13907105233093442)
	-- (0.451702397144737, -0.13786001134747256) -- (0.4518628810449573, -0.137663387790775)
	-- (0.4518628810449573, -0.13644110976989038) -- (0.45192389522238186, -0.13636630583739554)
	-- (0.45192389522238186, -0.13838369913675705) -- (0.4525223713656303, -0.1376573674480252)
	-- (0.4525223713656303, -0.13638515895332085) -- (0.45270357189219973, -0.13616510956752387)
	-- (0.45270357189219973, -0.13488104240491283) -- (0.45286487289781274, -0.13468501746683373)
	-- (0.45286487289781274, -0.13332454424315598) -- (0.452947706432391, -0.1332233318082114)
	-- (0.452947706432391, -0.13554440876731028) -- (0.45302802244568685, -0.13544644324703567)
	-- (0.45302802244568685, -0.13411551790465925) -- (0.4530422753967953, -0.13409813617372457)
	-- (0.4530422753967953, -0.13641474849711768) -- (0.45309846615944693, -0.13634640155255612)
	-- (0.45309846615944693, -0.1350126062195373) -- (0.4532313153562447, -0.1348508812921209)
	-- (0.4532313153562447, -0.13349379309241705) -- (0.4533170284457806, -0.13338942486762176)
	-- (0.4533170284457806, -0.1320402699621808) -- (0.45376001426475027, -0.13149762838389795)
	-- (0.45376001426475027, -0.13005740693182916) -- (0.4544448847703935, -0.12921685062990484)
	-- (0.4544448847703935, -0.13632065089325351) -- (0.45555413374669923, -0.1349641596024689)
	-- (0.45555413374669923, -0.13329874483005058) -- (0.4557591486205262, -0.13304758793412427)
	-- (0.4557591486205262, -0.13689027345123753) -- (0.4558310816254946, -0.13680182590738807)
	-- (0.4558310816254946, -0.13507851887360317) -- (0.45769006214242486, -0.13279013612455337)
	-- (0.45769006214242486, -0.14223827120604213) -- (0.4582044029364826, -0.14160715607704075)
	-- (0.4582044029364826, -0.1515515652632899) -- (0.4605466082930172, -0.14867332231792685)
	-- (0.4605466082930172, -0.15286180755238185) -- (0.4613097750562566, -0.1519352726656603)
	-- (0.4613097750562566, -0.16416310731008057) -- (0.4661861285936782, -0.15817856422415372)
	-- (0.4661861285936782, -0.15502866569044887) -- (0.47079166941212036, -0.14934222871929692)
	-- (0.47079166941212036, -0.15581728828577304) -- (0.4749447041332858, -0.15074700787886453)
	-- (0.4749447041332858, -0.15890005611698454) -- (0.48184591708433644, -0.15042518569487498)
	-- (0.48184591708433644, -0.14537362890152722) -- (0.48413494209122104, -0.1425398800948312)
	-- (0.48413494209122104, -0.15256242081456198) -- (0.4844037820574082, -0.15223342465160705)
	-- (0.4844037820574082, -0.14619263850187872) -- (0.4962258980630539, -0.13182507435501536)
	-- (0.4962258980630539, -0.12448852259778753) -- (0.5338068536105823, -0.07856940192625793)
	-- (0.5338068536105823, -0.06787704432775515) -- (0.5439466726727628, -0.0556229995365106)
	-- (0.5439466726727628, -0.05062674699094911) -- (0.5443694150642716, -0.050116191039323583)
	-- (0.5443694150642716, -0.045349651360546785) -- (0.5446798664888054, -0.044976095362935)
	-- (0.5446798664888054, -0.04027381196522855) -- (0.5458497255082426, -0.038870412068939285)
	-- (0.5458497255082426, -0.03486341233207878) -- (0.5461010101969628, -0.03456275258914769)
	-- (0.5461010101969628, -0.03071773793223003) -- (0.5462181476983604, -0.030578086056447767)
	-- (0.5462181476983604, -0.026740052100688264) -- (0.5466628863897276, -0.026210840839038747)
	-- (0.5466628863897276, -0.02269418489722299) -- (0.5466978558395778, -0.022652791038619287)
	-- (0.5466978558395778, -0.019070671040062322) -- (0.5467178318850113, -0.019047128076525276)
	-- (0.5467178318850113, -0.015497916075809073) -- (0.5469607469986528, -0.01521197679850333)
	-- (0.5469607469986528, -0.011814423043671498) -- (0.5473347469482036, -0.011375483857128953)
	-- (0.5473347469482036, -0.008230489296550425) -- (0.547577214919753, -0.007949575945168262)
	-- (0.547577214919753, -0.004887948389225535) -- (0.5480902776638051, -0.004294413210390905)
	-- (0.5480902776638051, -0.0014559441789341247) -- (0.5484088721104605, -0.0010902859507658004)
	-- (0.5484088721104605, 0.0016032234478919806) -- (0.5484235314052143, 0.0016203175373505523)
	-- (0.5484235314052143, 0.004225781306596934) -- (0.5485393403922041, 0.0043603994234045805)
	-- (0.5485393403922041, 0.006908460928360381) -- (0.5485777363299064, 0.006953135533660273)
	-- (0.5485777363299064, 0.00950226346278757) -- (0.5485854901245661, 0.009511255988243206)
	-- (0.5485854901245661, 0.012048246611058848) -- (0.5486320674722838, 0.012101857276643644)
	-- (0.5486320674722838, 0.014583294645845811) -- (0.5486477102914562, 0.014601255817006076)
	-- (0.5486477102914562, 0.017099169335368546) -- (0.5486850236495964, 0.017141863260178913)
	-- (0.5486850236495964, 0.019588650100147133) -- (0.5488055334839568, 0.01972610493726368)
	-- (0.5488055334839568, 0.022141161952783317) -- (0.5489081717865605, 0.022257925328079013)
	-- (0.5489081717865605, 0.024632342981138814) -- (0.5489162073959798, 0.02464144920810844)
	-- (0.5489162073959798, 0.026989051570028833) -- (0.5490993778415548, 0.02719653821658793)
	-- (0.5490993778415548, 0.029471756493972392) -- (0.5492010625564708, 0.029587200215980637)
	-- (0.5492010625564708, 0.03178689196663946) -- (0.5492161242054016, 0.03180397812029226)
	-- (0.5492161242054016, 0.03400212168341017) -- (0.5494023536706093, 0.03421363974284481)
	-- (0.5494023536706093, 0.036304318030940363) -- (0.5494253729967837, 0.03633036391499505)
	-- (0.5494253729967837, 0.03840454027958309) -- (0.5495104185566418, 0.038500603658169)
	-- (0.5495104185566418, 0.04055398460112138) -- (0.5496339567066323, 0.04069353455974905)
	-- (0.5496339567066323, 0.04266657103044038) -- (0.5497015262955979, 0.04274254566787192)
	-- (0.5497015262955979, 0.04471331313363077) -- (0.5497726702731695, 0.04479287225380265)
	-- (0.5497726702731695, 0.0466715160489023) -- (0.5498411902315076, 0.046747673176691276)
	-- (0.5498411902315076, 0.04863505205039834) -- (0.5498666670524546, 0.048663157285644715)
	-- (0.5498666670524546, 0.050535960109414524) -- (0.5499952478982923, 0.05067804729502467)
	-- (0.5499952478982923, 0.052486015230927746) -- (0.54999696191659, 0.05248791180653909)
	-- (0.54999696191659, 0.054309189960886524) -- (0.5500485876596276, 0.054366168243807196)
	-- (0.5500485876596276, 0.05612992138430653) -- (0.5501240147217649, 0.05621294298951118)
	-- (0.5501240147217649, 0.057935612806352225) -- (0.5501887149207876, 0.05800671581255314)
	-- (0.5501887149207876, 0.05967845862371924) -- (0.5502120021987015, 0.059704014608609565)
	-- (0.5502120021987015, 0.06134917816782197) -- (0.5502577378206048, 0.06139892959783773)
	-- (0.5502577378206048, 0.06303310902629675) -- (0.5502712776914823, 0.06304781548127222)
	-- (0.5502712776914823, 0.06468651758955897) -- (0.5503142658573043, 0.0647331523434412)
	-- (0.5503142658573043, 0.06632549254123787) -- (0.5503230319292122, 0.06633496250096424)
	-- (0.5503230319292122, 0.06796214578555211) -- (0.550353062414683, 0.06799488395082251)
	-- (0.550353062414683, 0.06958497567658513) -- (0.5503843208437094, 0.0696191691908996)
	-- (0.5503843208437094, 0.07118834795921179) -- (0.550395220964882, 0.07120024162828638)
	-- (0.550395220964882, 0.07276449318363712) -- (0.5503991783877791, 0.07276877076206906)
	-- (0.5503991783877791, 0.074324051522332) -- (0.5504223504819158, 0.07434889771108504)
	-- (0.5504223504819158, 0.0759158070278512) -- (0.5504380215800235, 0.07593258296065306)
	-- (0.5504380215800235, 0.07748804240890445) -- (0.5504885984623874, 0.07754236504346625)
	-- (0.5504885984623874, 0.07905623481729485) -- (0.5505057047221101, 0.07907447525772025)
	-- (0.5505057047221101, 0.080573862980522) -- (0.550507317854059, 0.08057557952434698)
	-- (0.550507317854059, 0.0820863308293472) -- (0.5505172291114059, 0.08209687583645431)
	-- (0.5505172291114059, 0.08359661875070074) -- (0.5505319022382775, 0.08361220387048458)
	-- (0.5505319022382775, 0.08513376805887547) -- (0.5505757591002127, 0.08518043891424396)
	-- (0.5505757591002127, 0.08665569112043806) -- (0.5505959496347878, 0.08667707707499149)
	-- (0.5505959496347878, 0.0881335526767429) -- (0.5506093377180594, 0.08814765241361962)
	-- (0.5506093377180594, 0.08962040940264603) -- (0.5507148694371424, 0.08973144038197814)
	-- (0.5507148694371424, 0.09113692634986907) -- (0.5507904577677779, 0.09121630945673195)
	-- (0.5507904577677779, 0.09258722563009834) -- (0.550798048065276, 0.0925952147674956)
	-- (0.550798048065276, 0.0939497386801042) -- (0.550813784999605, 0.09396625390509251)
	-- (0.550813784999605, 0.09530709143449381) -- (0.550816339167421, 0.09530977543577042)
	-- (0.550816339167421, 0.09665106355721478) -- (0.5509755625996897, 0.09681770326537316)
	-- (0.5509755625996897, 0.09809227667984835) -- (0.5511005764233506, 0.09822290869020261)
	-- (0.5511005764233506, 0.09941563814426807) -- (0.5511111089702985, 0.0994266584250882)
	-- (0.5511111089702985, 0.10060751035991967) -- (0.5511247315405009, 0.10062176324498763)
	-- (0.5511247315405009, 0.10180590949363263) -- (0.551174689677242, 0.1018581985809143)
	-- (0.551174689677242, 0.10301206010423992) -- (0.551180573344982, 0.10301820305202418)
	-- (0.551180573344982, 0.10417858302970631) -- (0.5511997133536563, 0.10419848009323092)
	-- (0.5511997133536563, 0.10539936543419877) -- (0.5512515549392396, 0.10545348372857692)
	-- (0.5512515549392396, 0.10656286732222789) -- (0.551276681858748, 0.10658888153060915)
	-- (0.551276681858748, 0.10769652947429675) -- (0.5513177856206581, 0.10773901191825591)
	-- (0.5513177856206581, 0.1088159073142026) -- (0.5513181053891145, 0.10881623680154695)
	-- (0.5513181053891145, 0.10988607498300712) -- (0.5513291098567941, 0.1098973104999372)
	-- (0.5513291098567941, 0.11097290152009018) -- (0.5513578421881624, 0.11100217693764333)
	-- (0.5513578421881624, 0.11205296436967371) -- (0.5513716643723086, 0.11206704758097757)
	-- (0.5513716643723086, 0.11310773877987199) -- (0.5513899953564501, 0.11312629088929667)
	-- (0.5513899953564501, 0.11417160371699754) -- (0.5514216247986183, 0.11420355271921993)
	-- (0.5514216247986183, 0.11522104943210539) -- (0.5514908689911957, 0.11529091442739792)
	-- (0.5514908689911957, 0.11627621323378239) -- (0.5515056745465242, 0.11629111369381456)
	-- (0.5515056745465242, 0.1172740739740818) -- (0.5515232017720635, 0.11729168795372259)
	-- (0.5515232017720635, 0.1182686322421352) -- (0.5515417454621815, 0.11828732816426506)
	-- (0.5515417454621815, 0.11924553932597053) -- (0.551554060882605, 0.11925796205591714)
	-- (0.551554060882605, 0.12021708385813969) -- (0.5515883620592205, 0.1202516824904946)
	-- (0.5515883620592205, 0.12118601103824177) -- (0.5516081343854011, 0.12120594517796673)
	-- (0.5516081343854011, 0.12213856888765352) -- (0.5516104632467566, 0.12214092515527056)
	-- (0.5516104632467566, 0.12306488251256181) -- (0.551645904287793, 0.12310075290369114)
	-- (0.551645904287793, 0.12399469476133872) -- (0.5516580789605567, 0.12400692350113854)
	-- (0.5516580789605567, 0.12490498182199447) -- (0.5516614757401671, 0.12490838090508334)
	-- (0.5516614757401671, 0.12580966351918596) -- (0.5516880584425724, 0.12583620508278498)
	-- (0.5516880584425724, 0.12672165570494076) -- (0.5517019532325729, 0.1267355269847416)
	-- (0.5517019532325729, 0.12760418002979357) -- (0.5517443549792106, 0.12764641531102974)
	-- (0.5517443549792106, 0.12849479996312488) -- (0.5518024322396562, 0.12855259859564663)
	-- (0.5518024322396562, 0.12940228480795662) -- (0.5518108248170368, 0.12941067293984115)
	-- (0.5518108248170368, 0.1302249053193222) -- (0.551820012637582, 0.13023408654945523)
	-- (0.551820012637582, 0.13105118559880066) -- (0.5518837440083634, 0.1311148848297638)
	-- (0.5518837440083634, 0.1318855053435073) -- (0.5519007326697133, 0.13190243672858584)
	-- (0.5519007326697133, 0.13266596471059708) -- (0.5519352315009362, 0.13270023037568748)
	-- (0.5519352315009362, 0.13347082937989682) -- (0.5519697308626147, 0.13350504286227224)
	-- (0.5519697308626147, 0.13423564032027122) -- (0.5519727564863096, 0.13423862868623251)
	-- (0.5519727564863096, 0.13496751117181963) -- (0.5519906511124328, 0.1349851847240929)
	-- (0.5519906511124328, 0.13572100516085633) -- (0.5520252398121794, 0.13575504738220798)
	-- (0.5520252398121794, 0.13647119044855038) -- (0.5520259076989416, 0.13647185143522264)
	-- (0.5520259076989416, 0.13717309579117878) -- (0.5520307101543418, 0.1371778288809185)
	-- (0.5520307101543418, 0.1378777967968379) -- (0.5520319328462826, 0.13787900074906465)
	-- (0.5520319328462826, 0.1385776798612394) -- (0.5520361193405287, 0.1385817944037139)
	-- (0.5520361193405287, 0.13927294507499416) -- (0.5520474114056999, 0.13928403767088054)
	-- (0.5520474114056999, 0.13996973398094698) -- (0.5520582867833767, 0.13998030936420233)
	-- (0.5520582867833767, 0.14067008687471377) -- (0.5520632339127093, 0.14067489794933646)
	-- (0.5520632339127093, 0.14136630010646192) -- (0.5521398410087314, 0.1414407140466312)
	-- (0.5521398410087314, 0.14207925380716607) -- (0.552181155580805, 0.1421193709668093)
	-- (0.552181155580805, 0.14273623351867942) -- (0.5521828712950243, 0.14273789765591388)
	-- (0.5521828712950243, 0.14335556945009043) -- (0.552209313678336, 0.1433812354402835)
	-- (0.552209313678336, 0.14398715948763688) -- (0.5522151514255635, 0.1439928312912922)
	-- (0.5522151514255635, 0.1445943995820093) -- (0.5522308987927923, 0.14460970122949118)
	-- (0.5522308987927923, 0.14520309381108482) -- (0.5522983859611782, 0.14526865018296092)
	-- (0.5522983859611782, 0.14582374760749478) -- (0.5523169273957751, 0.14584175078112957)
	-- (0.5523169273957751, 0.14639041719077575) -- (0.5523315705709665, 0.1464046708943855)
	-- (0.5523315705709665, 0.14693729443864753) -- (0.5523474181705585, 0.14695264998629792)
	-- (0.5523474181705585, 0.14748243565896307) -- (0.5523504649289028, 0.14748537429781416)
	-- (0.5523504649289028, 0.14801185814448997) -- (0.5523532837867743, 0.14801457359194892)
	-- (0.5523532837867743, 0.14853639118395434) -- (0.552369509290161, 0.14855195867388868)
	-- (0.552369509290161, 0.149067684452102) -- (0.5523711198600281, 0.14906922660281552)
	-- (0.5523711198600281, 0.14958560012137176) -- (0.5523785943266109, 0.14959273323986036)
	-- (0.5523785943266109, 0.1501123850422514) -- (0.5524172607757437, 0.15014925134590498)
	-- (0.5524172607757437, 0.1506412102859261) -- (0.5524269726286266, 0.15065045348914477)
	-- (0.5524269726286266, 0.1511405313255777) -- (0.5524473401290707, 0.15115992174653214)
	-- (0.5524473401290707, 0.15163318316651364) -- (0.5524633160327543, 0.15164823843377076)
	-- (0.5524633160327543, 0.15211660405272728) -- (0.5524813777206026, 0.15213363879775899)
	-- (0.5524813777206026, 0.1525900415074304) -- (0.5524884826028079, 0.15259674318591268)
	-- (0.5524884826028079, 0.15305872047433117) -- (0.5524968118437504, 0.1530665776039882)
	-- (0.5524968118437504, 0.15351508342183398) -- (0.5525595032341937, 0.1535742510705069)
	-- (0.5525595032341937, 0.15399050733426325) -- (0.5525957483011616, 0.15402470157179363)
	-- (0.5525957483011616, 0.15442066458381978) -- (0.5526210090307226, 0.1544444677228898)
	-- (0.5526210090307226, 0.1548293037257266) -- (0.5526227040014919, 0.1548309008966635)
	-- (0.5526227040014919, 0.15521503081036742) -- (0.552647573136172, 0.15523846142239206)
	-- (0.552647573136172, 0.1556071640270727) -- (0.5526485423195371, 0.1556080769100777)
	-- (0.5526485423195371, 0.1559861921507352) -- (0.552650208896017, 0.15598776248279386)
	-- (0.552650208896017, 0.15635678495320254) -- (0.5526551021826714, 0.15636139722623232)
	-- (0.5526551021826714, 0.15673121774403306) -- (0.5526647563109574, 0.15674031836101857)
	-- (0.5526647563109574, 0.15710291532456191) -- (0.5526748989588145, 0.15711248235967815)
	-- (0.5526748989588145, 0.157469132785) -- (0.5526827494027178, 0.15747653666365707)
	-- (0.5526827494027178, 0.15783192169790417) -- (0.5526888136076739, 0.15783765330886432)
	-- (0.5526888136076739, 0.1581881637443933) -- (0.5526897390824062, 0.15818903827077976)
	-- (0.5526897390824062, 0.15854009746622705) -- (0.5527002890949432, 0.15855004706452752)
	-- (0.5527002890949432, 0.15889549219351243) -- (0.5527141183498491, 0.15890851894321806)
	-- (0.5527141183498491, 0.15924546670626938) -- (0.5527222148352386, 0.15925310828421727)
	-- (0.5527222148352386, 0.15958284951993143) -- (0.5527249110742076, 0.15958539451708)
	-- (0.5527249110742076, 0.15991475504710648) -- (0.5527482655955663, 0.1599368064510717)
	-- (0.5527482655955663, 0.16025448381972102) -- (0.5527529437537511, 0.1602589028370651)
	-- (0.5527529437537511, 0.16057626151002052) -- (0.5527536411278129, 0.16057692080031102)
	-- (0.5527536411278129, 0.16089161720391226) -- (0.5527538882246207, 0.1608918511424469)
	-- (0.5527538882246207, 0.1612045071084189) -- (0.5527540161585528, 0.1612046282411182)
	-- (0.5527540161585528, 0.1615167710644937) -- (0.5527731500788263, 0.16153490394767914)
	-- (0.5527731500788263, 0.16183970409952778) -- (0.5527763369718304, 0.1618426938212842)
	-- (0.5527763369718304, 0.16214596505016673) -- (0.5528019837794607, 0.16216999316535904)
	-- (0.5528019837794607, 0.16246189648885132) -- (0.5528096194494876, 0.16246904159322967)
	-- (0.5528096194494876, 0.16275478404216653) -- (0.5528267958205445, 0.16277083758452227)
	-- (0.5528267958205445, 0.16304513985887026) -- (0.5528779858072012, 0.1630929965394614)
	-- (0.5528779858072012, 0.16334170477915919) -- (0.5528858506581844, 0.16334906371306696)
	-- (0.5528858506581844, 0.16359236308451972) -- (0.5528898156886373, 0.16359606773328988)
	-- (0.5528898156886373, 0.16383700324903816) -- (0.5529222226183345, 0.1638672851706734)
	-- (0.5529222226183345, 0.16409122765187714) -- (0.5529339291126985, 0.16410211896447546)
	-- (0.5529339291126985, 0.1643216952974036) -- (0.552942107094466, 0.16432929864063756)
	-- (0.552942107094466, 0.16454699210721566) -- (0.5529421738896432, 0.16454705424062702)
	-- (0.5529421738896432, 0.1647659865021246) -- (0.5529491583234112, 0.16477242809585896)
	-- (0.5529491583234112, 0.1649825361181841) -- (0.5529533404459858, 0.1649863929368745)
	-- (0.5529533404459858, 0.16519367511792016) -- (0.552953842962772, 0.16519413810638003)
	-- (0.552953842962772, 0.16540225413615475) -- (0.5529585747736089, 0.16540661150843342)
	-- (0.5529585747736089, 0.16561339243940215) -- (0.5529650811286948, 0.16561938740905097)
	-- (0.5529650811286948, 0.16582080578036537) -- (0.5529702921853726, 0.16582560696208634)
	-- (0.5529702921853726, 0.16602480644337655) -- (0.5529763908973072, 0.16603041599537377)
	-- (0.5529763908973072, 0.16622762601768656) -- (0.5529766533395156, 0.16622786727452168)
	-- (0.5529766533395156, 0.16642340000291558) -- (0.5529768337804234, 0.16642356595981542)
	-- (0.5529768337804234, 0.16661862416982992) -- (0.552982076060625, 0.16662344363793735)
	-- (0.552982076060625, 0.1668183270686854) -- (0.5529853696951887, 0.16682135305779777)
	-- (0.5529853696951887, 0.16701674148690965) -- (0.5529866166317591, 0.1670178875390446)
	-- (0.5529866166317591, 0.16720887375617227) -- (0.553004034186247, 0.16722488275927627)
	-- (0.553004034186247, 0.16740803813801264) -- (0.553006706922409, 0.16741049629533933)
	-- (0.553006706922409, 0.16759098033704267) -- (0.5530158526380375, 0.16759930289880778)
	-- (0.5530158526380375, 0.16777411938813025) -- (0.5530201756403627, 0.1677780520152429)
	-- (0.5530201756403627, 0.16795027425629958) -- (0.5530441021728655, 0.16797201834618217)
	-- (0.5530441021728655, 0.16813392084961357) -- (0.553050532561828, 0.1681397654660275)
	-- (0.553050532561828, 0.1682955884218993) -- (0.5530645987405934, 0.16830837478887223)
	-- (0.5530645987405934, 0.16845684552080434) -- (0.5530720951708804, 0.16846365682730863)
	-- (0.5530720951708804, 0.16860786171280817) -- (0.5530856409939253, 0.1686201264760484)
	-- (0.5530856409939253, 0.16875807539879253) -- (0.5530908296836332, 0.16876277211567225)
	-- (0.5530908296836332, 0.16889707056229383) -- (0.5530938927572827, 0.16889983323478494)
	-- (0.5530938927572827, 0.16903391749402713) -- (0.5530994890240979, 0.16903891976938124)
	-- (0.5530994890240979, 0.16917174319231007) -- (0.5530999737583362, 0.1691721765298148)
	-- (0.5530999737583362, 0.16930277300283061) -- (0.55311249638641, 0.16931396147866085)
	-- (0.55311249638641, 0.1694391957259861) -- (0.5531132668792029, 0.16943988260954324)
	-- (0.5531132668792029, 0.16956413989947144) -- (0.5531160722579836, 0.16956663688471948)
	-- (0.5531160722579836, 0.16968838560829105) -- (0.5531170578480304, 0.16968926324599184)
	-- (0.5531170578480304, 0.16981001486251518) -- (0.5531197661659365, 0.16981242274363578)
	-- (0.5531197661659365, 0.16993383786687252) -- (0.5531217077050269, 0.16993556188462627)
	-- (0.5531217077050269, 0.1700547266330758) -- (0.5531242445841436, 0.17005697967570113)
	-- (0.5531242445841436, 0.17017570144816074) -- (0.5531245721240451, 0.17017599053916044)
	-- (0.5531245721240451, 0.17029334682267186) -- (0.5531309637866789, 0.17029898390827103)
	-- (0.5531309637866789, 0.1704149406048941) -- (0.5531350179402273, 0.17041853063239798)
	-- (0.5531350179402273, 0.17053135461646848) -- (0.5531396670708213, 0.17053546959602717)
	-- (0.5531396670708213, 0.17064539942639304) -- (0.5531405954900851, 0.17064622180391262)
	-- (0.5531405954900851, 0.1707556816686377) -- (0.5531493682522833, 0.17076344937046692)
	-- (0.5531493682522833, 0.1708680757312357) -- (0.5531560216586845, 0.1708739677035226)
	-- (0.5531560216586845, 0.1709766116657751) -- (0.5531617542599815, 0.1709816593472658)
	-- (0.5531617542599815, 0.1710804110631292) -- (0.5531637902241869, 0.17108220316941963)
	-- (0.5531637902241869, 0.17117904868653766) -- (0.5531647148748905, 0.17117986263758356)
	-- (0.5531647148748905, 0.17127605968123186) -- (0.5532047734438945, 0.1713113190825889)
	-- (0.5532047734438945, 0.17138606687123434) -- (0.553210114441003, 0.17139076133345257)
	-- (0.553210114441003, 0.1714633350813273) -- (0.5532160758613244, 0.17146857451263695)
	-- (0.5532160758613244, 0.1715395752512667) -- (0.5532227986255933, 0.17154548340919873)
	-- (0.5532227986255933, 0.17161176545050355) -- (0.5532258287555059, 0.1716144123936989)
	-- (0.5532258287555059, 0.17167800485479517) -- (0.5532297705828484, 0.17168144818351586)
	-- (0.5532297705828484, 0.17174309366691348) -- (0.5532391524536067, 0.17175128771403894)
	-- (0.5532391524536067, 0.17180810885530495) -- (0.5532462178158637, 0.17181428086805164)
	-- (0.5532462178158637, 0.17186705943567482) -- (0.5532467564242822, 0.17186753009108566)
	-- (0.5532467564242822, 0.17192024654672583) -- (0.5532565178783834, 0.1719287649859622)
	-- (0.5532565178783834, 0.17197691696912476) -- (0.55326661434023, 0.17198572863261213)
	-- (0.55326661434023, 0.17202810875404612) -- (0.5532706625861671, 0.1720316413490723)
	-- (0.5532706625861671, 0.17207141984661115) -- (0.5532722810633395, 0.17207283249729521)
	-- (0.5532722810633395, 0.1721121018919569) -- (0.553273183299055, 0.17211288943126374)
	-- (0.553273183299055, 0.17215141899183584) -- (0.5532740439059748, 0.1721521701948514)
	-- (0.5532740439059748, 0.17219035494113158) -- (0.5532793929980323, 0.17219502573613157)
	-- (0.5532793929980323, 0.17223023260259068) -- (0.5532808384644442, 0.1722314948707313)
	-- (0.5532808384644442, 0.17226624283928543) -- (0.5532870456021091, 0.17227166165722088)
	-- (0.5532870456021091, 0.17230305555217157) -- (0.5532896983303571, 0.17230537190438167)
	-- (0.5532896983303571, 0.17233503186663765) -- (0.5532945853250122, 0.1723392995050891)
	-- (0.5532945853250122, 0.1723665676410663) -- (0.553299287135271, 0.1723706674926059)
	-- (0.553299287135271, 0.17239520102264372) -- (0.5533123294573259, 0.17240656640075896)
	-- (0.5533123294573259, 0.17242428245349947) -- (0.553328696463036, 0.1724385454642831)
	-- (0.553328696463036, 0.17244762793378396) -- (0.5533330906819784, 0.17245145764763445)
	-- (0.5533330906819784, 0.1724582704027942) -- (0.5533430859338297, 0.1724669757929572)
	-- (0.5533430859338297, 0.17246841853602232) -- (0.553345248670868, 0.17247030216336987)
	-- (0.553345248670868, 0.17247059234040077) -- (0.5533584794493381, 0.1724821155524349)
	-- (0.5533584794493381, 0.17247531656930096) -- (0.5533602686250417, 0.1724768748278667)
	-- (0.5533602686250417, 0.17246925004172298) -- (0.5533680935566962, 0.17247606523978204)
	-- (0.5533680935566962, 0.17246426145865754) -- (0.5533730271947997, 0.17246855868589406)
	-- (0.5533730271947997, 0.17245403961861946) -- (0.5533759235711858, 0.1724565558196284)
	-- (0.5533759235711858, 0.1724405701629882) -- (0.5533776914125952, 0.17244210513525815)
	-- (0.5533776914125952, 0.17242526672614072) -- (0.5533991258798118, 0.17244385389573583)
	-- (0.5533991258798118, 0.17241534521550778) -- (0.5533998971584484, 0.17241601213331323)
	-- (0.5533998971584484, 0.17238711002588994) -- (0.5534192612005523, 0.1724038920152246)
	-- (0.5534192612005523, 0.17236454860799305) -- (0.5534373312715226, 0.1723802150001825)
	-- (0.5534373312715226, 0.17233126883319555) -- (0.5534484924225401, 0.17234094551855758)
	-- (0.5534484924225401, 0.17228608778358312) -- (0.5534532884560391, 0.1722902428208718)
	-- (0.5534532884560391, 0.17223366959708222) -- (0.553460258157664, 0.1722396796821212)
	-- (0.553460258157664, 0.17217913680841154) -- (0.5534607771525737, 0.17217958429392244)
	-- (0.5534607771525737, 0.1721185299093397) -- (0.5534692286004704, 0.17212581731705398)
	-- (0.5534692286004704, 0.17206010627296628) -- (0.5534818788564657, 0.1720710131354539)
	-- (0.5534818788564657, 0.1719979942710304) -- (0.55349468104959, 0.17200902068789917)
	-- (0.55349468104959, 0.17193029891279948) -- (0.5534960585189725, 0.17193147923376587)
	-- (0.5534960585189725, 0.17185144177506623) -- (0.5534970342656294, 0.17185227766085498)
	-- (0.5534970342656294, 0.17177141809161384) -- (0.5535012069689169, 0.17177499248728728)
	-- (0.5535012069689169, 0.17169272782818928) -- (0.553511184532877, 0.1717012773561938)
	-- (0.553511184532877, 0.17161285766413278) -- (0.553514688701237, 0.17161585321038045)
	-- (0.553514688701237, 0.17152670939501855) -- (0.5535171720445585, 0.17152883523407864)
	-- (0.5535171720445585, 0.17143767497418588) -- (0.5535231609224952, 0.17144280081554197)
	-- (0.5535231609224952, 0.17134855007307906) -- (0.5535352670751771, 0.17135891616246565)
	-- (0.5535352670751771, 0.1712582166966146) -- (0.5535511926058376, 0.17127186447576076)
	-- (0.5535511926058376, 0.17116345911850936) -- (0.5535679643000115, 0.17117783031045866)
	-- (0.5535679643000115, 0.17106034901702188) -- (0.5535743435157104, 0.17106581227821557)
	-- (0.5535743435157104, 0.17094457646001993) -- (0.5535839780629402, 0.17095283047305757)
	-- (0.5535839780629402, 0.1708263465678538) -- (0.5535939213456329, 0.17083486487013833)
	-- (0.5535939213456329, 0.1707006580688061) -- (0.5535953310273761, 0.17070186602268603)
	-- (0.5535953310273761, 0.17056885101101618) -- (0.5536026461797592, 0.17057508929225107)
	-- (0.5536026461797592, 0.17043525837190593) -- (0.5536194502069967, 0.1704495742146974)
	-- (0.5536194502069967, 0.17030466453877122) -- (0.5536352508540828, 0.17031813871984394)
	-- (0.5536352508540828, 0.170164167048342) -- (0.5536399655485984, 0.1701681817714787)
	-- (0.5536399655485984, 0.17001087023455383) -- (0.553672001001845, 0.17003813799881934)
	-- (0.553672001001845, 0.1698662492757149) -- (0.5536880212627886, 0.16987985306316317)
	-- (0.5536880212627886, 0.16969637908890783) -- (0.5536923643739946, 0.16970006717817349)
	-- (0.5536923643739946, 0.16951409305252801) -- (0.5537032060279289, 0.1695232977141716)
	-- (0.5537032060279289, 0.1693340369515593) -- (0.553715636588683, 0.16934459082478476)
	-- (0.553715636588683, 0.16914852953367943) -- (0.5537170959270469, 0.16914976729470288)
	-- (0.5537170959270469, 0.16895233017240324) -- (0.5537256404050362, 0.16895957036533896)
	-- (0.5537256404050362, 0.1687538526192872) -- (0.5537316045816472, 0.16875890649819092)
	-- (0.5537316045816472, 0.16855499464202173) -- (0.5537433648560978, 0.16856495275522074)
	-- (0.5537433648560978, 0.16835193172386403) -- (0.5537504685894118, 0.16835787851290202)
	-- (0.5537504685894118, 0.1681443559718537) -- (0.5537837435947056, 0.168172209271418)
	-- (0.5537837435947056, 0.16793922378576817) -- (0.5537928246933957, 0.16794682772603498)
	-- (0.5537928246933957, 0.16770964362226057) -- (0.5538025483089596, 0.16771779165567488)
	-- (0.5538025483089596, 0.16747621715231814) -- (0.5538083422611552, 0.16748106357633352)
	-- (0.5538083422611552, 0.16723472150277) -- (0.5538170162924798, 0.16724199187889655)
	-- (0.5538170162924798, 0.166990722154726) -- (0.5538204975297469, 0.1669936409904559)
	-- (0.5538204975297469, 0.16674143217816942) -- (0.5538383949722585, 0.16675644381035915)
	-- (0.5538383949722585, 0.16649638977432285) -- (0.5538413987403217, 0.16649891034140388)
	-- (0.5538413987403217, 0.1662360049968048) -- (0.5538523387335421, 0.1662451827218375)
	-- (0.5538523387335421, 0.1659764605350522) -- (0.5538772838245821, 0.16599737601521306)
	-- (0.5538772838245821, 0.16571504148366406) -- (0.5538794967831464, 0.16571688947261984)
	-- (0.5538794967831464, 0.16543332322060536) -- (0.5538871366066671, 0.16543969093772784)
	-- (0.5538871366066671, 0.1651507256005858) -- (0.5538909810462914, 0.16515393158422556)
	-- (0.5538909810462914, 0.1648635998539683) -- (0.5539053331369503, 0.16487558625683618)
	-- (0.5539053331369503, 0.16457843239879935) -- (0.5539253393898805, 0.1645951460389868)
	-- (0.5539253393898805, 0.16428422510705162) -- (0.5539523153857655, 0.16430659205480225)
	-- (0.5539523153857655, 0.16398477546762066) -- (0.553966374214793, 0.16399642791574906)
	-- (0.553966374214793, 0.16366496192015106) -- (0.5539838854120508, 0.16367945506495551)
	-- (0.5539838854120508, 0.16334096003383794) -- (0.5539894791667848, 0.16334558772987756)
	-- (0.5539894791667848, 0.1630074643163286) -- (0.5539896175166614, 0.1630075781522868)
	-- (0.5539896175166614, 0.16266183077752933) -- (0.5539940315548659, 0.16266545537020197)
	-- (0.5539940315548659, 0.1623239302985431) -- (0.5539953435172638, 0.16232500544142955)
	-- (0.5539953435172638, 0.16197840391142854) -- (0.5539977828389581, 0.16198040228110772)
	-- (0.5539977828389581, 0.1616318233699531) -- (0.5539984361178788, 0.16163235835947176)
	-- (0.5539984361178788, 0.16128490647699747) -- (0.554000091171887, 0.16128626058259532)
	-- (0.554000091171887, 0.16094001078072218) -- (0.5540144243474293, 0.16095170127849115)
	-- (0.5540144243474293, 0.16059683222119037) -- (0.5540497775000278, 0.16062552375127634)
	-- (0.5540497775000278, 0.16025230681052033) -- (0.5540517767735605, 0.1602539241491722)
	-- (0.5540517767735605, 0.15987768678865127) -- (0.5540529922810432, 0.15987866991086133)
	-- (0.5540529922810432, 0.15950427405605883) -- (0.5540811283572299, 0.15952703258989)
	-- (0.5540811283572299, 0.1591361309478229) -- (0.5541122575871974, 0.15916129724436767)
	-- (0.5541122575871974, 0.15875285644270873) -- (0.5541373857000844, 0.15877319601520345)
	-- (0.5541373857000844, 0.15835313144820604) -- (0.5541473888558541, 0.15836121966023659)
	-- (0.5541473888558541, 0.15793257082926979) -- (0.5541888471080081, 0.15796606337055302)
	-- (0.5541888471080081, 0.15752013404234666) -- (0.5542005762311266, 0.157529622438421)
	-- (0.5542005762311266, 0.1570691504004117) -- (0.5542138261214131, 0.15707978698004188)
	-- (0.5542138261214131, 0.15661106166787195) -- (0.5542260064864731, 0.15662084640588778)
	-- (0.5542260064864731, 0.15615176976779216) -- (0.5542510695556528, 0.15617194574692914)
	-- (0.5542510695556528, 0.1556906719395111) -- (0.5542640093024138, 0.15570109166827678)
	-- (0.5542640093024138, 0.15521362200836483) -- (0.5543227838939772, 0.15526106196313913)
	-- (0.5543227838939772, 0.15474374524663334) -- (0.5543365800601763, 0.15475487708081428)
	-- (0.5543365800601763, 0.1542247211439197) -- (0.5543485782719094, 0.15423439963760296)
	-- (0.5543485782719094, 0.15370294315794247) -- (0.5543508407379493, 0.1537047700638747)
	-- (0.5543508407379493, 0.15316566417566638) -- (0.5543683920954876, 0.15317978981877445)
	-- (0.5543683920954876, 0.1526375925899188) -- (0.5543755141315986, 0.15264331647078194)
	-- (0.5543755141315986, 0.15208916014906518) -- (0.5543909176228595, 0.1521014816997866)
	-- (0.5543909176228595, 0.15154924248627147) -- (0.5544075088705763, 0.1515625172021594)
	-- (0.5544075088705763, 0.15098945979747033) -- (0.554418385730923, 0.15099819464090977)
	-- (0.554418385730923, 0.15043005383828315) -- (0.5544604591109122, 0.15046385292629036)
	-- (0.5544604591109122, 0.14987306864131875) -- (0.5544868266295548, 0.14989426950642165)
	-- (0.5544868266295548, 0.1492871008991837) -- (0.5544887162654025, 0.14928861783166508)
	-- (0.5544887162654025, 0.1486785838373522) -- (0.5545003020705173, 0.14868786789373942)
	-- (0.5545003020705173, 0.14807722733364043) -- (0.5545050176469275, 0.14808098670415926)
	-- (0.5545050176469275, 0.14746814340397246) -- (0.5545134403918603, 0.14747485633830792)
	-- (0.5545134403918603, 0.14685572059706212) -- (0.5545225868945401, 0.14686301766428056)
	-- (0.5545225868945401, 0.14623888570917842) -- (0.5545551380391193, 0.14626477010761071)
	-- (0.5545551380391193, 0.14562258619256324) -- (0.5545923022298342, 0.14565219798718454)
	-- (0.5545923022298342, 0.14499243420155347) -- (0.5546136416309311, 0.1450094292358267)
	-- (0.5546136416309311, 0.1443388893705928) -- (0.5546290669293409, 0.14435116086163302)
	-- (0.5546290669293409, 0.14366187218343857) -- (0.5546327546693526, 0.14366480902912784)
	-- (0.5546327546693526, 0.14297648030730564) -- (0.5546474089930457, 0.1429881041799709)
	-- (0.5546474089930457, 0.14228577469820788) -- (0.55466653910064, 0.1423009659213827)
	-- (0.55466653910064, 0.1415998639680531) -- (0.5546702647510691, 0.14160282408369165)
	-- (0.5546702647510691, 0.1408967056261277) -- (0.5547011657236758, 0.1409212356515408)
	-- (0.5547011657236758, 0.14019973055116253) -- (0.5547277038107846, 0.1402207917569123)
	-- (0.5547277038107846, 0.13949569876814288) -- (0.5547427661915779, 0.13950747581787445)
	-- (0.5547427661915779, 0.13876339620303657) -- (0.5547435077842404, 0.1387639711883151)
	-- (0.5547435077842404, 0.1380185170481287) -- (0.5547461547067005, 0.13802057249343164)
	-- (0.5547461547067005, 0.13727813506863773) -- (0.554778295287178, 0.13730307941033992)
	-- (0.554778295287178, 0.13653665857972477) -- (0.5548131305125852, 0.13656363173865646)
	-- (0.5548131305125852, 0.1357907740243174) -- (0.5548553968971015, 0.13582343100473407)
	-- (0.5548553968971015, 0.13502375562622249) -- (0.5548632801071035, 0.1350298470081508)
	-- (0.5548632801071035, 0.13422483051499715) -- (0.5548644026045526, 0.13422569508965163)
	-- (0.5548644026045526, 0.13342080626359915) -- (0.5548734520924627, 0.1334277703633618)
	-- (0.5548734520924627, 0.13262287766772396) -- (0.5548804312132372, 0.1326282380000424)
	-- (0.5548804312132372, 0.13181486328076525) -- (0.5548917483027722, 0.1318235605753131)
	-- (0.5548917483027722, 0.13100492002135739) -- (0.55491808876466, 0.13102509442594817)
	-- (0.55491808876466, 0.13018176072586582) -- (0.554931676773195, 0.13019217519880671)
	-- (0.554931676773195, 0.12934345760668217) -- (0.5549546694300383, 0.12936106598572633)
	-- (0.5549546694300383, 0.12851044663048974) -- (0.5549780481153517, 0.12852833424425578)
	-- (0.5549780481153517, 0.12763761549519906) -- (0.5549918333951492, 0.1276479700479105)
	-- (0.5549918333951492, 0.1267743664944567) -- (0.5549980402165282, 0.126779031939548)
	-- (0.5549980402165282, 0.12589843493269173) -- (0.5549995316996096, 0.1258995577121976)
	-- (0.5549995316996096, 0.12502678045813773) -- (0.5550036530174951, 0.12502987799798734)
	-- (0.5550036530174951, 0.12414863981581065) -- (0.5550099401161884, 0.12415337677184812)
	-- (0.5550099401161884, 0.12325187692960149) -- (0.5550126917660343, 0.12325391991556671)
	-- (0.5550126917660343, 0.12237280227850417) -- (0.5550135168362267, 0.12237341432199468)
	-- (0.5550135168362267, 0.12148793007584528) -- (0.5550155750116308, 0.12148945688657663)
	-- (0.5550155750116308, 0.120597018467284) -- (0.5550977676695424, 0.12065810631967207)
	-- (0.5550977676695424, 0.1197304340200962) -- (0.5551111897118117, 0.1197404123446073)
	-- (0.5551111897118117, 0.11880503403612137) -- (0.5551147729937899, 0.11880769696969748)
	-- (0.5551147729937899, 0.11786518659290483) -- (0.5551639465742105, 0.11790176153199004)
	-- (0.5551639465742105, 0.11692376006383166) -- (0.5551756792735169, 0.11693247825373759)
	-- (0.5551756792735169, 0.11594335360844912) -- (0.5553382603291191, 0.11606319224650676)
	-- (0.5553382603291191, 0.11500659241204973) -- (0.5553479957944163, 0.11501377876534989)
	-- (0.5553479957944163, 0.11395037062204234) -- (0.5553895926449849, 0.11398109900038841)
	-- (0.5553895926449849, 0.11289064173856302) -- (0.555438476480763, 0.11292684757050696)
	-- (0.555438476480763, 0.11181127583531852) -- (0.5554581029646167, 0.11182579273248724)
	-- (0.5554581029646167, 0.11069728766692165) -- (0.5554665557894567, 0.11070346083362076)
	-- (0.5554665557894567, 0.1095713473103692) -- (0.5554888179358219, 0.10958760448371418)
	-- (0.5554888179358219, 0.10844041590438643) -- (0.5555271824248024, 0.10846836146146627)
	-- (0.5555271824248024, 0.1073047847175538) -- (0.5555461877802582, 0.10731861518886483)
	-- (0.5555461877802582, 0.10613504937460293) -- (0.5555588915667635, 0.10614429669199521)
	-- (0.5555588915667635, 0.10496341995427037) -- (0.5556006153392707, 0.10499386720193009)
	-- (0.5556006153392707, 0.10379614726759445) -- (0.5556190035685339, 0.10380957531124353)
	-- (0.5556190035685339, 0.10260157288746878) -- (0.555772725991757, 0.10271340245005739)
	-- (0.555772725991757, 0.10142818044041724) -- (0.555823235045521, 0.1014649733193782)
	-- (0.555823235045521, 0.10014227070690736) -- (0.555866999183671, 0.10017409981435785)
	-- (0.555866999183671, 0.0988363076106109) -- (0.5558947104799612, 0.09885644978767821)
	-- (0.5558947104799612, 0.09750123852730001) -- (0.5559639809010408, 0.09755153086146337)
	-- (0.5559639809010408, 0.0961400150018863) -- (0.5560599357769146, 0.09620985160897445)
	-- (0.5560599357769146, 0.09476821674251562) -- (0.5560953827930805, 0.09479404402637208)
	-- (0.5560953827930805, 0.09333610703985909) -- (0.5563520303357945, 0.09352273692345098)
	-- (0.5563520303357945, 0.09193275742298176) -- (0.5563648418836161, 0.09194207770346305)
	-- (0.5563648418836161, 0.09032365183864287) -- (0.5564418120902287, 0.09037989772446961)
	-- (0.5564418120902287, 0.08874540347933318) -- (0.5564617394740907, 0.08875994262637787)
	-- (0.5564617394740907, 0.08709772243633422) -- (0.5564644280329627, 0.08709968232202067)
	-- (0.5564644280329627, 0.08544483772747248) -- (0.5565181336844166, 0.08548396232053954)
	-- (0.5565181336844166, 0.08374130997705925) -- (0.5565295031195893, 0.0837495986439679)
	-- (0.5565295031195893, 0.08203139368923651) -- (0.5565508258285214, 0.08204709050751062)
	-- (0.5565508258285214, 0.08029240789703108) -- (0.5566016359578383, 0.08032962251724493)
	-- (0.5566016359578383, 0.07860810237748936) -- (0.5567553217877161, 0.07872050568347773)
	-- (0.5567553217877161, 0.07689828455540743) -- (0.5568624532719761, 0.07697636290187668)
	-- (0.5568624532719761, 0.07511606499817203) -- (0.5568916626213697, 0.07513705966782169)
	-- (0.5568916626213697, 0.0732386843371702) -- (0.5569836776486893, 0.07330431991120812)
	-- (0.5569836776486893, 0.07135969453978021) -- (0.5570142065545038, 0.07138142734800039)
	-- (0.5570142065545038, 0.06943351390155438) -- (0.5570182851358231, 0.06943639632634982)
	-- (0.5570182851358231, 0.06750338487163585) -- (0.5570242100028286, 0.06750751506884113)
	-- (0.5570242100028286, 0.0655573332598893) -- (0.5570647583769394, 0.0655855064027935)
	-- (0.5570647583769394, 0.06359682892127239) -- (0.5572104795179562, 0.06369841886650081)
	-- (0.5572104795179562, 0.0616503795596683) -- (0.5573516859654549, 0.061749056797820306)
	-- (0.5573516859654549, 0.059607426656646076) -- (0.5574768846179663, 0.05969535474316319)
	-- (0.5574768846179663, 0.0574645996657226) -- (0.5575052594400108, 0.057484509009961)
	-- (0.5575052594400108, 0.05527995501199354) -- (0.5577081355201882, 0.05542175538069078)
	-- (0.5577081355201882, 0.05308047678589501) -- (0.5578566988885887, 0.05318363804672979)
	-- (0.5578566988885887, 0.0507711990015356) -- (0.5579953596414847, 0.05086763312623988)
	-- (0.5579953596414847, 0.048381111316364224) -- (0.5581361356979886, 0.04847895512739392)
	-- (0.5581361356979886, 0.04593507012054777) -- (0.558282493421041, 0.046036850935782164)
	-- (0.558282493421041, 0.043412354007305066) -- (0.5583263743637118, 0.043442769069123574)
	-- (0.5583263743637118, 0.04078611945633766) -- (0.5584417830297528, 0.040866260570917426)
	-- (0.5584417830297528, 0.038114796708930004) -- (0.5585263833535623, 0.03817314390790226)
	-- (0.5585263833535623, 0.03542903998277189) -- (0.5586837293295361, 0.035537148358564065)
	-- (0.5586837293295361, 0.0327243585635233) -- (0.558759583870476, 0.03277638259130645)
	-- (0.558759583870476, 0.029889268283491376) -- (0.5588396210619805, 0.02994401024635495)
	-- (0.5588396210619805, 0.02699682405116259) -- (0.5589974339437619, 0.027105488356951066)
	-- (0.5589974339437619, 0.024098112367406513) -- (0.5590773933389164, 0.024152918134451355)
	-- (0.5590773933389164, 0.021095131842757346) -- (0.5592831807962813, 0.021236184774554825)
	-- (0.5592831807962813, 0.018045583439333553) -- (0.5593738628151201, 0.018107575364729733)
	-- (0.5593738628151201, 0.014911525985773246) -- (0.5594178531158669, 0.01494129544661745)
	-- (0.5594178531158669, 0.011659501290529102) -- (0.5598124515140429, 0.011930332617611023)
	-- (0.5598124515140429, 0.008404560862969274) -- (0.560234892050125, 0.00869728552121009)
	-- (0.560234892050125, 0.004915014703659862) -- (0.5605212263844447, 0.005115786584914292)
	-- (0.5605212263844447, 0.0013316201395348981) -- (0.5607297947945119, 0.0014771269978400246)
	-- (0.5607297947945119, -0.0024336851115348604) -- (0.5612579805200324, -0.0020694036765638254)
	-- (0.5612579805200324, -0.006275313242135114) -- (0.5616412527408913, -0.0060125983862967134)
	-- (0.5616412527408913, -0.010460068872514027) -- (0.5620770059937799, -0.010163850082458365)
	-- (0.5620770059937799, -0.014854553200523823) -- (0.5627273334560169, -0.014409987948615866)
	-- (0.5627273334560169, -0.019371933113584906) -- (0.5635025619480964, -0.01884339577142804)
	-- (0.5635025619480964, -0.024204408915190878) -- (0.5649197766928579, -0.023243918268809897)
	-- (0.5649197766928579, -0.02960406655552001) -- (0.5671346364199527, -0.02806867333881982)
	-- (0.5671346364199527, -0.03578020912764378) -- (0.5717287940292491, -0.032572731513807296)
	-- (0.5717287940292491, -0.029943120138161947) -- (0.5729072212928349, -0.029122173541054425)
	-- (0.5729072212928349, -0.039510762719761186) -- (0.5750311829846247, -0.03806149632085824)
	-- (0.5750311829846247, -0.03560131991803729) -- (0.5813320672741568, -0.03130607494903017)
	-- (0.5813320672741568, -0.02924757669397999) -- (0.584871070527806, -0.026833759179752822)
	-- (0.584871070527806, -0.025047175315281472) -- (0.5896560982639466, -0.021810668333840412)
	-- (0.5896560982639466, -0.020273000323897776) -- (0.5939246719060197, -0.017383462096343394)
	-- (0.5939246719060197, -0.016148427980079906) -- (0.59403990339703, -0.016070696947793544)
	-- (0.59403990339703, -0.014823699444589031) -- (0.5953999565243666, -0.01390532155386447)
	-- (0.5953999565243666, -0.012710296550017841) -- (0.5956726858041819, -0.012526280376021362)
	-- (0.5956726858041819, -0.011338065285220956) -- (0.5957966215834084, -0.011254736221555975)
	-- (0.5957966215834084, -0.010121697048695769) -- (0.5964747256498798, -0.009665654696727002)
	-- (0.5964747256498798, -0.008564609975912484) -- (0.597222412723965, -0.008061228946248687)
	-- (0.597222412723965, -3.341413957914898e-06) -- (0.5972392559312146, 7.767647030640451e-06)
	-- (0.5972392559312146, 0.001063702422822827) -- (0.5973738824968287, 0.0011526414981782754)
	-- (0.5973738824968287, 0.0022016836713324877) -- (0.5976368934901273, 0.0023752240927700442)
	-- (0.5976368934901273, 0.01116561921849805) -- (0.5978432449918788, 0.011298898499405031)
	-- (0.5978432449918788, 0.012295653041111038) -- (0.5980619767458447, 0.012436699229700466)
	-- (0.5980619767458447, 0.01341947533359368) -- (0.5982934698506713, 0.013568668291424384)
	-- (0.5982934698506713, 0.014570744030145924) -- (0.5983302454670336, 0.014594442684671909)
	-- (0.5983302454670336, 0.015560101811979964) -- (0.5987892708865722, 0.015854983634260123)
	-- (0.5987892708865722, 0.016802390660993895) -- (0.5989156454907169, 0.016883647909080375)
	-- (0.5989156454907169, 0.017845483374732365) -- (0.5991772166141157, 0.018014026648374367)
	-- (0.5991772166141157, 0.018925923785520007) -- (0.5992139948178622, 0.018949576308223675)
	-- (0.5992139948178622, 0.01986646787896118) -- (0.5994465133673879, 0.020016026446026222)
	-- (0.5994465133673879, 0.020935489625122174) -- (0.6004846296403671, 0.021604257729871984)
	-- (0.6004846296403671, 0.022451467538698536) -- (0.6005147730553382, 0.02247090738410417)
	-- (0.6005147730553382, 0.023308439689189903) -- (0.6007447680075132, 0.023456606103768714)
	-- (0.6007447680075132, 0.024274876649290435) -- (0.6007741088629809, 0.024293759693531973)
	-- (0.6007741088629809, 0.02511884381570213) -- (0.6009608605836225, 0.025239012812570762)
	-- (0.6009608605836225, 0.026045109878080456) -- (0.6010942991097901, 0.026130985679708358)
	-- (0.6010942991097901, 0.026920876410412756) -- (0.6013277196363815, 0.027070869201618882)
	-- (0.6013277196363815, 0.02785041038203234) -- (0.6015164941128871, 0.027971677808363512)
	-- (0.6015164941128871, 0.02875292997613355) -- (0.6016404907851982, 0.028832562710292)
	-- (0.6016404907851982, 0.03136339103899137) -- (0.6019505533558238, 0.03156307834360149)
	-- (0.6019505533558238, 0.03230199050801438) -- (0.6024271611379448, 0.03260851974287563)
	-- (0.6024271611379448, 0.033329728260569125) -- (0.6027942008361616, 0.03356592336490362)
	-- (0.6027942008361616, 0.03425661274273367) -- (0.6033001549519409, 0.03458239669374012)
	-- (0.6033001549519409, 0.03524412986312058) -- (0.6036732508895589, 0.03548393561656851)
	-- (0.6036732508895589, 0.03611931658625593) -- (0.6038004770393636, 0.036200961127772484)
	-- (0.6038004770393636, 0.03683368819888452) -- (0.6040045135005557, 0.036964624730969814)
	-- (0.6040045135005557, 0.037577853798223725) -- (0.6040705464551037, 0.03762014837225351)
	-- (0.6040705464551037, 0.04219462012013066) -- (0.6041728094625868, 0.04225867139194152)
	-- (0.6041728094625868, 0.046919471630416536) -- (0.6044637208894074, 0.04710016104061884)
	-- (0.6044637208894074, 0.04768616846561659) -- (0.6045896733087195, 0.047764239906566516)
	-- (0.6045896733087195, 0.05213825965013616) -- (0.6047105039566739, 0.05221230784344841)
	-- (0.6047105039566739, 0.05644801518798163) -- (0.6047611223467215, 0.0564788467417001)
	-- (0.6047611223467215, 0.057049590694731256) -- (0.6047683070573937, 0.05705396615184987)
	-- (0.6047683070573937, 0.057634849106842884) -- (0.6047835196945834, 0.05764412314473936)
	-- (0.6047835196945834, 0.0582108029384552) -- (0.6048559526982955, 0.05825491647249007)
	-- (0.6048559526982955, 0.05880874817375449) -- (0.6049378702213151, 0.05885852451189081)
	-- (0.6049378702213151, 0.05940877002195147) -- (0.6049488153020662, 0.05941539676601554)
	-- (0.6049488153020662, 0.05996526889665338) -- (0.6049787227563761, 0.05998335965813445)
	-- (0.6049787227563761, 0.06404135484246608) -- (0.6052023576506548, 0.06417503115810404)
	-- (0.6052023576506548, 0.06753539254219473) -- (0.6053272698920312, 0.06760975746970718)
	-- (0.6053272698920312, 0.06814286298447708) -- (0.6053793730899751, 0.06817389524023368)
	-- (0.6053793730899751, 0.06870789424486089) -- (0.6054848740745109, 0.06877052690672271)
	-- (0.6054848740745109, 0.06929237544657994) -- (0.6055020923830153, 0.06930258126948773)
	-- (0.6055020923830153, 0.06983035206622422) -- (0.6055425024315376, 0.06985433377976587)
	-- (0.6055425024315376, 0.07038909805803242) -- (0.6055438757945901, 0.07038991670305672)
	-- (0.6055438757945901, 0.07091669432650377) -- (0.6056070691280494, 0.07095434055723185)
	-- (0.6056070691280494, 0.07146389383505115) -- (0.6059562110986803, 0.07167086934202556)
	-- (0.6059562110986803, 0.07465538098038542) -- (0.6059910653265366, 0.07467596088417058)
	-- (0.6059910653265366, 0.07516545490309856) -- (0.6060239080402274, 0.0751848012112519)
	-- (0.6060239080402274, 0.07567010919798105) -- (0.6060889116492889, 0.07570837154453472)
	-- (0.6060889116492889, 0.07619452763115775) -- (0.6060992954294252, 0.07620064435640411)
	-- (0.6060992954294252, 0.07910095671807527) -- (0.6061439505936354, 0.0791271113437127)
	-- (0.6061439505936354, 0.07960810773920272) -- (0.6061469881791166, 0.07960988772660559)
	-- (0.6061469881791166, 0.080088669736034) -- (0.606150568336645, 0.0800907665082953)
	-- (0.606150568336645, 0.08343098104404405) -- (0.6061555457297891, 0.08343388982519664)
	-- (0.6061555457297891, 0.08391323659906869) -- (0.6061901094119809, 0.08393342455936868)
	-- (0.6061901094119809, 0.08682804359625494) -- (0.6062640614735826, 0.0868708823735467)
	-- (0.6062640614735826, 0.08735741066457889) -- (0.606289089785004, 0.08737193843905919)
	-- (0.606289089785004, 0.08784841634886564) -- (0.6062985536528522, 0.08785390944240233)
	-- (0.6062985536528522, 0.08832492797128752) -- (0.606438536376706, 0.0884061428929449)
	-- (0.606438536376706, 0.0912581093132302) -- (0.6065290903369963, 0.09131035217902428)
	-- (0.6065290903369963, 0.09176896145386802) -- (0.6065661397198436, 0.09179033960042035)
	-- (0.6065661397198436, 0.09224433893714233) -- (0.6066559944559241, 0.09229623566143706)
	-- (0.6066559944559241, 0.09485111299337076) -- (0.6068047481152579, 0.09493689142051587)
	-- (0.6068047481152579, 0.09537934567360844) -- (0.6068391900000952, 0.09539920274468315)
	-- (0.6068391900000952, 0.09787742061465525) -- (0.6068891944386001, 0.09790616401520129)
	-- (0.6068891944386001, 0.10074308463518612) -- (0.6069154823021894, 0.1007581442770501)
	-- (0.6069154823021894, 0.10118864261205925) -- (0.6069441791598703, 0.10120507639075303)
	-- (0.6069441791598703, 0.10163607490822843) -- (0.6069653062132594, 0.10164817172130425)
	-- (0.6069653062132594, 0.10207403208277448) -- (0.6071382744937979, 0.10217286769941974)
	-- (0.6071382744937979, 0.10258204461816155) -- (0.6071519223116605, 0.10258980803720484)
	-- (0.6071519223116605, 0.10300875214306897) -- (0.6071937088592585, 0.10303257402367283)
	-- (0.6071937088592585, 0.10570692516066685) -- (0.6072182980675052, 0.1057208580875672)
	-- (0.6072182980675052, 0.10800072399265231) -- (0.6072520580997068, 0.1080196199322418)
	-- (0.6072520580997068, 0.10843701211188582) -- (0.6072601908301429, 0.1084415603920276)
	-- (0.6072601908301429, 0.10885026300661733) -- (0.6073041080856655, 0.10887479750101765)
	-- (0.6073041080856655, 0.1092825093714596) -- (0.6073868015127257, 0.109328605656322)
	-- (0.6073868015127257, 0.11149789920254778) -- (0.607402620447625, 0.11150664930070868)
	-- (0.607402620447625, 0.1119129832216625) -- (0.6074211034428387, 0.11192320949122533)
	-- (0.6074211034428387, 0.11232722903575061) -- (0.6074301866175493, 0.1123322508583367)
	-- (0.6074301866175493, 0.11273780461576005) -- (0.6074694366052898, 0.11275949792624046)
	-- (0.6074694366052898, 0.1152552438890056) -- (0.6074993042727467, 0.11527166379681233)
	-- (0.6074993042727467, 0.1177472742969555) -- (0.6075172653588767, 0.11775708713920877)
	-- (0.6075172653588767, 0.12023678510727044) -- (0.6075239785919415, 0.12024042562644434)
	-- (0.6075239785919415, 0.1223419794619016) -- (0.6075403825219855, 0.12235085563936178)
	-- (0.6075403825219855, 0.12274593999641285) -- (0.6076217923131992, 0.12279000533740805)
	-- (0.6076217923131992, 0.1231801124272977) -- (0.6076297394993759, 0.12318441066512184)
	-- (0.6076297394993759, 0.12518955491836334) -- (0.6076462215637389, 0.12519844955404816)
	-- (0.6076462215637389, 0.12558314621341474) -- (0.6076850968631462, 0.12560413129236606)
	-- (0.6076850968631462, 0.12796382607556234) -- (0.6077010480793843, 0.12797232799471644)
	-- (0.6077010480793843, 0.12835760248580977) -- (0.6077100221668141, 0.1283623835681594)
	-- (0.6077100221668141, 0.12874556443992116) -- (0.6077311605654943, 0.1287568171594986)
	-- (0.6077311605654943, 0.12914121102056308) -- (0.6077321954283058, 0.12914176190637475)
	-- (0.6077321954283058, 0.12952213317419586) -- (0.607802554087175, 0.12955956979244604)
	-- (0.607802554087175, 0.12995977315481438) -- (0.607904965241624, 0.13001428354426986)
	-- (0.607904965241624, 0.13226825930989855) -- (0.6079155434445753, 0.1322737905193373)
	-- (0.6079155434445753, 0.1326492882218447) -- (0.6079915035988718, 0.13268901794996055)
	-- (0.6079915035988718, 0.13452016084428284) -- (0.6080200262209989, 0.13453504090642252)
	-- (0.6080200262209989, 0.13672222404709897) -- (0.6080327326329221, 0.13672886088016958)
	-- (0.6080327326329221, 0.13851960137337643) -- (0.608039918348561, 0.13852333988980614)
	-- (0.608039918348561, 0.13888655056372268) -- (0.6080870956831091, 0.13891110154195685)
	-- (0.6080870956831091, 0.1410209912647633) -- (0.6082521288590218, 0.1411062976040708)
	-- (0.6082521288590218, 0.14145489238531275) -- (0.6083039551234477, 0.14148167315782706)
	-- (0.6083039551234477, 0.14344827357295817) -- (0.6083090990678931, 0.14345090617365458)
	-- (0.6083090990678931, 0.14379998818501988) -- (0.608315803753109, 0.14380342131528345)
	-- (0.608315803753109, 0.14414793039883944) -- (0.608370970607286, 0.14417617495556978)
	-- (0.608370970607286, 0.14611148641213353) -- (0.6083764849166863, 0.146114298068103)
	-- (0.6083764849166863, 0.14805019044289774) -- (0.608407193001619, 0.14806582903774074)
	-- (0.608407193001619, 0.14966669310733272) -- (0.6084244186846193, 0.14967542421124452)
	-- (0.6084244186846193, 0.15001284049082728) -- (0.608433273635924, 0.15001732821894279)
	-- (0.608433273635924, 0.15190815885236486) -- (0.6084342127324122, 0.1519086342711628)
	-- (0.6084342127324122, 0.15224312905499018) -- (0.6084959307736918, 0.15227434630310327)
	-- (0.6084959307736918, 0.1541236076378724) -- (0.6085099378384538, 0.15413068265668511)
	-- (0.6085099378384538, 0.1559823437490712) -- (0.6085678148100608, 0.15601150246366854)
	-- (0.6085678148100608, 0.15783439389511816) -- (0.6086150856991202, 0.15785817014428818)
	-- (0.6086150856991202, 0.15962701099503956) -- (0.6086436456176038, 0.15964130850227015)
	-- (0.6086436456176038, 0.1599647448875845) -- (0.6087603477130109, 0.16002307073680602)
	-- (0.6087603477130109, 0.16172528167117695) -- (0.6088139508100366, 0.16175202150825693)
	-- (0.6088139508100366, 0.16206526448681988) -- (0.6088438785429879, 0.16208019370695662)
	-- (0.6088438785429879, 0.16344320842267154) -- (0.6088513362820545, 0.16344692707021866)
	-- (0.6088513362820545, 0.16478994813755876) -- (0.6088715478233003, 0.1648000165140937)
	-- (0.6088715478233003, 0.16644264852249666) -- (0.6088850773164225, 0.16644936309723957)
	-- (0.6088850773164225, 0.16862016669975158) -- (0.6089195906051059, 0.16863729918527567)
	-- (0.6089195906051059, 0.16993956048430625) -- (0.6089858046599607, 0.16997240091817348)
	-- (0.6089858046599607, 0.17027453827416275) -- (0.6089931801724925, 0.1702781941803889)
	-- (0.6089931801724925, 0.17182008889942973) -- (0.6090238451724714, 0.17183522827844117)
	-- (0.6090238451724714, 0.17213946352292073) -- (0.6090260554446737, 0.17214055451112276)
	-- (0.6090260554446737, 0.17365473323421549) -- (0.6090600869245494, 0.17367149145613792)
	-- (0.6090600869245494, 0.17396662393659734) -- (0.6090988734625019, 0.17398567553706693)
	-- (0.6090988734625019, 0.1754624489865672) -- (0.6091204915550299, 0.1754730517993871)
	-- (0.6091204915550299, 0.1769705672313591) -- (0.6091309722826462, 0.17697568893436147)
	-- (0.6091309722826462, 0.17816065693968003) -- (0.6091666307579422, 0.17817799192533199)
	-- (0.6091666307579422, 0.17962130031943216) -- (0.6091733846052054, 0.17962456809964478)
	-- (0.6091733846052054, 0.18105070765050682) -- (0.6091960877278556, 0.18106165892976045)
	-- (0.6091960877278556, 0.1824845177806009) -- (0.6092039667634497, 0.18248831330090132)
	-- (0.6092039667634497, 0.18365744003974785) -- (0.6092404743530588, 0.18367500800987052)
	-- (0.6092404743530588, 0.18507411108543792) -- (0.6092632160619887, 0.18508505822920926)
	-- (0.6092632160619887, 0.18620099128012443) -- (0.60927045979903, 0.1862044752611953)
	-- (0.60927045979903, 0.18732241931065133) -- (0.6092841260715459, 0.18732898154606484)
	-- (0.6092841260715459, 0.18869196269748395) -- (0.6093129086652164, 0.18870567623698678)
	-- (0.6093129086652164, 0.188995606312382) -- (0.6093349931790205, 0.18900614542408592)
	-- (0.6093349931790205, 0.19035227931714954) -- (0.6093452283026154, 0.19035712402818392)
	-- (0.6093452283026154, 0.19063644893333861) -- (0.6093452616004449, 0.19063646469899526)
	-- (0.6093452616004449, 0.19091857238639084) -- (0.6093582324413457, 0.1909247283314999)
	-- (0.6093582324413457, 0.19120194970712986) -- (0.6093623614109741, 0.1912039042486507)
	-- (0.6093623614109741, 0.19148405744746366) -- (0.6093747831757781, 0.19148993976137502)
	-- (0.6093747831757781, 0.19279370911659896) -- (0.60939735372947, 0.19280438572829828)
	-- (0.60939735372947, 0.19409846776313613) -- (0.6094082563666251, 0.19410361613102445)
	-- (0.6094082563666251, 0.1953872845969195) -- (0.609425389806893, 0.19539535432684924)
	-- (0.609425389806893, 0.1966658866081055) -- (0.6094669414943257, 0.19668544849455172)
	-- (0.6094669414943257, 0.19793205281601797) -- (0.609492279129593, 0.19794393675106947)
	-- (0.609492279129593, 0.19821337007877937) -- (0.6095093584932723, 0.1982213851065226)
	-- (0.6095093584932723, 0.19849142528449865) -- (0.6095303951278301, 0.1985012956440848)
	-- (0.6095303951278301, 0.1997271218385265) -- (0.6095307635800105, 0.19972729436544093)
	-- (0.6095307635800105, 0.20093596122174115) -- (0.6095352278676198, 0.20093804709242935)
	-- (0.6095352278676198, 0.2021546690840123) -- (0.6095383960966193, 0.20215614885164193)
	-- (0.6095383960966193, 0.20336292159454677) -- (0.6096060362510337, 0.20339448215993314)
	-- (0.6096060362510337, 0.20456315203721187) -- (0.6096228191796377, 0.2045709697200725)
	-- (0.6096228191796377, 0.20572460066416054) -- (0.6096331438062533, 0.2057293882436859)
	-- (0.6096331438062533, 0.20599229018086995) -- (0.6096346262928982, 0.20599297844419945)
	-- (0.6096346262928982, 0.20714481397761947) -- (0.6096826384138654, 0.20716697361304667)
	-- (0.6096826384138654, 0.2082808210451943) -- (0.6097668167486265, 0.20831967710483512)
	-- (0.6097668167486265, 0.2094000620938297) -- (0.6097870389941036, 0.20940936404945482)
	-- (0.6097870389941036, 0.20966431527010285) -- (0.6097873292890448, 0.20966444872490325)
	-- (0.6097873292890448, 0.2107285989090046) -- (0.6098208939495453, 0.21074401451429647)
	-- (0.6098208939495453, 0.21099103704577854) -- (0.6098317018702105, 0.21099598053240268)
	-- (0.6098317018702105, 0.21203706169432252) -- (0.6098571232431903, 0.2120486655108263)
	-- (0.6098571232431903, 0.21305640075702634) -- (0.6099004134448298, 0.21307608056020724)
	-- (0.6099004134448298, 0.2140502556323049) -- (0.6099307221389232, 0.21406398660317644)
	-- (0.6099307221389232, 0.2147989899670644) -- (0.6099407055221334, 0.21480350996433636)
	-- (0.6099407055221334, 0.2155369911420287) -- (0.6099600046151255, 0.2155457091872771)
	-- (0.6099600046151255, 0.216271102847857) -- (0.6099688080318515, 0.2162750782450041)
	-- (0.6099688080318515, 0.21651737418979639) -- (0.6099752018325314, 0.21652026430687846)
	-- (0.6099752018325314, 0.21723838426302092) -- (0.6099821933745464, 0.21724153943323113)
	-- (0.6099821933745464, 0.21817176198204719) -- (0.6099838990780361, 0.2181725307785288)
	-- (0.6099838990780361, 0.21911343399554473) -- (0.6099910078110823, 0.21911663504766066)
	-- (0.6099910078110823, 0.22003816014211466) -- (0.6099963532721137, 0.22004055863251273)
	-- (0.6099963532721137, 0.22074309092838315) -- (0.6099992217657966, 0.22074437247400752)
	-- (0.6099992217657966, 0.22098270722378607) -- (0.6100578548709649, 0.22100888435780164)
	-- (0.6100578548709649, 0.22189795721606817) -- (0.610102636357379, 0.22191792009717373)
	-- (0.610102636357379, 0.22256067161935186) -- (0.610119956714035, 0.2225683912339235)
	-- (0.610119956714035, 0.22320724866113892) -- (0.6101206851722973, 0.2232075726982726)
	-- (0.6101206851722973, 0.22344211474550205) -- (0.6101276768096242, 0.22344523485443207)
	-- (0.6101276768096242, 0.22367610240741148) -- (0.6101302876993041, 0.223677268836419)
	-- (0.6101302876993041, 0.22452417003085567) -- (0.6101597786241412, 0.22453730298033825)
	-- (0.6101597786241412, 0.22476990305948247) -- (0.6101714579721969, 0.22477510978594692)
	-- (0.6101714579721969, 0.22538105507286382) -- (0.6102077827788371, 0.22539719793704555)
	-- (0.6102077827788371, 0.22598025748585313) -- (0.6102085740936267, 0.22598060878652723)
	-- (0.6102085740936267, 0.22472352335814796) -- (0.610216889343148, 0.2247272132475692)
	-- (0.610216889343148, 0.22551649856891112) -- (0.6102319824688185, 0.22552314577591442)
	-- (0.6102319824688185, 0.2262979796590549) -- (0.6102334805147296, 0.2262986393201965)
	-- (0.6102334805147296, 0.22707743926446777) -- (0.6102746691505778, 0.22709555798978806)
	-- (0.6102746691505778, 0.22731547717855058) -- (0.6102916657334011, 0.22732293898102884)
	-- (0.6102916657334011, 0.22786435707052546) -- (0.6102945841806989, 0.22786563754298797)
	-- (0.6102945841806989, 0.22808790530168915) -- (0.6103043911507835, 0.2280922118075482)
	-- (0.6103043911507835, 0.22882118550325586) -- (0.6103080118955022, 0.2288227718350663)
	-- (0.6103080118955022, 0.22955731159158946) -- (0.6103427161070363, 0.22957250939245546)
	-- (0.6103427161070363, 0.23028082712335576) -- (0.6103467025785401, 0.23028257061782145)
	-- (0.6103467025785401, 0.2307885390684007) -- (0.6103543530329342, 0.23079188356249478)
	-- (0.6103543530329342, 0.2312922044924759) -- (0.6103576959680187, 0.231293665879153)
	-- (0.6103576959680187, 0.2319977056222398) -- (0.6103588808884999, 0.23199822342419368)
	-- (0.6103588808884999, 0.23221482601049578) -- (0.6103656706542839, 0.23221779460814695)
	-- (0.6103656706542839, 0.2324347539723319) -- (0.6103821381571582, 0.2324419542504391)
	-- (0.6103821381571582, 0.2331263832281727) -- (0.610382645168242, 0.23312660478831534)
	-- (0.610382645168242, 0.23381319140697499) -- (0.6103850783261826, 0.23381425398976652)
	-- (0.6103850783261826, 0.23429947599323914) -- (0.6104245653444856, 0.23431672086271257)
	-- (0.6104245653444856, 0.23477710939940005) -- (0.6104347653097884, 0.23478156317789065)
	-- (0.6104347653097884, 0.23524646746168004) -- (0.6104526996137526, 0.23525429818772245)
	-- (0.6104526996137526, 0.235899898609584) -- (0.6104630289252531, 0.23590440334886903)
	-- (0.6104630289252531, 0.23611754198964835) -- (0.6104861888812239, 0.2361276642728459)
	-- (0.6104861888812239, 0.23656108654862723) -- (0.6105034107819164, 0.23656861198311213)
	-- (0.6105034107819164, 0.2371868922379311) -- (0.6105035794404381, 0.23718696578622256)
	-- (0.6105035794404381, 0.23760578987268438) -- (0.6105190342463731, 0.23761252526874832)
	-- (0.6105190342463731, 0.23802148933457154) -- (0.6105208444580011, 0.23802227795524197)
	-- (0.6105208444580011, 0.2382297520563934) -- (0.610569030847417, 0.23825076188361963)
	-- (0.610569030847417, 0.23863535384593432) -- (0.6105781678171429, 0.23863933657185485)
	-- (0.6105781678171429, 0.2390188110056336) -- (0.6105803297508794, 0.2390197510683182)
	-- (0.6105803297508794, 0.23939815917383742) -- (0.6105925425124777, 0.2394034713096553)
	-- (0.6105925425124777, 0.23996298460902535) -- (0.610598024714089, 0.23996536478508157)
	-- (0.610598024714089, 0.24016853472023264) -- (0.6106195395007872, 0.24017791455846838)
	-- (0.6106195395007872, 0.24071958092240717) -- (0.6106298169997983, 0.24072405491370258)
	-- (0.6106298169997983, 0.2409247303138545) -- (0.6106324555209746, 0.24092588145183627)
	-- (0.6106324555209746, 0.2414527330401075) -- (0.6106425672451712, 0.24145712382737594)
	-- (0.6106425672451712, 0.24198521423471964) -- (0.610654695208968, 0.2419904723138514)
	-- (0.610654695208968, 0.24250798743919397) -- (0.6106700894249388, 0.2425146536368298)
	-- (0.6106700894249388, 0.243019245529327) -- (0.6106904585071709, 0.24302804501489864)
	-- (0.6106904585071709, 0.24334256320954245) -- (0.6107186151128352, 0.2433547077417754)
	-- (0.6107186151128352, 0.24365634348413232) -- (0.6107205160283659, 0.24365716412561417)
	-- (0.6107205160283659, 0.24414404579121576) -- (0.6107232545892212, 0.24414522571125175)
	-- (0.6107232545892212, 0.24462166953967934) -- (0.610736581493515, 0.24462741716193373)
	-- (0.610736581493515, 0.24508813960302367) -- (0.6107426582068247, 0.24509072595331263)
	-- (0.6107426582068247, 0.24555213204833254) -- (0.6107461300523992, 0.24555360691652375)
	-- (0.6107461300523992, 0.24583722301412542) -- (0.6107495751476527, 0.24583868637997747)
	-- (0.6107495751476527, 0.24629517259667502) -- (0.6107571852592822, 0.24629839498980963)
	-- (0.6107571852592822, 0.246762737862333) -- (0.6107625813303256, 0.2467650220894402)
	-- (0.6107625813303256, 0.24721381396536415) -- (0.6107666504811364, 0.24721553488874431)
	-- (0.6107666504811364, 0.24766044116431102) -- (0.6107704026336024, 0.24766202812688248)
	-- (0.6107704026336024, 0.2478539488971117) -- (0.610773604643965, 0.24785530471643757)
	-- (0.610773604643965, 0.24830417259758852) -- (0.6107771089939451, 0.24830565511721508)
	-- (0.6107771089939451, 0.24849920546475082) -- (0.6107845313805706, 0.24850235634585158)
	-- (0.6107845313805706, 0.24893719221912758) -- (0.6107880431565316, 0.24893868142024542)
	-- (0.6107880431565316, 0.2493709775394678) -- (0.6107917489031415, 0.24937254912395426)
	-- (0.6107917489031415, 0.2498028617658099) -- (0.6107919195741957, 0.24980293413653726)
	-- (0.6107919195741957, 0.2502373738550102) -- (0.6108098058728116, 0.2502449508226547)
	-- (0.6108098058728116, 0.25049740649921404) -- (0.6108105400933942, 0.25049771779929403)
	-- (0.6108105400933942, 0.25074494713194057) -- (0.610846707869049, 0.25076028330322137)
	-- (0.610846707869049, 0.25116020203146966) -- (0.6108813844043677, 0.25117489201300947)
	-- (0.6108813844043677, 0.25154757693993735) -- (0.6108869927347486, 0.2515499474659206)
	-- (0.6108869927347486, 0.2517345701221449) -- (0.6109065222144654, 0.2517428300896283)
	-- (0.6109065222144654, 0.25210072873847744) -- (0.6109408250958323, 0.2521152170986082)
	-- (0.6109408250958323, 0.25245398115924583) -- (0.610941265113693, 0.2524541666719367)
	-- (0.610941265113693, 0.25279127335322216) -- (0.6109694269944766, 0.2528031306166126)
	-- (0.6109694269944766, 0.25298182990676205) -- (0.610977728360777, 0.2529853277496744)
	-- (0.610977728360777, 0.2531423623542959) -- (0.6109829629973506, 0.25314456792062373)
	-- (0.6109829629973506, 0.2534582199009038) -- (0.610985021306236, 0.2534590869927002)
	-- (0.610985021306236, 0.2537684904482047) -- (0.610987232932972, 0.2537694220039472)
	-- (0.610987232932972, 0.2540808401854848) -- (0.6110052814672738, 0.25408841959358414)
	-- (0.6110052814672738, 0.25422723455710106) -- (0.6110147058970135, 0.2542311921723587)
	-- (0.6110147058970135, 0.2545225706519788) -- (0.6110158426205765, 0.25452304766165346)
	-- (0.6110158426205765, 0.2548140678166331) -- (0.611016201079768, 0.2548142182182287)
	-- (0.611016201079768, 0.2551070041448552) -- (0.6110165592124029, 0.25510715397673434)
	-- (0.6110165592124029, 0.2553974031203143) -- (0.6110335985190497, 0.25540452573695965)
	-- (0.6110335985190497, 0.25569679255795796) -- (0.6110586411107777, 0.2557072442255835)
	-- (0.6110586411107777, 0.25597081784187864) -- (0.611074148984529, 0.2559772599290328)
	-- (0.611074148984529, 0.2562331498798519) -- (0.6110848951617928, 0.25623761425294794)
	-- (0.6110848951617928, 0.25648437700482085) -- (0.6110899840735857, 0.2564864499680632)
	-- (0.6110899840735857, 0.2567318956907377) -- (0.6111081109576832, 0.25673926696634397)
	-- (0.6111081109576832, 0.2569726881927923) -- (0.6111272144720964, 0.2569804481484354)
	-- (0.6111272144720964, 0.25720339085929234) -- (0.6111325571023238, 0.2572055430222536)
	-- (0.6111325571023238, 0.2572736593619338) -- (0.6111399530501651, 0.2572766384124572)
	-- (0.6111399530501651, 0.2573407305005894) -- (0.6111412455278867, 0.25734125101068056)
	-- (0.6111412455278867, 0.2574044801682204) -- (0.6111442069289562, 0.2574056728265396)
	-- (0.6111442069289562, 0.2576173649071962) -- (0.6111681175400058, 0.25762692136964505)
	-- (0.6111681175400058, 0.2578237251304677) -- (0.6112001725344766, 0.2578365349244483)
	-- (0.6112001725344766, 0.257866589895665) -- (0.6112029554073724, 0.25786770198111925)
	-- (0.6112029554073724, 0.2580316015009528) -- (0.6112031182325964, 0.2580316665891965)
	-- (0.6112031182325964, 0.2580600543912596) -- (0.6112055537010781, 0.25806102794189056)
	-- (0.6112055537010781, 0.2582351772840903) -- (0.6112059874636029, 0.2582353481702194)
	-- (0.6112059874636029, 0.25840794346627305) -- (0.6112068492857722, 0.25840828299005447)
	-- (0.6112068492857722, 0.25858139921940565) -- (0.6112226524053717, 0.2585876253559187)
	-- (0.6112226524053717, 0.2587511301276623) -- (0.6112289176338309, 0.2587535993185653)
	-- (0.6112289176338309, 0.25891294819200594) -- (0.6112364270694023, 0.258915907976738)
	-- (0.6112364270694023, 0.2590708542982059) -- (0.6112475408551227, 0.2590752162169982)
	-- (0.6112475408551227, 0.2590788374833818) -- (0.6112498886286878, 0.25907975893290963)
	-- (0.6112498886286878, 0.2590820881159877) -- (0.6112513283135789, 0.25908265315833484)
	-- (0.6112513283135789, 0.25922733339642057) -- (0.6112514869443667, 0.259227395091179)
	-- (0.6112514869443667, 0.25937275086860123) -- (0.611251768044605, 0.2593728589710686)
	-- (0.611251768044605, 0.2595179678086456) -- (0.611260467246366, 0.2595213084990966)
	-- (0.611260467246366, 0.25966176840747784) -- (0.611273078957981, 0.2596666077031491)
	-- (0.611273078957981, 0.25979851506626617) -- (0.6112747728363125, 0.2597991650701469)
	-- (0.6112747728363125, 0.2599296551566139) -- (0.6112764740449641, 0.25993030737341993)
	-- (0.6112764740449641, 0.2600618512056338) -- (0.6112920479211444, 0.26006781232405396)
	-- (0.6112920479211444, 0.26018778723473784) -- (0.6112966950962706, 0.2601895662682145)
	-- (0.6112966950962706, 0.26030663527514997) -- (0.6112973909829328, 0.26030690167803855)
	-- (0.6112973909829328, 0.2604234376235155) -- (0.6113020048022053, 0.26042520342752234)
	-- (0.6113020048022053, 0.2605389767447587) -- (0.611303405742326, 0.2605395128249103)
	-- (0.611303405742326, 0.260653066361136) -- (0.6113062175961028, 0.2606541390269889)
	-- (0.6113062175961028, 0.2607653601495719) -- (0.6113066571594713, 0.2607655277110226)
	-- (0.6113066571594713, 0.2608779606189064) -- (0.6113071870637465, 0.26087816248905465)
	-- (0.6113071870637465, 0.2609890462810843) -- (0.6113145051004821, 0.2609918344247243)
	-- (0.6113145051004821, 0.26109901940728886) -- (0.6113243613989505, 0.2611027662171992)
	-- (0.6113243613989505, 0.261063636082175) -- (0.6113364467360312, 0.261068230238441)
	-- (0.6113364467360312, 0.26116055636867397) -- (0.6113454813286554, 0.2611639722994748)
	-- (0.6113454813286554, 0.26125183519770073) -- (0.6113470718553838, 0.26125243590816233)
	-- (0.6113470718553838, 0.26133884452391654) -- (0.611349278937401, 0.26133967835452077)
	-- (0.611349278937401, 0.26142455080055116) -- (0.6113493681944858, 0.2614245845281314)
	-- (0.6113493681944858, 0.2615820060274163) -- (0.6113573354616786, 0.26158501816099194)
	-- (0.6113573354616786, 0.2616650694048125) -- (0.6113576395771536, 0.2616651844264596)
	-- (0.6113576395771536, 0.26160677996791626) -- (0.6113662910201453, 0.26161005164352147)
	-- (0.6113662910201453, 0.2616854605649575) -- (0.6113765826624055, 0.2616893529407254)
	-- (0.6113765826624055, 0.2617575670199101) -- (0.6113772952530935, 0.26175783650533935)
	-- (0.6113772952530935, 0.26182521598187686) -- (0.6113829938306361, 0.26182736954736674)
	-- (0.6113829938306361, 0.2618932686298694) -- (0.6113834058328778, 0.26189342432930485)
	-- (0.6113834058328778, 0.26195762233767145) -- (0.6113842856406415, 0.2619579548321311)
	-- (0.6113842856406415, 0.26202209723962205) -- (0.6113859501434515, 0.26202272466906)
	-- (0.6113859501434515, 0.2621746529270975) -- (0.6113958636325113, 0.26217839284370514)
	-- (0.6113958636325113, 0.26223598610139487) -- (0.6113970706465506, 0.26223643370602734)
	-- (0.6113970706465506, 0.2622920852418463) -- (0.6113984581369651, 0.26229259974490543)
	-- (0.6113984581369651, 0.26221075750392675) -- (0.6114000095365705, 0.2622113327797716)
	-- (0.6114000095365705, 0.2622653059674894) -- (0.6114039327975418, 0.2622667606563719)
	-- (0.6114039327975418, 0.2623177022469582) -- (0.6114054338146472, 0.2623182587896082)
	-- (0.6114054338146472, 0.2622327314490991) -- (0.6114063804699446, 0.26223308245792515)
	-- (0.6114063804699446, 0.262282783649304) -- (0.61142068868724, 0.2622880878171114)
	-- (0.61142068868724, 0.2623287320288106) -- (0.6114349189386867, 0.2623340077003444)
	-- (0.6114349189386867, 0.2623658673321185) -- (0.6114351556685385, 0.2623659551113246)
	-- (0.6114351556685385, 0.26239758265345997) -- (0.6114384277673869, 0.26239879578735564)
	-- (0.6114384277673869, 0.26242862720186605) -- (0.6114404827554755, 0.26242938912929836)
	-- (0.6114404827554755, 0.26245787929572345) -- (0.6114592688978217, 0.26246484421936384)
	-- (0.6114592688978217, 0.2624816663367977) -- (0.6114596262648444, 0.2624817988428378)
	-- (0.6114596262648444, 0.262498409927761) -- (0.6114597328298068, 0.2624984494398215)
	-- (0.6114597328298068, 0.26251509976815346) -- (0.6114631209271862, 0.2625163560815326)
	-- (0.6114631209271862, 0.2623989518699193) -- (0.6114648880718051, 0.26239960708537147)
	-- (0.6114648880718051, 0.2624130855612747) -- (0.6114652712298482, 0.2624132276514039)
	-- (0.6114652712298482, 0.2624262276635217) -- (0.611470324438211, 0.2624281014298818)
	-- (0.611470324438211, 0.2624380400748509) -- (0.611473358036415, 0.2624391638933593)
	-- (0.611473358036415, 0.2624473300776518) -- (0.6114751118005376, 0.26244797974087364)
	-- (0.6114751118005376, 0.2624548737761506) -- (0.6114808359483088, 0.26245699441139564)
	-- (0.6114808359483088, 0.262460368054547) -- (0.611480983531048, 0.2624604227298918)
	-- (0.611480983531048, 0.26246372520546163) -- (0.6114822051101247, 0.26246417776843095)
	-- (0.6114822051101247, 0.2624667475355956) -- (0.6114873819712194, 0.26246866556039866)
	-- (0.6114873819712194, 0.2624679540437637) -- (0.6114917219896265, 0.262469561997089)
	-- (0.6114917219896265, 0.2626156990990442) -- (0.6114983745349403, 0.2626181647755119)
	-- (0.6114983745349403, 0.26261056696781143) -- (0.6115017815548861, 0.26261182933708405)
	-- (0.6115017815548861, 0.2626020550965336) -- (0.6115035000743491, 0.26260269182070145)
	-- (0.6115035000743491, 0.2625920182540355) -- (0.6115055520779947, 0.26259277851306506)
	-- (0.6115055520779947, 0.26258087236581384) -- (0.6115090971626271, 0.2625821851916736)
	-- (0.6115090971626271, 0.2624371656347288) -- (0.6115110144968184, 0.26243787581710565)
	-- (0.6115110144968184, 0.2624225048882451) -- (0.6115152319910446, 0.2624240670355734)
	-- (0.6115152319910446, 0.2624061598064586) -- (0.6115171275442406, 0.2624068616128154)
	-- (0.6115171275442406, 0.26238727630788344) -- (0.611518197181434, 0.2623876721212745)
	-- (0.611518197181434, 0.2623676518517821) -- (0.6115192993898441, 0.26236805983162653)
	-- (0.6115192993898441, 0.2623473243971541) -- (0.611522116874031, 0.26234836704948)
	-- (0.611522116874031, 0.262326095441109) -- (0.6115225955107727, 0.2623262725687573)
	-- (0.6115225955107727, 0.2623035982424151) -- (0.6115245900405293, 0.2623043357498254)
	-- (0.6115245900405293, 0.26228056730184623) -- (0.6115261665687733, 0.2622811502372258)
	-- (0.6115261665687733, 0.26225654151771616) -- (0.6115300218116587, 0.2622579667246637)
	-- (0.6115300218116587, 0.2621018286603324) -- (0.6115350242586709, 0.2621036781636941)
	-- (0.6115350242586709, 0.26224701062728434) -- (0.6115405463472424, 0.26224905374974955)
	-- (0.6115405463472424, 0.2622153120740415) -- (0.6115511934692047, 0.26221925119424194)
	-- (0.6115511934692047, 0.2621785708685519) -- (0.6115557611115578, 0.262180260912033)
	-- (0.6115557611115578, 0.26213660086465007) -- (0.6115617172259684, 0.2621387742030162)
	-- (0.6115617172259684, 0.2622807872955488) -- (0.6115642191020041, 0.2622817024862179)
	-- (0.6115642191020041, 0.26210794434041085) -- (0.611564726245579, 0.26210812984429255)
	-- (0.611564726245579, 0.2619307627340929) -- (0.6115659699714265, 0.2619312176691377)
	-- (0.6115659699714265, 0.26188200549322693) -- (0.6115773048641255, 0.26188615107998864)
	-- (0.6115773048641255, 0.2618292522730771) -- (0.6115787176680786, 0.2618297683251837)
	-- (0.6115787176680786, 0.26177273020137737) -- (0.6115917513874276, 0.261777489923219)
	-- (0.6115917513874276, 0.2617115796904368) -- (0.6115991025496923, 0.26171425555142924)
	-- (0.6115991025496923, 0.2616405143065843) -- (0.6115991776469103, 0.2616405416517267)
	-- (0.6115991776469103, 0.26157033653515793) -- (0.6116105407474801, 0.26157446699018444)
	-- (0.6116105407474801, 0.26149743424447486) -- (0.6116136460405872, 0.2614985626531394)
	-- (0.6116136460405872, 0.26129718838194854) -- (0.6116150780143156, 0.261297707357899)
	-- (0.6116150780143156, 0.26121796936679287) -- (0.6116260664777937, 0.26122194426617246)
	-- (0.6116260664777937, 0.261133635465929) -- (0.6116331814410126, 0.26113620942943067)
	-- (0.6116331814410126, 0.26104490991223106) -- (0.6116386006391672, 0.26104683356851577)
	-- (0.6116386006391672, 0.2609525547534767) -- (0.6116537226654412, 0.26095792301402815)
	-- (0.6116537226654412, 0.2608544442066882) -- (0.6116550857504056, 0.26085492758708717)
	-- (0.6116550857504056, 0.26075082441157726) -- (0.6116564505087303, 0.26075130833348553)
	-- (0.6116564505087303, 0.260644934994334) -- (0.611658074056885, 0.2606455107437503)
	-- (0.611658074056885, 0.26041968393327675) -- (0.6116593938864454, 0.26042015185142003)
	-- (0.6116593938864454, 0.2603122565375684) -- (0.6116830995424611, 0.260320654538235)
	-- (0.6116830995424611, 0.26019891266287465) -- (0.611690566146485, 0.2602015581287787)
	-- (0.611690566146485, 0.2600733256250898) -- (0.6117007543776051, 0.2600769359325494)
	-- (0.6117007543776051, 0.25994367531682405) -- (0.6117102644731617, 0.2599470452532107)
	-- (0.6117102644731617, 0.25968959869514324) -- (0.6117130956539049, 0.25969060241421965)
	-- (0.6117130956539049, 0.25982270316313966) -- (0.6117182958499403, 0.25982454666616955)
	-- (0.6117182958499403, 0.2596792911766512) -- (0.6117205326004385, 0.2596800840691172)
	-- (0.6117205326004385, 0.2595337730431869) -- (0.6117207147287238, 0.2595338373786687)
	-- (0.6117207147287238, 0.2592715776346959) -- (0.6117312800687027, 0.25927530559046214)
	-- (0.6117312800687027, 0.2590075769831639) -- (0.6117455376249435, 0.25901260237133694)
	-- (0.6117455376249435, 0.2587386287403349) -- (0.6117541920349399, 0.2587416786319585)
	-- (0.6117541920349399, 0.2585743473351249) -- (0.6117604512681206, 0.2585765525527241)
	-- (0.6117604512681206, 0.2584034033766163) -- (0.6117636301470731, 0.258404521684356)
	-- (0.6117636301470731, 0.25823075248200394) -- (0.6117816772310029, 0.2582371022771036)
	-- (0.6117816772310029, 0.25836469434209075) -- (0.6117892200007128, 0.2583673485136865)
	-- (0.6117892200007128, 0.2580603435608694) -- (0.6117910555023821, 0.25806098943248784)
	-- (0.6117910555023821, 0.2578722539394783) -- (0.6117936167851338, 0.25787315508898395)
	-- (0.6117936167851338, 0.25768347746327763) -- (0.6117949041608324, 0.25768393040894205)
	-- (0.6117949041608324, 0.2573790748302522) -- (0.6117999787617951, 0.25738086007573313)
	-- (0.6117999787617951, 0.25718242225579735) -- (0.6118007064575219, 0.25718267796641625)
	-- (0.6118007064575219, 0.25687374419401854) -- (0.6118056899471521, 0.2568754871602171)
	-- (0.6118056899471521, 0.2568913245927247) -- (0.611818937251763, 0.2568959576782497)
	-- (0.611818937251763, 0.2566891035635069) -- (0.6118268514642419, 0.2566918182231753)
	-- (0.6118268514642419, 0.25681673408768063) -- (0.6118338624584034, 0.2568191410439345)
	-- (0.6118338624584034, 0.2565982807119936) -- (0.6118466316320074, 0.2566026576395003)
	-- (0.6118466316320074, 0.25637868969932553) -- (0.6118483103651262, 0.2563792631087526)
	-- (0.6118483103651262, 0.2561503317250786) -- (0.6118510475125213, 0.2561512498848121)
	-- (0.6118510475125213, 0.2559227042211065) -- (0.6118547860436763, 0.2559239572314089)
	-- (0.6118547860436763, 0.25569527257458075) -- (0.611862684921407, 0.255697920264084)
	-- (0.611862684921407, 0.2554660387249975) -- (0.6118633955653326, 0.25546627677130596)
	-- (0.6118633955653326, 0.2552339150932289) -- (0.6118636361883626, 0.25523399567261573)
	-- (0.6118636361883626, 0.2553555600739942) -- (0.6118743481978607, 0.25535915330444897)
	-- (0.6118743481978607, 0.2551162840886943) -- (0.6118896282958586, 0.25512140785696735)
	-- (0.6118896282958586, 0.2548726128491338) -- (0.6118897813705286, 0.2548726641413484)
	-- (0.6118897813705286, 0.2546185664411044) -- (0.6119240075798524, 0.25463003041937526)
	-- (0.6119240075798524, 0.2543535106451978) -- (0.6119350957463804, 0.25435723995532195)
	-- (0.6119350957463804, 0.25407961194271383) -- (0.6119397040560022, 0.2540811613477082)
	-- (0.6119397040560022, 0.253800489395375) -- (0.6119859486539397, 0.253816004707558)
	-- (0.6119859486539397, 0.25350558439835247) -- (0.6119861909218264, 0.25350566568571553)
	-- (0.6119861909218264, 0.25319603463669715) -- (0.6119895530367966, 0.25319715874834453)
	-- (0.6119895530367966, 0.25288500981983525) -- (0.6119966780522139, 0.2528873864760052)
	-- (0.6119966780522139, 0.2524696654889798) -- (0.6120079533021754, 0.2524734275623151)
	-- (0.6120079533021754, 0.2521453350905266) -- (0.6120240687012457, 0.2521507047082072)
	-- (0.6120240687012457, 0.25171747302304015) -- (0.6120251881446965, 0.25171784604046976)
	-- (0.6120251881446965, 0.25128473935643986) -- (0.6120381250089572, 0.25128904609939784)
	-- (0.6120381250089572, 0.25094227661144686) -- (0.6120747985144671, 0.25095448301760903)
	-- (0.6120747985144671, 0.25059049795198846) -- (0.6120913484677788, 0.2505960012609833)
	-- (0.6120913484677788, 0.25070267588474054) -- (0.6120999901054983, 0.25070555031001224)
	-- (0.6120999901054983, 0.2502326109561809) -- (0.612101654366515, 0.2502331641955741)
	-- (0.612101654366515, 0.24984363033166843) -- (0.612108110962885, 0.2498457668154154)
	-- (0.612108110962885, 0.24946183792838708) -- (0.6121136340218403, 0.24946366452678212)
	-- (0.6121136340218403, 0.24907615354801046) -- (0.6121203934318539, 0.2490783857495475)
	-- (0.6121203934318539, 0.24868555982557894) -- (0.6121480469112319, 0.24869465435954344)
	-- (0.6121480469112319, 0.24880056371909356) -- (0.612160721062364, 0.2488047372509712)
	-- (0.612160721062364, 0.24890922154409492) -- (0.6121759463612078, 0.24891423661754777)
	-- (0.6121759463612078, 0.2483974470631055) -- (0.6121888387054011, 0.24840168296624943)
	-- (0.6121888387054011, 0.24787681959431015) -- (0.6122231633843981, 0.24788809417995566)
	-- (0.6122231633843981, 0.2473459662877939) -- (0.6122232549467737, 0.2473459961391562)
	-- (0.6122232549467737, 0.24688877136093748) -- (0.6122309788356236, 0.24689128802539123)
	-- (0.6122309788356236, 0.246990505057614) -- (0.6122356615452542, 0.24699203160910058)
	-- (0.6122356615452542, 0.24651224161650526) -- (0.6122537855235052, 0.24651815791976384)
	-- (0.6122537855235052, 0.2460430056070964) -- (0.6123020586864324, 0.24605872581614857)
	-- (0.6123020586864324, 0.24555680009445938) -- (0.6123231088795926, 0.24556364946466416)
	-- (0.6123231088795926, 0.2450403908692131) -- (0.6123246706847303, 0.24504089870119874)
	-- (0.6123246706847303, 0.24443764323337752) -- (0.6123332954521251, 0.24444045045950824)
	-- (0.6123332954521251, 0.24390475891880695) -- (0.6123459921207304, 0.24390888696396748)
	-- (0.6123459921207304, 0.24337278484555736) -- (0.6123516279570758, 0.243374616964657)
	-- (0.6123516279570758, 0.24282117827803254) -- (0.6123602624096943, 0.24282398494544166)
	-- (0.6123602624096943, 0.2422022907064969) -- (0.6123642032617248, 0.24220357190694444)
	-- (0.6123642032617248, 0.24229511446399135) -- (0.6123764716362892, 0.24229911315441605)
	-- (0.6123764716362892, 0.24231425477479315) -- (0.6123905132121548, 0.2423188313034817)
	-- (0.6123905132121548, 0.24241064523794173) -- (0.6124050148057844, 0.24241537950915823)
	-- (0.6124050148057844, 0.24184912675105608) -- (0.6124106451116071, 0.24185096466501677)
	-- (0.6124106451116071, 0.2412793531784521) -- (0.6124160521459648, 0.24128111605239386)
	-- (0.6124160521459648, 0.24070908359745855) -- (0.6124175234963631, 0.24070956141391078)
	-- (0.6124175234963631, 0.2400541389895042) -- (0.61241893961287, 0.24005459630078468)
	-- (0.61241893961287, 0.239469483285989) -- (0.6124189601526354, 0.23946948980173935)
	-- (0.6124189601526354, 0.23882363414504745) -- (0.6124259041563522, 0.23882583416299952)
	-- (0.6124259041563522, 0.2381600929745104) -- (0.6124416058928221, 0.23816504378262038)
	-- (0.6124416058928221, 0.23825144387249694) -- (0.6124494505349971, 0.23825392009024002)
	-- (0.6124494505349971, 0.2376610012776916) -- (0.6124714258233331, 0.23766793627296395)
	-- (0.6124714258233331, 0.2377514520008016) -- (0.6124772954366307, 0.23775330449364573)
	-- (0.6124772954366307, 0.2370550060517091) -- (0.6124847223241084, 0.23705734182876045)
	-- (0.6124847223241084, 0.23636835088821836) -- (0.6124935783718828, 0.23637113038399335)
	-- (0.6124935783718828, 0.2357457665545184) -- (0.6125171182968481, 0.2357531056138221)
	-- (0.6125171182968481, 0.23511626597089316) -- (0.6125317844712477, 0.23512082281502733)
	-- (0.6125317844712477, 0.2344063119445704) -- (0.6125938638514403, 0.23442559488455067)
	-- (0.6125938638514403, 0.23365193637474518) -- (0.6126068225178553, 0.2336559336145823)
	-- (0.6126068225178553, 0.2329602377701866) -- (0.6126183177761222, 0.23296377975359955)
	-- (0.6126183177761222, 0.23220458289841342) -- (0.612626980944809, 0.23220721881010659)
	-- (0.612626980944809, 0.23149507068971667) -- (0.6126315994654012, 0.2314964753322862)
	-- (0.6126315994654012, 0.23072872245592924) -- (0.6126563950098833, 0.2307362611311767)
	-- (0.6126563950098833, 0.2300000976808189) -- (0.6126588107005819, 0.2300008311410133)
	-- (0.6126588107005819, 0.22924694447091445) -- (0.6126632857709973, 0.2292482836475856)
	-- (0.6126632857709973, 0.22846605642995266) -- (0.6126855313260979, 0.22847270419374088)
	-- (0.6126855313260979, 0.22854252138570738) -- (0.6126944915090416, 0.22854519934501463)
	-- (0.6126944915090416, 0.22779624794064038) -- (0.6127140171966055, 0.22780204573061055)
	-- (0.6127140171966055, 0.22697604222061699) -- (0.612729294369284, 0.22698057682617856)
	-- (0.612729294369284, 0.22610879408870932) -- (0.6127389989370546, 0.2261116712636484)
	-- (0.6127389989370546, 0.2252835531742148) -- (0.612744214159131, 0.22528509464367652)
	-- (0.612744214159131, 0.22445963830374835) -- (0.6127957526807746, 0.2244748610140154)
	-- (0.6127957526807746, 0.22453807441048595) -- (0.6128258589112889, 0.22454696787332856)
	-- (0.6128258589112889, 0.2237225932108121) -- (0.6128543827549033, 0.2237310007222332)
	-- (0.6128543827549033, 0.2228404435719627) -- (0.6128670942237043, 0.2228441863684178)
	-- (0.6128670942237043, 0.22199411006388453) -- (0.6128756341392623, 0.22199662086831431)
	-- (0.6128756341392623, 0.22113429908109627) -- (0.6129808885999134, 0.22116516047181753)
	-- (0.6129808885999134, 0.22019948107349335) -- (0.613024606837985, 0.22021229645876494)
	-- (0.613024606837985, 0.21922206394599134) -- (0.6130480777648236, 0.21922884951751415)
	-- (0.6130480777648236, 0.2182597710939008) -- (0.6130981171962049, 0.21827418883590202)
	-- (0.6130981171962049, 0.2183184341081238) -- (0.6131379563863445, 0.21832992123729622)
	-- (0.6131379563863445, 0.21731202755296303) -- (0.6131444019724118, 0.2173138831809843)
	-- (0.6131444019724118, 0.21623231222974465) -- (0.6132236343489778, 0.21625478948869262)
	-- (0.6132236343489778, 0.2151823812754042) -- (0.6132453883367085, 0.21518853954510997)
	-- (0.6132453883367085, 0.21409960854513635) -- (0.613315305112528, 0.21411936356680045)
	-- (0.613315305112528, 0.2129847496663892) -- (0.6133509377099338, 0.21299462792047977)
	-- (0.6133509377099338, 0.21183567079926957) -- (0.6133794352714855, 0.2118435390994825)
	-- (0.6133794352714855, 0.21066263726041412) -- (0.6133999651680134, 0.21066827483039877)
	-- (0.6133999651680134, 0.2094650919752096) -- (0.6134488077240015, 0.209478435385827)
	-- (0.6134488077240015, 0.20824255554687632) -- (0.6134574768099373, 0.20824487109949277)
	-- (0.6134574768099373, 0.2070221323839282) -- (0.6134628157868669, 0.2070235557276351)
	-- (0.6134628157868669, 0.20578083479734563) -- (0.6134764830068065, 0.20578447997313193)
	-- (0.6134764830068065, 0.20454631436504506) -- (0.6135093712250899, 0.20455502673152112)
	-- (0.6135093712250899, 0.20328954097600338) -- (0.6135491110975843, 0.20329997628524604)
	-- (0.6135491110975843, 0.20202541358276996) -- (0.6135671533374539, 0.20203014331517433)
	-- (0.6135671533374539, 0.200726956207543) -- (0.6135820167833113, 0.20073084661260196)
	-- (0.6135820167833113, 0.200744350213016) -- (0.613640787266448, 0.2007597337968068)
	-- (0.613640787266448, 0.1994164507557318) -- (0.6136468403301202, 0.19941803190522578)
	-- (0.6136468403301202, 0.19808047009223828) -- (0.6136878306078033, 0.19809116209481503)
	-- (0.6136878306078033, 0.19673422040607083) -- (0.613745365267253, 0.19674918638644726)
	-- (0.613745365267253, 0.19534555873855056) -- (0.6137723864565686, 0.19535255188526787)
	-- (0.6137723864565686, 0.19394524439834318) -- (0.61383503313187, 0.19396135746833706)
	-- (0.61383503313187, 0.19397598018111575) -- (0.6138548533065329, 0.1939810776959214)
	-- (0.6138548533065329, 0.19251501369893434) -- (0.6138638542154986, 0.19251732417421955)
	-- (0.6138638542154986, 0.1910528181689808) -- (0.6138699638796498, 0.19105436034610843)
	-- (0.6138699638796498, 0.18956569482803956) -- (0.6138702979908227, 0.18956577906201738)
	-- (0.6138702979908227, 0.18808577065819235) -- (0.6138950455445423, 0.18809190671861037)
	-- (0.6138950455445423, 0.18808560526161397) -- (0.613903471219974, 0.18808769428035574)
	-- (0.613903471219974, 0.18660591807446866) -- (0.613935678008046, 0.1866138850929194)
	-- (0.613935678008046, 0.18510852801658603) -- (0.6140184252088132, 0.18512889151024253)
	-- (0.6140184252088132, 0.1835866988889281) -- (0.614113850853951, 0.1836101121663832)
	-- (0.614113850853951, 0.18201527322958325) -- (0.6141346337954031, 0.18202036906802366)
	-- (0.6141346337954031, 0.18041436538536149) -- (0.6141490402332476, 0.18041789045036422)
	-- (0.6141490402332476, 0.17878569911050016) -- (0.6141849859108596, 0.17879447453134908)
	-- (0.6141849859108596, 0.1788084226653782) -- (0.6141873501700366, 0.17880899985098686)
	-- (0.6141873501700366, 0.1771540702825545) -- (0.6141982148864081, 0.17715670711753953)
	-- (0.6141982148864081, 0.17552023298894487) -- (0.614201024552869, 0.17552090963666322)
	-- (0.614201024552869, 0.17386920777111017) -- (0.6143791857954409, 0.17391201079206262)
	-- (0.6143791857954409, 0.17213688362236998) -- (0.6144213495179532, 0.17214693172824116)
	-- (0.6144213495179532, 0.1703585345501528) -- (0.6144627158111983, 0.1703682977773775)
	-- (0.6144627158111983, 0.1685655724608202) -- (0.6145088931368052, 0.16857601531799637)
	-- (0.6145088931368052, 0.16676677887223332) -- (0.6145301201959794, 0.16677157217939703)
	-- (0.6145301201959794, 0.16491146613051733) -- (0.6146294011042607, 0.16493361317137697)
	-- (0.6146294011042607, 0.16494736538905608) -- (0.614745573518098, 0.16497328092356683)
	-- (0.614745573518098, 0.16302810087373312) -- (0.6147691997579727, 0.16303334898032967)
	-- (0.6147691997579727, 0.16100609939608126) -- (0.6147925406209918, 0.16101127816162844)
	-- (0.6147925406209918, 0.15895012084880278) -- (0.6148431507900933, 0.15896129845212004)
	-- (0.6148431507900933, 0.15696591176616792) -- (0.615003807898567, 0.15700108056477952)
	-- (0.615003807898567, 0.1548964911979364) -- (0.6150133933996573, 0.15489858518910585)
	-- (0.6150133933996573, 0.15271738192106293) -- (0.6150476498723597, 0.1527247784083268)
	-- (0.6150476498723597, 0.15050906201175676) -- (0.6150715533188333, 0.15051415111318148)
	-- (0.6150715533188333, 0.14827829713910898) -- (0.6151212544040291, 0.1482885706893763)
	-- (0.6151212544040291, 0.14602648657500045) -- (0.6151819981775539, 0.14603901469726105)
	-- (0.6151819981775539, 0.14376276595869475) -- (0.6152349279886251, 0.14377352199427323)
	-- (0.6152349279886251, 0.14154014998306505) -- (0.6152945097290128, 0.14155214983794961)
	-- (0.6152945097290128, 0.13930842792375076) -- (0.6152975461540496, 0.13930902319059504)
	-- (0.6152975461540496, 0.13932235871925358) -- (0.6153778401967632, 0.1393380997998127)
	-- (0.6153778401967632, 0.13702643059726646) -- (0.6154157772864944, 0.13703382452296023)
	-- (0.6154157772864944, 0.13471629530406753) -- (0.6154788445615201, 0.13472826393437903)
	-- (0.6154788445615201, 0.13226639924909198) -- (0.6155256840492623, 0.13227526702817632)
	-- (0.6155256840492623, 0.13228818608409473) -- (0.615537222534719, 0.1322903704994274)
	-- (0.615537222534719, 0.12977340916041236) -- (0.6156137083274555, 0.12978759874658247)
	-- (0.6156137083274555, 0.12732679832285929) -- (0.6157566793350807, 0.1273524022479767)
	-- (0.6157566793350807, 0.12736526363132594) -- (0.6157611718008595, 0.12736606817553986)
	-- (0.6157611718008595, 0.12468972199453944) -- (0.6158855628682787, 0.12471162089799827)
	-- (0.6158855628682787, 0.1221464654727965) -- (0.6158962975709513, 0.12214834185985253)
	-- (0.6158962975709513, 0.11934202809050001) -- (0.6159905736736634, 0.11935847130439689)
	-- (0.6159905736736634, 0.11673554319878143) -- (0.6160417172927395, 0.116744247084241)
	-- (0.6160417172927395, 0.1139153791266447) -- (0.6161187691078397, 0.11392825844458755)
	-- (0.6161187691078397, 0.11102035728532596) -- (0.6162099888827081, 0.11103528414830673)
	-- (0.6162099888827081, 0.10826218121313444) -- (0.6162181226085218, 0.10826350138321042)
	-- (0.6162181226085218, 0.10811193732413107) -- (0.6162225489501583, 0.10811265397990605)
	-- (0.6162225489501583, 0.10812531879415263) -- (0.616429292594863, 0.10815879369668996)
	-- (0.616429292594863, 0.10510040192073325) -- (0.6165057315962892, 0.10511262010137111)
	-- (0.6165057315962892, 0.10199907059108113) -- (0.6166991622038481, 0.10202969958526417)
	-- (0.6166991622038481, 0.09885818879892967) -- (0.6169376454030228, 0.09889667624056594)
	-- (0.6169376454030228, 0.09890924220646344) -- (0.6172313533287067, 0.09895665712400725)
	-- (0.6172313533287067, 0.09560082334749806) -- (0.6172541789657269, 0.09560444134946576)
	-- (0.6172541789657269, 0.09226497167575644) -- (0.6172581851475288, 0.09226560237570788)
	-- (0.6172581851475288, 0.08893786752201929) -- (0.6176060162881561, 0.08899187802014222)
	-- (0.6176060162881561, 0.08900358936326565) -- (0.6178446273487868, 0.08904064093516509)
	-- (0.6178446273487868, 0.08905208787811723) -- (0.6178477907018778, 0.08905257908814873)
	-- (0.6178477907018778, 0.08906384491128058) -- (0.6178986350971774, 0.08907173897050037)
	-- (0.6178986350971774, 0.08533259454188029) -- (0.6180624611204407, 0.08535653039727067)
	-- (0.6180624611204407, 0.08153590244525277) -- (0.6181513380964931, 0.08154868868566911)
	-- (0.6181513380964931, 0.08155986138784024) -- (0.6182290748960213, 0.08157104453029836)
	-- (0.6182290748960213, 0.07736808616166019) -- (0.6182474465830172, 0.07737070668553465)
	-- (0.6182474465830172, 0.07348452897349077) -- (0.6185231530733232, 0.07352239766249148)
	-- (0.6185231530733232, 0.07353338482351285) -- (0.6189214246802218, 0.07358808882429307)
	-- (0.6189214246802218, 0.06887931576193555) -- (0.6189398738210418, 0.06888163363492016)
	-- (0.6189398738210418, 0.06425233353546206) -- (0.6190879299759892, 0.06426994341296986)
	-- (0.6190879299759892, 0.05948612508795954) -- (0.6191954201034952, 0.05949850090875366)
	-- (0.6191954201034952, 0.05950910233298085) -- (0.6197302891598211, 0.05957068113554828)
	-- (0.6197302891598211, 0.05958085410125494) -- (0.6200827264917572, 0.05962142897312705)
	-- (0.6200827264917572, 0.05466812157934851) -- (0.6201405988305936, 0.054674432074672416)
	-- (0.6201405988305936, 0.05468435758894119) -- (0.620169443201899, 0.05468750307693242)
	-- (0.620169443201899, 0.054697435149199995) -- (0.6202611446638521, 0.05470743461971766)
	-- (0.6202611446638521, 0.04924080950965759) -- (0.6204750537719467, 0.049263160706396025)
	-- (0.6204750537719467, 0.04409412388337559) -- (0.6205858728072832, 0.0441053936597235)
	-- (0.6205858728072832, 0.044115293797817964) -- (0.620772841846129, 0.044134308412358755)
	-- (0.620772841846129, 0.03824349507360583) -- (0.6210702963200954, 0.03827366912387579)
	-- (0.6210702963200954, 0.038282816219185306) -- (0.6213372512946406, 0.03830988994915501)
	-- (0.6213372512946406, 0.03831963479949599) -- (0.6214160420085448, 0.03832763023876587)
	-- (0.6214160420085448, 0.038336642090369334) -- (0.6215201266629743, 0.03834720417942221)
	-- (0.6215201266629743, 0.03056514307662808) -- (0.6217025758765095, 0.03058305905092259)
	-- (0.6217025758765095, 0.0305919141204863) -- (0.6218189243773682, 0.030603338835193665)
	-- (0.6218189243773682, 0.030612145903494203) -- (0.6219307807678179, 0.030623125072629504)
	-- (0.6219307807678179, 0.030631856124402838) -- (0.6219717815068594, 0.030635880536615076)
	-- (0.6219717815068594, 0.024662936465424033) -- (0.6220413732684763, 0.0246695278738958)
	-- (0.6220413732684763, 0.018563177697857876) -- (0.6225835801896542, 0.018612946578780067)
	-- (0.6225835801896542, 0.018621280843421382) -- (0.6228722156472202, 0.01864777936240345)
	-- (0.6228722156472202, 0.01865608468291376) -- (0.6231462105033487, 0.018681248710473577)
	-- (0.6231462105033487, 0.018689244820228542) -- (0.6231909882270099, 0.01869335838178031)
	-- (0.6231909882270099, 0.018701225126740183) -- (0.6232158046877581, 0.018703505265870786)
	-- (0.6232158046877581, 0.018711534057555615) -- (0.6236236075862776, 0.01874900858817029)
	-- (0.6236236075862776, 0.018140472499723885) -- (0.6238463355116473, 0.018160076421825492)
	-- (0.6238463355116473, 0.018167396367240084) -- (0.6239168526679435, 0.018173603040227086)
	-- (0.6239168526679435, 0.01818098938538674) -- (0.6241133996365886, 0.018198288696905603)
	-- (0.6241133996365886, 0.010322951782104878) -- (0.6242681413806521, 0.010333303197042343)
	-- (0.6242681413806521, 0.010340337268258747) -- (0.6249481886700137, 0.010385826605138261)
	-- (0.6249481886700137, 0.010392626585930419) -- (0.6252147410028615, 0.010410458040923646)
	-- (0.6252147410028615, 0.01041685402462437) -- (0.6252446319656689, 0.010418853540968543)
	-- (0.6252446319656689, 0.002376563175759345) -- (0.6260224440369955, 0.0024288309211504032)
	-- (0.6260224440369955, 0.002434650479429813) -- (0.6262870608610617, 0.00245242828859363)
	-- (0.6262870608610617, 0.0024581036687801954) -- (0.6263273123403711, 0.0024608072967678284)
	-- (0.6263273123403711, 0.0024664292788839515) -- (0.6265002902767134, 0.0024780460450751773)
	-- (0.6265002902767134, 0.0024836343538123047) -- (0.6272258548028334, 0.0025323608217560386)
	-- (0.6272258548028334, 0.0025374339230011924) -- (0.6274145946504822, 0.002550108934585932)
	-- (0.6274145946504822, 0.0025552770079324766) -- (0.6278258452855475, 0.002582899213197848)
	-- (0.6278258452855475, -0.006950831016502689) -- (0.6282638949544964, -0.006930341951453791)
	-- (0.6282638949544964, -0.006925987821805814) -- (0.6284063425596572, -0.006919324216509444)
	-- (0.6284063425596572, -0.00691503832004743) -- (0.6284182591880466, -0.00691448090796987)
	-- (0.6284182591880466, -0.006910245200732652) -- (0.6285022008132416, -0.006906318412496869)
	-- (0.6285022008132416, -0.00690215591467945) -- (0.6285134795362163, -0.006901628272753252)
	-- (0.6285134795362163, -0.006897439668438522) -- (0.6285366750278896, -0.006896354553276308)
	-- (0.6285366750278896, -0.006892233019099652) -- (0.6285561559692182, -0.006891322154974751)
	-- (0.6285561559692182, -0.006886907323040371) -- (0.628900674428015, -0.006870781842102853)
	-- (0.628900674428015, -0.006866776886143344) -- (0.6289310115144218, -0.006865356466749977)
	-- (0.6289310115144218, -0.00686146728744681) -- (0.6289539161881789, -0.006860394846902181)
	-- (0.6289539161881789, -0.006856491116255135) -- (0.6295568812448329, -0.006828257599620754)
	-- (0.6295568812448329, -0.006824796316883718) -- (0.6299274034784765, -0.006807449665251019)
	-- (0.6299274034784765, -0.006804231267830098) -- (0.6300691917887025, -0.006797592896177328)
	-- (0.6300691917887025, -0.006794442675567922) -- (0.6306975727868044, -0.006765023911417334)
	-- (0.6306975727868044, -0.006762353960863517) -- (0.6308963870491864, -0.006753046492549541)
	-- (0.6308963870491864, -0.006750523208782465) -- (0.6310368471761788, -0.00674394755676256)
	-- (0.6310368471761788, -0.006741469220977671) -- (0.6311979176882758, -0.006733927250268849)
	-- (0.6311979176882758, -0.006731556037551439) -- (0.6316929303693133, -0.006708369223580708)
	-- (0.6316929303693133, -0.006706347264766555) -- (0.6317723692491114, -0.006702625730335797)
	-- (0.6317723692491114, -0.006700689452652152) -- (0.6318070287441241, -0.006699066007540725)
	-- (0.6318070287441241, -0.006697155712419355) -- (0.6318635637892168, -0.006694508157743994)
	-- (0.6318635637892168, -0.006692614751241844) -- (0.6326509761469906, -0.006655739510607551)
	-- (0.6326509761469906, -0.006654387294273408) -- (0.6329706182250109, -0.006639418170865052)
	-- (0.6329706182250109, -0.006638290061545361) -- (0.633078294388942, -0.006633247424502556)
	-- (0.633078294388942, -0.0066321879667448225) -- (0.6331289430465532, -0.0066298160981652235)
	-- (0.6331289430465532, -0.006628791708310944) -- (0.6331962450420511, -0.006625639995471362)
	-- (0.6331962450420511, -0.0066246627107236986) -- (0.6333869045279535, -0.006615732689508678)
	-- (0.6333869045279535, -0.006614880258957558) -- (0.6333985070421098, -0.006614337183242375)
	-- (0.6333985070421098, -0.006613492317479014) -- (0.6334957887429603, -0.006608938960853619)
	-- (0.6334957887429603, -0.006608173703035981) -- (0.6336443183933482, -0.006601221611340124)
	-- (0.6336443183933482, -0.006600556365790603) -- (0.6337675876652832, -0.006594787603954891)
	-- (0.6337675876652832, -0.0065941964629861625) -- (0.6341866983750869, -0.006574583802342993)
	-- (0.6341866983750869, -0.006574290326945225) -- (0.6346653474398117, -0.006551892240110034)
	-- (0.6346653474398117, -0.006551926277445363) -- (0.6348030456960965, -0.00654548277021395)
	-- (0.6348030456960965, -0.0065456178705694) -- (0.6348240740881543, -0.006544633467090568)
	-- (0.6348240740881543, -0.006544777269659618) -- (0.6350104492099803, -0.006536052390902448)
	-- (0.6350104492099803, -0.00653633592528098) -- (0.6350306710709867, -0.006535388237728266)
	-- (0.6350306710709867, -0.006535677416892075) -- (0.6351353133202721, -0.006530773972582295)
	-- (0.6351353133202721, -0.00653113306901583) -- (0.6352301494320749, -0.00652668937356473)
	-- (0.6352301494320749, -0.006527106659573964) -- (0.6353276793723157, -0.006522536834795007)
	-- (0.6353276793723157, -0.00652301921621105) -- (0.6354080123051504, -0.0065192555271564425)
	-- (0.6354080123051504, -0.006519797378970377) -- (0.6354117572854728, -0.006519621920386047)
	-- (0.6354117572854728, -0.006520175859998568) -- (0.6354606580207912, -0.006517884653259683)
	-- (0.6354606580207912, -0.006518462207409745) -- (0.6355943588492394, -0.006512197832280571)
	-- (0.6355943588492394, -0.006512872269635569) -- (0.6371595675786961, -0.006439536222531197)
	-- (0.6371595675786961, -0.006441275446194057) -- (0.6376494576164876, -0.006418321961337293)
	-- (0.6376494576164876, -0.006420417616873862) -- (0.6376667551357819, -0.006419607156047728)
	-- (0.6376667551357819, -0.006421680592182858) -- (0.6376925693354476, -0.0064204711259251805)
	-- (0.6376925693354476, -0.006422556408042995) -- (0.637974389775443, -0.006409355502148235)
	-- (0.637974389775443, -0.006411681939191084) -- (0.6380739440371377, -0.006407018464090438)
	-- (0.6380739440371377, -0.006409363771442833) -- (0.638310559175221, -0.0063982814534691065)
	-- (0.638310559175221, -0.006400791914837805) -- (0.6384963638239313, -0.006392089266030571)
	-- (0.6384963638239313, -0.006394754772473397) -- (0.6386374758818738, -0.006388146662068641)
	-- (0.6386374758818738, -0.0063908855749059724) -- (0.6387344393214723, -0.006386344886729079)
	-- (0.6387344393214723, -0.00638917894169994) -- (0.638837136655191, -0.006384369581766566)
	-- (0.638837136655191, -0.006387238852252404) -- (0.6390802575037383, -0.006375857681204084)
	-- (0.6390802575037383, -0.006378910716911858) -- (0.6391646562023694, -0.00637495976111135)
	-- (0.6391646562023694, -0.0063780594563460115) -- (0.6392192725417546, -0.006375502853122117)
	-- (0.6392192725417546, -0.006378681593388252) -- (0.6392733284663211, -0.006376151154662137)
	-- (0.6392733284663211, -0.006379374627204112) -- (0.639577441187602, -0.006365139401255559)
	-- (0.639577441187602, -0.006368555193473066) -- (0.6396069250331695, -0.006367175098413371)
	-- (0.6396069250331695, -0.006370718588521962) -- (0.6403464236352131, -0.006336082368845779)
	-- (0.6403464236352131, -0.006339996453885203) -- (0.6405158520804942, -0.006332065904655178)
	-- (0.6405158520804942, -0.006336187265250544) -- (0.6406575229773037, -0.00632955267446533)
	-- (0.6406575229773037, -0.006333813092123913) -- (0.6407320432440377, -0.0063303228562077984)
	-- (0.6407320432440377, -0.006334470138973186) -- (0.6410487293895369, -0.006319644741624301)
	-- (0.6410487293895369, -0.006324185256404833) -- (0.6412959937216023, -0.006312598353230548)
	-- (0.6412959937216023, -0.006317200970232408) -- (0.6413847716793611, -0.006313040274456167)
	-- (0.6413847716793611, -0.006317708058818806) -- (0.6421054401761822, -0.006283934583550425)
	-- (0.6421054401761822, -0.006289226118360894) -- (0.6426606980712755, -0.006263184148918501)
	-- (0.6426606980712755, -0.006268643521885479) -- (0.6429933488525849, -0.006253042559349924)
	-- (0.6429933488525849, -0.006258757510123365) -- (0.6439377367012332, -0.006214467336665955)
	-- (0.6439377367012332, -0.00622089371579383) -- (0.6440011067316751, -0.006217920884300593)
	-- (0.6440011067316751, -0.006224278335845583) -- (0.6440681908858851, -0.00622113219319992)
	-- (0.6440681908858851, -0.006227539702209557) -- (0.6442819989113427, -0.0062175128207265845)
	-- (0.6442819989113427, -0.006224200979862531) -- (0.6443008548556841, -0.0062233167418966106)
	-- (0.6443008548556841, -0.006229968346278551) -- (0.6446801799651519, -0.006212179890645004)
	-- (0.6446801799651519, -0.006219085613474092) -- (0.6448173152875069, -0.006212654190721836)
	-- (0.6448173152875069, -0.006219743140774205) -- (0.6450066534570649, -0.00621086087769523)
	-- (0.6450066534570649, -0.006218299225064347) -- (0.6452057405286488, -0.0062089483053687795)
	-- (0.6452057405286488, -0.006216106181853443) -- (0.6452181333792661, -0.006215524199560298)
	-- (0.6452181333792661, -0.006222809713054037) -- (0.6452224247432626, -0.006222608197107128)
	-- (0.6452224247432626, -0.006229905041877979) -- (0.6452395302838231, -0.006229101799358414)
	-- (0.6452395302838231, -0.006236036266529973) -- (0.6460962058872696, -0.006195869733350506)
	-- (0.6460962058872696, -0.006204304506398268) -- (0.6465987563548252, -0.006180727310180386)
	-- (0.6465987563548252, -0.006188882747730972) -- (0.6467304630182744, -0.006182703501115976)
	-- (0.6467304630182744, -0.006190949535115583) -- (0.6469975142530235, -0.006178421407135523)
	-- (0.6469975142530235, -0.006186955110295675) -- (0.6471593541790666, -0.006179361330171949)
	-- (0.6471593541790666, -0.0061881837854511155) -- (0.6475761844423499, -0.006168621126655972)
	-- (0.6475761844423499, -0.006177285371119629) -- (0.6476594089343994, -0.006173384599445592)
	-- (0.6476594089343994, -0.006182334652340113) -- (0.6480425459047118, -0.0061643791645272115)
	-- (0.6480425459047118, -0.006173505806767712) -- (0.6484938517859302, -0.006152357497629405)
	-- (0.6484938517859302, -0.0061619290695086) -- (0.6492479040176619, -0.006126589080622691)
	-- (0.6492479040176619, -0.006136735793740334) -- (0.6493264780855402, -0.006133053542758335)
	-- (0.6493264780855402, -0.006143165771496894) -- (0.6497459780014202, -0.00612351147297631)
	-- (0.6497459780014202, -0.006133939610839759) -- (0.650226011462154, -0.006111441900402464)
	-- (0.650226011462154, -0.0061221024366232765) -- (0.6507572226931074, -0.006097205145820063)
	-- (0.6507572226931074, -0.006108207919646203) -- (0.6510537632987526, -0.006094308960219066)
	-- (0.6510537632987526, -0.006105590499432321) -- (0.6512476908219612, -0.006096501009229715)
	-- (0.6512476908219612, -0.006107867932355249) -- (0.6518394794025578, -0.006080130756816062)
	-- (0.6518394794025578, -0.006091893594121428) -- (0.6522477318092483, -0.0060727606576884315)
	-- (0.6522477318092483, -0.0060848105324299954) -- (0.652329232994006, -0.00608099176837683)
	-- (0.652329232994006, -0.0060930910664490955) -- (0.6524990596183932, -0.006085133465359658)
	-- (0.6524990596183932, -0.006097531368537553) -- (0.6528340404144934, -0.006081839249047974)
	-- (0.6528340404144934, -0.006094541955124352) -- (0.6533681757643881, -0.006069516560332576)
	-- (0.6533681757643881, -0.006082365635577567) -- (0.6543791055406556, -0.006035007586184576)
	-- (0.6543791055406556, -0.006048796994262895) -- (0.65461734907497, -0.0060376327642869525)
	-- (0.65461734907497, -0.006050935243576498) -- (0.654941318861561, -0.006035768918523987)
	-- (0.654941318861561, -0.006050269617009584) -- (0.6550744311401274, -0.006044040584153014)
	-- (0.6550744311401274, -0.0060579803446277015) -- (0.655113617546425, -0.006056146689357257)
	-- (0.655113617546425, -0.006070290112523622) -- (0.6558704944503738, -0.0060348729576851605)
	-- (0.6558704944503738, -0.006049619587451708) -- (0.6565208641950527, -0.006019190723551493)
	-- (0.6565208641950527, -0.006034098966590318) -- (0.6565768895455643, -0.006031477932528924)
	-- (0.6565768895455643, -0.006046572760568683) -- (0.6567098307028539, -0.006040351803207801)
	-- (0.6567098307028539, -0.00605539389419207) -- (0.6567617744074649, -0.006052963151429511)
	-- (0.6567617744074649, -0.0060681340741664015) -- (0.6568267172821765, -0.006065095015217333)
	-- (0.6568267172821765, -0.006080108888874049) -- (0.6570162926031964, -0.0060712384094777075)
	-- (0.6570162926031964, -0.006086623005128061) -- (0.6586464866577916, -0.0060103367685454025)
	-- (0.6586464866577916, -0.006027085498099129) -- (0.659107870920448, -0.00600549318578589)
	-- (0.659107870920448, -0.006022118565101941) -- (0.6599967311955224, -0.005980522441033452)
	-- (0.6599967311955224, -0.005997942616961922) -- (0.6601171871319024, -0.0059923053166873125)
	-- (0.6601171871319024, -0.006009787519152594) -- (0.6608839291635507, -0.005973911487839576)
	-- (0.6608839291635507, -0.0059923689669089545) -- (0.661210554552376, -0.005977080883790656)
	-- (0.661210554552376, -0.005995807206390318) -- (0.6616878533359718, -0.005973449811792326)
	-- (0.6616878533359718, -0.0059920152276067935) -- (0.6619260651590361, -0.00598085995733356)
	-- (0.6619260651590361, -0.005999494937509714) -- (0.6620976247292581, -0.005991460950198426)
	-- (0.6620976247292581, -0.006010316336782156) -- (0.6632373589043881, -0.005956938973991623)
	-- (0.6632373589043881, -0.005976652809201263) -- (0.6635451553288061, -0.005962234079151206)
	-- (0.6635451553288061, -0.005982192059448073) -- (0.6636924774405586, -0.0059752923532793)
	-- (0.6636924774405586, -0.005995830126991741) -- (0.6641528743247935, -0.005974263974151182)
	-- (0.6641528743247935, -0.00599461844978548) -- (0.6643072807216246, -0.005987385066736641)
	-- (0.6643072807216246, -0.006007928055268376) -- (0.665215959186548, -0.005965343380290969)
	-- (0.665215959186548, -0.005986221297647067) -- (0.6659156890029697, -0.005953434065340851)
	-- (0.6659156890029697, -0.005975330453078402) -- (0.6665620867190805, -0.005945023692092966)
	-- (0.6665620867190805, -0.005966692603369005) -- (0.6702241595778562, -0.005795051422550414)
	-- (0.6702241595778562, -0.005819376955474212) -- (0.6711171213253696, -0.005777554060512466)
	-- (0.6711171213253696, -0.005802572922118154) -- (0.6714056474079434, -0.005789058178953082)
	-- (0.6714056474079434, -0.005815136923481078) -- (0.6732724707747177, -0.005727612100698892)
	-- (0.6732724707747177, -0.005754325503408524) -- (0.67437462537885, -0.005702631257645802)
	-- (0.67437462537885, -0.005729553834647267) -- (0.6752494064380252, -0.0056885278932978945)
	-- (0.6752494064380252, -0.00571640248469171) -- (0.6753417913222429, -0.0057120702972232925)
	-- (0.6753417913222429, -0.005739685401943385) -- (0.6756218572158588, -0.005726557611980574)
	-- (0.6756218572158588, -0.005754544207057542) -- (0.6764559189411848, -0.0057154447765438736)
	-- (0.6764559189411848, -0.005744080783293844) -- (0.6765891150166023, -0.005737837588645838)
	-- (0.6765891150166023, -0.005766338875928754) -- (0.6768139493090999, -0.005755800571728284)
	-- (0.6768139493090999, -0.00578493078981632) -- (0.677006226067014, -0.0057759189185990064)
	-- (0.677006226067014, -0.00580440943215107) -- (0.6772780375577173, -0.005791674998935217)
	-- (0.6772780375577173, -0.005820667456671751) -- (0.677535049577684, -0.005808628233038167)
	-- (0.677535049577684, -0.005837705157880469) -- (0.678415675276161, -0.005796458137646695)
	-- (0.678415675276161, -0.005826484889207461) -- (0.6788077710087611, -0.005808118654381272)
	-- (0.6788077710087611, -0.0058381348030625) -- (0.6792802855735812, -0.005816003397062039)
	-- (0.6792802855735812, -0.005847112853361998) -- (0.6796972030352251, -0.005827574614285155)
	-- (0.6796972030352251, -0.005859009175613664) -- (0.6797273209680689, -0.005857597378786729)
	-- (0.6797273209680689, -0.005888662532943872) -- (0.6797807212633564, -0.005886158866272896)
	-- (0.6797807212633564, -0.005917281027306442) -- (0.6798216382969857, -0.005915362600619033)
	-- (0.6798216382969857, -0.00594625467835643) -- (0.6799573730962457, -0.005939890284679241)
	-- (0.6799573730962457, -0.00597108336171413) -- (0.6802186551111397, -0.005958831222548071)
	-- (0.6802186551111397, -0.0059906357990954714) -- (0.6802852449226873, -0.005987512286622244)
	-- (0.6802852449226873, -0.00601929376632999) -- (0.6803119705044327, -0.006018040088119127)
	-- (0.6803119705044327, -0.006048515979451072) -- (0.6803281411040556, -0.0060477583034420305)
	-- (0.6803281411040556, -0.006079180179902099) -- (0.6811562908625178, -0.006040370711929659)
	-- (0.6811562908625178, -0.0060724008489779855) -- (0.6819545456730082, -0.006034992343368325)
	-- (0.6819545456730082, -0.006068241290324363) -- (0.6827392841184342, -0.006031454457351331)
	-- (0.6827392841184342, -0.006064069884843131) -- (0.6833178598841338, -0.006036950793612248)
	-- (0.6833178598841338, -0.006072354251995554) -- (0.6850036217560187, -0.005993267738888594)
	-- (0.6850036217560187, -0.006027337871529221) -- (0.685765454105361, -0.0059916250338580435)
	-- (0.685765454105361, -0.0060264237565392995) -- (0.6857766569655928, -0.0060258986391576955)
	-- (0.6857766569655928, -0.006061484259677173) -- (0.686734144261064, -0.006016592797214939)
	-- (0.686734144261064, -0.006052967114812656) -- (0.6886802168336373, -0.005961714661234975)
	-- (0.6886802168336373, -0.005999102338691987) -- (0.6888361270807364, -0.00599179197989228)
	-- (0.6888361270807364, -0.006031662850050816) -- (0.6890930953430766, -0.006019598470455134)
	-- (0.6890930953430766, -0.006058087607884758) -- (0.689163610422162, -0.006054775595337735)
	-- (0.689163610422162, -0.006093357110566115) -- (0.6895415275810741, -0.006075606561114815)
	-- (0.6895415275810741, -0.006113880378152083) -- (0.6903583112353929, -0.006075504113119451)
	-- (0.6903583112353929, -0.006113632030721292) -- (0.6908608878376831, -0.006090016159300419)
	-- (0.6908608878376831, -0.0061285087013212254) -- (0.6916990493764185, -0.006089120104790551)
	-- (0.6916990493764185, -0.006129024968228789) -- (0.6927899362702254, -0.006077738139255389)
	-- (0.6927899362702254, -0.0061186262191180755) -- (0.69296530394047, -0.006110381377412686)
	-- (0.69296530394047, -0.006150409312757915) -- (0.6944050609457675, -0.006082736818448982)
	-- (0.6944050609457675, -0.006123230944639033) -- (0.696074064180046, -0.00604479662452952)
	-- (0.696074064180046, -0.006086967850527097) -- (0.6962377491654645, -0.006079276683458487)
	-- (0.6962377491654645, -0.006120120902400286) -- (0.6962875921106023, -0.0061177806520329335)
	-- (0.6962875921106023, -0.006161300921552244) -- (0.6969818933918711, -0.006128682589108344)
	-- (0.6969818933918711, -0.0061718668374922386) -- (0.6974003135829054, -0.006152203954615227)
	-- (0.6974003135829054, -0.006194306085585485) -- (0.6979636300400244, -0.006167850178359875)
	-- (0.6979636300400244, -0.006210629806938416) -- (0.6993012941342143, -0.006147830657795887)
	-- (0.6993012941342143, -0.006193305157972356) -- (0.6998687069440271, -0.006166657387612725)
	-- (0.6998687069440271, -0.006212128818470667) -- (0.7009763696832355, -0.0061600774775523726)
	-- (0.7009763696832355, -0.006204916836660508) -- (0.7015238171058564, -0.00617919806147905)
	-- (0.7015238171058564, -0.006225236163899897) -- (0.7015384770797658, -0.006224547373633054)
	-- (0.7015384770797658, -0.0062698861497106455) -- (0.7015515987340577, -0.0062692696893337065)
	-- (0.7015515987340577, -0.006315320710813574) -- (0.7018574394632154, -0.006300955097640744)
	-- (0.7018574394632154, -0.00634827459205694) -- (0.701874667164207, -0.006347465135134811)
	-- (0.701874667164207, -0.006392143667420526) -- (0.7019651108794688, -0.006387897936177177)
	-- (0.7019651108794688, -0.006435027230623401) -- (0.7026527239852565, -0.0064027390649077425)
	-- (0.7026527239852565, -0.006450039276752067) -- (0.70267944628008, -0.006448784607594586)
	-- (0.70267944628008, -0.006495608956236325) -- (0.7034061666988947, -0.006461486208073604)
	-- (0.7034061666988947, -0.006509341867885963) -- (0.7038022665233045, -0.006490739380612912)
	-- (0.7038022665233045, -0.006538121773953228) -- (0.7041657352904874, -0.0065210575244233045)
	-- (0.7041657352904874, -0.006568412767520512) -- (0.7062276835688878, -0.006471614957007957)
	-- (0.7062276835688878, -0.006520124711247537) -- (0.70656635672895, -0.0065042283946412415)
	-- (0.70656635672895, -0.006553186961236035) -- (0.7066579460692565, -0.006548888487253077)
	-- (0.7066579460692565, -0.0065978745190519855) -- (0.7082260627560233, -0.006524289938473953)
	-- (0.7082260627560233, -0.006574428145389799) -- (0.708477093010808, -0.006562648597957391)
	-- (0.708477093010808, -0.006614651040466767) -- (0.7104583834646782, -0.006521643060530809)
	-- (0.7104583834646782, -0.006574289958274042) -- (0.7125379617583867, -0.006476650511329242)
	-- (0.7125379617583867, -0.006529512851937909) -- (0.7129065969522512, -0.006512207013927626)
	-- (0.7129065969522512, -0.006566466002757938) -- (0.713248320363715, -0.0065504212766956515)
	-- (0.713248320363715, -0.006603837109233011) -- (0.7163678252952699, -0.006457403673357194)
	-- (0.7163678252952699, -0.006515974962962773) -- (0.7164212946467062, -0.006513464092409517)
	-- (0.7164212946467062, -0.006570219839219579) -- (0.7167758250545309, -0.006553571672194873)
	-- (0.7167758250545309, -0.006610544593741319) -- (0.7168785523818167, -0.006605718382287465)
	-- (0.7168785523818167, -0.006661709309485826) -- (0.7170280571612606, -0.0066546871353782185)
	-- (0.7170280571612606, -0.006710438966722772) -- (0.7188156558672849, -0.006626498968605194)
	-- (0.7188156558672849, -0.006685176969822818) -- (0.7195573745269326, -0.006650348143556751)
	-- (0.7195573745269326, -0.006709114700819455) -- (0.7218767041689093, -0.006600186589687644)
	-- (0.7218767041689093, -0.006663551228128152) -- (0.7230514212756698, -0.006608349904646811)
	-- (0.7230514212756698, -0.006667407503388482) -- (0.7278430743550122, -0.0064423759651225584)
	-- (0.7278430743550122, -0.006506153977716427) -- (0.7288206292136309, -0.006460255454646015)
	-- (0.7288206292136309, -0.0065247212084972896) -- (0.7292441064269162, -0.006504841312717146)
	-- (0.7292441064269162, -0.006568543972519445) -- (0.7296489052048405, -0.006549552051184888)
	-- (0.7296489052048405, -0.006610804001470901) -- (0.7366700115702809, -0.006281929208376097)
	-- (0.7366700115702809, -0.006354135642166849) -- (0.7421983110149919, -0.006094910400117742)
	-- (0.7421983110149919, -0.006169237058306483) -- (0.7445570093900867, -0.0060586254768494885)
	-- (0.7445570093900867, -0.006132792424667714) -- (0.7461680057460953, -0.00605728454235896)
	-- (0.7461680057460953, -0.006134786316107674) -- (0.7480184086238371, -0.006048016856487107)
	-- (0.7480184086238371, -0.006127870800729758) -- (0.7505484294091981, -0.006009120987336673)
	-- (0.7505484294091981, -0.006092125490935617) -- (0.7587476999948745, -0.005706912816102556)
	-- (0.7587476999948745, -0.0057926725883409285) -- (0.7598262437878653, -0.005741992423520965)
	-- (0.7598262437878653, -0.005826426307788832) -- (0.7599129631395083, -0.00582235342366068)
	-- (0.7599129631395083, -0.00590800565741721) -- (0.762856064047633, -0.005769793137326757)
	-- (0.762856064047633, -0.005857060525787736) -- (0.7635122240609828, -0.005826256539887594)
	-- (0.7635122240609828, -0.0059160915339053054) -- (0.7637439204055148, -0.005905210891204578)
	-- (0.7637439204055148, -0.005995040433270252) -- (0.7688669287397981, -0.0057543263967449795)
	-- (0.7688669287397981, -0.005845036739854579) -- (0.7743368859385764, -0.005588119999273911)
	-- (0.7743368859385764, -0.005685501686167644) -- (0.7743642985212514, -0.0056842149703947055)
	-- (0.7743642985212514, -0.005778539199103073) -- (0.7772666968254794, -0.0056423544658069326)
	-- (0.7772666968254794, -0.005740920631990548) -- (0.7794588349237053, -0.005638097359591402)
	-- (0.7794588349237053, -0.0057358335028031724) -- (0.780965487905522, -0.005665195088908219)
	-- (0.780965487905522, -0.005765593045730956) -- (0.7852997090929954, -0.005562385311096852)
	-- (0.7852997090929954, -0.007733489501914216) -- (0.7854185955695613, -0.007727827407472775)
	-- (0.7854185955695613, -0.007837612068054067) -- (0.7864535003565363, -0.0077882952184451255)
	-- (0.7864535003565363, -0.007891589492011353) -- (0.7874250834886843, -0.007845297916006872)
	-- (0.7874250834886843, -0.0079480331500069) -- (0.7894943198318872, -0.007849490220502098)
	-- (0.7894943198318872, -0.009759343054145065) -- (0.7899506825367374, -0.009737596603451458)
	-- (0.7899506825367374, -0.011505045888324204) -- (0.7914738715917403, -0.011431566114601563)
	-- (0.7914738715917403, -0.013139011963539227) -- (0.7939279994286238, -0.013008020474397823)
	-- (0.7939279994286238, -0.014447547328769591) -- (0.7953206489976411, -0.014372221190905468)
	-- (0.7953206489976411, -0.015556463789104554) -- (0.795670593790782, -0.015537479962935646)
	-- (0.795670593790782, -0.01683705205622512) -- (0.7963410220422726, -0.016799575300063603)
	-- (0.7963410220422726, -0.018001548050492845) -- (0.7966198169659426, -0.017985625771902155)
	-- (0.7966198169659426, -0.019174065015518257) -- (0.7966553922584976, -0.019172038819871454)
	-- (0.7966553922584976, -0.020368520436054825) -- (0.7967063598081168, -0.0203656144905507)
	-- (0.7967063598081168, -0.021533127427287437) -- (0.7969034634481981, -0.02152182340911462)
	-- (0.7969034634481981, -0.022556527465766987) -- (0.7970662209565869, -0.022547190363748516)
	-- (0.7970662209565869, -0.023694324361966657) -- (0.7973475494412556, -0.02367810081006797)
	-- (0.7973475494412556, -0.02479053697852373) -- (0.7978544868345, -0.02476100756276972)
	-- (0.7978544868345, -0.025821903347254423) -- (0.7986555494040517, -0.02577176952135588)
	-- (0.7986555494040517, -0.025879851892688002) -- (0.7987470611705536, -0.025874129360504667)
	-- (0.7987470611705536, -0.02685871642364885) -- (0.7988531861709196, -0.02685202429257757)
	-- (0.7988531861709196, -0.027835284616274866) -- (0.7988576038287722, -0.02783500518493863)
	-- (0.7988576038287722, -0.02882330993545004) -- (0.7990657401542515, -0.028809958218022114)
	-- (0.7990657401542515, -0.029646711796837918) -- (0.7990699156744623, -0.029646443186048973)
	-- (0.7990699156744623, -0.030620281263847485) -- (0.7993881190734149, -0.030599279051781027)
	-- (0.7993881190734149, -0.03140170801146783) -- (0.7998027210576707, -0.031374296288482116)
	-- (0.7998027210576707, -0.03228333486113539) -- (0.7998963982018, -0.032277126407008035)
	-- (0.7998963982018, -0.0332035199873802) -- (0.7999344582775165, -0.03320097481686499)
	-- (0.7999344582775165, -0.034081912235911456) -- (0.8000417968824654, -0.0340746945168001)
	-- (0.8000417968824654, -0.03495002196178976) -- (0.8001619210671973, -0.03494191631470125)
	-- (0.8001619210671973, -0.03580667490468265) -- (0.8004172998971745, -0.03578939736923411)
	-- (0.8004172998971745, -0.036636182377147164) -- (0.8004314945547569, -0.03663521812257018)
	-- (0.8004314945547569, -0.03735628666163642) -- (0.8005003831513618, -0.037351619845781614)
	-- (0.8005003831513618, -0.03819173633585746) -- (0.8006826022514193, -0.03817918244701687)
	-- (0.8006826022514193, -0.038993844219742495) -- (0.8007860377247135, -0.03898668770555536)
	-- (0.8007860377247135, -0.03979560066702876) -- (0.8008440831151923, -0.039791565438685374)
	-- (0.8008440831151923, -0.040596098436402245) -- (0.8009278628990422, -0.04059019135564128)
	-- (0.8009278628990422, -0.04125847188429386) -- (0.8013223915514894, -0.04123070459483025)
	-- (0.8013223915514894, -0.04201095278426614) -- (0.8015756394138667, -0.04199303061301297)
	-- (0.8015756394138667, -0.042734857082823034) -- (0.8016585427907448, -0.04272897772538777)
	-- (0.8016585427907448, -0.04346027467526114) -- (0.801724676982436, -0.04345557805192971)
	-- (0.801724676982436, -0.04419561084378974) -- (0.8017881637717315, -0.04419109004748093)
	-- (0.8017881637717315, -0.04491795976146139) -- (0.8020351396866656, -0.0449002280080699)
	-- (0.8020351396866656, -0.04560162624385964) -- (0.8021444262193843, -0.04559377316269411)
	-- (0.8021444262193843, -0.04628887643901301) -- (0.8022212387706423, -0.046283334465887414)
	-- (0.8022212387706423, -0.04696246417316651) -- (0.8022875365558336, -0.04695766211637718)
	-- (0.8022875365558336, -0.04764791592439763) -- (0.8024032064630844, -0.04763954992575898)
	-- (0.8024032064630844, -0.0481711607100914) -- (0.8024094013769355, -0.048170711263038554)
	-- (0.8024094013769355, -0.0488420226859692) -- (0.8025176093668067, -0.04883415044104769)
	-- (0.8025176093668067, -0.049487577835324974) -- (0.8026746312612477, -0.049476132162438013)
	-- (0.8026746312612477, -0.05012265382513078) -- (0.802747717113953, -0.05011730079773044)
	-- (0.802747717113953, -0.05075586957571986) -- (0.8028851091206817, -0.05074580295809854)
	-- (0.8028851091206817, -0.05137099814134811) -- (0.8029981789187938, -0.0513627099062594)
	-- (0.8029981789187938, -0.051977412484413885) -- (0.8030578059528042, -0.051973019517273775)
	-- (0.8030578059528042, -0.05258192036351269) -- (0.8030686830093491, -0.05258111608785024)
	-- (0.8030686830093491, -0.05319180099568683) -- (0.8034607560515473, -0.05316280102701886)
	-- (0.8034607560515473, -0.053738245744218795) -- (0.8034637044728391, -0.05373802573549169)
	-- (0.8034637044728391, -0.05431241653350765) -- (0.8035419721613394, -0.054306572796016084)
	-- (0.8035419721613394, -0.05487455807745797) -- (0.8035917168845048, -0.05487084578239592)
	-- (0.8035917168845048, -0.05543108739871949) -- (0.8036726484158048, -0.055425038577044644)
	-- (0.8036726484158048, -0.055996077676796485) -- (0.803679147834863, -0.055995590647643076)
	-- (0.803679147834863, -0.056557176750633154) -- (0.8037839460725794, -0.05654932920239534)
	-- (0.8037839460725794, -0.057092132483106614) -- (0.8038904355994281, -0.05708409838181932)
	-- (0.8038904355994281, -0.057623679593122944) -- (0.8039332896574591, -0.05762044456980301)
	-- (0.8039332896574591, -0.05814822889629373) -- (0.8039630497288837, -0.058145979381215136)
	-- (0.8039630497288837, -0.058677770214016295) -- (0.8040480839422002, -0.05867126742819202)
	-- (0.8040480839422002, -0.05918776645585401) -- (0.8041414977165088, -0.059180626477139266)
	-- (0.8041414977165088, -0.059703640483940126) -- (0.8043108176836983, -0.05969070037683549)
	-- (0.8043108176836983, -0.06019652618659785) -- (0.8043805688912902, -0.0601911944587996)
	-- (0.8043805688912902, -0.06068247013603264) -- (0.8045412079176342, -0.06067018458497796)
	-- (0.8045412079176342, -0.06115608424132174) -- (0.8045675050419584, -0.061154079045661384)
	-- (0.8045675050419584, -0.06162842001798341) -- (0.8046744964279864, -0.06162027634012249)
	-- (0.8046744964279864, -0.06208899483708724) -- (0.8047672232291112, -0.062081935009346764)
	-- (0.8047672232291112, -0.06253654718487947) -- (0.8047822790457317, -0.062535401152908)
	-- (0.8047822790457317, -0.0629987355307091) -- (0.8047856388224192, -0.06299847922734965)
	-- (0.8047856388224192, -0.06345421605989433) -- (0.8048454688490508, -0.06344963809588873)
	-- (0.8048454688490508, -0.06390308749601356) -- (0.8049323342892362, -0.06389641807620788)
	-- (0.8049323342892362, -0.06433543673318091) -- (0.8050591438619484, -0.06432568131677646)
	-- (0.8050591438619484, -0.06476324699909092) -- (0.8050884644410706, -0.06476098129163066)
	-- (0.8050884644410706, -0.06519367229863496) -- (0.805112238523394, -0.06519183679272991)
	-- (0.805112238523394, -0.06562049800440914) -- (0.8053255788183065, -0.06560400370691795)
	-- (0.8053255788183065, -0.06601097919889241) -- (0.8054275610634138, -0.06600308264175923)
	-- (0.8054275610634138, -0.06640123642231266) -- (0.8054828100570594, -0.06639695003906265)
	-- (0.8054828100570594, -0.06679227822956768) -- (0.8055225233680814, -0.0667892002116357)
	-- (0.8055225233680814, -0.06718155957611952) -- (0.8055798261244784, -0.0671771109969035)
	-- (0.8055798261244784, -0.06757049546118983) -- (0.8057910076431076, -0.06755404767222209)
	-- (0.8057910076431076, -0.06792264925012244) -- (0.8059286884284951, -0.0679119434324676)
	-- (0.8059286884284951, -0.06826624296158622) -- (0.8059695576801562, -0.06826306177433278)
	-- (0.8059695576801562, -0.0686209893325372) -- (0.8060306704955302, -0.0686162394477093)
	-- (0.8060306704955302, -0.06896148733395814) -- (0.8060498393286482, -0.06895999410542775)
	-- (0.8060498393286482, -0.06930574562815232) -- (0.8060867170073193, -0.06930287235329717)
	-- (0.8060867170073193, -0.06690741146347255) -- (0.8061054056469772, -0.06690596913439611)
	-- (0.8061054056469772, -0.06724892305309797) -- (0.8061140037906427, -0.06724826122870164)
	-- (0.8061140037906427, -0.0675880687169397) -- (0.8061720054081761, -0.0675835838047686)
	-- (0.8061720054081761, -0.06792034039451451) -- (0.8061888689120197, -0.06791903365614059)
	-- (0.8061888689120197, -0.06824922939928114) -- (0.8062039038944987, -0.06824806325605247)
	-- (0.8062039038944987, -0.06857702998264913) -- (0.8064363895785673, -0.06855866808735725)
	-- (0.8064363895785673, -0.06887084269044567) -- (0.806496266679443, -0.0688661039188402)
	-- (0.806496266679443, -0.0691720933178823) -- (0.8065030454308489, -0.06917155241252625)
	-- (0.8065030454308489, -0.0694774459485077) -- (0.8065077786997672, -0.06947706729747122)
	-- (0.8065077786997672, -0.06977944372368258) -- (0.8065154917389634, -0.0697788261553165)
	-- (0.8065154917389634, -0.07008310850336599) -- (0.8065216071473794, -0.0700826204805165)
	-- (0.8065216071473794, -0.07038708768933735) -- (0.8066035171134438, -0.07038052559572308)
	-- (0.8066035171134438, -0.07067637767838333) -- (0.8067396316271677, -0.07066543345481441)
	-- (0.8067396316271677, -0.07095007706765667) -- (0.80676688707016, -0.07094788008902961)
	-- (0.80676688707016, -0.07122635871971804) -- (0.8068088317593121, -0.07122297630841162)
	-- (0.8068088317593121, -0.07150788209830004) -- (0.8068124360246772, -0.07150758927796885)
	-- (0.8068124360246772, -0.07178257804875626) -- (0.8068477514432627, -0.07177970185179906)
	-- (0.8068477514432627, -0.07205095843664402) -- (0.8068530308602547, -0.07205052009739821)
	-- (0.8068530308602547, -0.0718942530719683) -- (0.8068818086120193, -0.07189186369581492)
	-- (0.8068818086120193, -0.07216307319817872) -- (0.8069290987621119, -0.0721591376012404)
	-- (0.8069290987621119, -0.07242421014486267) -- (0.8069912776029924, -0.07241902997334367)
	-- (0.8069912776029924, -0.07267804520103924) -- (0.8069948234775732, -0.07267774965450258)
	-- (0.8069948234775732, -0.07025640023773362) -- (0.8069955584434994, -0.07025634369077574)
	-- (0.8069955584434994, -0.07051737749510247) -- (0.8070320105550294, -0.07051457346813135)
	-- (0.8070320105550294, -0.07077537144907832) -- (0.8070487284861255, -0.07077408074699526)
	-- (0.8070487284861255, -0.07102894505108846) -- (0.8070829864300957, -0.07102629436415744)
	-- (0.8070829864300957, -0.07127990957699869) -- (0.8071591612794267, -0.07127396447488664)
	-- (0.8071591612794267, -0.07151883080720017) -- (0.8072660164807659, -0.07151049289185867)
	-- (0.8072660164807659, -0.07175202893085361) -- (0.8073124916523897, -0.07174839286825761)
	-- (0.8073124916523897, -0.07197975035146606) -- (0.8073663798397945, -0.07197552234261154)
	-- (0.8073663798397945, -0.07220334869585228) -- (0.8073741765735774, -0.07220273543665562)
	-- (0.8073741765735774, -0.07242837452276651) -- (0.8074278000256788, -0.07242413780721321)
	-- (0.8074278000256788, -0.07264575842033397) -- (0.8074838776702906, -0.07264132488727802)
	-- (0.8074838776702906, -0.07285701512221565) -- (0.8074905827393605, -0.07285648480665163)
	-- (0.8074905827393605, -0.07307265655889623) -- (0.8075336109893118, -0.07306924662919127)
	-- (0.8075336109893118, -0.07328040601206612) -- (0.8075351465958911, -0.07328028298513463)
	-- (0.8075351465958911, -0.07349388515636211) -- (0.8075686170004834, -0.0734912103763447)
	-- (0.8075686170004834, -0.07370252554249422) -- (0.8076505963096351, -0.07369596273088856)
	-- (0.8076505963096351, -0.07389799374663908) -- (0.8076618308138833, -0.07389708924548291)
	-- (0.8076618308138833, -0.07409734220973122) -- (0.8076642825697443, -0.07409714490474555)
	-- (0.8076642825697443, -0.07429883746764428) -- (0.8077977282830925, -0.07428808711644805)
	-- (0.8077977282830925, -0.07447799939755245) -- (0.8078022990556214, -0.07447763057827644)
	-- (0.8078022990556214, -0.07467195666714861) -- (0.8078112482833189, -0.07467123428468209)
	-- (0.8078112482833189, -0.0748586851972633) -- (0.8078871211082082, -0.0748525532852294)
	-- (0.8078871211082082, -0.07503728730630962) -- (0.8078935804751631, -0.07503676565156092)
	-- (0.8078935804751631, -0.07521828040518024) -- (0.8079019804856031, -0.07521760158373349)
	-- (0.8079019804856031, -0.0753982522070149) -- (0.8079182351275825, -0.0753969380666585)
	-- (0.8079182351275825, -0.07557583170319672) -- (0.8079928696548736, -0.07556979920911976)
	-- (0.8079928696548736, -0.07574181969416786) -- (0.8080263431880338, -0.07573911688558418)
	-- (0.8080263431880338, -0.07590812228433008) -- (0.8081449969171455, -0.07589852556491576)
	-- (0.8081449969171455, -0.0760572912753627) -- (0.8081500262321166, -0.07605688452336828)
	-- (0.8081500262321166, -0.07621551703076028) -- (0.8081884001271881, -0.07621240323924025)
	-- (0.8081884001271881, -0.07636705139762165) -- (0.8082991865315854, -0.07635806294291822)
	-- (0.8082991865315854, -0.07650929147043338) -- (0.8083055466402561, -0.07650877564600728)
	-- (0.8083055466402561, -0.07665441056364414) -- (0.808358892165197, -0.07665010139895118)
	-- (0.808358892165197, -0.07679187293681275) -- (0.8084536916378856, -0.07678421355026285)
	-- (0.8084536916378856, -0.07691518903349603) -- (0.8084715817499927, -0.07691374386403789)
	-- (0.8084715817499927, -0.0770443796438419) -- (0.8084836840833668, -0.0770434021044412)
	-- (0.8084836840833668, -0.07717564066880078) -- (0.8085012876137461, -0.07717419917932287)
	-- (0.8085012876137461, -0.07730471668767995) -- (0.8085631812100674, -0.07729964619627662)
	-- (0.8085631812100674, -0.07742097702680828) -- (0.8085639681658618, -0.07742091255418188)
	-- (0.8085639681658618, -0.07754204495175573) -- (0.8085655821644951, -0.07754191249515167)
	-- (0.8085655821644951, -0.07766326047287678) -- (0.8085793720939556, -0.07766212735122482)
	-- (0.8085793720939556, -0.07778335870333532) -- (0.8086307906358434, -0.07777913167318729)
	-- (0.8086307906358434, -0.07789550942395226) -- (0.8086403314943742, -0.07789472622935556)
	-- (0.8086403314943742, -0.07800979892492416) -- (0.8086441874400964, -0.07800948246821549)
	-- (0.8086441874400964, -0.07812632361825339) -- (0.8086623697418894, -0.07812483077621357)
	-- (0.8086623697418894, -0.07823816478721032) -- (0.808675039338819, -0.07823712520477658)
	-- (0.808675039338819, -0.07834975604926885) -- (0.8087094908709385, -0.07834692933825417)
	-- (0.8087094908709385, -0.07845553186620592) -- (0.8087362261355264, -0.07845333623405745)
	-- (0.8087362261355264, -0.07855981924060179) -- (0.8087440470805991, -0.0785591763860978)
	-- (0.8087440470805991, -0.07866527882046376) -- (0.8087896770899968, -0.07866152782135312)
	-- (0.8087896770899968, -0.078763683371004) -- (0.8088076371639936, -0.07876219945295365)
	-- (0.8088076371639936, -0.07886168978740743) -- (0.8088315129114694, -0.07885971697246966)
	-- (0.8088315129114694, -0.07895815933011135) -- (0.8088506286971227, -0.07895657990948023)
	-- (0.8088506286971227, -0.07905380224493917) -- (0.8088718065290819, -0.07905206070396065)
	-- (0.8088718065290819, -0.079145702097297) -- (0.8088836242094696, -0.07914472672598766)
	-- (0.8088836242094696, -0.07923904304933103) -- (0.808963253302762, -0.07923241097114132)
	-- (0.808963253302762, -0.07931848344567052) -- (0.8089843547719111, -0.07931672473021076)
	-- (0.8089843547719111, -0.0794005283787991) -- (0.8089923920795519, -0.07939985457652463)
	-- (0.8089923920795519, -0.07948329921401882) -- (0.8090063218176414, -0.07948213157113491)
	-- (0.8090063218176414, -0.07740649536470974) -- (0.8090082802895157, -0.07740633239226831)
	-- (0.8090082802895157, -0.07748903537938319) -- (0.8090254850539567, -0.07748760446703468)
	-- (0.8090254850539567, -0.0775683319780049) -- (0.8090315761810147, -0.07756781693078145)
	-- (0.8090315761810147, -0.07764705364806249) -- (0.8090493972870899, -0.07764550947238229)
	-- (0.8090493972870899, -0.07772344623212261) -- (0.8090578529328554, -0.0777227135817635)
	-- (0.8090578529328554, -0.07780127399271274) -- (0.8090964193842467, -0.07779793241540452)
	-- (0.8090964193842467, -0.07787223471079684) -- (0.809100428207183, -0.07787188688699213)
	-- (0.809100428207183, -0.07794624545165417) -- (0.8091064690543627, -0.07794572102539202)
	-- (0.8091064690543627, -0.07801986356486229) -- (0.8091095761312246, -0.07801959420160307)
	-- (0.8091095761312246, -0.07809307351533858) -- (0.8091267429594506, -0.07809158526182362)
	-- (0.8091267429594506, -0.07816348166982708) -- (0.8091400449702832, -0.07816232815939324)
	-- (0.8091400449702832, -0.078232564681905) -- (0.809167993738002, -0.07823014190892694)
	-- (0.809167993738002, -0.07829944503937805) -- (0.8091852794779419, -0.07829794569297026)
	-- (0.8091852794779419, -0.07836404987673731) -- (0.8091896900710609, -0.07836366714411308)
	-- (0.8091896900710609, -0.07843142607545797) -- (0.8091979738766406, -0.0784307068493515)
	-- (0.8091979738766406, -0.07849577976728818) -- (0.8092247992667797, -0.07849345199270391)
	-- (0.8092247992667797, -0.07855657608168884) -- (0.8092301407514482, -0.07855611147977377)
	-- (0.8092301407514482, -0.07861879170639645) -- (0.8092454936439581, -0.07861745674900313)
	-- (0.8092454936439581, -0.07867859379474332) -- (0.8093071859687366, -0.0786732286236657)
	-- (0.8093071859687366, -0.07872905651067055) -- (0.8093298312003536, -0.07872708687691282)
	-- (0.8093298312003536, -0.07878031714033477) -- (0.8093327445716869, -0.07878006370338209)
	-- (0.8093327445716869, -0.07883377678576041) -- (0.8093958894537255, -0.07882828499257873)
	-- (0.8093958894537255, -0.07887630847789084) -- (0.8094027198089124, -0.07887571435285992)
	-- (0.8094027198089124, -0.07892351440138673) -- (0.809470781792511, -0.078917589241955)
	-- (0.809470781792511, -0.0789586683375883) -- (0.8095375118793019, -0.0789528578057526)
	-- (0.8095375118793019, -0.07898925159223855) -- (0.8095593489869073, -0.07898735301613584)
	-- (0.8095593489869073, -0.07902196867512705) -- (0.8095621645830576, -0.07902172503171628)
	-- (0.8095621645830576, -0.07905451065781803) -- (0.8095755436807406, -0.07905335304865191)
	-- (0.8095755436807406, -0.07908584670270719) -- (0.8095975446804435, -0.07908394274579067)
	-- (0.8095975446804435, -0.07911383852548452) -- (0.8096044261810342, -0.07911324284124643)
	-- (0.8096044261810342, -0.07914276773562876) -- (0.8096213193350995, -0.07914130074699931)
	-- (0.8096213193350995, -0.07916934983020495) -- (0.8096271689060491, -0.07916884147132482)
	-- (0.8096271689060491, -0.0791966741229333) -- (0.8096300778321315, -0.07919642144319912)
	-- (0.8096300778321315, -0.07922381285228673) -- (0.8096465466394023, -0.07922238295577572)
	-- (0.8096465466394023, -0.07924808299594818) -- (0.8096588352891714, -0.07924701468792156)
	-- (0.8096588352891714, -0.07927140164238028) -- (0.8096716066905858, -0.07927029094856852)
	-- (0.8096716066905858, -0.07929368821627845) -- (0.809683090297019, -0.07929268935999596)
	-- (0.809683090297019, -0.07931506230006495) -- (0.8096983407724025, -0.07931373552501507)
	-- (0.8096983407724025, -0.07933486232485819) -- (0.809699480258954, -0.07933476317989198)
	-- (0.809699480258954, -0.07935575948247689) -- (0.8097001444647578, -0.07935570165010539)
	-- (0.8097001444647578, -0.07937656542186934) -- (0.8097107863910586, -0.07937563165632597)
	-- (0.8097107863910586, -0.07939545950783286) -- (0.8097200157546496, -0.0793946495864022)
	-- (0.8097200157546496, -0.07941390683840015) -- (0.8097348620258207, -0.07941259869643345)
	-- (0.8097348620258207, -0.07943030903386863) -- (0.809770298353352, -0.07942718780134723)
	-- (0.809770298353352, -0.0794418824043334) -- (0.8097733648537339, -0.07944161220777911)
	-- (0.8097733648537339, -0.07945612685233018) -- (0.8097735391027987, -0.07945611149444289)
	-- (0.8097735391027987, -0.07947061604980027) -- (0.8097823320751584, -0.07946983739404066)
	-- (0.8097823320751584, -0.07948324956507903) -- (0.8098098678208627, -0.0794808112522632)
	-- (0.8098098678208627, -0.07949195914937646) -- (0.8098119042513741, -0.07949177871561404)
	-- (0.8098119042513741, -0.07950265493784618) -- (0.8098132952412034, -0.0795025316959595)
	-- (0.8098132952412034, -0.07951331927936589) -- (0.809819594585843, -0.07951276064089946)
	-- (0.809819594585843, -0.07952298484951362) -- (0.8099035189723418, -0.0795155418210793)
	-- (0.8099035189723418, -0.07951837993932755) -- (0.8099043884509737, -0.07951830285559006)
	-- (0.8099043884509737, -0.0795210321059568) -- (0.8099093807769044, -0.07952059041969557)
	-- (0.8099093807769044, -0.07952295023032556) -- (0.8099174148717824, -0.07952223971913973)
	-- (0.8099174148717824, -0.07952379823962907) -- (0.8099262929081081, -0.07952301086795857)
	-- (0.8099262929081081, -0.07952378389495715) -- (0.8099293130705649, -0.07952351604453053)
	-- (0.8099293130705649, -0.07952402617858276) -- (0.8099646413868408, -0.07952089296644364)
	-- (0.8099646413868408, -0.07951827833815935) -- (0.809972254150609, -0.07951760317892617)
	-- (0.809972254150609, -0.07951428840829322) -- (0.8099853236356093, -0.07951312978759667)
	-- (0.8099853236356093, -0.07950865488055779) -- (0.8100059280063353, -0.07950682558494236)
	-- (0.8100059280063353, -0.07950053887161547) -- (0.8100112582992852, -0.07950006590103918)
	-- (0.8100112582992852, -0.07949326608566554) -- (0.8100128087706405, -0.07949312846940647)
	-- (0.8100128087706405, -0.07948620582156891) -- (0.8100678681989995, -0.07948131865115297)
	-- (0.8100678681989995, -0.07946940861859556) -- (0.8100683793571475, -0.07946936325010573)
	-- (0.8100683793571475, -0.07945755960145184) -- (0.8100717312440276, -0.07945726218110348)
	-- (0.8100717312440276, -0.07944498887770116) -- (0.8100749615159368, -0.07944470017092828)
	-- (0.8100749615159368, -0.07943228480235774) -- (0.810076548597946, -0.07943214309702627)
	-- (0.810076548597946, -0.07941956253321232) -- (0.8100888565433083, -0.07941846309157129)
	-- (0.8100888565433083, -0.07940474750606222) -- (0.8101030177763134, -0.07940348258609255)
	-- (0.8101030177763134, -0.07938854209957782) -- (0.8101055490485544, -0.07938831602714988)
	-- (0.8101055490485544, -0.07937319740327635) -- (0.810116157207462, -0.07937224998533843)
	-- (0.810116157207462, -0.0793562577697662) -- (0.8101345131199329, -0.0793546184130779)
	-- (0.8101345131199329, -0.07933699934148652) -- (0.8101481294549031, -0.07933578322596066)
	-- (0.8101481294549031, -0.07931693674772035) -- (0.8101777829693216, -0.0793142877903297)
	-- (0.8101777829693216, -0.07929287064627559) -- (0.8102044202618598, -0.07929049087161742)
	-- (0.8102044202618598, -0.0792666430755715) -- (0.8102214200303652, -0.07926512212978155)
	-- (0.8102214200303652, -0.07923985201822989) -- (0.8102675815398273, -0.07923572189573411)
	-- (0.8102675815398273, -0.07920616803302968) -- (0.8102746783257326, -0.07920553305455219)
	-- (0.8102746783257326, -0.07917546353562083) -- (0.8102891612630482, -0.07917416806972497)
	-- (0.8102891612630482, -0.07914308753874677) -- (0.8103049096190696, -0.07914167516885048)
	-- (0.8103049096190696, -0.07910845371074528) -- (0.8103160597621208, -0.07910745396609614)
	-- (0.8103160597621208, -0.07907344548671157) -- (0.8103166589505142, -0.07907339173475088)
	-- (0.8103166589505142, -0.07903950542072435) -- (0.8103518733241848, -0.0790363477688157)
	-- (0.8103518733241848, -0.07899966986840022) -- (0.8103796586104434, -0.07899716946824549)
	-- (0.8103796586104434, -0.07895784128560072) -- (0.8103801301014832, -0.07895779886650622)
	-- (0.8103801301014832, -0.07891801403154125) -- (0.8104008323017166, -0.07891615618560407)
	-- (0.8104008323017166, -0.07887465017869197) -- (0.8104021668959339, -0.07887453039729354)
	-- (0.8104021668959339, -0.07883208848311388) -- (0.8104135203920785, -0.07883106912741777)
	-- (0.8104135203920785, -0.07878851177367044) -- (0.8104269794321077, -0.07878729822396105)
	-- (0.8104269794321077, -0.07874391079919268) -- (0.810444248004205, -0.07874235374074723)
	-- (0.810444248004205, -0.07869756041006701) -- (0.8104529665591406, -0.07869677406253438)
	-- (0.8104529665591406, -0.07865058872352047) -- (0.810462735521246, -0.07864970711120994)
	-- (0.810462735521246, -0.07860252026587126) -- (0.8104634373424764, -0.07860245694453726)
	-- (0.8104634373424764, -0.07855560064496721) -- (0.8104774600008868, -0.07855433480420435)
	-- (0.8104774600008868, -0.0785062840426715) -- (0.8105016519679611, -0.0785040835242424)
	-- (0.8105016519679611, -0.07845337728771586) -- (0.8105023506029913, -0.07845331379398923)
	-- (0.8105023506029913, -0.07840283070728837) -- (0.8105109644514522, -0.07840204663614872)
	-- (0.8105109644514522, -0.07835088987516337) -- (0.8105245078674774, -0.07834965564069113)
	-- (0.8105245078674774, -0.07829731427613773) -- (0.8105467699782819, -0.0782952850463302)
	-- (0.8105467699782819, -0.07823998269197516) -- (0.8105526686047934, -0.07823944514353601)
	-- (0.8105526686047934, -0.07818486036176735) -- (0.810553149133885, -0.07818481657464614)
	-- (0.810553149133885, -0.07813007615389425) -- (0.8105800916706009, -0.07812762131087549)
	-- (0.8105800916706009, -0.07807065244447182) -- (0.8106316764123455, -0.0780659527852917)
	-- (0.8106316764123455, -0.07800420683298728) -- (0.8106450420220521, -0.07800298890480578)
	-- (0.8106450420220521, -0.07794024717160729) -- (0.8106477106949531, -0.07794000397843819)
	-- (0.8106477106949531, -0.07787598964434589) -- (0.8106557566738344, -0.07787525575482766)
	-- (0.8106557566738344, -0.07781159079199904) -- (0.8106869151158784, -0.07780874712744067)
	-- (0.8106869151158784, -0.07774244963853169) -- (0.8106873050704875, -0.07774241400992828)
	-- (0.8106873050704875, -0.0776758463525475) -- (0.8106982984861755, -0.07767484025093721)
	-- (0.8106982984861755, -0.0776057549847572) -- (0.810745504835518, -0.07760143639997126)
	-- (0.810745504835518, -0.07752845637329255) -- (0.8107538959599269, -0.07752768902993037)
	-- (0.8107538959599269, -0.07745507946231606) -- (0.8107576518872024, -0.0774547358455649)
	-- (0.8107576518872024, -0.07738229051611999) -- (0.8107840551690719, -0.07737985062472592)
	-- (0.8107840551690719, -0.07730506689407435) -- (0.8108086267321486, -0.07730279691073043)
	-- (0.8108086267321486, -0.07722436878021507) -- (0.8108168125644304, -0.07722361230701696)
	-- (0.8108168125644304, -0.07714628955254052) -- (0.8108312152317245, -0.07714495459168556)
	-- (0.8108312152317245, -0.0770644671122242) -- (0.8108342268301194, -0.07706418795320423)
	-- (0.8108342268301194, -0.07698373524899471) -- (0.8108691685679352, -0.07698049611044637)
	-- (0.8108691685679352, -0.07689741115909182) -- (0.8108858437825501, -0.07689586504500323)
	-- (0.8108858437825501, -0.07681113302089551) -- (0.8109074352539632, -0.0768091296798471)
	-- (0.8109074352539632, -0.07672279920000313) -- (0.810916958195716, -0.07672191516015905)
	-- (0.810916958195716, -0.07663550848224523) -- (0.8109301962745289, -0.07663427941065681)
	-- (0.8109301962745289, -0.07654553440959702) -- (0.8109934993554568, -0.0765396323306734)
	-- (0.8109934993554568, -0.07644641402488953) -- (0.8110490995278579, -0.07644123071221234)
	-- (0.8110490995278579, -0.07634285944986065) -- (0.811093171535911, -0.07633875032242925)
	-- (0.811093171535911, -0.07623519646504724) -- (0.8111576930558102, -0.07622918534865285)
	-- (0.8111576930558102, -0.07612161556121401) -- (0.8111615856833357, -0.07612125181744235)
	-- (0.8111615856833357, -0.07601253221975056) -- (0.8111663279251998, -0.07601208739538631)
	-- (0.8111663279251998, -0.07590173092901509) -- (0.811171151417502, -0.07590127750747365)
	-- (0.811171151417502, -0.07579238220055254) -- (0.8112825988102759, -0.07578190365764427)
	-- (0.8112825988102759, -0.07566264032163363) -- (0.8112848758083954, -0.0756624256709701)
	-- (0.8112848758083954, -0.07554312122467854) -- (0.8112993028053759, -0.07554176018855524)
	-- (0.8112993028053759, -0.0754217039683392) -- (0.8113111175270484, -0.0754205893869363)
	-- (0.8113111175270484, -0.07357317142970907) -- (0.8114095625403559, -0.0735639624127121)
	-- (0.8114095625403559, -0.07343412814368047) -- (0.811419012480757, -0.0734332443442069)
	-- (0.811419012480757, -0.07330284788897673) -- (0.8114706898357769, -0.07329801595838517)
	-- (0.8114706898357769, -0.07316257700286062) -- (0.8115000888393173, -0.07315979708949746)
	-- (0.8115000888393173, -0.07302143459978523) -- (0.8115277956210708, -0.07301881579945102)
	-- (0.8115277956210708, -0.07287890954369347) -- (0.8115788612242996, -0.07287407172560234)
	-- (0.8115788612242996, -0.07272731044404597) -- (0.8115837857642522, -0.0727268432709023)
	-- (0.8115837857642522, -0.07258005265967406) -- (0.8116183329980484, -0.07257677278425322)
	-- (0.8116183329980484, -0.07242825563550707) -- (0.811645845885254, -0.07242564590786561)
	-- (0.811645845885254, -0.07227459681263797) -- (0.8117234546887646, -0.07226723213840028)
	-- (0.8117234546887646, -0.07210633175325264) -- (0.8117385902405716, -0.07210489627852844)
	-- (0.8117385902405716, -0.07194529537154265) -- (0.8117532134515937, -0.0719439078380192)
	-- (0.8117532134515937, -0.07178033834502938) -- (0.811836943919978, -0.07177240622021878)
	-- (0.811836943919978, -0.07160280017688199) -- (0.8119354600708119, -0.0715934695024117)
	-- (0.8119354600708119, -0.0714168459040881) -- (0.8119526207650505, -0.07141521275853886)
	-- (0.8119526207650505, -0.07123617083646769) -- (0.8119611010667439, -0.07123536339841492)
	-- (0.8119611010667439, -0.07105499016481759) -- (0.8119708551745309, -0.07105406115923829)
	-- (0.8119708551745309, -0.07087058974542186) -- (0.8119873200764635, -0.0708690229351953)
	-- (0.8119873200764635, -0.0706881642862782) -- (0.8119880492090967, -0.0706880947050973)
	-- (0.8119880492090967, -0.07050387990922917) -- (0.8120400059915862, -0.0704989242547175)
	-- (0.8120400059915862, -0.07031085491054594) -- (0.8120438791688201, -0.07031048566866233)
	-- (0.8120438791688201, -0.0701211842111129) -- (0.8120457334284955, -0.07012100757757948)
	-- (0.8120457334284955, -0.06993337601708217) -- (0.8121117223499401, -0.06992709507087891)
	-- (0.8121117223499401, -0.06973381753525341) -- (0.8121624183045622, -0.06972899081895287)
	-- (0.8121624183045622, -0.06953335682970047) -- (0.8122017169913606, -0.06952961485217658)
	-- (0.8122017169913606, -0.06932997526048995) -- (0.8122663249288318, -0.0693238003131387)
	-- (0.8122663249288318, -0.06911822217491191) -- (0.8123372248545924, -0.06911142943097938)
	-- (0.8123372248545924, -0.06889737947912636) -- (0.812355592589204, -0.06889562049544061)
	-- (0.812355592589204, -0.06710397909214744) -- (0.8123646496842326, -0.06710311224917634)
	-- (0.8123646496842326, -0.06688701221777692) -- (0.812553939690452, -0.06686890232832493)
	-- (0.812553939690452, -0.06663280771085123) -- (0.812585209391738, -0.06662979934625081)
	-- (0.812585209391738, -0.06639616323389938) -- (0.8126134729303788, -0.06639344154771804)
	-- (0.8126134729303788, -0.06615091127168721) -- (0.8126263541701687, -0.06614967272270918)
	-- (0.8126263541701687, -0.06591185544393355) -- (0.8126805925579533, -0.0659066281812116)
	-- (0.8126805925579533, -0.06566097239210048) -- (0.812701366267083, -0.06565897096648213)
	-- (0.812701366267083, -0.06541454170830968) -- (0.8127135779789382, -0.06541336414616247)
	-- (0.8127135779789382, -0.0651625981372132) -- (0.8128436818056096, -0.06515006219772357)
	-- (0.8128436818056096, -0.0648915340111867) -- (0.8128668640978275, -0.06488930097888847)
	-- (0.8128668640978275, -0.06462994828089721) -- (0.8128732630369088, -0.0646293313869093)
	-- (0.8128732630369088, -0.06436809611192806) -- (0.8128945347243082, -0.06436603751288458)
	-- (0.8128945347243082, -0.06410121871666617) -- (0.812907703281222, -0.06409994481969017)
	-- (0.812907703281222, -0.06383544387926582) -- (0.8129098736278986, -0.0638352335998399)
	-- (0.8129098736278986, -0.06357077238068859) -- (0.8129131551808314, -0.06357045431451101)
	-- (0.8129131551808314, -0.06330205153213063) -- (0.8129191154281954, -0.06330146975565791)
	-- (0.8129191154281954, -0.06303487364016225) -- (0.8130163360015269, -0.06302538054768099)
	-- (0.8130163360015269, -0.06275524889163518) -- (0.8130632260761347, -0.06275063132167116)
	-- (0.8130632260761347, -0.06246918497405235) -- (0.8130726677702622, -0.06246825523317261)
	-- (0.8130726677702622, -0.0621900926291631) -- (0.8131070066694759, -0.06218670832442085)
	-- (0.8131070066694759, -0.06190524232464212) -- (0.8131338858942366, -0.06190251951794507)
	-- (0.8131338858942366, -0.061617564803504894) -- (0.8131774835921459, -0.06161314878961708)
	-- (0.8131774835921459, -0.06132791053757271) -- (0.8131802901408923, -0.0613276259553815)
	-- (0.8131802901408923, -0.061039135849890215) -- (0.8132011207862184, -0.06103702056213107)
	-- (0.8132011207862184, -0.060741797081950426) -- (0.8132041311614162, -0.06074148501979457)
	-- (0.8132041311614162, -0.060450177784346984) -- (0.8133035935291851, -0.06043985903063475)
	-- (0.8133035935291851, -0.060139505276751694) -- (0.8133901673858576, -0.06013050617539172)
	-- (0.8133901673858576, -0.05982615676893388) -- (0.8135038551664309, -0.05981432616307973)
	-- (0.8135038551664309, -0.05949830918944895) -- (0.8135172132816638, -0.05949691783873648)
	-- (0.8135172132816638, -0.05917728835590343) -- (0.8135443614575983, -0.0591744595913821)
	-- (0.8135443614575983, -0.05885286138671816) -- (0.8135542536558424, -0.05885183145783439)
	-- (0.8135542536558424, -0.058531809864760684) -- (0.8135594296471612, -0.05853126811574089)
	-- (0.8135594296471612, -0.05821068606278439) -- (0.813628784833895, -0.05820342720067721)
	-- (0.813628784833895, -0.05787794554207849) -- (0.813665740997747, -0.05787407546674488)
	-- (0.813665740997747, -0.05753217942344121) -- (0.8136748659493082, -0.05753122464735151)
	-- (0.8136748659493082, -0.05718483182970947) -- (0.8137074103342372, -0.05718144945372516)
	-- (0.8137074103342372, -0.05684436089649246) -- (0.8137083558161661, -0.056844262622141845)
	-- (0.8137083558161661, -0.05650919427695127) -- (0.8137196725496839, -0.05650801694347212)
	-- (0.8137196725496839, -0.05616883539916474) -- (0.8137897682916521, -0.05616153923597489)
	-- (0.8137897682916521, -0.055822069072080906) -- (0.8138333822536344, -0.05581752340267004)
	-- (0.8138333822536344, -0.055472918365991046) -- (0.8139455901084071, -0.055461073374612306)
	-- (0.8139455901084071, -0.05510722357634406) -- (0.813947499992592, -0.05510702193923767)
	-- (0.813947499992592, -0.054747071913863764) -- (0.8140285832420652, -0.0547385153398786)
	-- (0.8140285832420652, -0.054374076365269676) -- (0.8141090327402403, -0.05436558200487029)
	-- (0.8141090327402403, -0.052864953548636066) -- (0.8141501488494824, -0.052860640157086095)
	-- (0.8141501488494824, -0.0524820365223364) -- (0.8142825950534137, -0.05246807420929464)
	-- (0.8142825950534137, -0.052081952685211895) -- (0.8143105304984697, -0.05207901768415954)
	-- (0.8143105304984697, -0.050810734107091755) -- (0.8143918234552249, -0.05080220588969022)
	-- (0.8143918234552249, -0.050403329638231575) -- (0.8144288992854275, -0.05039944173258116)
	-- (0.8144288992854275, -0.05000223901425382) -- (0.8145086728452052, -0.04999387750959246)
	-- (0.8145086728452052, -0.04959019319978259) -- (0.8145352701928847, -0.049587401377393515)
	-- (0.8145352701928847, -0.04917574890458225) -- (0.8145728759992363, -0.04917180251427783)
	-- (0.8145728759992363, -0.04875434509885179) -- (0.8146020873869919, -0.04875128132797698)
	-- (0.8146020873869919, -0.048340291211950534) -- (0.8146817090275567, -0.04833192199992209)
	-- (0.8146817090275567, -0.04791048077142201) -- (0.8147893873269938, -0.04789914580866001)
	-- (0.8147893873269938, -0.047472735039456856) -- (0.8147942450460217, -0.04747222296743667)
	-- (0.8147942450460217, -0.047042792709049784) -- (0.8148821782833867, -0.047033505971376836)
	-- (0.8148821782833867, -0.04658914851422401) -- (0.814910412582646, -0.046586164219775295)
	-- (0.814910412582646, -0.046144680061975425) -- (0.814987813041871, -0.04613649649681176)
	-- (0.814987813041871, -0.04568182209578023) -- (0.815084001010584, -0.04567144628209977)
	-- (0.815084001010584, -0.04428282261144337) -- (0.8152708489826088, -0.044262732665541926)
	-- (0.8152708489826088, -0.04378722258524878) -- (0.8153254984098475, -0.04378133694916748)
	-- (0.8153254984098475, -0.04330132156940951) -- (0.8153795283650389, -0.043295497755857656)
	-- (0.8153795283650389, -0.042811811781176344) -- (0.8154076472063457, -0.04280877382893761)
	-- (0.8154076472063457, -0.04145908992858377) -- (0.8154370028878756, -0.04145593255142885)
	-- (0.8154370028878756, -0.04096320530693719) -- (0.8154467191341985, -0.040962160646713694)
	-- (0.8154467191341985, -0.04047599912738997) -- (0.8154681693922277, -0.040473694011341134)
	-- (0.8154681693922277, -0.03997787541021864) -- (0.8155631595791889, -0.039967659960797125)
	-- (0.8155631595791889, -0.03947054572424447) -- (0.815611697305215, -0.039465316353382345)
	-- (0.815611697305215, -0.038963039028477885) -- (0.8156299998964834, -0.03896106921484324)
	-- (0.8156299998964834, -0.03845468875850595) -- (0.8157239261481245, -0.03844455449301462)
	-- (0.8157239261481245, -0.03874234238044325) -- (0.8160778537893423, -0.03870416022083428)
	-- (0.8160778537893423, -0.038153611186217115) -- (0.8160990339464003, -0.03815132461103485)
	-- (0.8160990339464003, -0.037600207761729044) -- (0.8161458189204448, -0.03759510962607614)
	-- (0.8161458189204448, -0.03704775551222788) -- (0.8161924789645458, -0.037042659374498)
	-- (0.8161924789645458, -0.036478855270800505) -- (0.8162026771090055, -0.036477735930393954)
	-- (0.8162026771090055, -0.03592184221900197) -- (0.8162321492484417, -0.03591860061706869)
	-- (0.8162321492484417, -0.035353928678804776) -- (0.8163221701960498, -0.03534404434555798)
	-- (0.8163221701960498, -0.03409181941046215) -- (0.816351710128619, -0.03408861084370415)
	-- (0.816351710128619, -0.03352200221853774) -- (0.8164150075531474, -0.033515119094727645)
	-- (0.8164150075531474, -0.032237704600859875) -- (0.8165217570119571, -0.03222626899691313)
	-- (0.8165217570119571, -0.03098696739107794) -- (0.8166049863635482, -0.03097807589390755)
	-- (0.8166049863635482, -0.03128631664802487) -- (0.8166564283420369, -0.03128080909304507)
	-- (0.8166564283420369, -0.03068673934083334) -- (0.8166570437139519, -0.03068667355032287)
	-- (0.8166570437139519, -0.030097299435699897) -- (0.8166952555798749, -0.030093201314545508)
	-- (0.8166952555798749, -0.028860769398122512) -- (0.8167047190637841, -0.028859755023099794)
	-- (0.8167047190637841, -0.027656054884696503) -- (0.8167094441917916, -0.027655551064323887)
	-- (0.8167094441917916, -0.02687222983656236) -- (0.8167704606950079, -0.02686573450149077)
	-- (0.8167704606950079, -0.02588788635032889) -- (0.816937729984555, -0.02587008445574131)
	-- (0.816937729984555, -0.024688299505692117) -- (0.8170402596755605, -0.024677849665867987)
	-- (0.8170402596755605, -0.024053267780616856) -- (0.817063309823553, -0.024050915718236792)
	-- (0.817063309823553, -0.0234235799354244) -- (0.8172595786673065, -0.023403563954620715)
	-- (0.8172595786673065, -0.02275095255945916) -- (0.8173063238246752, -0.022746169677649752)
	-- (0.8173063238246752, -0.02160107267256779) -- (0.8173183699488735, -0.021599842538851614)
	-- (0.8173183699488735, -0.020691235930767327) -- (0.817320143260941, -0.020691055044976252)
	-- (0.817320143260941, -0.02003940888276712) -- (0.8174576997380363, -0.02002534377422718)
	-- (0.8174576997380363, -0.019353272490589747) -- (0.8175018656357161, -0.01934873563867988)
	-- (0.8175018656357161, -0.01866990274538686) -- (0.8176097044101207, -0.01865862039842316)
	-- (0.8176097044101207, -0.017977298648515397) -- (0.817666749960331, -0.01797133340154671)
	-- (0.817666749960331, -0.017289211678988205) -- (0.8177419480962542, -0.017281332862639474)
	-- (0.8177419480962542, -0.01614075456488056) -- (0.8178057406981963, -0.016134111826759914)
	-- (0.8178057406981963, -0.01542170619636387) -- (0.8179668030840364, -0.01540494621134653)
	-- (0.8179668030840364, -0.014693850132788977) -- (0.8180656485050946, -0.014683500410484494)
	-- (0.8180656485050946, -0.013932476906980556) -- (0.8181045459869787, -0.013928443686455984)
	-- (0.8181045459869787, -0.012869202294794916) -- (0.8182396423013747, -0.01285524578076409)
	-- (0.8182396423013747, -0.01181825925880621) -- (0.8182867139036292, -0.011813407892376416)
	-- (0.8182867139036292, -0.011041419010954295) -- (0.8183140402142691, -0.011038609207350166)
	-- (0.8183140402142691, -0.010004194286576683) -- (0.8184649877002552, -0.009988717745751215)
	-- (0.8184649877002552, -0.009230306625341824) -- (0.8185604255655257, -0.009220507105090947)
	-- (0.8185604255655257, -0.008453729817599061) -- (0.8185647121005631, -0.008453288229666277)
	-- (0.8185647121005631, -0.007453396955345917) -- (0.8185975719656511, -0.00745002351989827)
	-- (0.8185975719656511, -0.006686819986841517) -- (0.8186694146565221, -0.006679431478246179)
	-- (0.8186694146565221, -0.005908982880932776) -- (0.8187545709661102, -0.005900181408083847)
	-- (0.8187545709661102, -0.0049134937196267554) -- (0.8187741422937319, -0.004911494458787463)
	-- (0.8187741422937319, -0.003933251469926514) -- (0.8188712764250703, -0.003923432105719732)
	-- (0.8188712764250703, -0.0031223769165129836) -- (0.8189578923927829, -0.0031135832201250662)
	-- (0.8189578923927829, -0.0021509683770978604) -- (0.8189641565970958, -0.0021503379778605937)
	-- (0.8189641565970958, -0.0011816867056124128) -- (0.8191995742223936, -0.0011580320708126776)
	-- (0.8191995742223936, -0.00021846346514637008) -- (0.819282692791023, -0.00021024821395133135)
	-- (0.819282692791023, 0.0007049874367561071) -- (0.8194225779842861, 0.0007187721080307646)
	-- (0.8194225779842861, 0.0016213295013860704) -- (0.8194470100072361, 0.0016237345192413352)
	-- (0.8194470100072361, 0.0025306328910515404) -- (0.8195705562326854, 0.002542736364130228)
	-- (0.8195705562326854, 0.0034297565734944025) -- (0.8195782338747801, 0.003430507401662537)
	-- (0.8195782338747801, 0.004280946276677418) -- (0.8196226117708235, 0.00428528504259601)
	-- (0.8196226117708235, 0.0051742557225975035) -- (0.8196368274807003, 0.005175640972468083)
	-- (0.8196368274807003, 0.006063365205699686) -- (0.8196520659803526, 0.00606484052640024)
	-- (0.8196520659803526, 0.006922216147980732) -- (0.8197257899744023, 0.006929375517083912)
	-- (0.8197257899744023, 0.00782270658863487) -- (0.8197299002663689, 0.007823106843255743)
	-- (0.8197299002663689, 0.008712925369164922) -- (0.8197576772975999, 0.00871563250311125)
	-- (0.8197576772975999, 0.009576967669120863) -- (0.819869161143285, 0.00958784728196276)
	-- (0.819869161143285, 0.010474200634941295) -- (0.8198911996444743, 0.01047640317028277)
	-- (0.8198911996444743, 0.01136222437099183) -- (0.8199569972819356, 0.011368817139314978)
	-- (0.8199569972819356, 0.012232914113325095) -- (0.8200991245255841, 0.012247099886975303)
	-- (0.8200991245255841, 0.013145066181549314) -- (0.8201609283856256, 0.013151233786370748)
	-- (0.8201609283856256, 0.013968156065334782) -- (0.8205216511348733, 0.014004046293085855)
	-- (0.8205216511348733, 0.014789556278105341) -- (0.8206228944290237, 0.014799591688461285)
	-- (0.8206228944290237, 0.0155705874377422) -- (0.8208503058897008, 0.015593095863700706)
	-- (0.8208503058897008, 0.016342091117975844) -- (0.8208629786629553, 0.01634334641289265)
	-- (0.8208629786629553, 0.0170790966296995) -- (0.8208866700536604, 0.01708143828139486)
	-- (0.8208866700536604, 0.01783423550606384) -- (0.8209861166681172, 0.017844046117211954)
	-- (0.8209861166681172, 0.01857059702791538) -- (0.8210257830263569, 0.018574484250066907)
	-- (0.8210257830263569, 0.019551080512049634) -- (0.8210388529786861, 0.019552361248639953)
	-- (0.8210388529786861, 0.020271255349926964) -- (0.8211096271843286, 0.020278180678818175)
	-- (0.8211096271843286, 0.021270370540649775) -- (0.8212509968491255, 0.02128424737293584)
	-- (0.8212509968491255, 0.021984677295331143) -- (0.8212726052211468, 0.021986797029019865)
	-- (0.8212726052211468, 0.022686307239947266) -- (0.8213613881296615, 0.022694954426529617)
	-- (0.8213613881296615, 0.023712083731780614) -- (0.821383881199718, 0.023714313106710013)
	-- (0.821383881199718, 0.024402423209999097) -- (0.8214430106182984, 0.024408263601202476)
	-- (0.8214430106182984, 0.025090225823233447) -- (0.8214605929459897, 0.025091959040693664)
	-- (0.8214605929459897, 0.025776652685500914) -- (0.8214873048467525, 0.025779288225521006)
	-- (0.8214873048467525, 0.026451452429069808) -- (0.8215944978084666, 0.02646200005141919)
	-- (0.8215944978084666, 0.027502456519258013) -- (0.8218615026593115, 0.027528794757689903)
	-- (0.8218615026593115, 0.02815920137312802) -- (0.8218778885223843, 0.02816081178713682)
	-- (0.8218778885223843, 0.028788793077530513) -- (0.8219107830784221, 0.028792016987265117)
	-- (0.8219107830784221, 0.029417310471193107) -- (0.821941467836289, 0.02942031680595518)
	-- (0.821941467836289, 0.030045569196269585) -- (0.8220228600428647, 0.03005346793032922)
	-- (0.8220228600428647, 0.030667185213809706) -- (0.8220264657695125, 0.030667535023337966)
	-- (0.8220264657695125, 0.031297244562947954) -- (0.8220431629906502, 0.03129886122153203)
	-- (0.8220431629906502, 0.03236729538242301) -- (0.8222185097830538, 0.03238431659223827)
	-- (0.8222185097830538, 0.03297258440982864) -- (0.8222336912861057, 0.032974056430528975)
	-- (0.8222336912861057, 0.0335669104100987) -- (0.8222755106415237, 0.03357096344254651)
	-- (0.8222755106415237, 0.03465325603328304) -- (0.8223513843028001, 0.03466068391319301)
	-- (0.8223513843028001, 0.03523780110283588) -- (0.8224872710678114, 0.035251099585247754)
	-- (0.8224872710678114, 0.035821010504637076) -- (0.8225769307772903, 0.03582979062058637)
	-- (0.8225769307772903, 0.036400142504478886) -- (0.8225824510684913, 0.03640067776902198)
	-- (0.8225824510684913, 0.03695060146689643) -- (0.8227470572662468, 0.03696655367320321)
	-- (0.8227470572662468, 0.03749311403524938) -- (0.8227888218460996, 0.03749715738048267)
	-- (0.8227888218460996, 0.03803099839667548) -- (0.822971220333768, 0.03804865419317607)
	-- (0.822971220333768, 0.03855594196015855) -- (0.8230003320040614, 0.03855875577355932)
	-- (0.8230003320040614, 0.03905829611775663) -- (0.823008553933456, 0.03905909004288616)
	-- (0.823008553933456, 0.039574735605861326) -- (0.8230415474327072, 0.03957789051637957)
	-- (0.8230415474327072, 0.040074459584213004) -- (0.8230490272511334, 0.04007517452584708)
	-- (0.8230490272511334, 0.04057840808464996) -- (0.8230682028401203, 0.040580234182444025)
	-- (0.8230682028401203, 0.04083002689844678) -- (0.8230684622365447, 0.04083005161073968)
	-- (0.8230684622365447, 0.04133190701648861) -- (0.8231649569793003, 0.041341084055294304)
	-- (0.8231649569793003, 0.04183077674660282) -- (0.8232133904994083, 0.04183538435956989)
	-- (0.8232133904994083, 0.04231266899070998) -- (0.8234091298824426, 0.042331249317014194)
	-- (0.8234091298824426, 0.04279588430371189) -- (0.8234178383092978, 0.042796710984139286)
	-- (0.8234178383092978, 0.04324718759956667) -- (0.8234624037653373, 0.04325141910044535)
	-- (0.8234624037653373, 0.04370020784250482) -- (0.8234781186080063, 0.043701697561419)
	-- (0.8234781186080063, 0.044152459784164745) -- (0.8234821445041647, 0.044152841332014366)
	-- (0.8234821445041647, 0.044599177290883266) -- (0.8234999851799464, 0.044600866059827105)
	-- (0.8234999851799464, 0.045055536258935276) -- (0.8235018141781641, 0.0450557089163268)
	-- (0.8235018141781641, 0.04550276816577904) -- (0.8235813146281733, 0.04551026461542933)
	-- (0.8235813146281733, 0.045950067513999986) -- (0.8237620623030756, 0.045967040914358666)
	-- (0.8237620623030756, 0.04638766078274054) -- (0.8237729534534188, 0.04638868157451146)
	-- (0.8237729534534188, 0.046803055638199594) -- (0.8238342172913268, 0.04680879265159182)
	-- (0.8238342172913268, 0.04721873760126655) -- (0.8238909492009354, 0.047224029022551586)
	-- (0.8238909492009354, 0.047622920710166154) -- (0.8239241264383114, 0.04762601547679652)
	-- (0.8239241264383114, 0.04802138780221536) -- (0.8239507177787133, 0.048023866956233605)
	-- (0.8239507177787133, 0.04786584596127558) -- (0.8239676782282755, 0.047867427201164464)
	-- (0.8239676782282755, 0.048262325545387764) -- (0.8240281212663393, 0.0482679056010867)
	-- (0.8240281212663393, 0.04865526384876392) -- (0.8240492438886096, 0.04865721428661213)
	-- (0.8240492438886096, 0.049054400854582236) -- (0.824088514577682, 0.049058009617631494)
	-- (0.824088514577682, 0.04943654955498966) -- (0.8240899317097278, 0.04943667763993293)
	-- (0.8240899317097278, 0.04981870454228077) -- (0.8241522926996473, 0.04982434307854768)
	-- (0.8241522926996473, 0.05019520940314014) -- (0.8241606138975136, 0.05019596116088098)
	-- (0.8241606138975136, 0.05056849962265297) -- (0.8241789792503392, 0.050570154793211364)
	-- (0.8241789792503392, 0.05094224738804273) -- (0.8242032664747351, 0.050944432167208814)
	-- (0.8242032664747351, 0.05132028439948471) -- (0.8242206507039603, 0.05132179856768684)
	-- (0.8242206507039603, 0.05168843163253131) -- (0.8244556686077501, 0.05170873726947568)
	-- (0.8244556686077501, 0.05204497355599024) -- (0.8244735788793776, 0.052046488408751826)
	-- (0.8244735788793776, 0.052383880134592824) -- (0.8245121009530205, 0.05238713614691119)
	-- (0.8245121009530205, 0.052717504585483556) -- (0.8245384609247652, 0.05271973008602329)
	-- (0.8245384609247652, 0.053050054578087064) -- (0.8246712258763027, 0.05306126115175722)
	-- (0.8246712258763027, 0.05337700321051998) -- (0.8247157496356396, 0.053380752407652346)
	-- (0.8247157496356396, 0.053691544966520434) -- (0.8247311108886914, 0.05369283543588401)
	-- (0.8247311108886914, 0.05400081515390737) -- (0.8247381609565505, 0.05400140541393796)
	-- (0.8247381609565505, 0.05430783262726258) -- (0.8247626035242942, 0.054309873696070085)
	-- (0.8247626035242942, 0.05461397074413603) -- (0.8247980569521018, 0.05461692318518671)
	-- (0.8247980569521018, 0.054917127985192334) -- (0.8248259969829779, 0.05491945598517889)
	-- (0.8248259969829779, 0.05521501348973593) -- (0.8248295952872702, 0.0552153135472083)
	-- (0.8248295952872702, 0.05550971160354256) -- (0.8248337483823818, 0.05551005710635016)
	-- (0.8248337483823818, 0.05580480215919344) -- (0.824921331855424, 0.055812073103122035)
	-- (0.824921331855424, 0.05609646135913015) -- (0.8249481104382543, 0.05609867395821555)
	-- (0.8249481104382543, 0.05637922498926119) -- (0.8250188448582197, 0.056385067177505)
	-- (0.8250188448582197, 0.05665800648256067) -- (0.8250325773123267, 0.056659140174634255)
	-- (0.8250325773123267, 0.05693463723368103) -- (0.8250341388317461, 0.05693476589912603)
	-- (0.8250341388317461, 0.05720725938570612) -- (0.825062389578259, 0.05720958560549736)
	-- (0.825062389578259, 0.057485368696746746) -- (0.8251951502977928, 0.05749627247876466)
	-- (0.8251951502977928, 0.057750222720558346) -- (0.8252116882968478, 0.05775157734132671)
	-- (0.8252116882968478, 0.05800544594618436) -- (0.8252474485383842, 0.0580083735415696)
	-- (0.8252474485383842, 0.05826082961997651) -- (0.8252770446865626, 0.058263244280679194)
	-- (0.8252770446865626, 0.05850873028497103) -- (0.8253596430623903, 0.05851542829940055)
	-- (0.8253596430623903, 0.05875179223139501) -- (0.8253810586693169, 0.05875352535317076)
	-- (0.8253810586693169, 0.0589860972927139) -- (0.8254108748775337, 0.058988483592515455)
	-- (0.8254108748775337, 0.05922039220991798) -- (0.8254862828099138, 0.05922642381468017)
	-- (0.8254862828099138, 0.059450765723025795) -- (0.8254905732404979, 0.059451109349283764)
	-- (0.8254905732404979, 0.05967331452122704) -- (0.8255356053373406, 0.05967692158740005)
	-- (0.8255356053373406, 0.05989314520255682) -- (0.825609568689044, 0.0598990582795373)
	-- (0.825609568689044, 0.06010661478142132) -- (0.8256267280523492, 0.06010798492406125)
	-- (0.8256267280523492, 0.060315090508447786) -- (0.8256897223441778, 0.06032010119187567)
	-- (0.8256897223441778, 0.06051987659340245) -- (0.8256910716545345, 0.060519983806227896)
	-- (0.8256910716545345, 0.06071884358496566) -- (0.8256943622332811, 0.06071910478211396)
	-- (0.8256943622332811, 0.06092353175180295) -- (0.8257059184817204, 0.06092444872516965)
	-- (0.8257059184817204, 0.06078450108323236) -- (0.8257138328295355, 0.060785129586627)
	-- (0.8257138328295355, 0.06098083771248929) -- (0.8257677250971115, 0.060985117962937284)
	-- (0.8257677250971115, 0.061175682722780816) -- (0.8258091295704102, 0.06117896646497038)
	-- (0.8258091295704102, 0.061365483753069744) -- (0.8259741678949989, 0.061378564297577695)
	-- (0.8259741678949989, 0.061548869551717796) -- (0.8260305310935004, 0.061553339242336115)
	-- (0.8260305310935004, 0.0629752531915099) -- (0.8260390745111145, 0.06297593972338855)
	-- (0.8260390745111145, 0.06313689524552123) -- (0.8260394365749916, 0.06313692432232407)
	-- (0.8260394365749916, 0.06329929200864974) -- (0.8260398821675796, 0.06329932778570067)
	-- (0.8260398821675796, 0.06346070724035836) -- (0.8260822835199384, 0.06346410983251288)
	-- (0.8260822835199384, 0.06361845456697592) -- (0.8260923479956087, 0.06361926148319465)
	-- (0.8260923479956087, 0.06377627277911488) -- (0.826108494135488, 0.0637775656610712)
	-- (0.826108494135488, 0.0639324104584581) -- (0.8261085985332408, 0.06393241882161989)
	-- (0.8261085985332408, 0.06408471215741084) -- (0.8261231464769571, 0.0640858777434241)
	-- (0.8261231464769571, 0.06423689676792793) -- (0.8261245007254161, 0.06423700542071106)
	-- (0.8261245007254161, 0.06438775378695366) -- (0.8262590305151069, 0.06439853552086447)
	-- (0.8262590305151069, 0.06453667172318221) -- (0.8262874621371141, 0.06453894932788033)
	-- (0.8262874621371141, 0.06446301063178798) -- (0.8262909775565898, 0.06446329221250165)
	-- (0.8262909775565898, 0.06459535907092696) -- (0.8263246772313743, 0.06459805565107103)
	-- (0.8263246772313743, 0.0647260041672664) -- (0.8263264799401816, 0.06472614842051125)
	-- (0.8263264799401816, 0.06485341245425356) -- (0.8263439623405328, 0.0648548089912695)
	-- (0.8263439623405328, 0.06498389445029484) -- (0.826344092298141, 0.06498390482689051)
	-- (0.826344092298141, 0.0651099346629941) -- (0.8263730111144937, 0.06511224472576582)
	-- (0.8263730111144937, 0.0652344017146856) -- (0.8263869242060912, 0.0652355130520025)
	-- (0.8263869242060912, 0.06535720686411546) -- (0.8264011833394923, 0.0653583451878366)
	-- (0.8264011833394923, 0.0654768929350741) -- (0.8264099885445388, 0.06547759285907916)
	-- (0.8264099885445388, 0.06559574539715604) -- (0.8264137076593521, 0.06559604083794272)
	-- (0.8264137076593521, 0.06571528465106866) -- (0.8264210178454702, 0.06571586516684912)
	-- (0.8264210178454702, 0.0658334797754827) -- (0.8264452359307651, 0.06583540278406824)
	-- (0.8264452359307651, 0.06594881309696364) -- (0.8264730360905085, 0.06595101988262914)
	-- (0.8264730360905085, 0.06606296043276612) -- (0.826482744365183, 0.06606373112128902)
	-- (0.826482744365183, 0.06617405636084214) -- (0.8265038822458286, 0.06617573602660126)
	-- (0.8265038822458286, 0.06628415048948048) -- (0.8265597356727744, 0.06628856517776863)
	-- (0.8265597356727744, 0.06776821300668001) -- (0.826585218178865, 0.06777022923916272)
	-- (0.826585218178865, 0.0678686887554802) -- (0.8265885064849987, 0.06786894873738311)
	-- (0.8265885064849987, 0.06796703473093729) -- (0.8265909879871328, 0.06796723076335622)
	-- (0.8265909879871328, 0.06806467341688008) -- (0.826596278954667, 0.06806509136100806)
	-- (0.826596278954667, 0.06816486994795591) -- (0.8266001600661746, 0.06816517629231322)
	-- (0.8266001600661746, 0.0682619066247129) -- (0.8266060356204564, 0.06826237042466284)
	-- (0.8266060356204564, 0.06835889145272335) -- (0.8266402282053014, 0.06836158959350372)
	-- (0.8266402282053014, 0.06845347790076461) -- (0.8266594901415116, 0.06845498801327125)
	-- (0.8266594901415116, 0.0685459099002204) -- (0.8266623214688376, 0.06854613188028377)
	-- (0.8266623214688376, 0.06863600039713329) -- (0.8266701472612287, 0.06863661380225582)
	-- (0.8266701472612287, 0.06872603756198106) -- (0.8267512652349359, 0.06873239160460781)
	-- (0.8267512652349359, 0.06881318082505786) -- (0.8267750683498654, 0.06881502790577933)
	-- (0.8267750683498654, 0.06889214357924714) -- (0.8267807828891167, 0.06889258634730525)
	-- (0.8267807828891167, 0.06896850883000513) -- (0.8268194809888469, 0.06897140993507499)
	-- (0.8268194809888469, 0.06904302318678088) -- (0.8268231389253902, 0.06904329740973257)
	-- (0.8268231389253902, 0.06911483954140972) -- (0.8268265235094657, 0.0691150932947386)
	-- (0.8268265235094657, 0.0691871780243327) -- (0.8268475313627515, 0.06918875304930903)
	-- (0.8268475313627515, 0.06925802732414241) -- (0.8268586450764686, 0.06925886055231938)
	-- (0.8268586450764686, 0.06932792592297046) -- (0.8268619542914135, 0.06932817393050451)
	-- (0.8268619542914135, 0.06939596037897489) -- (0.8268812981487246, 0.0693974101422228)
	-- (0.8268812981487246, 0.06946277611461445) -- (0.8269113505084308, 0.06946502236222434)
	-- (0.8269113505084308, 0.06952719430306202) -- (0.8269348269403645, 0.06952894630373001)
	-- (0.8269348269403645, 0.06959062496299474) -- (0.8269727808926892, 0.06959345776950261)
	-- (0.8269727808926892, 0.06964905349166255) -- (0.8269862414679275, 0.06965005714865911)
	-- (0.8269862414679275, 0.0697035076960062) -- (0.8270019880653423, 0.06970466052778494)
	-- (0.8270019880653423, 0.06975602331769233) -- (0.827020808179076, 0.06975740170250762)
	-- (0.827020808179076, 0.06980696574080904) -- (0.8270361524133396, 0.0698080891731186)
	-- (0.8270361524133396, 0.06985575878330148) -- (0.8270379167121377, 0.06985588796543311)
	-- (0.8270379167121377, 0.06990351170571367) -- (0.8270418078605952, 0.06990379649064407)
	-- (0.8270418078605952, 0.06995131176857787) -- (0.8270467422844713, 0.06995167320691464)
	-- (0.8270467422844713, 0.06999864677174156) -- (0.8270588264856437, 0.06999953371008702)
	-- (0.8270588264856437, 0.07004501001677244) -- (0.8270646439448753, 0.07004543711184473)
	-- (0.8270646439448753, 0.07009021205734298) -- (0.8270935366620754, 0.07009232997039427)
	-- (0.8270935366620754, 0.07013405739983192) -- (0.8271255378795623, 0.07013635968320144)
	-- (0.8271255378795623, 0.0701740366889295) -- (0.8271582911076184, 0.07017639297520138)
	-- (0.8271582911076184, 0.07021054793216286) -- (0.8271714269092364, 0.07021149119878754)
	-- (0.8271714269092364, 0.07024418531484612) -- (0.8271883215707794, 0.07024539866124567)
	-- (0.8271883215707794, 0.07027587738983129) -- (0.8271993243541682, 0.07027666719533966)
	-- (0.8271993243541682, 0.0703059224883523) -- (0.827207218905718, 0.07030648925932731)
	-- (0.827207218905718, 0.07033518052523705) -- (0.8272234450750054, 0.07033634091680847)
	-- (0.8272234450750054, 0.07036291520128139) -- (0.8272309253360308, 0.070363450047878)
	-- (0.8272309253360308, 0.07038958518204691) -- (0.8272339404028798, 0.07038980072010557)
	-- (0.8272339404028798, 0.07041522561393992) -- (0.8272344065970173, 0.07041525894537724)
	-- (0.8272344065970173, 0.0704408807988378) -- (0.8272538856901854, 0.07044227218825994)
	-- (0.8272538856901854, 0.0704662286633811) -- (0.8272571685688633, 0.0704664633822629)
	-- (0.8272571685688633, 0.07048943997843511) -- (0.8272608883550291, 0.07048970600646191)
	-- (0.8272608883550291, 0.07051226861386573) -- (0.8272711744014132, 0.07051300465646533)
	-- (0.8272711744014132, 0.07053454660785487) -- (0.8272769545792517, 0.07053496035586217)
	-- (0.8272769545792517, 0.07055563235620432) -- (0.8272950004923165, 0.07055690805860583)
	-- (0.8272950004923165, 0.07057554417220525) -- (0.8272962642072353, 0.07057563351543561)
	-- (0.8272962642072353, 0.07059406664834379) -- (0.8273048350556432, 0.07059467150065443)
	-- (0.8273048350556432, 0.07061233510764536) -- (0.8273273452122673, 0.07061391505088783)
	-- (0.8273273452122673, 0.07062904460073892) -- (0.8273425193366333, 0.0706301092674459)
	-- (0.8273425193366333, 0.07064331015084781) -- (0.827344221490122, 0.07064342961121832)
	-- (0.827344221490122, 0.0706564262414671) -- (0.8273508829296534, 0.07065689374302762)
	-- (0.8273508829296534, 0.07066923953460696) -- (0.8273572624695799, 0.07066968690632673)
	-- (0.8273572624695799, 0.07068138660926114) -- (0.8273732719784059, 0.07068250922116537)
	-- (0.8273732719784059, 0.07069236125638163) -- (0.8273761743648567, 0.07069256473970495)
	-- (0.8273761743648567, 0.0707021329513121) -- (0.8273802625918685, 0.07070241954280923)
	-- (0.8273802625918685, 0.07071147364202843) -- (0.8273814600263022, 0.07071155758001613)
	-- (0.8273814600263022, 0.0707203852880556) -- (0.8274257240957452, 0.07072348745257556)
	-- (0.8274257240957452, 0.07072734337205952) -- (0.8274451687305273, 0.07072870559666984)
	-- (0.8274451687305273, 0.07073038192868521) -- (0.8274524385340433, 0.07073089120623628)
	-- (0.8274524385340433, 0.07226841234899081) -- (0.8274548209025893, 0.0722685805495458)
	-- (0.8274548209025893, 0.07226916106519994) -- (0.8274588003086082, 0.07226944243872653)
	-- (0.8274588003086082, 0.07226957342898703) -- (0.8274622994245219, 0.07226982083788736)
	-- (0.8274622994245219, 0.07226955326885601) -- (0.8274687494622379, 0.07227000932645078)
	-- (0.8274687494622379, 0.07226902286018132) -- (0.8274710804028946, 0.07226918767255268)
	-- (0.8274710804028946, 0.07226788783794984) -- (0.8274770639684065, 0.07226831082678022)
	-- (0.8274770639684065, 0.07226638756537036) -- (0.8274954591376538, 0.07226768102756538)
	-- (0.8274954591376538, 0.0722636878790121) -- (0.8275011681509176, 0.07226408932651401)
	-- (0.8275011681509176, 0.07225937478163466) -- (0.8275013676425432, 0.07225938880146295)
	-- (0.8275013676425432, 0.0722547224659856) -- (0.8275264307756195, 0.07225648455346946)
	-- (0.8275264307756195, 0.07224896801063366) -- (0.8275369163038809, 0.0722497038599534)
	-- (0.8275369163038809, 0.07224105513516658) -- (0.8275746033180108, 0.0722437000695594)
	-- (0.8275746033180108, 0.07223073343493579) -- (0.827576299831346, 0.07223085248816374)
	-- (0.827576299831346, 0.0722177283161361) -- (0.8275883185783207, 0.07221857188080243)
	-- (0.8275883185783207, 0.07220417051018713) -- (0.8276466788038352, 0.07220826668463565)
	-- (0.8276466788038352, 0.07218730993772177) -- (0.8276887099992637, 0.07219025986007342)
	-- (0.8276887099992637, 0.07216414628966629) -- (0.827692258021095, 0.0721643930530615)
	-- (0.827692258021095, 0.07213815143686679) -- (0.8277061178532523, 0.07213911441506454)
	-- (0.8277061178532523, 0.0721112238961386) -- (0.8277159545701371, 0.07211190737806525)
	-- (0.8277159545701371, 0.07208325820391484) -- (0.8277382433766908, 0.07208480679694097)
	-- (0.8277382433766908, 0.07205324389945476) -- (0.8277654999413441, 0.0720551412887381)
	-- (0.8277654999413441, 0.07202075900135207) -- (0.8278424708687814, 0.07202611745027437)
	-- (0.8278424708687814, 0.07198312371096129) -- (0.8278517200628317, 0.07198376753553865)
	-- (0.8278517200628317, 0.07193952604452454) -- (0.8278534236704478, 0.07193964462405483)
	-- (0.8278534236704478, 0.07189505715640915) -- (0.8278542065855767, 0.07189511154727601)
	-- (0.8278542065855767, 0.07184959434312889) -- (0.8278564676687595, 0.07184975135455321)
	-- (0.8278564676687595, 0.07343807675689555) -- (0.8278772913031962, 0.07343954907994303)
	-- (0.8278772913031962, 0.0733915587387025) -- (0.8278840615596245, 0.07339203755627241)
	-- (0.8278840615596245, 0.07334332829928451) -- (0.8278878247290394, 0.07334359448725031)
	-- (0.8278878247290394, 0.07329573450632919) -- (0.8278981310485147, 0.07329646017225165)
	-- (0.8278981310485147, 0.07324757673450237) -- (0.8279001136411698, 0.07324771575210978)
	-- (0.8279001136411698, 0.0731984576840949) -- (0.8279396786061969, 0.07320123248084645)
	-- (0.8279396786061969, 0.07314741586220991) -- (0.8279584503169266, 0.07314873230478378)
	-- (0.8279584503169266, 0.07474835538471637) -- (0.8279615815709512, 0.07474857603868175)
	-- (0.8279615815709512, 0.07469119174937577) -- (0.8279674052431744, 0.07469160225762414)
	-- (0.8279674052431744, 0.0746341435259042) -- (0.8279763467152317, 0.07463477370403102)
	-- (0.8279763467152317, 0.07457637871272516) -- (0.8279979091791067, 0.0745778896369587)
	-- (0.8279979091791067, 0.0745176907240755) -- (0.8280027030920477, 0.07451802666868329)
	-- (0.8280027030920477, 0.0744566438179882) -- (0.8280061570636525, 0.07445688536005454)
	-- (0.8280061570636525, 0.07439498926845456) -- (0.8280120721069802, 0.07439540255555369)
	-- (0.8280120721069802, 0.07433352651769347) -- (0.8280191527660408, 0.07433402123800924)
	-- (0.8280191527660408, 0.07427112735865023) -- (0.8280360445858607, 0.07427230301602235)
	-- (0.8280360445858607, 0.07420759980052584) -- (0.8280363258707039, 0.0742076193819442)
	-- (0.8280363258707039, 0.07414329492119703) -- (0.8280436920197276, 0.07414380760722118)
	-- (0.8280436920197276, 0.07407828964422689) -- (0.8280553050843545, 0.07407909730892401)
	-- (0.8280553050843545, 0.07401200888994484) -- (0.82805546258722, 0.07401201983503372)
	-- (0.82805546258722, 0.07394524951007413) -- (0.8280603766475237, 0.07394559096751459)
	-- (0.8280603766475237, 0.07387794330308188) -- (0.8281029234372799, 0.07388086991879476)
	-- (0.8281029234372799, 0.07380784654803554) -- (0.8281279296949589, 0.0738095676174999)
	-- (0.8281279296949589, 0.07373331784722646) -- (0.828137635185406, 0.07373398500459824)
	-- (0.828137635185406, 0.07365665079381467) -- (0.828153286161554, 0.07365772652256809)
	-- (0.828153286161554, 0.07357695188038309) -- (0.8281766339368429, 0.07357853992324583)
	-- (0.8281766339368429, 0.07349741188611826) -- (0.8282029515323038, 0.07349920227160789)
	-- (0.8282029515323038, 0.0734153308811439) -- (0.8282478618097472, 0.07341837958523668)
	-- (0.8282478618097472, 0.07332667245338881) -- (0.8282654349725135, 0.0733278657303501)
	-- (0.8282654349725135, 0.07323760249509956) -- (0.8282705928808873, 0.07323795294462138)
	-- (0.8282705928808873, 0.07314711106820704) -- (0.8282869386226227, 0.07314821975226687)
	-- (0.8282869386226227, 0.07305589375199567) -- (0.8282943102966424, 0.07305639384254536)
	-- (0.8282943102966424, 0.07296309651021578) -- (0.8283074051637975, 0.072963984717926)
	-- (0.8283074051637975, 0.07286837584595639) -- (0.828318987074583, 0.07286916087446585)
	-- (0.828318987074583, 0.07277187649563946) -- (0.8283206514495963, 0.07277198919967466)
	-- (0.8283206514495963, 0.0726757826371182) -- (0.8283343810736709, 0.07267671172413483)
	-- (0.8283343810736709, 0.07257868604594282) -- (0.8283480063531038, 0.07257960757177316)
	-- (0.8283480063531038, 0.07247829439217898) -- (0.8283709582252756, 0.07247984594550207)
	-- (0.8283709582252756, 0.07237719264692799) -- (0.8283770641741349, 0.07237760512118306)
	-- (0.8283770641741349, 0.07227483438414191) -- (0.8283887425628913, 0.07227561202024106)
	-- (0.8283887425628913, 0.07217175345658466) -- (0.8283925125913535, 0.07217200449633618)
	-- (0.8283925125913535, 0.07206678362769786) -- (0.8284014772567214, 0.0720673802669067)
	-- (0.8284014772567214, 0.07196242390117112) -- (0.8284305531340729, 0.07196435005651639)
	-- (0.8284305531340729, 0.0718559209256413) -- (0.8284522924267036, 0.07185736048119423)
	-- (0.8284522924267036, 0.07174593119030866) -- (0.828457237725904, 0.07174625862743138)
	-- (0.828457237725904, 0.07163288825470637) -- (0.8284637466296811, 0.07163331930808078)
	-- (0.8284637466296811, 0.07152102779433796) -- (0.828490535030642, 0.07152280217518402)
	-- (0.828490535030642, 0.07363306669872122) -- (0.8284967867306018, 0.07363348412834363)
	-- (0.8284967867306018, 0.07351688449463022) -- (0.8285150167610513, 0.07351809770559319)
	-- (0.8285150167610513, 0.07339998957232134) -- (0.8285690036633295, 0.07340358137088136)
	-- (0.8285690036633295, 0.07327814275569387) -- (0.8286540404832622, 0.0732837964040237)
	-- (0.8286540404832622, 0.07315024608901255) -- (0.8286619565180388, 0.07315077006789873)
	-- (0.8286619565180388, 0.07301257549421644) -- (0.8286810614650133, 0.07301384135743937)
	-- (0.8286810614650133, 0.07287461559002384) -- (0.8287098433591681, 0.07287652385563138)
	-- (0.8287098433591681, 0.07273482190112744) -- (0.8287199474346776, 0.07273548669634392)
	-- (0.8287199474346776, 0.07259126837210776) -- (0.8287272129164766, 0.0725917467541876)
	-- (0.8287272129164766, 0.07244945449763278) -- (0.8287292870594062, 0.07244959109470912)
	-- (0.8287292870594062, 0.07230679239669295) -- (0.8287453539204184, 0.07230784645937796)
	-- (0.8287453539204184, 0.07216140880646603) -- (0.8287589777376702, 0.0721622995131755)
	-- (0.8287589777376702, 0.07201320165504436) -- (0.8287727612163911, 0.07201410028000046)
	-- (0.8287727612163911, 0.07186509989982069) -- (0.8287756194408836, 0.071865286324134)
	-- (0.8287756194408836, 0.07171750782152413) -- (0.8287978047750426, 0.07171895316565761)
	-- (0.8287978047750426, 0.0715679058576268) -- (0.8288265504777935, 0.07156977990912869)
	-- (0.8288265504777935, 0.0714154657240634) -- (0.8289618948345245, 0.07142428658862371)
	-- (0.8289618948345245, 0.0712545727221659) -- (0.8289827528507493, 0.07125593255568957)
	-- (0.8289827528507493, 0.07108485653411364) -- (0.8289896534128987, 0.07108530551984672)
	-- (0.8289896534128987, 0.07091222873100807) -- (0.8290029491958669, 0.07091309283059086)
	-- (0.8290029491958669, 0.07073766556586002) -- (0.82902390125618, 0.07073902700181686)
	-- (0.82902390125618, 0.07056271011727198) -- (0.8290252902505212, 0.07056280030410295)
	-- (0.8290252902505212, 0.0703860334626922) -- (0.8290682836825375, 0.07038882566450347)
	-- (0.8290682836825375, 0.07020829672481278) -- (0.829094610344383, 0.07020997740736724)
	-- (0.829094610344383, 0.07002259387098979) -- (0.8291269150104166, 0.0700246575886055)
	-- (0.8291269150104166, 0.06983550507281551) -- (0.8291602485011362, 0.06983762977836788)
	-- (0.8291602485011362, 0.06937674794070961) -- (0.8292165673900748, 0.06938034233031543)
	-- (0.8292165673900748, 0.06918325211363871) -- (0.8292253113286392, 0.06918380977721642)
	-- (0.8292253113286392, 0.06898670139635327) -- (0.8292304366964391, 0.06898702694953585)
	-- (0.8292304366964391, 0.06878726180142933) -- (0.8292338564853017, 0.06878747892855785)
	-- (0.8292338564853017, 0.0685858385208413) -- (0.8292394838125576, 0.06858619591364046)
	-- (0.8292394838125576, 0.0683850755645671) -- (0.8293356055033286, 0.06839117673882966)
	-- (0.8293356055033286, 0.06818183760750499) -- (0.8293695155893674, 0.06818398967261187)
	-- (0.8293695155893674, 0.06796795832806964) -- (0.829383665399444, 0.06796885589901357)
	-- (0.829383665399444, 0.06775335485716354) -- (0.8294299614295588, 0.06775627878250472)
	-- (0.8294299614295588, 0.06753519561362928) -- (0.8294335600893894, 0.06753542272385424)
	-- (0.8294335600893894, 0.06731102489537634) -- (0.8295144064936001, 0.06731612867124373)
	-- (0.8295144064936001, 0.06708528750690983) -- (0.829618443576906, 0.06709185967082182)
	-- (0.829618443576906, 0.06684877837267057) -- (0.8296432797468666, 0.06685034580855598)
	-- (0.8296432797468666, 0.06660326760803228) -- (0.8296922991461357, 0.06660636361870227)
	-- (0.8296922991461357, 0.066354931030198) -- (0.8297215348151331, 0.0663567828669057)
	-- (0.8297215348151331, 0.06609825492217461) -- (0.8297301808628417, 0.06609880257987545)
	-- (0.8297301808628417, 0.06584458308302275) -- (0.8297307567645086, 0.06584461934015833)
	-- (0.8297307567645086, 0.06558760442702957) -- (0.8298008820597835, 0.06559201954335436)
	-- (0.8298008820597835, 0.06532921470914466) -- (0.8298036765924159, 0.06532938908550238)
	-- (0.8298036765924159, 0.06506158855758692) -- (0.8298306097717365, 0.06506326639689056)
	-- (0.8298306097717365, 0.06479667956584022) -- (0.8298650958085803, 0.0647988257608081)
	-- (0.8298650958085803, 0.06452875852916466) -- (0.8299616708173777, 0.06453476066487314)
	-- (0.8299616708173777, 0.06425353000003389) -- (0.8300188445818611, 0.06425707882283745)
	-- (0.8300188445818611, 0.06396371876789761) -- (0.8300367441497074, 0.06396481976056116)
	-- (0.8300367441497074, 0.06367521535953598) -- (0.8300873593559543, 0.06367832874591052)
	-- (0.8300873593559543, 0.06337892546954035) -- (0.8301152518740281, 0.06338064194935684)
	-- (0.8301152518740281, 0.06308300861683112) -- (0.8301227330871196, 0.06308346688842772)
	-- (0.8301227330871196, 0.06278512980160211) -- (0.8301432375115623, 0.062786383806622)
	-- (0.8301432375115623, 0.06248435128339712) -- (0.8301731813365578, 0.06248615857838294)
	-- (0.8301731813365578, 0.06218139680193785) -- (0.8302141279381684, 0.06218385812554232)
	-- (0.8302141279381684, 0.06187035514655451) -- (0.8302868184608867, 0.06187473070195684)
	-- (0.8302868184608867, 0.06366702403757503) -- (0.8302989077295989, 0.06366775675992276)
	-- (0.8302989077295989, 0.06334544102943071) -- (0.8303091753150813, 0.06334606321015769)
	-- (0.8303091753150813, 0.06302638533964704) -- (0.830312818558995, 0.06302660599008521)
	-- (0.830312818558995, 0.06269957974384129) -- (0.8303602196349702, 0.06270241714277978)
	-- (0.8303602196349702, 0.06237456855652607) -- (0.8303968493814854, 0.06237674666009249)
	-- (0.8303968493814854, 0.06204392965075846) -- (0.8304966172045823, 0.0620498422491312)
	-- (0.8304966172045823, 0.061709427877638674) -- (0.8305220011953154, 0.06171093184112063)
	-- (0.8305220011953154, 0.0613608516048226) -- (0.8305316289101898, 0.061361422365330986)
	-- (0.8305316289101898, 0.06101576698645904) -- (0.8305343930308879, 0.061015930592416945)
	-- (0.8305343930308879, 0.060673004417970466) -- (0.8305642046007933, 0.060674742668230926)
	-- (0.8305642046007933, 0.060318351329275696) -- (0.8305784093733544, 0.06031915029463494)
	-- (0.8305784093733544, 0.059953336608898906) -- (0.8306240335283056, 0.05995590697044784)
	-- (0.8306240335283056, 0.059602180947980476) -- (0.8306249559103531, 0.05960223293728264)
	-- (0.8306249559103531, 0.059247912477996774) -- (0.830637253539107, 0.059248604178696186)
	-- (0.830637253539107, 0.058887115416820436) -- (0.8306705061407436, 0.05888898650156174)
	-- (0.8306705061407436, 0.05852806447441203) -- (0.8307286397124596, 0.058531304018966286)
	-- (0.8307286397124596, 0.05816067225447378) -- (0.8307287951991378, 0.05816068091283737)
	-- (0.8307287951991378, 0.05778911856023499) -- (0.8307878878681939, 0.05779240979337477)
	-- (0.8307878878681939, 0.05741994872841152) -- (0.8308289996589799, 0.057422232969625536)
	-- (0.8308289996589799, 0.057040699995204114) -- (0.8308352917999638, 0.05704104900953166)
	-- (0.8308352917999638, 0.0566607590294375) -- (0.8308431706050763, 0.056661195278794284)
	-- (0.8308431706050763, 0.056277098160540495) -- (0.8309216507089641, 0.056281440188626415)
	-- (0.8309216507089641, 0.05589031701567014) -- (0.8309530480982062, 0.05589204876494584)
	-- (0.8309530480982062, 0.05549652055781793) -- (0.8309706143987268, 0.05549743773581847)
	-- (0.8309706143987268, 0.05510026281780085) -- (0.8309766132573246, 0.05510057569028217)
	-- (0.8309766132573246, 0.05470595221596704) -- (0.8309797323120556, 0.05470611513887251)
	-- (0.8309797323120556, 0.05430524571091895) -- (0.8310078109573771, 0.05430671082851989)
	-- (0.8310078109573771, 0.053909201256081875) -- (0.8310623981193449, 0.05391205130797189)
	-- (0.8310623981193449, 0.05350400493894863) -- (0.831097400191714, 0.05350581661840185)
	-- (0.831097400191714, 0.05309662111253237) -- (0.8311352136354293, 0.05309852795409092)
	-- (0.8311352136354293, 0.052683332762381026) -- (0.8311514267839065, 0.05268414953255222)
	-- (0.8311514267839065, 0.0522713709272328) -- (0.831336689836207, 0.052280660063915046)
	-- (0.831336689836207, 0.051837896561878455) -- (0.8313460881962922, 0.0518383629319021)
	-- (0.8313460881962922, 0.0514002195054721) -- (0.8313566972334959, 0.05140074559880796)
	-- (0.8313566972334959, 0.05096438419835175) -- (0.8315395758412989, 0.050973440690600835)
	-- (0.8315395758412989, 0.05050780272846546) -- (0.8316661375648892, 0.05051405966658959)
	-- (0.8316661375648892, 0.05003844297366634) -- (0.8318187733015501, 0.050045954485672436)
	-- (0.8318187733015501, 0.05203736519295268) -- (0.8318515142198929, 0.0520389569898853)
	-- (0.8318515142198929, 0.05397970576917324) -- (0.8318642434354064, 0.05398032831178266)
	-- (0.8318642434354064, 0.05348560748768092) -- (0.8319532391417875, 0.053489942206721215)
	-- (0.8319532391417875, 0.05298829588919933) -- (0.8319734852051454, 0.052989278950554046)
	-- (0.8319734852051454, 0.05247992021716066) -- (0.8320456251991687, 0.052483414310845355)
	-- (0.8320456251991687, 0.05196877397852968) -- (0.8321261441738386, 0.05197265846688027)
	-- (0.8321261441738386, 0.05145101894188177) -- (0.8321604251194287, 0.05145266700752492)
	-- (0.8321604251194287, 0.05092222443083692) -- (0.832301362092485, 0.05092897636058344)
	-- (0.832301362092485, 0.05038060154328455) -- (0.8324029266800533, 0.0503854489399413)
	-- (0.8324029266800533, 0.04982255256610563) -- (0.832576901711953, 0.04983084212211549)
	-- (0.832576901711953, 0.049256779063337565) -- (0.8326026074304187, 0.049258000715037394)
	-- (0.8326026074304187, 0.04868109246050168) -- (0.832908589694017, 0.04869557808450038)
	-- (0.832908589694017, 0.04808138971336494) -- (0.8332033327794512, 0.04809534990005762)
	-- (0.8332033327794512, 0.04744536661344533) -- (0.8332043728079441, 0.0474454157640769)
	-- (0.8332043728079441, 0.04678604563197275) -- (0.8333316981610622, 0.04679206275263009)
	-- (0.8333316981610622, 0.04612326938101629) -- (0.8333767819701513, 0.046125396270587454)
	-- (0.8333767819701513, 0.0454565894803253) -- (0.833401003796323, 0.04545772476114553)
	-- (0.833401003796323, 0.04479406683409225) -- (0.8334423685298321, 0.04479600072526362)
	-- (0.8334423685298321, 0.044121537255141355) -- (0.8339909690215199, 0.04414705302734601)
	-- (0.8339909690215199, 0.04341538476753723) -- (0.8340043770236923, 0.04341600456931134)
	-- (0.8340043770236923, 0.04268200512629749) -- (0.8341221393608615, 0.042687420006423574)
	-- (0.8341221393608615, 0.04194477608461335) -- (0.8341461257688153, 0.04194587029066276)
	-- (0.8341461257688153, 0.04118285174105737) -- (0.8341947329500246, 0.04118497898751954)
	-- (0.8341947329500246, 0.04042212546093274) -- (0.834285338135533, 0.04042605962147688)
	-- (0.834285338135533, 0.04034150995486034) -- (0.8342979475071329, 0.04034205773582901)
	-- (0.8342979475071329, 0.03957604302723674) -- (0.8343047384325193, 0.039576338114947096)
	-- (0.8343047384325193, 0.04183284276518414) -- (0.8343627493816982, 0.04183535472000176)
	-- (0.8343627493816982, 0.0410512254015595) -- (0.8347709968815606, 0.0410687063220318)
	-- (0.8347709968815606, 0.04024824734643348) -- (0.8349151040742735, 0.04025441847274303)
	-- (0.8349151040742735, 0.03941264763549389) -- (0.8351272142277754, 0.039421652984998334)
	-- (0.8351272142277754, 0.03855824318426685) -- (0.8353203132587728, 0.0385663105344467)
	-- (0.8353203132587728, 0.037678055351484385) -- (0.8353216277117333, 0.03767811006425276)
	-- (0.8353216277117333, 0.03678963422588434) -- (0.8353709359633119, 0.03679166969904798)
	-- (0.8353709359633119, 0.03588639091786585) -- (0.8355204577255377, 0.035892054062813976)
	-- (0.8355204577255377, 0.03499039546802648) -- (0.8356334863986492, 0.03499467617611675)
	-- (0.8356334863986492, 0.03407808186783296) -- (0.8357240659332215, 0.03408149109794298)
	-- (0.8357240659332215, 0.033127448165506335) -- (0.8358739991593738, 0.03313307949936759)
	-- (0.8358739991593738, 0.032190827034983084) -- (0.835876129594969, 0.03219090663810423)
	-- (0.835876129594969, 0.03121489763253244) -- (0.8359039593073, 0.03121593014222029)
	-- (0.8359039593073, 0.03024871296966693) -- (0.8360282934162655, 0.03025322941526558)
	-- (0.8360282934162655, 0.02929206952231759) -- (0.836092322018993, 0.029294360049552985)
	-- (0.836092322018993, 0.028315208457442783) -- (0.8369307475531884, 0.02834328390391301)
	-- (0.8369307475531884, 0.027263785591839642) -- (0.8372525685112512, 0.027274401376865078)
	-- (0.8372525685112512, 0.026183018721105938) -- (0.8378877068449129, 0.026203879657287495)
	-- (0.8378877068449129, 0.025019388287413853) -- (0.8379102397504985, 0.025020088089038266)
	-- (0.8379102397504985, 0.023838141637807488) -- (0.8380838842677066, 0.02384348343999507)
	-- (0.8380838842677066, 0.022638395887987578) -- (0.8385387632925994, 0.022652275855587538)
	-- (0.8385387632925994, 0.0213753311381499) -- (0.8388367340156894, 0.021384512914026932)
	-- (0.8388367340156894, 0.020108382534166584) -- (0.8391297065523139, 0.020117334094185244)
	-- (0.8391297065523139, 0.018814937559818775) -- (0.8391522296539239, 0.01881560277615944)
	-- (0.8391522296539239, 0.017504181270463944) -- (0.8393651790821731, 0.01751038933047451)
	-- (0.8393651790821731, 0.016166546933975606) -- (0.839741371867486, 0.01617737945740029)
	-- (0.839741371867486, 0.01609710948044624) -- (0.8406673005275273, 0.016123768920919254)
	-- (0.8406673005275273, 0.014630208499760948) -- (0.8420996627487388, 0.014671333508206092)
	-- (0.8420996627487388, 0.013025660273802368) -- (0.8428114556341475, 0.013045335649667138)
	-- (0.8428114556341475, 0.011313574219722644) -- (0.8430465430527819, 0.011319994334199881)
	-- (0.8430465430527819, 0.008967989904062945) -- (0.8437402521199158, 0.00898656693142587)
	-- (0.8437402521199158, 0.007142960365992867) -- (0.8444591208602328, 0.007160361718073228)
	-- (0.8444591208602328, 0.005249644571361669) -- (0.8448292428476869, 0.0052584920202157276)
	-- (0.8448292428476869, 0.0032194456006925626) -- (0.8451858068747189, 0.0032279898516134765)
	-- (0.8451858068747189, 0.0012278499846079208) -- (0.845403677589696, 0.001232773376466583)
	-- (0.845403677589696, -0.0007702194352313835) -- (0.8489809808829838, -0.0006915734366122168)
	-- (0.8489809808829838, -0.003101422350801386) -- (0.859775008180825, -0.002869275657217396)
	-- (0.859775008180825, 0.0016348466619679593) -- (0.8677084096786083, 0.0018251219738912243)
	-- (0.8677084096786083, -0.0027877466038093556) -- (0.8870528374500167, -0.0023708211123029217)
	-- (0.8870528374500167, 3.927626765597346e-06) -- (0.9059050532564146, 0.0003863013746008193)
	-- (0.9059050532564146, 0.0023390719396459906) -- (0.9167174790444736, 0.0025546592365111634)
	-- (0.9167174790444736, 0.0043155853058735) -- (0.9196715543492358, 0.004370382201532266)
	-- (0.9196715543492358, 0.00427477626558181) -- (0.9438870357482786, 0.004723977856686536)
	-- (0.9438870357482786, 0.0059225889329191815) -- (0.9490727546416045, 0.006016880900909868)
	-- (0.9490727546416045, 0.00709713591169199) -- (0.952591609272944, 0.007160376730788763)
	-- (0.952591609272944, 0.008162095253172933) -- (0.9552458976105564, 0.008209385422469491)
	-- (0.9552458976105564, 0.009130951181793398) -- (0.9584120859997816, 0.00918696770844003)
	-- (0.9584120859997816, 0.010112218112919307) -- (0.9643962319910548, 0.010214403358738034)
	-- (0.9643962319910548, 0.010931509265082049) -- (0.9669547507034861, 0.010975107093648621)
	-- (0.9669547507034861, 0.011644011787436055) -- (0.9677796611397199, 0.01165800697165307)
	-- (0.9677796611397199, 0.012310247870961417) -- (0.9683772416670178, 0.012320351197311489)
	-- (0.9683772416670178, 0.0129644336007542) -- (0.9687303456055505, 0.012970362755019142)
	-- (0.9687303456055505, 0.013611522427625212) -- (0.9689336582824668, 0.013614912927016165)
	-- (0.9689336582824668, 0.01425295163217408) -- (0.9697657339937711, 0.014266772607231389)
	-- (0.9697657339937711, 0.014878411480036114) -- (0.9723218544075256, 0.014920781701819001)
	-- (0.9723218544075256, 0.015501193577494826) -- (0.9726211037108481, 0.01550613405911868)
	-- (0.9726211037108481, 0.016059611032775253) -- (0.9740340252891346, 0.01608281433277904)
	-- (0.9740340252891346, 0.016611541221231544) -- (0.977737674568295, 0.016672236826485963)
	-- (0.977737674568295, 0.017128280113665875) -- (0.9778249081438306, 0.017129707382137743)
	-- (0.9778249081438306, 0.017575937176373) -- (0.9783096814427794, 0.01758385115229886)
	-- (0.9783096814427794, 0.018021227677982112) -- (0.9786691931061415, 0.018027087751324614)
	-- (0.9786691931061415, 0.01846121164501594) -- (0.9793496322967853, 0.018472277824393396)
	-- (0.9793496322967853, 0.018890051976146415) -- (0.9793661833949331, 0.0188903206038664)
	-- (0.9793661833949331, 0.019306978093175102) -- (0.9794563119201827, 0.01930843794056297)
	-- (0.9794563119201827, 0.019727519741270197) -- (0.9804584107637221, 0.01974373637255293)
	-- (0.9804584107637221, 0.02014431786817779) -- (0.9816568901859126, 0.020163685618259063)
	-- (0.9816568901859126, 0.020544029285671263) -- (0.9818958373429524, 0.020547884936850433)
	-- (0.9818958373429524, 0.020918686792046986) -- (0.9823919644194219, 0.02092667935496425)
	-- (0.9823919644194219, 0.02128900381009489) -- (0.9828277155356362, 0.021295960448889952)
	-- (0.9828277155356362, 0.021649560171100334) -- (0.9830756307617141, 0.021653505831249364)
	-- (0.9830756307617141, 0.021996827220946903) -- (0.9832780969615242, 0.02200000803639044)
	-- (0.9832780969615242, 0.022341089725285524) -- (0.9834119779512928, 0.022343189514258722)
	-- (0.9834119779512928, 0.022681843856771983) -- (0.9834558431416611, 0.022682529948435597)
	-- (0.9834558431416611, 0.02302981087425028) -- (0.9838423748860272, 0.02303577671808393)
	-- (0.9838423748860272, 0.023364230379583743) -- (0.98409768134215, 0.023368153787679827)
	-- (0.98409768134215, 0.02369278967365763) -- (0.9842204972299492, 0.02369467482584166)
	-- (0.9842204972299492, 0.02401738930464468) -- (0.9843765132680781, 0.02401977783988342)
	-- (0.9843765132680781, 0.024338422401750597) -- (0.9844494723949676, 0.02433953719571206)
	-- (0.9844494723949676, 0.02465349353493167) -- (0.9844904739649344, 0.02465411863248683)
	-- (0.9844904739649344, 0.02496913281776905) -- (0.9854130205742061, 0.024983123930733618)
	-- (0.9854130205742061, 0.025164992999326386) -- (0.9854873606192689, 0.025166120141418558)
	-- (0.9854873606192689, 0.025467237353360192) -- (0.9855566869671528, 0.025468275693985586)
	-- (0.9855566869671528, 0.025762508434709782) -- (0.9857215493448553, 0.025764968623920397)
	-- (0.9857215493448553, 0.026054318859051306) -- (0.9858343576744336, 0.026055997208859927)
	-- (0.9858343576744336, 0.02634148302779455) -- (0.9862488802957832, 0.026347645953089024)
	-- (0.9862488802957832, 0.02662767970557208) -- (0.9874081025173985, 0.026644830172055694)
	-- (0.9874081025173985, 0.02690562379484971) -- (0.9877097835307093, 0.026910060537615604)
	-- (0.9877097835307093, 0.02716976243671922) -- (0.9878103510328813, 0.027171114594253067)
	-- (0.9878103510328813, 0.02742225884399191) -- (0.9884757736719464, 0.027431179204050356)
	-- (0.9884757736719464, 0.02766565392337302) -- (0.9885030503526627, 0.027666019137464637)
	-- (0.9885030503526627, 0.027900519788747913) -- (0.9885143934417903, 0.027900671568082812)
	-- (0.9885143934417903, 0.028134866011558502) -- (0.9885148863159984, 0.02813487258299188)
	-- (0.9885148863159984, 0.02836681788147184) -- (0.9892059667830028, 0.028376024633544807)
	-- (0.9892059667830028, 0.02859767401672295) -- (0.9898838297267554, 0.028606683379608863)
	-- (0.9898838297267554, 0.02881222149580569) -- (0.9900044217445176, 0.028813820041168926)
	-- (0.9900044217445176, 0.02901682568504829) -- (0.990028091466665, 0.029017139026178)
	-- (0.990028091466665, 0.029219379204299685) -- (0.990149813672733, 0.029220986286493122)
	-- (0.990149813672733, 0.029422562104122307) -- (0.9903196836647068, 0.029424802080294663)
	-- (0.9903196836647068, 0.02962314647077626) -- (0.9904834917380907, 0.029625301097828436)
	-- (0.9904834917380907, 0.029820352361403922) -- (0.9907188573791312, 0.02982341736606097)
	-- (0.9907188573791312, 0.03001510781410955) -- (0.9909027776214998, 0.03001749487327128)
	-- (0.9909027776214998, 0.03020343574065596) -- (0.9910715470457825, 0.030205621568440085)
	-- (0.9910715470457825, 0.030386294643345763) -- (0.9913646720494409, 0.030390083463932228)
	-- (0.9913646720494409, 0.03056699735963739) -- (0.9914500057734684, 0.030568099555890887)
	-- (0.9914500057734684, 0.030743244369613804) -- (0.9917473734831214, 0.030747074528171027)
	-- (0.9917473734831214, 0.03092041503353178) -- (0.9921151267758431, 0.030925094259074144)
	-- (0.9921151267758431, 0.030968402476645257) -- (0.992134533437916, 0.030968649401464245)
	-- (0.992134533437916, 0.03112793178248274) -- (0.9922704882134882, 0.031129658503621215)
	-- (0.9922704882134882, 0.03128642008002178) -- (0.9922868675506438, 0.031286627880917114)
	-- (0.9922868675506438, 0.03144283093771084) -- (0.9923537014952901, 0.031443678510423796)
	-- (0.9923537014952901, 0.03160029134072525) -- (0.9925358875086114, 0.03160259809919771)
	-- (0.9925358875086114, 0.03175456673150685) -- (0.9925991658346097, 0.03175536657601892)
	-- (0.9925991658346097, 0.03190482328792124) -- (0.9926056621574023, 0.03190490524617913)
	-- (0.9926056621574023, 0.032054188721398716) -- (0.9926387227609192, 0.032054604170158436)
	-- (0.9926387227609192, 0.03221103842890043) -- (0.9927379035921162, 0.032212283801905904)
	-- (0.9927379035921162, 0.032359390954356575) -- (0.9927440010802896, 0.03235946747623263)
	-- (0.9927440010802896, 0.03250627969495252) -- (0.9928331722917247, 0.03250739796979596)
	-- (0.9928331722917247, 0.03265462299048059) -- (0.992924117271531, 0.032655759607094575)
	-- (0.992924117271531, 0.032802215589784765) -- (0.993057052932578, 0.03280387272322977)
	-- (0.993057052932578, 0.03294841003461713) -- (0.9931226525726863, 0.03294922760685147)
	-- (0.9931226525726863, 0.033089014660051305) -- (0.9931448574386474, 0.03308929118345714)
	-- (0.9931448574386474, 0.03322852359357657) -- (0.9931841849315916, 0.0332290131347962)
	-- (0.9931841849315916, 0.0333680271457169) -- (0.9934542264376994, 0.033371385811996376)
	-- (0.9934542264376994, 0.0335036497353928) -- (0.9936625824057643, 0.033506238888384623)
	-- (0.9936625824057643, 0.03363592543060583) -- (0.9937338983435297, 0.03363681082044257)
	-- (0.9937338983435297, 0.033764955894706725) -- (0.9937749573142155, 0.03376546447568348)
	-- (0.9937749573142155, 0.03389370461856552) -- (0.993810016776526, 0.033894138492759136)
	-- (0.993810016776526, 0.03401982406778691) -- (0.9938322781354403, 0.034020099066559735)
	-- (0.9938322781354403, 0.034144891697925325) -- (0.9938904510853104, 0.034145605719856045)
	-- (0.9938904510853104, 0.03427064129534931) -- (0.9939929347859027, 0.03427189772574232)
	-- (0.9939929347859027, 0.03439367365900584) -- (0.9940009975719097, 0.034393772328273634)
	-- (0.9940009975719097, 0.03451749622082697) -- (0.9940878971769047, 0.034518555423390655)
	-- (0.9940878971769047, 0.03463883414331284) -- (0.994093054170651, 0.03463889675837931)
	-- (0.994093054170651, 0.03475873337019548) -- (0.9941121119975144, 0.034758964199545876)
	-- (0.9941121119975144, 0.03487923352762945) -- (0.9941410331453203, 0.03487958372769346)
	-- (0.9941410331453203, 0.035000053811833395) -- (0.9941437654142219, 0.0350000868126514)
	-- (0.9941437654142219, 0.03511996449509108) -- (0.9941775746930356, 0.03512037207676492)
	-- (0.9941775746930356, 0.035238277118986146) -- (0.9942070976786104, 0.03523863298566717)
	-- (0.9942070976786104, 0.03535726424842999) -- (0.9942644489772478, 0.03535795087866074)
	-- (0.9942644489772478, 0.03547354654562801) -- (0.9944310583077723, 0.03547554031862911)
	-- (0.9944310583077723, 0.0355922103965384) -- (0.9944697813639696, 0.03559267359102548)
	-- (0.9944697813639696, 0.03570391471070682) -- (0.9945326896234796, 0.03570466639435095)
	-- (0.9945326896234796, 0.03581700846994465) -- (0.9946209131749432, 0.03581806191675175)
	-- (0.9946209131749432, 0.03592771073492099) -- (0.9946355856052191, 0.03592788586447096)
	-- (0.9946355856052191, 0.03604045782348286) -- (0.9947260800551144, 0.036041531361447575)
	-- (0.9947260800551144, 0.036148591029220196) -- (0.9949958537073925, 0.03615179036462582)
	-- (0.9949958537073925, 0.03625257613080346) -- (0.9953881879633767, 0.03625722629082137)
	-- (0.9953881879633767, 0.03635216304555477) -- (0.9954661653002823, 0.03635308680249836)
	-- (0.9954661653002823, 0.03644501529492472) -- (0.9954680241468995, 0.03644503731318365)
	-- (0.9954680241468995, 0.03653641285110559) -- (0.9955750773763071, 0.036537680255992896)
	-- (0.9955750773763071, 0.0366278254233139) -- (0.9956131261700735, 0.03662827584316184)
	-- (0.9956131261700735, 0.036717554252165906) -- (0.9957097558697799, 0.03671869785073013)
	-- (0.9957097558697799, 0.03680657940685721) -- (0.9957189488907692, 0.03680668812099935)
	-- (0.9957189488907692, 0.0368942780268463) -- (0.9958662430015769, 0.03689601931925092)
	-- (0.9958662430015769, 0.03698012809349925) -- (0.9959260207993308, 0.036980834081191474)
	-- (0.9959260207993308, 0.03706419655694096) -- (0.9959388588207402, 0.037064347647077736)
	-- (0.9959388588207402, 0.03714678917221363) -- (0.9961519815419942, 0.03714929480881444)
	-- (0.9961519815419942, 0.037227918311869175) -- (0.9963097969608676, 0.03722976395594067)
	-- (0.9963097969608676, 0.037305190833995305) -- (0.9963467851186433, 0.037305620264965415)
	-- (0.9963467851186433, 0.03737947204189897) -- (0.9964751616858046, 0.03738096222139724)
	-- (0.9964751616858046, 0.03745201736476949) -- (0.9965503812125042, 0.0374528892914979)
	-- (0.9965503812125042, 0.03752244479664382) -- (0.9966085177854588, 0.03752311782457577)
	-- (0.9966085177854588, 0.037591841529118174) -- (0.9966190513755043, 0.037591963465700866)
	-- (0.9966190513755043, 0.03766042247637382) -- (0.9966210943103286, 0.03766044608965473)
	-- (0.9966210943103286, 0.03773014340934393) -- (0.9966473920529973, 0.03773044722999894)
	-- (0.9966473920529973, 0.03779799561768585) -- (0.9967299149431876, 0.037798948935963576)
	-- (0.9967299149431876, 0.037866060845379704) -- (0.9968297568753675, 0.037867213883963156)
	-- (0.9968297568753675, 0.037932119269240706) -- (0.99701729751357, 0.03793428395953125)
	-- (0.99701729751357, 0.037994850679784795) -- (0.9970670510161262, 0.0379954249229569)
	-- (0.9970670510161262, 0.03805506123530456) -- (0.9970683691041375, 0.03805507641852327)
	-- (0.9970683691041375, 0.03811575617889043) -- (0.9971866223112071, 0.03811711738059301)
	-- (0.9971866223112071, 0.03817540651031904) -- (0.9971977201966943, 0.03817553403199461)
	-- (0.9971977201966943, 0.03823449726494495) -- (0.9972467810006992, 0.038235060471806886)
	-- (0.9972467810006992, 0.03829085764263971) -- (0.9972655988225536, 0.03829107324948026)
	-- (0.9972655988225536, 0.03834643107484687) -- (0.99727444910056, 0.038346532377360076)
	-- (0.99727444910056, 0.03840179297738825) -- (0.9972853690996084, 0.03840191791474093)
	-- (0.9972853690996084, 0.03845716367884839) -- (0.9974414216436517, 0.03845894800849628)
	-- (0.9974414216436517, 0.038511145610098024) -- (0.9975058639032787, 0.038511881555303364)
	-- (0.9975058639032787, 0.03856228295557817) -- (0.9975659032149405, 0.038562968514235886)
	-- (0.9975659032149405, 0.038613041156592906) -- (0.9976328364468847, 0.03861380507748994)
	-- (0.9976328364468847, 0.03866259765039965) -- (0.9976530756670555, 0.0386628282083531)
	-- (0.9976530756670555, 0.03871100445714054) -- (0.9976668147634579, 0.03871116085217205)
	-- (0.9976668147634579, 0.03875874893482222) -- (0.9977232303690933, 0.03875939106428172)
	-- (0.9977232303690933, 0.03880569283722058) -- (0.9977378758096962, 0.03880585949326398)
	-- (0.9977378758096962, 0.038853890985504465) -- (0.9977540160208352, 0.03885407128566224)
	-- (0.9977540160208352, 0.03889971964189413) -- (0.9977689354040742, 0.03889988590495179)
	-- (0.9977689354040742, 0.038944985492207866) -- (0.9977854147012792, 0.03894516912426674)
	-- (0.9977854147012792, 0.03899042022727301) -- (0.9978020881147183, 0.038990605958536616)
	-- (0.9978020881147183, 0.039035678385361705) -- (0.9978407919079834, 0.039036109171737984)
	-- (0.9978407919079834, 0.03907984472349101) -- (0.9978753451425021, 0.03908022927836631)
	-- (0.9978753451425021, 0.039123441702422865) -- (0.9978909033948357, 0.03912361474498203)
	-- (0.9978909033948357, 0.03916620451952175) -- (0.9979108922226597, 0.03916642679347624)
	-- (0.9979108922226597, 0.03920921629787143) -- (0.9979624289013608, 0.03920978927622204)
	-- (0.9979624289013608, 0.039251224253019634) -- (0.9979628639989963, 0.03925122908630377)
	-- (0.9979628639989963, 0.03929364994981061) -- (0.9980024444033576, 0.03929408938858453)
	-- (0.9980024444033576, 0.03933462979497199) -- (0.9980631302113788, 0.03933530345095466)
	-- (0.9980631302113788, 0.03937497162878385) -- (0.9981179280068208, 0.03937557907622574)
	-- (0.9981179280068208, 0.039413731922211336) -- (0.9981345708121299, 0.03941391637793095)
	-- (0.9981345708121299, 0.03945179020950238) -- (0.9981400597665355, 0.0394518510346034)
	-- (0.9981400597665355, 0.039489540616359314) -- (0.9981783583170094, 0.039489963728425906)
	-- (0.9981783583170094, 0.03952706481600769) -- (0.9982093450175985, 0.03952740690666946)
	-- (0.9982093450175985, 0.03956383153344939) -- (0.9982516607510928, 0.039564298312108476)
	-- (0.9982516607510928, 0.03960000206558571) -- (0.9983022045247686, 0.03960055787740057)
	-- (0.9983022045247686, 0.03963493571433513) -- (0.9983210105913036, 0.0396351425045264)
	-- (0.9983210105913036, 0.03966949294689356) -- (0.998394319808769, 0.0396702988479516)
	-- (0.998394319808769, 0.039702591648054564) -- (0.9985336286729182, 0.03970412304868431)
	-- (0.9985336286729182, 0.03973428002608927) -- (0.9986069293284324, 0.039735085314995956)
	-- (0.9986069293284324, 0.03976357661441852) -- (0.9986125754169999, 0.039763638641074885)
	-- (0.9986125754169999, 0.03979202844467138) -- (0.9986441822874798, 0.03979237564342536)
	-- (0.9986441822874798, 0.039819973509701075) -- (0.998646463230573, 0.03981999856541215)
	-- (0.998646463230573, 0.039847789917902256) -- (0.9986765257904745, 0.03984811991305358)
	-- (0.9986765257904745, 0.039875079062842184) -- (0.9986789557449306, 0.03987510573298043)
	-- (0.9986789557449306, 0.039901824507361155) -- (0.9986876616095773, 0.039901919939113795)
	-- (0.9986876616095773, 0.03992908149189371) -- (0.9986937219044448, 0.039929147813912956)
	-- (0.9986937219044448, 0.039955598276519365) -- (0.998979021826963, 0.039958720222703005)
	-- (0.998979021826963, 0.039979370149714456) -- (0.9989980676644857, 0.03997957794425841)
	-- (0.9989980676644857, 0.04000015082860174) -- (0.9991524516741735, 0.040001835176601976)
	-- (0.9991524516741735, 0.040018988683881256) -- (0.9992356664194189, 0.04001989570660229)
	-- (0.9992356664194189, 0.04003531540140246) -- (0.9993226895269626, 0.04003626389543635)
	-- (0.9993226895269626, 0.040049989040233346) -- (0.9993606501342113, 0.04005040278239925)
	-- (0.9993606501342113, 0.040063285580429334) -- (0.9995017914164402, 0.04006482387413144)
	-- (0.9995017914164402, 0.04007499669462638) -- (0.9995092499476262, 0.04007507791581834)
	-- (0.9995092499476262, 0.04008525266788995) -- (0.9995269698937842, 0.040085445630642966)
	-- (0.9995269698937842, 0.0400950658552719) -- (0.9995301348541794, 0.040095100318378776)
	-- (0.9995301348541794, 0.040104637066374536) -- (0.9995684676440632, 0.040105051953291206)
	-- (0.9995684676440632, 0.04011381445960706) -- (0.9995787846501972, 0.0401139258325065)
	-- (0.9995787846501972, 0.04012252225531821) -- (0.9995801980638627, 0.04012253751265692)
	-- (0.9995801980638627, 0.040131193304457996) -- (0.9995883195663364, 0.04013128097260164)
	-- (0.9995883195663364, 0.04013962801256339) -- (0.9996145372547989, 0.040139911019745636)
	-- (0.9996145372547989, 0.04014770326932239) -- (0.9996176853406588, 0.04014773724804506)
	-- (0.9996176853406588, 0.04015569298070806) -- (0.9996299564954981, 0.04015582540909136)
	-- (0.9996299564954981, 0.0401633426054271) -- (0.99963046552441, 0.04016334809832224)
	-- (0.99963046552441, 0.040171008922564345) -- (0.9996333533016052, 0.040171040084078104)
	-- (0.9996333533016052, 0.04017846336189609) -- (0.9996463503821922, 0.040178603602836545)
	-- (0.9996463503821922, 0.04018576588777445) -- (0.9996511109595914, 0.040185817254829094)
	-- (0.9996511109595914, 0.040192900285328174) -- (0.9996745662760181, 0.04019315192956682)
	-- (0.9996745662760181, 0.04019980421228757) -- (0.9996816473420815, 0.04019988018248236)
	-- (0.9996816473420815, 0.0402064616099993) -- (0.9996987852534066, 0.0402066454744137)
	-- (0.9996987852534066, 0.0402127553140766) -- (0.999732819843075, 0.0402131203786006)
	-- (0.999732819843075, 0.040218523383618414) -- (0.9997358568408631, 0.04021855595664531)
	-- (0.9997358568408631, 0.040223954619481854) -- (0.9997860606654874, 0.04022448629329221)
	-- (0.9997860606654874, 0.04022885599259261) -- (0.9998079119057576, 0.04022908740370627)
	-- (0.9998079119057576, 0.04023297096482539) -- (0.9998416559042991, 0.04023332830926195)
	-- (0.9998416559042991, 0.040236561247772015) -- (0.9998436103754985, 0.040236581945209245)
	-- (0.9998436103754985, 0.040239799572018654) -- (0.9999055984678664, 0.04024045599848586)
	-- (0.9999055984678664, 0.04024238395292123) -- (0.9999242983083051, 0.04024258195224319)
	-- (0.9999242983083051, 0.04024415374817966) -- (0.9999331339370596, 0.04024424730231388)
	-- (0.9999331339370596, 0.040245623331630974) -- (0.9999412497189724, 0.040245709225536684)
	-- (0.9999412497189724, 0.04024692529178006) -- (0.9999471797597388, 0.04024698800016043)
	-- (0.9999471797597388, 0.040248064706884544) -- (0.9999667187190859, 0.04024827064040176)
	-- (0.9999667187190859, 0.040248949675515205) -- (0.9999708490477577, 0.04024899320701707)
	-- (0.9999708490477577, 0.040249588711027094) -- (0.999974463140905, 0.04024962680147054)
	-- (0.999974463140905, 0.04025014299462558) -- (0.999978641099986, 0.04025018702772268)
	-- (0.999978641099986, 0.04025062278996898) -- (0.9999799831213546, 0.040250636928973696)
	-- (0.9999799831213546, 0.04025104309746946) -- (1.0, 0.0402512539873415)
	;


==> figure/diabetes-err/cmd.tex <==
\draw[color=c1](0.0, -1.1360544217687194) -- 
	(0.017482603370118827, -4.876484473017058) -- 
	(0.19231103124221383, -29.652736562065343) -- 
	(0.25668193520946264, -37.28360649082717) -- 
	(0.3632265455225004, -50.65420783798738) -- 
	(0.4233845357978306, -50.79199206319162) -- 
	(0.44150062567411935, -50.482933043707035) -- 
	(0.5558947104799612, -54.26202089226219) -- 
	(0.611074148984529, -54.270674074799594) -- 
	(0.713248320363715, -54.92090977149337) -- 
	(0.8130726677702622, -55.42837831500602) -- 
	(0.8308352917999638, -55.6360257093828) -- 
	(1, -56.106574500112515);

\draw[color=c1](0.0, -77.30839002267575) -- 
	(0.018028030673805713, -74.0903333039094) -- 
	(0.19068808193297546, -38.21403106730874) -- 
	(0.2574004665753966, -27.06950716117932) -- 
	(0.3611907049138661, -7.620206122815313) -- 
	(0.41706685464659915, -4.5749387856660055) -- 
	(0.44422043752862533, -2.544176732368463) -- 
	(0.5538772838245821, 4.846203511530273) -- 
	(0.6113970706465506, 4.31128729085746) -- 
	(0.6310368471761788, 4.462386801970449) -- 
	(0.8114706898357769, 5.982484630189504) -- 
	(0.8290682836825375, 6.655209422362079) -- 
	(1, 7.087310247770901);

\draw[color=c1](0.0, -11.15873015873017) -- 
	(0.017677584798852036, -13.88371142086448) -- 
	(0.1925459393824473, -28.25165291717908) -- 
	(0.2564917547453312, -31.211456310011627) -- 
	(0.36250391507070884, -37.72585958929156) -- 
	(0.4202462695506676, -35.65422093967057) -- 
	(0.44212551971851327, -34.53695126471007) -- 
	(0.5535839780629402, -35.12411928365458) -- 
	(0.6112289176338309, -35.154522223696375) -- 
	(0.7598262437878653, -36.119611323190206) -- 
	(0.8084715817499927, -36.28584658736738) -- 
	(0.8264730360905085, -36.262045241728785) -- 
	(1, -36.74806962553018);

\draw[color=c1](0.0, 53.98866213151926) -- 
	(0.018355333719682666, 54.726720233851694) -- 
	(0.18990958128286706, 51.42356481411717) -- 
	(0.25874951537262225, 53.64524945032018) -- 
	(0.36245859777445916, 52.994224107089465) -- 
	(0.41441877890974865, 49.21981991489534) -- 
	(0.4418168750180717, 47.38534455210072) -- 
	(0.44535791624371734, 47.29453557295437) -- 
	(0.4464996957251451, 47.24982671024179) -- 
	(0.5525595032341937, 44.474216611657184) -- 
	(0.6113020048022053, 43.660698585201516) -- 
	(0.7480184086238371, 42.23633281021669) -- 
	(0.8037839460725794, 41.51654770028867) -- 
	(0.8209861166681172, 40.998432434700725) -- 
	(0.9898838297267554, 39.8516644145152)  -- 
	 (1, 39.8516644145152);

\draw[color=c1](0.0, -17.17233560090704) -- 
	(0.01734187885498491, -14.984212130403769) -- 
	(0.19209820347748904, 5.733789657821731) -- 
	(0.25707393191093725, 9.003709046237747) -- 
	(0.3617818767091278, 12.156488976103606) -- 
	(0.4153588530070656, 8.940593943329887) -- 
	(0.443862278615847, 7.700566376249187) -- 
	(0.5534607771525737, 7.892027384748462) -- 
	(0.6114351556685385, 7.4028720958730965) -- 
	(0.6306975727868044, 7.348684889481936) -- 
	(0.8096588352891714, 6.930845021774962) -- 
	(0.8271883215707794, 6.808718856446993) -- 
	(0.999732819843075, 6.623425552774648)  -- 
	 (1, 6.623425552774648);

\draw[color=c1](0.0, -55.25850340136056) -- 
	(0.017389494103063906, -52.804387844831524) -- 
	(0.19128397022831178, -28.118495989975592) -- 
	(0.2569761015810283, -20.511612817562536) -- 
	(0.36122419960506796, -8.075243609883419) -- 
	(0.41800786882010965, -7.587161896883613) -- 
	(0.44384168784895794, -6.597481206207931) -- 
	(0.5534960585189725, -8.52262216223986) -- 
	(0.6115405463472424, -8.824069589902935) -- 
	(0.6146294011042607, -8.824562253369063) -- 
	(0.8100128087706405, -9.256567275102935) -- 
	(0.8275746033180108, -9.312687591613548) -- 
	(1, -9.548296877561867);

\draw[color=c1](0.0, -14.165532879818606) -- 
	(0.017469229186295614, -11.30840016746717) -- 
	(0.19257447534705419, 22.121176719308245) -- 
	(0.25843580369380365, 31.575004691676945) -- 
	(0.3613498411148318, 40.78933794663132) -- 
	(0.4161885021920133, 46.30286741034632) -- 
	(0.44623244243870613, 49.3441065093309) -- 
	(0.5532896983303571, 56.228228593488524) -- 
	(0.6151819981775539, 60.251079580065685) -- 
	(0.7230514212756698, 61.8974640591699) -- 
	(0.8045675050419584, 63.039235276104165) -- 
	(0.8248259969829779, 63.12231512495515) -- 
	(1, 65.17856258954285);

\draw[color=c1](0.0, -89.33560090702949) -- 
	(0.01895544696356292, -89.21105404373476) -- 
	(0.18593432000793322, -78.28136553976807) -- 
	(0.2580544926698436, -81.10658063094002) -- 
	(0.36313710939511273, -83.54820011350229) -- 
	(0.41553261648446116, -81.02134070365015) -- 
	(0.4510464901866631, -79.36320439965914) -- 
	(0.5505757591002127, -66.75488038323218) -- 
	(0.6049787227563761, -61.445884628569175) -- 
	(0.6993012941342143, -60.44177191114813) -- 
	(0.8117234546887646, -59.133630097985524) -- 
	(0.8274622994245219, -59.006870156171985) -- 
	(0.9828277155356362, -57.75463668352687)  -- 
	 (1, -57.75463668352687);

\draw[color=c1](0.0, -42.22902494331067) -- 
	(0.019230102466369862, -46.34333513104479) -- 
	(0.19520960035848509, -60.680411905319765) -- 
	(0.25596259443274777, -60.89195273891631) -- 
	(0.3630572380489899, -63.15756468276461) -- 
	(0.41355554118958493, -59.674214182254076) -- 
	(0.44250352060844045, -57.873072423794945) -- 
	(0.5547435077842404, -54.00164027669749) -- 
	(0.608370970607286, -51.177340961319715) -- 
	(0.7195573745269326, -50.85685740541418) -- 
	(0.8131338858942366, -50.44478389210814) -- 
	(0.8297307567645086, -50.49511966162859) -- 
	(0.9931841849315916, -49.89561002567498)  -- 
	 (1, -49.89561002567498);

\draw[color=c1](0.0, 158.22448979591834) -- 
	(0.019703959120080237, 155.5553787333334) -- 
	(0.1822667172883359, 125.42952991718802) -- 
	(0.254852192288683, 119.60201949321888) -- 
	(0.3620404790797025, 113.08397538796402) -- 
	(0.4027488262908232, 109.87808843347067) -- 
	(0.44617851133743147, 107.21418557702876) -- 
	(0.5443694150642716, 99.550072193428) -- 
	(0.6095352278676198, 98.57126499499137) -- 
	(0.7953206489976411, 98.7994405849354) -- 
	(0.8143105304984697, 98.52311329406737) -- 
	(0.839741371867486, 98.58402956670098) -- 
	(1, 98.80255470000219);

\draw[color=c1](0.0, -51.24943310657598) -- 
	(0.016870990536189352, -46.34616970503522) -- 
	(0.19168252143606632, -1.855021869011317) -- 
	(0.25753516131469617, 8.428444095569535) -- 
	(0.36207261861675694, 16.064885517386656) -- 
	(0.41615217041494884, 12.749400260609058) -- 
	(0.4445587626015946, 11.090985486369314) -- 
	(0.5531242445841436, 1.850401036646077) -- 
	(0.6114648880718051, 1.8123892440083065) -- 
	(0.6403464236352131, 2.0763298876911387) -- 
	(0.8088836242094696, 3.198296734485715) -- 
	(0.8267512652349359, 2.623591849151657) -- 
	(1, 4.084790766132713);

\draw[color=c1](0.0, -83.32199546485262) -- 
	(0.022411418250659978, -84.682534604897) -- 
	(0.19148934617816762, -61.26816081016925) -- 
	(0.25131779419412953, -53.42965770914333) -- 
	(0.3619782949902042, -52.069646744933905) -- 
	(0.420794236205752, -49.275630614026795) -- 
	(0.446384677061365, -47.73228439269736) -- 
	(0.45042322825026987, -47.34991306143007) -- 
	(0.451702397144737, -47.16613739234364) -- 
	(0.5480902776638051, -36.57632426999633) -- 
	(0.6122356615452542, -36.08211604369636) -- 
	(0.6888361270807364, -34.15104730466658) -- 
	(0.8068088317593121, -30.995682829565595) -- 
	(0.823008553933456, -30.36636999320785) -- 
	(0.9834558431416611, -27.720165566190445)  -- 
	 (1, -27.720165566190445);

\draw[color=c1](0.0, 26.927437641723344) -- 
	(0.017347724046692194, 28.66241914077942) -- 
	(0.19266610648294466, 46.776409196087485) -- 
	(0.25601109007721634, 51.725636990125224) -- 
	(0.363167149069053, 62.19683626873403) -- 
	(0.4122684779223032, 62.24083435369564) -- 
	(0.44400628650292573, 62.56603751942955) -- 
	(0.4445367503348608, 62.57361518045228) -- 
	(0.4447085754144789, 62.57502939871541) -- 
	(0.5537504685894118, 63.99135686431093) -- 
	(0.6076462215637389, 64.45465394913225) -- 
	(0.612744214159131, 64.53853331542109) -- 
	(0.8121624183045622, 64.46191338552592) -- 
	(0.8293356055033286, 64.52392680825368) -- 
	(0.998394319808769, 64.41234843394402)  -- 
	 (1, 64.41234843394402);

\draw[color=c1](0.0, 32.94104308390021) -- 
	(0.018071321010814774, 33.059780793003874) -- 
	(0.19161994898193188, 22.06035313863741) -- 
	(0.25663530964523706, 18.739885928566345) -- 
	(0.3611056933182787, 15.137951195008489) -- 
	(0.41504926031833234, 17.979525785498144) -- 
	(0.44528371519976884, 19.89592359952093) -- 
	(0.5533123294573259, 21.55260679756334) -- 
	(0.612108110962885, 22.517898900647) -- 
	(0.6346653474398117, 22.381929160224026) -- 
	(0.8107840551690719, 21.319974233090054) -- 
	(0.8279001136411698, 21.295805311955387) -- 
	(0.9965503812125042, 20.544118503073946)  -- 
	 (1, 20.544118503073946);

\draw[color=c1](0.0, -34.210884353741505) -- 
	(0.01748501029286852, -32.65823174657082) -- 
	(0.19159752350126538, -15.27014518555248) -- 
	(0.25744773132249077, -9.996232055149472) -- 
	(0.3616054706260498, 4.6560050009133445) -- 
	(0.41538416378465637, 6.866684870127328) -- 
	(0.44427523995447615, 8.669841212865514) -- 
	(0.5545225868945401, 15.147596183345629) -- 
	(0.6105208444580011, 15.40038343570801) -- 
	(0.6117312800687027, 15.427315006998322) -- 
	(0.8135542536558424, 15.306923308375922) -- 
	(0.8306705061407436, 15.76780534738685) -- 
	(0.9981783583170094, 15.230637992014735)  -- 
	 (1, 15.230637992014735);

\draw[color=c1](0.0, 18.909297052154184) -- 
	(0.017942062001383898, 20.03310589189197) -- 
	(0.192731224257994, 14.563839082291143) -- 
	(0.257043848851225, 6.884964800423301) -- 
	(0.36169832843040384, -7.880910669422196) -- 
	(0.4187935290912814, -10.150162222852956) -- 
	(0.44521620610381796, -10.325918252555278) -- 
	(0.5531560216586845, -1.4801496973714783) -- 
	(0.6114822051101247, -2.024990066073487) -- 
	(0.6285561559692182, -2.2130063998210074) -- 
	(0.8095375118793019, -4.681255501596352) -- 
	(0.8272538856901854, -4.7415539248486045) -- 
	(1, -6.502336816010342);

\draw[color=c1](0.0, 13.897959183673457) -- 
	(0.01743533150982821, 11.340655762578535) -- 
	(0.19178291824047455, -17.251526648973357) -- 
	(0.26032955257310203, -28.672402670858773) -- 
	(0.3614196975293625, -32.049637671127364) -- 
	(0.41663228325682794, -34.24144272824581) -- 
	(0.4434831867593538, -35.28308946377538) -- 
	(0.5544887162654025, -41.804176844102635) -- 
	(0.6115350242586709, -44.05950481193471) -- 
	(0.6133999651680134, -44.141222179423934) -- 
	(0.8030686830093491, -45.64611161459202) -- 
	(0.8223513843028001, -45.45949120629189) -- 
	(1, -46.79548828792824);

\draw[color=c1](0.0, -8.151927437641735) -- 
	(0.01730561342808501, -8.879093733433907) -- 
	(0.19114677920952167, -20.782136999293172) -- 
	(0.25650950863657385, -28.18620271928209) -- 
	(0.3627401660538736, -41.92833189169565) -- 
	(0.4204348978960557, -43.194029059529754) -- 
	(0.4457513351083095, -43.41857215924271) -- 
	(0.5543485782719094, -40.907492392293136) -- 
	(0.6094082563666251, -38.69267238695073) -- 
	(0.7066579460692565, -39.028077228190476) -- 
	(0.8147942450460217, -39.22235035510037) -- 
	(0.8318642434354064, -39.499053452930994) -- 
	(0.9995883195663364, -39.45233794735091)  -- 
	 (1, -39.45233794735091);

\draw[color=c1](0.0, -55.25850340136056) -- 
	(0.017592771896727304, -54.616863333549695) -- 
	(0.1927182889419374, -45.92257570706711) -- 
	(0.2550604116129453, -41.12479344705559) -- 
	(0.3605800841516082, -38.331819859207705) -- 
	(0.4173716436332553, -41.5670729579274) -- 
	(0.444646536148852, -43.03272303758807) -- 
	(0.5549995316996096, -48.00852784862868) -- 
	(0.6120913484677788, -49.21643288102382) -- 
	(0.6124189601526354, -49.22429903346389) -- 
	(0.8166570437139519, -50.600421441334184) -- 
	(0.8341221393608615, -50.98590034880463) -- 
	(1, -51.48262599221428);

\draw[color=c1](0.0, 15.902494331065748) -- 
	(0.017457134928581548, 16.995929553155708) -- 
	(0.1912279558407617, 25.1333215314918) -- 
	(0.2562978108459023, 30.294475673994718) -- 
	(0.36251456240443086, 41.14311596263355) -- 
	(0.4118337947969834, 41.74540401921347) -- 
	(0.44464646907004507, 42.65277771722777) -- 
	(0.4458946892394157, 42.68009781272852) -- 
	(0.44629891508841674, 42.681329454793975) -- 
	(0.5528267958205445, 44.44199393673182) -- 
	(0.6131379563863445, 45.92884970034924) -- 
	(0.6465987563548252, 45.77751587054343) -- 
	(0.8093298312003536, 45.00336323891198) -- 
	(0.8264452359307651, 44.895290372968) -- 
	(0.9949958537073925, 44.39151670467028)  -- 
	 (1, 44.39151670467028);

\draw[color=c1](0.0, -84.32426303854876) -- 
	(0.015469143236848788, -81.27388314685828) -- 
	(0.1922960163087161, -60.153284500470534) -- 
	(0.2552148521540101, -51.93889828695058) -- 
	(0.3601562800924458, -42.08154430448701) -- 
	(0.41126156692377325, -43.00069766172049) -- 
	(0.44327597655399303, -44.118629041450255) -- 
	(0.5570242100028286, -50.38457945407584) -- 
	(0.608039918348561, -50.595352799092296) -- 
	(0.611658074056885, -50.644494655885964) -- 
	(0.8186694146565221, -52.240938957988554) -- 
	(0.8360282934162655, -52.711831913568275) -- 
	(1, -53.24323662047212);

\draw[color=c1](0.0, -103.36734693877553) -- 
	(0.02002003633465689, -101.81407076541663) -- 
	(0.18866181245748592, -74.11755824777973) -- 
	(0.2551645935856646, -67.11193411440448) -- 
	(0.3618935989933811, -58.99565457467213) -- 
	(0.41389725578351544, -53.72171067712016) -- 
	(0.4418050409731376, -51.07447798187199) -- 
	(0.44638527105639664, -50.81618315027) -- 
	(0.4478536966635115, -50.70549895326336) -- 
	(0.5523504649289028, -44.58992710753343) -- 
	(0.5991772166141157, -42.57729756783728) -- 
	(0.6112498886286878, -42.3988002716503) -- 
	(0.8101030177763134, -39.47309094792381) -- 
	(0.8262909775565898, -39.242984923651164) -- 
	(0.9862488802957832, -37.677909846353614)  -- 
	 (1, -37.677909846353614);

\draw[color=c1](0.0, -84.32426303854876) -- 
	(0.019881686023501786, -84.04500827530929) -- 
	(0.1904841222739122, -64.69335527055989) -- 
	(0.2564364732409814, -59.09729342490158) -- 
	(0.3601286089492591, -51.238243085598306) -- 
	(0.4148772192589404, -52.228714955043145) -- 
	(0.44615511705467115, -52.924134540964516) -- 
	(0.44705877668472205, -52.919923629736715) -- 
	(0.447350800558943, -52.91209080897228) -- 
	(0.5553382603291191, -51.571196602404214) -- 
	(0.5978432449918788, -49.89697264195944) -- 
	(0.6111325571023238, -49.72300153164627) -- 
	(0.8176097044101207, -47.39236549722627) -- 
	(0.832908589694017, -47.50921811457135) -- 
	(0.9838423748860272, -46.09333185907683)  -- 
	 (1, -46.09333185907683);

\draw[color=c1](0.0, 93.07709750566892) -- 
	(0.02075480693542665, 88.71414888824913) -- 
	(0.18999249531526985, 31.4469044760275) -- 
	(0.2564124997591457, 14.25783583168468) -- 
	(0.3619093539300624, -8.888364378195021) -- 
	(0.414012844029315, -11.193041843292736) -- 
	(0.44332547123908933, -13.400660752462619) -- 
	(0.450547035857642, -14.380068239938463) -- 
	(0.45286487289781274, -14.315604782652882) -- 
	(0.5543755141315986, -24.192226625817224) -- 
	(0.6158962975709513, -28.322806425700904) -- 
	(0.6218189243773682, -27.947920116941596) -- 
	(0.8084836840833668, -16.20998137979282) -- 
	(0.8242032664747351, -15.05267595339829) -- 
	(0.9877097835307093, -8.389594705009472)  -- 
	 (1, -8.389594705009472);

\draw[color=c1](0.0, 31.93877551020407) -- 
	(0.01641228651946836, 29.899587284616146) -- 
	(0.19115479809001243, 26.897026257309346) -- 
	(0.25710741724241815, 28.01970507028979) -- 
	(0.3619433346959453, 28.98117601570205) -- 
	(0.41219857234196144, 26.541269409402243) -- 
	(0.44416875743918693, 25.699798554686932) -- 
	(0.5537928246933957, 23.097688384275486) -- 
	(0.6106700894249388, 20.978726110406217) -- 
	(0.6632373589043881, 20.684827601213918) -- 
	(0.8103796586104434, 19.67755610507365) -- 
	(0.8275369163038809, 19.605247653493993) -- 
	(0.9966190513755043, 18.794465345956326)  -- 
	 (1, 18.794465345956326);

\draw[color=c1](0.0, 49.979591836734684) -- 
	(0.018220776961461425, 50.78034258828115) -- 
	(0.1899555548320376, 48.83599151615547) -- 
	(0.25992546129406147, 51.74953905145878) -- 
	(0.36060249910379816, 49.335814867269086) -- 
	(0.4112936946708492, 51.33480203830305) -- 
	(0.44533613258558863, 53.15828328992503) -- 
	(0.4478152546062117, 53.25441912888998) -- 
	(0.4486184930981578, 53.26430448419837) -- 
	(0.5539523153857655, 56.504722593527575) -- 
	(0.6136468403301202, 57.893551180809446) -- 
	(0.7461680057460953, 56.946087360446015) -- 
	(0.8047856388224192, 56.42197653762787) -- 
	(0.8218778885223843, 56.08740310036684) -- 
	(0.9900044217445176, 55.274525333620204)  -- 
	 (1, 55.274525333620204);

\draw[color=c1](0.0, -15.16780045351475) -- 
	(0.017184674324655008, -10.558753267412058) -- 
	(0.19258433338349154, 25.949847317246316) -- 
	(0.25791534942808453, 36.87354726123898) -- 
	(0.3633963446060233, 51.29531862062298) -- 
	(0.421284121002785, 51.475769860048715) -- 
	(0.4475687531157877, 51.20690007683822) -- 
	(0.550798048065276, 43.939086747879315) -- 
	(0.6100578548709649, 42.17185232454272) -- 
	(0.7635122240609828, 41.854489410884966) -- 
	(0.8061720054081761, 41.64572450366389) -- 
	(0.8237620623030756, 41.37239503435957) -- 
	(0.9967299149431876, 40.9996683013016)  -- 
	 (1, 40.9996683013016);

\draw[color=c1](0.0, -67.28571428571429) -- 
	(0.02019300069256406, -71.45508882002375) -- 
	(0.19644109657684805, -84.83043474627172) -- 
	(0.2588261274357273, -84.8216155506079) -- 
	(0.3604106980108013, -82.20981879000657) -- 
	(0.4049456518200609, -83.13749084053934) -- 
	(0.4413820062442533, -84.61052336843566) -- 
	(0.44332957497899717, -84.742706204196) -- 
	(0.44396221241515277, -84.78563127573499) -- 
	(0.5589974339437619, -92.82074004908888) -- 
	(0.6127957526807746, -94.28385067968566) -- 
	(0.614201024552869, -94.32330908766014) -- 
	(0.8129098736278986, -95.32208263535328) -- 
	(0.8311352136354293, -95.48025458508022) -- 
	(1, -96.01035334569386);

\draw[color=c1](0.0, -21.181405895691622) -- 
	(0.017161317058420618, -19.914069750667394) -- 
	(0.19255583065277773, -13.249145875776476) -- 
	(0.25676845746128246, -5.79763759853682) -- 
	(0.36156711415167875, 3.441511762224758) -- 
	(0.41608673048254885, 3.053943126261598) -- 
	(0.44434379217049985, 3.2806641801873195) -- 
	(0.5532740439059748, 1.0015885945787901) -- 
	(0.6115991776469103, 2.708556347668541) -- 
	(0.6262870608610617, 2.637235464923104) -- 
	(0.8096044261810342, 2.2664342722949127) -- 
	(0.827207218905718, 1.9289497518765542) -- 
	(1, 1.9995959280989268);

\draw[color=c1](0.0, 131.16326530612244) -- 
	(0.021884513065097776, 131.6342452576971) -- 
	(0.19554410422560337, 115.54715526858298) -- 
	(0.24786029749136582, 108.33941679425821) -- 
	(0.3584229496839422, 103.4888789526197) -- 
	(0.42615837282938407, 107.7320719348358) -- 
	(0.4582044029364826, 109.32951322363299) -- 
	(0.5446798664888054, 103.28540335457544) -- 
	(0.5982934698506713, 102.75143407001728) -- 
	(0.6117892200007128, 102.79028887872492) -- 
	(0.8197299002663689, 102.57136267795848) -- 
	(0.8357240659332215, 102.73718326686058) -- 
	(0.993057052932578, 102.44495981915642)  -- 
	 (1, 102.44495981915642);

\draw[color=c1](0.0, -23.18594104308391) -- 
	(0.018347988369923084, -26.014264316585923) -- 
	(0.19259181482465032, -31.272079170526098) -- 
	(0.2576885999934356, -30.984025860415986) -- 
	(0.3610542134045288, -27.601983198764344) -- 
	(0.41669755028430533, -28.821803754356097) -- 
	(0.4443922283408684, -29.390633203914017) -- 
	(0.5548553968971015, -31.13634100404481) -- 
	(0.6077321954283058, -30.184188118633692) -- 
	(0.6112001725344766, -30.179272343232498) -- 
	(0.812701366267083, -30.15782378259144) -- 
	(0.8298650958085803, -30.33913155510851) -- 
	(0.9986937219044448, -30.1441099212945)  -- 
	 (1, -30.1441099212945);

\draw[color=c1](0.0, -93.34467120181407) -- 
	(0.016048899030811654, -89.70008566326202) -- 
	(0.1933520738164446, -58.13055393265762) -- 
	(0.2571363391076196, -44.41974317443507) -- 
	(0.3606088307009503, -21.590183601231484) -- 
	(0.41590338015242767, -17.27402992098842) -- 
	(0.4433602714078062, -15.244968611950013) -- 
	(0.5535231609224952, -12.951278969378787) -- 
	(0.6110899840735857, -11.201180300979514) -- 
	(0.6371595675786961, -11.160658456714385) -- 
	(0.8097107863910586, -10.857050701529474) -- 
	(0.8272234450750054, -10.784132937846023) -- 
	(0.9996333533016052, -10.62556632638929)  -- 
	 (1, -10.62556632638929);

\draw[color=c1](0.0, 189.29478458049886) -- 
	(0.005173694601023332, 187.0469508572517) -- 
	(0.18739478609542407, 146.80668459812125) -- 
	(0.2631072268767206, 133.27755798414861) -- 
	(0.35651852655661975, 111.58456228359478) -- 
	(0.4115249511699496, 107.63162818645452) -- 
	(0.4452366304313996, 105.42789448975572) -- 
	(0.5649197766928579, 96.54470429572379) -- 
	(0.584871070527806, 93.33359063283982) -- 
	(0.597222412723965, 91.65691847476039) -- 
	(0.8343047384325193, 86.91196716939876) -- 
	(0.8448292428476869, 87.06105006066767) -- 
	(0.9490727546416045, 85.323601149907)  -- 
	 (1, 85.323601149907);

\draw[color=c1](0.0, -65.281179138322) -- 
	(0.01632456937603555, -62.42821101342002) -- 
	(0.19063881066013466, -41.701844858329494) -- 
	(0.26006855279724533, -36.16039921451569) -- 
	(0.36092880367992586, -18.057142231467097) -- 
	(0.4149411987087213, -14.228436636617262) -- 
	(0.44302688290528713, -12.647398761326459) -- 
	(0.5520252398121794, -16.243894968100967) -- 
	(0.6134488077240015, -21.8355456600197) -- 
	(0.6702241595778562, -22.773683448332115) -- 
	(0.7988576038287722, -24.718302110101533) -- 
	(0.8189578923927829, -23.9641813683453) -- 
	(1, -26.979406310616966);

\draw[color=c1](0.0, -87.3310657596372) -- 
	(0.017208013282394543, -83.55188947215028) -- 
	(0.1916483828983393, -46.4084301570329) -- 
	(0.25521029740905116, -33.191468595108034) -- 
	(0.36079692261244584, -17.263488527636476) -- 
	(0.4176114904998081, -16.656355380142568) -- 
	(0.44389936874435115, -16.10866080307083) -- 
	(0.44393464529645915, -16.108665192645727) -- 
	(0.4439460605964216, -16.108530608190655) -- 
	(0.553273183299055, -15.946695750039616) -- 
	(0.6116386006391672, -16.045944210712445) -- 
	(0.6643072807216246, -15.7281185554677) -- 
	(0.8102746783257326, -14.596302491691603) -- 
	(0.8274954591376538, -14.509477083131044) -- 
	(0.9972467810006992, -13.592107265350378)  -- 
	 (1, -13.592107265350378);

\draw[color=c1](0.0, -50.24716553287983) -- 
	(0.016051810714807244, -48.52179850363308) -- 
	(0.1935917798955581, -45.533184989842496) -- 
	(0.26183041254841094, -40.67239480862049) -- 
	(0.36167069083464126, -19.605141332822516) -- 
	(0.415310362223221, -6.341087147965748) -- 
	(0.44425352933898393, 0.12415596479750945) -- 
	(0.5550099401161884, 14.404258980589649) -- 
	(0.6123905132121548, 17.074828675324067) -- 
	(0.6125938638514403, 17.0857323633936) -- 
	(0.8175018656357161, 15.858290605045436) -- 
	(0.8341461257688153, 16.696531982606786) -- 
	(0.9946355856052191, 15.123933399856256)  -- 
	 (1, 15.123933399856256);

\draw[color=c1](0.0, 113.12244897959182) -- 
	(0.01922960315433478, 111.59570081394335) -- 
	(0.192909674751151, 88.2008380220775) -- 
	(0.25078183660485864, 79.40672495619144) -- 
	(0.36172711675584446, 72.11984398277306) -- 
	(0.40362662532186705, 68.84357788154884) -- 
	(0.4450612836841186, 66.6776077822704) -- 
	(0.5488055334839568, 60.07300128543788) -- 
	(0.6109829629973506, 59.40532584096281) -- 
	(0.6272258548028334, 59.34380542672002) -- 
	(0.8079019804856031, 58.67982262344304) -- 
	(0.8252116882968478, 58.546056625497414) -- 
	(0.9956131261700735, 58.201953966006215)  -- 
	 (1, 58.201953966006215);

\draw[color=c1](0.0, 124.14739229024943) -- 
	(0.017762653434463024, 123.46741237814194) -- 
	(0.18457853361630525, 115.34659073395945) -- 
	(0.25289683154961706, 117.98110310136494) -- 
	(0.36384471574100596, 126.53067807498985) -- 
	(0.4182197796815389, 127.0750724008859) -- 
	(0.4503808905943753, 127.33267789064986) -- 
	(0.4510572360515041, 127.31294450598322) -- 
	(0.4512758654773647, 127.30237938994392) -- 
	(0.5492010625564708, 123.68942177369821) -- 
	(0.608315803753109, 122.89236252777829) -- 
	(0.6112031182325964, 122.86408767222325) -- 
	(0.8144288992854275, 120.93575555864449) -- 
	(0.8287272129164766, 120.86190703459451) -- 
	(0.9697657339937711, 119.91487281820696)  -- 
	 (1, 119.91487281820696);

\draw[color=c1](0.0, 100.09297052154194) -- 
	(0.017377878624463904, 95.79037277564018) -- 
	(0.19302052398915412, 52.29306718654423) -- 
	(0.255087307815026, 34.92566733163005) -- 
	(0.36092668456918575, 11.447220735018512) -- 
	(0.4153769633875764, 8.665955154940274) -- 
	(0.4437761339836651, 7.694423581928364) -- 
	(0.5536399655485984, 10.088474038089766) -- 
	(0.6114384277673869, 10.161492980149658) -- 
	(0.6522477318092483, 10.370766942516434) -- 
	(0.8104529665591406, 10.94006776775056) -- 
	(0.8280061570636525, 11.100787070608867) -- 
	(1, 11.414493774955758);

\draw[color=c1](0.0, -62.27437641723357) -- 
	(0.017214054760993747, -63.12637613407575) -- 
	(0.1977222997439782, -73.60189546152726) -- 
	(0.2562763324959332, -70.45331598773876) -- 
	(0.36267662494651226, -65.81864790359177) -- 
	(0.41330509762902495, -60.290186681877856) -- 
	(0.44140773635659625, -57.425100411909966) -- 
	(0.5541122575871974, -51.0518432995098) -- 
	(0.6074993042727467, -47.470603892817365) -- 
	(0.6452224247432626, -47.529940176347566) -- 
	(0.8119611010667439, -47.758511994023436) -- 
	(0.8293695155893674, -47.868929976986955) -- 
	(1, -47.93775445498855);

\draw[color=c1](0.0, -52.25170068027212) -- 
	(0.016811348834263808, -51.764230795141955) -- 
	(0.1908914122387895, -53.02932301553764) -- 
	(0.2558571663964922, -55.07326824252501) -- 
	(0.3628086792825958, -60.74111591178037) -- 
	(0.40049600046332773, -59.790678920122154) -- 
	(0.44725996960563447, -60.36266470659664) -- 
	(0.5550155750116308, -56.687099831357095) -- 
	(0.6054848740745109, -53.919592948335996) -- 
	(0.6079915035988718, -53.81407776762827) -- 
	(0.8185604255655257, -54.382788975130794) -- 
	(0.8353216277117333, -54.73917163746961) -- 
	(0.9997860606654874, -54.72188269575025)  -- 
	 (1, -54.72188269575025);

\draw[color=c1](0.0, -97.35374149659866) -- 
	(0.016509455785905847, -93.4811534179983) -- 
	(0.19434079018205336, -57.23617634060648) -- 
	(0.254929710347577, -41.13445378989347) -- 
	(0.36066590398410675, -18.710753432334116) -- 
	(0.414077900164668, -15.62927280387213) -- 
	(0.4433492053549908, -14.55646762882499) -- 
	(0.4434858065762299, -14.558722425341054) -- 
	(0.4435301107555919, -14.559297820863648) -- 
	(0.553004034186247, -16.68742036507031) -- 
	(0.6104630289252531, -18.634618997159052) -- 
	(0.6124175234963631, -18.730283311857505) -- 
	(0.8090578529328554, -19.2965206973496) -- 
	(0.8268265235094657, -19.25245404429405) -- 
	(1, -19.68093353465136);

\draw[color=c1](0.0, -91.34013605442178) -- 
	(0.017347934163821896, -90.70742565957356) -- 
	(0.1921606368137012, -84.51308169810221) -- 
	(0.25139571787863774, -82.0785047595144) -- 
	(0.3629081959306101, -85.92395442377881) -- 
	(0.42433385642002025, -84.37874164294155) -- 
	(0.4410879830711068, -83.73530811209568) -- 
	(0.5532258287555059, -83.31178076279593) -- 
	(0.5992139948178622, -83.18430217290616) -- 
	(0.6117455376249435, -83.33140390442111) -- 
	(0.817666749960331, -84.85734820247737) -- 
	(0.8356334863986492, -85.18061629222017) -- 
	(1, -85.8567914115487);

\draw[color=c1](0.0, -60.26984126984128) -- 
	(0.017963033193338317, -58.80902016505677) -- 
	(0.19311419301272265, -38.75178611462793) -- 
	(0.25910268996695024, -28.10991867918187) -- 
	(0.3613900693235484, -2.4790155017857423) -- 
	(0.4182825024047204, 4.7764763198159095) -- 
	(0.44445804955832063, 6.706564997448584) -- 
	(0.5536026461797592, 11.41701690568014) -- 
	(0.6118338624584034, 12.99126923851988) -- 
	(0.6249481886700137, 13.052301908910119) -- 
	(0.8129131551808314, 14.055985722164948) -- 
	(0.830312818558995, 14.586289004353326) -- 
	(1, 14.750151453472697);

\draw[color=c1](0.0, 107.10884353741496) -- 
	(0.015447210127902527, 103.45747032674797) -- 
	(0.18909746030743685, 73.13374849989961) -- 
	(0.25898174582068095, 64.52058198357369) -- 
	(0.3596970085509893, 48.45311210891714) -- 
	(0.4090277519070435, 47.044311188129726) -- 
	(0.44474989581630964, 46.81459294281325) -- 
	(0.4451618094788693, 46.80904920639014) -- 
	(0.4452950416201048, 46.80560598057107) -- 
	(0.5555588915667635, 44.90748358626317) -- 
	(0.6040045135005557, 42.39647182466706) -- 
	(0.6099752018325314, 42.200692057556395) -- 
	(0.8135443614575983, 40.08594858212349) -- 
	(0.8296432797468666, 40.088737125119046) -- 
	(0.9885143934417903, 38.82722607449014)  -- 
	 (1, 38.82722607449014);

\draw[color=c1](0.0, -99.35827664399095) -- 
	(0.016342517906305136, -97.35733103408782) -- 
	(0.18765701964318435, -82.4203404008744) -- 
	(0.25476115803348603, -81.26359714952513) -- 
	(0.3627030412718465, -82.62225112426842) -- 
	(0.42797066573852366, -79.97604706084826) -- 
	(0.44291470439472064, -79.06394530562366) -- 
	(0.5517443549792106, -74.1011195916926) -- 
	(0.6084959307736918, -72.36851250140474) -- 
	(0.7041657352904874, -72.66606608966536) -- 
	(0.8106450420220521, -72.90588975996825) -- 
	(0.8284522924267036, -72.9661713005591) -- 
	(1, -73.20721320000293);

\draw[color=c1](0.0, 37.95238095238094) -- 
	(0.01744923841779509, 38.654005449677584) -- 
	(0.19089805484852668, 44.54030208492519) -- 
	(0.2573084954442157, 48.69399416493741) -- 
	(0.36271361803025837, 54.323930357414724) -- 
	(0.40370351412747535, 53.185792299576164) -- 
	(0.44604282587871336, 53.43028316377386) -- 
	(0.5515883620592205, 50.75229761685452) -- 
	(0.6118547860436763, 50.68374942622187) -- 
	(0.6797273209680689, 50.203398418249876) -- 
	(0.8060306704955302, 49.20663067710395) -- 
	(0.8232133904994083, 48.91231680395683) -- 
	(0.9922704882134882, 48.18831916506349)  -- 
	 (1, 48.18831916506349);

\draw[color=c1](0.0, -10.156462585034026) -- 
	(0.017210106006912834, -5.7978966790017665) -- 
	(0.19159184346396982, 21.83604049208192) -- 
	(0.259217033378178, 33.51753565328979) -- 
	(0.36300787997092765, 43.46819162535507) -- 
	(0.40907324546945945, 42.054071836314826) -- 
	(0.44618144735797205, 41.83108967876256) -- 
	(0.551276681858748, 36.661256101099305) -- 
	(0.6114000095365705, 36.095026691250865) -- 
	(0.6802186551111397, 35.582376397658265) -- 
	(0.8034607560515473, 34.519292560525926) -- 
	(0.8212726052211468, 33.97475605473163) -- 
	(0.9957097558697799, 33.369991224648516)  -- 
	 (1, 33.369991224648516);

\draw[color=c1](0.0, -77.30839002267575) -- 
	(0.01806605561832101, -74.69126901156909) -- 
	(0.1893777954389033, -44.60900659840466) -- 
	(0.2568547925531606, -37.84833866159678) -- 
	(0.36163276335395644, -27.52939799841408) -- 
	(0.41566375667842004, -21.104366682612664) -- 
	(0.4438754076786509, -17.889958568037777) -- 
	(0.5530720951708804, -7.49053054433868) -- 
	(0.6112513283135789, -3.4242760004035873) -- 
	(0.6410487293895369, -2.9990704408165216) -- 
	(0.8099174148717824, -0.252764821179984) -- 
	(0.8274770639684065, 0.17534086626291556) -- 
	(1, 1.8972809941898987);

\draw[color=c1](0.0, -10.156462585034026) -- 
	(0.017254530788828198, -11.010465639540257) -- 
	(0.19251634162335202, -26.129339691824185) -- 
	(0.2554466770157902, -29.218691287559032) -- 
	(0.36257535127583856, -40.546920387087546) -- 
	(0.4206513319180737, -41.06194480751736) -- 
	(0.4437754350054948, -40.93095615088326) -- 
	(0.5511005764233506, -41.44669340698738) -- 
	(0.6096331438062533, -43.94542281279671) -- 
	(0.6134764830068065, -44.13976203138276) -- 
	(0.8079928696548736, -46.79243993481904) -- 
	(0.8272339404028798, -46.96171686766696) -- 
	(1, -48.770121168635825);

\draw[color=c1](0.0, 2.873015873015861) -- 
	(0.01735187671849593, 3.311303713571852) -- 
	(0.1921248150209513, 12.003801120093149) -- 
	(0.257085047359506, 12.913012108948932) -- 
	(0.361725943166578, 12.804074415175409) -- 
	(0.416622866060566, 8.916534237357899) -- 
	(0.44424297912896266, 6.869936632849561) -- 
	(0.5534532884560391, -1.2533492459695332) -- 
	(0.6115152319910446, -2.121978609493547) -- 
	(0.6380739440371377, -2.2242541424440594) -- 
	(0.8103518733241848, -2.64854377045547) -- 
	(0.8278878247290394, -3.0114242421150528) -- 
	(0.999974463140905, -2.972077832323407)  -- 
	 (1, -2.972077832323407);

\draw[color=c1](0.0, 73.03174603174602) -- 
	(0.016668092125974792, 72.08216903447523) -- 
	(0.19310979955824784, 67.78862323227534) -- 
	(0.2581252979421461, 64.48235625715634) -- 
	(0.3600558018256456, 57.142558980663296) -- 
	(0.41052812810538913, 57.97573627574567) -- 
	(0.4468989517243534, 59.0957547592471) -- 
	(0.5529650811286948, 57.9826101198266) -- 
	(0.6009608605836225, 57.6983909268162) -- 
	(0.6126315994654012, 57.84392819829242) -- 
	(0.8105526686047934, 56.853765965251675) -- 
	(0.827344221490122, 56.79098406833788) -- 
	(0.9927440010802896, 56.222401377909875)  -- 
	 (1, 56.222401377909875);

\draw[color=c1](0.0, -93.34467120181407) -- 
	(0.017796160259274985, -92.76212922466641) -- 
	(0.1912143714814739, -84.47657732767692) -- 
	(0.25799895406055595, -81.94481447609402) -- 
	(0.3598005456673873, -76.56948090159932) -- 
	(0.4173074789152438, -78.01143486350962) -- 
	(0.44871247846875084, -78.74854774158791) -- 
	(0.552647573136172, -75.77944235239424) -- 
	(0.5980619767458447, -74.77297978128694) -- 
	(0.6103543530329342, -74.71325147397748) -- 
	(0.813628784833895, -75.51755372061305) -- 
	(0.8313566972334959, -75.68828535814116) -- 
	(1, -76.04440411900256);

\draw[color=c1](0.0, -48.24263038548754) -- 
	(0.017803893873825048, -47.26056563856722) -- 
	(0.18909791620908079, -32.658064088904226) -- 
	(0.2570160349035292, -34.729824557859935) -- 
	(0.3607901797933826, -37.543683716992795) -- 
	(0.4109252093781202, -42.19621621960075) -- 
	(0.44743985054536034, -46.26599580113038) -- 
	(0.5541473888558541, -51.35323540082227) -- 
	(0.6108869927347486, -53.434788500661014) -- 
	(0.613935678008046, -53.560499683293514) -- 
	(0.8132041311614162, -54.404328639215606) -- 
	(0.8308289996589799, -54.60320011739175) -- 
	(1, -54.96481287888102);

\draw[color=c1](0.0, 29.934240362811778) -- 
	(0.01639094496872042, 28.510341882818274) -- 
	(0.19228756307227599, 33.44806257741108) -- 
	(0.25543811743882333, 33.97967584491493) -- 
	(0.36221585312102383, 40.1108323674264) -- 
	(0.41866155892394963, 39.62148593391751) -- 
	(0.44297952330684937, 39.21620194762875) -- 
	(0.5527249110742076, 40.637496451893874) -- 
	(0.6124106451116071, 42.04730297591502) -- 
	(0.7170280571612606, 42.646129850595706) -- 
	(0.8089923920795519, 43.014258623117485) -- 
	(0.8270361524133396, 43.040406234479434) -- 
	(1, 43.55703935091901);

\draw[color=c1](0.0, -24.188208616780056) -- 
	(0.017566089416917206, -21.183921983516043) -- 
	(0.19207424917929303, 13.86700720428189) -- 
	(0.2561811004225946, 25.088803945198045) -- 
	(0.36327010074207844, 47.35958479446994) -- 
	(0.4256502959691498, 51.93331802296958) -- 
	(0.4449983640173336, 52.8717768583164) -- 
	(0.5590773933389164, 56.8965165548688) -- 
	(0.6087603477130109, 55.134268581607365) -- 
	(0.696074064180046, 55.58605093937148) -- 
	(0.8260305310935004, 56.128683361190326) -- 
	(0.8420996627487388, 56.73168363341705) -- 
	(0.9986069293284324, 56.628021229919014)  -- 
	 (1, 56.628021229919014);

\draw[color=c1](0.0, -100.36054421768709) -- 
	(0.017782437017869242, -102.90229412717963) -- 
	(0.19890607338101182, -126.41711394817264) -- 
	(0.25598687304140977, -129.39949815932283) -- 
	(0.3604087669815083, -135.69723944270953) -- 
	(0.43287413284969267, -142.10438979552535) -- 
	(0.4429215933918323, -142.8306614780446) -- 
	(0.5635025619480964, -152.57115581646227) -- 
	(0.6053272698920312, -154.01504483420786) -- 
	(0.6172541789657269, -154.48113831365833) -- 
	(0.8302868184608867, -156.74374036034047) -- 
	(0.8489809808829838, -157.22369385433475) -- 
	(1, -158.23301268992498);

\draw[color=c1](0.0, -115.39455782312926) -- 
	(0.01695803260791506, -111.6702816000379) -- 
	(0.19119562062560402, -75.57125141269465) -- 
	(0.2565469573244011, -62.77397238825576) -- 
	(0.3597749963596875, -43.23276299429385) -- 
	(0.4188442385161814, -40.30041554018479) -- 
	(0.4405018029557178, -39.04104489017915) -- 
	(0.444087095981572, -39.107367293298545) -- 
	(0.44525101185445726, -39.121735984407934) -- 
	(0.552209313678336, -41.52377235564639) -- 
	(0.613745365267253, -44.08783724944188) -- 
	(0.6510537632987526, -44.078720025488835) -- 
	(0.8030578059528042, -43.99035871982152) -- 
	(0.8214873048467525, -43.64382398720129) -- 
	(1, -43.91008093849318);

\draw[color=c1](0.0, 17.90702947845804) -- 
	(0.018107054251640508, 21.9513287043618) -- 
	(0.1943305059937063, 41.89186645734216) -- 
	(0.250136193715294, 43.550290228213605) -- 
	(0.3634177676096664, 67.52231690302187) -- 
	(0.41085196878384883, 72.5415215416246) -- 
	(0.45075053364745005, 77.21229684594567) -- 
	(0.4515912867653644, 77.2545285703303) -- 
	(0.4518628810449573, 77.25871516831673) -- 
	(0.5671346364199527, 81.43639172017491) -- 
	(0.5956726858041819, 78.91310461638204) -- 
	(0.606438536376706, 78.17460875533948) -- 
	(0.859775008180825, 72.96366939766507) -- 
	(0.8677084096786083, 73.44520191901411) -- 
	(0.9438870357482786, 71.77036642677646)  -- 
	 (1, 71.77036642677646);

\draw[color=c1](0.0, 17.90702947845804) -- 
	(0.018027789240834712, 19.50788035000268) -- 
	(0.19188784942463882, 15.638689309534136) -- 
	(0.25638581400270316, 13.787707926489883) -- 
	(0.36116768511598607, 15.2880557510109) -- 
	(0.41748640417642197, 20.156157986070074) -- 
	(0.4441699447937123, 22.263725008837184) -- 
	(0.44529603135812734, 22.359026947344027) -- 
	(0.44566340040660174, 22.380012336553214) -- 
	(0.5532706625861671, 30.750170670869487) -- 
	(0.6118636361883626, 35.40756763369001) -- 
	(0.6152945097290128, 35.69578524522243) -- 
	(0.8102675815398273, 35.941250873416536) -- 
	(0.8278517200628317, 35.982423599113964) -- 
	(1, 36.107565010650205);

\draw[color=c1](0.0, -91.34013605442178) -- 
	(0.01962656467256302, -91.06446468206624) -- 
	(0.1926303484810262, -74.39586552551295) -- 
	(0.2583225091577669, -67.06520141952069) -- 
	(0.35996519090677526, -53.31243996867631) -- 
	(0.41662711439899236, -51.36519274785941) -- 
	(0.44053523860455895, -50.52964431118856) -- 
	(0.4447857859784838, -50.63044874188159) -- 
	(0.44616590542015505, -50.650660994916755) -- 
	(0.5538413987403217, -53.40555960164531) -- 
	(0.6060889116492889, -54.40372440407657) -- 
	(0.6136878306078033, -54.63829153628086) -- 
	(0.8059286884284951, -54.28732569630474) -- 
	(0.8237729534534188, -54.101436000992514) -- 
	(0.9993226895269626, -54.04274309295279)  -- 
	 (1, -54.04274309295279);

\draw[color=c1](0.0, -8.151927437641735) -- 
	(0.01723525437306369, -8.425200432074222) -- 
	(0.19319071713239896, -21.011524002513806) -- 
	(0.25558778229476203, -19.797325461115943) -- 
	(0.36204074216868387, -25.80164286135055) -- 
	(0.41537363159012686, -24.601420147544456) -- 
	(0.4430203395669968, -24.144894144892042) -- 
	(0.5516081343854011, -27.441838419256992) -- 
	(0.6130981171962049, -32.059880099964374) -- 
	(0.6138638542154986, -32.118779946039616) -- 
	(0.8061054056469772, -35.36638360692247) -- 
	(0.8254862828099138, -35.44637743506435) -- 
	(1, -37.838622133923565);

\draw[color=c1](0.0, -100.36054421768709) -- 
	(0.021288092763729363, -99.82283222501108) -- 
	(0.19151917194936124, -73.22182089646972) -- 
	(0.2577330671274867, -63.24832737629517) -- 
	(0.36165742605085427, -46.07025744855564) -- 
	(0.41350476653742285, -36.7673478612771) -- 
	(0.44226971469389814, -31.92176626839788) -- 
	(0.4453678998809058, -31.554730749712725) -- 
	(0.44634893116518304, -31.418366562743444) -- 
	(0.5513181053891145, -18.815290584110528) -- 
	(0.611016201079768, -16.116287145433926) -- 
	(0.6210702963200954, -15.902187807684088) -- 
	(0.8068477514432627, -12.086783011210372) -- 
	(0.8244556686077501, -11.204944691800371) -- 
	(0.9963097969608676, -9.38708038791308)  -- 
	 (1, -9.38708038791308);

\draw[color=c1](0.0, -24.188208616780056) -- 
	(0.01729938156891501, -21.940788030857654) -- 
	(0.19184584907994295, -1.2961871119444233) -- 
	(0.2573425431859186, 8.586595388312968) -- 
	(0.3620591833066025, 18.521794962061445) -- 
	(0.4140341735361106, 17.602063391263236) -- 
	(0.4431531600787284, 17.641315500981943) -- 
	(0.44375426503870946, 17.673653518786804) -- 
	(0.4439500989379114, 17.6826879636274) -- 
	(0.5527141183498491, 23.7262651304512) -- 
	(0.6138702979908227, 28.267817620402273) -- 
	(0.6452181333792661, 28.435101718454053) -- 
	(0.8029981789187938, 29.22385809472788) -- 
	(0.8218615026593115, 28.795819542126893) -- 
	(1, 29.929469136029127);

\draw[color=c1](0.0, -81.31746031746033) -- 
	(0.01710941354760894, -79.7981603509804) -- 
	(0.19284426845877656, -66.14517262398286) -- 
	(0.2553062949946701, -59.94270861326341) -- 
	(0.36199239903399383, -52.550845792623235) -- 
	(0.4110360375487075, -47.43294902992942) -- 
	(0.4400336250397652, -44.862663522096035) -- 
	(0.4407177500938742, -44.852926289264836) -- 
	(0.4409389389112104, -44.853821805071924) -- 
	(0.5542510695556528, -44.39998961810937) -- 
	(0.6103821381571582, -43.374201946071814) -- 
	(0.7599129631395083, -43.747775725379235) -- 
	(0.8087440470805991, -43.74391151929397) -- 
	(0.8264210178454702, -43.686068187580815) -- 
	(1, -43.73340329532226);

\draw[color=c1](0.0, 10.891156462585021) -- 
	(0.017809175709238092, 12.406029978598092) -- 
	(0.19212918116066607, 7.000315614377405) -- 
	(0.2569454767877875, 0.9279705559308411) -- 
	(0.36182591760244615, -13.17055585902966) -- 
	(0.41711395282863395, -15.331375267480617) -- 
	(0.4444331591699484, -16.223187826975643) -- 
	(0.5523169273957751, -18.56449660885183) -- 
	(0.6101206851722973, -22.067950064906345) -- 
	(0.613024606837985, -22.284585385968153) -- 
	(0.8086307906358434, -25.434488204548476) -- 
	(0.8272571685688633, -25.622237137976636) -- 
	(1, -27.698052936717374);

\draw[color=c1](0.0, -2.1383219954648647) -- 
	(0.017366209575140786, -1.0505819223463462) -- 
	(0.19172301572487002, 4.329136063464967) -- 
	(0.25759691845667143, 8.316478700482477) -- 
	(0.3613984251865839, 4.975978572188898) -- 
	(0.41689593806892616, 6.273304039044714) -- 
	(0.44426682600760964, 6.616921777234778) -- 
	(0.5538909810462914, 7.596155448509237) -- 
	(0.611303405742326, 5.220233726915568) -- 
	(0.6341866983750869, 4.928537513988212) -- 
	(0.8100749615159368, 2.700255518721172) -- 
	(0.8275013676425432, 2.5849645797275906) -- 
	(0.9996511109595914, 1.0369393373279934)  -- 
	 (1, 1.0369393373279934);

\draw[color=c1](0.0, -55.25850340136056) -- 
	(0.01729308525531844, -54.36925062026895) -- 
	(0.19196880142565248, -46.274834858312026) -- 
	(0.2557491736284003, -43.02609226814999) -- 
	(0.36207049301607025, -40.83319467872932) -- 
	(0.4145887496102644, -37.022560011091386) -- 
	(0.44344849970040134, -35.12716823304043) -- 
	(0.5533602686250417, -30.17439314997251) -- 
	(0.6099004134448298, -27.607808259836133) -- 
	(0.6765891150166023, -27.678409876658865) -- 
	(0.810916958195716, -27.63852546691511) -- 
	(0.8282943102966424, -27.704884893995334) -- 
	(0.9993606501342113, -27.599767342264187)  -- 
	 (1, -27.599767342264187);

\draw[color=c1](0.0, 7.884353741496587) -- 
	(0.017462324375185287, 9.696064919481525) -- 
	(0.19144436862997039, 22.618897601628447) -- 
	(0.25786654579233287, 29.06703764200156) -- 
	(0.3611209194635621, 35.29213096862841) -- 
	(0.41970184947982037, 40.92306964412568) -- 
	(0.4467805752252722, 43.223248742433924) -- 
	(0.5549546694300383, 46.60105949296053) -- 
	(0.6061439505936354, 46.96942550328109) -- 
	(0.6128543827549033, 47.1081803087379) -- 
	(0.8139455901084071, 46.261695860194564) -- 
	(0.8304966172045823, 46.35868385125536) -- 
	(0.9934542264376994, 45.73832687756011)  -- 
	 (1, 45.73832687756011);

\draw[color=c1](0.0, 25.9251700680272) -- 
	(0.017296630382821733, 28.689424891446336) -- 
	(0.19403356601583643, 58.56528844270582) -- 
	(0.2606040458183456, 66.3364814461028) -- 
	(0.3636937066644194, 71.94009934008332) -- 
	(0.4250614497039463, 68.49617092470749) -- 
	(0.44494015860488295, 67.02331292964115) -- 
	(0.5494023536706093, 58.276240784059745) -- 
	(0.6047835196945834, 56.25448971870976) -- 
	(0.6092632160619887, 56.15036006332718) -- 
	(0.8015756394138667, 56.71161154930042) -- 
	(0.8206228944290237, 56.43920367995813) -- 
	(1, 57.12856160835621);

\draw[color=c1](0.0, -104.36961451247167) -- 
	(0.01701633311666745, -100.25092669141186) -- 
	(0.18894342901411298, -60.68641496168592) -- 
	(0.2574780721676944, -49.379178230259086) -- 
	(0.3602790031965923, -31.0897700617778) -- 
	(0.40880908986043196, -29.110423951465258) -- 
	(0.4445473518182559, -28.96797913887383) -- 
	(0.44493774393504903, -28.964119316693175) -- 
	(0.4450639211082007, -28.960640339319777) -- 
	(0.5520582867833767, -27.36129020739857) -- 
	(0.6123231088795926, -28.46050893371838) -- 
	(0.6331289430465532, -28.33642766475227) -- 
	(0.8061140037906427, -27.313016611168567) -- 
	(0.8238342172913268, -26.917953400453996) -- 
	(0.9977854147012792, -26.527320238493232)  -- 
	 (1, -26.527320238493232);

\draw[color=c1](0.0, 118.13378684807255) -- 
	(0.016954614247850792, 116.1539569022377) -- 
	(0.1999151033203956, 96.99517656983402) -- 
	(0.2542300323674821, 84.89879316185203) -- 
	(0.36134947894606156, 64.85395746080616) -- 
	(0.4176081448957546, 54.71932739394404) -- 
	(0.439958374212486, 50.62389351946826) -- 
	(0.44248276147857846, 50.33051140790172) -- 
	(0.4432914743339474, 50.24079543731641) -- 
	(0.5485854901245661, 38.66825554238095) -- 
	(0.610773604643965, 37.20462928235642) -- 
	(0.6819545456730082, 36.6599062951791) -- 
	(0.8005003831513618, 35.61117637112526) -- 
	(0.8187545709661102, 34.88276874849544) -- 
	(0.9966210943103286, 34.40847127384083)  -- 
	 (1, 34.40847127384083);

\draw[color=c1](0.0, 49.979591836734684) -- 
	(0.01969834870537819, 50.25627147534413) -- 
	(0.19060070389973213, 26.248865437298793) -- 
	(0.25500289994198133, 21.35123253109693) -- 
	(0.36083770842952956, 24.053655278377047) -- 
	(0.41373716911690134, 30.50656954024273) -- 
	(0.44480862725365616, 34.69100026104945) -- 
	(0.5539896175166614, 47.72846358955991) -- 
	(0.6124416058928221, 54.150876634617305) -- 
	(0.6178986350971774, 54.76193007162688) -- 
	(0.8161924789645458, 59.14183585877794) -- 
	(0.8359039593073, 59.82459875133438) -- 
	(1, 62.423651712767054);

\draw[color=c1](0.0, -41.226757369614525) -- 
	(0.01706134275926214, -40.0305736996673) -- 
	(0.19151728874676335, -32.3579094452589) -- 
	(0.25639671200051634, -30.3337719343456) -- 
	(0.3619273954319747, -29.0536516652228) -- 
	(0.4164753843972895, -25.36864446398989) -- 
	(0.4446644651966913, -23.454832773703153) -- 
	(0.5523315705709665, -14.364193604250257) -- 
	(0.6108813844043677, -12.27872133937966) -- 
	(0.6376667551357819, -12.394926688050756) -- 
	(0.8090493972870899, -13.100709675641413) -- 
	(0.8268194809888469, -13.03472079085556) -- 
	(1, -13.650545600642332);

\draw[color=c1](0.0, -67.28571428571429) -- 
	(0.01733077960563462, -67.43094868742736) -- 
	(0.18857301927099046, -69.24975881159122) -- 
	(0.26066194333359166, -74.71420506471331) -- 
	(0.3633160174658841, -76.70302934586257) -- 
	(0.40113230577609554, -74.18365595915998) -- 
	(0.44305242402376055, -72.59827809791354) -- 
	(0.5570647583769394, -70.01384457791467) -- 
	(0.6036732508895589, -67.21450710452413) -- 
	(0.6068391900000952, -67.06375716345002) -- 
	(0.8135172132816638, -67.27683733736708) -- 
	(0.8307286397124596, -67.4022294320527) -- 
	(1, -67.41010086875349);

\draw[color=c1](0.0, -110.38321995464854) -- 
	(0.0152651592755554, -108.74240802519141) -- 
	(0.19304844809130806, -101.09138849226626) -- 
	(0.25363559793583557, -97.45691365162904) -- 
	(0.36275864002806235, -95.03016548150083) -- 
	(0.40515990590115925, -92.04316285535697) -- 
	(0.44126693559037145, -90.11480864583186) -- 
	(0.555772725991757, -87.4660805640348) -- 
	(0.6060239080402274, -85.33162432012155) -- 
	(0.6066559944559241, -85.30950847142655) -- 
	(0.8185975719656511, -86.24988704095743) -- 
	(0.8358739991593738, -86.52779472037886) -- 
	(1, -86.82506106297566);

\draw[color=c1](0.0, 17.90702947845804) -- 
	(0.01687561801086545, 16.251800881674463) -- 
	(0.1928803818091338, 17.006099709537057) -- 
	(0.2574546201586244, 11.626783094005846) -- 
	(0.36154596412515766, -2.5754822317032975) -- 
	(0.4164695630867509, -4.666663751614514) -- 
	(0.44375106451157825, -5.659700691402143) -- 
	(0.5554581029646167, -18.766024244889266) -- 
	(0.6121480469112319, -20.92942183570566) -- 
	(0.6124259041563522, -20.94187639685411) -- 
	(0.8141501488494824, -21.541717745112773) -- 
	(0.831336689836207, -21.990471162381933) -- 
	(0.9996816473420815, -21.923942704987667)  -- 
	 (1, -21.923942704987667);

\draw[color=c1](0.0, 47.975056689342395) -- 
	(0.01639152957613105, 50.04326918712899) -- 
	(0.19039558017237504, 83.41805550854423) -- 
	(0.2610857204793833, 98.6541128812982) -- 
	(0.3659232243252246, 116.30096872812595) -- 
	(0.4344269137406286, 118.48996080786654) -- 
	(0.4444693325920143, 118.59587178079758) -- 
	(0.5522151514255635, 119.54034007494332) -- 
	(0.6115110144968184, 120.45293671236905) -- 
	(0.8009278628990422, 123.33634788282497) -- 
	(0.8230682028401203, 123.51545319751766) -- 
	(1, 125.89844133794212) -- 
	(1, 125.90001358156059);

\draw[color=c1](0.0, 100.09297052154194) -- 
	(0.022885280563874878, 104.69128534059588) -- 
	(0.1903583032404932, 109.1003499158511) -- 
	(0.2636070080500098, 112.39927782903655) -- 
	(0.36391285093436765, 110.14044589634473) -- 
	(0.3854300320641073, 107.93518276088093) -- 
	(0.44762772198126705, 104.04967814695661) -- 
	(0.5466978558395778, 94.82639987631359) -- 
	(0.5973738824968287, 92.62864810341999) -- 
	(0.6092039667634497, 92.29196986581775) -- 
	(0.7939279994286238, 90.11535784417597) -- 
	(0.8113111175270484, 89.54497521836161) -- 
	(0.9816568901859126, 88.58210567973404)  -- 
	 (1, 88.58210567973404);

\draw[color=c1](0.0, -39.222222222222236) -- 
	(0.017970475955026908, -36.88761751746665) -- 
	(0.19169907653282228, -4.991769005450948) -- 
	(0.257095860309457, 4.905043713114729) -- 
	(0.36202777309533557, 16.38694389954915) -- 
	(0.4168295826579969, 15.789912290618242) -- 
	(0.4434242724802963, 15.401671806289436) -- 
	(0.5541373857000844, 19.194353709647498) -- 
	(0.611349278937401, 19.505958279594648) -- 
	(0.701874667164207, 20.51753698445248) -- 
	(0.8090082802895157, 21.407586767757216) -- 
	(0.8270588264856437, 21.465746474014313) -- 
	(1, 22.535582272884994);

\draw[color=c1](0.0, -9.15419501133788) -- 
	(0.017307791139791535, -9.88145281261534) -- 
	(0.19137170370880405, -21.204789374866888) -- 
	(0.2589175587426829, -27.563887207017885) -- 
	(0.3611907186067208, -28.845118422557594) -- 
	(0.41863650679012604, -31.596390750405696) -- 
	(0.4461359472179698, -32.641874890089014) -- 
	(0.5531647148748905, -30.98793851956177) -- 
	(0.6107917489031415, -30.332922332087968) -- 
	(0.6979636300400244, -30.97007703347243) -- 
	(0.8079182351275825, -31.57380808542517) -- 
	(0.8261085985332408, -31.538006658370996) -- 
	(1, -32.32448071803918);

\draw[color=c1](0.0, -101.36281179138324) -- 
	(0.016525387066392637, -100.08067176143105) -- 
	(0.1930621808737229, -91.36876142556244) -- 
	(0.2537541462643642, -87.22360701556414) -- 
	(0.3625841494989222, -84.20945560637784) -- 
	(0.41300951802382974, -80.44439331564536) -- 
	(0.44376552936707486, -78.32988934415681) -- 
	(0.5486320674722838, -71.70267350302264) -- 
	(0.609425389806893, -70.6304190184171) -- 
	(0.677535049577684, -71.04202519384572) -- 
	(0.8047672232291112, -71.74237114623517) -- 
	(0.8238909492009354, -71.68810665562742) -- 
	(1, -72.53349696802091);

\draw[color=c1](0.0, -100.36054421768709) -- 
	(0.019161457973443524, -98.01445315441754) -- 
	(0.19026921922150444, -66.67474402791568) -- 
	(0.25964802750246707, -56.19398141944281) -- 
	(0.3602155984384382, -35.44270456114405) -- 
	(0.4194573217129054, -30.721738377073542) -- 
	(0.4446949720382042, -28.354646826465974) -- 
	(0.5512515549392396, -16.783185230505357) -- 
	(0.6113066571594713, -15.48745471164543) -- 
	(0.633078294388942, -15.225786962472345) -- 
	(0.8062039038944987, -13.160893292612364) -- 
	(0.824088514577682, -12.359073519293343) -- 
	(0.9980631302113788, -11.574115904303795)  -- 
	 (1, -11.574115904303795);

\draw[color=c1](0.0, 57.99773242630384) -- 
	(0.016598328139100563, 57.42436349949593) -- 
	(0.18952270544723365, 59.23576914583244) -- 
	(0.25814730041646494, 63.65053664095097) -- 
	(0.36290908483686096, 68.1049574846697) -- 
	(0.40999496575212746, 66.56796914622194) -- 
	(0.4465002541874902, 65.86989688164735) -- 
	(0.5494253729967837, 60.653148728951905) -- 
	(0.6114039327975418, 60.30200043811559) -- 
	(0.652329232994006, 60.115645689060095) -- 
	(0.8022212387706423, 59.39339210783721) -- 
	(0.8201609283856256, 59.03690528672634) -- 
	(0.9963467851186433, 58.745320668622014)  -- 
	 (1, 58.745320668622014);

\draw[color=c1](0.0, -87.3310657596372) -- 
	(0.018646434411463138, -84.7692568928373) -- 
	(0.19396241140885404, -51.92995502950584) -- 
	(0.2563366672124781, -36.63030466195531) -- 
	(0.3609513073831728, -12.812869606221664) -- 
	(0.41815778480292015, -8.11317484690403) -- 
	(0.4440829610033584, -5.178072521901221) -- 
	(0.5535953310273761, 4.130477175724883) -- 
	(0.6117205326004385, 6.606947622502551) -- 
	(0.6228722156472202, 6.756969804421625) -- 
	(0.8109301962745289, 9.591190130514919) -- 
	(0.8287098433591681, 10.075718114722555) -- 
	(1, 11.605219322810676);

\draw[color=c1](0.0, -11.15873015873017) -- 
	(0.018297922434564986, -15.689122016273323) -- 
	(0.19212409612749007, -24.90316513406384) -- 
	(0.25758930253488266, -27.235383059400636) -- 
	(0.361175825021493, -28.002531356878492) -- 
	(0.4233801775872543, -30.861573153985326) -- 
	(0.4448434684446027, -31.164241318995515) -- 
	(0.5546290669293409, -30.73453770361218) -- 
	(0.6105925425124777, -28.86320995578338) -- 
	(0.6962875921106023, -28.18459906008675) -- 
	(0.8120438791688201, -27.032631619830724) -- 
	(0.8286810614650133, -27.020437849925397) -- 
	(0.9928331722917247, -25.78665424310455)  -- 
	 (1, -25.78665424310455);

\draw[color=c1](0.0, -97.35374149659866) -- 
	(0.018402577865794897, -92.5556094799781) -- 
	(0.19015142812404895, -41.42648014075632) -- 
	(0.2538728809650871, -25.974183846545145) -- 
	(0.3613854837060439, -13.868536012508446) -- 
	(0.4158852936142758, -9.011943228457891) -- 
	(0.44419545277213834, -6.7247021799673945) -- 
	(0.5533991258798118, 1.4125656317110256) -- 
	(0.6115917513874276, 4.202648837637028) -- 
	(0.6452395302838231, 5.121221849928741) -- 
	(0.8088506286971227, 9.296102203099764) -- 
	(0.8270467422844713, 9.509890001140413) -- 
	(1, 12.825097958608517);

\draw[color=c1](0.0, -18.174603174603188) -- 
	(0.016919885031908596, -17.810467741967663) -- 
	(0.19198660903707698, -28.97240572765657) -- 
	(0.2605986733775846, -32.7837900994991) -- 
	(0.36111013205300657, -25.554901854679823) -- 
	(0.4196553434037727, -24.370093140642247) -- 
	(0.4441800755115657, -23.407449492858703) -- 
	(0.552982076060625, -19.399819610659996) -- 
	(0.610846707869049, -18.03366235066098) -- 
	(0.6601171871319024, -18.308811776404415) -- 
	(0.8065030454308489, -18.942289127927438) -- 
	(0.8247157496356396, -18.633918994239824) -- 
	(1, -19.533104467809352);

\draw[color=c1](0.0, -110.38321995464854) -- 
	(0.01702835559079359, -107.98007055249822) -- 
	(0.19405688077793332, -84.89105812786352) -- 
	(0.25663315036509565, -74.42747514326521) -- 
	(0.36161444778183227, -57.31495776659618) -- 
	(0.39801208643412284, -51.0675265322625) -- 
	(0.440238937062916, -45.854252110859036) -- 
	(0.44130569414676063, -45.7974384307776) -- 
	(0.44164988494349194, -45.783943583188815) -- 
	(0.5520632339127093, -40.8766521028423) -- 
	(0.6055438757945901, -39.69057176936373) -- 
	(0.610977728360777, -39.66500212294804) -- 
	(0.8047822790457317, -39.76311611636983) -- 
	(0.8230684622365447, -39.49186694318606) -- 
	(1, -39.83254917285346);

\draw[color=c1](0.0, -41.226757369614525) -- 
	(0.016906467122510236, -38.3984750320573) -- 
	(0.19157058212141034, -16.268342201678884) -- 
	(0.25721642227059494, -9.320233462605522) -- 
	(0.36164826692227087, 5.578941214677961) -- 
	(0.41753062762013304, 7.388179898689222) -- 
	(0.44432725960533737, 7.687649433802132) -- 
	(0.5535743435157104, 7.777619334228352) -- 
	(0.6113772952530935, 6.639071129604276) -- 
	(0.6439377367012332, 6.432753443479147) -- 
	(0.8105800916706009, 5.157672383800601) -- 
	(0.8279396786061969, 5.277266832906459) -- 
	(0.998979021826963, 4.159401127148371)  -- 
	 (1, 4.159401127148371);

\draw[color=c1](0.0, -54.25623582766441) -- 
	(0.018653351102820143, -52.59983564618574) -- 
	(0.19163798195258974, -23.22636233032378) -- 
	(0.25727399227225267, -12.777417253090519) -- 
	(0.3617260992555005, 7.194245476236496) -- 
	(0.4184224656266437, 11.004472167078365) -- 
	(0.44463512348271844, 12.097627830160938) -- 
	(0.5534692286004704, 13.359916860653795) -- 
	(0.6113470718553838, 13.65644094410085) -- 
	(0.6225835801896542, 13.807604554651792) -- 
	(0.8119354600708119, 16.505397430496167) -- 
	(0.8298008820597835, 17.01161128263427) -- 
	(1, 18.416844426975473);

\draw[color=c1](0.0, 11.893424036281168) -- 
	(0.01730869387601592, 8.772448603767586) -- 
	(0.19341658088107294, -18.48045165975387) -- 
	(0.2573315280306676, -20.71191368487129) -- 
	(0.3612882877243367, -21.955033378846554) -- 
	(0.4157723688861538, -24.27780992358005) -- 
	(0.44582853395628763, -25.67169792643431) -- 
	(0.5538871366066671, -24.506431552613446) -- 
	(0.610654695208968, -23.01307543356705) -- 
	(0.6764559189411848, -23.230072014452524) -- 
	(0.8115837857642522, -23.456404244804027) -- 
	(0.8289896534128987, -23.628954633363264) -- 
	(1, -23.675296530248517);

\draw[color=c1](0.0, -104.36961451247167) -- 
	(0.016940568763631012, -104.63821512916242) -- 
	(0.18323229011053593, -109.57576673204231) -- 
	(0.266845870920839, -121.2433854556823) -- 
	(0.3604275334845093, -125.65852682784426) -- 
	(0.4221609531420365, -130.43348296940417) -- 
	(0.4448131859893478, -132.04419620050115) -- 
	(0.555823235045521, -139.49106447967915) -- 
	(0.6004846296403671, -141.9295655149045) -- 
	(0.6204750537719467, -143.17812678388415) -- 
	(0.7966198169659426, -145.80816856354377) -- 
	(0.8208503058897008, -145.90996341223698) -- 
	(1, -148.53703287487275);

\draw[color=c1](0.0, -56.2607709750567) -- 
	(0.016521369173193957, -52.57064227552155) -- 
	(0.192876565719929, -22.68350164964675) -- 
	(0.25697398764963014, -7.612282751208397) -- 
	(0.36222263641661917, 18.099411892901895) -- 
	(0.41655450230924657, 23.394506217261945) -- 
	(0.44506915597598934, 26.149396601207727) -- 
	(0.5548632801071035, 33.5560725279414) -- 
	(0.6130480777648236, 35.6436081177997) -- 
	(0.6567617744074649, 35.64736364464702) -- 
	(0.8135038551664309, 35.57301316293512) -- 
	(0.8305316289101898, 35.76407376921947) -- 
	(0.9980024444033576, 35.512391156181394)  -- 
	 (1, 35.512391156181394);

\draw[color=c1](0.0, -62.27437641723357) -- 
	(0.01814894737778151, -61.20544385159792) -- 
	(0.19118136783879838, -43.746791914223664) -- 
	(0.25852362369450554, -38.3052438405242) -- 
	(0.36078620668905603, -25.185096096186335) -- 
	(0.42113952555237155, -23.328586268661827) -- 
	(0.44400831460813345, -21.96616813204124) -- 
	(0.5520319328462826, -16.58601205166988) -- 
	(0.6102945841806989, -16.915181798984094) -- 
	(0.6117207147287238, -16.947908851350554) -- 
	(0.8066035171134438, -17.450067498906648) -- 
	(0.8247311108886914, -17.092179398049268) -- 
	(1, -17.799913582635483);

\draw[color=c1](0.0, 9.888888888888877) -- 
	(0.017791413136009716, 13.463698402230165) -- 
	(0.19039547302271465, 30.514692676692313) -- 
	(0.2600672864866872, 41.94340904585706) -- 
	(0.3630852704102311, 50.1459430081258) -- 
	(0.41905586007741097, 48.12268761337148) -- 
	(0.44446572739368984, 47.005491221487965) -- 
	(0.4456255432193321, 46.951873752840015) -- 
	(0.44599968370004334, 46.928756182920736) -- 
	(0.5507148694371424, 41.64436577608729) -- 
	(0.6116564505087303, 41.27661812766233) -- 
	(0.6916990493764185, 40.52205301820526) -- 
	(0.8008440831151923, 39.351641938530946) -- 
	(0.8187741422937319, 38.67679065678374) -- 
	(0.9938904510853104, 37.91657468164918)  -- 
	 (1, 37.91657468164918);

\draw[color=c1](0.0, -2.1383219954648647) -- 
	(0.017303686919708943, -2.7360566778876) -- 
	(0.19151532413302896, -24.158080633573228) -- 
	(0.25676020176144576, -33.31003405944168) -- 
	(0.3630985263778981, -48.7722867356029) -- 
	(0.4173016318897523, -50.22676131020646) -- 
	(0.4431092246920516, -50.85515589098267) -- 
	(0.4434891876009461, -50.87153784733218) -- 
	(0.4436124164485519, -50.876725627933965) -- 
	(0.5546136416309311, -55.783610819108375) -- 
	(0.6132236343489778, -57.44704493129644) -- 
	(0.7125379617583867, -57.82504875265049) -- 
	(0.8102214200303652, -58.07928587978438) -- 
	(0.82805546258722, -58.13591695896404) -- 
	(1, -58.42802094580108);

\draw[color=c1](0.0, 127.15419501133786) -- 
	(0.011847379972915722, 123.51239220501475) -- 
	(0.18583057405005632, 95.72358384651702) -- 
	(0.25678493206676595, 90.55742431230328) -- 
	(0.3617917865908206, 83.07946525317799) -- 
	(0.43072045355731303, 77.2255064615068) -- 
	(0.43913785058320964, 76.28540314045893) -- 
	(0.4428605460137735, 76.06868575894231) -- 
	(0.4440603008817592, 76.00116511536628) -- 
	(0.5504223504819158, 70.27859952500356) -- 
	(0.6099838990780361, 68.82223345721597) -- 
	(0.7034061666988947, 68.21932941355374) -- 
	(0.8021444262193843, 67.49093471705605) -- 
	(0.8196226117708235, 67.12502072369743) -- 
	(0.9913646720494409, 66.52375317090232)  -- 
	 (1, 66.52375317090232);

\draw[color=c1](0.0, -60.26984126984128) -- 
	(0.017406078994216572, -59.96030042117765) -- 
	(0.19216137107798645, -56.56378340159165) -- 
	(0.2569965860187333, -54.75360443829494) -- 
	(0.36233832874765676, -51.63026273992189) -- 
	(0.42446225495123735, -46.08951759011096) -- 
	(0.44179640347465976, -44.11149031235505) -- 
	(0.5542640093024138, -36.97849142910834) -- 
	(0.6083039551234477, -32.613312942445916) -- 
	(0.6443008548556841, -32.56313476144309) -- 
	(0.8121117223499401, -32.2840874600402) -- 
	(0.8292304366964391, -32.39053930345402) -- 
	(0.9977232303690933, -32.07029464180094)  -- 
	 (1, -32.07029464180094);

\draw[color=c1](0.0, -69.29024943310658) -- 
	(0.014752228774752432, -65.99526690392568) -- 
	(0.1901481454036945, -49.90720294907602) -- 
	(0.25540162995398064, -46.95726249738763) -- 
	(0.3603280385746823, -46.02572332933132) -- 
	(0.42528113022299247, -51.26677116450104) -- 
	(0.4476431817502563, -52.530263872671696) -- 
	(0.551820012637582, -52.164454942889705) -- 
	(0.6117541920349399, -53.18989259792697) -- 
	(0.6533681757643881, -53.72953991324535) -- 
	(0.812907703281222, -55.74821116911513) -- 
	(0.8316661375648892, -56.102728943948875) -- 
	(1, -57.53370276769357);

\draw[color=c1](0.0, -24.188208616780056) -- 
	(0.017116517464770765, -25.22730804777604) -- 
	(0.1936701411358858, -41.99134187212812) -- 
	(0.25912947288013866, -44.20090013942273) -- 
	(0.36095313941119717, -41.882786009974915) -- 
	(0.4175455677783431, -43.12034127875958) -- 
	(0.44591751845581395, -43.63610353129726) -- 
	(0.5545134403918603, -41.77273215501335) -- 
	(0.6095307635800105, -39.755212251784826) -- 
	(0.6550744311401274, -39.90792838892754) -- 
	(0.811645845885254, -40.36094358441239) -- 
	(0.8292165673900748, -40.49834874059925) -- 
	(1, -40.742796799414265);

\draw[color=c1](0.0, -50.24716553287983) -- 
	(0.01702213635164736, -47.590401866050875) -- 
	(0.189600211859848, -24.917640534932232) -- 
	(0.25784783218713886, -24.363365012433196) -- 
	(0.36170940608595303, -18.98508723514244) -- 
	(0.4142513648866158, -13.928594093712528) -- 
	(0.44391977183946396, -11.718640520852635) -- 
	(0.5531132668792029, -6.359358212541383) -- 
	(0.6113454813286554, -4.999168811347759) -- 
	(0.6326509761469906, -4.99446726873149) -- 
	(0.8092247992667797, -5.018436796984207) -- 
	(0.8268812981487246, -4.728460704860482) -- 
	(1, -5.036407102781681);

\draw[color=c1](0.0, 150.2063492063492) -- 
	(0.014781466557812905, 148.75652342022752) -- 
	(0.18837043432929426, 141.7840589153338) -- 
	(0.2482388913893801, 141.39891204095187) -- 
	(0.3638151132731093, 148.65480270811022) -- 
	(0.41878378378851133, 149.0099790681079) -- 
	(0.4405200287745945, 149.10177500044546) -- 
	(0.4501189681920921, 149.3339637186277) -- 
	(0.4532313153562447, 149.36486191959432) -- 
	(0.5485393403922041, 151.451017946215) -- 
	(0.6016404907851982, 153.7894348992114) -- 
	(0.6215201266629743, 155.09555085969097) -- 
	(0.8068530308602547, 155.03010727320103) -- 
	(0.8239507177787133, 155.04675775916962) -- 
	(0.9921151267758431, 154.984896192366)  -- 
	 (1, 154.984896192366);

\draw[color=c1](0.0, 45.9705215419501) -- 
	(0.016188847392405205, 43.65655291362959) -- 
	(0.19170338778251478, 34.40829992371067) -- 
	(0.25760847389724295, 31.234123947642406) -- 
	(0.360845711942923, 23.66908442111021) -- 
	(0.41340076269039083, 24.809681051194445) -- 
	(0.44293074957874534, 25.95719941325472) -- 
	(0.44461473065798146, 26.09390713111972) -- 
	(0.44516542170385875, 26.130080141457903) -- 
	(0.553715636588683, 34.827966619460334) -- 
	(0.6093452616004449, 38.87317999118391) -- 
	(0.6154157772864944, 39.37260478996031) -- 
	(0.8060498393286482, 40.28424036782978) -- 
	(0.8245384609247652, 40.16375479529844) -- 
	(1, 40.94841194293559);

\draw[color=c1](0.0, -57.263038548752846) -- 
	(0.02146260326730634, -62.09565560296264) -- 
	(0.19205591936093003, -63.22222949959245) -- 
	(0.25818038060324405, -63.3049849424596) -- 
	(0.36058622941456214, -61.09669986141706) -- 
	(0.42715375578806947, -63.16101677092876) -- 
	(0.4444689593991708, -63.28035769341766) -- 
	(0.44831477038495043, -63.30022683134364) -- 
	(0.4495575349671393, -63.275493148997406) -- 
	(0.5536880212627886, -63.11673595484949) -- 
	(0.6117130956539049, -62.806220617656045) -- 
	(0.6119966780522139, -62.805488268609054) -- 
	(0.8100888565433083, -60.55946638934017) -- 
	(0.8260390745111145, -60.38337416453561) -- 
	(0.9834119779512928, -59.19819491568339)  -- 
	 (1, -59.19819491568339);

\draw[color=c1](0.0, -99.35827664399095) -- 
	(0.01629862648652794, -97.54546127934243) -- 
	(0.19319345814884228, -84.35830108171086) -- 
	(0.25405946925551637, -78.43896899633073) -- 
	(0.3621998685946692, -72.32912808366571) -- 
	(0.40759749525748334, -68.14172714607697) -- 
	(0.4406473024646234, -65.68689576762749) -- 
	(0.5521398410087314, -62.99512071347544) -- 
	(0.6102319824688185, -62.367779704436536) -- 
	(0.7062276835688878, -62.90113851766766) -- 
	(0.8071591612794267, -63.359449349377776) -- 
	(0.8257138328295355, -63.34930156299246) -- 
	(1, -63.99262743439229);

\draw[color=c1](0.0, -18.174603174603188) -- 
	(0.017256989938127954, -13.610661240455599) -- 
	(0.19240711977999436, 27.62185672730064) -- 
	(0.2591697463416599, 41.363240868983866) -- 
	(0.36375186169260865, 56.529509469771014) -- 
	(0.40917050671477334, 56.58293945259035) -- 
	(0.4444732328806243, 57.26424881358712) -- 
	(0.5531637902241869, 58.95415592596283) -- 
	(0.6122232549467737, 60.00012552150302) -- 
	(0.7794588349237053, 61.28425083191897) -- 
	(0.802747717113953, 61.414180880631) -- 
	(0.8220228600428647, 61.25787689742554) -- 
	(1, 62.22191481284766);

\draw[color=c1](0.0, -8.151927437641735) -- 
	(0.01798030415644867, -11.259594063509745) -- 
	(0.19230155283264477, -10.30672267003465) -- 
	(0.25652439803267774, -5.699410587073089) -- 
	(0.36135883335609, -6.287046287517486) -- 
	(0.41622766719494225, -10.28563312510701) -- 
	(0.4452163246757974, -12.473297723461936) -- 
	(0.552942107094466, -12.762438015192524) -- 
	(0.6120079533021754, -14.247310684528259) -- 
	(0.6608839291635507, -13.994302272346593) -- 
	(0.810745504835518, -12.958331917732316) -- 
	(0.8279615815709512, -12.966962201785138) -- 
	(0.9976328364468847, -12.063534691590007)  -- 
	 (1, -12.063534691590007);

\draw[color=c1](0.0, 80.04761904761904) -- 
	(0.017379300606252323, 77.30366003270856) -- 
	(0.19112841352909574, 49.84830116933813) -- 
	(0.2580733325904797, 40.54732934287645) -- 
	(0.3606411216410557, 22.984517801309956) -- 
	(0.4165403122156944, 20.627983216271836) -- 
	(0.44538204149509925, 19.38734344716868) -- 
	(0.5529222226183345, 8.914174226901007) -- 
	(0.6111442069289562, 5.16954771708942) -- 
	(0.6317723692491114, 4.954854371144947) -- 
	(0.8098132952412034, 3.193436877987543) -- 
	(0.8272962642072353, 2.9427245243986775) -- 
	(0.9995684676440632, 1.8928725122357832)  -- 
	 (1, 1.8928725122357832);

\draw[color=c1](0.0, -71.29478458049888) -- 
	(0.01798557513874153, -70.70604227042669) -- 
	(0.19075735829962503, -60.100858018237965) -- 
	(0.25297142018849167, -57.800753172357666) -- 
	(0.3624877003285802, -62.157715319921145) -- 
	(0.39507735529517846, -61.5546824080916) -- 
	(0.4463275926993912, -63.13367375667696) -- 
	(0.5524884826028079, -63.12301429672799) -- 
	(0.6120381250089572, -63.690778731871625) -- 
	(0.6886802168336373, -63.87217241522805) -- 
	(0.8137196725496839, -64.0717571938976) -- 
	(0.8309797323120556, -64.21959289593312) -- 
	(1, -64.27864209023971);

\draw[color=c1](0.0, -48.24263038548754) -- 
	(0.019636152874596278, -46.05859851856435) -- 
	(0.19189257476162486, 1.5643188038838503) -- 
	(0.25756687930287553, 15.241672762239272) -- 
	(0.36157606629105704, 31.86711762012205) -- 
	(0.42622661566654096, 41.465648928095945) -- 
	(0.44590054070665, 43.74496224428843) -- 
	(0.5577081355201882, 52.75296080869258) -- 
	(0.6047683070573937, 53.79488044416671) -- 
	(0.6108098058728116, 54.01452141715554) -- 
	(0.8213613881296615, 62.964708537749964) -- 
	(0.8437402521199158, 64.39190360316087) -- 
	(1, 70.21735585216943);

\draw[color=c1](0.0, -93.34467120181407) -- 
	(0.018755224257962708, -93.64204402749375) -- 
	(0.1931168124231039, -87.87107873834472) -- 
	(0.2613818528820719, -84.20717688690107) -- 
	(0.3598065516249973, -73.02150450241624) -- 
	(0.4221044563894661, -71.02364345801865) -- 
	(0.44449190740317607, -70.05255250415746) -- 
	(0.5514216247986183, -65.06189761373193) -- 
	(0.6093747831757781, -63.55022514209798) -- 
	(0.7082260627560233, -63.64150817039858) -- 
	(0.8025176093668067, -63.63078774309462) -- 
	(0.8210388529786861, -63.378298264994484) -- 
	(1, -63.614989796228556);

\draw[color=c1](0.0, 94.07936507936506) -- 
	(0.015222494893790151, 92.98455723344485) -- 
	(0.18975573148664882, 93.8660160376867) -- 
	(0.25775327478268323, 96.28449937048829) -- 
	(0.363324726843341, 99.00234477845788) -- 
	(0.41956187165364295, 96.70125032968866) -- 
	(0.44021686280467553, 95.76161582521156) -- 
	(0.44339818390347224, 95.72320984966956) -- 
	(0.4444276291185774, 95.71053335403609) -- 
	(0.5511111089702985, 94.67467123547262) -- 
	(0.6124050148057844, 95.08596013390253) -- 
	(0.7993881190734149, 94.87474472841075) -- 
	(0.8173183699488735, 94.65485047449707) -- 
	(0.9196715543492358, 94.69302648254647) -- 
	(0.9966085177854588, 94.61946219636584)  -- 
	 (1, 94.61946219636584);

\draw[color=c1](0.0, 145.19501133786846) -- 
	(0.019813789913611796, 144.21433922834203) -- 
	(0.19543710492300423, 125.6412950397536) -- 
	(0.25819629321571014, 116.48185823274935) -- 
	(0.3581013713768813, 100.66064440135332) -- 
	(0.43213518421069513, 97.77169855381894) -- 
	(0.44259293758394574, 97.12471825999377) -- 
	(0.44423308006170636, 97.04620807602495) -- 
	(0.44476324262395056, 97.01926859767691) -- 
	(0.547577214919753, 92.12288871882839) -- 
	(0.611522116874031, 91.87526801755901) -- 
	(0.678415675276161, 91.59488160765414) -- 
	(0.7967063598081168, 91.04801281473367) -- 
	(0.815084001010584, 90.65281906079954) -- 
	(0.9954661653002823, 90.4113694103091)  -- 
	 (1, 90.4113694103091);

\draw[color=c1](0.0, 106.10657596371881) -- 
	(0.016806275143403535, 99.68411952831293) -- 
	(0.19047768198228776, 36.608919523154654) -- 
	(0.25574758156395666, 16.174786547144947) -- 
	(0.361630520128763, -8.54779810487041) -- 
	(0.419389928233754, -18.28919839775156) -- 
	(0.4441829512194029, -21.915213861915092) -- 
	(0.4485694402595026, -22.580012894852743) -- 
	(0.4500272943512572, -22.69618239542428) -- 
	(0.5568624532719761, -36.87877795193877) -- 
	(0.6157611718008595, -40.786439360025426) -- 
	(0.6333985070421098, -40.43301578504768) -- 
	(0.8117532134515937, -36.86398308050447) -- 
	(0.8273761743648567, -36.64261170530371) -- 
	(0.9823919644194219, -34.49938490805482)  -- 
	 (1, -34.49938490805482);

\draw[color=c1](0.0, 77.0408163265306) -- 
	(0.02068728437049685, 76.94477601172608) -- 
	(0.18962224429841126, 51.85206774678604) -- 
	(0.25729469870812577, 45.780330915701924) -- 
	(0.36040297342058003, 35.55334331117253) -- 
	(0.41352737340632856, 36.03597699114814) -- 
	(0.4433473679101697, 36.64546327986105) -- 
	(0.5579953596414847, 41.57696374013018) -- 
	(0.6095303951278301, 39.73630459007694) -- 
	(0.7015515987340577, 40.18671926512791) -- 
	(0.8174576997380363, 40.57919163816226) -- 
	(0.8343627493816982, 41.00501637089882) -- 
	(1, 41.00749297213221);

\draw[color=c1](0.0, 123.14512471655327) -- 
	(0.015091549931504933, 120.08548558376589) -- 
	(0.1943045098656474, 95.05115306385672) -- 
	(0.25511567211736885, 84.33465501494675) -- 
	(0.3588884733244022, 68.52472779660563) -- 
	(0.41460318911089045, 67.53319725653478) -- 
	(0.4437780805281144, 67.12418077049213) -- 
	(0.44601811621586374, 67.10718980041123) -- 
	(0.44674261834884915, 67.09256331866911) -- 
	(0.5548804312132372, 65.96554345899641) -- 
	(0.6061469881791166, 64.59906690245182) -- 
	(0.6105190342463731, 64.52519104150154) -- 
	(0.8154467191341985, 62.77232959690164) -- 
	(0.8310078109573771, 62.79788350545195) -- 
	(0.9844494723949676, 61.77121004202468)  -- 
	 (1, 61.77121004202468);

\draw[color=c1](0.0, 129.15873015873015) -- 
	(0.024238271619985166, 130.94868821453386) -- 
	(0.19765455099610255, 113.40062872745887) -- 
	(0.2576619522170757, 102.96425181278448) -- 
	(0.36173196400964935, 84.0021409054816) -- 
	(0.4338052497635903, 70.0764927364976) -- 
	(0.4374880487206215, 69.22808242192745) -- 
	(0.5498411902315076, 53.4314492552684) -- 
	(0.6053793730899751, 48.205503943348475) -- 
	(0.6061901094119809, 48.141039586498096) -- 
	(0.8036726484158048, 48.07039844614108) -- 
	(0.8220264657695125, 47.7768076703904) -- 
	(1, 48.02116538274862);

\draw[color=c1](0.0, 26.927437641723344) -- 
	(0.017824207949373654, 27.577518599087334) -- 
	(0.19225378758910094, 24.522504541696886) -- 
	(0.2575710211021433, 21.75644998731792) -- 
	(0.361154947627312, 13.837596297469531) -- 
	(0.41830916484727304, 14.188803827776852) -- 
	(0.44390539067621154, 13.865396448736785) -- 
	(0.4440996570832372, 13.86759634164775) -- 
	(0.4441625530693953, 13.867205436959768) -- 
	(0.5529766533395156, 14.787643347185437) -- 
	(0.6121136340218403, 16.31727514537757) -- 
	(0.6792802855735812, 15.954714469406342) -- 
	(0.8076505963096351, 14.932266912175582) -- 
	(0.8252770446865626, 14.477923441185967) -- 
	(0.9982093450175985, 13.88051472485904)  -- 
	 (1, 13.88051472485904);

\draw[color=c1](0.0, 47.975056689342395) -- 
	(0.01936525148997632, 51.142288221133654) -- 
	(0.19220730171261677, 57.1058067842436) -- 
	(0.2553566941711573, 58.68067112565145) -- 
	(0.36292821386557733, 64.5837087422231) -- 
	(0.42235003022747075, 63.059141418758735) -- 
	(0.4460843154246611, 62.13431164621418) -- 
	(0.44657099080491225, 62.10458599692396) -- 
	(0.44672812446633314, 62.09239666167713) -- 
	(0.5503843208437094, 55.14704739201545) -- 
	(0.6089858046599607, 53.415683175501194) -- 
	(0.6105035794404381, 53.38214278263982) -- 
	(0.809470781792511, 51.04033918570393) -- 
	(0.8256910716545345, 50.832243783299425) -- 
	(0.9857215493448553, 49.60332944825623)  -- 
	 (1, 49.60332944825623);

\draw[color=c1](0.0, 47.975056689342395) -- 
	(0.016271138575857172, 47.71707020041654) -- 
	(0.19331320794847232, 58.55316723650352) -- 
	(0.2588284735872245, 60.23591869204182) -- 
	(0.3626456625187093, 59.18560335146045) -- 
	(0.4131494908154265, 55.103438261751734) -- 
	(0.44290948742279246, 52.94470393395422) -- 
	(0.5529768337804234, 47.49912515842826) -- 
	(0.6091733846052054, 45.022606918033304) -- 
	(0.6903583112353929, 44.83030031898073) -- 
	(0.8069290987621119, 44.42365655245585) -- 
	(0.8245121009530205, 44.2242025641524) -- 
	(0.9975058639032787, 43.963112398468866)  -- 
	 (1, 43.963112398468866);

\draw[color=c1](0.0, 20.913832199546473) -- 
	(0.017401147424072026, 19.857453621120932) -- 
	(0.19183929326161595, 8.541325558088522) -- 
	(0.2569788739245137, 4.063653239015091) -- 
	(0.36142819963969464, -5.042511310972743) -- 
	(0.4168853512991726, -11.728678914414015) -- 
	(0.4450886114394589, -14.971308405238792) -- 
	(0.5539940315548659, -21.87723551201355) -- 
	(0.6124160521459648, -24.381262111527835) -- 
	(0.6962377491654645, -25.384975512122427) -- 
	(0.8122663249288318, -26.528578884733086) -- 
	(0.8301152518740281, -26.886589709992883) -- 
	(1, -27.8498118847279);

\draw[color=c1](0.0, 27.92970521541949) -- 
	(0.016786870108530916, 23.20874276060259) -- 
	(0.19216580682826054, -11.388653199141544) -- 
	(0.25683401575228465, -21.393766354299206) -- 
	(0.36298398415367755, -38.25357462330826) -- 
	(0.41482703120644393, -39.19561952565026) -- 
	(0.44587184043046485, -39.93726891367873) -- 
	(0.5526227040014919, -38.467591134319086) -- 
	(0.6112068492857722, -38.43118102838742) -- 
	(0.6772780375577173, -38.78192460652475) -- 
	(0.8099262929081081, -39.35555139303277) -- 
	(0.8278424708687814, -39.4325651976435) -- 
	(1, -39.937769967667236);

\draw[color=c1](0.0, -68.28798185941044) -- 
	(0.018081651408388983, -70.46700166936172) -- 
	(0.19379892845208632, -85.80332317685878) -- 
	(0.25337663740879585, -89.09459388552469) -- 
	(0.36430299586311693, -100.18632115375098) -- 
	(0.3986881011880713, -100.16274958166875) -- 
	(0.4613097750562566, -101.68466162609) -- 
	(0.5338068536105823, -91.96978634982106) -- 
	(0.607802554087175, -93.37915461678288) -- 
	(0.612729294369284, -93.50078928505877) -- 
	(0.7894943198318872, -95.6952050842719) -- 
	(0.812355592589204, -95.37836955037912) -- 
	(1, -97.82799089114673);

\draw[color=c1](0.0, -31.20408163265307) -- 
	(0.018058459307733695, -32.705342406344464) -- 
	(0.19169060308210245, -35.10946612528775) -- 
	(0.257842332612343, -36.35228386835152) -- 
	(0.3609454240213986, -35.32427115960779) -- 
	(0.4181522161248831, -37.815850295266884) -- 
	(0.44354200961638157, -38.75835088320812) -- 
	(0.5548734520924627, -44.73181176891142) -- 
	(0.6128258589112889, -46.46846030652954) -- 
	(0.6440681908858851, -46.675041353615796) -- 
	(0.8097823320751584, -47.740830899216974) -- 
	(0.8280363258707039, -47.851480280713105) -- 
	(1, -48.62338316255406);

\draw[color=c1](0.0, 8.886621315192732) -- 
	(0.017812742785046475, 9.403128096705846) -- 
	(0.19223860662147277, -12.599104744059979) -- 
	(0.25686945614922807, -17.72722392614691) -- 
	(0.36222057229660726, -26.37367682722575) -- 
	(0.41783987025550395, -25.296767822724625) -- 
	(0.4419808056695344, -24.636653565237157) -- 
	(0.4445335926997941, -24.75879712507382) -- 
	(0.4453665804248337, -24.785764522772865) -- 
	(0.5554888179358219, -30.203853318661672) -- 
	(0.6117636301470731, -30.158817516629167) -- 
	(0.6191954201034952, -30.09649870763482) -- 
	(0.8120400059915862, -28.56883805965902) -- 
	(0.8287727612163911, -28.581296151134733) -- 
	(0.9937338983435297, -27.57199380330448)  -- 
	 (1, -27.57199380330448);

\draw[color=c1](0.0, -53.25396825396827) -- 
	(0.018220662323023006, -49.38860213601663) -- 
	(0.19169453811016768, -2.6874630067465617) -- 
	(0.25723500466792676, 10.899619484223077) -- 
	(0.36268164099384703, 29.26025390661936) -- 
	(0.41606588587722865, 30.699170399452882) -- 
	(0.44471395326987334, 31.517326895078337) -- 
	(0.5527482655955663, 33.106077364606165) -- 
	(0.6116105407474801, 34.71527419570338) -- 
	(0.7296489052048405, 37.59743383522394) -- 
	(0.8065154917389634, 39.30944010879759) -- 
	(0.826482744365183, 39.55068775719456) -- 
	(1, 42.68004022029749);

\draw[color=c1](0.0, -43.231292517006814) -- 
	(0.01723130163365977, -43.118074159608916) -- 
	(0.19235132105617384, -43.923665305147274) -- 
	(0.2601778367076253, -43.087696548823565) -- 
	(0.36203598229444733, -33.10413771763452) -- 
	(0.4221681828873067, -23.554452911260558) -- 
	(0.4430739221984762, -19.48067714960462) -- 
	(0.553006706922409, -4.118332077858943) -- 
	(0.6115557611115578, 0.6856203370199245) -- 
	(0.6337675876652832, 0.6460544764897374) -- 
	(0.8100717312440276, 0.5443730455360171) -- 
	(0.8276887099992637, 1.057092837005989) -- 
	(0.9999412497189724, 0.46852219026321507)  -- 
	 (1, 0.46852219026321507);

\draw[color=c1](0.0, -37.217687074829946) -- 
	(0.01682410299718139, -33.58570691150718) -- 
	(0.1917201732025002, -5.357672530384853) -- 
	(0.2569561677684658, 3.564049437397564) -- 
	(0.3620306537436521, 16.479111920188892) -- 
	(0.4142500786998347, 16.63075587145354) -- 
	(0.44408324511357977, 17.264686053332387) -- 
	(0.5531160722579836, 20.497833096562776) -- 
	(0.6125171182968481, 22.72371917461291) -- 
	(0.6619260651590361, 22.752282446512226) -- 
	(0.8078112482833189, 22.67932133218262) -- 
	(0.825609568689044, 22.47675879967124) -- 
	(1, 22.612510730917137);

\draw[color=c1](0.0, 116.12925170068026) -- 
	(0.01872966849265294, 115.06222721865123) -- 
	(0.18982055525852418, 98.62099407972485) -- 
	(0.257223948497571, 94.0333230522372) -- 
	(0.3622427115594969, 86.49427142271766) -- 
	(0.43957443384092687, 78.49797902799502) -- 
	(0.4407811729589715, 78.32120659628322) -- 
	(0.44249663062951256, 78.13070460282977) -- 
	(0.44304929189720266, 78.07117933362063) -- 
	(0.5496339567066323, 66.60355724037399) -- 
	(0.6071937088592585, 62.65532905118641) -- 
	(0.6392192725417546, 62.258128277843) -- 
	(0.8048454688490508, 60.192797609768526) -- 
	(0.821383881199718, 59.82255123461193) -- 
	(0.9842204972299492, 58.6428796231626)  -- 
	 (1, 58.6428796231626);

\draw[color=c1](0.0, 122.14285714285712) -- 
	(0.012855988992699671, 117.85465550436926) -- 
	(0.19498219013809284, 80.13097567410064) -- 
	(0.25332788258626227, 64.79835719307903) -- 
	(0.359457026441066, 43.46841891917319) -- 
	(0.41932720333344065, 41.41317592917655) -- 
	(0.44488995525162883, 40.278852605805206) -- 
	(0.5516614757401671, 33.938184689040355) -- 
	(0.6107919195741957, 32.493933439511494) -- 
	(0.7505484294091981, 31.54023443679976) -- 
	(0.809167993738002, 30.93712583771623) -- 
	(0.8260923479956087, 30.713088887287196) -- 
	(0.992924117271531, 29.627418589758236)  -- 
	 (1, 29.627418589758236);

\draw[color=c1](0.0, 5.879818594104297) -- 
	(0.017497211905178483, 10.114899858808343) -- 
	(0.19144629243999017, 45.32357496534636) -- 
	(0.2594452798743019, 59.85714252417527) -- 
	(0.36456045043603813, 77.36496151175236) -- 
	(0.4080214420764353, 78.42937991264958) -- 
	(0.44394402808341, 79.85333757332286) -- 
	(0.5521828712950243, 84.5149455130766) -- 
	(0.616429292594863, 87.90002595653966) -- 
	(0.7969034634481981, 89.14246701592674) -- 
	(0.8167704606950079, 88.9756601492991) -- 
	(0.8262874621371141, 89.03344491587958) -- 
	(1, 89.97536987136286);

\draw[color=c1](0.0, -45.2358276643991) -- 
	(0.01718384002931491, -43.966828233567014) -- 
	(0.19157881978105956, -33.623374564215624) -- 
	(0.25646714260573283, -30.40817451928579) -- 
	(0.36184516582714893, -26.916473204621905) -- 
	(0.4137309113827052, -22.658422074731142) -- 
	(0.44449355086904024, -20.63974915883363) -- 
	(0.553514688701237, -12.262104096648452) -- 
	(0.610736581493515, -7.317293019965704) -- 
	(0.6354080123051504, -7.230299846087348) -- 
	(0.8106557566738344, -6.595074656218383) -- 
	(0.8280436920197276, -6.753018839451066) -- 
	(0.9991524516741735, -6.121845402404162)  -- 
	 (1, -6.121845402404162);

\draw[color=c1](0.0, -69.29024943310658) -- 
	(0.018012959759222305, -65.94023020972045) -- 
	(0.19125222818221402, -28.151802359430576) -- 
	(0.25593568138388745, -15.83139955055243) -- 
	(0.3614726219901895, -2.98465716403361) -- 
	(0.4166009545877553, 3.538962995827255) -- 
	(0.44480254573684147, 6.668524921472288) -- 
	(0.5537170959270469, 10.355945389353336) -- 
	(0.6114349189386867, 10.861423605617409) -- 
	(0.6440011067316751, 11.272385560811239) -- 
	(0.8106873050704875, 13.252088095820888) -- 
	(0.8284967867306018, 13.581378559894524) -- 
	(1, 14.842765363553482);

\draw[color=c1](0.0, -49.24489795918369) -- 
	(0.019294812946482016, -52.14705576625915) -- 
	(0.1938969319728009, -57.08717274270352) -- 
	(0.26037630258634975, -55.58786313659808) -- 
	(0.36066799538546074, -46.22778130124723) -- 
	(0.4206012330121987, -44.396235823603284) -- 
	(0.4438933728600885, -43.372406796634166) -- 
	(0.5520307101543418, -39.42034887800038) -- 
	(0.6047611223467215, -38.72583600964651) -- 
	(0.6114631209271862, -38.76759605946345) -- 
	(0.805112238523394, -39.202187085663915) -- 
	(0.8235018141781641, -38.9787405260607) -- 
	(1, -39.51187868287488);

\draw[color=c1](0.0, 120.13832199546484) -- 
	(0.017039466535582967, 116.8111405815875) -- 
	(0.18502281876054183, 85.61859620178515) -- 
	(0.25936812452506863, 79.94596909897439) -- 
	(0.36171010405099224, 68.56635850789763) -- 
	(0.42145113691346175, 61.18888660434946) -- 
	(0.4447423553323847, 58.03893171145164) -- 
	(0.5503991783877791, 42.905928649599055) -- 
	(0.6076850968631462, 37.43465270093809) -- 
	(0.620169443201899, 37.27828066321536) -- 
	(0.8065216071473794, 35.0094980716351) -- 
	(0.8235813146281733, 34.60648773323034) -- 
	(0.9914500057734684, 33.44934960136672)  -- 
	 (1, 33.44934960136672);

\draw[color=c1](0.0, -67.28571428571429) -- 
	(0.016881686400749902, -62.50553838767692) -- 
	(0.19155526112007795, -17.628348296542136) -- 
	(0.25686377055266796, -2.182146188664653) -- 
	(0.3623623037554208, 20.15490844506388) -- 
	(0.41888930849925077, 23.288153836635296) -- 
	(0.4453894401916268, 24.36188399573112) -- 
	(0.5529866166317591, 24.04442161621439) -- 
	(0.61142068868724, 24.483039635238846) -- 
	(0.6974003135829054, 25.31632364645311) -- 
	(0.8092301407514482, 26.155307315455648) -- 
	(0.8272950004923165, 26.233844109168786) -- 
	(1, 27.17448942172856);

\draw[color=c1](0.0, 128.156462585034) -- 
	(0.015227451387196497, 125.52459150758918) -- 
	(0.19769956823112114, 104.34492611477138) -- 
	(0.2537734218816651, 93.39759173046141) -- 
	(0.36139312019901765, 76.44519541623066) -- 
	(0.40352095269818616, 69.97161077696796) -- 
	(0.44226687457380426, 64.99872710747024) -- 
	(0.44346888750863295, 64.87428721094557) -- 
	(0.44385630691777506, 64.83390698542188) -- 
	(0.550816339167421, 53.934443089220146) -- 
	(0.6080870956831091, 49.97339792153066) -- 
	(0.6387344393214723, 49.55713244168095) -- 
	(0.8077977282830925, 47.24811379506875) -- 
	(0.8241606138975136, 46.938050779045945) -- 
	(0.9855566869671528, 45.56606916065505)  -- 
	 (1, 45.56606916065505);

\draw[color=c1](0.0, 184.28344671201813) -- 
	(0.00952962632375386, 180.60611642596194) -- 
	(0.19267303743354253, 136.09288915205147) -- 
	(0.2513654644246665, 121.31055366324239) -- 
	(0.3567097956572077, 100.1671746344465) -- 
	(0.4236140785126083, 98.14401505377481) -- 
	(0.4487938329466396, 97.1191874634964) -- 
	(0.5485777363299064, 88.69353311493981) -- 
	(0.6074211034428387, 85.95125671775598) -- 
	(0.6075239785919415, 85.94709902881347) -- 
	(0.8128945347243082, 84.25785859833864) -- 
	(0.828457237725904, 84.19424185779248) -- 
	(0.9818958373429524, 83.29502726373303)  -- 
	 (1, 83.29502726373303);

\draw[color=c1](0.0, 129.15873015873015) -- 
	(0.01691923739758683, 125.53883312930346) -- 
	(0.19138954937617997, 90.31951210365403) -- 
	(0.25473780518398403, 77.94579371941585) -- 
	(0.36121735717066084, 60.464976751504054) -- 
	(0.40706394110303595, 53.634633089950746) -- 
	(0.44466169953765683, 48.93046368192632) -- 
	(0.5502120021987015, 34.889933164055215) -- 
	(0.6090600869245494, 30.71481209666845) -- 
	(0.6091309722826462, 30.710679629687093) -- 
	(0.8073663798397945, 29.223389980365862) -- 
	(0.8247626035242942, 28.914332839180556) -- 
	(0.9958662430015769, 28.243541739086282)  -- 
	 (1, 28.243541739086282);

\draw[color=c1](0.0, -34.210884353741505) -- 
	(0.01824698185509948, -35.114008201644936) -- 
	(0.19047101777051287, -29.436632497002932) -- 
	(0.2554627645515097, -31.425923884118795) -- 
	(0.3623741010400955, -40.279398183201906) -- 
	(0.41530340406422916, -40.43144186670037) -- 
	(0.4442679808085974, -40.62695192301304) -- 
	(0.5553479957944163, -41.30837597266645) -- 
	(0.6103427161070363, -39.781988199968424) -- 
	(0.6803281411040556, -39.479951163333965) -- 
	(0.816351710128619, -38.75039250250906) -- 
	(0.832576901711953, -38.975691299537466) -- 
	(0.992134533437916, -38.09748838877388)  -- 
	 (1, -38.09748838877388);

\draw[color=c1](0.0, 165.24036281179139) -- 
	(0.017154379317072293, 162.40368131824982) -- 
	(0.18063929202349246, 136.1114841222838) -- 
	(0.26289033394326083, 132.21549801892465) -- 
	(0.3622313335092364, 122.40001069525877) -- 
	(0.43388622660374954, 113.72633224886897) -- 
	(0.4409544719780273, 113.37413185735221) -- 
	(0.44309831494923346, 113.27110084437199) -- 
	(0.4557591486205262, 112.7167290266969) -- 
	(0.560234892050125, 103.4532504133448) -- 
	(0.5976368934901273, 98.33680079234908) -- 
	(0.7218767041689093, 95.96166501996056) -- 
	(0.8182867139036292, 94.03475484931249) -- 
	(0.8305784093733544, 93.92192891887419) -- 
	(0.952591609272944, 92.17635236440185)  -- 
	 (1, 92.17635236440185);

\draw[color=c1](0.0, 83.05442176870747) -- 
	(0.018813840584138087, 82.26388112569333) -- 
	(0.19240223883422858, 64.87290022448312) -- 
	(0.25490240898669675, 57.8255701529923) -- 
	(0.35997730450899523, 50.06918056645848) -- 
	(0.41250213473042446, 51.80168334009256) -- 
	(0.4435629768442582, 53.15710570779261) -- 
	(0.4464473622465864, 53.315511612424196) -- 
	(0.4473849408214103, 53.349831518640705) -- 
	(0.550353062414683, 58.59247689620131) -- 
	(0.6162181226085218, 64.29911646618017) -- 
	(0.6182474465830172, 64.4686426767442) -- 
	(0.8020351396866656, 65.2372834405449) -- 
	(0.8212509968491255, 65.0456699750948) -- 
	(1, 65.84064051956562);

\draw[color=c1](0.0, -92.34240362811792) -- 
	(0.019642133783517438, -92.72725447326502) -- 
	(0.19119653592021166, -82.13862004708895) -- 
	(0.26123442386084506, -78.54901166400676) -- 
	(0.35989251624553564, -67.35082102641545) -- 
	(0.42046787550201015, -65.56360441024067) -- 
	(0.44478040220242593, -64.63408242329076) -- 
	(0.5501887149207876, -59.79390098568339) -- 
	(0.6084244186846193, -59.26323302106206) -- 
	(0.6112475408551227, -59.25866758630845) -- 
	(0.8006826022514193, -58.967560796068035) -- 
	(0.819282692791023, -58.600690986754955) -- 
	(1, -58.7534103304381);

\draw[color=c1](0.0, 21.916099773242617) -- 
	(0.016972046276839466, 19.17300499650362) -- 
	(0.19169784814864826, 3.1489870838480485) -- 
	(0.2569327150016208, 0.5466265795916421) -- 
	(0.3616995064279001, -8.078935355759546) -- 
	(0.41650099815319835, -7.155127227193406) -- 
	(0.4444004330913589, -6.637233389890288) -- 
	(0.5532047734438945, -2.2078521022923168) -- 
	(0.6114751118005376, -2.432748826313427) -- 
	(0.6376925693354476, -2.631743784373578) -- 
	(0.8097348620258207, -3.7581162258503795) -- 
	(0.8273425193366333, -3.7641591645497217) -- 
	(1, -4.6248072939894485);

\draw[color=c1](0.0, 107.10884353741496) -- 
	(0.00962190813457986, 102.82048814389579) -- 
	(0.19220586429234127, 66.511703829568) -- 
	(0.2535115167736744, 53.81105397280911) -- 
	(0.36121340878962627, 39.21598347334846) -- 
	(0.40708365586426987, 34.11552961894039) -- 
	(0.4443242127813462, 31.403887557128566) -- 
	(0.5519906511124328, 23.29402691075216) -- 
	(0.6107205160283659, 21.312523471070037) -- 
	(0.6636924774405586, 21.118378238647267) -- 
	(0.8091896900710609, 20.398848246460435) -- 
	(0.826596278954667, 20.236650337361482) -- 
	(0.9979628639989963, 19.75214647172541)  -- 
	 (1, 19.75214647172541);

\draw[color=c1](0.0, 25.9251700680272) -- 
	(0.016852458604796162, 22.44553805012631) -- 
	(0.1918203981714503, -0.15509131955278121) -- 
	(0.2568437712627764, -5.697611311731105) -- 
	(0.3619889182855852, -16.082592179730664) -- 
	(0.4169605350186039, -15.245102692029644) -- 
	(0.44428779655586603, -14.69085375071424) -- 
	(0.5533680935566962, -12.157889463054735) -- 
	(0.6111081109576832, -10.743304650038562) -- 
	(0.6201405988305936, -10.780370159484036) -- 
	(0.8106869151158784, -11.793245804696893) -- 
	(0.8282705928808873, -12.016844880822516) -- 
	(1, -12.495178301207034);

\draw[color=c1](0.0, -24.188208616780056) -- 
	(0.018427958320854435, -30.128345685300545) -- 
	(0.19647564113422816, -67.01936147010247) -- 
	(0.2582340712758258, -73.88069145385671) -- 
	(0.36147699292041685, -83.25919954371345) -- 
	(0.4128460159667972, -87.92210732677452) -- 
	(0.44780845214774007, -91.29712837071763) -- 
	(0.558282493421041, -97.98402309760668) -- 
	(0.5964747256498798, -98.94906195996018) -- 
	(0.6153778401967632, -99.70361075112511) -- 
	(0.8211096271843286, -101.63627506070509) -- 
	(0.8393651790821731, -102.0423796917623) -- 
	(1, -102.92324317335652);

\draw[color=c1](0.0, -56.2607709750567) -- 
	(0.018753686211290043, -57.25906880170677) -- 
	(0.19236258278556828, -52.615106308795944) -- 
	(0.2573301865362758, -49.93797071374678) -- 
	(0.36220313800938464, -44.62903978126618) -- 
	(0.4142439809674276, -38.96446658743253) -- 
	(0.44439737706818677, -35.9165208431027) -- 
	(0.5523532837867743, -24.572891284382543) -- 
	(0.6071382744937979, -20.34782149056602) -- 
	(0.6099963532721137, -20.203064991580153) -- 
	(0.8096716066905858, -19.230570154231675) -- 
	(0.827020808179076, -19.118284839690265) -- 
	(0.9978753451425021, -18.595611215978252)  -- 
	 (1, -18.595611215978252);

\draw[color=c1](0.0, -26.19274376417235) -- 
	(0.01647929041420909, -25.899684451854863) -- 
	(0.19466894541476762, -43.30492311955506) -- 
	(0.25481729877512493, -43.6626030371207) -- 
	(0.3626578318936463, -50.18480548960325) -- 
	(0.42409773322180644, -48.68305105167134) -- 
	(0.44192917171504587, -47.845007024673905) -- 
	(0.5498666670524546, -47.62089143790185) -- 
	(0.6101597786241412, -50.617236501891085) -- 
	(0.6144213495179532, -50.85480108817891) -- 
	(0.803679147834863, -52.643357425862) -- 
	(0.8231649569793003, -52.55385449711843) -- 
	(1, -54.028366212389415);

\draw[color=c1](0.0, 136.17460317460316) -- 
	(0.011141938522342328, 133.45760978754137) -- 
	(0.19177411166245917, 117.32979635332161) -- 
	(0.25793522465276836, 111.45517069319887) -- 
	(0.3620051901165643, 101.13391152666027) -- 
	(0.40713838003810054, 95.81012656670342) -- 
	(0.4417429853800333, 92.19536676381726) -- 
	(0.5484235314052143, 83.70823363777487) -- 
	(0.6007447680075132, 81.68961947159032) -- 
	(0.6088513362820545, 81.48375747700213) -- 
	(0.8000417968824654, 80.77700852515699) -- 
	(0.8182396423013747, 80.45013654544512) -- 
	(0.99701729751357, 80.27255980565818)  -- 
	 (1, 80.27255980565818);

\draw[color=c1](0.0, -64.27891156462586) -- 
	(0.017539762614480897, -64.0325510572527) -- 
	(0.19177224577843305, -60.107012772624145) -- 
	(0.25953015318563044, -58.64800484374557) -- 
	(0.3604219613754535, -51.406143977121666) -- 
	(0.41700319997904317, -51.47881709279568) -- 
	(0.4432803433832023, -51.470393057828815) -- 
	(0.553050532561828, -53.31323750778952) -- 
	(0.6123020586864324, -54.53594694268384) -- 
	(0.6568267172821765, -54.91528922580956) -- 
	(0.8040480839422002, -56.11660161124361) -- 
	(0.8234178383092978, -56.03995963548422) -- 
	(1, -57.305042838397895);

\draw[color=c1](0.0, 140.18367346938774) -- 
	(0.019391248842803598, 140.23860583889783) -- 
	(0.1984619277697001, 132.19133997159577) -- 
	(0.26228090284752575, 124.84355429078778) -- 
	(0.35823515185072335, 109.1138630904088) -- 
	(0.42931806398205197, 105.00427279641679) -- 
	(0.4361345712512355, 104.49087459574271) -- 
	(0.44646841449781693, 104.34760554073975) -- 
	(0.4498059592932506, 104.26949375759136) -- 
	(0.5620770059937799, 102.93557103005804) -- 
	(0.6047105039566739, 99.87145026931348) -- 
	(0.8167094441917916, 96.47135534844047) -- 
	(0.8291602485011362, 96.40475587949307) -- 
	(0.834285338135533, 96.34508661925999) -- 
	(0.9552458976105564, 94.79705013941589)  -- 
	 (1, 94.79705013941589);

\draw[color=c1](0.0, -81.31746031746033) -- 
	(0.016989756611832926, -78.72925234895035) -- 
	(0.18680441619203556, -55.62796038766447) -- 
	(0.2548143332050256, -54.8663528645499) -- 
	(0.362278945660097, -58.331722063147474) -- 
	(0.4138482006596455, -57.4341182093253) -- 
	(0.44516979617324515, -57.08719278699661) -- 
	(0.5538170162924798, -54.24603531031496) -- 
	(0.6096060362510337, -52.44694155264078) -- 
	(0.6799573730962457, -52.24195574947606) -- 
	(0.814910412582646, -51.742658609633814) -- 
	(0.8313460881962922, -51.86646211860447) -- 
	(0.9931226525726863, -51.28597871556764)  -- 
	 (1, -51.28597871556764);

\draw[color=c1](0.0, 44.968253968253954) -- 
	(0.017100112476465357, 43.73840712409506) -- 
	(0.19119047163653735, 34.868679967405335) -- 
	(0.25663035471145157, 33.16113712724508) -- 
	(0.3607382773397448, 31.437736981542724) -- 
	(0.4165640441411135, 35.18030728279159) -- 
	(0.44464111182261584, 37.04586443258825) -- 
	(0.4462204217596384, 37.14052460669167) -- 
	(0.4467334132542589, 37.15882347449837) -- 
	(0.5527540161585528, 42.787449369913176) -- 
	(0.6071519223116605, 46.19785645289657) -- 
	(0.6159905736736634, 46.85750228935304) -- 
	(0.8085631812100674, 47.03874709635387) -- 
	(0.8263730111144937, 46.9950335628027) -- 
	(1, 47.16466981843769);

\draw[color=c1](0.0, 33.943310657596356) -- 
	(0.017014834803161558, 30.366556115333317) -- 
	(0.19181555555572474, 0.5197819674606237) -- 
	(0.25738814254478304, -10.689452299813318) -- 
	(0.3623620638084566, -23.415592872610063) -- 
	(0.4153433140625989, -22.679839729311954) -- 
	(0.4453874859313169, -22.46245974037264) -- 
	(0.5535352670751771, -16.584021278008112) -- 
	(0.6098208939495453, -13.074656152917154) -- 
	(0.6105781678171429, -13.046275695165596) -- 
	(0.8108858437825501, -13.209389465536043) -- 
	(0.828318987074583, -13.37079864663444) -- 
	(0.9998416559042991, -13.315977031099493)  -- 
	 (1, -13.315977031099493);

\draw[color=c1](0.0, -127.42176870748301) -- 
	(0.018095844896912516, -126.76178066154525) -- 
	(0.19004682497425865, -117.24611617468938) -- 
	(0.2566708257383793, -114.95271401755072) -- 
	(0.35906968778439685, -111.66913342929648) -- 
	(0.4261510187842336, -114.66575742147678) -- 
	(0.44311319827461554, -115.22227497234199) -- 
	(0.5586837293295361, -120.05041352267425) -- 
	(0.6124494505349971, -120.63817650289232) -- 
	(0.6308963870491864, -120.72048208052061) -- 
	(0.8197576772975999, -121.56833029462082) -- 
	(0.8372525685112512, -121.81005021145394) -- 
	(1, -122.15791560474247);

\draw[color=c1](0.0, -68.28798185941044) -- 
	(0.015871765453998026, -66.46332083641977) -- 
	(0.192169291425059, -59.44369657539735) -- 
	(0.25553397976143977, -56.39651251460495) -- 
	(0.36224079163120004, -54.1944325255977) -- 
	(0.4105228503748429, -50.764389643796676) -- 
	(0.44454148161287316, -48.897785596503056) -- 
	(0.5530645987405934, -42.33060408917649) -- 
	(0.6086150856991202, -39.2255106976227) -- 
	(0.6185231530733232, -39.2598680580719) -- 
	(0.812585209391738, -40.004296740767764) -- 
	(0.8301227330871196, -40.20640778990074) -- 
	(1, -40.509447010993014);

\draw[color=c1](0.0, -56.2607709750567) -- 
	(0.01642399921852328, -52.531002975264336) -- 
	(0.19225890415430233, -23.159040896401773) -- 
	(0.2563579742141676, -10.741141772072986) -- 
	(0.3616084403145018, 3.5891710483201393) -- 
	(0.41625549496484565, 3.7952096315672086) -- 
	(0.44411629378021783, 4.064957994144255) -- 
	(0.553328696463036, 8.21138055899614) -- 
	(0.6119861909218264, 10.52381729010507) -- 
	(0.6289310115144218, 10.535510207629056) -- 
	(0.8085639681658618, 10.746763449573699) -- 
	(0.8263264799401816, 10.504084513916215) -- 
	(1, 10.903468367443239);

\draw[color=c1](0.0, 42.963718820861665) -- 
	(0.017354520406829235, 40.35340292785824) -- 
	(0.19237583668205968, 14.341504125503686) -- 
	(0.25687033219066424, 1.232974061669914) -- 
	(0.3615129659658701, -16.065396187206844) -- 
	(0.4218582315661446, -25.538285771256046) -- 
	(0.4456070181151461, -28.575545183850153) -- 
	(0.5570142065545038, -37.93199525385274) -- 
	(0.6114917219896265, -38.82437245735201) -- 
	(0.6120251881446965, -38.83575441669835) -- 
	(0.8179668030840364, -40.20617381135682) -- 
	(0.8351272142277754, -40.71991432685663) -- 
	(1, -41.059866769036745);

\draw[color=c1](0.0, -99.35827664399095) -- 
	(0.01605338042165332, -95.89267974081656) -- 
	(0.19328664966124393, -65.73652839382507) -- 
	(0.2544535951034842, -53.42038483359212) -- 
	(0.3600599887006551, -37.5790228341706) -- 
	(0.41708811455875705, -36.68912602245113) -- 
	(0.44426539083356087, -36.194632347212085) -- 
	(0.5550036530174951, -34.11056780760137) -- 
	(0.6096228191796377, -31.2250363433104) -- 
	(0.6570162926031964, -31.026330966165812) -- 
	(0.8155631595791889, -30.2581006953324) -- 
	(0.8320456251991687, -30.534721909141787) -- 
	(0.9939929347859027, -29.6593772774947)  -- 
	 (1, -29.6593772774947);

\draw[color=c1](0.0, 65.01360544217685) -- 
	(0.01775521732656541, 61.08212321375148) -- 
	(0.19182042779361547, 18.945840313035617) -- 
	(0.2568175131991801, 3.188336523476984) -- 
	(0.36233306343173327, -18.898772867475966) -- 
	(0.41451550740958787, -21.407865213618958) -- 
	(0.44693651551600094, -23.37439492395065) -- 
	(0.5528019837794607, -18.48080076955049) -- 
	(0.6072520580997068, -17.096063812726445) -- 
	(0.611564726245579, -17.12499876539141) -- 
	(0.8106982984861755, -15.745899831708783) -- 
	(0.8278772913031962, -15.726151870670817) -- 
	(0.9971866223112071, -14.851352727656746)  -- 
	 (1, -14.851352727656746);

\draw[color=c1](0.0, 19.91156462585033) -- 
	(0.016797094377191176, 18.138474223469156) -- 
	(0.19062126716180539, 18.231698638682577) -- 
	(0.2572628996178887, 24.379826101530973) -- 
	(0.36218390050817934, 32.35186772976374) -- 
	(0.4184357804235294, 32.20177099781339) -- 
	(0.44428601828180886, 31.903195221023513) -- 
	(0.5537837435947056, 30.495223194900756) -- 
	(0.6107625813303256, 29.18948144789442) -- 
	(0.6620976247292581, 29.052129110715608) -- 
	(0.810553149133885, 28.528079633404364) -- 
	(0.8277654999413441, 28.51079907734946) -- 
	(0.99727444910056, 28.071512111343225)  -- 
	 (1, 28.071512111343225);

\draw[color=c1](0.0, -21.181405895691622) -- 
	(0.018674142182237907, -25.874743820636994) -- 
	(0.1899500309457838, -40.49763766115817) -- 
	(0.25800326813984464, -50.72310706196392) -- 
	(0.3637081260879044, -64.03264468553678) -- 
	(0.4090697498009573, -64.0510086216568) -- 
	(0.4440889822291628, -64.63686440611752) -- 
	(0.5543365800601763, -66.7221094207356) -- 
	(0.6117816772310029, -67.20775053864058) -- 
	(0.6121888387054011, -67.21221028312203) -- 
	(0.8091095761312246, -67.34473797970251) -- 
	(0.8268475313627515, -67.33119730207036) -- 
	(1, -67.43442103765918);

\draw[color=c1](0.0, 62.00680272108843) -- 
	(0.01859419457273979, 63.24095698035616) -- 
	(0.193082058672334, 63.657283807515626) -- 
	(0.250631901457419, 62.20348474481083) -- 
	(0.36281806346569556, 72.21527649285586) -- 
	(0.4141683128258967, 73.35797986209798) -- 
	(0.4457099366290368, 74.1969788871094) -- 
	(0.4489933198630711, 74.23631481854758) -- 
	(0.4500550731894821, 74.22339572490549) -- 
	(0.5578566988885887, 74.71853616996933) -- 
	(0.6005147730553382, 73.10131185191328) -- 
	(0.6102916657334011, 72.8781198752823) -- 
	(0.8318515142198929, 69.9871052573714) -- 
	(0.8444591208602328, 70.28284122208734) -- 
	(0.9683772416670178, 68.75464145785438)  -- 
	 (1, 68.75464145785438);

\draw[color=c1](0.0, -93.34467120181407) -- 
	(0.016890341609194323, -89.44586992890223) -- 
	(0.19115272740007172, -52.362747505940646) -- 
	(0.25650694921663114, -39.6000357439092) -- 
	(0.36066772779014517, -20.453001761585888) -- 
	(0.4145235717950887, -18.10873649897034) -- 
	(0.4437833356893153, -17.263481312429363) -- 
	(0.44380964320912203, -17.263372991564758) -- 
	(0.443818155710475, -17.26326280400329) -- 
	(0.5524633160327543, -16.759643971809822) -- 
	(0.6122537855235052, -18.682161221530304) -- 
	(0.6214160420085448, -18.66999579873242) -- 
	(0.8073124916523897, -18.541293339375343) -- 
	(0.8251951502977928, -18.235160105827855) -- 
	(1, -18.448478299071112);

\draw[color=c1](0.0, -82.31972789115648) -- 
	(0.018115819229577324, -78.54431419498019) -- 
	(0.19075584965462616, -37.152054053510085) -- 
	(0.25503727935504106, -24.269296789059624) -- 
	(0.36144912012134367, -12.098167498977826) -- 
	(0.41750391930497627, -6.124213472637567) -- 
	(0.44403450921837473, -2.6158676390196014) -- 
	(0.553511184532877, 3.913594641716126) -- 
	(0.6115773048641255, 5.649765167337343) -- 
	(0.6407320432440377, 6.134954499263121) -- 
	(0.8100112582992852, 8.801429524860648) -- 
	(0.8278534236704478, 9.100624824052764) -- 
	(1, 10.920267842678378);

\draw[color=c1](0.0, 68.02040816326529) -- 
	(0.01765570099911158, 63.78100631776025) -- 
	(0.19120463193229106, 19.580030625231025) -- 
	(0.2567290667385895, 5.708735143915078) -- 
	(0.3615663002958769, -12.728085921167743) -- 
	(0.4132136446727431, -20.49766558192932) -- 
	(0.44526054025792405, -26.03908926550543) -- 
	(0.4466195670189703, -26.236433068963954) -- 
	(0.4470646873107901, -26.28377752087722) -- 
	(0.5570182851358231, -40.903564953299664) -- 
	(0.615537222534719, -45.043810853127304) -- 
	(0.7104583834646782, -44.77704284791519) -- 
	(0.8137074103342372, -44.327058123873385) -- 
	(0.8302989077295989, -44.42084711918315) -- 
	(0.9936625824057643, -43.7838427273428)  -- 
	 (1, -43.7838427273428);

\draw[color=c1](0.0, 116.12925170068026) -- 
	(0.01793041026648899, 112.42704829401427) -- 
	(0.18745158862687222, 74.64560130227932) -- 
	(0.25706805980395053, 64.7289976928802) -- 
	(0.35956282621294544, 49.85061693672233) -- 
	(0.4302314914067545, 49.280348627291964) -- 
	(0.44226500885342546, 48.70034377029749) -- 
	(0.5559639809010408, 47.52081420671785) -- 
	(0.6088715478233003, 44.903109791869014) -- 
	(0.6802852449226873, 44.80892996904382) -- 
	(0.8148821782833867, 44.50574909608129) -- 
	(0.8315395758412989, 44.68717031325968) -- 
	(0.9953881879633767, 44.22412467221025)  -- 
	 (1, 44.22412467221025);

\draw[color=c1](0.0, -0.13378684807257435) -- 
	(0.017500524033808793, 1.4856544070212792) -- 
	(0.191920085077948, -31.61729871316855) -- 
	(0.2573583955088445, -43.72951500624404) -- 
	(0.3614384303784322, -61.776246572664604) -- 
	(0.42600011706206525, -73.11172173205188) -- 
	(0.44610856174899793, -76.27266962163112) -- 
	(0.48413494209122104, -81.54722232385903) -- 
	(0.4962258980630539, -81.2680324960616) -- 
	(0.5584417830297528, -87.22541758776718) -- 
	(0.6113493681944858, -90.09442740707038) -- 
	(0.6252446319656689, -90.87988565908418) -- 
	(0.8180656485050946, -79.31625666716111) -- 
	(0.8240492438886096, -79.03200207930583) -- 
	(0.8870528374500167, -76.45580908216527)  -- 
	 (1, -76.45580908216527);

\draw[color=c1](0.0, -105.37188208616782) -- 
	(0.02150729761828048, -103.86398915190767) -- 
	(0.1904990273126597, -69.50225214385628) -- 
	(0.25702748278474835, -57.726081156264016) -- 
	(0.3614941275614189, -38.99891845557694) -- 
	(0.4127536902023255, -29.722080502881713) -- 
	(0.4428197571228989, -24.790953140688867) -- 
	(0.4459998297481519, -24.419779738148126) -- 
	(0.4469973230315556, -24.268397139264483) -- 
	(0.5520474114056999, -11.43329275132874) -- 
	(0.6113145051004821, -8.87128211316571) -- 
	(0.6421054401761822, -8.029997089339817) -- 
	(0.8090315761810147, -3.3243500459117197) -- 
	(0.8267807828891167, -2.2670649098847475) -- 
	(1, 0.4182266742080287);

\draw[color=c1](0.0, -78.3106575963719) -- 
	(0.01758582063188056, -75.50018593631154) -- 
	(0.19382111582774247, -45.70912039967469) -- 
	(0.25465156840483455, -31.686255992449944) -- 
	(0.36087557336681325, -15.633006819679567) -- 
	(0.4164388841254194, -14.880235651036976) -- 
	(0.44371295486107576, -14.504366211841665) -- 
	(0.5539953435172638, -16.702771362062855) -- 
	(0.6114404827554755, -16.278619060261175) -- 
	(0.6484938517859302, -16.090402693880534) -- 
	(0.8119526207650505, -15.132091165701437) -- 
	(0.82902390125618, -15.297912961079103) -- 
	(0.9970670510161262, -14.380503084466014)  -- 
	 (1, -14.380503084466014);

\draw[color=c1](0.0, 143.19047619047618) -- 
	(0.01752193589649333, 138.85221123183177) -- 
	(0.1863609432493357, 96.46056010816785) -- 
	(0.25308557286141, 84.88997782470082) -- 
	(0.3585440879145807, 71.93040655137105) -- 
	(0.42748583783050037, 73.52912656913006) -- 
	(0.44549669688660315, 73.56292799402698) -- 
	(0.5516880584425724, 72.07998661900812) -- 
	(0.6103656706542839, 72.20948182154109) -- 
	(0.6111412455278867, 72.21426113863733) -- 
	(0.8137083558161661, 73.69602888357348) -- 
	(0.8319734852051454, 73.9389619601892) -- 
	(1, 74.69988223291153);

\draw[color=c1](0.0, -51.24943310657598) -- 
	(0.015874799448215834, -46.87303405439208) -- 
	(0.19116502715499822, -17.10391120554917) -- 
	(0.256437006401175, -9.458561539609043) -- 
	(0.36148851217990974, -3.089134578580233) -- 
	(0.41631123977386275, 1.0662768327236982) -- 
	(0.44454870109612404, 3.5950504558111707) -- 
	(0.5532870456021091, 4.756264908004907) -- 
	(0.6116593938864454, 5.886837127303801) -- 
	(0.6448173152875069, 5.7290053784719355) -- 
	(0.8096465466394023, 4.675918934515755) -- 
	(0.8271582911076184, 4.437329751486785) -- 
	(0.9995017914164402, 3.835587851488171)  -- 
	 (1, 3.835587851488171);

\draw[color=c1](0.0, -1.1360544217687194) -- 
	(0.017369851669459348, -1.736074684476348) -- 
	(0.19231329513865503, -9.925711095890257) -- 
	(0.2566349215469993, -8.456593880744627) -- 
	(0.3616782746948397, -9.936863038515755) -- 
	(0.4162114090485474, -6.722473289740722) -- 
	(0.4435976223075242, -5.224363067023909) -- 
	(0.5543508407379493, -11.78731588715889) -- 
	(0.6113662910201453, -11.73303384777139) -- 
	(0.6493264780855402, -12.018072166012699) -- 
	(0.8111663279251998, -13.054039172125027) -- 
	(0.8287453539204184, -13.362203954451706) -- 
	(1, -13.898569088629756);

\draw[color=c1](0.0, -25.190476190476204) -- 
	(0.017239975319506225, -22.886336070144736) -- 
	(0.19179821556062837, -3.0079485227336704) -- 
	(0.2570014499483895, 3.8983535723028098) -- 
	(0.36183170187325525, 12.312852190116143) -- 
	(0.4172384054095238, 11.049969112820929) -- 
	(0.44425874551567873, 10.15065789303571) -- 
	(0.5529533404459858, 6.357217739580057) -- 
	(0.6115659699714265, 6.8275295713000554) -- 
	(0.6141849859108596, 6.823693214646123) -- 
	(0.8090964193842467, 7.0626784645046055) -- 
	(0.8267750683498654, 6.839511608826077) -- 
	(1, 7.225321706034663);

\draw[color=c1](0.0, 85.05895691609976) -- 
	(0.016370395948604247, 83.94277857836724) -- 
	(0.19395734249438756, 78.90258659893544) -- 
	(0.2554688276664921, 74.83533219811446) -- 
	(0.3597002749923662, 70.20034162569634) -- 
	(0.41895830890849994, 72.91177838772623) -- 
	(0.4441657684305543, 73.94188984892224) -- 
	(0.4475708953398124, 74.08696180895785) -- 
	(0.4486757327854702, 74.1142638502902) -- 
	(0.5535511926058376, 78.10264603551589) -- 
	(0.609492279129593, 80.1278520412907) -- 
	(0.6158855628682787, 80.38760549448567) -- 
	(0.8112993028053759, 80.11818086492376) -- 
	(0.8283887425628913, 80.12833119700696) -- 
	(0.9966473920529973, 79.94116482984927)  -- 
	 (1, 79.94116482984927);

\draw[color=c1](0.0, 73.03174603174602) -- 
	(0.01904963913806928, 71.23448179563543) -- 
	(0.1890600701326332, 41.870906311685886) -- 
	(0.2576473153713245, 36.26342914672123) -- 
	(0.36160001419732524, 25.376410670052515) -- 
	(0.41632881559289014, 18.680511734090647) -- 
	(0.4434719395210526, 15.377156644109123) -- 
	(0.553345248670868, 7.04508267079539) -- 
	(0.6112514869443667, 2.656991701316577) -- 
	(0.6295568812448329, 2.588161712683452) -- 
	(0.8099293130705649, 2.2275015839931536) -- 
	(0.8274451687305273, 2.1871972546899867) -- 
	(0.9999055984678664, 1.9643696967358721)  -- 
	 (1, 1.9643696967358721);

\draw[color=c1](0.0, -71.29478458049888) -- 
	(0.018852951375570644, -70.74811541480511) -- 
	(0.19172272943326016, -53.721911650014434) -- 
	(0.2588238542842961, -47.27393037938442) -- 
	(0.36055738052899117, -32.8489994640482) -- 
	(0.416263180817002, -30.499983557358526) -- 
	(0.4447628890412579, -29.318070881877418) -- 
	(0.552369509290161, -23.093540528265883) -- 
	(0.6109065222144654, -21.428389407493253) -- 
	(0.6732724707747177, -21.025593013520943) -- 
	(0.8073741765735774, -19.935188619587557) -- 
	(0.824921331855424, -19.531048826813453) -- 
	(0.9972655988225536, -18.86528786964797)  -- 
	 (1, -18.86528786964797);

\draw[color=c1](0.0, -1.1360544217687194) -- 
	(0.01737348062434495, -0.17773131709349066) -- 
	(0.19181163947719243, 0.3770578155906623) -- 
	(0.2569782595760924, 1.5064199625946126) -- 
	(0.36144215082779624, -1.8371997404442246) -- 
	(0.4168016636940313, -7.196080515487141) -- 
	(0.44492492950781537, -9.706983551263106) -- 
	(0.5538523387335421, -12.40241937426946) -- 
	(0.6113071870637465, -12.185339780104469) -- 
	(0.6282638949544964, -12.324404632566333) -- 
	(0.8130163360015269, -13.925518265311837) -- 
	(0.8305343930308879, -14.5246931522732) -- 
	(1, -15.05926298280039);

\draw[color=c1](0.0, -45.2358276643991) -- 
	(0.017097592937003674, -45.50691797257494) -- 
	(0.19066653624055988, -51.79130018908909) -- 
	(0.25511061263857226, -56.11091578859848) -- 
	(0.3632316893818385, -67.2691460202105) -- 
	(0.4207257373689397, -67.85431206696306) -- 
	(0.4438297259184537, -67.88335296818823) -- 
	(0.5527538882246207, -68.62561752710864) -- 
	(0.6027942008361616, -69.26674552756147) -- 
	(0.6126632857709973, -69.5227415171918) -- 
	(0.8131774835921459, -71.75391159959894) -- 
	(0.8321261441738386, -72.06392024058206) -- 
	(1, -73.33963206569467);

\draw[color=c1](0.0, -88.33333333333334) -- 
	(0.016619086123706453, -85.86370958020123) -- 
	(0.19292369059702824, -64.82491722854074) -- 
	(0.25677103136138374, -55.68772969851602) -- 
	(0.36014408616054516, -41.188073212891396) -- 
	(0.4201655758071723, -39.66925808881513) -- 
	(0.44610564729421687, -38.667175574158875) -- 
	(0.5519007326697133, -29.87645247588706) -- 
	(0.6098571232431903, -27.010600014701808) -- 
	(0.7015238171058564, -26.980076793938608) -- 
	(0.8091267429594506, -26.702531780064348) -- 
	(0.8266060356204564, -26.59549050130277) -- 
	(0.9986765257904745, -26.363852606334575)  -- 
	 (1, -26.363852606334575);

\draw[color=c1](0.0, -14.165532879818606) -- 
	(0.017301187432280134, -14.50451726301981) -- 
	(0.19097553123599728, -20.894721107260814) -- 
	(0.2563151387441874, -26.956205402492742) -- 
	(0.3625696396467596, -39.46682636173751) -- 
	(0.42061399329727117, -40.563473179620246) -- 
	(0.4472161645302165, -40.67905117030316) -- 
	(0.5514908689911957, -34.08603842411218) -- 
	(0.6102334805147296, -32.60727499254659) -- 
	(0.665215959186548, -32.95195518185219) -- 
	(0.8105245078674774, -33.741681220619924) -- 
	(0.8283925125913535, -33.87527949717827) -- 
	(1, -34.471446031695365);

\draw[color=c1](0.0, 32.94104308390021) -- 
	(0.018310330103858345, 35.18292373211155) -- 
	(0.19446745204710358, 41.225997316225396) -- 
	(0.257239933761135, 37.744963549707855) -- 
	(0.3608247584470227, 30.982680264762074) -- 
	(0.4206378107563012, 31.58396958922196) -- 
	(0.4446003501893202, 31.371973339403745) -- 
	(0.4451554854087207, 31.36331874911068) -- 
	(0.44533481756827287, 31.35721701343437) -- 
	(0.5522308987927923, 29.122348037627674) -- 
	(0.6119859486539397, 29.47591571991389) -- 
	(0.6123764716362892, 29.472812212405525) -- 
	(0.8080263431880338, 28.05029525520938) -- 
	(0.8253596430623903, 27.78678614236389) -- 
	(0.9959388588207402, 27.10374199693561)  -- 
	 (1, 27.10374199693561);

\draw[color=c1](0.0, 113.12244897959182) -- 
	(0.018148788813498497, 111.61367880870323) -- 
	(0.18741209621640176, 93.6467256621477) -- 
	(0.25766519584311764, 90.76364374190588) -- 
	(0.36233287447281565, 85.49036831390343) -- 
	(0.4199407360825279, 80.52426616741651) -- 
	(0.44441704025503315, 78.26327579614713) -- 
	(0.5466628863897276, 68.60730478632922) -- 
	(0.6061555457297891, 67.00336716203014) -- 
	(0.6103467025785401, 66.92984483021769) -- 
	(0.7987470611705536, 65.49983485838803) -- 
	(0.8167047190637841, 65.00817055670865) -- 
	(0.9927379035921162, 64.47946631180676)  -- 
	 (1, 64.47946631180676);

\draw[color=c1](0.0, -51.24943310657598) -- 
	(0.015135093647302582, -50.30143994783059) -- 
	(0.19275997788695345, -65.57227007534004) -- 
	(0.2541569074733756, -69.61701365310883) -- 
	(0.36365141213930285, -81.74767531727318) -- 
	(0.4278188713178386, -82.73076339904539) -- 
	(0.44104858453365614, -82.67547407731442) -- 
	(0.4435298058282642, -82.7426254138954) -- 
	(0.4443344744259494, -82.76377130324423) -- 
	(0.5564617394740907, -86.02894754645669) -- 
	(0.5896560982639466, -86.15124253931829) -- 
	(0.6141490402332476, -86.81698307156671) -- 
	(0.8215944978084666, -87.3212995968335) -- 
	(0.8380838842677066, -87.62003758964461) -- 
	(1, -87.62182670072536);

\draw[color=c1](0.0, -15.16780045351475) -- 
	(0.017331023860259694, -17.709804692661933) -- 
	(0.19436541932180257, -45.179225213206465) -- 
	(0.2553143169014397, -49.88527737676195) -- 
	(0.36345423398824617, -62.1529375333728) -- 
	(0.42848726028350054, -62.1241983652862) -- 
	(0.44589744590355757, -61.63652647568776) -- 
	(0.5467178318850113, -56.29839914576637) -- 
	(0.5989156454907169, -57.866742928136524) -- 
	(0.6143791857954409, -58.66972880124352) -- 
	(0.8022875365558336, -60.942795874984334) -- 
	(0.8224872710678114, -60.885957357865315) -- 
	(1, -62.782612981191676);

\draw[color=c1](0.0, -9.15419501133788) -- 
	(0.017474132142893596, -5.83907362151664) -- 
	(0.19327315065518452, 37.3438106919094) -- 
	(0.2577418314764393, 49.71199027084269) -- 
	(0.36416686659214614, 68.13626415394596) -- 
	(0.40438316234068966, 69.43613543060823) -- 
	(0.44776303843781273, 71.90895680324469) -- 
	(0.5554665557894567, 73.170488064623) -- 
	(0.6092404743530588, 72.70504568503937) -- 
	(0.7292441064269162, 74.70643232211962) -- 
	(0.8153795283650389, 76.0462832618166) -- 
	(0.8349151040742735, 76.5137376771349) -- 
	(1, 78.33334215198757);

\draw[color=c1](0.0, -11.15873015873017) -- 
	(0.017367800917056066, -10.979699964020478) -- 
	(0.1913779639037365, -9.631479331436903) -- 
	(0.2575560150050583, -13.299247386333828) -- 
	(0.36127769791486963, -13.397956648906488) -- 
	(0.41735777870443364, -16.41427774152705) -- 
	(0.44573575308170066, -17.71177420082015) -- 
	(0.5533430859338297, -14.260338628227277) -- 
	(0.6109408250958323, -12.420599740841688) -- 
	(0.6299274034784765, -12.495868398810808) -- 
	(0.8104634373424764, -13.272781879108503) -- 
	(0.8280553050843545, -13.430243006330103) -- 
	(1, -13.841474415003859);

\draw[color=c1](0.0, -73.29931972789117) -- 
	(0.0156938303592409, -69.67670941027845) -- 
	(0.19011006755985274, -43.35860377549341) -- 
	(0.2560355572856816, -37.001146311385774) -- 
	(0.3605698155337902, -29.705964374236142) -- 
	(0.4173300961125951, -31.936574169945068) -- 
	(0.44523452372559685, -32.92054437043636) -- 
	(0.552650208896017, -33.724282080011456) -- 
	(0.6120747985144671, -35.024943086580336) -- 
	(0.6480425459047118, -35.320122207810904) -- 
	(0.8101777829693216, -36.59557583687455) -- 
	(0.8283343810736709, -36.75239516666371) -- 
	(1, -37.669533392848734);

\draw[color=c1](0.0, 140.18367346938774) -- 
	(0.02002959264509158, 141.06391646877518) -- 
	(0.19466042234786973, 137.82063073404802) -- 
	(0.2618425534256148, 134.64508710730115) -- 
	(0.3631139446784186, 125.67666166311743) -- 
	(0.4057058769419192, 119.91965048182588) -- 
	(0.43914216672038076, 115.8146104322331) -- 
	(0.4454841033351236, 115.25650346933031) -- 
	(0.44752211694631044, 115.06516724987155) -- 
	(0.5505057047221101, 106.10599236153757) -- 
	(0.6010942991097901, 102.64607280176752) -- 
	(0.6052023576506548, 102.40672588927552) -- 
	(0.7999344582775165, 99.47312493209573) -- 
	(0.8154076472063457, 99.05962915309695) -- 
	(0.9677796611397199, 97.72077825032054)  -- 
	 (1, 97.72077825032054);

\draw[color=c1](0.0, 25.9251700680272) -- 
	(0.018151121157192904, 28.55461401302746) -- 
	(0.1908898642032569, 38.026559469402855) -- 
	(0.25907487280890495, 44.07829830833484) -- 
	(0.36094971010816107, 47.50282157605722) -- 
	(0.4173422438417584, 51.63365448586157) -- 
	(0.44987751189080666, 53.93475409175373) -- 
	(0.5495104185566418, 51.386834150436854) -- 
	(0.6135820167833113, 53.118785815938004) -- 
	(0.613640787266448, 53.120394138688056) -- 
	(0.8026746312612477, 52.00061315015041) -- 
	(0.8205216511348733, 51.602782781721885) -- 
	(0.9957189488907692, 51.20828265376643)  -- 
	 (1, 51.20828265376643);

\draw[color=c1](0.0, -61.272108843537424) -- 
	(0.01733071244353705, -59.409276022075616) -- 
	(0.190423876777829, -41.24486029822212) -- 
	(0.25723326021862747, -37.35456197729498) -- 
	(0.3618045083115782, -30.254702490063497) -- 
	(0.4192301398164389, -24.12789929339129) -- 
	(0.443864626448161, -21.091088603936843) -- 
	(0.553299287135271, -9.386661246432636) -- 
	(0.6110848951617928, -3.4051109214363593) -- 
	(0.6405158520804942, -3.1663812400156934) -- 
	(0.809972254150609, -1.5014698939811977) -- 
	(0.8274588003086082, -1.3804857707051406) -- 
	(0.9999471797597388, -0.20863715548446748)  -- 
	 (1, -0.20863715548446748);

\draw[color=c1](0.0, -36.2154195011338) -- 
	(0.016538897999419273, -35.92130015786283) -- 
	(0.19514843079958455, -46.59846775375431) -- 
	(0.255529816412093, -44.189337379914036) -- 
	(0.3623029641771678, -43.7099655349109) -- 
	(0.41350052140406907, -39.99279851096582) -- 
	(0.445548992696313, -37.99459553758685) -- 
	(0.5519697308626147, -27.962147875045435) -- 
	(0.6096346262928982, -24.509456204139976) -- 
	(0.639577441187602, -24.5691146571796) -- 
	(0.8104008323017166, -24.878200633484077) -- 
	(0.8279674052431744, -24.948567415546414) -- 
	(1, -25.116981316218386);

\draw[color=c1](0.0, -66.28344671201815) -- 
	(0.015365642985593956, -63.13861300837591) -- 
	(0.18936166406006938, -45.87960189326908) -- 
	(0.25566603412967, -44.23189654140152) -- 
	(0.3604142408440079, -44.96501635570938) -- 
	(0.41329680283656206, -49.821099009939154) -- 
	(0.4439455275430602, -52.90808550698004) -- 
	(0.5607297947945119, -65.27279528743425) -- 
	(0.5994465133673879, -66.31819597612026) -- 
	(0.6141873501700366, -66.98526527656993) -- 
	(0.8278564676687595, -69.70505668653499) -- 
	(0.8451858068747189, -70.44547372245924) -- 
	(1, -71.34892943117993);

\draw[color=c1](0.0, -30.201814058956927) -- 
	(0.01766131601113913, -31.736070995999704) -- 
	(0.1918700109072432, -41.67327548277612) -- 
	(0.25585602214058795, -45.20700197177118) -- 
	(0.3629081758816795, -53.93132862335643) -- 
	(0.4147133270539707, -53.25189426300678) -- 
	(0.44561184305007595, -52.98506839848892) -- 
	(0.5538383949722585, -49.48233373618145) -- 
	(0.6090260554446737, -47.3143718121948) -- 
	(0.659107870920448, -47.45692470774309) -- 
	(0.8147893873269938, -47.828258200115265) -- 
	(0.8319532391417875, -48.07064623288427) -- 
	(1, -48.13544474261394);

\draw[color=c1](0.0, -80.31519274376419) -- 
	(0.01685618645678628, -77.6213273094944) -- 
	(0.1915103188421465, -53.593675521330695) -- 
	(0.2568753504590521, -45.11720115614621) -- 
	(0.36045540846097457, -31.779897271227266) -- 
	(0.41236732725327807, -31.02073701590073) -- 
	(0.4456737537500269, -31.14376753400053) -- 
	(0.552181155580805, -27.02678195378847) -- 
	(0.6111681175400058, -26.51904962779598) -- 
	(0.6178446273487868, -26.52680885131788) -- 
	(0.8088076371639936, -26.85722237153344) -- 
	(0.8265909879871328, -26.80126799547808) -- 
	(1, -27.088371125561522);

\draw[color=c1](0.0, -23.18594104308391) -- 
	(0.017256342196439053, -23.395050021746837) -- 
	(0.19027272342032467, -28.438786415801964) -- 
	(0.2556214661612019, -35.28971046185148) -- 
	(0.3629319256378097, -50.98545786590535) -- 
	(0.41519296754252255, -53.295549791992364) -- 
	(0.44508387987254544, -54.71351627402914) -- 
	(0.5548644026045526, -58.36416378529875) -- 
	(0.6119350957463804, -59.225879035513096) -- 
	(0.7009763696832355, -60.020844421547) -- 
	(0.8161458189204448, -60.9358173526579) -- 
	(0.8339909690215199, -61.28860871919909) -- 
	(1, -61.99981026902881);

\draw[color=c1](0.0, -10.156462585034026) -- 
	(0.018285769140431733, -13.590309035527888) -- 
	(0.19192478583478662, -7.495858634137778) -- 
	(0.256799259201656, -3.8857425782466866) -- 
	(0.36144651978116527, -1.524510519695631) -- 
	(0.4169651490608438, -4.084641709527171) -- 
	(0.4442740614949709, -4.821969820480972) -- 
	(0.5536923643739946, -7.07417354222489) -- 
	(0.611518197181434, -6.263162347232107) -- 
	(0.6285366750278896, -5.952862237889841) -- 
	(0.8103801301014832, -2.8030305379378526) -- 
	(0.8277382433766908, -2.826697320464963) -- 
	(0.9997358568408631, -0.5329219973784802)  -- 
	 (1, -0.5329219973784802);

\draw[color=c1](0.0, -62.27437641723357) -- 
	(0.0131365582955271, -60.224062046243404) -- 
	(0.19101188438129454, -74.30081180527029) -- 
	(0.26208861704623926, -81.01099480250086) -- 
	(0.3604916590758281, -83.13680390209767) -- 
	(0.42194103645341513, -87.10889150076996) -- 
	(0.44407509828142855, -88.33967189817844) -- 
	(0.452947706432391, -88.8534112110269) -- 
	(0.4558310816254946, -88.92120681015109) -- 
	(0.5592831807962813, -93.99301651731075) -- 
	(0.6134628157868669, -94.22807550983472) -- 
	(0.7019651108794688, -93.07546891817833) -- 
	(0.8119880492090967, -91.56924830595173) -- 
	(0.8264137076593521, -91.40996484375492) -- 
	(0.9689336582824668, -90.08105623334353)  -- 
	 (1, -90.08105623334353);

\draw[color=c1](0.0, 5.879818594104297) -- 
	(0.01752155212879254, 9.400405225401038) -- 
	(0.19291949761499028, 35.656275982877325) -- 
	(0.2561505377912883, 42.41261798215016) -- 
	(0.363255737787935, 56.02450973888803) -- 
	(0.4290714233164233, 56.93447592314569) -- 
	(0.4405550994870733, 56.73277388504775) -- 
	(0.4444374026731874, 56.86800126575035) -- 
	(0.44569919164760996, 56.90414076982837) -- 
	(0.5532722810633395, 60.88399507672451) -- 
	(0.6055020923830153, 62.86067630069331) -- 
	(0.6152349279886251, 63.336598724739886) -- 
	(0.8088315129114694, 63.816308187374936) -- 
	(0.8268619542914135, 63.8243701916764) -- 
	(1, 64.15198823575395);

\draw[color=c1](0.0, -113.39002267573697) -- 
	(0.017214144167472994, -110.05988449775688) -- 
	(0.18919515655030963, -77.63102397044902) -- 
	(0.2561436667146916, -68.12675587650949) -- 
	(0.36158653897611, -54.49240235519975) -- 
	(0.40606731880121144, -48.417603420718066) -- 
	(0.4424663427350425, -44.51088870494655) -- 
	(0.4431822467694143, -44.45741655075675) -- 
	(0.44341318515671807, -44.44039913245524) -- 
	(0.5524172607757437, -36.58637578157329) -- 
	(0.6069653062132594, -33.621643134955825) -- 
	(0.6099407055221334, -33.50954110408033) -- 
	(0.8087094908709385, -31.748294096932224) -- 
	(0.8257677250971115, -31.520327407395516) -- 
	(0.993810016776526, -30.61205214812732)  -- 
	 (1, -30.61205214812732);

\draw[color=c1](0.0, 43.96598639455781) -- 
	(0.019280179531340744, 43.87647853656565) -- 
	(0.1917023262926352, 18.054703903416577) -- 
	(0.25635868184365046, 8.936973469921973) -- 
	(0.36142930550637503, 1.4350891168949893) -- 
	(0.4156905979263372, 3.843100022297781) -- 
	(0.4439575496249823, 5.862728197923318) -- 
	(0.5534818788564657, 18.643029975725824) -- 
	(0.6123642032617248, 25.210353492670514) -- 
	(0.6144627158111983, 25.454438337197907) -- 
	(0.8096271689060491, 29.95879006184742) -- 
	(0.8287589777376702, 30.37694918313) -- 
	(1, 33.302906072465476);

\draw[color=c1](0.0, 70.02494331065759) -- 
	(0.017196700840480254, 68.20967070885095) -- 
	(0.19293802040123298, 51.195322357202) -- 
	(0.2572733956517885, 43.00442997857304) -- 
	(0.36053343187361564, 28.882878771837603) -- 
	(0.41618601536825267, 27.729028220655405) -- 
	(0.44299104726001176, 27.204276612782632) -- 
	(0.4445934796431425, 27.234426833456652) -- 
	(0.4451130270282259, 27.23661918012721) -- 
	(0.5550977676695424, 29.19026558307034) -- 
	(0.6110165592124029, 27.844059959660733) -- 
	(0.6565768895455643, 27.372444545189452) -- 
	(0.8116183329980484, 25.65498511793722) -- 
	(0.8282654349725135, 25.597445356934227) -- 
	(0.9926056621574023, 24.266518970656307)  -- 
	 (1, 24.266518970656307);

\draw[color=c1](0.0, 125.14965986394557) -- 
	(0.01706876822709473, 124.75143201506522) -- 
	(0.194433125744129, 122.06591797266503) -- 
	(0.26150725543800285, 119.05315122743335) -- 
	(0.35880210666335177, 110.45242657266968) -- 
	(0.4385037661424566, 110.28433093725559) -- 
	(0.44563533987697296, 110.06749482726832) -- 
	(0.4468844963151804, 110.01791511531272) -- 
	(0.44728840006310483, 109.99776770217119) -- 
	(0.5539053331369503, 105.40953164947895) -- 
	(0.5717287940292491, 104.57635759962679) -- 
	(0.6104861888812239, 104.04758358147147) -- 
	(0.8143918234552249, 102.3838495919405) -- 
	(0.8294335600893894, 102.33826455335718) -- 
	(0.977737674568295, 101.46072397561161)  -- 
	 (1, 101.46072397561161);

\draw[color=c1](0.0, -53.25396825396827) -- 
	(0.016884121413095046, -55.982852237821795) -- 
	(0.1949818702425279, -89.97860778978887) -- 
	(0.26185338123123175, -99.49445873026272) -- 
	(0.3613777104855385, -108.12414309648635) -- 
	(0.4385588991918392, -115.06585083612745) -- 
	(0.4405515996275835, -115.19186339520812) -- 
	(0.44652821342498966, -115.72379346111032) -- 
	(0.44847659673704304, -115.88026953293465) -- 
	(0.5575052594400108, -125.53651111608369) -- 
	(0.6103588808884999, -128.99566152437887) -- 
	(0.6219717815068594, -129.78137024603507) -- 
	(0.8035419721613394, -131.0652370316991) -- 
	(0.8240281212663393, -131.0932193528926) -- 
	(1, -132.1544538057804);

\draw[color=c1](0.0, 43.96598639455781) -- 
	(0.017006652815016895, 42.42503561341837) -- 
	(0.19106513358485996, 31.689624109181764) -- 
	(0.25713294453500224, 29.783800383087595) -- 
	(0.36083909382819485, 25.92862390721584) -- 
	(0.4162631838583566, 28.71804024374856) -- 
	(0.4440543116146923, 30.137257711091443) -- 
	(0.44551277754975943, 30.22215223180248) -- 
	(0.44598697822483585, 30.23905944458935) -- 
	(0.5548131305125852, 35.98398983870954) -- 
	(0.6128670942237043, 37.407206107504386) -- 
	(0.638310559175221, 37.26978740468113) -- 
	(0.811419012480757, 36.31948808405546) -- 
	(0.8282869386226227, 36.306614448915994) -- 
	(0.9944697813639696, 35.62345609891554)  -- 
	 (1, 35.62345609891554);

\draw[color=c1](0.0, 49.979591836734684) -- 
	(0.01739115015375364, 47.23376193683148) -- 
	(0.19152183006558535, 19.558469490174044) -- 
	(0.2561859449043062, 10.625078660245215) -- 
	(0.36148604028603176, 4.121507535302903) -- 
	(0.41641864612826024, 0.223970742352396) -- 
	(0.44424041191837327, -1.8242712861299628) -- 
	(0.5545003020705173, -9.965851605113478) -- 
	(0.6113765826624055, -9.5777504602449) -- 
	(0.6329706182250109, -9.632866458454448) -- 
	(0.8112825988102759, -10.11547531714392) -- 
	(0.8287292870594062, -10.43348983457972) -- 
	(1, -10.46948035910205);

\draw[color=c1](0.0, 2.873015873015861) -- 
	(0.017366361140029266, 0.45564775996722773) -- 
	(0.19124779506584777, -11.213635965168677) -- 
	(0.2568557011190702, -20.263293155879275) -- 
	(0.3613395570893244, -35.003842488121904) -- 
	(0.40555332722974713, -41.85560107021199) -- 
	(0.4488429561147316, -50.221863865467554) -- 
	(0.5568916626213697, -62.02117470773265) -- 
	(0.6161187691078397, -66.10245082189182) -- 
	(0.6492479040176619, -66.46677196086632) -- 
	(0.8188712764250703, -68.29803155147782) -- 
	(0.8369307475531884, -68.77184869068266) -- 
	(1, -69.76035995484358);

\draw[color=c1](0.0, -75.30385487528346) -- 
	(0.017137448535857188, -74.23044334913546) -- 
	(0.18712098304491195, -65.40020785965288) -- 
	(0.25154186641635484, -68.49041121233446) -- 
	(0.36334653602492817, -83.86752268427482) -- 
	(0.4253378134559271, -87.41018114987486) -- 
	(0.44424036667919753, -88.21750257862631) -- 
	(0.5539977828389581, -92.90576043639925) -- 
	(0.6147925406209918, -95.20230897482108) -- 
	(0.762856064047633, -96.57542289478725) -- 
	(0.8198911996444743, -97.03650878380945) -- 
	(0.8379102397504985, -97.39872422802001) -- 
	(1, -98.12973205169149);

\draw[color=c1](0.0, 38.95464852607709) -- 
	(0.01643046960208999, 38.14143190495391) -- 
	(0.192758313977046, 43.95408990234254) -- 
	(0.25419507915622763, 44.14770939496673) -- 
	(0.36246970580915394, 52.019302846481246) -- 
	(0.40865481579916557, 52.21537674214029) -- 
	(0.44137397741412054, 53.0422337562821) -- 
	(0.44417300602042764, 53.23579176301499) -- 
	(0.44508516606691956, 53.294284942383534) -- 
	(0.5539984361178788, 61.02635009076305) -- 
	(0.6160417172927395, 64.96595367481085) -- 
	(0.6176060162881561, 64.97561190587797) -- 
	(0.8108691685679352, 66.21470697539755) -- 
	(0.8292394838125576, 66.36283237466031) -- 
	(1, 67.09997502398383);

\draw[color=c1](0.0, -82.31972789115648) -- 
	(0.0200083626077356, -84.8805046574573) -- 
	(0.1906728092140317, -89.15240045264332) -- 
	(0.2576491689750112, -92.02413238445584) -- 
	(0.36032378366590384, -95.50097174444446) -- 
	(0.4259492723673738, -100.55073255652775) -- 
	(0.44575533335158285, -101.81274926732605) -- 
	(0.5627273334560169, -107.67011653794944) -- 
	(0.6088850773164225, -107.18114601409079) -- 
	(0.6102085740936267, -107.20241391008369) -- 
	(0.828490535030642, -107.34044641376067) -- 
	(0.8430465430527819, -107.72637364049994) -- 
	(0.9854130205742061, -107.40902861837469)  -- 
	 (1, -107.40902861837469);

\draw[color=c1](0.0, -79.31292517006804) -- 
	(0.017546663231868487, -79.52555220223915) -- 
	(0.18939804620433268, -80.38451412247322) -- 
	(0.2631736392042797, -83.83526067329645) -- 
	(0.36024731086101575, -80.20802265375805) -- 
	(0.41217589387058495, -81.11818288975789) -- 
	(0.44715453243273506, -81.98925163544406) -- 
	(0.5556006153392707, -81.13899824112131) -- 
	(0.608433273635924, -79.698095224774) -- 
	(0.7864535003565363, -80.40302240994772) -- 
	(0.8081449969171455, -80.45223081696892) -- 
	(0.8263246772313743, -80.44624324846511) -- 
	(1, -80.76208947617278);

\draw[color=c1](0.0, -103.36734693877553) -- 
	(0.014859916513272932, -99.71506376173295) -- 
	(0.19031833028887193, -71.24246666613497) -- 
	(0.25596371500631154, -62.50212062296499) -- 
	(0.3597727297490652, -50.44964302724508) -- 
	(0.41100307081913173, -50.671363978168664) -- 
	(0.44511011305399684, -51.33284272166945) -- 
	(0.5560599357769146, -51.75432550052377) -- 
	(0.60939735372947, -50.00104747238011) -- 
	(0.6512476908219612, -50.05126145244961) -- 
	(0.817320143260941, -50.20087151387791) -- 
	(0.8340043770236923, -50.50101207250104) -- 
	(0.9978407919079834, -50.31352722310832)  -- 
	 (1, -50.31352722310832);

\draw[color=c1](0.0, -87.3310657596372) -- 
	(0.017672608704552603, -85.29937493285271) -- 
	(0.19105851146783906, -63.364079215440555) -- 
	(0.26065968170006437, -55.7106466682623) -- 
	(0.3603090802246011, -37.13610828876544) -- 
	(0.41819645512050174, -32.832480941433886) -- 
	(0.4415058737628164, -30.920309859299792) -- 
	(0.4426018896945947, -30.90867754246725) -- 
	(0.4429564567071512, -30.90753456248729) -- 
	(0.5507904577677779, -30.534171102478073) -- 
	(0.6135093712250899, -34.024070063314085) -- 
	(0.7038022665233045, -34.62718011370505) -- 
	(0.7963410220422726, -35.07859372630858) -- 
	(0.8163221701960498, -34.27474429597544) -- 
	(1, -35.801567729762965);

\draw[color=c1](0.0, 111.11791383219953) -- 
	(0.014187162950835767, 106.49174379961906) -- 
	(0.19367480344154953, 65.70230168407625) -- 
	(0.25573447275140726, 49.13705695659901) -- 
	(0.3603223877334898, 24.027801025640905) -- 
	(0.41939496591748904, 19.943682290326308) -- 
	(0.44475739017492305, 17.64609943386187) -- 
	(0.5527731500788263, 4.916754036820248) -- 
	(0.6113842856406415, 2.7928470854210747) -- 
	(0.6354117572854728, 2.648617957818564) -- 
	(0.8097200157546496, 1.5543101647635924) -- 
	(0.8273048350556432, 1.1570985566778749) -- 
	(0.9999331339370596, 0.7268952508291591)  -- 
	 (1, 0.7268952508291591);

\draw[color=c1](0.0, 96.08390022675735) -- 
	(0.017855102047172212, 93.86544554537737) -- 
	(0.1923461026451459, 69.22557284572207) -- 
	(0.2584705079991132, 59.184196197573115) -- 
	(0.359998278569144, 40.75241443044821) -- 
	(0.41725425738399785, 37.733000667709035) -- 
	(0.44165113440916354, 36.369985940051635) -- 
	(0.4438812100616143, 36.373522007389596) -- 
	(0.4446033300501299, 36.37119124729911) -- 
	(0.5594178531158669, 36.88797111765999) -- 
	(0.607904965241624, 31.427382586867658) -- 
	(0.6406575229773037, 30.831184781237862) -- 
	(0.8178057406981963, 27.57431369367911) -- 
	(0.8332043728079441, 27.81494362930483) -- 
	(0.9854873606192689, 25.442275988117018)  -- 
	 (1, 25.442275988117018);

\draw[color=c1](0.0, 144.19274376417232) -- 
	(0.017534875986717102, 142.27623417479478) -- 
	(0.19914771990329785, 121.75367099452353) -- 
	(0.25068053928478096, 111.57429679853597) -- 
	(0.3614887226048976, 96.61245991409479) -- 
	(0.41619053221621655, 89.19941383686509) -- 
	(0.4374584561151512, 86.32476409514854) -- 
	(0.4433385017179856, 85.89389526190149) -- 
	(0.44522785638155343, 85.75535140822733) -- 
	(0.5469607469986528, 78.76120509922741) -- 
	(0.6007741088629809, 78.11750760652717) -- 
	(0.6120240687012457, 78.13936453828734) -- 
	(0.8004172998971745, 77.13032382459103) -- 
	(0.8183140402142691, 76.7758091137302) -- 
	(0.9941121119975144, 76.4115454045047)  -- 
	 (1, 76.4115454045047);

\draw[color=c1](0.0, 62.00680272108843) -- 
	(0.019893564849559627, 66.52448325616781) -- 
	(0.1910222662193052, 83.95332411303906) -- 
	(0.2633872624266106, 92.27742939567877) -- 
	(0.36428049616486896, 95.9210991704065) -- 
	(0.4156683810229409, 92.36447472441998) -- 
	(0.4396026806707002, 90.73532794713105) -- 
	(0.4478087305620251, 90.51231941432711) -- 
	(0.4504528852911218, 90.39895565563049) -- 
	(0.5526888136076739, 87.50562137588149) -- 
	(0.610382645168242, 86.17708225747297) -- 
	(0.6969818933918711, 85.09121443847721) -- 
	(0.7973475494412556, 83.76567457896172) -- 
	(0.8141090327402403, 83.25126358830336) -- 
	(0.9786691931061415, 82.1058289871392)  -- 
	 (1, 82.1058289871392);

\draw[color=c1](0.0, 32.94104308390021) -- 
	(0.018173046681236853, 35.57366324793064) -- 
	(0.19185527716926998, 47.828650117681896) -- 
	(0.25746433548763714, 52.38216870970944) -- 
	(0.36296921056603304, 58.45548635783243) -- 
	(0.412968051578197, 56.77690780971854) -- 
	(0.44720273325952814, 55.91882968196774) -- 
	(0.5517019532325729, 48.20236612393764) -- 
	(0.6094669414943257, 45.30726995281227) -- 
	(0.7366700115702809, 43.53952746829219) -- 
	(0.8085655821644951, 42.383429863884665) -- 
	(0.8247381609565505, 42.06241428749479) -- 
	(0.9844904739649344, 40.42352750118863)  -- 
	 (1, 40.42352750118863);

\draw[color=c1](0.0, -74.30158730158732) -- 
	(0.01969350933013515, -71.59592220191918) -- 
	(0.19012116563722053, -29.707440695033306) -- 
	(0.2559656192898003, -18.70141773729887) -- 
	(0.36147778749408277, -7.0712950951288995) -- 
	(0.41647545813631587, -0.9438893294666268) -- 
	(0.44432490085850324, 2.4154762548981683) -- 
	(0.5540144243474293, 12.132293902102209) -- 
	(0.6118466316320074, 15.028443982267639) -- 
	(0.6169376454030228, 15.183513506543035) -- 
	(0.8111615856833357, 21.31107769965966) -- 
	(0.8301432375115623, 22.03740923802955) -- 
	(1, 25.866656107144323);

\draw[color=c1](0.0, -59.267573696145135) -- 
	(0.016193604246379566, -57.10328212696661) -- 
	(0.19211927960821806, -45.68073643142975) -- 
	(0.2548756535969288, -41.026029227167825) -- 
	(0.36051053235031694, -39.07768642218191) -- 
	(0.4208058474194617, -43.29321229264528) -- 
	(0.4455120262152593, -44.66992383913107) -- 
	(0.5564644280329627, -47.949283907776234) -- 
	(0.6082521288590218, -47.127022470780865) -- 
	(0.6103850783261826, -47.113926514781696) -- 
	(0.8222755106415237, -48.68577449871233) -- 
	(0.8391297065523139, -49.304040493995515) -- 
	(1, -49.617787384587615);

\draw[color=c1](0.0, 100.09297052154194) -- 
	(0.018797008908555415, 101.76212738219205) -- 
	(0.19708502644372, 109.32817578575806) -- 
	(0.2595867911952766, 107.79410981613078) -- 
	(0.3594837354421342, 102.54672202733013) -- 
	(0.42046754273287756, 103.57721602266942) -- 
	(0.4501208037562714, 103.91518358003012) -- 
	(0.5439466726727628, 100.09597525826777) -- 
	(0.6151212544040291, 101.87569936153399) -- 
	(0.7587476999948745, 101.26873785847526) -- 
	(0.7899506825367374, 101.10208843268346) -- 
	(0.8090063218176414, 100.56176863574518) -- 
	(0.9955750773763071, 100.34111640006012)  -- 
	 (1, 100.34111640006012);

\draw[color=c1](0.0, -2.1383219954648647) -- 
	(0.01737424083712245, -0.7253836892611183) -- 
	(0.19136447134517537, 11.814313598936609) -- 
	(0.25719773586343075, 20.061891184364573) -- 
	(0.36237841097982965, 31.558292563532703) -- 
	(0.41398481562806244, 31.935840345743166) -- 
	(0.4459006064783895, 32.51100658107526) -- 
	(0.5530158526380375, 29.410777494269624) -- 
	(0.6110147058970135, 28.185959087212623) -- 
	(0.6998687069440271, 27.518768581408285) -- 
	(0.8095975446804435, 26.45614111919168) -- 
	(0.8265885064849987, 26.26632263455697) -- 
	(0.994093054170651, 25.218462254400634)  -- 
	 (1, 25.218462254400634);

\draw[color=c1](0.0, -75.30385487528346) -- 
	(0.016228098345516275, -71.55791936075272) -- 
	(0.19396572269784193, -39.97941661681605) -- 
	(0.2555410741393798, -24.378934888899266) -- 
	(0.3613008664021897, -4.21844606024113) -- 
	(0.41616671046435033, -1.8908934374527009) -- 
	(0.44420149066433584, -1.2208891113131317) -- 
	(0.5534192612005523, -1.8813839650528466) -- 
	(0.611470324438211, -0.6343234906653897) -- 
	(0.6348240740881543, -0.6143377088187942) -- 
	(0.8099853236356093, -0.41046105359023766) -- 
	(0.8275264307756195, -0.6417974876720003) -- 
	(0.999978641099986, -0.25728383114342535)  -- 
	 (1, -0.25728383114342535);

\draw[color=c1](0.0, 55.99319727891155) -- 
	(0.01823240414103092, 53.93230338236044) -- 
	(0.19185222883364406, 25.12547499348836) -- 
	(0.25719182953359365, 14.151693029425022) -- 
	(0.36169180672764695, -5.726707601695157) -- 
	(0.4176097489692698, -8.855508131463614) -- 
	(0.4438108058280484, -9.826451180279072) -- 
	(0.5540497775000278, -18.371313600712412) -- 
	(0.6126944915090416, -21.3485962567507) -- 
	(0.6518394794025578, -21.528047642823033) -- 
	(0.8107538959599269, -22.14224701297932) -- 
	(0.8283709582252756, -22.286388579635116) -- 
	(1, -22.6537366076748);

\draw[color=c1](0.0, -75.30385487528346) -- 
	(0.01713859848963211, -72.56485586258208) -- 
	(0.19113318561851497, -46.65051614905292) -- 
	(0.25652775787784016, -38.23507014344656) -- 
	(0.36159146071133363, -25.898874416931427) -- 
	(0.4174693060602618, -18.446689189322555) -- 
	(0.4433014049843283, -14.793280704884365) -- 
	(0.5530908296836332, -5.604217610053407) -- 
	(0.6113364467360312, -2.566715540122112) -- 
	(0.6260224440369955, -2.496277013466942) -- 
	(0.8098098678208627, -2.178828143453123) -- 
	(0.8273508829296534, -2.0303810819391424) -- 
	(0.9999667187190859, -1.9513033936211173)  -- 
	 (1, -1.9513033936211173);

\draw[color=c1](0.0, -44.23356009070296) -- 
	(0.01756531011411929, -42.4111641716497) -- 
	(0.19004617632210663, -21.960377102824992) -- 
	(0.2580061106563764, -21.49391211401435) -- 
	(0.3616697498156754, -14.7889482685987) -- 
	(0.41576542834232766, -8.727638731200374) -- 
	(0.44396495267134034, -5.862570914136505) -- 
	(0.5533730271947997, 0.5014616546277137) -- 
	(0.6115225955107727, 1.6674703401426525) -- 
	(0.6316929303693133, 1.7108504333029537) -- 
	(0.8104774600008868, 2.373521047752433) -- 
	(0.8280603766475237, 2.9072945476878544) -- 
	(0.9999708490477577, 2.86017508805233)  -- 
	 (1, 2.86017508805233);

\draw[color=c1](0.0, 7.884353741496587) -- 
	(0.01731104355815901, 8.645124326009448) -- 
	(0.19107344812803928, 20.639238544986803) -- 
	(0.2573001361339891, 28.52817357991563) -- 
	(0.3625665189347134, 39.4604282019888) -- 
	(0.41338792732764873, 39.72985949907057) -- 
	(0.44357933956567325, 40.21341564433392) -- 
	(0.44442839473336254, 40.23939349780096) -- 
	(0.4447037480413545, 40.24545404213042) -- 
	(0.5550126917660343, 43.4880969973965) -- 
	(0.6117936167851338, 43.64272073633607) -- 
	(0.6756218572158588, 43.45134195199963) -- 
	(0.8109934993554568, 42.93066793980939) -- 
	(0.8279979091791067, 42.91387187035492) -- 
	(0.9954680241468995, 42.43918620769723)  -- 
	 (1, 42.43918620769723);

\draw[color=c1](0.0, -99.35827664399095) -- 
	(0.01777364646467841, -98.37788034749047) -- 
	(0.19257579365215227, -86.38901463043356) -- 
	(0.2584879522549998, -81.063119656064) -- 
	(0.36223200753975004, -70.41273509657796) -- 
	(0.40847649290504795, -63.89415105023241) -- 
	(0.4412002361592046, -59.84159071425857) -- 
	(0.5525957483011616, -51.210176908554686) -- 
	(0.6048559526982955, -47.69278216521646) -- 
	(0.6080327326329221, -47.52753209063266) -- 
	(0.8074278000256788, -47.04563814568226) -- 
	(0.8250341388317461, -46.89390180972305) -- 
	(0.9983022045247686, -46.72608185256861)  -- 
	 (1, -46.72608185256861);

\draw[color=c1](0.0, 68.02040816326529) -- 
	(0.016672219921197082, 63.892524812121565) -- 
	(0.18895392635885153, 27.53029074523002) -- 
	(0.2558986506347429, 22.98878955187334) -- 
	(0.360793734264244, 21.13847691827635) -- 
	(0.4214958692108791, 27.17843049527532) -- 
	(0.44153602143269804, 28.644594374179874) -- 
	(0.4449193456538387, 29.15881289828037) -- 
	(0.44604694778399384, 29.310474962311112) -- 
	(0.5551756792735169, 45.994630905248464) -- 
	(0.6189214246802218, 53.935721690696504) -- 
	(0.7743368859385764, 55.43446289702987) -- 
	(0.8082991865315854, 55.68343491229916) -- 
	(0.8269348269403645, 55.75342153756423) -- 
	(1, 56.7107140021518);

\draw[color=c1](0.0, 1.870748299319716) -- 
	(0.01745531384367191, 3.746974198447983) -- 
	(0.1921115184658662, 10.286440050830365) -- 
	(0.256919977486782, 10.12176378366003) -- 
	(0.3616645187634203, 9.764756746190077) -- 
	(0.41651041766487595, 5.785258495287453) -- 
	(0.4441091288309444, 3.718387188545287) -- 
	(0.5533776914125952, -0.9216863378154969) -- 
	(0.6115055520779947, -1.9920743083037895) -- 
	(0.6353276793723157, -2.2433081584506365) -- 
	(0.8102891612630482, -4.038965871270231) -- 
	(0.8278981310485147, -4.398074449554333) -- 
	(1, -5.396387500018932);

\draw[color=c1](0.0, 107.10884353741496) -- 
	(0.018706001628461345, 107.09191799904731) -- 
	(0.18974809182295577, 99.87677889826747) -- 
	(0.25980744906241754, 98.93351570999523) -- 
	(0.3593719921084187, 94.31575573348279) -- 
	(0.42397351834946073, 96.458822069599) -- 
	(0.4408856202344035, 96.83418906688485) -- 
	(0.45010046252308644, 97.29453672352255) -- 
	(0.45309846615944693, 97.37908029939732) -- 
	(0.5564418120902287, 102.1567833855) -- 
	(0.6154788445615201, 103.64264316411246) -- 
	(0.6238463355116473, 103.59158472829556) -- 
	(0.8074838776702906, 102.48811078614246) -- 
	(0.8239241264383114, 102.34377348759962) -- 
	(0.9858343576744336, 101.74570815156392)  -- 
	 (1, 101.74570815156392);

\draw[color=c1](0.0, -62.27437641723357) -- 
	(0.019500908466890874, -64.77020650102395) -- 
	(0.19517112697966513, -68.11855224915404) -- 
	(0.25974893648451086, -64.90996578684585) -- 
	(0.3604068774566215, -54.91696499407031) -- 
	(0.41950634651368157, -53.17532836086233) -- 
	(0.44221172030467654, -52.31929137299915) -- 
	(0.5516104632467566, -52.11117087763346) -- 
	(0.6126068225178553, -53.418871944868066) -- 
	(0.7990657401542515, -54.21957766775641) -- 
	(0.8068818086120193, -54.09434742001504) -- 
	(0.8181045459869787, -53.840462379196566) -- 
	(1, -54.45825524486082);

\draw[color=c1](0.0, 94.07936507936506) -- 
	(0.018583479566009985, 91.56203490279108) -- 
	(0.19151312319647165, 60.54318041231023) -- 
	(0.2540110857148464, 49.7655852565768) -- 
	(0.36146192806362587, 38.224228237913955) -- 
	(0.417881794364859, 32.235466037497474) -- 
	(0.4441237518282348, 29.28137996853659) -- 
	(0.551645904287793, 17.571782189094236) -- 
	(0.6107495751476527, 15.093499662944993) -- 
	(0.6197302891598211, 15.074492928585977) -- 
	(0.808963253302762, 14.842116733873665) -- 
	(0.826585218178865, 14.685944183883443) -- 
	(0.9999799831213546, 14.679628315759459)  -- 
	 (1, 14.679628315759459);

\draw[color=c1](0.0, -28.197278911564638) -- 
	(0.017238212894661858, -27.310847801597546) -- 
	(0.1905296631539085, -21.309718601372598) -- 
	(0.2554223839520194, -24.510567718145094) -- 
	(0.36231702350215095, -37.16331014273159) -- 
	(0.4126432911569937, -39.03196772476495) -- 
	(0.4433023331470693, -40.59117203631582) -- 
	(0.5556190035685339, -48.708109333999985) -- 
	(0.6133509377099338, -50.99539836703416) -- 
	(0.7445570093900867, -52.26815774692358) -- 
	(0.8156299998964834, -52.824833488042735) -- 
	(0.8333767819701513, -53.18779112576169) -- 
	(1, -53.86780914167608);

\draw[color=c1](0.0, -85.32653061224491) -- 
	(0.015858235419125673, -85.69651577426569) -- 
	(0.19075898616440914, -100.08634704371622) -- 
	(0.26126691924349454, -106.92187679984968) -- 
	(0.3605027321004672, -112.01179463102741) -- 
	(0.42136077247559806, -117.02026697002121) -- 
	(0.4544448847703935, -119.54749323968116) -- 
	(0.5526210090307226, -119.36694776747214) -- 
	(0.6107880431565316, -119.5068523117394) -- 
	(0.685765454105361, -120.04423608971383) -- 
	(0.8110490995278579, -120.89436813308356) -- 
	(0.8303091753150813, -121.04569170636915) -- 
	(1, -121.87680666073578);

\draw[color=c1](0.0, -80.31519274376419) -- 
	(0.016564884214736796, -76.36768899912693) -- 
	(0.19218072963211272, -40.703687958311015) -- 
	(0.2565366066688259, -26.83141615633736) -- 
	(0.3612356269112851, -5.903422513095483) -- 
	(0.41597510286589096, -2.8595194045230894) -- 
	(0.4442515674439927, -1.895245123130605) -- 
	(0.5533759235711858, 2.3953404588042275) -- 
	(0.6116150780143156, 4.173542551044224) -- 
	(0.6231462105033487, 4.235592930147835) -- 
	(0.810076548597946, 5.706056041431396) -- 
	(0.827692258021095, 5.895757051486759) -- 
	(1, 6.747752461908618);

\draw[color=c1](0.0, 105.10430839002267) -- 
	(0.018504367999096313, 105.71003293751001) -- 
	(0.19727471667749644, 105.22279958890255) -- 
	(0.2634878348499447, 100.2567353604285) -- 
	(0.3592545698999149, 85.92817767408368) -- 
	(0.40394948668250863, 83.3809009735151) -- 
	(0.44396097404028967, 81.94175819407309) -- 
	(0.44702012022458454, 81.84258676657032) -- 
	(0.44800775643621377, 81.79645531852661) -- 
	(0.5588396210619805, 77.81745350902096) -- 
	(0.5983302454670336, 74.43076014924989) -- 
	(0.6060992954294252, 73.89718301105962) -- 
	(0.8162321492484417, 70.32246412699749) -- 
	(0.8302141279381684, 70.23240753635288) -- 
	(0.9687303456055505, 68.52626359977327)  -- 
	 (1, 68.52626359977327);

\draw[color=c1](0.0, 110.11564625850339) -- 
	(0.020008896534524864, 108.75138500643075) -- 
	(0.18773884037192132, 83.77516616761352) -- 
	(0.24922206774712716, 78.7616064623118) -- 
	(0.36218183337811377, 82.02518916576906) -- 
	(0.42504426410159923, 81.88456441274772) -- 
	(0.44201441883054804, 81.5919985784703) -- 
	(0.4425844978189519, 81.59494634624245) -- 
	(0.44276912254220474, 81.59643177344823) -- 
	(0.5526551021826714, 82.42599718118589) -- 
	(0.612626980944809, 83.23297054751144) -- 
	(0.6219307807678179, 83.25336604839256) -- 
	(0.8184649877002552, 83.71133591697065) -- 
	(0.8353203132587728, 83.95164389762917) -- 
	(1, 84.0060408174254);

\draw[color=c1](0.0, 123.14512471655327) -- 
	(0.014825078863482563, 119.30834255482706) -- 
	(0.19275292870304112, 85.85075973405728) -- 
	(0.2561137773188924, 72.97306497739959) -- 
	(0.35924014039218516, 53.27870591311553) -- 
	(0.41229434837423423, 51.064888824198086) -- 
	(0.44488543168611716, 50.07463335512448) -- 
	(0.5530856409939253, 45.50310213004728) -- 
	(0.6072601908301429, 43.43040252260079) -- 
	(0.6102077827788371, 43.35414497493521) -- 
	(0.8115000888393173, 41.71030135978123) -- 
	(0.8280360445858607, 41.64747344273627) -- 
	(0.9910715470457825, 40.69457862907447)  -- 
	 (1, 40.69457862907447);

\draw[color=c1](0.0, 24.922902494331055) -- 
	(0.017095519641757213, 25.418612331665642) -- 
	(0.1925812945598533, 36.9517292708695) -- 
	(0.2572290189685758, 39.342628322779504) -- 
	(0.3608489687366606, 42.237827336021134) -- 
	(0.42699469940319357, 47.58369713842005) -- 
	(0.4442010792360634, 48.44443028545606) -- 
	(0.4445437507607312, 48.46229017230229) -- 
	(0.44465489745072206, 48.4672058958508) -- 
	(0.5532793929980323, 53.919980959957826) -- 
	(0.6138950455445423, 57.0148929501769) -- 
	(0.6148431507900933, 57.063163328660494) -- 
	(0.8084536916378856, 58.007718883292505) -- 
	(0.8268231389253902, 58.04273504362877) -- 
	(1, 58.68127342301487);

\draw[color=c1](0.0, -81.31746031746033) -- 
	(0.019651375595329056, -79.71933688815275) -- 
	(0.19060398922892619, -49.524384205520235) -- 
	(0.2542998768018356, -40.43361790817026) -- 
	(0.3616387958538973, -32.887013572239084) -- 
	(0.41944390028879536, -27.792799311044185) -- 
	(0.4421310651147394, -25.44088869370203) -- 
	(0.4452166461600088, -25.329283607342568) -- 
	(0.4462051734112145, -25.270070268260653) -- 
	(0.5529339291126985, -21.279103269653312) -- 
	(0.6076217923131992, -19.977027729752464) -- 
	(0.6117102644731617, -19.984788545346284) -- 
	(0.8105016519679611, -16.990887866171995) -- 
	(0.8273732719784059, -16.80307646923179) -- 
	(0.9942070976786104, -15.074690398785933)  -- 
	 (1, -15.074690398785933);

\draw[color=c1](0.0, -105.37188208616782) -- 
	(0.017263745043868715, -102.61288282147942) -- 
	(0.18803644728031302, -75.94298146740553) -- 
	(0.2536489253413803, -70.20543338879605) -- 
	(0.36200612691864753, -66.39124807451064) -- 
	(0.4205545065040226, -62.65503657761066) -- 
	(0.442527942402116, -61.04761156286617) -- 
	(0.5502577378206048, -55.94171583497104) -- 
	(0.6110158426205765, -55.39860631081003) -- 
	(0.6798216382969857, -55.25939307351313) -- 
	(0.8065077786997672, -54.90983745747445) -- 
	(0.8241522926996473, -54.733239653776174) -- 
	(0.9977689354040742, -54.54425750449492)  -- 
	 (1, -54.54425750449492);

\draw[color=c1](0.0, 34.94557823129251) -- 
	(0.015738006319290766, 31.990170847424018) -- 
	(0.19118843587228004, 28.8697923830391) -- 
	(0.25628007360457683, 29.691025706718595) -- 
	(0.3607732487493313, 33.53089733749514) -- 
	(0.417844750431659, 39.931966495037166) -- 
	(0.44790029050216157, 43.15129889707265) -- 
	(0.554931676773195, 46.25124633546779) -- 
	(0.6114808359483088, 46.52301184725467) -- 
	(0.7278430743550122, 47.093337051102324) -- 
	(0.8172595786673065, 47.37217619623726) -- 
	(0.8341947329500246, 47.73212021789519) -- 
	(1, 47.76780144865427);

\draw[color=c1](0.0, -27.195011337868493) -- 
	(0.017566620518589232, -25.04418902217477) -- 
	(0.19182332807143673, 0.6973249698595474) -- 
	(0.2570126190260977, 9.31106825164715) -- 
	(0.3621744966896996, 21.93488812018679) -- 
	(0.40965317287700176, 22.25064585076129) -- 
	(0.44518080282790484, 24.025357462407015) -- 
	(0.55491808876466, 25.521270591327415) -- 
	(0.6106425672451712, 23.856801848959485) -- 
	(0.6239168526679435, 23.847127774201454) -- 
	(0.8133035935291851, 23.786329331918825) -- 
	(0.8303968493814854, 24.064984503331328) -- 
	(0.9983210105913036, 23.745186435783523)  -- 
	 (1, 23.745186435783523);

\draw[color=c1](0.0, -74.30158730158732) -- 
	(0.01444995224224791, -72.6943908016346) -- 
	(0.19642652471719554, -76.81631585717112) -- 
	(0.2608609126916068, -72.8617295148002) -- 
	(0.360059893344549, -60.63761863961879) -- 
	(0.42459752802930056, -58.11315155488209) -- 
	(0.4456565137688915, -56.86475861557653) -- 
	(0.5527002890949432, -48.03524184544218) -- 
	(0.6075172653588767, -44.03262532880694) -- 
	(0.7164212946467062, -44.154416540265) -- 
	(0.808358892165197, -44.10166040961056) -- 
	(0.8260394365749916, -44.01669177367335) -- 
	(1, -44.025452195118305);

\draw[color=c1](0.0, -101.36281179138324) -- 
	(0.01377796973876851, -97.4614765038006) -- 
	(0.1914340276066385, -68.82080153209722) -- 
	(0.258471049963159, -58.53080286259954) -- 
	(0.36001902114756484, -39.88012506943748) -- 
	(0.42271384165390463, -36.537650691449265) -- 
	(0.4432849980860075, -34.93331912260263) -- 
	(0.5513291098567941, -29.241451888533643) -- 
	(0.607402620447625, -29.002708533368786) -- 
	(0.6113576395771536, -29.058814891129973) -- 
	(0.8050884644410706, -31.29450966095937) -- 
	(0.8240899317097278, -31.167928695949826) -- 
	(1, -32.944434942161394);

\draw[color=c1](0.0, 106.10657596371881) -- 
	(0.018248063067885994, 103.08904080019735) -- 
	(0.1920588702457175, 69.45542628128507) -- 
	(0.255147598230259, 56.940361810142704) -- 
	(0.3613344476411432, 39.55015788037433) -- 
	(0.41522298729385193, 31.408782115274136) -- 
	(0.4396260434903819, 27.85088344137052) -- 
	(0.44190913400264165, 27.816731759957783) -- 
	(0.44264655971272726, 27.817661442584594) -- 
	(0.5546474089930457, 27.707057637157302) -- 
	(0.6105034107819164, 25.787982797721146) -- 
	(0.7018574394632154, 25.53266123832186) -- 
	(0.8095755436807406, 24.968796389613452) -- 
	(0.8268586450764686, 24.8487163539041) -- 
	(0.9970683691041375, 24.288925473300026)  -- 
	 (1, 24.288925473300026);

\draw[color=c1](0.0, 63.00907029478457) -- 
	(0.017672964849158073, 59.293967678111734) -- 
	(0.19159673544493042, 19.837757318684893) -- 
	(0.2566374842363126, 6.07526649610616) -- 
	(0.3615369699284437, -10.837178995360452) -- 
	(0.41916793994010537, -18.96308419590803) -- 
	(0.4456007434276303, -22.161535950263477) -- 
	(0.5548917483027722, -29.25270529902781) -- 
	(0.6113859501434515, -30.836928766084274) -- 
	(0.6127389989370546, -30.883647074717363) -- 
	(0.8128668640978275, -30.729267093983655) -- 
	(0.8299616708173777, -30.906016645231464) -- 
	(0.9981179280068208, -30.630279734508548)  -- 
	 (1, -30.630279734508548);

\draw[color=c1](0.0, 151.20861678004533) -- 
	(0.018872324386494378, 147.52354560693772) -- 
	(0.19252857937954404, 107.74978344907751) -- 
	(0.2537124342666191, 93.1736398800339) -- 
	(0.36092645155473785, 71.73583376046413) -- 
	(0.4111962680313183, 63.0532287577343) -- 
	(0.44354277188057717, 57.83628514584804) -- 
	(0.5473347469482036, 42.24147742244764) -- 
	(0.6044637208894074, 39.25723513200497) -- 
	(0.60927045979903, 39.10060407938192) -- 
	(0.8024094013769355, 40.076663073782306) -- 
	(0.8214430106182984, 39.753132637916266) -- 
	(1, 40.79775125134324);

\draw[color=c1](0.0, 91.07256235827663) -- 
	(0.01675932811070538, 85.35709428595126) -- 
	(0.19170629212457693, 29.88632540459615) -- 
	(0.25660842055919486, 9.636283837757652) -- 
	(0.3625356289152821, -19.699611615487903) -- 
	(0.4189860410123731, -24.563011988125478) -- 
	(0.4454168650109665, -26.451658665796778) -- 
	(0.4465090823464961, -26.494533782273784) -- 
	(0.44686225885637765, -26.494993012075522) -- 
	(0.5515232017720635, -29.318697605145946) -- 
	(0.6055425024315376, -33.145740683440025) -- 
	(0.6156137083274555, -34.07314932955939) -- 
	(0.8055798261244784, -33.505028776675225) -- 
	(0.8234999851799464, -33.17445182472176) -- 
	(0.9995092499476262, -33.103232992124845)  -- 
	 (1, -33.103232992124845);

\draw[color=c1](0.0, -61.272108843537424) -- 
	(0.019549325104213075, -65.30857967288064) -- 
	(0.19790481621356862, -82.4793149901524) -- 
	(0.25460867433173556, -82.10700359346377) -- 
	(0.36048781133690483, -84.78486401087137) -- 
	(0.4257798538787863, -89.17693752436087) -- 
	(0.45024123124390375, -90.46069541257869) -- 
	(0.551554060882605, -89.549951158284) -- 
	(0.6113834058328778, -89.85570407711072) -- 
	(0.7288206292136309, -90.56631285210226) -- 
	(0.8153254984098475, -91.00869055339957) -- 
	(0.8332033327794512, -91.2242507734585) -- 
	(1, -91.69532073962645);

\draw[color=c1](0.0, -2.1383219954648647) -- 
	(0.01737366671530453, -4.167085677674521) -- 
	(0.19239001629518737, -24.966241606121315) -- 
	(0.2573054761913208, -30.612824404726375) -- 
	(0.36122642020753326, -38.154530015236176) -- 
	(0.4105426708050995, -42.880217768809395) -- 
	(0.4479242275987238, -47.18994190537131) -- 
	(0.5560953827930805, -51.94980742735637) -- 
	(0.6115245900405293, -52.3410082336954) -- 
	(0.7688669287397981, -53.35741669670331) -- 
	(0.8162026771090055, -53.55725938349588) -- 
	(0.8334423685298321, -53.865606075245864) -- 
	(1, -54.10312869705842);

\draw[color=c1](0.0, 158.22448979591834) -- 
	(0.022493421852714388, 153.83235140551926) -- 
	(0.19081717487096572, 102.17063728780012) -- 
	(0.25261234264402443, 84.04277620924101) -- 
	(0.35853303591105534, 59.00015852943403) -- 
	(0.41961423374735146, 55.43612274991435) -- 
	(0.44409901076201413, 53.805982454500395) -- 
	(0.5529763908973072, 46.82346746047657) -- 
	(0.606150568336645, 43.708135863110876) -- 
	(0.6803119705044327, 46.82419991942746) -- 
	(0.8160990339464003, 52.413263976946666) -- 
	(0.8378877068449129, 53.61170218144354) -- 
	(1, 59.27513409041518);

\draw[color=c1](0.0, 0.8684807256235708) -- 
	(0.017533654865384468, 4.850243265076173) -- 
	(0.19246935974896862, 25.78802171743633) -- 
	(0.25653149497841676, 31.199249800446708) -- 
	(0.3627046387059475, 41.62919287618224) -- 
	(0.4195801401974511, 41.21419181225782) -- 
	(0.44439631812529135, 40.76420778095215) -- 
	(0.44557267988244736, 40.74140007549907) -- 
	(0.445952606071539, 40.72743907467763) -- 
	(0.5522983859611782, 38.17253358093175) -- 
	(0.6116830995424611, 37.882683344654154) -- 
	(0.6242681413806521, 37.76801447515593) -- 
	(0.8091852794779419, 36.12847648497251) -- 
	(0.8260822835199384, 35.93796187662675) -- 
	(0.9925991658346097, 35.00193673094469)  -- 
	 (1, 35.00193673094469);

\draw[color=c1](0.0, 194.30612244897958) -- 
	(0.00406436133383565, 192.0389548620637) -- 
	(0.17497767554453017, 135.1578805364528) -- 
	(0.2539721609271141, 122.46261424438386) -- 
	(0.3604578065357972, 108.31975264298167) -- 
	(0.4086708161763083, 103.5898678132256) -- 
	(0.44506241042434047, 100.41263591242466) -- 
	(0.5519352315009362, 90.25026698591871) -- 
	(0.6041728094625868, 85.87025441793075) -- 
	(0.7163678252952699, 84.47966400645922) -- 
	(0.813665740997747, 83.18490833472327) -- 
	(0.8282478618097472, 83.06976204834376) -- 
	(0.9723218544075256, 81.72270797551744)  -- 
	 (1, 81.72270797551744);

\draw[color=c1](0.0, -89.33560090702949) -- 
	(0.01509248356106088, -86.41590561353968) -- 
	(0.1884716366106253, -68.057024137967) -- 
	(0.2588739321199342, -65.40268758923472) -- 
	(0.3620986320046009, -58.009620874964064) -- 
	(0.4219316930853956, -51.41987804388073) -- 
	(0.4410163086013466, -49.02578952400102) -- 
	(0.551174689677242, -41.85180594673538) -- 
	(0.6077100221668141, -40.2219271904751) -- 
	(0.6099600046151255, -40.185279567965324) -- 
	(0.8034637044728391, -41.63184820710215) -- 
	(0.8225824510684913, -41.42751966096853) -- 
	(1, -42.7052662779918);

\draw[color=c1](0.0, -63.27664399092972) -- 
	(0.017782375913473814, -61.764050103210565) -- 
	(0.19225521984438917, -43.1086823464517) -- 
	(0.253364826581913, -35.70870899230853) -- 
	(0.3617936705959363, -34.6559378516818) -- 
	(0.4084732052859604, -32.659976669512155) -- 
	(0.44562154772562595, -32.3465563029667) -- 
	(0.5509755625996897, -27.259538205078893) -- 
	(0.6118897813705286, -28.067774544806333) -- 
	(0.7188156558672849, -28.2121848425084) -- 
	(0.8086441874400964, -28.087547300447856) -- 
	(0.8262590305151069, -27.96664230222849) -- 
	(0.99963046552441, -27.903981960791654)  -- 
	 (1, -27.903981960791654);

\draw[color=c1](0.0, -102.36507936507938) -- 
	(0.01777329955893696, -100.12252109106535) -- 
	(0.1862409577644156, -76.64501947340833) -- 
	(0.2528553862413652, -74.06375965339545) -- 
	(0.359626872435124, -76.5454608231885) -- 
	(0.4141730317242928, -82.56250646184294) -- 
	(0.45047688548084347, -86.70722554335592) -- 
	(0.5569836776486893, -91.80549459288153) -- 
	(0.6138699638796498, -92.94224506871097) -- 
	(0.6797807212633564, -92.86954989646102) -- 
	(0.8279584503169266, -92.64074872156627) -- 
	(0.8428114556341475, -92.95544016693772) -- 
	(0.9885030503526627, -92.46904632410516)  -- 
	 (1, -92.46904632410516);

\draw[color=c1](0.0, -113.39002267573697) -- 
	(0.02160573050191229, -112.76353261418673) -- 
	(0.1928131787592532, -86.33890619507923) -- 
	(0.2643996445981251, -74.1349217769973) -- 
	(0.3597918217972298, -46.694508278965856) -- 
	(0.4110078451032083, -38.60121129723074) -- 
	(0.44218184045164677, -34.286366714943355) -- 
	(0.4456228072229212, -33.980399255552754) -- 
	(0.44671753108987783, -33.85920051642118) -- 
	(0.5497015262955979, -24.496480598808247) -- 
	(0.6123516279570758, -25.435970921133347) -- 
	(0.6833178598841338, -24.467442547763785) -- 
	(0.7978544868345, -22.68610072907059) -- 
	(0.816937729984555, -21.214487804694887) -- 
	(0.9971977201966943, -20.533038899698482)  -- 
	 (1, -20.533038899698482);

\draw[color=c1](0.0, -49.24489795918369) -- 
	(0.016670861235183364, -46.82989038179105) -- 
	(0.18827217701443483, -30.547319500975963) -- 
	(0.2627574772828086, -35.56716047770802) -- 
	(0.3609894162255576, -23.337409236619692) -- 
	(0.4149995851934881, -20.819581046814307) -- 
	(0.44363302011654393, -19.77076081351797) -- 
	(0.5511997133536563, -19.014820171458343) -- 
	(0.6131444019724118, -23.729637877451395) -- 
	(0.654941318861561, -24.4030190679847) -- 
	(0.795670593790782, -26.56019140695025) -- 
	(0.8164150075531474, -25.54195800873339) -- 
	(1, -28.907318474890786);

\draw[color=c1](0.0, 156.21995464852606) -- 
	(0.01004365114114817, 151.7811738263385) -- 
	(0.19324635106185986, 99.81960601904555) -- 
	(0.2521715811151231, 81.92074424158925) -- 
	(0.3584988537960757, 56.48639806122165) -- 
	(0.40670889312802677, 54.07445397597692) -- 
	(0.44419387663362697, 53.15624367641499) -- 
	(0.44423045642627984, 53.155422677476885) -- 
	(0.4442422932066285, 53.15509248909015) -- 
	(0.5542138261214131, 50.54605900771521) -- 
	(0.6098317018702105, 48.547574435045696) -- 
	(0.708477093010808, 47.787844130016154) -- 
	(0.8145728759992363, 46.818745305483944) -- 
	(0.8305220011953154, 46.86027564042385) -- 
	(0.9878103510328813, 45.72293222423093)  -- 
	 (1, 45.72293222423093);

\draw[color=c1](0.0, -36.2154195011338) -- 
	(0.017290426677498676, -31.578008810719652) -- 
	(0.19215101124900597, 13.742638501010106) -- 
	(0.25877463910485793, 28.766266077322804) -- 
	(0.36172130886559445, 44.5704242095749) -- 
	(0.4224286863794439, 52.69319163838134) -- 
	(0.44704805487503585, 55.59756417146001) -- 
	(0.5543683920954876, 63.29131780232166) -- 
	(0.6150133933996573, 66.9550007908083) -- 
	(0.7986555494040517, 70.17344161281832) -- 
	(0.8057910076431076, 70.28402682663373) -- 
	(0.826344092298141, 70.46065784428204) -- 
	(1, 72.68722748385085);

\draw[color=c1](0.0, -7.14965986394559) -- 
	(0.017783554157672743, -8.893942495566947) -- 
	(0.191806377211718, 0.5825069265056797) -- 
	(0.25729975221980234, 5.580618836389515) -- 
	(0.36139282765053665, 5.352259861863443) -- 
	(0.4163428389745326, 8.290533828134574) -- 
	(0.44442368853806236, 9.826433227900381) -- 
	(0.5531396670708213, 13.901595233436112) -- 
	(0.6115617172259684, 16.699697513282043) -- 
	(0.6122231633843981, 16.73878214675277) -- 
	(0.8075351465958911, 19.952239838681816) -- 
	(0.8261231464769571, 19.996096608317043) -- 
	(1, 22.26084370975302);

\draw[color=c1](0.0, -78.3106575963719) -- 
	(0.01575366747326964, -76.91174661690005) -- 
	(0.19257098160940225, -73.60014213031276) -- 
	(0.25707589287328353, -71.47188398108806) -- 
	(0.36252443170231097, -67.7212636444744) -- 
	(0.40651650659332955, -63.725334150071994) -- 
	(0.44151336724371987, -61.30006192973752) -- 
	(0.5544604591109122, -58.08260454321907) -- 
	(0.6019505533558238, -56.093877828564736) -- 
	(0.6089195906051059, -55.922890408229115) -- 
	(0.8117385902405716, -57.16426937302687) -- 
	(0.8298306097717365, -57.34150107687864) -- 
	(1, -57.9963735210261);

\draw[color=c1](0.0, -107.3764172335601) -- 
	(0.01870150777624714, -103.33914372905676) -- 
	(0.1872953453866841, -59.73544166455007) -- 
	(0.2596803101529154, -48.52727618368004) -- 
	(0.3614066028853289, -26.12702088003451) -- 
	(0.41354227913725056, -15.141113320355029) -- 
	(0.44347380020963634, -9.60934726657214) -- 
	(0.44395008141415093, -9.554488210893382) -- 
	(0.4441003588556657, -9.534014238445344) -- 
	(0.5537433648560978, 3.120201647769111) -- 
	(0.6115171275442406, 4.595540006522356) -- 
	(0.6475761844423499, 5.314052820147188) -- 
	(0.8131070066694759, 8.257124782024746) -- 
	(0.8309530480982062, 9.375258672701467) -- 
	(1, 10.597568915333149);

\draw[color=c1](0.0, -37.217687074829946) -- 
	(0.01690708569525003, -37.169791950267374) -- 
	(0.19554733770534494, -44.15967463993347) -- 
	(0.25705005861333224, -39.304599477193705) -- 
	(0.3608129412741709, -30.7006270718299) -- 
	(0.41247948485901964, -30.423793078232393) -- 
	(0.44631500905380145, -30.8628125807753) -- 
	(0.5531350179402273, -25.57581299349987) -- 
	(0.6101302876993041, -23.085853786000026) -- 
	(0.69296530394047, -23.46746035301034) -- 
	(0.8108086267321486, -23.745733074053444) -- 
	(0.8283480063531038, -23.863411879461133) -- 
	(1, -24.056835750162662);

\draw[color=c1](0.0, 112.12018140589568) -- 
	(0.014037673769952254, 107.80509740871389) -- 
	(0.19250419646662478, 71.19306063418067) -- 
	(0.2564676120277217, 57.20820641765586) -- 
	(0.359908137288756, 35.49555398296737) -- 
	(0.41890511912612194, 32.38780802121536) -- 
	(0.44330515237010704, 30.836151497246583) -- 
	(0.4436886046365128, 30.821754052177823) -- 
	(0.44381248320338296, 30.81664129985395) -- 
	(0.5542260064864731, 26.772183886224816) -- 
	(0.6093582324413457, 23.48102420412912) -- 
	(0.6101714579721969, 23.44511749813799) -- 
	(0.8120457334284955, 21.400267938894984) -- 
	(0.8287978047750426, 21.423938342836195) -- 
	(0.9940878971769047, 20.123345585288575)  -- 
	 (1, 20.123345585288575);

\draw[color=c1](0.0, -65.281179138322) -- 
	(0.016708482180717122, -63.422777558152255) -- 
	(0.19200508412430692, -50.05313312850572) -- 
	(0.26283004661022874, -44.27900306422441) -- 
	(0.36085349254113586, -21.118487127540483) -- 
	(0.41644243811124476, -13.90632407997093) -- 
	(0.4437281174341701, -10.3583758930082) -- 
	(0.5532227986255933, -1.1676383169004887) -- 
	(0.611473358036415, -0.6312659944489544) -- 
	(0.6350306710709867, -0.8155290041381384) -- 
	(0.8090254850539567, -2.095278231818268) -- 
	(0.8269862414679275, -1.3163981606961659) -- 
	(1, -3.0731202919701133);

\draw[color=c1](0.0, 49.979591836734684) -- 
	(0.016827916488001814, 48.203247872300935) -- 
	(0.19386158083156307, 36.2019827852572) -- 
	(0.25577584281801446, 27.10830787506188) -- 
	(0.36094477863139157, 16.611222236338975) -- 
	(0.41587433940480956, 17.41645207480547) -- 
	(0.445399668904524, 17.97869285133455) -- 
	(0.5528096194494876, 13.618390600311871) -- 
	(0.6114063804699446, 12.85821645516851) -- 
	(0.6412959937216023, 12.622553398964003) -- 
	(0.8103166589505142, 11.208784927169145) -- 
	(0.827576299831346, 11.133108730325763) -- 
	(0.9977540160208352, 10.122854346982422)  -- 
	 (1, 10.122854346982422);

\draw[color=c1](0.0, -25.190476190476204) -- 
	(0.017738849524533903, -25.736941210074125) -- 
	(0.1908642901069844, -22.964329049190532) -- 
	(0.25594082025734183, -25.670061172077297) -- 
	(0.3622769667625783, -34.63407679934799) -- 
	(0.4167107395846783, -34.72116435146768) -- 
	(0.4434238941706946, -34.73181946299365) -- 
	(0.5545923022298342, -37.18072328146638) -- 
	(0.6112966950962706, -37.10522568155606) -- 
	(0.6788077710087611, -37.295746113069946) -- 
	(0.8133901673858576, -37.53295571173919) -- 
	(0.8306249559103531, -37.74731346271585) -- 
	(1, -37.760943399538974);

\draw[color=c1](0.0, 29.934240362811778) -- 
	(0.016993352749403407, 29.537772016612198) -- 
	(0.190350750366774, 32.96213145136608) -- 
	(0.25820566237462805, 38.50257681758261) -- 
	(0.36243740721725703, 43.07724513903416) -- 
	(0.40626778515289774, 41.500647973294534) -- 
	(0.4461733802373486, 41.43734338673325) -- 
	(0.5515056745465242, 36.708471279235) -- 
	(0.606289089785004, 36.180169418455854) -- 
	(0.6117949041608324, 36.222529508868185) -- 
	(0.8064363895785673, 35.56350709503731) -- 
	(0.8241789792503392, 35.29840447192399) -- 
	(0.9986125754169999, 35.11273789748563)  -- 
	 (1, 35.11273789748563);

\draw[color=c1](0.0, 89.06802721088434) -- 
	(0.023367298878588145, 90.70632624301466) -- 
	(0.19199461654784655, 65.15186065425607) -- 
	(0.2563166654731626, 55.15520319765355) -- 
	(0.36013261716065736, 40.29474079381363) -- 
	(0.4153799403795915, 39.02767737456204) -- 
	(0.44305165866063145, 38.497468068568665) -- 
	(0.5533584794493381, 39.55524718958732) -- 
	(0.6083090990678931, 40.06975788850433) -- 
	(0.6107186151128352, 40.11995271302384) -- 
	(0.8103160597621208, 46.253477311536216) -- 
	(0.8310623981193449, 46.91108261232311) -- 
	(1, 51.109375377453034);

\draw[color=c1](0.0, -86.32879818594105) -- 
	(0.015597640741844544, -85.00204094249096) -- 
	(0.188906076162884, -82.30553432493183) -- 
	(0.25593046333292846, -84.557854487767) -- 
	(0.3600401471974489, -89.41763289764761) -- 
	(0.41648748148280906, -95.29170037781088) -- 
	(0.4475542467583532, -98.52125010989617) -- 
	(0.5605212263844447, -106.7895648777875) -- 
	(0.6135491110975843, -108.19707240967537) -- 
	(0.6944050609457675, -109.08931223571265) -- 
	(0.8274524385340433, -110.49246459564097) -- 
	(0.845403677589696, -111.0106261689997) -- 
	(1, -111.91082577065626);

\draw[color=c1](0.0, -58.26530612244899) -- 
	(0.016696848172055193, -57.5939348325015) -- 
	(0.19121582164207526, -57.41702647603451) -- 
	(0.2558116667106478, -58.287923405186355) -- 
	(0.3627349481746633, -61.997395337337764) -- 
	(0.4041538478675542, -60.435991982496304) -- 
	(0.44206168144811925, -60.08266702382663) -- 
	(0.555866999183671, -62.82535681714656) -- 
	(0.6088139508100366, -62.61714203139435) -- 
	(0.6108105400933942, -62.6224391077158) -- 
	(0.8145086728452052, -64.22153874443286) -- 
	(0.8326026074304187, -64.51330926985337) -- 
	(1, -65.2884170932615);

\draw[color=c1](0.0, 131.16326530612244) -- 
	(0.0194995550701431, 129.39643588095325) -- 
	(0.19377347753140287, 104.08121738926371) -- 
	(0.2468221273783226, 94.98529451000769) -- 
	(0.3616850225633221, 88.92262544356315) -- 
	(0.40134087719208833, 86.49229778751473) -- 
	(0.435649846583237, 85.23203319305516) -- 
	(0.44435776626787815, 85.61572292606206) -- 
	(0.4471957880414671, 85.72982662405445) -- 
	(0.5505319022382775, 90.78359125205796) -- 
	(0.6190879299759892, 95.64903417250417) -- 
	(0.7026527239852565, 96.07761917087903) -- 
	(0.8041414977165088, 96.53235663190793) -- 
	(0.8234091298824426, 96.48126066806196) -- 
	(1, 97.18108196899806);

\draw[color=c1](0.0, -88.33333333333334) -- 
	(0.015705075142618638, -85.11902920866727) -- 
	(0.18959553629361448, -60.8422369976753) -- 
	(0.2586958450736332, -54.685597202185846) -- 
	(0.3601921845587923, -41.901275047916464) -- 
	(0.41136147217918595, -41.05167397580968) -- 
	(0.44161245454340037, -41.07399422013189) -- 
	(0.4420918272030939, -41.09927348274255) -- 
	(0.4422474216209046, -41.108952914095255) -- 
	(0.5544868266295548, -47.73049051834881) -- 
	(0.6109694269944766, -50.11679286394022) -- 
	(0.6137723864565686, -50.248370721471865) -- 
	(0.8054828100570594, -52.17937307512846) -- 
	(0.8247980569521018, -52.18127755100922) -- 
	(1, -53.64352411018395);

\draw[color=c1](0.0, -50.24716553287983) -- 
	(0.01643273277624915, -48.1737541930305) -- 
	(0.19401955491393824, -37.30969863992909) -- 
	(0.25468470578376556, -28.578559331715724) -- 
	(0.3616552914698725, -22.553780412578945) -- 
	(0.4131791112916836, -18.170360402439833) -- 
	(0.44397541705030186, -16.318811765560174) -- 
	(0.5532808384644442, -11.398287217615184) -- 
	(0.610987232932972, -9.032149354138447) -- 
	(0.6616878533359718, -9.254563129903536) -- 
	(0.8106477106949531, -9.514630564627447) -- 
	(0.8281279296949589, -9.69997301679161) -- 
	(1, -9.743749023001598);

\draw[color=c1](0.0, 47.975056689342395) -- 
	(0.017596473185216954, 49.47183742971613) -- 
	(0.19317104323222253, 61.810509143796175) -- 
	(0.2569864261525377, 64.35542575216422) -- 
	(0.3605425985835018, 68.35102914738833) -- 
	(0.41376353587286996, 72.99316002782349) -- 
	(0.4487231530224813, 76.2208024439121) -- 
	(0.5524968118437504, 80.23350155853709) -- 
	(0.6065661397198436, 82.72213919115376) -- 
	(0.6172581851475288, 83.29151002355411) -- 
	(0.8104269794321077, 83.41816601137262) -- 
	(0.8280120721069802, 83.44173687760511) -- 
	(1, 83.50478719202582);

\draw[color=c1](0.0, 113.12244897959182) -- 
	(0.01724317124786041, 112.01121158106136) -- 
	(0.19374377673643578, 101.3333819616463) -- 
	(0.25321359594977133, 96.16323362363211) -- 
	(0.35898761506474713, 91.52662909430839) -- 
	(0.4074968336712835, 94.10735268057682) -- 
	(0.4464283286873204, 96.70001947239959) -- 
	(0.4511670049693528, 96.9355116671731) -- 
	(0.45270357189219973, 96.97300736945218) -- 
	(0.5566016359578383, 101.31948723738715) -- 
	(0.6147691997579727, 102.45178804517626) -- 
	(0.6507572226931074, 102.21488026539718) -- 
	(0.8210257830263569, 101.06988044480941) -- 
	(0.8355204577255377, 101.15678594112397) -- 
	(0.9783096814427794, 100.33738963535731)  -- 
	 (1, 100.33738963535731);

\draw[color=c1](0.0, -58.26530612244899) -- 
	(0.014164572274572558, -53.83096237354111) -- 
	(0.19251439831299155, -33.107733517765126) -- 
	(0.25599121831544985, -23.845257398948416) -- 
	(0.36151652813020474, -13.059240129902303) -- 
	(0.4157642512972871, -6.898626309882378) -- 
	(0.4439403920437941, -4.0718061198633535) -- 
	(0.5533330906819784, -0.5646021937691483) -- 
	(0.6114983745349403, 0.37626296812221394) -- 
	(0.6350104492099803, 0.13156798292298033) -- 
	(0.8099035189723418, -2.1847540804818717) -- 
	(0.8275011681509176, -2.387726601292928) -- 
	(1, -3.940549367526671);

\draw[color=c1](0.0, 78.04308390022675) -- 
	(0.017220270602813895, 78.34932042703923) -- 
	(0.19191419622054837, 82.61169951254558) -- 
	(0.2565138473045855, 84.0808010330667) -- 
	(0.3631965317208691, 87.07407601863412) -- 
	(0.42477822599158077, 84.46849837972546) -- 
	(0.43349742515895995, 83.97804124800867) -- 
	(0.44583645619873413, 84.5285900661224) -- 
	(0.4498665714011357, 84.67057470385983) -- 
	(0.5546702647510691, 89.8552216840941) -- 
	(0.5972392559312146, 91.52072704218332) -- 
	(0.6180624611204407, 92.65171135014616) -- 
	(0.8038904355994281, 92.65686467371545) -- 
	(0.8222336912861057, 92.51674868712962) -- 
	(1, 92.66068461439431);

\draw[color=c1](0.0, 28.931972789115633) -- 
	(0.017112340759257327, 32.0505362981158) -- 
	(0.19346665947171196, 69.0229388349652) -- 
	(0.2599094088937822, 80.75658375465957) -- 
	(0.3649769743790368, 94.95357189782449) -- 
	(0.41939243079361155, 95.15128770454353) -- 
	(0.4444736480372482, 95.13185895519796) -- 
	(0.5537032060279289, 94.80133035570803) -- 
	(0.6096826384138654, 94.48481362575295) -- 
	(0.6157566793350807, 94.54473433294731) -- 
	(0.8076618308138833, 96.4722550239093) -- 
	(0.8277159545701371, 96.6188805913294) -- 
	(1, 97.98810386851501);

\draw[color=c1](0.0, 3.875283446712006) -- 
	(0.01744511593547065, 5.2287816357808055) -- 
	(0.19219338508516623, 11.144235523442987) -- 
	(0.2575703897607139, 10.278967177572575) -- 
	(0.3614478898474061, 1.3836259347920006) -- 
	(0.4162924427583533, 0.5989139150871812) -- 
	(0.4442883752276268, 1.0042550821043752) -- 
	(0.5534484924225401, -2.2057125337138803) -- 
	(0.6114592688978217, -2.012236600658675) -- 
	(0.638837136655191, -2.2222322475603065) -- 
	(0.8104135203920785, -3.2466305932182324) -- 
	(0.8279763467152317, -3.654558973306686) -- 
	(1, -4.0322879730500745);

\draw[color=c1](0.0, 81.04988662131518) -- 
	(0.020825011516409083, 82.5099439599363) -- 
	(0.18959206799085324, 70.83603004271673) -- 
	(0.26089358559996734, 69.02406317457445) -- 
	(0.3622506295608003, 59.806646727574496) -- 
	(0.40850004552533997, 53.44108959750602) -- 
	(0.4411432014381901, 49.62006698620793) -- 
	(0.4424129334268241, 49.53533619378119) -- 
	(0.4428224214166795, 49.51039506201441) -- 
	(0.5565295031195893, 42.513385933730056) -- 
	(0.6056070691280494, 36.88219072002446) -- 
	(0.6072182980675052, 36.72662176934728) -- 
	(0.8126134729303788, 33.68022637086276) -- 
	(0.8286619565180388, 33.59433288335647) -- 
	(0.9874081025173985, 31.88502917021239)  -- 
	 (1, 31.88502917021239);

\draw[color=c1](0.0, -92.34240362811792) -- 
	(0.01572040798884683, -89.35999166314161) -- 
	(0.19420932229118051, -66.46115745667214) -- 
	(0.2621690131660411, -54.321214077598825) -- 
	(0.36050224255478985, -25.746025954232106) -- 
	(0.4136681210235621, -17.499760887615746) -- 
	(0.44258159131441516, -13.647940898071917) -- 
	(0.5518024322396562, -11.464110781552646) -- 
	(0.6126588107005819, -16.18517345360752) -- 
	(0.6274145946504822, -16.425075742584074) -- 
	(0.7990699156744623, -19.286982415611973) -- 
	(0.8191995742223936, -18.284565516041052) -- 
	(1, -21.762914106700933);

\draw[color=c1](0.0, 67.01814058956914) -- 
	(0.01873568511911562, 67.42135413349727) -- 
	(0.19029283589306425, 59.609375600621355) -- 
	(0.25521514106787113, 58.955982355865885) -- 
	(0.3624611185313553, 61.35032218731153) -- 
	(0.4145007088039947, 59.52701159620768) -- 
	(0.43618939493952263, 58.86488502812543) -- 
	(0.44688285484495865, 59.702387602759224) -- 
	(0.45040903812125993, 59.912104350556795) -- 
	(0.5527529437537511, 68.21713911400424) -- 
	(0.6118268514642419, 73.37267835368532) -- 
	(0.6200827264917572, 74.1116942618543) -- 
	(0.7998027210576707, 74.38626440991455) -- 
	(0.8189641565970958, 74.10727411371542) -- 
	(1, 74.60583182868626);

\draw[color=c1](0.0, -72.29705215419503) -- 
	(0.019352669502355927, -71.15722303725255) -- 
	(0.18920447763220036, -45.41206233460917) -- 
	(0.2569596999808468, -40.53738547744399) -- 
	(0.3617839269244585, -32.85686919233272) -- 
	(0.41547859179568264, -27.11479261550091) -- 
	(0.4450292040695572, -24.097808795947223) -- 
	(0.5524473401290707, -9.883581689654902) -- 
	(0.6111272144720964, -5.817679131014945) -- 
	(0.6450066534570649, -5.179359190033209) -- 
	(0.8097001444647578, -1.7650073185821742) -- 
	(0.8272769545792517, -1.1270907399635708) -- 
	(1, 0.9764870584818937);

\draw[color=c1](0.0, -84.32426303854876) -- 
	(0.017101602530679827, -87.59965731955472) -- 
	(0.20263005763728797, -125.0671333966269) -- 
	(0.25714895748474, -129.58454206023333) -- 
	(0.3660867228687962, -138.38541592953362) -- 
	(0.4398166911683383, -135.4994977255621) -- 
	(0.4452391153312102, -135.15295949666404) -- 
	(0.5458497255082426, -128.03140601398556) -- 
	(0.5750311829846247, -127.16815326483709) -- 
	(0.6104347653097884, -127.0224923862723) -- 
	(0.8043108176836983, -127.15897076426113) -- 
	(0.8227888218460996, -127.07521404060412) -- 
	(1, -127.25667588536868);

\draw[color=c1](0.0, 180.27437641723355) -- 
	(0.013053748383793553, 176.7984397706701) -- 
	(0.18824566390938324, 144.31581009166845) -- 
	(0.25771899344590954, 133.8142557501383) -- 
	(0.35690021961796026, 118.14856958630918) -- 
	(0.41986778141370956, 116.89453066451593) -- 
	(0.44416050244981187, 116.30949465899901) -- 
	(0.4467380255046554, 116.25037199708201) -- 
	(0.44757159070242325, 116.22356216916002) -- 
	(0.5489162073959798, 113.66232558903211) -- 
	(0.5957966215834084, 113.75223034765403) -- 
	(0.614113850853951, 114.02754580863586) -- 
	(0.8016585427907448, 113.3932512194203) -- 
	(0.8194225779842861, 113.18235319347517) -- 
	(0.9941775746930356, 112.94218710560381)  -- 
	 (1, 112.94218710560381);

\draw[color=c1](0.0, 96.08390022675735) -- 
	(0.019328881739782634, 94.83824906710282) -- 
	(0.1933879941756138, 71.6809403777168) -- 
	(0.2538455111661336, 61.78853981546145) -- 
	(0.3615904131305015, 50.138807629405825) -- 
	(0.4022224903985035, 45.41245462618812) -- 
	(0.44126292270543954, 42.5458472067217) -- 
	(0.4432043634310274, 42.51374107775556) -- 
	(0.44383209448540456, 42.50392390091915) -- 
	(0.5499952478982923, 41.213207914187166) -- 
	(0.6062640614735826, 43.77868539643411) -- 
	(0.6145301201959794, 44.276496165202545) -- 
	(0.801724676982436, 45.19706556847198) -- 
	(0.8208866700536604, 44.87826335692166) -- 
	(1, 45.9035658862708);

\draw[color=c1](0.0, -68.28798185941044) -- 
	(0.01879021681781275, -66.83012256347945) -- 
	(0.19143456882546156, -41.26052052589439) -- 
	(0.2580340576775022, -32.24983211950524) -- 
	(0.3610107613191294, -14.267235313903903) -- 
	(0.41630511977928186, -11.024173002611878) -- 
	(0.44368323055893993, -9.456598608207594) -- 
	(0.44375795053318257, -9.456313406848919) -- 
	(0.443782103336021, -9.455872568507878) -- 
	(0.5528779858072012, -9.050897955289157) -- 
	(0.6119895530367966, -10.96981059345849) -- 
	(0.6469975142530235, -10.79485776654239) -- 
	(0.8075336109893118, -9.825505862083455) -- 
	(0.8253810586693169, -9.212801757004597) -- 
	(0.9996299564954981, -9.021664586115179)  -- 
	 (1, -9.021664586115179);

\draw[color=c1](0.0, 47.975056689342395) -- 
	(0.014031856395139073, 43.45197557196239) -- 
	(0.19162823606228926, 31.385668180081105) -- 
	(0.2565137485686782, 27.524752043102765) -- 
	(0.3616484886345935, 23.00963901070519) -- 
	(0.4159871886843403, 19.19209799456998) -- 
	(0.44294601750599183, 17.3836083974386) -- 
	(0.5530994890240979, 17.641778535990724) -- 
	(0.6115017815548861, 18.35751055808896) -- 
	(0.6850036217560187, 19.2067709181776) -- 
	(0.8078871211082082, 20.339642075770787) -- 
	(0.826108494135488, 20.28975956762508) -- 
	(1, 21.603221369365542);

\draw[color=c1](0.0, -97.35374149659866) -- 
	(0.019518548160714813, -95.25574395267068) -- 
	(0.18916942877780119, -64.29098569300311) -- 
	(0.25252554294492574, -56.33162088800496) -- 
	(0.36178646303210427, -52.16164602981567) -- 
	(0.41712352677995956, -48.862802413853586) -- 
	(0.4448926017634673, -47.15037306417511) -- 
	(0.446720590128741, -47.02056091787365) -- 
	(0.4473079652227346, -46.96540594162458) -- 
	(0.5530999737583362, -38.748901595831065) -- 
	(0.6092841260715459, -34.63455267766782) -- 
	(0.6659156890029697, -33.42133598908465) -- 
	(0.8142825950534137, -30.11491000569466) -- 
	(0.8296922991461357, -30.03159890253323) -- 
	(0.9830756307617141, -27.511799761147202)  -- 
	 (1, -27.511799761147202);

\draw[color=c1](0.0, -67.28571428571429) -- 
	(0.018204542165223863, -69.75171335657996) -- 
	(0.1970003566777761, -86.9250364867668) -- 
	(0.2594612550639359, -87.75810672718494) -- 
	(0.36354761970699806, -85.73382366313108) -- 
	(0.4145716500962393, -80.31547545792611) -- 
	(0.43892873031283997, -77.80754934887115) -- 
	(0.5573516859654549, -73.03910745746417) -- 
	(0.5939246719060197, -70.15471047405063) -- 
	(0.6059562110986803, -69.48465685008783) -- 
	(0.8154681693922277, -69.6633821539796) -- 
	(0.8324029266800533, -69.83650147665882) -- 
	(0.9989980676644857, -69.77183439376012)  -- 
	 (1, -69.77183439376012);

\draw[color=c1](0.0, -63.27664399092972) -- 
	(0.017220028844493307, -59.62355417094281) -- 
	(0.19142044050801163, -24.184202093809375) -- 
	(0.2566449814361879, -12.38846978006033) -- 
	(0.36162880483407484, 4.064765813059754) -- 
	(0.4161323800418889, 5.292052044160016) -- 
	(0.4442674451824274, 6.136787431611129) -- 
	(0.5535679643000115, 8.98321022543852) -- 
	(0.6106298169997983, 9.486823458910932) -- 
	(0.6116136460405872, 9.522903218770415) -- 
	(0.8105109644514522, 11.280088491878532) -- 
	(0.8282029515323038, 11.542017283059648) -- 
	(1, 12.45477656307196);

\draw[color=c1](0.0, -121.40816326530613) -- 
	(0.020926870448166247, -120.8013577535015) -- 
	(0.19422846389315554, -98.78833716907167) -- 
	(0.253660908037474, -89.21171118997668) -- 
	(0.3590643384056175, -76.53456085196234) -- 
	(0.42058050876736786, -76.06358116053919) -- 
	(0.4437989074493253, -75.70632125710445) -- 
	(0.44822491218427424, -75.66254916314344) -- 
	(0.4496542235134391, -75.619276903838) -- 
	(0.5549918333951492, -74.05732362324882) -- 
	(0.6099821933745464, -72.38796023015709) -- 
	(0.7167758250545309, -70.95262574518402) -- 
	(0.8166564283420369, -69.50462286285938) -- 
	(0.8309766132573246, -69.45814899145365) -- 
	(0.9726211037108481, -67.93905144620204)  -- 
	 (1, -67.93905144620204);

\draw[color=c1](0.0, -23.18594104308391) -- 
	(0.017302895072372298, -20.93806400616255) -- 
	(0.19181884383385028, -0.2970727128921915) -- 
	(0.25747554018578056, 8.500783744067988) -- 
	(0.3613775812044621, 14.726615431994677) -- 
	(0.4173116186381734, 19.408051932896125) -- 
	(0.446287933446766, 21.6456520666784) -- 
	(0.5524269726286266, 20.616627324122444) -- 
	(0.6107704026336024, 21.876750816730137) -- 
	(0.6121759463612078, 21.92334093204023) -- 
	(0.8078935804751631, 22.33731771291587) -- 
	(0.8258091295704102, 22.183558633052552) -- 
	(1, 22.621844524179707);

\draw[color=c1](0.0, -69.29024943310658) -- 
	(0.017812077115890418, -68.44088434222436) -- 
	(0.19162517968729703, -56.4734921890154) -- 
	(0.25519420717034674, -52.39375106995855) -- 
	(0.36212739357620005, -49.46204397144195) -- 
	(0.41419125526005274, -45.58798567314359) -- 
	(0.4422172075047603, -43.6933915777088) -- 
	(0.5520361193405287, -40.91880404205492) -- 
	(0.6112059874636029, -40.73956872684104) -- 
	(0.7015384770797658, -40.96974159832745) -- 
	(0.8069912776029924, -41.08481390143075) -- 
	(0.8250188448582197, -40.954866875103036) -- 
	(1, -41.23254210705679);

\draw[color=c1](0.0, 123.14512471655327) -- 
	(0.015469411080493363, 119.19940655647204) -- 
	(0.1843706011924087, 85.0671076665971) -- 
	(0.2545833839785864, 79.34841475808832) -- 
	(0.36171649877915935, 74.18633390106106) -- 
	(0.42159827555352286, 70.60006847070102) -- 
	(0.4446552878691904, 68.97830225527659) -- 
	(0.5486477102914562, 61.08535663998253) -- 
	(0.6077010480793843, 59.78225405863154) -- 
	(0.610569030847417, 59.743299760206185) -- 
	(0.8055225233680814, 58.747493281701765) -- 
	(0.822971220333768, 58.50495326572928) -- 
	(0.9946209131749432, 58.07833571321049)  -- 
	 (1, 58.07833571321049);

\draw[color=c1](0.0, -87.3310657596372) -- 
	(0.017235857520159683, -85.86495949456618) -- 
	(0.18699095108770228, -72.34753334493465) -- 
	(0.25816104130965495, -73.26944994889665) -- 
	(0.36268327399912564, -72.6118639944471) -- 
	(0.4075123445915111, -69.65712438705015) -- 
	(0.444605787139985, -67.87585624424331) -- 
	(0.5505172291114059, -62.26465821311002) -- 
	(0.6062985536528522, -61.07812261876822) -- 
	(0.610102636357379, -61.03582485719237) -- 
	(0.8043805688912902, -61.568958248033134) -- 
	(0.8230415474327072, -61.42414578338703) -- 
	(1, -61.95350736587953);

\draw[color=c1](0.0, 45.9705215419501) -- 
	(0.0173193736213655, 43.94809779125769) -- 
	(0.19183472961850204, 24.32000442529422) -- 
	(0.25642244960734606, 16.984780682829786) -- 
	(0.36151951644680913, 8.440890839025055) -- 
	(0.4164050666348276, 2.958350192029151) -- 
	(0.4442311172573373, 0.19107591163541926) -- 
	(0.553672001001845, -5.612043865236453) -- 
	(0.6115261665687733, -6.347027126943194) -- 
	(0.6352301494320749, -6.527175141616888) -- 
	(0.8108168125644304, -7.846839406369047) -- 
	(0.8284014772567214, -8.207115545463735) -- 
	(1, -8.83835579977881);

\draw[color=c1](0.0, 84.05668934240362) -- 
	(0.019042317631120128, 81.76189964601866) -- 
	(0.19353332269050794, 48.874558487530024) -- 
	(0.25410257861888097, 34.476872511815415) -- 
	(0.36139324843858844, 18.695627367680764) -- 
	(0.41355957941137844, 11.846672601510289) -- 
	(0.4437905676187995, 8.882662970262484) -- 
	(0.55311249638641, 3.307381026787819) -- 
	(0.6114597328298068, 3.240217985491452) -- 
	(0.628900674428015, 3.338126204280064) -- 
	(0.8096300778321315, 4.638136682104617) -- 
	(0.8272711744014132, 4.627879369873553) -- 
	(1, 5.592261302385452);

\draw[color=c1](0.0, 101.09523809523809) -- 
	(0.01824199607002372, 103.53329930129522) -- 
	(0.20082901003676606, 122.86776292350986) -- 
	(0.2639513869010747, 123.12903808358786) -- 
	(0.35962277069870413, 117.31928561842251) -- 
	(0.410460920041793, 117.12040343380504) -- 
	(0.4297956177387851, 117.18388818984994) -- 
	(0.44780601089037253, 119.0192196550945) -- 
	(0.45376001426475027, 119.55466406989362) -- 
	(0.5616412527408913, 130.9673003895821) -- 
	(0.612160721062364, 134.05322598090424) -- 
	(0.6220413732684763, 134.66691294531705) -- 
	(0.7966553922584976, 135.0888699314412) -- 
	(0.8166952555798749, 134.90363503987004) -- 
	(1, 135.45244781178656);

\draw[color=c1](0.0, -28.197278911564638) -- 
	(0.016600184977250527, -25.91660153771265) -- 
	(0.19230738675716968, -19.239012203301996) -- 
	(0.255795584183357, -14.563518865337686) -- 
	(0.36168760717115844, -15.918927150787306) -- 
	(0.41905279470950574, -13.903717179743545) -- 
	(0.4441086737200058, -12.34341768065078) -- 
	(0.5526897390824062, -6.660208024145929) -- 
	(0.6115192993898441, -7.663225217323879) -- 
	(0.6384963638239313, -8.027076574145484) -- 
	(0.8091064690543627, -10.253587166225325) -- 
	(0.8270418078605952, -10.316919532007033) -- 
	(1, -12.017356703866739);

\draw[color=c1](0.0, -108.37868480725625) -- 
	(0.01951801889968448, -108.25044156211644) -- 
	(0.1882125836652256, -96.03620994823405) -- 
	(0.2548053981398291, -94.68194654025794) -- 
	(0.36303703827118045, -95.19204671937523) -- 
	(0.4175233269934271, -92.25451016346369) -- 
	(0.4405659857370753, -90.97327161161144) -- 
	(0.4429413347347073, -90.91769720855117) -- 
	(0.443709637841065, -90.90073504858864) -- 
	(0.5572104795179562, -88.54993221856448) -- 
	(0.6068891944386001, -86.00839062736937) -- 
	(0.650226011462154, -85.67307961888105) -- 
	(0.8195782338747801, -84.33500495139101) -- 
	(0.8342979475071329, -84.41410968248374) -- 
	(0.9793661833949331, -83.46070924180597)  -- 
	 (1, -83.46070924180597);

\draw[color=c1](0.0, 19.91156462585033) -- 
	(0.017996052691154375, 21.84591312531666) -- 
	(0.1919974112169889, 24.15233054350328) -- 
	(0.25761866472402295, 24.33466895007957) -- 
	(0.36108818479646143, 21.239531115201192) -- 
	(0.4220903064877853, 23.388381937271742) -- 
	(0.44388926721244654, 23.413294264101026) -- 
	(0.4448177854672879, 23.42811657622722) -- 
	(0.44511843388359523, 23.426868314130438) -- 
	(0.5531493682522833, 24.69728043227495) -- 
	(0.6099688080318515, 25.682340388038316) -- 
	(0.6124847223241084, 25.757205324201397) -- 
	(0.8087362261355264, 24.68608860595048) -- 
	(0.8261245007254161, 24.49244614596057) -- 
	(0.9972853690996084, 23.97318769041982)  -- 
	 (1, 23.97318769041982);

\draw[color=c1](0.0, -38.21995464852609) -- 
	(0.017655024614130908, -35.39842317869345) -- 
	(0.19176148051749237, -3.0112993723816004) -- 
	(0.25695882309207174, 7.499192183713021) -- 
	(0.36231994897530684, 23.749361441256163) -- 
	(0.41334403259664637, 25.16717210753837) -- 
	(0.4458129850717776, 26.629099337101557) -- 
	(0.5538204975297469, 25.624082375376055) -- 
	(0.6099992217657966, 24.37340553021223) -- 
	(0.6107461300523992, 24.366392401299702) -- 
	(0.8126263541701687, 25.564252024852358) -- 
	(0.8301731813365578, 25.883255721338962) -- 
	(1, 26.345405279267084);

\draw[color=c1](0.0, -10.156462585034026) -- 
	(0.01724069525379283, -10.23650217698669) -- 
	(0.19208275567242156, -18.74680815242856) -- 
	(0.25784813278930563, -20.64706001284137) -- 
	(0.3618774361189047, -18.351992943662143) -- 
	(0.4130233609717451, -13.217223135851597) -- 
	(0.4444124959616074, -11.178413969577182) -- 
	(0.5533998971584484, -2.5476456475500373) -- 
	(0.611818937251763, 2.9510587685782905) -- 
	(0.6392733284663211, 3.0018076212785427) -- 
	(0.8097733648537339, 3.0759430605527416) -- 
	(0.8273273452122673, 2.974529770049073) -- 
	(1, 3.133269877360533);

\draw[color=c1](0.0, -43.231292517006814) -- 
	(0.019439396123915334, -47.608355078428474) -- 
	(0.1911600772589401, -61.63526015352194) -- 
	(0.25748874502388497, -68.03879881699466) -- 
	(0.3610481687800248, -77.0464481573405) -- 
	(0.4136185979584529, -82.6634656479145) -- 
	(0.4487660680076734, -86.58679983870834) -- 
	(0.5585263833535623, -93.58316077718861) -- 
	(0.6126855313260979, -94.94473621313017) -- 
	(0.6141346337954031, -94.98256983832916) -- 
	(0.8220431629906502, -95.78284489968551) -- 
	(0.8388367340156894, -96.0940952282722) -- 
	(1, -96.26752808342562);

\draw[color=c1](0.0, 27.92970521541949) -- 
	(0.01700824236994948, 25.56218662977009) -- 
	(0.19110541931016078, 9.645390054914568) -- 
	(0.2569822086986293, 10.359744882141877) -- 
	(0.36161869975611394, 10.69418099403934) -- 
	(0.41697468891838424, 8.210091476836393) -- 
	(0.44379916815697373, 6.747176382851309) -- 
	(0.5532391524536067, 7.38554444570984) -- 
	(0.6107771089939451, 8.303923142706443) -- 
	(0.6118007064575219, 8.351669449468519) -- 
	(0.8094027198089124, 7.9464000329700015) -- 
	(0.8269727808926892, 7.771229711708602) -- 
	(0.9998436103754985, 7.67583202972628)  -- 
	 (1, 7.67583202972628);

\draw[color=c1](0.0, -8.151927437641735) -- 
	(0.017429007531588825, -6.734535298822145) -- 
	(0.19208244858260312, 12.01791907894987) -- 
	(0.2571194317523036, 16.999864443207244) -- 
	(0.36209623544239966, 23.60511482967552) -- 
	(0.41553250311891604, 21.959363592125094) -- 
	(0.44395398868991565, 21.2439955103831) -- 
	(0.5524813777206026, 19.85520919221732) -- 
	(0.611862684921407, 20.892250478928805) -- 
	(0.6827392841184342, 21.094452273674683) -- 
	(0.8068124360246772, 21.19587211111041) -- 
	(0.8248295952872702, 20.902879578542215) -- 
	(1, 21.306289658126175);

\draw[color=c1](0.0, 10.891156462585021) -- 
	(0.017384808002489986, 7.691478159953718) -- 
	(0.19184362057576215, -25.061976919717964) -- 
	(0.2585108035283174, -37.474479137235576) -- 
	(0.3635119582292626, -52.02824544303706) -- 
	(0.4230096225441839, -51.97380379717533) -- 
	(0.4437974683570412, -51.58234136439514) -- 
	(0.5519727564863096, -50.40252857203151) -- 
	(0.6117910555023821, -50.8889147773509) -- 
	(0.70656635672895, -51.19680442779452) -- 
	(0.8035917168845048, -51.38985831414045) -- 
	(0.8222185097830538, -51.15959408056695) -- 
	(1, -51.66795886172122);

\draw[color=c1](0.0, -5.1451247165533) -- 
	(0.017582437707442233, -7.592570322510738) -- 
	(0.19219602398679703, -16.164586128170875) -- 
	(0.25701546587094554, -17.22556079313048) -- 
	(0.3612380835620484, -18.228061650334947) -- 
	(0.4192243364955773, -21.482528047933595) -- 
	(0.44462325567911765, -22.444110474474332) -- 
	(0.553460258157664, -24.86140915785426) -- 
	(0.6118896282958586, -25.971825169760915) -- 
	(0.6285022008132416, -26.07803838464613) -- 
	(0.810444248004205, -27.27952409826129) -- 
	(0.8283206514495963, -27.436216282319553) -- 
	(1, -28.16681276900559);

\draw[color=c1](0.0, -55.25850340136056) -- 
	(0.017113504752737728, -54.05866261452239) -- 
	(0.1933158243169754, -44.54992401834947) -- 
	(0.25823084220666614, -38.003702831475835) -- 
	(0.36082837856417543, -23.637173067603083) -- 
	(0.4146732568281645, -21.35019118802258) -- 
	(0.4444426886339145, -20.42624118118679) -- 
	(0.5536194502069967, -16.04577006194701) -- 
	(0.6106324555209746, -13.080428368462147) -- 
	(0.6429933488525849, -13.113187189657264) -- 
	(0.8101345131199329, -13.186489148524897) -- 
	(0.8276466788038352, -13.224972805916394) -- 
	(1, -13.244185890676448);

\draw[color=c1](0.0, 68.02040816326529) -- 
	(0.019500057928681484, 67.05526403747285) -- 
	(0.1902716426192264, 40.54321140737886) -- 
	(0.25664175118307164, 33.74305532398269) -- 
	(0.3607199726632709, 24.019568854548737) -- 
	(0.41737787912964525, 25.103459221542376) -- 
	(0.44539703296234506, 25.48786661041724) -- 
	(0.5532297705828484, 22.454047769402735) -- 
	(0.6107845313805706, 21.042788631139825) -- 
	(0.6334957887429603, 21.103732349367323) -- 
	(0.8112848758083954, 21.58930127420857) -- 
	(0.8287756194408836, 21.764313650218998) -- 
	(1, 21.948006986395797);

\draw[color=c1](0.0, 37.95238095238094) -- 
	(0.018611920890475357, 40.16162271285069) -- 
	(0.19408836148822015, 43.06104446593427) -- 
	(0.25697481909166614, 39.46731347108777) -- 
	(0.36197810484115744, 33.27841997698949) -- 
	(0.4204104146233711, 26.667466916452785) -- 
	(0.4414215968149317, 23.837723229447036) -- 
	(0.4438175528057887, 23.74314443818878) -- 
	(0.4445872904736842, 23.707662950418193) -- 
	(0.5523785943266109, 20.023866132167537) -- 
	(0.611690566146485, 20.023205616676133) -- 
	(0.637974389775443, 19.801318423056205) -- 
	(0.806496266679443, 18.35259705984139) -- 
	(0.8242206507039603, 17.81119445493777) -- 
	(0.9978020881147183, 17.21282706922446)  -- 
	 (1, 17.21282706922446);

\draw[color=c1](0.0, -43.231292517006814) -- 
	(0.017314646554641395, -43.63525690153887) -- 
	(0.19108009332840215, -48.504635964433845) -- 
	(0.2606484874196112, -51.918299685492286) -- 
	(0.360779401560177, -48.72546952516915) -- 
	(0.41220928481548513, -49.71570177589496) -- 
	(0.4448928018134893, -50.735154045829326) -- 
	(0.5551111897118117, -52.86993285486198) -- 
	(0.6107666504811364, -52.6516424130862) -- 
	(0.7874250834886843, -53.92391248221391) -- 
	(0.8069955584434994, -54.01577178501412) -- 
	(0.8254905732404979, -53.984920984334615) -- 
	(1, -54.66815858197637);

\draw[color=c1](0.0, 38.95464852607709) -- 
	(0.017862332501673746, 38.67143291552538) -- 
	(0.19255495567395864, 28.600535546693408) -- 
	(0.25503600031349394, 22.75107776572311) -- 
	(0.36171713357986923, 22.647849589926555) -- 
	(0.41925192129119254, 20.38734843024635) -- 
	(0.4450151168963194, 18.864891609396643) -- 
	(0.5532467564242822, 8.346627608289648) -- 
	(0.6112055537010781, 3.195927814319809) -- 
	(0.6336443183933482, 2.8114765048297796) -- 
	(0.8099043884509737, -0.15354532965616352) -- 
	(0.8274548209025893, -0.038099109932955066) -- 
	(1, -2.3802761545453563);

\draw[color=c1](0.0, -30.201814058956927) -- 
	(0.017332744142970265, -32.03144730365434) -- 
	(0.19350722696455064, -51.42369773209816) -- 
	(0.2574098415092187, -55.54774521604724) -- 
	(0.36096180218576734, -61.18863190146561) -- 
	(0.4199765872609816, -66.16963483440391) -- 
	(0.4513777489009953, -68.58419708141744) -- 
	(0.550507317854059, -66.74854503320302) -- 
	(0.6075403825219855, -67.3917773009844) -- 
	(0.6120999901054983, -67.47839138245297) -- 
	(0.8106316764123455, -69.41789625533667) -- 
	(0.829618443576906, -69.62561544365077) -- 
	(1, -70.81319590618725);

\draw[color=c1](0.0, 78.04308390022675) -- 
	(0.01919197988796551, 74.58252828807665) -- 
	(0.19191944514360737, 29.37651658377049) -- 
	(0.2569044017210191, 12.04879018263533) -- 
	(0.3616511324698834, -15.805159662526886) -- 
	(0.41788230302076645, -28.535944567870008) -- 
	(0.44765195437404826, -35.06363834426287) -- 
	(0.45192389522238186, -35.69016512084901) -- 
	(0.4533170284457806, -35.790816313865434) -- 
	(0.5503230319292122, -47.61318732928913) -- 
	(0.6241133996365886, -59.92603107194802) -- 
	(0.7854185955695613, -58.935154784869994) -- 
	(0.7998963982018, -58.810715698557836) -- 
	(0.8177419480962542, -58.28726792114492) -- 
	(0.9926387227609192, -57.66263469195485)  -- 
	 (1, -57.66263469195485);

\draw[color=c1](0.0, 90.07029478458048) -- 
	(0.02058160590394784, 85.66682834447025) -- 
	(0.19095176322180551, 27.765705677030518) -- 
	(0.2568832959707459, 8.190413937612277) -- 
	(0.36266836785193474, -22.796971626959) -- 
	(0.4163423562888415, -28.524916478998193) -- 
	(0.44297884525880105, -31.377049326861325) -- 
	(0.4605466082930172, -33.858010315920026) -- 
	(0.4661861285936782, -33.73601186166558) -- 
	(0.5484088721104605, -42.06380380000858) -- 
	(0.6236236075862776, -56.0222324743488) -- 
	(0.6278258452855475, -56.74199669192403) -- 
	(0.7914738715917403, -48.574628518594736) -- 
	(0.8069948234775732, -47.08177976422412) -- 
	(0.9584120859997816, -42.76950586077419)  -- 
	 (1, -42.76950586077419);

\draw[color=c1](0.0, 96.08390022675735) -- 
	(0.024254265136526905, 96.6965342180783) -- 
	(0.19121524414173327, 60.85148253523551) -- 
	(0.256501052098974, 47.74195479460317) -- 
	(0.360393285084819, 27.899583689399876) -- 
	(0.4163284116711758, 25.052096738768846) -- 
	(0.443797539074827, 23.66720723938255) -- 
	(0.5544075088705763, 20.024498470864025) -- 
	(0.6091204915550299, 16.161380477080563) -- 
	(0.6213372512946406, 16.789027151137525) -- 
	(0.814987813041871, 26.885963669958507) -- 
	(0.8353709359633119, 28.40252574445123) -- 
	(1, 35.07560986386997);

\draw[color=c1](0.0, 97.08616780045351) -- 
	(0.02042377135531297, 96.68600223016402) -- 
	(0.1902083704251662, 75.50803233421121) -- 
	(0.2575217912021748, 69.10162923592637) -- 
	(0.36185481581518664, 58.134221354652425) -- 
	(0.4139453290344664, 51.443498307511405) -- 
	(0.4387711995671032, 48.42105310298671) -- 
	(0.44133941704927865, 48.337161172469955) -- 
	(0.44216821333345774, 48.3208298492172) -- 
	(0.5563648418836161, 45.72523076009274) -- 
	(0.6073041080856655, 42.19388735164136) -- 
	(0.608407193001619, 42.13144841978095) -- 
	(0.8126805925579533, 40.78677020846154) -- 
	(0.8292338564853017, 40.80905378252804) -- 
	(0.9923537014952901, 39.9675966393724)  -- 
	 (1, 39.9675966393724);

\draw[color=c1](0.0, 39.95691609977323) -- 
	(0.017955502456760863, 36.585089741009185) -- 
	(0.19246027554141837, -5.399921800389414) -- 
	(0.25699933201569236, -10.326370990816109) -- 
	(0.36142541036550735, -17.288346702627074) -- 
	(0.4150446768648607, -21.426959708989315) -- 
	(0.4458783404290648, -24.08979246345988) -- 
	(0.4459759264646539, -24.09326584610674) -- 
	(0.44600745621569965, -24.093281017216224) -- 
	(0.5532565178783834, -26.528726259360912) -- 
	(0.6126563950098833, -28.019532159862482) -- 
	(0.6300691917887025, -27.854289709868564) -- 
	(0.8103049096190696, -26.170739044446925) -- 
	(0.8272309253360308, -26.040921525379858) -- 
	(0.9941410331453203, -24.981295053527333)  -- 
	 (1, -24.981295053527333);

\draw[color=c1](0.0, -21.181405895691622) -- 
	(0.016962788706547556, -20.689544787830076) -- 
	(0.19286943876084245, -27.27821701994889) -- 
	(0.2560497597318985, -26.25187399687788) -- 
	(0.36203922027065666, -28.452765000171496) -- 
	(0.41426272546150655, -25.83580656532051) -- 
	(0.4434599226697587, -24.71360594521108) -- 
	(0.5529491583234112, -23.685578456565462) -- 
	(0.6112920479211444, -23.819101544145365) -- 
	(0.677006226067014, -24.40523712263636) -- 
	(0.8091400449702832, -25.3807346709073) -- 
	(0.8271993243541682, -25.44826919021246) -- 
	(1, -26.383335594652834);

\draw[color=c1](0.0, 85.05895691609976) -- 
	(0.012566122916590275, 80.06898743382246) -- 
	(0.19070532179174923, 44.4616844854374) -- 
	(0.25462958590953216, 33.91588034048723) -- 
	(0.3613962326253024, 24.420427734006168) -- 
	(0.4142598982015984, 20.33991083545439) -- 
	(0.4435502500172284, 18.517765056050962) -- 
	(0.5531617542599815, 15.501803197219678) -- 
	(0.6097870389941036, 14.418632172584209) -- 
	(0.6113984581369651, 14.425317768716631) -- 
	(0.8108312152317245, 13.763193728063783) -- 
	(0.828137635185406, 13.838971981908845) -- 
	(0.9985336286729182, 13.331546157616202)  -- 
	 (1, 13.331546157616202);

\draw[color=c1](0.0, -74.30158730158732) -- 
	(0.020203624356661745, -79.00175559124538) -- 
	(0.20001537743642167, -99.53844160855492) -- 
	(0.25769324931589455, -99.5065602308212) -- 
	(0.3603699873525248, -98.53292810328566) -- 
	(0.41018231373768865, -100.07684541267929) -- 
	(0.44262524498977057, -101.369613860642) -- 
	(0.555438476480763, -107.53260248669231) -- 
	(0.6112029554073724, -109.81742745493347) -- 
	(0.6162099888827081, -110.03241715047311) -- 
	(0.8086403314943742, -111.91043344112094) -- 
	(0.8288265504777935, -112.08011489208033) -- 
	(1, -113.39273224302028);

\draw[color=c1](0.0, -17.17233560090704) -- 
	(0.017096042208813913, -13.86504467211914) -- 
	(0.19206447359613596, 8.263656385796011) -- 
	(0.2570671883686434, 13.771130391179843) -- 
	(0.3613090832800352, 21.284289874683225) -- 
	(0.4221379110561543, 27.365764157941435) -- 
	(0.4459459572973289, 29.058211637093045) -- 
	(0.5526647563109574, 30.880132116547223) -- 
	(0.6128756341392623, 32.838796516113554) -- 
	(0.6599967311955224, 32.74271562900121) -- 
	(0.8092454936439581, 32.33386107383099) -- 
	(0.8266623214688376, 32.242795856886254) -- 
	(0.9981345708121299, 31.975419665839652)  -- 
	 (1, 31.975419665839652);

\draw[color=c1](0.0, 92.07482993197277) -- 
	(0.014821639709742413, 90.51026724471528) -- 
	(0.19484998355645483, 88.38424728800973) -- 
	(0.2617191641840732, 84.3949491729923) -- 
	(0.35955741715746653, 72.23425095175078) -- 
	(0.4163059928932001, 70.5792553154804) -- 
	(0.44128675734753225, 69.8561452749349) -- 
	(0.44337603944409937, 69.86701010054998) -- 
	(0.44405279048219054, 69.8703714808649) -- 
	(0.5583263743637118, 70.74062023329695) -- 
	(0.6085099378384538, 68.64175786940726) -- 
	(0.6285134795362163, 68.51550781991244) -- 
	(0.8128436818056096, 67.36696381820896) -- 
	(0.8290252902505212, 67.34788789225075) -- 
	(0.9884757736719464, 66.60897195951244)  -- 
	 (1, 66.60897195951244);

\draw[color=c1](0.0, 46.97278911564624) -- 
	(0.016982360399023608, 48.48080688102387) -- 
	(0.19161657157287765, 68.70707661847493) -- 
	(0.262480600110224, 77.19934262297699) -- 
	(0.36079913534339875, 81.04547638344367) -- 
	(0.421811563438829, 85.25537492603333) -- 
	(0.44938842413543123, 86.91352592195138) -- 
	(0.5550135168362267, 87.51504691217727) -- 
	(0.5813320672741568, 87.31436467512572) -- 
	(0.6135671533374539, 88.06902766826289) -- 
	(0.8129191154281954, 88.85272132414752) -- 
	(0.8308431706050763, 88.99398317477466) -- 
	(1, 89.38206467055795);

\draw[color=c1](0.0, 118.13378684807255) -- 
	(0.014567455573887436, 112.83912822337693) -- 
	(0.1915890892934476, 63.037828719959904) -- 
	(0.25598969368528124, 45.24124789488728) -- 
	(0.3612125619986166, 18.563550820526558) -- 
	(0.41561306623194644, 7.510545069512972) -- 
	(0.4441509121524627, 2.1307319507899116) -- 
	(0.5547277038107846, -14.459429484756079) -- 
	(0.613315305112528, -19.381787399624457) -- 
	(0.6476594089343994, -19.620531398193243) -- 
	(0.8128732630369088, -20.669807443852967) -- 
	(0.8303602196349702, -21.071815502908656) -- 
	(1, -21.502090676966304);

\draw[color=c1](0.0, 11.893424036281168) -- 
	(0.017603626281723288, 12.272274368890447) -- 
	(0.19189579128180562, 5.286159972788651) -- 
	(0.2569671478901667, 1.3037687432946719) -- 
	(0.3617336498809688, -10.094481613457848) -- 
	(0.41604409501916645, -11.047134868007408) -- 
	(0.4441214544522325, -11.672072887324685) -- 
	(0.5537316045816472, -15.141927157490752) -- 
	(0.6115787176680786, -15.947622747567383) -- 
	(0.6452057405286488, -16.25765036333581) -- 
	(0.8115277956210708, -17.694671628158893) -- 
	(0.8292253113286392, -18.031787868371755) -- 
	(1, -18.842737446681184);

\draw[color=c1](0.0, -80.31519274376419) -- 
	(0.018012324934475923, -77.36923546957793) -- 
	(0.19056017097120212, -44.42789526303366) -- 
	(0.25496057089871677, -34.64694546297025) -- 
	(0.3615428906605661, -25.17068774571974) -- 
	(0.41747568864583623, -19.661895881099593) -- 
	(0.4429763027215895, -16.955872285206095) -- 
	(0.4437392301559663, -16.92224949734312) -- 
	(0.4439846684876344, -16.9095378844171) -- 
	(0.5531245721240451, -12.375467972616772) -- 
	(0.611251768044605, -10.686306771551541) -- 
	(0.6178477907018778, -10.612539051432465) -- 
	(0.8100683793571475, -8.73143487562173) -- 
	(0.8273814600263022, -8.592817413869712) -- 
	(0.9981400597665355, -7.456576812689761)  -- 
	 (1, -7.456576812689761);

\draw[color=c1](0.0, -56.2607709750567) -- 
	(0.017464309112192017, -53.33916726910642) -- 
	(0.19105039981360272, -23.347600505176096) -- 
	(0.25718012561697373, -14.9153692653938) -- 
	(0.36149208198265204, 0.49678756757797693) -- 
	(0.4162594133661199, 2.0623886255914345) -- 
	(0.44422167296215337, 3.1580876926629755) -- 
	(0.5538025483089596, 8.063749190041042) -- 
	(0.6115035000743491, 8.371239519107881) -- 
	(0.6284182591880466, 8.432987136583465) -- 
	(0.8111576930558102, 9.220912761936734) -- 
	(0.8286540404832622, 9.565053780729377) -- 
	(1, 9.786452489518723);

\draw[color=c1](0.0, 154.21541950113377) -- 
	(0.017028880464840444, 149.17180381197272) -- 
	(0.18108085264326154, 101.85138850295404) -- 
	(0.2564479322076409, 90.9628189355593) -- 
	(0.3611234985318649, 76.4482954012419) -- 
	(0.4183832536192695, 69.46041242027202) -- 
	(0.43682255128811565, 67.1356274317134) -- 
	(0.5598124515140429, 64.2018632318217) -- 
	(0.6045896733087195, 59.89656027625885) -- 
	(0.689163610422162, 59.89540284750824) -- 
	(0.8197257899744023, 59.78290038465818) -- 
	(0.835876129594969, 60.086688247058575) -- 
	(0.9944310583077723, 59.67862609545685)  -- 
	 (1, 59.67862609545685);

\draw[color=c1](0.0, -61.272108843537424) -- 
	(0.01680579059132549, -60.53354267400472) -- 
	(0.18802977195674192, -58.36963644681063) -- 
	(0.2548675102263964, -63.570224653787164) -- 
	(0.36335062252010997, -75.9647014717793) -- 
	(0.4207762657928449, -77.44972525565855) -- 
	(0.4446658219909756, -77.87781647335778) -- 
	(0.5515417454621815, -79.25519151490677) -- 
	(0.6132453883367085, -81.03249145105559) -- 
	(0.6565208641950527, -81.5134129143668) -- 
	(0.8098119042513741, -83.18003217814498) -- 
	(0.8294299614295588, -83.38994777588437) -- 
	(1, -84.78527807850628);

\draw[color=c1](0.0, 62.00680272108843) -- 
	(0.01773169047160965, 64.04528574738158) -- 
	(0.19143447891461574, 80.81331979778707) -- 
	(0.26148065302104617, 88.0334383539911) -- 
	(0.36400857480353327, 92.64508367982894) -- 
	(0.40409567141207053, 90.53145243356809) -- 
	(0.43921426786566625, 89.34865641436411) -- 
	(0.4453726544017724, 89.41713807035218) -- 
	(0.4473685018216608, 89.42494588187141) -- 
	(0.5492161242054016, 90.69574444102837) -- 
	(0.6165057315962892, 93.68230257460903) -- 
	(0.780965487905522, 93.78608014531977) -- 
	(0.7852997090929954, 93.78270706789927) -- 
	(0.8060867170073193, 93.13301636197087) -- 
	(1, 93.66204333587456);

\draw[color=c1](0.0, -57.263038548752846) -- 
	(0.015871011669111253, -56.862155604230836) -- 
	(0.1959178317715604, -68.17718577102801) -- 
	(0.2597992788682455, -66.84066550200686) -- 
	(0.3603934313571497, -59.8100305291338) -- 
	(0.412924428494795, -59.55088285114096) -- 
	(0.44680875337356757, -59.66436235579987) -- 
	(0.5553895926449849, -55.70643859007493) -- 
	(0.6074694366052898, -52.46597398554327) -- 
	(0.6811562908625178, -52.49553286660222) -- 
	(0.8140285832420652, -52.44210589654255) -- 
	(0.8309706143987268, -52.590288051536156) -- 
	(0.9976668147634579, -52.39095768395694)  -- 
	 (1, -52.39095768395694);

\draw[color=c1](0.0, 64.01133786848071) -- 
	(0.01663005542991915, 64.80433850786198) -- 
	(0.20296044125154358, 80.82547002339066) -- 
	(0.25583533625514493, 75.10287566626927) -- 
	(0.36233847198726904, 65.33438669618384) -- 
	(0.4066473734082941, 59.12665325253393) -- 
	(0.44104483272443457, 55.10869864340296) -- 
	(0.54999696191659, 48.317357601008126) -- 
	(0.6107571852592822, 47.54505167815814) -- 
	(0.6927899362702254, 47.557051087201565) -- 
	(0.8013223915514894, 47.45008463658953) -- 
	(0.8199569972819356, 47.02833192134853) -- 
	(1, 47.31260590577864);

\draw[color=c1](0.0, 111.11791383219953) -- 
	(0.012600447283510991, 108.51622105633959) -- 
	(0.19513909952639633, 97.44794328247283) -- 
	(0.2579920310955442, 90.632904063102) -- 
	(0.35900697727687536, 78.316711009643) -- 
	(0.40736566816250597, 77.88564975703746) -- 
	(0.4446295980484381, 78.16643809303322) -- 
	(0.5511247315405009, 78.4786244531415) -- 
	(0.6093623614109741, 79.80615984781441) -- 
	(0.613903471219974, 79.930660992758) -- 
	(0.8028851091206817, 80.4998105220202) -- 
	(0.8219107830784221, 80.36258839502574) -- 
	(1, 80.93012828986679);

\draw[color=c1](0.0, 25.9251700680272) -- 
	(0.016791324965391694, 24.65477104779437) -- 
	(0.19308252205120505, 25.21511060419497) -- 
	(0.2574613391937086, 20.90884664646707) -- 
	(0.3611972716495901, 10.888729604398684) -- 
	(0.41676247390058346, 10.601536411626455) -- 
	(0.44408580435582234, 10.33379113666005) -- 
	(0.5527536411278129, 10.770638646459986) -- 
	(0.6121203934318539, 13.292786617646684) -- 
	(0.6162225489501583, 13.307474647807567) -- 
	(0.8074905827393605, 14.231957746135034) -- 
	(0.8255356053373406, 13.958351496210216) -- 
	(1, 14.886097505460754);

\draw[color=c1](0.0, -39.222222222222236) -- 
	(0.01898851205464219, -40.44593823328854) -- 
	(0.1890220249685785, -28.82181104962888) -- 
	(0.2579080831870432, -33.48402532841387) -- 
	(0.3609444641174023, -36.95848105956697) -- 
	(0.41646889149526417, -41.727772151132605) -- 
	(0.44678483308544803, -44.326124141262824) -- 
	(0.4474062733895201, -44.35223316181931) -- 
	(0.44760730510951974, -44.35479563257127) -- 
	(0.5551639465742105, -47.707450984456315) -- 
	(0.6079155434445753, -47.928152217317205) -- 
	(0.6127140171966055, -47.99771892054158) -- 
	(0.813947499992592, -46.356158787112385) -- 
	(0.8300873593559543, -46.38948150590119) -- 
	(0.9892059667830028, -45.36604121512465)  -- 
	 (1, -45.36604121512465);

\draw[color=c1](0.0, 47.975056689342395) -- 
	(0.01784944959953816, 48.692773463131545) -- 
	(0.19015214794361973, 50.057889419390975) -- 
	(0.25799858626391836, 53.729213012058125) -- 
	(0.362682778923053, 57.016085692331735) -- 
	(0.41224128682449634, 54.82722652580216) -- 
	(0.43969061179091146, 53.907337402896744) -- 
	(0.44634054909170034, 54.13164524717928) -- 
	(0.4485037366963449, 54.166734642206016) -- 
	(0.5539838854120508, 57.75202766322986) -- 
	(0.6138548533065329, 59.32509173714957) -- 
	(0.8024032064630844, 58.14506485853462) -- 
	(0.8166049863635482, 57.88524879464198) -- 
	(0.8194470100072361, 57.81333202659824) -- 
	(0.990149813672733, 57.01888255727201)  -- 
	 (1, 57.01888255727201);

\draw[color=c1](0.0, -13.163265306122462) -- 
	(0.017360265061963868, -12.984312792266602) -- 
	(0.19214422510251564, -11.898063705572051) -- 
	(0.2567699119481433, -9.016482134817835) -- 
	(0.3615772799989102, -6.1997991759270334) -- 
	(0.41636255803600347, -1.518048582062871) -- 
	(0.44423122027840073, 0.7305175984586736) -- 
	(0.5539894791667848, 10.912036271238188) -- 
	(0.610598024714089, 13.854044035529366) -- 
	(0.6126183177761222, 13.99804432738784) -- 
	(0.8109074352539632, 13.973813433805836) -- 
	(0.8283074051637975, 14.113202529775032) -- 
	(0.9995269698937842, 13.95784723562609)  -- 
	 (1, 13.95784723562609);

\draw[color=c1](0.0, -13.163265306122462) -- 
	(0.01704232258124377, -14.197860557958483) -- 
	(0.19207863208344114, -38.54777121190908) -- 
	(0.257783252788417, -47.065390317031515) -- 
	(0.363396789962487, -58.563722366719844) -- 
	(0.4193206541837195, -58.10937109088703) -- 
	(0.44958546854303244, -57.650418331281315) -- 
	(0.5527763369718304, -47.21141540426421) -- 
	(0.6049378702213151, -42.37574961568849) -- 
	(0.6073868015127257, -42.190582149861505) -- 
	(0.8145352701928847, -40.54913684148425) -- 
	(0.8307287951991378, -40.637238792690304) -- 
	(0.9903196836647068, -39.58452957991929)  -- 
	 (1, -39.58452957991929);

\draw[color=c1](0.0, -64.27891156462586) -- 
	(0.016277933924176778, -62.59008055843752) -- 
	(0.19475515430680634, -54.47111292896887) -- 
	(0.25618421774805705, -47.04333659800399) -- 
	(0.3617953166202745, -36.11320835886491) -- 
	(0.4164909600616472, -28.718013308382538) -- 
	(0.44251049924219926, -25.19025251651688) -- 
	(0.5523711198600281, -17.1898300100745) -- 
	(0.6107426582068247, -15.247354954983376) -- 
	(0.6665620867190805, -15.613528427590213) -- 
	(0.8076642825697443, -16.28135811149209) -- 
	(0.8256897223441778, -16.072709738687095) -- 
	(1, -16.92171394899225);

\draw[color=c1](0.0, -4.142857142857155) -- 
	(0.01736204111245307, -2.925591283498349) -- 
	(0.19187203934434463, 6.491821380020562) -- 
	(0.25633762936242527, 9.191864092593853) -- 
	(0.36197958123900664, 21.07872378288425) -- 
	(0.4175530107023447, 22.585546850826745) -- 
	(0.4449578235916474, 23.134377300188532) -- 
	(0.5545551380391193, 22.205391069465776) -- 
	(0.6102746691505778, 19.611732433871545) -- 
	(0.6106904585071709, 19.598516071208838) -- 
	(0.8146020873869919, 17.424888964089362) -- 
	(0.8311514267839065, 17.76234243098928) -- 
	(0.9938322781354403, 16.1026231189569)  -- 
	 (1, 16.1026231189569);

\draw[color=c1](0.0, -64.27891156462586) -- 
	(0.017478841257367126, -60.7669067828049) -- 
	(0.1914658279176121, -24.83166041893864) -- 
	(0.2549399171873299, -12.958269764226255) -- 
	(0.36149219563478874, -11.18132184732994) -- 
	(0.41767373543692304, -9.9370966203424) -- 
	(0.4439454794554816, -8.874810216121835) -- 
	(0.5529853696951887, -7.875634056085393) -- 
	(0.6117999787617951, -9.257590782930107) -- 
	(0.6471593541790666, -9.090638978055882) -- 
	(0.8105467699782819, -8.110447008726503) -- 
	(0.8278840615596245, -8.162064692286263) -- 
	(0.9986876616095773, -7.328709806561093)  -- 
	 (1, -7.328709806561093);

\draw[color=c1](0.0, 91.07256235827663) -- 
	(0.01781324541858148, 87.3279708179862) -- 
	(0.19359104689302817, 47.45115646572236) -- 
	(0.25488792185940234, 30.330259800322303) -- 
	(0.3610789863235762, 8.52865449363391) -- 
	(0.41789925543427997, 6.307857018535355) -- 
	(0.444341957442908, 4.376000350615615) -- 
	(0.5539253393898805, -6.000084928716203) -- 
	(0.6117604512681206, -7.530908038789265) -- 
	(0.6118056899471521, -7.530736180699249) -- 
	(0.8104021668959339, -7.326109519640945) -- 
	(0.8278542065855767, -7.441226214484813) -- 
	(0.9996176853406588, -7.191062783341266)  -- 
	 (1, -7.191062783341266);

\draw[color=c1](0.0, -81.31746031746033) -- 
	(0.018079421530101662, -78.76597783228263) -- 
	(0.19112283218183798, -49.20432363382787) -- 
	(0.25482239768963016, -39.563812703168495) -- 
	(0.3615789253526051, -29.7062504117532) -- 
	(0.4167758895845414, -23.922895828917078) -- 
	(0.442295921965002, -21.194794250375203) -- 
	(0.4436058287186707, -21.15232717239896) -- 
	(0.44402792697287563, -21.136874059455508) -- 
	(0.552953842962772, -18.08071803366713) -- 
	(0.6095093584932723, -17.35090878751221) -- 
	(0.6115642191020041, -17.366493448097298) -- 
	(0.809683090297019, -16.25953966843422) -- 
	(0.8270379167121377, -16.131135685967703) -- 
	(0.9979624289013608, -15.53081530061884)  -- 
	 (1, -15.53081530061884);

\draw[color=c1](0.0, -75.30385487528346) -- 
	(0.015450110612230446, -71.44876599035236) -- 
	(0.19184479682017685, -43.167137097502945) -- 
	(0.2592371642262671, -32.29837140379199) -- 
	(0.3614675740078544, -7.38916565576557) -- 
	(0.41670142223226664, 5.85776914184672) -- 
	(0.44643683050172084, 12.786290848453717) -- 
	(0.5565508258285214, 21.256935857525654) -- 
	(0.6110335985190497, 19.527522429891164) -- 
	(0.61383503313187, 19.493795616726203) -- 
	(0.819869161143285, 17.216784464878653) -- 
	(0.836092322018993, 18.13699473487735) -- 
	(0.9917473734831214, 15.903550685175112)  -- 
	 (1, 15.903550685175112);

\draw[color=c1](0.0, -43.231292517006814) -- 
	(0.013385622493363246, -40.641795643534195) -- 
	(0.1961281332181802, -65.7133790363999) -- 
	(0.25970671762819986, -68.47370616622644) -- 
	(0.36054038700029045, -68.05102508996714) -- 
	(0.4210150114385242, -70.87802224095101) -- 
	(0.4439669782865973, -71.73440973088402) -- 
	(0.4749447041332858, -73.01733023839613) -- 
	(0.4844037820574082, -72.01864240585384) -- 
	(0.5565181336844166, -72.36781075399404) -- 
	(0.5953999565243666, -71.32348379043165) -- 
	(0.6166991622038481, -71.22120917535172) -- 
	(0.8136748659493082, -58.72820445404699) -- 
	(0.8225769307772903, -58.232721494448235) -- 
	(0.9167174790444736, -54.20675322516624)  -- 
	 (1, -54.20675322516624);

\draw[color=c1](0.0, 120.13832199546484) -- 
	(0.019127998170993504, 117.1182670342424) -- 
	(0.18908587333259638, 81.81152498266121) -- 
	(0.2529827032432803, 71.48117723737886) -- 
	(0.35920151843042797, 60.838751920427306) -- 
	(0.42168951392473947, 62.94354068900889) -- 
	(0.44117124021115345, 63.36946410535324) -- 
	(0.44152965178037334, 63.39135987502206) -- 
	(0.4416458917156412, 63.399501450179045) -- 
	(0.5504380215800235, 70.6107223260963) -- 
	(0.6189398738210418, 77.13786152453574) -- 
	(0.8004314945547569, 80.0924177292159) -- 
	(0.8157239261481245, 80.16012213463235) -- 
	(0.8214605929459897, 80.15746491075531) -- 
	(1, 82.4364207237254);

\draw[color=c1](0.0, -92.34240362811792) -- 
	(0.01851590993885624, -91.73630126517435) -- 
	(0.18929142762509002, -79.09038034770069) -- 
	(0.25457144862954467, -77.14497755561216) -- 
	(0.3626828995602896, -77.61120376906955) -- 
	(0.4114918130524391, -75.1104866963072) -- 
	(0.4416020252406662, -73.84395923274025) -- 
	(0.44231696808956295, -73.83444966882136) -- 
	(0.44254837834367655, -73.83235953992394) -- 
	(0.5513578421881624, -72.73393940352453) -- 
	(0.59403990339703, -73.11483107199518) -- 
	(0.6140184252088132, -73.74168707340976) -- 
	(0.8081884001271881, -74.48825038426472) -- 
	(0.8266001600661746, -74.50871964857387) -- 
	(1, -75.02022022337223);

\draw[color=c1](0.0, -98.3560090702948) -- 
	(0.01713341557358478, -96.38630534209697) -- 
	(0.19080552766732803, -77.8739923530041) -- 
	(0.25598983036054423, -72.09710772841278) -- 
	(0.36206008406875423, -64.2181877400125) -- 
	(0.42538647314631217, -57.460733563433195) -- 
	(0.4429534645505901, -55.19472124479736) -- 
	(0.5497726702731695, -43.694445271290945) -- 
	(0.6089931801724925, -40.67063860975474) -- 
	(0.6390802575037383, -40.636007231653124) -- 
	(0.8054275610634138, -40.428082213249375) -- 
	(0.8234624037653373, -40.17171733086731) -- 
	(1, -40.25896354652629);

\draw[color=c1](0.0, 69.02267573696145) -- 
	(0.01737384701538048, 66.01982750576119) -- 
	(0.19082037130564655, 36.06287812268466) -- 
	(0.25616834959925755, 27.268245777052034) -- 
	(0.3608971631497515, 16.373248581418398) -- 
	(0.4116238171053785, 17.486014548212403) -- 
	(0.4454876036691185, 19.555959893367593) -- 
	(0.5530441021728655, 19.763148179210134) -- 
	(0.6118743481978607, 20.510933724512228) -- 
	(0.6796972030352251, 20.315794605420095) -- 
	(0.8100678681989995, 19.675135675519623) -- 
	(0.8273572624695799, 19.603951105851323) -- 
	(0.9976530756670555, 19.036597901629307)  -- 
	 (1, 19.036597901629307);

\draw[color=c1](0.0, -62.27437641723357) -- 
	(0.017301436868223108, -57.18134426660983) -- 
	(0.19147953418034472, -6.665470213927925) -- 
	(0.2571770429240936, 7.846372978519746) -- 
	(0.3626623596144105, 27.16228491812535) -- 
	(0.4168817655837864, 28.632612858719497) -- 
	(0.44421603991577996, 29.310786624072676) -- 
	(0.5540811283572299, 32.122488349011356) -- 
	(0.6112226524053717, 32.66946131659379) -- 
	(0.6354606580207912, 33.061168541695395) -- 
	(0.8101481294549031, 35.880252449357954) -- 
	(0.8289827528507493, 36.19722697021353) -- 
	(1, 38.17236140471495);

\draw[color=c1](0.0, 159.2267573696145) -- 
	(0.01813659124653671, 158.8714048123901) -- 
	(0.19476554246803962, 152.60151226943123) -- 
	(0.25858672380201664, 148.62240469561166) -- 
	(0.3578992180283567, 141.1732165502872) -- 
	(0.4369256846375896, 142.37450711499974) -- 
	(0.44381500070198016, 142.33996100149022) -- 
	(0.4507766764477712, 142.32472801817997) -- 
	(0.45302802244568685, 142.282857059135) -- 
	(0.5563520303357945, 141.63357247658988) -- 
	(0.6013277196363815, 140.68627222616868) -- 
	(0.6104245653444856, 140.56102654588562) -- 
	(0.817063309823553, 138.6070163353988) -- 
	(0.8306240335283056, 138.55958244276306) -- 
	(0.9643962319910548, 137.64208722078726)  -- 
	 (1, 137.64208722078726);

\draw[color=c1](0.0, 129.15873015873015) -- 
	(0.016880686989488886, 127.94466448227162) -- 
	(0.1923150934155818, 117.58465237124385) -- 
	(0.2557092268772913, 113.46724900558624) -- 
	(0.3625838252012049, 107.796471424467) -- 
	(0.42344142855176237, 102.33907863878396) -- 
	(0.4424008507700934, 100.45555665831941) -- 
	(0.4449216286202535, 100.24266179295194) -- 
	(0.44573459120963455, 100.16995844758891) -- 
	(0.5486850236495964, 91.45272045366765) -- 
	(0.6049488153020662, 88.67031699941577) -- 
	(0.6076297394993759, 88.55962410085021) -- 
	(0.8049323342892362, 86.29414552978662) -- 
	(0.8208629786629553, 86.00453160184489) -- 
	(0.9778249081438306, 84.91871778954638)  -- 
	 (1, 84.91871778954638);

\draw[color=c1](0.0, 29.934240362811778) -- 
	(0.016349282199624178, 30.347203854090825) -- 
	(0.19512529170099574, 55.058912640973276) -- 
	(0.25578068363315426, 58.38271134185856) -- 
	(0.36318477803466537, 66.62800512656084) -- 
	(0.4255662695547689, 65.66901498317966) -- 
	(0.4447478790775001, 64.99419596618499) -- 
	(0.5502712776914823, 60.51903647307575) -- 
	(0.6038004770393636, 60.157023156038775) -- 
	(0.6105803297508794, 60.20504796066629) -- 
	(0.8086623697418894, 63.24715221683213) -- 
	(0.8285690036633295, 63.505914858523205) -- 
	(1, 65.55268973420681);

\draw[color=c1](0.0, 169.24943310657596) -- 
	(0.008612121296623674, 166.11928851345775) -- 
	(0.19361680866036785, 130.98382419476204) -- 
	(0.2536272739882556, 118.42805041648685) -- 
	(0.35715753889848084, 100.00364444513261) -- 
	(0.4166278268586885, 98.64050326929147) -- 
	(0.44793974191821423, 97.91315545423973) -- 
	(0.5501240147217649, 91.94597435687473) -- 
	(0.6085678148100608, 89.97457077250841) -- 
	(0.6265002902767134, 89.84796491137313) -- 
	(0.811836943919978, 88.5546367993739) -- 
	(0.8277061178532523, 88.48390951058252) -- 
	(0.98409768134215, 87.7219932308179)  -- 
	 (1, 87.7219932308179);

\draw[color=c1](0.0, -94.34693877551021) -- 
	(0.015253086334998849, -93.04948981416582) -- 
	(0.19158864193170874, -91.41631528268395) -- 
	(0.25100638371005585, -91.0708730125325) -- 
	(0.3633726009541443, -98.64327405209272) -- 
	(0.4153659256809436, -98.56703615658196) -- 
	(0.4404799926461834, -98.5678496859057) -- 
	(0.5547461547067005, -102.58897779136797) -- 
	(0.5987892708865722, -103.71928695975018) -- 
	(0.614745573518098, -104.32065827574934) -- 
	(0.8196520659803526, -107.01350043571156) -- 
	(0.8391522296539239, -107.47544060931635) -- 
	(1, -108.93949707182784);

\draw[color=c1](0.0, 110.11564625850339) -- 
	(0.018588922745076366, 110.51570130694145) -- 
	(0.18956403181320222, 107.96070532086769) -- 
	(0.26094562982013, 108.96034834317594) -- 
	(0.3594029259909268, 106.2416145651243) -- 
	(0.44608728656994756, 109.88320631627239) -- 
	(0.4493061490417232, 109.97152437039055) -- 
	(0.45026877513075336, 109.9739146868709) -- 
	(0.4502888170263686, 109.97331031009617) -- 
	(0.5534373312715226, 108.07185320287792) -- 
	(0.6103080118955022, 106.98958162286063) -- 
	(0.6641528743247935, 106.45155069515566) -- 
	(0.8093071859687366, 104.96459568475383) -- 
	(0.8244735788793776, 104.79861244118476) -- 
	(0.9740340252891346, 103.7956727969698)  -- 
	 (1, 103.7956727969698);

\draw[color=c1](0.0, 53.98866213151926) -- 
	(0.019435412382107414, 56.58622463348711) -- 
	(0.19136255136566716, 58.78630593789594) -- 
	(0.2574667569188717, 60.341952331906235) -- 
	(0.36274649862548247, 61.729143633247645) -- 
	(0.433334268457983, 57.45902560205541) -- 
	(0.44244090314812445, 56.51949504724895) -- 
	(0.44472046510421875, 56.34434900646269) -- 
	(0.44545402032192105, 56.28220815009285) -- 
	(0.5489081717865605, 48.31930773731724) -- 
	(0.6090238451724714, 47.58111345124563) -- 
	(0.6115300218116587, 47.57143432357027) -- 
	(0.8017881637717315, 46.014561139659534) -- 
	(0.8196368274807003, 45.49733636423014) -- 
	(0.9945326896234796, 44.92153419742331)  -- 
	 (1, 44.92153419742331);

\draw[color=c1](0.0, 81.04988662131518) -- 
	(0.014822765507670874, 74.00035896849677) -- 
	(0.19073126901889215, 10.256802506343078) -- 
	(0.25708904325286314, -4.246120649896191) -- 
	(0.3625845778799703, -22.31046786764258) -- 
	(0.41622822881731975, -21.798118898169733) -- 
	(0.44407657546606777, -21.566422865135724) -- 
	(0.44430577495701495, -21.56667627118043) -- 
	(0.4443799306444794, -21.565674404171922) -- 
	(0.5526485423195371, -21.344458552539933) -- 
	(0.6093129086652164, -22.55014407076209) -- 
	(0.6124772954366307, -22.671034695271594) -- 
	(0.8072660164807659, -22.214238382607288) -- 
	(0.825062389578259, -21.91776977226285) -- 
	(0.9999242983083051, -21.901249074388716)  -- 
	 (1, -21.901249074388716);

\draw[color=c1](0.0, 90.07029478458048) -- 
	(0.011424271264932489, 83.31334783810038) -- 
	(0.19036650473093447, 18.860389307065844) -- 
	(0.25678525345082204, 1.9969409764199213) -- 
	(0.3623817661728922, -17.17839230753055) -- 
	(0.41709366720448404, -16.525372106421937) -- 
	(0.4440999174789958, -16.04133588877515) -- 
	(0.5532160758613244, -14.997150287357785) -- 
	(0.6113829938306361, -14.803046176620802) -- 
	(0.6205858728072832, -14.826269404827004) -- 
	(0.8085012876137461, -15.465656802812655) -- 
	(0.8263439623405328, -15.328138421294339) -- 
	(1, -15.921581461029064);

\draw[color=c1](0.0, -29.199546485260782) -- 
	(0.016103949776217215, -29.334499878252174) -- 
	(0.1932490792996996, -56.5177608302873) -- 
	(0.258007611936312, -64.1690707302802) -- 
	(0.3638447987264946, -74.63558061149139) -- 
	(0.4049338618640253, -74.02208619065237) -- 
	(0.44136342713262045, -74.27772615260002) -- 
	(0.4497866891557345, -74.60194285956374) -- 
	(0.4525223713656303, -74.63238404266619) -- 
	(0.5555271824248024, -78.09006811612701) -- 
	(0.6024271611379448, -78.74443635724374) -- 
	(0.615003807898567, -79.07155031098699) -- 
	(0.8093958894537255, -77.31629209076769) -- 
	(0.8254108748775337, -77.15858990895904) -- 
	(0.9832780969615242, -76.22868651653965)  -- 
	 (1, -76.22868651653965);

\draw[color=c1](0.0, 14.900226757369602) -- 
	(0.017091594947035237, 12.648870840940418) -- 
	(0.19168159135771112, 2.690015781635548) -- 
	(0.2570336905530879, 3.4846386319472558) -- 
	(0.3614844101921277, 0.6429689826254068) -- 
	(0.4161476608595136, -3.5731774801934417) -- 
	(0.4443850142259206, -6.049864309930548) -- 
	(0.554000091171887, -13.263816155881722) -- 
	(0.6119397040560022, -15.085775800364933) -- 
	(0.6391646562023694, -15.275073710937136) -- 
	(0.8122017169913606, -16.431992904068174) -- 
	(0.8297301808628417, -16.829541178856484) -- 
	(1, -17.31041349592678);

\draw[color=c1](0.0, -89.33560090702949) -- 
	(0.017521124890146927, -85.81510012033448) -- 
	(0.19171732444313308, -49.83664295669828) -- 
	(0.2574471065015786, -36.44033259891038) -- 
	(0.36092835588851285, -13.640019716860682) -- 
	(0.41704214987488675, -9.259131862581384) -- 
	(0.4441575090101141, -6.882114584237714) -- 
	(0.55349468104959, 1.4868737643646854) -- 
	(0.6114873819712194, 1.8837709890878997) -- 
	(0.6311979176882758, 2.008867462777689) -- 
	(0.8107576518872024, 3.4274949307880744) -- 
	(0.8283770641741349, 4.056963641593581) -- 
	(1, 4.465942779955768);

\draw[color=c1](0.0, 44.968253968253954) -- 
	(0.02044322734049317, 45.63744540622179) -- 
	(0.19175712276318158, 12.494741147777248) -- 
	(0.25689843163742404, 0.3204826851234479) -- 
	(0.36199290187757915, -14.218017330780919) -- 
	(0.4194163474195657, -14.600665891586978) -- 
	(0.4436139894738383, -14.04755371763267) -- 
	(0.44750513154021593, -14.117086079289162) -- 
	(0.4487266918519658, -14.020140008165948) -- 
	(0.5535939213456329, -13.591143415651185) -- 
	(0.6119240075798524, -12.594265433543251) -- 
	(0.6396069250331695, -11.321006956374232) -- 
	(0.8097735391027987, -3.4241824535730405) -- 
	(0.8270935366620754, -2.5238401330026408) -- 
	(1, 2.7947149908521);

\draw[color=c1](0.0, -81.31746031746033) -- 
	(0.016852774693628413, -79.94692959017979) -- 
	(0.1917421060008744, -69.52778701581568) -- 
	(0.2575458052178639, -65.7038286566272) -- 
	(0.3622056625785792, -58.48852245055116) -- 
	(0.41673243100886814, -52.30395049774115) -- 
	(0.4425684321066613, -49.35156789652879) -- 
	(0.5503142658573043, -40.36612727553282) -- 
	(0.6084342127324122, -38.53743976901281) -- 
	(0.6099307221389232, -38.50745339027812) -- 
	(0.8039332896574591, -39.494930026186914) -- 
	(0.8227470572662468, -39.25971621348118) -- 
	(1, -40.2135980852014);

\draw[color=c1](0.0, 15.902494331065748) -- 
	(0.017099828724546566, 16.526155873816332) -- 
	(0.19241377740054208, 32.678821607006796) -- 
	(0.2579084680706832, 37.05038776895838) -- 
	(0.3624678608212166, 40.873488283266965) -- 
	(0.4178700005675153, 38.098020386518435) -- 
	(0.4448752360289862, 36.59997503962001) -- 
	(0.5518837440083634, 28.960654605531563) -- 
	(0.6103043911507835, 26.836479475024685) -- 
	(0.6908608878376831, 26.788109881317492) -- 
	(0.8070487284861255, 26.498559149431156) -- 
	(0.8248337483823818, 26.22904833877539) -- 
	(0.9996463503821922, 26.16605538511601)  -- 
	 (1, 26.16605538511601);

\draw[color=c1](0.0, -12.160997732426315) -- 
	(0.01719873514644203, -10.119501632352993) -- 
	(0.1917961204678231, 0.4388761070684648) -- 
	(0.25703513249866117, 8.4019711326774) -- 
	(0.3620307466784591, 19.489993961442305) -- 
	(0.412942361830727, 19.686963587491633) -- 
	(0.44558795030542697, 20.627810362253552) -- 
	(0.5531405954900851, 17.22835198884349) -- 
	(0.611260467246366, 15.877452565163741) -- 
	(0.6714056474079434, 15.17993007321385) -- 
	(0.809770298353352, 13.262341334160828) -- 
	(0.8269113505084308, 12.999781992938685) -- 
	(0.9961519815419942, 11.472963908360356)  -- 
	 (1, 11.472963908360356);

\draw[color=c1](0.0, 65.01360544217685) -- 
	(0.018430826021583423, 65.20359347733817) -- 
	(0.19663988509571392, 57.457104386229794) -- 
	(0.25443983451581836, 48.1152863290272) -- 
	(0.36034071402632556, 37.1374555604356) -- 
	(0.4151363495721174, 37.496138644430516) -- 
	(0.4440200377736402, 37.825261063473604) -- 
	(0.4456649690192012, 37.854667413870914) -- 
	(0.4461976287071739, 37.853758904953224) -- 
	(0.5534970342656294, 39.271108402426684) -- 
	(0.6123459921207304, 39.88894612737825) -- 
	(0.6217025758765095, 39.82163232023275) -- 
	(0.8123646496842326, 38.50577152688786) -- 
	(0.8289618948345245, 38.513847783360255) -- 
	(0.9925358875086114, 37.644542984061076)  -- 
	 (1, 37.644542984061076);

\draw[color=c1](0.0, -31.20408163265307) -- 
	(0.017783314639396378, -35.4076574326523) -- 
	(0.1957230745978882, -70.68715137736761) -- 
	(0.25867915900364025, -78.37216116658087) -- 
	(0.36142440147425636, -88.3085993571971) -- 
	(0.4263030785780638, -94.71710845837245) -- 
	(0.45769006214242486, -97.36094984204253) -- 
	(0.5506093377180594, -93.31727401877825) -- 
	(0.6074301866175493, -92.025080591539) -- 
	(0.6088438785429879, -92.0011327460105) -- 
	(0.8160778537893423, -92.53239769990071) -- 
	(0.8333316981610622, -92.71177277674644) -- 
	(1, -92.8645136527594);

\draw[color=c1](0.0, 83.05442176870747) -- 
	(0.017353560698742606, 82.45496425764077) -- 
	(0.19240342720398582, 76.56820745647202) -- 
	(0.2605657903281437, 73.5496996148391) -- 
	(0.35988030390759335, 63.58829128781533) -- 
	(0.4009298286316997, 63.143283751882734) -- 
	(0.4419056377708273, 64.11925384993606) -- 
	(0.44780590211675925, 64.43552337863484) -- 
	(0.4497267359764028, 64.49638142700847) -- 
	(0.558759583870476, 69.94541537227462) -- 
	(0.6077311605654943, 69.7317623753059) -- 
	(0.6123602624096943, 69.74515952097194) -- 
	(0.8123372248545924, 67.97726382322247) -- 
	(0.8281766339368429, 67.90289488974014) -- 
	(0.9843765132680781, 66.92382808268607)  -- 
	 (1, 66.92382808268607);

\draw[color=c1](0.0, 93.07709750566892) -- 
	(0.018359238627543302, 92.92324447085727) -- 
	(0.1904490407455188, 85.42962706496928) -- 
	(0.26018996588658466, 83.94017289986085) -- 
	(0.3596782289984082, 77.44226711546271) -- 
	(0.4046176401811633, 78.22739955935317) -- 
	(0.4449686633159102, 79.79174427377247) -- 
	(0.44938816494866995, 79.9354932297979) -- 
	(0.450820132759123, 79.94802476025936) -- 
	(0.5543227838939772, 82.62213785178731) -- 
	(0.6093452283026154, 83.59017777720914) -- 
	(0.6145088931368052, 83.70374024727766) -- 
	(0.8061888689120197, 82.46505761220973) -- 
	(0.8230003320040614, 82.26780169091599) -- 
	(0.9885148863159984, 81.64882008043483)  -- 
	 (1, 81.64882008043483);

\draw[color=c1](0.0, -112.38775510204083) -- 
	(0.01785513314030192, -110.00139851741852) -- 
	(0.18699161675551904, -84.94805574599798) -- 
	(0.25601700338983324, -80.13963843991947) -- 
	(0.35942338469866214, -74.23722678481064) -- 
	(0.40696237993151385, -76.22530129319648) -- 
	(0.43807863365120714, -78.07400050075297) -- 
	(0.4475078415542996, -79.23105801303656) -- 
	(0.4506228735145124, -79.56164854590233) -- 
	(0.5593738628151201, -92.91720230141725) -- 
	(0.6202611446638521, -97.63759947762884) -- 
	(0.6768139493090999, -97.85362699745309) -- 
	(0.8108342268301194, -98.31305228133644) -- 
	(0.8290029491958669, -98.39490827922522) -- 
	(1, -98.78102023973474);

\draw[color=c1](0.0, -100.36054421768709) -- 
	(0.02151569122976021, -102.3100531285751) -- 
	(0.18587008352562379, -95.06776017234306) -- 
	(0.2550659482369844, -98.07055672614281) -- 
	(0.36002039112541223, -104.86904195153234) -- 
	(0.4290025353312782, -112.78620111386712) -- 
	(0.4453345946249206, -114.40559662829912) -- 
	(0.4530422753967953, -115.11673701480562) -- 
	(0.45555413374669923, -115.2819456870097) -- 
	(0.5612579805200324, -124.24453123136593) -- 
	(0.6182290748960213, -126.53620135724034) -- 
	(0.7421983110149919, -126.10212174606332) -- 
	(0.8265597356727744, -125.74126991269986) -- 
	(0.8406673005275273, -125.89946929036765) -- 
	(0.9794563119201827, -125.28831733734097)  -- 
	 (1, -125.28831733734097);

\draw[color=c1](0.0, -48.24263038548754) -- 
	(0.015648384463523173, -43.40225457011853) -- 
	(0.1920619000823346, -12.004117542826464) -- 
	(0.25702944399001687, 1.4264568886701063) -- 
	(0.36150070159597764, 13.421889025254236) -- 
	(0.41549963410664936, 19.25591579024642) -- 
	(0.44559971623464506, 22.71164788117845) -- 
	(0.553966374214793, 29.171775128178467) -- 
	(0.6133794352714855, 31.82488399240053) -- 
	(0.6857766569655928, 31.52129562711581) -- 
	(0.8075686170004834, 30.829569983471895) -- 
	(0.8250325773123267, 30.572798348244188) -- 
	(0.9968297568753675, 30.084871748881113)  -- 
	 (1, 30.084871748881113);

\draw[color=c1](0.0, -20.179138321995477) -- 
	(0.01683763056149711, -23.718642072016713) -- 
	(0.1988271790618995, -75.79664605378893) -- 
	(0.25909156928276794, -85.40979856743004) -- 
	(0.3618754448492641, -98.8322508483329) -- 
	(0.42015778411533616, -105.59247740418135) -- 
	(0.43792827224671094, -107.56469109982869) -- 
	(0.47079166941212036, -112.76534256759476) -- 
	(0.48184591708433644, -113.67907440917755) -- 
	(0.5729072212928349, -126.53312253243152) -- 
	(0.620772841846129, -128.1162764668558) -- 
	(0.8257059184817204, -122.48965615276832) -- 
	(0.8318187733015501, -122.31262802755786) -- 
	(0.8385387632925994, -122.2620509649015) -- 
	(0.9059050532564146, -120.82877648025686)  -- 
	 (1, -120.82877648025686);

\draw[color=c1](0.0, -64.27891156462586) -- 
	(0.017025994540073492, -62.57610689407947) -- 
	(0.19120336140304026, -48.394229343502424) -- 
	(0.2563470648036863, -44.232262616179334) -- 
	(0.36193313552757295, -38.99952399697838) -- 
	(0.413681630349411, -34.27132897996091) -- 
	(0.44233183398295545, -31.971241579046612) -- 
	(0.5541888471080081, -29.091678183701912) -- 
	(0.6099910078110823, -26.529108116670344) -- 
	(0.6386374758818738, -26.523563522509058) -- 
	(0.811171151417502, -26.46671471012028) -- 
	(0.8285150167610513, -26.554942251645276) -- 
	(0.9992356664194189, -26.42379095014134)  -- 
	 (1, -26.42379095014134);

\draw[color=c1](0.0, -83.32199546485262) -- 
	(0.01507351335132505, -81.75812274989447) -- 
	(0.19127514568840714, -79.96221773650842) -- 
	(0.25952595133267964, -79.90801503388703) -- 
	(0.3627749795916211, -76.02184365005837) -- 
	(0.4236247512837937, -70.0108522591162) -- 
	(0.44625341425123405, -67.44426004357805) -- 
	(0.5530201756403627, -52.39443850451997) -- 
	(0.6040705464551037, -45.41929502301271) -- 
	(0.6586464866577916, -45.198595976238224) -- 
	(0.8130632260761347, -44.49882368269832) -- 
	(0.8297215348151331, -44.56203538670492) -- 
	(0.9937749573142155, -43.9316035607757)  -- 
	 (1, -43.9316035607757);

\draw[color=c1](0.0, 67.01814058956914) -- 
	(0.017133932736909337, 68.15537274999112) -- 
	(0.19701814146174548, 82.2205611525402) -- 
	(0.2576023358528632, 81.636485026339) -- 
	(0.36010032157872474, 79.670466250221) -- 
	(0.41358049712717976, 81.9492580294958) -- 
	(0.45019877352058885, 83.68808260700673) -- 
	(0.5526748989588145, 81.83802055269486) -- 
	(0.6069441791598703, 81.16961424595843) -- 
	(0.6110052814672738, 81.14798360053997) -- 
	(0.8135594296471612, 80.52526743546832) -- 
	(0.8300367441497074, 80.56096826654364) -- 
	(0.9922868675506438, 80.14466883051463)  -- 
	 (1, 80.14466883051463);

\draw[color=c1](0.0, -80.31519274376419) -- 
	(0.016971754617845516, -77.92003122943873) -- 
	(0.19083667758081585, -56.38017812252038) -- 
	(0.2578576928133597, -49.68838321791945) -- 
	(0.3603633916624101, -37.25888764552939) -- 
	(0.4130861782260472, -36.465884508650426) -- 
	(0.444030708779323, -36.39681352649226) -- 
	(0.5528898156886373, -36.73073302570289) -- 
	(0.6118633955653326, -37.420885529782154) -- 
	(0.67437462537885, -37.64144590042094) -- 
	(0.80676688707016, -37.98391213058006) -- 
	(0.8249481104382543, -37.85546508906906) -- 
	(1, -38.33710844733932);

\draw[color=c1](0.0, 48.97732426303854) -- 
	(0.014364278314750732, 48.212683772553014) -- 
	(0.1898044346930376, 75.64667885812611) -- 
	(0.263990405528756, 90.03328156139372) -- 
	(0.36474179875457025, 100.63333904079373) -- 
	(0.4064094575208519, 100.10187841797529) -- 
	(0.441276564214283, 100.1567147581787) -- 
	(0.5574768846179663, 103.56630748281235) -- 
	(0.6080200262209989, 103.6161804114936) -- 
	(0.6635451553288061, 105.21392349999066) -- 
	(0.8045412079176342, 109.23589474868331) -- 
	(0.8298036765924159, 109.80858494671824) -- 
	(1, 114.7224611614793);

\draw[color=c1](0.0, -42.22902494331067) -- 
	(0.01628400804152241, -40.843884332684304) -- 
	(0.18979712340773075, -41.50375079087089) -- 
	(0.2563996054120424, -46.27627383045376) -- 
	(0.3627868795189348, -55.230528502670374) -- 
	(0.426300833670067, -55.18052314044782) -- 
	(0.44309290549516706, -54.74142275241215) -- 
	(0.5551147729937899, -53.9834104070831) -- 
	(0.6091960877278556, -52.37443886765491) -- 
	(0.7168785523818167, -53.021956752829304) -- 
	(0.8146817090275567, -53.474105247375086) -- 
	(0.8321604251194287, -53.73625654765498) -- 
	(1, -54.08058689128285);

\draw[color=c1](0.0, -101.36281179138324) -- 
	(0.019627127417361275, -101.45393034817943) -- 
	(0.1969147834138274, -89.1877957611661) -- 
	(0.2583800131125077, -80.01071445401746) -- 
	(0.36189900530892366, -62.404088182933116) -- 
	(0.42281317806099633, -50.56147893771207) -- 
	(0.44032594257686924, -46.83641539519711) -- 
	(0.550395220964882, -31.80364690779357) -- 
	(0.6093349931790205, -27.57023041986411) -- 
	(0.6528340404144934, -27.241838070269917) -- 
	(0.8039630497288837, -26.008131209973424) -- 
	(0.821941467836289, -25.377431262241046) -- 
	(0.9975659032149405, -24.91273417109008)  -- 
	 (1, -24.91273417109008);

\draw[color=c1](0.0, 125.14965986394557) -- 
	(0.019517128256048604, 120.4633010752566) -- 
	(0.19020139047896614, 69.34681487961466) -- 
	(0.2550552481003295, 52.007456603479625) -- 
	(0.3601033870256538, 28.103358616357028) -- 
	(0.4170433069002042, 25.04075814582058) -- 
	(0.44469151197023066, 23.45529134187864) -- 
	(0.5520259076989416, 15.392042368909884) -- 
	(0.6107232545892212, 14.5029839973244) -- 
	(0.65461734907497, 15.73644931272061) -- 
	(0.8083055466402561, 19.884202145531347) -- 
	(0.8272608883550291, 20.213005081372607) -- 
	(1, 23.776368195963357);

\draw[color=c1](0.0, -89.33560090702949) -- 
	(0.018233179445647278, -84.92238369935575) -- 
	(0.19131701118374406, -37.20936316299047) -- 
	(0.2557288048945078, -20.64655669625136) -- 
	(0.36146717601940104, -0.18534282879664055) -- 
	(0.4164548633704576, 1.695226339942673) -- 
	(0.4442787883505931, 2.5529578162456) -- 
	(0.5535171720445585, 4.421408031697071) -- 
	(0.6113573354616786, 3.84079544121949) -- 
	(0.6331962450420511, 4.22078803375359) -- 
	(0.8102044202618598, 7.35464873455474) -- 
	(0.8280191527660408, 7.746096774135523) -- 
	(1, 9.733184624741753);

\draw[color=c1](0.0, -34.210884353741505) -- 
	(0.01756654562019309, -32.388360251285164) -- 
	(0.19149493023119024, -10.945628216929368) -- 
	(0.2568063175728049, -5.54077353618646) -- 
	(0.36146728242491405, 0.8767169844699838) -- 
	(0.41815759235890304, 6.237207280776447) -- 
	(0.4441545069592313, 7.693562294593874) -- 
	(0.5536352508540828, 14.964103350542025) -- 
	(0.6124935783718828, 18.07557720374051) -- 
	(0.6753417913222429, 18.535511575930165) -- 
	(0.8093327445716869, 19.253282274307605) -- 
	(0.8271714269092364, 19.28332610171804) -- 
	(1, 19.971552365975455);

\draw[color=c1](0.0, -83.32199546485262) -- 
	(0.017112323913400382, -80.58719551419249) -- 
	(0.19184350245469, -54.563149628729164) -- 
	(0.2557127849873239, -45.005108039168874) -- 
	(0.36039694120046645, -32.459394922563575) -- 
	(0.4153674938849624, -32.37344982143812) -- 
	(0.44415237550950964, -32.45921154744603) -- 
	(0.5543909176228595, -33.06336444582889) -- 
	(0.6069154823021894, -32.19630972643113) -- 
	(0.6113243613989505, -32.201136440295826) -- 
	(0.8137897682916521, -32.09890023257322) -- 
	(0.8307878878681939, -32.32697331219393) -- 
	(0.9978909033948357, -32.03450589120445)  -- 
	 (1, -32.03450589120445);

\draw[color=c1](0.0, 121.14058956916098) -- 
	(0.02433332298155586, 119.5724268374372) -- 
	(0.19061987087769766, 76.22155598715837) -- 
	(0.25655997155923627, 60.4766383133603) -- 
	(0.3612087967707146, 36.17988082029749) -- 
	(0.41101697559652556, 25.934857878404674) -- 
	(0.44356186233601674, 20.163533391168098) -- 
	(0.5530938927572827, 4.151883986946477) -- 
	(0.6118483103651262, -1.939051955376141) -- 
	(0.6348030456960965, -0.7509696069673204) -- 
	(0.8095593489869073, 8.33538766841912) -- 
	(0.828153286161554, 9.200515238759428) -- 
	(1, 15.91162171240694);

\draw[color=c1](0.0, 106.10657596371881) -- 
	(0.019062213414920093, 106.01808000917723) -- 
	(0.1878946369951652, 96.30522117734708) -- 
	(0.2547459872510818, 96.23768143973419) -- 
	(0.3630458385439481, 98.873439373775) -- 
	(0.39862170234509353, 97.72087789248742) -- 
	(0.44572851551136655, 97.39783588578727) -- 
	(0.44902338122740687, 97.33823421540804) -- 
	(0.45008776221550223, 97.29935861002079) -- 
	(0.55466653910064, 94.81749757984267) -- 
	(0.6090988734625019, 92.99585754433156) -- 
	(0.7637439204055148, 91.05338434891333) -- 
	(0.815611697305215, 90.33451719049621) -- 
	(0.8295144064936001, 90.24359530034583) -- 
	(0.9669547507034861, 88.88192831944033)  -- 
	 (1, 88.88192831944033);

\draw[color=c1](0.0, -109.3809523809524) -- 
	(0.021034306877781985, -107.12002990841755) -- 
	(0.18931629828048777, -69.79292244190927) -- 
	(0.2545739449003873, -58.551913710604666) -- 
	(0.36150983046407215, -44.925649123262204) -- 
	(0.4146380981881084, -38.01009772415792) -- 
	(0.44150734459169805, -34.68843949139811) -- 
	(0.44760630781826877, -34.32043136898993) -- 
	(0.44953456797945296, -34.127278288967595) -- 
	(0.5513177856206581, -27.417026007229396) -- 
	(0.6068047481152579, -26.628071095168856) -- 
	(0.6123246706847303, -26.670329282797017) -- 
	(0.8070829864300957, -22.362026806456665) -- 
	(0.8239676782282755, -21.736421492799547) -- 
	(0.9904834917380907, -19.549265813785865)  -- 
	 (1, -19.549265813785865);

\draw[color=c1](0.0, 45.9705215419501) -- 
	(0.018343884422371216, 46.22817660677741) -- 
	(0.19030485067978145, 36.66999528623842) -- 
	(0.25702144768827206, 36.77989803167748) -- 
	(0.3620527554312963, 36.60145743235076) -- 
	(0.41809941494587155, 33.346867244634915) -- 
	(0.4454739376942255, 31.562321925415933) -- 
	(0.5513716643723086, 20.847050190476768) -- 
	(0.6086436456176038, 18.815769130861916) -- 
	(0.6111399530501651, 18.783721818594483) -- 
	(0.8081500262321166, 17.13947547490848) -- 
	(0.8256267280523492, 16.780673531433873) -- 
	(0.9974414216436517, 16.04483683541673)  -- 
	 (1, 16.04483683541673);

\draw[color=c1](0.0, 90.07029478458048) -- 
	(0.018757516775931272, 89.0717930489862) -- 
	(0.1878393356245058, 71.3450472939692) -- 
	(0.2555783477107906, 69.47602618326292) -- 
	(0.3623018175005888, 68.84175928811308) -- 
	(0.39994957070542597, 67.00066365544978) -- 
	(0.44161736138211327, 66.39799794891533) -- 
	(0.4462871580061724, 66.48068863287696) -- 
	(0.44780081157865254, 66.48616293378781) -- 
	(0.5490993778415548, 68.14113849682577) -- 
	(0.6122309788356236, 71.94757910024818) -- 
	(0.6172313533287067, 72.25814815638078) -- 
	(0.7970662209565869, 72.43258676850067) -- 
	(0.8165217570119571, 72.04582926713579) -- 
	(1, 72.57393730435052);

\draw[color=c1](0.0, 80.04761904761904) -- 
	(0.018059209821571203, 78.61379510196318) -- 
	(0.1927722982948841, 59.69442795656877) -- 
	(0.25589994888598416, 51.45158768950114) -- 
	(0.3601828567900081, 40.133274508116415) -- 
	(0.4152530765692527, 40.473106918411546) -- 
	(0.4446793148392598, 40.77332631610755) -- 
	(0.44525354310898213, 40.77536186332516) -- 
	(0.4454393576066596, 40.77326931554694) -- 
	(0.550813784999605, 40.68690487969837) -- 
	(0.6101276768096242, 43.211552364957235) -- 
	(0.6141982148864081, 43.41344146272372) -- 
	(0.8053255788183065, 43.4084246491985) -- 
	(0.8234821445041647, 43.18385220561582) -- 
	(1, 43.404848340245024);

\draw[color=c1](0.0, 22.918367346938762) -- 
	(0.016527881225378807, 20.30883605950411) -- 
	(0.19308157045058655, 16.919551581606868) -- 
	(0.2561586960839115, 9.061723728460443) -- 
	(0.36152243011008844, 5.875822959513233) -- 
	(0.41621563864292577, 2.6320663160404703) -- 
	(0.444247640404547, 1.2708760728823263) -- 
	(0.5531309637866789, -4.5599371713807075) -- 
	(0.61241893961287, -9.719635710647704) -- 
	(0.6232158046877581, -9.803618018756753) -- 
	(0.8070320105550294, -11.431590647148031) -- 
	(0.8252474485383842, -11.045845888433147) -- 
	(1, -12.640021702483267);

\draw[color=c1](0.0, -59.267573696145135) -- 
	(0.01730434312252275, -56.56676404825329) -- 
	(0.19217233679153511, -30.01246321292627) -- 
	(0.2574477843788408, -19.02139032336897) -- 
	(0.361540414537068, 1.8135492660725738) -- 
	(0.41800081188487886, 5.931820352203664) -- 
	(0.4446026221695219, 6.881498718061625) -- 
	(0.55326661434023, 5.458149925573885) -- 
	(0.6114596262648444, 5.290732362428236) -- 
	(0.6289539161881789, 5.312710091447033) -- 
	(0.8105023506029913, 5.716400996048943) -- 
	(0.8280027030920477, 5.958773293862289) -- 
	(1, 6.008401102369319);

\draw[color=c1](0.0, 15.902494331065748) -- 
	(0.017832688352982864, 17.95258834657624) -- 
	(0.1915289304123745, 23.259466230403735) -- 
	(0.25874570457244683, 26.46494775946301) -- 
	(0.3611147850244413, 23.353741640170323) -- 
	(0.4199827779595499, 24.824959777628372) -- 
	(0.4441255150282309, 24.939319387445575) -- 
	(0.44497974475708424, 24.94888224698397) -- 
	(0.4452561422131286, 24.94619803023402) -- 
	(0.5549980402165282, 25.624561396824873) -- 
	(0.6033001549519409, 23.73793007601182) -- 
	(0.6115090971626271, 23.718551398227696) -- 
	(0.8119708551745309, 21.63179998712757) -- 
	(0.8287199474346776, 21.644460056859316) -- 
	(0.9940009975719097, 20.31960856816721)  -- 
	 (1, 20.31960856816721);

\draw[color=c1](0.0, 123.14512471655327) -- 
	(0.015184920042912737, 118.0233363571772) -- 
	(0.18651373523133566, 70.75057070705884) -- 
	(0.2542796091122005, 59.01327510254623) -- 
	(0.3612054579796994, 45.86375143768219) -- 
	(0.4161909174586609, 40.265448067277006) -- 
	(0.4444108384578319, 37.41439159855892) -- 
	(0.5504885984623874, 26.252066150086492) -- 
	(0.6106195395007872, 24.48949707899583) -- 
	(0.655113617546425, 24.48084627341293) -- 
	(0.8067396316271677, 24.336045413501893) -- 
	(0.8246712258763027, 24.042814726497802) -- 
	(1, 24.207638073238144);

\draw[color=c1](0.0, 141.1859410430839) -- 
	(0.01147919908187564, 139.03028618825724) -- 
	(0.19827707318626595, 130.22530734921426) -- 
	(0.2536722875945579, 123.75629331783358) -- 
	(0.3621640844863576, 114.296314578887) -- 
	(0.40552692046960553, 109.57581535850701) -- 
	(0.44256354891919536, 106.0588840752927) -- 
	(0.5461010101969628, 97.7379568736315) -- 
	(0.6083764849166863, 95.95831236034239) -- 
	(0.70267944628008, 95.76796999689796) -- 
	(0.7988531861709196, 95.51194831993831) -- 
	(0.8173063238246752, 95.2127401010672) -- 
	(0.9986441822874798, 95.14349472376557)  -- 
	 (1, 95.14349472376557);

\draw[color=c1](0.0, 129.15873015873015) -- 
	(0.011773840565919744, 124.13132052265284) -- 
	(0.19206261259934035, 73.8444622518353) -- 
	(0.2564384198752523, 55.58733670706355) -- 
	(0.36005730770255034, 27.19606105753456) -- 
	(0.4097370035189486, 22.81974375703485) -- 
	(0.44625663965183476, 21.100802266195906) -- 
	(0.5529421738896432, 6.37406553768063) -- 
	(0.6113958636325113, 0.9482764626469895) -- 
	(0.6333869045279535, 0.6653051044180707) -- 
	(0.8099093807769044, -1.3083663057689425) -- 
	(0.8274710804028946, -1.4630225613029646) -- 
	(1, -2.7864597172937238);

\draw[color=c1](0.0, -80.31519274376419) -- 
	(0.016411134094166842, -75.72959652528098) -- 
	(0.19230744009961945, -34.006563056456734) -- 
	(0.2562976240861845, -17.538359813605204) -- 
	(0.3617193413198281, 5.476122855851212) -- 
	(0.41426850238558555, 8.627225555506563) -- 
	(0.4445918421929029, 11.535224186484038) -- 
	(0.5546327546693526, 18.981533683697165) -- 
	(0.6118510475125213, 20.121886568692588) -- 
	(0.6413847716793611, 20.268890396706237) -- 
	(0.8115788612242996, 21.06443204105915) -- 
	(0.8291269150104166, 21.30740934138253) -- 
	(1, 21.68021751608221);

\draw[color=c1](0.0, -12.160997732426315) -- 
	(0.018717980915739427, -18.194621769855104) -- 
	(0.19393344374066102, -31.99178410705669) -- 
	(0.25629192706369364, -31.064449123014615) -- 
	(0.36110857600751806, -31.91232206600135) -- 
	(0.41369998812915915, -34.54386570472299) -- 
	(0.4465568985635072, -36.559944268761804) -- 
	(0.5537256404050362, -36.77269195359924) -- 
	(0.6116260664777937, -36.46121739042122) -- 
	(0.6890930953430766, -35.797485311310005) -- 
	(0.8127135779789382, -34.5633362592398) -- 
	(0.829094610344383, -34.55625721311358) -- 
	(0.9907188573791312, -33.33264703586764)  -- 
	 (1, -33.33264703586764);

\draw[color=c1](0.0, 36.9501133786848) -- 
	(0.019661544732577287, 40.38626897435541) -- 
	(0.19530463815023844, 38.0339344669864) -- 
	(0.25682021268545385, 29.193530115776905) -- 
	(0.3616092171839651, 14.512940146763848) -- 
	(0.4163393449218224, 5.007226205919679) -- 
	(0.444223836592299, 0.22378332557025615) -- 
	(0.5542005762311266, -10.891635794219216) -- 
	(0.612101654366515, -13.521162115108714) -- 
	(0.6524990596183932, -13.823662406495622) -- 
	(0.812553939690452, -14.833198181497307) -- 
	(0.8300188445818611, -15.309308332776194) -- 
	(1, -15.657558315522607);

\draw[color=c1](0.0, 28.931972789115633) -- 
	(0.018028718326156667, 29.65689786203985) -- 
	(0.19280104337339582, 23.899394947467272) -- 
	(0.2573130145482826, 18.064196198272555) -- 
	(0.36131387830082545, 6.050916752256638) -- 
	(0.4159401969544817, 4.950237935934789) -- 
	(0.4439664116922284, 4.7632758727225895) -- 
	(0.5538794967831464, 9.876411004165124) -- 
	(0.6117007543776051, 10.380754577315399) -- 
	(0.661210554552376, 9.975901427608404) -- 
	(0.809699480258954, 8.394728508714797) -- 
	(0.8270646439448753, 8.1526399522936) -- 
	(0.9982516607510928, 7.003808449737306)  -- 
	 (1, 7.003808449737306);

\draw[color=c1](0.0, 56.9954648526077) -- 
	(0.020262004548567702, 58.946177005306765) -- 
	(0.19136102748570458, 47.49593209220506) -- 
	(0.2572675768612075, 43.96666725829361) -- 
	(0.36057278853118174, 37.48966794939046) -- 
	(0.40902873602252293, 38.6381501555797) -- 
	(0.44391480337495676, 40.416042128858535) -- 
	(0.44443037139847735, 40.44649812497468) -- 
	(0.444597756888947, 40.45494105526119) -- 
	(0.5529585747736089, 46.67375947948758) -- 
	(0.6150476498723597, 50.599171626552696) -- 
	(0.6752494064380252, 50.93481295118651) -- 
	(0.8046744964279864, 51.56314995471571) -- 
	(0.8234781186080063, 51.429418918536875) -- 
	(1, 52.24886289251472);

\draw[color=c1](0.0, -16.170068027210895) -- 
	(0.018518594890809988, -19.92450132725756) -- 
	(0.19273326632758545, -22.080348536131126) -- 
	(0.25715913045109895, -19.114770559703874) -- 
	(0.36124834840658354, -12.793036098187358) -- 
	(0.4167541201874183, -12.975083513511336) -- 
	(0.4435036859083156, -12.963452260321784) -- 
	(0.4440431183613176, -12.990387092871211) -- 
	(0.4442188880911299, -12.996086825439402) -- 
	(0.554778295287178, -18.408138159382478) -- 
	(0.6115511934692047, -18.075510135717742) -- 
	(0.6543791055406556, -17.697694924315538) -- 
	(0.811093171535911, -16.15446267524411) -- 
	(0.8281029234372799, -16.130501729004113) -- 
	(0.9959260207993308, -14.893931205978788)  -- 
	 (1, -14.893931205978788);

\draw[color=c1](0.0, 109.11337868480724) -- 
	(0.01302599006628997, 105.25533951418511) -- 
	(0.19297554601145506, 76.50682258528025) -- 
	(0.2529867160204483, 65.64660895304506) -- 
	(0.36135594688836215, 53.299684802341176) -- 
	(0.42369515249086764, 46.69922990419632) -- 
	(0.44233546517506095, 44.30700142074403) -- 
	(0.44274756656470315, 44.268636632268276) -- 
	(0.4428804843924013, 44.25680908790946) -- 
	(0.5516580789605567, 34.5263637473527) -- 
	(0.6059910653265366, 31.526605659667254) -- 
	(0.610119956714035, 31.383040592643795) -- 
	(0.810462735521246, 29.785891311503978) -- 
	(0.8273802625918685, 29.686305373730114) -- 
	(0.9941437654142219, 28.771600000752983)  -- 
	 (1, 28.771600000752983);

\draw[color=c1](0.0, -39.222222222222236) -- 
	(0.018091684943080708, -39.170971313608256) -- 
	(0.1920150441973774, -28.111355858448533) -- 
	(0.25755354139196923, -23.29739849416388) -- 
	(0.3611666890073001, -12.473388881301616) -- 
	(0.41487659007793726, -11.599429219489355) -- 
	(0.44441498756887565, -11.668727825729338) -- 
	(0.5535012069689169, -10.427996777233568) -- 
	(0.6112747728363125, -9.170893709360108) -- 
	(0.6181513380964931, -9.150073712583925) -- 
	(0.810116157207462, -8.877442158074063) -- 
	(0.8275883185783207, -8.894063480250075) -- 
	(0.9996145372547989, -8.69101827854206)  -- 
	 (1, -8.69101827854206);

\draw[color=c1](0.0, -21.181405895691622) -- 
	(0.016835948814307458, -21.57420188371956) -- 
	(0.19306492031619474, -40.389729278690076) -- 
	(0.2566975463440525, -44.45282090279485) -- 
	(0.3628935177274419, -51.8111253126625) -- 
	(0.4181969236269165, -50.23622575935323) -- 
	(0.4480352739262099, -49.23741014575694) -- 
	(0.5505959496347878, -38.483402232689535) -- 
	(0.6091666307579422, -35.26017460579836) -- 
	(0.7129065969522512, -35.141408580497746) -- 
	(0.8085793720939556, -34.837410830289265) -- 
	(0.8260398821675796, -34.70194121334038) -- 
	(0.9979108922226597, -34.420669231915866)  -- 
	 (1, -34.420669231915866);

\draw[color=c1](0.0, 21.916099773242617) -- 
	(0.017442502756267582, 21.378764045953332) -- 
	(0.19103545266441105, 14.243635779441059) -- 
	(0.2575534102367174, 16.572413143955714) -- 
	(0.3617439929422189, 15.676311399421675) -- 
	(0.4164475685041411, 11.84888610120112) -- 
	(0.44359449852543725, 9.938807098614122) -- 
	(0.443700181644096, 9.937477973770232) -- 
	(0.4437343099314321, 9.93664205541814) -- 
	(0.5538083422611552, 8.672325777452043) -- 
	(0.6112364270694023, 5.865203366628027) -- 
	(0.6318070287441241, 5.575102422500206) -- 
	(0.8100059280063353, 3.1423994484763758) -- 
	(0.8274257240957452, 2.950469792052449) -- 
	(0.9995301348541794, 1.3503372240684826)  -- 
	 (1, 1.3503372240684826);

\draw[color=c1](0.0, 105.10430839002267) -- 
	(0.011551156780939754, 101.89895709802452) -- 
	(0.1973253991555123, 85.4559404685657) -- 
	(0.25587032710873375, 74.91903106474271) -- 
	(0.36142910410236373, 57.591595150800906) -- 
	(0.4160930177974301, 48.77768018814136) -- 
	(0.4408142412743015, 44.81480880888917) -- 
	(0.551180573344982, 34.90620840846432) -- 
	(0.6097668167486265, 32.21027094633902) -- 
	(0.686734144261064, 32.067071140480714) -- 
	(0.8050591438619484, 31.670231821147897) -- 
	(0.8230490272511334, 31.282687442660396) -- 
	(0.9995801980638627, 31.218251895646063)  -- 
	 (1, 31.218251895646063);

\draw[color=c1](0.0, -97.35374149659866) -- 
	(0.023748153090320117, -103.233558715019) -- 
	(0.2002947973326181, -110.83389655162873) -- 
	(0.2570905867521679, -107.1440245262573) -- 
	(0.3597369520251777, -100.2794962699199) -- 
	(0.40920166280033243, -100.08636151010943) -- 
	(0.4447406859993136, -100.31380394081617) -- 
	(0.4478626283727205, -100.32366735770408) -- 
	(0.44887289048141155, -100.31229919512174) -- 
	(0.5555461877802582, -100.22118221656775) -- 
	(0.6015164941128871, -99.46722832597366) -- 
	(0.6114054338146472, -99.4072917544246) -- 
	(0.8154370028878756, -97.93956773496016) -- 
	(0.830637253539107, -97.93089417621569) -- 
	(0.9804584107637221, -97.11736518065345)  -- 
	 (1, -97.11736518065345);

\draw[color=c1](0.0, -68.28798185941044) -- 
	(0.017267000499298742, -66.81922652876345) -- 
	(0.1919718247374265, -52.907658339596736) -- 
	(0.25909747877150197, -47.28729132497186) -- 
	(0.3605581993477659, -33.49810788278242) -- 
	(0.41316075303932787, -31.479553690598483) -- 
	(0.44679923520642223, -30.676043656459793) -- 
	(0.5523474181705585, -19.995911442434974) -- 
	(0.610216889343148, -16.158691146747937) -- 
	(0.6355943588492394, -16.10781374446474) -- 
	(0.809100428207183, -15.750400630770267) -- 
	(0.8266701472612287, -15.605011111185135) -- 
	(0.9995787846501972, -15.478593124700794)  -- 
	 (1, -15.478593124700794);

\draw[color=c1](0.0, -110.38321995464854) -- 
	(0.01845747272082438, -106.88154318360894) -- 
	(0.1911850821570097, -68.2935094267761) -- 
	(0.2541370037937964, -55.03456275640554) -- 
	(0.35994969489086887, -38.69095806352025) -- 
	(0.41148061300605776, -37.979890494581774) -- 
	(0.443094926385818, -38.12324049249331) -- 
	(0.44695511562337337, -38.23895767063726) -- 
	(0.44820634008860405, -38.239039868838766) -- 
	(0.5531217077050269, -40.75315280726328) -- 
	(0.6134574768099373, -42.43124999709231) -- 
	(0.6446801799651519, -42.115165423892456) -- 
	(0.809819594585843, -40.40772107475058) -- 
	(0.8264099885445388, -40.23065994894377) -- 
	(0.990028091466665, -39.11703550599297)  -- 
	 (1, -39.11703550599297);

\draw[color=c1](0.0, -6.147392290249445) -- 
	(0.017369781205410658, -3.955748221524985) -- 
	(0.19234246022939053, 17.169375491607887) -- 
	(0.25851255992948835, 22.34787538412006) -- 
	(0.3620504057874916, 22.11942734972992) -- 
	(0.41994545205608763, 16.587323861749677) -- 
	(0.4430776589548778, 13.663260359631703) -- 
	(0.5531197661659365, 8.409003814794795) -- 
	(0.6112764740449641, 6.737592162971383) -- 
	(0.6284063425596572, 6.6855600100426065) -- 
	(0.8087896770899968, 6.289875847844141) -- 
	(0.8265038822458286, 5.872272950906129) -- 
	(1, 5.999051615919569);

\draw[color=c1](0.0, 60.00226757369613) -- 
	(0.01840201996670395, 58.95390914541095) -- 
	(0.19143169027434304, 39.07321860744278) -- 
	(0.25725451336526095, 32.40718038392046) -- 
	(0.36083900542576186, 20.686335580517824) -- 
	(0.4156314523888036, 20.489723514414983) -- 
	(0.4437703615241745, 20.539777195102616) -- 
	(0.44403295073457677, 20.545829978495615) -- 
	(0.4441180922061684, 20.546873932218418) -- 
	(0.5545050176469275, 22.948518439081884) -- 
	(0.6112973909829328, 22.187529219115238) -- 
	(0.6155256840492623, 22.16010848842111) -- 
	(0.8114095625403559, 21.040126119152063) -- 
	(0.8284637466296811, 21.08115825115334) -- 
	(0.9964751616858046, 20.307250714591532)  -- 
	 (1, 20.307250714591532);

\draw[color=c1](0.0, 81.04988662131518) -- 
	(0.015886526835579593, 76.76026262006809) -- 
	(0.19158426855565192, 40.60362158223695) -- 
	(0.25461184583355195, 28.131159298262506) -- 
	(0.36079352088271793, 16.78822004910655) -- 
	(0.41386920101167196, 18.867420879791418) -- 
	(0.4438321442380278, 20.619188075357425) -- 
	(0.44452376381528613, 20.672843657223893) -- 
	(0.4447492740039004, 20.686207298764003) -- 
	(0.5526827494027178, 28.68680019529021) -- 
	(0.6150715533188333, 34.328872850007464) -- 
	(0.7772666968254794, 35.09002407010537) -- 
	(0.8078022990556214, 35.12040560664801) -- 
	(0.8256943622332811, 35.00787934353053) -- 
	(1, 35.25410344214214);

\draw[color=c1](0.0, -61.272108843537424) -- 
	(0.015673717659539746, -59.1187175843891) -- 
	(0.1899520701458532, -51.83122763595179) -- 
	(0.2529403134741697, -52.34817540211114) -- 
	(0.36265897241536266, -62.698779505536635) -- 
	(0.4283959097605771, -64.43955628218751) -- 
	(0.44842928721666236, -64.44287540780115) -- 
	(0.5462181476983604, -58.53167574758759) -- 
	(0.6123332954521251, -60.24232911434056) -- 
	(0.6558704944503738, -60.85914536931625) -- 
	(0.8059695576801562, -62.93780451737637) -- 
	(0.8259741678949989, -63.06507182188671) -- 
	(1, -65.02612652467036);

\draw[color=c1](0.0, -41.226757369614525) -- 
	(0.01709179124124464, -41.881055712419084) -- 
	(0.19352613211119088, -52.61875125669438) -- 
	(0.25513087640569193, -53.590839148011035) -- 
	(0.3628727209707569, -59.32265250782444) -- 
	(0.41352865431554436, -57.75825100630639) -- 
	(0.44249132720876694, -57.06683290298048) -- 
	(0.5527222148352386, -57.53739479472814) -- 
	(0.6116550857504056, -58.233589370504816) -- 
	(0.6426606980712755, -58.52690078894408) -- 
	(0.8095621645830576, -60.08528439730394) -- 
	(0.8284305531340729, -60.24790768019747) -- 
	(1, -61.410648476802294);

\draw[color=c1](0.0, -0.13378684807257435) -- 
	(0.017400984103339647, 2.321950250075446) -- 
	(0.19089027470107794, 20.67505430465178) -- 
	(0.2573418907719611, 31.862426792974137) -- 
	(0.363076795278071, 48.06157236525732) -- 
	(0.41421351709400434, 49.82207636117953) -- 
	(0.44968853597435166, 51.264474410245036) -- 
	(0.5513899953564501, 45.395392179302405) -- 
	(0.6104526996137526, 43.777361913362824) -- 
	(0.6895415275810741, 43.14616195418799) -- 
	(0.8096983407724025, 42.046884379148935) -- 
	(0.8263869242060912, 41.88316679685401) -- 
	(0.9909027776214998, 40.89851897942145)  -- 
	 (1, 40.89851897942145);

\draw[color=c1](0.0, -32.206349206349216) -- 
	(0.016275298139281223, -30.274465413967725) -- 
	(0.19065183434952404, -30.647891138557082) -- 
	(0.2561114767596955, -34.25811794359342) -- 
	(0.3624378825077363, -42.93378082716378) -- 
	(0.4073833545561554, -42.99211851437695) -- 
	(0.4465945985405712, -44.212307831365194) -- 
	(0.553210114441003, -42.263679291687964) -- 
	(0.6103576959680187, -41.34837012676336) -- 
	(0.6318635637892168, -41.485980155485414) -- 
	(0.8131802901408923, -42.6570691095959) -- 
	(0.8309216507089641, -42.92961182050381) -- 
	(1, -43.51747131657163);

\draw[color=c1](0.0, -85.32653061224491) -- 
	(0.019660702601855134, -85.71174527863003) -- 
	(0.19089761821186527, -73.87450231090358) -- 
	(0.25512088881479583, -70.54365590771204) -- 
	(0.36247600743496877, -68.04047887044324) -- 
	(0.4063948956343614, -64.70899303806351) -- 
	(0.438913609553969, -62.94310756614979) -- 
	(0.44434845072917223, -63.013724008265356) -- 
	(0.4461110026507463, -63.027591674035044) -- 
	(0.5547011657236758, -64.8237559251064) -- 
	(0.6065290903369963, -64.92162180619552) -- 
	(0.6125317844712477, -64.98877862686773) -- 
	(0.8101055490485544, -64.33958811794743) -- 
	(0.8271255378795623, -64.28892862124069) -- 
	(0.9947260800551144, -63.9193773747007)  -- 
	 (1, -63.9193773747007);

\draw[color=c1](0.0, 158.22448979591834) -- 
	(0.015567386975560718, 153.43918252086502) -- 
	(0.19273758428107748, 105.89618247030307) -- 
	(0.2523018619682443, 89.19077150508224) -- 
	(0.35824151154351064, 65.55558135184897) -- 
	(0.42997976794552134, 62.154336657272495) -- 
	(0.4434814012899929, 61.08997662821141) -- 
	(0.5500485876596276, 53.920951987650014) -- 
	(0.6097873292890448, 52.474608692333724) -- 
	(0.6376494576164876, 52.54386504304215) -- 
	(0.808675039338819, 52.960000243945274) -- 
	(0.8266594901415116, 52.95340806026873) -- 
	(1, 53.28877858108865);

\draw[color=c1](0.0, -58.26530612244899) -- 
	(0.017164811557443222, -56.29199302715264) -- 
	(0.19158979557390343, -38.41577694806757) -- 
	(0.25777613995244125, -32.17165896676808) -- 
	(0.3609207895384536, -19.322310309073675) -- 
	(0.41711836730823115, -18.061137092301035) -- 
	(0.44496495576916356, -17.28372827746948) -- 
	(0.5531170578480304, -10.098864551933545) -- 
	(0.6110586411107777, -7.16167978932862) -- 
	(0.6252147410028615, -7.129938024726969) -- 
	(0.8099646413868408, -6.933857678102979) -- 
	(0.8274687494622379, -6.923969290634383) -- 
	(0.9998079119057576, -6.794288382586629)  -- 
	 (1, -6.794288382586629);

\draw[color=c1](0.0, 30.936507936507926) -- 
	(0.01822215645104517, 34.52975798083482) -- 
	(0.19100169194602776, 54.57654744545978) -- 
	(0.2608494918691949, 64.13119860122951) -- 
	(0.3636820285351559, 71.12769467892379) -- 
	(0.4168829463418183, 68.8302046991788) -- 
	(0.43909706063868426, 67.84952592045542) -- 
	(0.44623273727161766, 67.96607392313524) -- 
	(0.4485468410451004, 67.97259781298246) -- 
	(0.5540517767735605, 69.78449080695606) -- 
	(0.6124714258233331, 70.37312605240332) -- 
	(0.6129808885999134, 70.37905532840261) -- 
	(0.8007860377247135, 69.17241854281133) -- 
	(0.8185647121005631, 68.78449206494086) -- 
	(0.9931448574386474, 68.3160907759035)  -- 
	 (1, 68.3160907759035);

\draw[color=c1](0.0, -86.32879818594105) -- 
	(0.016668834499454173, -84.5371088885586) -- 
	(0.1890211023424704, -70.80045713714844) -- 
	(0.2580830136733393, -69.07430904925944) -- 
	(0.362360405713569, -64.47856788807536) -- 
	(0.41417890131285356, -59.654938587044015) -- 
	(0.4397366157147689, -57.409749795626375) -- 
	(0.5518108248170368, -55.61162772835371) -- 
	(0.611273078957981, -55.80373332182748) -- 
	(0.7743642985212514, -56.838141825617164) -- 
	(0.8001619210671973, -56.94540389426998) -- 
	(0.8195705562326854, -56.63809685246183) -- 
	(1, -57.550497479484264);

\draw[color=c1](0.0, 20.913832199546473) -- 
	(0.017380453909507522, 17.58503074749767) -- 
	(0.19268254526130374, -16.128685939769227) -- 
	(0.25794425647657393, -23.843957516412203) -- 
	(0.36141223484689844, -31.046034297138053) -- 
	(0.40813615348910987, -34.63890254214134) -- 
	(0.4464713882539856, -38.90969004072227) -- 
	(0.5567553217877161, -45.36051879974891) -- 
	(0.6117182958499403, -45.66877023047702) -- 
	(0.6152975461540496, -45.67385702905507) -- 
	(0.8152708489826088, -46.034920856483204) -- 
	(0.832301362092485, -46.29725308915325) -- 
	(0.9996745662760181, -46.265571672519826)  -- 
	 (1, -46.265571672519826);

\draw[color=c1](0.0, -80.31519274376419) -- 
	(0.017028031948629913, -76.76647853862222) -- 
	(0.19082871012241326, -43.16296552809517) -- 
	(0.25911137884897273, -32.11837228173928) -- 
	(0.36118459496709515, -7.631351654309817) -- 
	(0.4161683048454188, -1.9108297483243977) -- 
	(0.4442371372828517, 0.5040248777430527) -- 
	(0.5547427661915779, 10.76484493966224) -- 
	(0.611480983531048, 10.870285598962866) -- 
	(0.6442819989113427, 10.94436078715244) -- 
	(0.8138333822536344, 11.190859216959161) -- 
	(0.831097400191714, 11.915809724243688) -- 
	(0.998646463230573, 11.377007293162947)  -- 
	 (1, 11.377007293162947);

\draw[color=c1](0.0, -103.36734693877553) -- 
	(0.0199009697640896, -103.4597368033333) -- 
	(0.18942344621851748, -90.4757429633781) -- 
	(0.25784131510514524, -87.74697260141488) -- 
	(0.35963573366392787, -82.47339716250437) -- 
	(0.40459053792047467, -83.72466676386499) -- 
	(0.4475364619804808, -85.77776435970196) -- 
	(0.5581361356979886, -87.15733190342718) -- 
	(0.6095383960966193, -85.82343293853761) -- 
	(0.6711171213253696, -85.36532497334443) -- 
	(0.8200991245255841, -84.19950901179598) -- 
	(0.8347709968815606, -84.29068647674386) -- 
	(0.9793496322967853, -83.33653762600528)  -- 
	 (1, -83.33653762600528);

\draw[color=c1](0.0, -88.33333333333334) -- 
	(0.018056606053403326, -86.86490253327372) -- 
	(0.19236506899905903, -68.14948828561961) -- 
	(0.2539322090176401, -60.849535909750756) -- 
	(0.3599402823598884, -54.088576376644774) -- 
	(0.4193359364360243, -56.32125831059196) -- 
	(0.44613001249833795, -57.13330972403813) -- 
	(0.5540529922810432, -57.12539455760822) -- 
	(0.610985021306236, -56.6300123036814) -- 
	(0.6567098307028539, -56.56102647124765) -- 
	(0.8170402596755605, -56.26300081151256) -- 
	(0.833401003796323, -56.471686831333905) -- 
	(0.9942644489772478, -56.034822266966984)  -- 
	 (1, -56.034822266966984);

\draw[color=c1](0.0, -104.36961451247167) -- 
	(0.016700873982728886, -100.07759254892119) -- 
	(0.19091797459854282, -59.20523938723457) -- 
	(0.25812965963593215, -44.84594573078082) -- 
	(0.36063240421006887, -19.802557485747407) -- 
	(0.415912420437772, -14.645359941508781) -- 
	(0.4436795331292862, -12.18858506616524) -- 
	(0.5529702921853726, -7.14110339222405) -- 
	(0.6114652712298482, -6.587637500188301) -- 
	(0.6263273123403711, -6.4856261996272835) -- 
	(0.8089843547719111, -5.4403291871576105) -- 
	(0.8266402282053014, -4.981248308695598) -- 
	(0.9996987852534066, -4.684078544410497)  -- 
	 (1, -4.684078544410497);

\draw[color=c1](0.0, 25.9251700680272) -- 
	(0.017525073157879278, 24.73026268231609) -- 
	(0.19209738513096186, 9.335220313049263) -- 
	(0.2569107193575147, 0.8935736356143948) -- 
	(0.3618766081014949, -12.58593980146789) -- 
	(0.41739514956963525, -13.415427781180647) -- 
	(0.4440148865204404, -13.539817797220492) -- 
	(0.554418385730923, -15.74831891252729) -- 
	(0.610941265113693, -14.194568026076556) -- 
	(0.6467304630182744, -14.329693227955948) -- 
	(0.8119873200764635, -14.828443591988107) -- 
	(0.829383665399444, -15.160269905656591) -- 
	(1, -15.22198342874313);

\draw[color=c1](0.0, -48.24263038548754) -- 
	(0.017430725810437003, -47.28114963004275) -- 
	(0.19345860660272185, -36.89764198303396) -- 
	(0.2554075240815169, -29.39604835775102) -- 
	(0.3616983641590242, -22.6260747231169) -- 
	(0.41251520505013917, -17.59665618176512) -- 
	(0.4448218080683522, -15.390842004975603) -- 
	(0.5532945853250122, -4.182381781975926) -- 
	(0.6116331814410126, 1.3450097130090706) -- 
	(0.6351353133202721, 1.4715814307418005) -- 
	(0.8096213193350995, 2.3552308590221522) -- 
	(0.8272344065970173, 2.1682905595172715) -- 
	(1, 3.0248927788462794);

\draw[color=c1](0.0, -20.179138321995477) -- 
	(0.017686681462942118, -19.20353902456871) -- 
	(0.19180561466160229, -0.23069843507943943) -- 
	(0.2570613231702615, 3.0131385940790363) -- 
	(0.3614436721399394, 2.3831834301633625) -- 
	(0.41682933659302646, 4.693958372782443) -- 
	(0.4443373616240808, 5.500260788949445) -- 
	(0.5532462178158637, 6.934209852133176) -- 
	(0.6116537226654412, 8.288474164665631) -- 
	(0.6231909882270099, 8.366362074099333) -- 
	(0.8091979738766406, 9.852339268088228) -- 
	(0.8270019880653423, 9.839767498447488) -- 
	(1, 10.922022942749336);

\draw[color=c1](0.0, 68.02040816326529) -- 
	(0.01756351550370889, 65.64124297909389) -- 
	(0.19036705889803218, 40.5945571176957) -- 
	(0.25664970839522194, 34.25679225744791) -- 
	(0.36159686339070385, 25.125209778768294) -- 
	(0.4130259067151532, 19.76424213441345) -- 
	(0.4436036651109893, 17.30097422825329) -- 
	(0.5528858506581844, 12.188361384853444) -- 
	(0.6113062175961028, 10.990450065217331) -- 
	(0.6497459780014202, 10.714345895589716) -- 
	(0.8088718065290819, 9.367494664514455) -- 
	(0.8264011833394923, 8.988441258419908) -- 
	(0.9986789557449306, 8.254315221565605)  -- 
	 (1, 8.254315221565605);

\draw[color=c1](0.0, -95.34920634920636) -- 
	(0.014080567362519237, -91.78321548202543) -- 
	(0.1943495890365565, -67.53268104231962) -- 
	(0.263898313409705, -54.515496176740825) -- 
	(0.36060232142361365, -21.817913826659) -- 
	(0.4141585432622375, -11.465450599088896) -- 
	(0.44403283244858605, -6.510503755468225) -- 
	(0.5549780481153517, 8.548725710929373) -- 
	(0.6115991025496923, 8.467766551195716) -- 
	(0.6460962058872696, 8.022956055218458) -- 
	(0.8132011207862184, 5.637003924711529) -- 
	(0.8305642046007933, 6.586204356823176) -- 
	(0.9977378758096962, 3.816472669045062)  -- 
	 (1, 3.816472669045062);

% min/max: -158.23301268992498 194.30612244897958


==> figure/riboflavin/lo-d-cmd.tex <==
\draw (0.0, -13.530577126945525) -- (0.008608601943082075, -10.049730600351888)
	-- (0.008608601943082075, -9.020996301511925) -- (0.009397837977880515, -8.70910221715253)
	-- (0.009397837977880515, -7.897606416875476) -- (0.009910088511138657, -7.697467540139821)
	-- (0.009910088511138657, -7.306822816756279) -- (0.010090028227064266, -7.236830730125216)
	-- (0.010090028227064266, -6.615775796424706) -- (0.010527477074841963, -6.450073124423651)
	-- (0.010527477074841963, -6.159376179688115) -- (0.010566043547933755, -6.14510689069748)
	-- (0.010566043547933755, -5.855814053609267) -- (0.010588622983357894, -5.847597251898617)
	-- (0.010588622983357894, -5.369032160916341) -- (0.01069104069063467, -5.332740253365904)
	-- (0.01069104069063467, -5.057034139451354) -- (0.01073782484022304, -5.040675430486212)
	-- (0.01073782484022304, -4.773677547253927) -- (0.010740742372577631, -4.7726661627225715)
	-- (0.010740742372577631, -4.331332368244107) -- (0.01079885346536224, -4.3117080092679485)
	-- (0.01079885346536224, -3.889315634689456) -- (0.010864169052295784, -3.86775767318401)
	-- (0.010864169052295784, -3.458090703586064) -- (0.01091198815569478, -3.442757164480292)
	-- (0.01091198815569478, -3.2049442421453103) -- (0.011051007363537738, -3.1612818647018726)
	-- (0.011051007363537738, -2.9463807322565) -- (0.011115310576197742, -2.92695803364714)
	-- (0.011115310576197742, -2.71823785451299) -- (0.011132828632056356, -2.713025622029677)
	-- (0.011132828632056356, -2.3854685200956003) -- (0.01134504999550622, -2.3233851603241646)
	-- (0.01134504999550622, -2.0537841653782474) -- (0.011356730305419335, -2.050430145098664)
	-- (0.011356730305419335, -1.784855006773961) -- (0.011398528481585039, -1.773118504776114)
	-- (0.011398528481585039, -1.7525641944965615) -- (0.011471488983327432, -1.732082429918572)
	-- (0.011471488983327432, -1.4950327246228898) -- (0.011478946769334027, -1.49298650101157)
	-- (0.011478946769334027, -0.8843133929800541) -- (0.011479119665741732, -0.8842683039201006)
	-- (0.011479119665741732, -0.6482808751995177) -- (0.011494796303557566, -0.6444066991575068)
	-- (0.011494796303557566, -0.48388808721506604) -- (0.011526795806775767, -0.47596591521072545)
	-- (0.011526795806775767, -0.32567322549534805) -- (0.011551320876097337, -0.3197076929216459)
	-- (0.011551320876097337, -0.2359859574626462) -- (0.011560197477536768, -0.2338376527920352)
	-- (0.011560197477536768, -0.024729693308413896) -- (0.011590232421081766, -0.017574138883030832)
	-- (0.011590232421081766, 0.06181988727080228) -- (0.011736206306435343, 0.09647405031414404)
	-- (0.011736206306435343, 0.2566395661144694) -- (0.011763665598289516, 0.263066952997146)
	-- (0.011763665598289516, 0.38056433970674464) -- (0.011797520895373557, 0.38844324979936123)
	-- (0.011797520895373557, 0.5018179344527695) -- (0.0118160649993476, 0.5061818671848091)
	-- (0.0118160649993476, 0.6150733333902515) -- (0.011866051768406912, 0.6267135573872332)
	-- (0.011866051768406912, 0.7279471276907131) -- (0.01192086905724146, 0.7403776075470567)
	-- (0.01192086905724146, 0.8492645336471584) -- (0.011933709913484964, 0.8521006880083114)
	-- (0.011933709913484964, 0.9441625910524312) -- (0.01195705169631221, 0.9492317965580849)
	-- (0.01195705169631221, 1.0376342193179788) -- (0.011978657455463023, 1.042193431359172)
	-- (0.011978657455463023, 1.127706263788936) -- (0.011987711744912064, 1.1296012593664968)
	-- (0.011987711744912064, 1.219783799103756) -- (0.01204577823821612, 1.2317218170299755)
	-- (0.01204577823821612, 1.3084428387814127) -- (0.012046646777437258, 1.3086154122969287)
	-- (0.012046646777437258, 1.3825986682433715) -- (0.012063040168803647, 1.3858282061102996)
	-- (0.012063040168803647, 1.3957611763403919) -- (0.012090553492282064, 1.4011770102977747)
	-- (0.012090553492282064, 1.4707135773834707) -- (0.012129527637245544, 1.4783481016794822)
	-- (0.012129527637245544, 1.4786980268917413) -- (0.01214116320337556, 1.4809771767139668)
	-- (0.01214116320337556, 1.4796444168271294) -- (0.012148870867839313, 1.4811543652144046)
	-- (0.012148870867839313, 1.5266188494623947) -- (0.012160820460513005, 1.5289188273125391)
	-- (0.012160820460513005, 1.5078450058899115) -- (0.012164931150058097, 1.508636265585134)
	-- (0.012164931150058097, 1.5496719366525133) -- (0.012188385246604972, 1.5541422288014954)
	-- (0.012188385246604972, 1.588696319599796) -- (0.01220748872282789, 1.5923242088958147)
	-- (0.01220748872282789, 1.5807723722863811) -- (0.012237796553585869, 1.5865255687710742)
	-- (0.012237796553585869, 1.607272175124856) -- (0.012244468441493883, 1.60852616207636)
	-- (0.012244468441493883, 1.5917447734177501) -- (0.012246653528155209, 1.5921568006665237)
	-- (0.012246653528155209, 1.5752689190815192) -- (0.01226246782286241, 1.5782563636054472)
	-- (0.01226246782286241, 1.5922219672749545) -- (0.012267614627517796, 1.5931870006384536)
	-- (0.012267614627517796, 1.6051045855081278) -- (0.012304096469640362, 1.6119266292212389)
	-- (0.012304096469640362, 1.6520151528711378) -- (0.012305802000326702, 1.652346668449962)
	-- (0.012305802000326702, 1.6541361039642473) -- (0.012332041218969955, 1.6591649673217455)
	-- (0.012332041218969955, 1.630283968487609) -- (0.012353065271781594, 1.6341890918729562)
	-- (0.012353065271781594, 1.6671211721246593) -- (0.012402722329789772, 1.6768323311222737)
	-- (0.012402722329789772, 1.6516224611569612) -- (0.012403100545650487, 1.6516938175230251)
	-- (0.012403100545650487, 1.8803340382014162) -- (0.012403899755201741, 1.8804820536982518)
	-- (0.012403899755201741, 1.8548565155453216) -- (0.012411347792100747, 1.8562327307272994)
	-- (0.012411347792100747, 1.8285041688762447) -- (0.012449106692745565, 1.8355112738378194)
	-- (0.012449106692745565, 1.7973818222298452) -- (0.012450179327740608, 1.7975788673433624)
	-- (0.012450179327740608, 1.8151803781581977) -- (0.012451346543601787, 1.8153958440375768)
	-- (0.012451346543601787, 1.7766097368131246) -- (0.012460112473580656, 1.778209679098798)
	-- (0.012460112473580656, 1.728703003148777) -- (0.012490174963706958, 1.7341365670489592)
	-- (0.012490174963706958, 1.683139696862949) -- (0.012502304959902432, 1.6851758169534508)
	-- (0.012502304959902432, 1.6322289205635585) -- (0.0125044672860157, 1.6325861041975416)
	-- (0.0125044672860157, 1.577722091178233) -- (0.012534253098600899, 1.5826914749791523)
	-- (0.012534253098600899, 1.5237851612738784) -- (0.012536708562344031, 1.5241978891565156)
	-- (0.012536708562344031, 1.460802763405789) -- (0.012565250325586391, 1.4657163768340318)
	-- (0.012565250325586391, 1.4013111925905632) -- (0.012619979460888218, 1.410765755245645)
	-- (0.012619979460888218, 1.4036816904627356) -- (0.012672569840802875, 1.41273894936577)
	-- (0.012672569840802875, 1.3316393766076775) -- (0.012845836787477867, 1.3622563065007334)
	-- (0.012845836787477867, 1.2111335953790363) -- (0.01286641292425298, 1.214852986523578)
	-- (0.01286641292425298, 1.10856171535905) -- (0.012870710091168636, 1.1093452379023725)
	-- (0.012870710091168636, 0.9533987997969452) -- (0.012887949614865604, 0.9564836178775766)
	-- (0.012887949614865604, 0.7955215548582343) -- (0.012893769407268317, 0.7965544898895656)
	-- (0.012893769407268317, 0.633215119609141) -- (0.012895545839263426, 0.6335339444613686)
	-- (0.012895545839263426, 0.4705978006234394) -- (0.012907671356708355, 0.47270659089129785)
	-- (0.012907671356708355, 0.47860742021190944) -- (0.01291964885809602, 0.48068364901943295)
	-- (0.01291964885809602, 0.36451849251011065) -- (0.012935453183803312, 0.36727853032272917)
	-- (0.012935453183803312, 0.25244865397471294) -- (0.012969124522623035, 0.2581639608985104)
	-- (0.012969124522623035, 0.1526853079257925) -- (0.012986034498579118, 0.15556515422500838)
	-- (0.012986034498579118, 0.16135200621947127) -- (0.012995454149621409, 0.16295812227465561)
	-- (0.012995454149621409, 0.03118022853634872) -- (0.013038405561769387, 0.03851565442193169)
	-- (0.013038405561769387, 0.04358886947734037) -- (0.013061254523837464, 0.04750268982041285)
	-- (0.013061254523837464, -0.16117679651300215) -- (0.01311027390871723, -0.15301921624773793)
	-- (0.01311027390871723, 0.027269334009974413) -- (0.01313197749828852, 0.03082564163428239)
	-- (0.01313197749828852, -0.19869050451728157) -- (0.0131391875964334, -0.1975532575853206)
	-- (0.0131391875964334, -0.34734311462025036) -- (0.013147646408210886, -0.3460031339607976)
	-- (0.013147646408210886, -0.5773582209604954) -- (0.013151976036943736, -0.5767244209948544)
	-- (0.013151976036943736, -0.5729598193706802) -- (0.013172911001014505, -0.5698920192151736)
	-- (0.013172911001014505, -0.5663796247503098) -- (0.013269889461412146, -0.5521787473142051)
	-- (0.013269889461412146, -0.5495653457299947) -- (0.013303121553213625, -0.5447029444153744)
	-- (0.013303121553213625, -0.5422956848726423) -- (0.013305737053124498, -0.5419116654849881)
	-- (0.013305737053124498, -0.539607136105825) -- (0.013332831232517602, -0.5356297013900838)
	-- (0.013332831232517602, -0.5336114929552346) -- (0.0133974379939027, -0.5241299520683667)
	-- (0.0133974379939027, -0.35893383904068343) -- (0.013419478345123938, -0.355781715144793)
	-- (0.013419478345123938, -0.3545439244584067) -- (0.013461429703495951, -0.348543129859927)
	-- (0.013461429703495951, -0.47664357169059507) -- (0.0135401398411426, -0.4656109899116843)
	-- (0.0135401398411426, -0.46554673487898607) -- (0.013556268204208457, -0.46328608379053904)
	-- (0.013556268204208457, -0.46337772880354133) -- (0.013565823408779598, -0.4620384126295524)
	-- (0.013565823408779598, -0.4622260512769147) -- (0.013575931437002125, -0.4608003899599095)
	-- (0.013575931437002125, -0.8131230156946906) -- (0.013636618883422389, -0.80498264764172)
	-- (0.013636618883422389, -0.640275473385781) -- (0.013704715162980665, -0.6312275648653278)
	-- (0.013704715162980665, -1.0207027103089374) -- (0.013723325414058013, -1.0182949773112857)
	-- (0.013723325414058013, -1.019970580735007) -- (0.013727006903708589, -1.0194940780946817)
	-- (0.013727006903708589, -1.4152593030016638) -- (0.01375986366175255, -1.4111746725261785)
	-- (0.01375986366175255, -1.2602635015424282) -- (0.013785937086426852, -1.2570679674203018)
	-- (0.013785937086426852, -1.4922751150934084) -- (0.01395128962218755, -1.472779630328273)
	-- (0.01395128962218755, -1.4765948388497738) -- (0.013992419997409291, -1.4717493173073324)
	-- (0.013992419997409291, -1.476002183764002) -- (0.01399318455877823, -1.4759121335286935)
	-- (0.01399318455877823, -1.6799991280978255) -- (0.014001691075092599, -1.6790317028819528)
	-- (0.014001691075092599, -1.5365243822056436) -- (0.014009785448934386, -1.535619906415227)
	-- (0.014009785448934386, -2.006598214530502) -- (0.014098383917529546, -1.9979334752398337)
	-- (0.014098383917529546, -2.499428081988823) -- (0.01419906035437045, -2.49035315604367)
	-- (0.01419906035437045, -3.024400969208414) -- (0.01426289406639326, -3.018904848432737)
	-- (0.01426289406639326, -2.888157314045215) -- (0.014294811058366589, -2.8855126020615844)
	-- (0.014294811058366589, -2.8926952060196336) -- (0.014403220166388396, -2.8836809865143067)
	-- (0.014403220166388396, -2.764724796313418) -- (0.01447139244707266, -2.7592019588835477)
	-- (0.01447139244707266, -2.642172258864314) -- (0.014593691146167879, -2.632561969543041)
	-- (0.014593691146167879, -2.6427727793423132) -- (0.014650888457860885, -2.638289584259463)
	-- (0.014650888457860885, -2.7753329642571387) -- (0.014687957570975081, -2.7724482429707464)
	-- (0.014687957570975081, -3.1416080264846316) -- (0.014706475164162576, -3.14022217386354)
	-- (0.014706475164162576, -3.5147870167878614) -- (0.014755734983730137, -3.511467708427862)
	-- (0.014755734983730137, -3.4058436624784263) -- (0.014762746785938056, -3.4053784259647646)
	-- (0.014762746785938056, -3.3027010246969675) -- (0.014903638518717767, -3.2935711225054827)
	-- (0.014903638518717767, -3.3068708355398364) -- (0.01493984177730397, -3.304508483163357)
	-- (0.01493984177730397, -3.2134640817257463) -- (0.014947438651275395, -3.212978990827353)
	-- (0.014947438651275395, -3.122231587822709) -- (0.015052144369283902, -3.1159074681227406)
	-- (0.015052144369283902, -3.12998535235391) -- (0.015357222524674332, -3.111658516401289)
	-- (0.015357222524674332, -3.0357826747980026) -- (0.015423921912950812, -3.031870164021232)
	-- (0.015423921912950812, -2.9656346240243336) -- (0.015428579566578622, -2.9653609316320098)
	-- (0.015428579566578622, -3.3827174996881646) -- (0.015536652519070868, -3.3762597785710557)
	-- (0.015536652519070868, -3.3954268365323843) -- (0.015637501254395846, -3.3894049499152517)
	-- (0.015637501254395846, -3.3265625314396856) -- (0.01565322069001177, -3.3256222640269084)
	-- (0.01565322069001177, -3.2721527356503888) -- (0.015757436545547777, -3.265938414667733)
	-- (0.015757436545547777, -3.2093717285776413) -- (0.015766557790225677, -3.208843652821384)
	-- (0.015766557790225677, -3.2306566446876386) -- (0.01579383327109979, -3.2290723097480902)
	-- (0.01579383327109979, -3.250844187717932) -- (0.015799528331268995, -3.2505129838627873)
	-- (0.015799528331268995, -3.1971265303044754) -- (0.01582367593726787, -3.195759929047296)
	-- (0.01582367593726787, -3.1389512340462367) -- (0.015832946016185245, -3.138429367383211)
	-- (0.015832946016185245, -3.4813591394855687) -- (0.01590433260512092, -3.4776102573440197)
	-- (0.01590433260512092, -3.5005728418592046) -- (0.016043654709337534, -3.4932415526488185)
	-- (0.016043654709337534, -3.4509242355925163) -- (0.016129121975936387, -3.4466990203693504)
	-- (0.016129121975936387, -3.472175606074674) -- (0.016218718717010066, -3.467779431568875)
	-- (0.016218718717010066, -3.4340411602565424) -- (0.01624699024688677, -3.432672138404032)
	-- (0.01624699024688677, -3.4586503935338877) -- (0.01634934664099481, -3.4536885526107857)
	-- (0.01634934664099481, -3.425744313587764) -- (0.016363340787272886, -3.425070469998775)
	-- (0.016363340787272886, -3.4524734606379455) -- (0.01636891628052683, -3.4522060129391474)
	-- (0.01636891628052683, -3.4262433074711387) -- (0.016376949238363133, -3.4258769135878127)
	-- (0.016376949238363133, -3.4533344304215694) -- (0.016476045419460527, -3.448806235870256)
	-- (0.016476045419460527, -3.4272593686035666) -- (0.01651832385309335, -3.4253304366485646)
	-- (0.01651832385309335, -3.4223491888269244) -- (0.016572590528757297, -3.419876604024819)
	-- (0.016572590528757297, -3.4029831530271437) -- (0.016644481204408926, -3.3997222266879183)
	-- (0.016644481204408926, -3.3867214618908137) -- (0.0166499207736533, -3.386475620672822)
	-- (0.0166499207736533, -3.416476924331298) -- (0.01665346311309626, -3.416315704080866)
	-- (0.01665346311309626, -3.4029778940047932) -- (0.016738117645534248, -3.399113302539387)
	-- (0.016738117645534248, -3.4133453328893326) -- (0.016763579130716223, -3.4121741409636606)
	-- (0.016763579130716223, -3.4048668687272583) -- (0.016850063617365813, -3.4008915119001246)
	-- (0.016850063617365813, -3.3978125562949937) -- (0.01687713407564703, -3.3965689649832034)
	-- (0.01687713407564703, -3.3947783496756863) -- (0.016951202366095895, -3.391377778115774)
	-- (0.016951202366095895, -3.3933322040810907) -- (0.016959873124219975, -3.3929335902553195)
	-- (0.016959873124219975, -3.425858628530272) -- (0.016980109304802753, -3.4249264915600963)
	-- (0.016980109304802753, -3.4282165667033038) -- (0.016990531410154115, -3.4277541416165076)
	-- (0.016990531410154115, -3.431662299949791) -- (0.01704647945875071, -3.429166714151898)
	-- (0.01704647945875071, -3.435911302301751) -- (0.017062309540600763, -3.435213379584207)
	-- (0.017062309540600763, -3.442621789110045) -- (0.017073120985597465, -3.4421541668301074)
	-- (0.017073120985597465, -3.45008393629339) -- (0.0172090229920472, -3.4442016342396)
	-- (0.0172090229920472, -3.4589146105911706) -- (0.017242476446419016, -3.457463081557003)
	-- (0.017242476446419016, -3.473598914066731) -- (0.017255782160662588, -3.473024142867928)
	-- (0.017255782160662588, -3.4903005193909857) -- (0.017267593964351964, -3.4897790189980338)
	-- (0.017267593964351964, -3.507790560233203) -- (0.01729011831703204, -3.5068295769334967)
	-- (0.01729011831703204, -3.5255306235642174) -- (0.01729350552824474, -3.525387236577144)
	-- (0.01729350552824474, -3.5615821508245915) -- (0.01742787880313974, -3.5558657522167576)
	-- (0.01742787880313974, -3.605294723510924) -- (0.017500079397320813, -3.602192557537872)
	-- (0.017500079397320813, -3.630829429549239) -- (0.017517009814948522, -3.6301040242743556)
	-- (0.017517009814948522, -3.659825332821014) -- (0.01761233766527762, -3.6557063499445426)
	-- (0.01761233766527762, -3.6900622597027772) -- (0.01766599028323182, -3.6878821207372496)
	-- (0.01766599028323182, -4.516371800521472) -- (0.017727094013949916, -4.513446763180016)
	-- (0.017727094013949916, -4.555131685990057) -- (0.0177878189119806, -4.552249212445074)
	-- (0.0177878189119806, -4.59419147232324) -- (0.018100959638959288, -4.5797212476454465)
	-- (0.018100959638959288, -4.640143027463733) -- (0.01811658841075164, -4.639401057107165)
	-- (0.01811658841075164, -4.699754827840142) -- (0.018117083335465307, -4.699730933934691)
	-- (0.018117083335465307, -4.760707466917351) -- (0.018154545890562694, -4.758912409586648)
	-- (0.018154545890562694, -4.824111374360783) -- (0.018166561517830453, -4.82354646901437)
	-- (0.018166561517830453, -5.0003789462477455) -- (0.01829985923994261, -4.994090296870391)
	-- (0.01829985923994261, -5.06369948684101) -- (0.018400996664361825, -5.058901903594174)
	-- (0.018400996664361825, -5.251624983297716) -- (0.018520190232593846, -5.24582059791091)
	-- (0.018520190232593846, -5.360843150589029) -- (0.018814871588907267, -5.346490824181318)
	-- (0.018814871588907267, -5.441023053995857) -- (0.018902033012679915, -5.436766770071644)
	-- (0.018902033012679915, -5.536837426453654) -- (0.01895724747917531, -5.534051246017622)
	-- (0.01895724747917531, -5.640220945211362) -- (0.018979182190165873, -5.6391204948013804)
	-- (0.018979182190165873, -5.745454636678211) -- (0.019246730167591913, -5.731465105152665)
	-- (0.019246730167591913, -5.848836821053956) -- (0.01952729728994933, -5.833385589594403)
	-- (0.01952729728994933, -5.853493520372165) -- (0.019585118438627536, -5.850277531973045)
	-- (0.019585118438627536, -5.868540505797323) -- (0.01967666857443797, -5.8634274336192975)
	-- (0.01967666857443797, -6.0012600511763905) -- (0.019780669055085576, -5.995393762462024)
	-- (0.019780669055085576, -5.89023444370211) -- (0.02043803489147198, -5.854068851254961)
	-- (0.02043803489147198, -5.529297873433307) -- (0.02057537214258626, -5.522232927156865)
	-- (0.02057537214258626, -5.710291444508216) -- (0.020624066484956804, -5.707760131256174)
	-- (0.020624066484956804, -5.896676612063479) -- (0.02084829966573058, -5.884702117136871)
	-- (0.02084829966573058, -5.752495654456939) -- (0.021150600005570543, -5.736695889270629)
	-- (0.021150600005570543, -5.954376463486506) -- (0.021830424721567532, -5.918040017805989)
	-- (0.021830424721567532, -6.16970730086271) -- (0.02205717687485352, -6.156666335031497)
	-- (0.02205717687485352, -6.113437543223259) -- (0.02205891934213932, -6.11333820727392)
	-- (0.02205891934213932, -6.136259266420749) -- (0.022378266809059303, -6.1180056231740085)
	-- (0.022378266809059303, -6.452013278990574) -- (0.02352882262742053, -6.384848748992592)
	-- (0.02352882262742053, -6.7194882924713415) -- (0.025072161046981286, -6.626616395153447)
	-- (0.025072161046981286, -6.655974742786353) -- (0.025203253695496617, -6.648052589903713)
	-- (0.025203253695496617, -6.674151142621) -- (0.027265051409347842, -6.549721795927893)
	-- (0.027265051409347842, -6.582926296735555) -- (0.027379091841437553, -6.576000201570205)
	-- (0.027379091841437553, -6.481734693996997) -- (0.02872319479693915, -6.400853920206587)
	-- (0.02872319479693915, -7.005377815754479) -- (0.02929324625309385, -6.971923843701022)
	-- (0.02929324625309385, -6.93300275571038) -- (0.029928674212608853, -6.896015421991053)
	-- (0.029928674212608853, -6.934844453793848) -- (0.030639397907505462, -6.8931168832243515)
	-- (0.030639397907505462, -6.856114476433066) -- (0.031837466908928296, -6.786217050873454)
	-- (0.031837466908928296, -6.8260520399029305) -- (0.032102100551245176, -6.810581711686104)
	-- (0.032102100551245176, -6.745788142607785) -- (0.03392016634478034, -6.6411059099652)
	-- (0.03392016634478034, -6.584001458613327) -- (0.034123335004521346, -6.572452369146061)
	-- (0.034123335004521346, -6.543097445789728) -- (0.03447274979079493, -6.523371113860885)
	-- (0.03447274979079493, -6.458033714652815) -- (0.03691520939088311, -6.321731922891427)
	-- (0.03691520939088311, -6.2952291366138144) -- (0.037284008748391204, -6.274670486735372)
	-- (0.037284008748391204, -6.229495908647084) -- (0.03759274364540103, -6.212438584841663)
	-- (0.03759274364540103, -6.046077693257537) -- (0.03775698556884978, -6.037563361138715)
	-- (0.03775698556884978, -5.992849808611548) -- (0.03884982589598587, -5.936396584966073)
	-- (0.03884982589598587, -5.894597921005934) -- (0.038961971843032635, -5.888841486387057)
	-- (0.038961971843032635, -5.853119659230152) -- (0.039012839478975395, -5.850539084840382)
	-- (0.039012839478975395, -5.818604609539977) -- (0.03919055858875746, -5.809820147028496)
	-- (0.03919055858875746, -5.776074965259555) -- (0.0393941644228082, -5.766197425634951)
	-- (0.0393941644228082, -5.7431286072546515) -- (0.04121903685281703, -5.65504818267756)
	-- (0.04121903685281703, -5.634108695911613) -- (0.041356367628777445, -5.627512768362712)
	-- (0.041356367628777445, -5.62307953321365) -- (0.04224381151434314, -5.580489747040034)
	-- (0.04224381151434314, -5.55814789234986) -- (0.04274658962041102, -5.534184390484717)
	-- (0.04274658962041102, -5.518849711281398) -- (0.04284701905603852, -5.51407110739187)
	-- (0.04284701905603852, -5.4942129226501555) -- (0.042889312287479636, -5.4922030285462595)
	-- (0.042889312287479636, -5.454881891880004) -- (0.0429385444617332, -5.452557804850188)
	-- (0.0429385444617332, -5.434233725344885) -- (0.04294024954393532, -5.434153648768447)
	-- (0.04294024954393532, -5.414831276551827) -- (0.04306367495660431, -5.409079007656771)
	-- (0.04306367495660431, -5.3896716434314555) -- (0.04308206835203922, -5.388818039377281)
	-- (0.04308206835203922, -5.4537256684233055) -- (0.04308559097700136, -5.4535602630909645)
	-- (0.04308559097700136, -5.320119097447272) -- (0.043526421599496976, -5.299393986016665)
	-- (0.043526421599496976, -5.282615419983403) -- (0.04376004569440061, -5.271657954365906)
	-- (0.04376004569440061, -5.256689743557167) -- (0.04393899190679365, -5.248410625971326)
	-- (0.04393899190679365, -5.232962542781009) -- (0.043964296377059925, -5.231795294410501)
	-- (0.043964296377059925, -5.217567447555571) -- (0.04419360429653695, -5.207111948795066)
	-- (0.04419360429653695, -5.193430164740473) -- (0.04423185649002956, -5.191711081759946)
	-- (0.04423185649002956, -5.163341260093231) -- (0.044451678495625487, -5.153562654166274)
	-- (0.044451678495625487, -5.14134160116189) -- (0.04449638349194915, -5.13936082879234)
	-- (0.04449638349194915, -5.126046396989572) -- (0.04454235368909638, -5.12401072846427)
	-- (0.04454235368909638, -5.096207445864605) -- (0.04461125027748003, -5.093174220396544)
	-- (0.04461125027748003, -5.1524716275528215) -- (0.04477016437712138, -5.145444109412925)
	-- (0.04477016437712138, -5.114510383713377) -- (0.045029049207508186, -5.103126244682186)
	-- (0.045029049207508186, -5.0927940529877604) -- (0.04509184916368256, -5.090036435624332)
	-- (0.04509184916368256, -5.079764856929484) -- (0.045190123251249464, -5.075377316855818)
	-- (0.045190123251249464, -5.0656096416074154) -- (0.04520089665148321, -5.065125621343415)
	-- (0.04520089665148321, -5.091095355215632) -- (0.04542769393481616, -5.080829446422487)
	-- (0.04542769393481616, -4.988626735967654) -- (0.04544880877023173, -4.987683326448307)
	-- (0.04544880877023173, -4.678107154937226) -- (0.04553665769373938, -4.674283953117874)
	-- (0.04553665769373938, -4.666676820445584) -- (0.045583984567879876, -4.664616296573799)
	-- (0.045583984567879876, -4.646070915107939) -- (0.04568134027891762, -4.641853956314579)
	-- (0.04568134027891762, -4.634882618490281) -- (0.045844455955914805, -4.627821901472735)
	-- (0.045844455955914805, -4.62176985572418) -- (0.045849365626506336, -4.6215580877648765)
	-- (0.045849365626506336, -4.615627948580995) -- (0.04587380753036058, -4.614574307290602)
	-- (0.04587380753036058, -4.608734385702682) -- (0.046387650239426516, -4.5865921419977)
	-- (0.046387650239426516, -4.572063372017496) -- (0.046453049405425925, -4.569249181236884)
	-- (0.046453049405425925, -4.565931103689937) -- (0.04668504695038472, -4.555926914753475)
	-- (0.04668504695038472, -4.5537197723144685) -- (0.04668546470136579, -4.553701815402215)
	-- (0.04668546470136579, -4.5714175290350765) -- (0.046724743771615694, -4.569718617176448)
	-- (0.046724743771615694, -4.5583686743186345) -- (0.046804502427237785, -4.554926149695441)
	-- (0.046804502427237785, -4.553307196212211) -- (0.04681048076470384, -4.553049240206177)
	-- (0.04681048076470384, -4.5515866924757935) -- (0.04711255381989846, -4.5387663356028725)
	-- (0.04711255381989846, -4.538628015155464) -- (0.047144687435237385, -4.537264265600352)
	-- (0.047144687435237385, -4.537275918781459) -- (0.04723851429582204, -4.533268839989943)
	-- (0.04723851429582204, -4.533719448749537) -- (0.04729082827629587, -4.531485348639512)
	-- (0.04729082827629587, -4.532165345436639) -- (0.047331266111250964, -4.530438573262021)
	-- (0.047331266111250964, -4.5313138871175225) -- (0.04737157359994546, -4.529592355856948)
	-- (0.04737157359994546, -4.5423477601532944) -- (0.047403593657802584, -4.540973641693345)
	-- (0.047403593657802584, -4.542208798095466) -- (0.04760561061442381, -4.533535387045445)
	-- (0.04760561061442381, -4.5357792438415006) -- (0.047642306281972246, -4.534202067370196)
	-- (0.047642306281972246, -4.53642050204468) -- (0.04770100685440498, -4.533930654285569)
	-- (0.04770100685440498, -4.515084365357847) -- (0.047809925676439914, -4.510466571858809)
	-- (0.047809925676439914, -4.513263281148891) -- (0.048073020442669145, -4.502452274799408)
	-- (0.048073020442669145, -4.501004327917687) -- (0.04813953603753182, -4.498271421215269)
	-- (0.04813953603753182, -4.502881959560984) -- (0.04830909569384584, -4.495918426042776)
	-- (0.04830909569384584, -4.485705633211624) -- (0.048324269070462736, -4.485085064969405)
	-- (0.048324269070462736, -4.490892780583656) -- (0.04832445813584625, -4.490885046797054)
	-- (0.04832445813584625, -4.496386550242655) -- (0.048414085683099045, -4.492709831765452)
	-- (0.048414085683099045, -4.477280059486664) -- (0.048574364950770506, -4.470725297452933)
	-- (0.048574364950770506, -4.477478537455272) -- (0.04865566496187277, -4.474161272723246)
	-- (0.04865566496187277, -4.459287075170336) -- (0.04909486577461116, -4.441471541422722)
	-- (0.04909486577461116, -4.450691687276992) -- (0.04916608004859217, -4.44780855127339)
	-- (0.04916608004859217, -4.375244059853296) -- (0.049188706223908786, -4.374334960446054)
	-- (0.049188706223908786, -4.3615048436535275) -- (0.0496287898460265, -4.343919725433234)
	-- (0.0496287898460265, -4.353934762895656) -- (0.049802973248128414, -4.346964981411372)
	-- (0.049802973248128414, -4.360869874583279) -- (0.04984958469884512, -4.358967138342791)
	-- (0.04984958469884512, -4.348576772748356) -- (0.049929008485274165, -4.345354327874425)
	-- (0.049929008485274165, -4.3879091434764375) -- (0.05014093331059328, -4.379230359574743)
	-- (0.05014093331059328, -4.393184815783225) -- (0.050141548143576076, -4.39315961014197)
	-- (0.050141548143576076, -4.406073305177857) -- (0.0501791324448794, -4.404524188288932)
	-- (0.0501791324448794, -4.3944771572465156) -- (0.05028874865070664, -4.389874569298068)
	-- (0.05028874865070664, -4.404557311782981) -- (0.050290952008062995, -4.40446562500973)
	-- (0.050290952008062995, -4.395416219616537) -- (0.05035936228707867, -4.39257203488383)
	-- (0.05035936228707867, -4.383404058994184) -- (0.050396507137341645, -4.381857632880084)
	-- (0.050396507137341645, -4.397799149920887) -- (0.050451939068769505, -4.395486603345365)
	-- (0.050451939068769505, -4.429922803469406) -- (0.0505360990611409, -4.426358394839436)
	-- (0.0505360990611409, -4.442646519557063) -- (0.050652589378153784, -4.437707914584887)
	-- (0.050652589378153784, -4.432817001818645) -- (0.05076311810635603, -4.428142291760766)
	-- (0.05076311810635603, -4.421282324023685) -- (0.05077039270653075, -4.42097526208701)
	-- (0.05077039270653075, -4.441855993422996) -- (0.050927827628129245, -4.43500793815742)
	-- (0.050927827628129245, -4.428791850817083) -- (0.05100364422186738, -4.4254956415218345)
	-- (0.05100364422186738, -4.419696655845693) -- (0.05105556617217018, -4.417437217149153)
	-- (0.05105556617217018, -4.41087658183157) -- (0.05120921747186038, -4.404185063082337)
	-- (0.05120921747186038, -4.42270533929357) -- (0.05123059408032087, -4.421778659256735)
	-- (0.05123059408032087, -4.4168939397498885) -- (0.051315826754895016, -4.413208451168092)
	-- (0.051315826754895016, -4.408523769258838) -- (0.05139153779218213, -4.4052663623946735)
	-- (0.05139153779218213, -4.362249513961815) -- (0.051454970508293923, -4.359560067526737)
	-- (0.051454970508293923, -4.398167133933291) -- (0.051514530211863495, -4.395633378351487)
	-- (0.051514530211863495, -4.39170285766709) -- (0.0515740018459876, -4.38917638003832)
	-- (0.0515740018459876, -4.3837451002071965) -- (0.051629633260149625, -4.3813864362896995)
	-- (0.051629633260149625, -4.377895683559586) -- (0.05167485047690642, -4.375984945767362)
	-- (0.05167485047690642, -4.40064318778748) -- (0.05171933414097639, -4.398748902308628)
	-- (0.05171933414097639, -4.4252155973161456) -- (0.05174899361477252, -4.423944344136114)
	-- (0.05174899361477252, -4.420939814593315) -- (0.051759587144147835, -4.420485664374327)
	-- (0.051759587144147835, -4.378574634846157) -- (0.0517954477781637, -4.377040248116459)
	-- (0.0517954477781637, -4.399353334259892) -- (0.05189978420287147, -4.394839405867158)
	-- (0.05189978420287147, -4.392365037987663) -- (0.051920870785499486, -4.391452623375466)
	-- (0.051920870785499486, -4.389104209214003) -- (0.052124469073918614, -4.380298712978903)
	-- (0.052124469073918614, -4.378379196390154) -- (0.05213070260060904, -4.3781069150650564)
	-- (0.05213070260060904, -4.336361450003993) -- (0.052150133739709496, -4.335516386210949)
	-- (0.052150133739709496, -4.333952003850665) -- (0.05222573921552544, -4.330660008305337)
	-- (0.05222573921552544, -4.329438212232566) -- (0.05227982593684594, -4.32708333752138)
	-- (0.05227982593684594, -4.355275207667201) -- (0.052472827649847203, -4.346808738446717)
	-- (0.052472827649847203, -4.346552561672349) -- (0.05257422229412924, -4.342104114025804)
	-- (0.05257422229412924, -4.3422494627625525) -- (0.05257955667667794, -4.342016723431125)
	-- (0.05257955667667794, -4.342190242124048) -- (0.05267897286386198, -4.337851463267428)
	-- (0.05267897286386198, -4.306008766658752) -- (0.0527458889460981, -4.303118213727442)
	-- (0.0527458889460981, -4.303892705320185) -- (0.05274631074154529, -4.3038745952483755)
	-- (0.05274631074154529, -4.271234498379369) -- (0.05277387914899693, -4.270069705707861)
	-- (0.05277387914899693, -4.270991766599954) -- (0.05277652956193103, -4.270880092788805)
	-- (0.05277652956193103, -4.271844752035234) -- (0.05299178019598908, -4.2627731843096175)
	-- (0.05299178019598908, -4.287997844588048) -- (0.053061129746235086, -4.284995145316692)
	-- (0.053061129746235086, -4.252422951148901) -- (0.05306252161440034, -4.252363277667166)
	-- (0.05306252161440034, -4.254440565038902) -- (0.05322780953319313, -4.247353590577379)
	-- (0.05322780953319313, -4.184689077920813) -- (0.05323965677947251, -4.184183067133873)
	-- (0.05323965677947251, -4.190069689392513) -- (0.05328890401359739, -4.187962527439116)
	-- (0.05328890401359739, -4.191083924358598) -- (0.05329625650177021, -4.190767535140388)
	-- (0.05329625650177021, -4.216388822226336) -- (0.053316182073893784, -4.215517415600886)
	-- (0.053316182073893784, -4.218661170538858) -- (0.053329015766128696, -4.218099110729694)
	-- (0.053329015766128696, -4.24782059548934) -- (0.053395044061880524, -4.244912138413937)
	-- (0.053395044061880524, -4.192608454899043) -- (0.053407056910486625, -4.192089834117825)
	-- (0.053407056910486625, -4.19543557215859) -- (0.05341489712516785, -4.195097134545616)
	-- (0.05341489712516785, -4.198646206744626) -- (0.0537198313103929, -4.185432637722298)
	-- (0.0537198313103929, -4.191475390238216) -- (0.05390674461778483, -4.183360720774209)
	-- (0.05390674461778483, -4.225245307352885) -- (0.05408502561668549, -4.217385034884118)
	-- (0.05408502561668549, -4.191263973868844) -- (0.05410778875711948, -4.1902617457190185)
	-- (0.05410778875711948, -4.165736099069266) -- (0.054147138609977885, -4.164037441611027)
	-- (0.054147138609977885, -4.139321592487266) -- (0.05425032981797533, -4.1348275340469405)
	-- (0.05425032981797533, -4.160099818533372) -- (0.05434633125767896, -4.155896704348131)
	-- (0.05434633125767896, -4.187546520648869) -- (0.054613201055221, -4.175970409644432)
	-- (0.054613201055221, -4.184968660551562) -- (0.054650868625178865, -4.183322792905193)
	-- (0.054650868625178865, -4.143293828366405) -- (0.054664907856938116, -4.142684894641578)
	-- (0.054664907856938116, -4.1511064325806215) -- (0.05480450627157244, -4.145045693206684)
	-- (0.05480450627157244, -4.12598927284407) -- (0.05481800119975666, -4.125406510609086)
	-- (0.05481800119975666, -4.104806085393138) -- (0.05510233391226779, -4.09234204449233)
	-- (0.05510233391226779, -4.074814433796158) -- (0.055104258392266806, -4.074730748146829)
	-- (0.055104258392266806, -4.057931805954388) -- (0.055212422857620284, -4.0533098782770765)
	-- (0.055212422857620284, -4.064148107454897) -- (0.055262164034064774, -4.062021257314374)
	-- (0.055262164034064774, -4.000859080356571) -- (0.05537980646198839, -3.995780270563662)
	-- (0.05537980646198839, -3.9642573394217657) -- (0.055460374326039785, -3.960857282212078)
	-- (0.055460374326039785, -3.9842833385519003) -- (0.05547317201990628, -3.983749183471363)
	-- (0.05547317201990628, -4.023884240133905) -- (0.05561898158495512, -4.017740482932125)
	-- (0.05561898158495512, -3.969046252718903) -- (0.05564312010346658, -3.9680477830800913)
	-- (0.05564312010346658, -3.989660729895144) -- (0.05565079991921821, -3.9893460220706785)
	-- (0.05565079991921821, -4.001489298993997) -- (0.055697583312836155, -3.9995653019342905)
	-- (0.055697583312836155, -4.011507633162308) -- (0.055975296322433664, -4.000198341644836)
	-- (0.055975296322433664, -4.019328522876396) -- (0.0559849146341883, -4.0189351834473115)
	-- (0.0559849146341883, -4.008242943817685) -- (0.05613011721405454, -4.002330076786109)
	-- (0.05613011721405454, -4.022743328518736) -- (0.056180565376217066, -4.020681184435252)
	-- (0.056180565376217066, -4.011233104467467) -- (0.0562076497212767, -4.0101230827242125)
	-- (0.0562076497212767, -3.9860669330315512) -- (0.05631008230744353, -3.9818909198634196)
	-- (0.05631008230744353, -4.002079023063295) -- (0.05634704183409554, -4.000574028109265)
	-- (0.05634704183409554, -3.9928210796638104) -- (0.05638714519453466, -3.991184831234794)
	-- (0.05638714519453466, -3.9706858982145596) -- (0.05640358322825465, -3.970032271125389)
	-- (0.05640358322825465, -3.973564724930022) -- (0.05652337634081337, -3.9688020028035553)
	-- (0.05652337634081337, -3.9616678254841196) -- (0.056571673947168444, -3.959778529315063)
	-- (0.056571673947168444, -3.9535327549811647) -- (0.05679230409101785, -3.9449970121091353)
	-- (0.05679230409101785, -3.9405891889490463) -- (0.05707239108535499, -3.9297686446395916)
	-- (0.05707239108535499, -3.9269440922967003) -- (0.05714692871358305, -3.9240242465878574)
	-- (0.05714692871358305, -3.9406256990353885) -- (0.057198919763393, -3.9386022156715015)
	-- (0.057198919763393, -3.9371614717909447) -- (0.05722102770319395, -3.9363018323825507)
	-- (0.05722102770319395, -3.935094092366723) -- (0.057329974078224, -3.930857123526335)
	-- (0.057329974078224, -3.9492921925984374) -- (0.05733043651363517, -3.9492741997055303)
	-- (0.05733043651363517, -3.9765882175692053) -- (0.05733605693140697, -3.9763700080349635)
	-- (0.05733605693140697, -3.944259120618433) -- (0.05737785344181558, -3.942660795491248)
	-- (0.05737785344181558, -3.8947555936865976) -- (0.05739853906876998, -3.8939725780000063)
	-- (0.05739853906876998, -3.8940903252313928) -- (0.05740544910717039, -3.893828904626475)
	-- (0.05740544910717039, -3.956225201547463) -- (0.05754184158277242, -3.951086176775445)
	-- (0.05754184158277242, -3.966815858170307) -- (0.057597468044963816, -3.9647701256081427)
	-- (0.057597468044963816, -3.9689954448350213) -- (0.05762701816384877, -3.967912238117324)
	-- (0.05762701816384877, -3.9631891420013545) -- (0.05763722929022478, -3.9628151696945353)
	-- (0.05763722929022478, -3.977036878967619) -- (0.05766374750059674, -3.976063917492825)
	-- (0.05766374750059674, -3.9783121879457837) -- (0.05779640826771494, -3.9734147638244295)
	-- (0.05779640826771494, -4.0052150310980155) -- (0.05781923569310335, -4.004359074320242)
	-- (0.05781923569310335, -4.0076349855652476) -- (0.05782903507500919, -4.007275158403761)
	-- (0.05782903507500919, -4.027235289614136) -- (0.057836006141982955, -4.026980373193912)
	-- (0.057836006141982955, -4.0491232974604285) -- (0.058007390266645045, -4.042845462322543)
	-- (0.058007390266645045, -4.01599095137279) -- (0.05802357770928121, -4.015402628646861)
	-- (0.05802357770928121, -4.020290262612633) -- (0.05802500097240466, -4.020238977768507)
	-- (0.05802500097240466, -4.025175187721817) -- (0.058250587021769606, -4.01703260472515)
	-- (0.058250587021769606, -4.0389506025427595) -- (0.058344988940404734, -4.035533149424984)
	-- (0.058344988940404734, -4.046372507777063) -- (0.0583998168990085, -4.044384535623792)
	-- (0.0583998168990085, -4.051949050869602) -- (0.058555022802969606, -4.0463147177775545)
	-- (0.058555022802969606, -4.055247878788671) -- (0.0585941022816741, -4.053819061361768)
	-- (0.0585941022816741, -4.064013549170771) -- (0.05862930657967974, -4.062723962688777)
	-- (0.05862930657967974, -4.023791441188876) -- (0.05863645710717626, -4.02353287233592)
	-- (0.05863645710717626, -4.026420538637593) -- (0.05868573745523923, -4.024637176324399)
	-- (0.05868573745523923, -4.0346893369751236) -- (0.05875342318234049, -4.032226609235168)
	-- (0.05875342318234049, -4.0431433546153) -- (0.05878018659938467, -4.042165173473876)
	-- (0.05878018659938467, -4.008492970182868) -- (0.05879349267887567, -4.0080113825831285)
	-- (0.05879349267887567, -4.01238907316777) -- (0.05886495742888525, -4.009798577993743)
	-- (0.05886495742888525, -4.021260915032184) -- (0.05887890550796487, -4.020754580154723)
	-- (0.05887890550796487, -4.026072073467753) -- (0.05889050872056727, -4.025653712884092)
	-- (0.05889050872056727, -3.9782562206941923) -- (0.05893692390003168, -3.9766046792719836)
	-- (0.05893692390003168, -3.9411039773947625) -- (0.058984297222245255, -3.9394234190253026)
	-- (0.058984297222245255, -3.9465282468831173) -- (0.059103814571157376, -3.9422730782529882)
	-- (0.059103814571157376, -3.949955752107893) -- (0.059123585448474146, -3.94925236472741)
	-- (0.059123585448474146, -3.9762039477758484) -- (0.05915327919143604, -3.9751394414898287)
	-- (0.05915327919143604, -3.9834644122433014) -- (0.059233059953287495, -3.980601608300945)
	-- (0.059233059953287495, -4.003948119002391) -- (0.05927618500648777, -4.002391703474528)
	-- (0.05927618500648777, -4.012388945295853) -- (0.05943302369222166, -4.006740990374269)
	-- (0.05943302369222166, -4.009037104796285) -- (0.05949897377072534, -4.006655332487973)
	-- (0.05949897377072534, -4.019643346064312) -- (0.059515948447023986, -4.019028339592183)
	-- (0.059515948447023986, -4.03206377835501) -- (0.05960511646813293, -4.02882503121884)
	-- (0.05960511646813293, -4.071383819898545) -- (0.059769137670248995, -4.06541420799056)
	-- (0.059769137670248995, -4.083685963442073) -- (0.059846308344928274, -4.080857684987481)
	-- (0.059846308344928274, -4.055113912327154) -- (0.05985192146962724, -4.0549144019361325)
	-- (0.05985192146962724, -4.07633752754923) -- (0.059945849267250696, -4.0729702999170625)
	-- (0.059945849267250696, -4.0379629177739575) -- (0.06004098585688331, -4.034581396859089)
	-- (0.06004098585688331, -4.059078704800045) -- (0.06004167816124048, -4.059054182696936)
	-- (0.06004167816124048, -4.061463279165854) -- (0.06015952472806062, -4.057281257140658)
	-- (0.06015952472806062, -4.079948851462606) -- (0.06027789264140303, -4.075723149010994)
	-- (0.06027789264140303, -4.049677421306814) -- (0.060317127147960975, -4.048315761834585)
	-- (0.060317127147960975, -4.0708745150399945) -- (0.06032326948655114, -4.070660516615174)
	-- (0.06032326948655114, -4.0926902277439305) -- (0.06052143101156721, -4.085742336051121)
	-- (0.06052143101156721, -4.059650210034434) -- (0.060523864035853525, -4.0595656376323195)
	-- (0.060523864035853525, -4.091206490718293) -- (0.06053933239526518, -4.090665513947495)
	-- (0.06053933239526518, -4.093124481173761) -- (0.06064250535631269, -4.089510445594778)
	-- (0.06064250535631269, -4.092093389081176) -- (0.06065714917162885, -4.091580140587086)
	-- (0.06065714917162885, -4.094115299158068) -- (0.060715414380157116, -4.092071741421801)
	-- (0.060715414380157116, -4.118690609850587) -- (0.06096551367654388, -4.109893803772188)
	-- (0.06096551367654388, -4.140217835845711) -- (0.06110059593723417, -4.135432217254971)
	-- (0.06110059593723417, -4.163958627547842) -- (0.06112977322777424, -4.1629234358166025)
	-- (0.06112977322777424, -4.200541059953184) -- (0.061135357238103476, -4.200342624673618)
	-- (0.061135357238103476, -4.202812682559662) -- (0.06120359084578446, -4.200385296051068)
	-- (0.06120359084578446, -4.189576917497502) -- (0.06122477646471125, -4.188822632757287)
	-- (0.06122477646471125, -4.221506375693429) -- (0.061283528733004425, -4.2193858394585275)
	-- (0.061283528733004425, -4.2033350013176785) -- (0.061495206799827215, -4.195724978557985)
	-- (0.061495206799827215, -4.2269083547866515) -- (0.0615104548022017, -4.226358601983504)
	-- (0.0615104548022017, -4.195121694706158) -- (0.06171505638511222, -4.187788440995392)
	-- (0.06171505638511222, -4.222670836901174) -- (0.06183629318223671, -4.218266768925129)
	-- (0.06183629318223671, -4.298521460215909) -- (0.061966396289011606, -4.293766934983346)
	-- (0.061966396289011606, -4.272532036329333) -- (0.06229661259050808, -4.260482358254926)
	-- (0.06229661259050808, -4.262668561573648) -- (0.0624643505930262, -4.256546557344036)
	-- (0.0624643505930262, -4.296846493167135) -- (0.06253973580283075, -4.294070267145911)
	-- (0.06253973580283075, -4.333340218480575) -- (0.06269164092554189, -4.327716483980437)
	-- (0.06269164092554189, -4.332174430319932) -- (0.06272706389488109, -4.330862281369191)
	-- (0.06272706389488109, -4.368818249784802) -- (0.06277172507103357, -4.367176548100361)
	-- (0.06277172507103357, -4.356258268513953) -- (0.06311064891271101, -4.3438243899122)
	-- (0.06311064891271101, -4.320933256246921) -- (0.06319052698507412, -4.318017543210555)
	-- (0.06319052698507412, -4.3199207453358826) -- (0.06338408291083246, -4.312853381499695)
	-- (0.06338408291083246, -4.299257472206248) -- (0.06359059454271077, -4.291724894834163)
	-- (0.06359059454271077, -4.277981791723355) -- (0.06380261762537413, -4.2702686355493755)
	-- (0.06380261762537413, -4.258715354721126) -- (0.06433361364868087, -4.239525042024838)
	-- (0.06433361364868087, -4.229053461016123) -- (0.06435358666555563, -4.228334242814563)
	-- (0.06435358666555563, -4.218578064986752) -- (0.06444587947898016, -4.215250631710115)
	-- (0.06444587947898016, -4.215463679603818) -- (0.0644693264942072, -4.2146182717452385)
	-- (0.0644693264942072, -4.205770996763554) -- (0.0644699202948244, -4.2057496132078365)
	-- (0.0644699202948244, -4.198201998409933) -- (0.06450814358438793, -4.19683616601781)
	-- (0.06450814358438793, -4.187803067690176) -- (0.06453924851596021, -4.186692805879656)
	-- (0.06453924851596021, -4.187127091196466) -- (0.06470000563223677, -4.181388352733885)
	-- (0.06470000563223677, -4.185745174400389) -- (0.0647876784843492, -4.182616489989108)
	-- (0.0647876784843492, -4.163690033216077) -- (0.06484529250408526, -4.1616448394891625)
	-- (0.06484529250408526, -4.1528417133921565) -- (0.0650938096998349, -4.144013104127638)
	-- (0.0650938096998349, -4.139601158780958) -- (0.0652047423000338, -4.1356588811017945)
	-- (0.0652047423000338, -4.197916775682363) -- (0.0652291590438259, -4.197041174592823)
	-- (0.0652291590438259, -4.251712652057592) -- (0.06534599889898483, -4.247499790890208)
	-- (0.06534599889898483, -4.240888825301365) -- (0.06549679168906, -4.2353200099364265)
	-- (0.06549679168906, -4.230955274866791) -- (0.06554875671319559, -4.22907230199949)
	-- (0.06554875671319559, -4.230652589642712) -- (0.06562241033161739, -4.2279950564128415)
	-- (0.06562241033161739, -4.211675957759849) -- (0.06563504137163555, -4.211218741367762)
	-- (0.06563504137163555, -4.213510752577437) -- (0.06572306010427836, -4.2103233630418115)
	-- (0.06572306010427836, -4.20733313248279) -- (0.0658713821072369, -4.2019685860123746)
	-- (0.0658713821072369, -4.198922144856074) -- (0.06600386913494619, -4.194135964715984)
	-- (0.06600386913494619, -4.1917446783689485) -- (0.06602851772055615, -4.190857727486203)
	-- (0.06602851772055615, -4.2847163354455295) -- (0.06604367761853591, -4.28414879660418)
	-- (0.06604367761853591, -4.336667959814946) -- (0.06607912162140175, -4.33533433183301)
	-- (0.06607912162140175, -4.339042150204558) -- (0.06624629026145248, -4.332746492985928)
	-- (0.06624629026145248, -4.313932424383753) -- (0.06634837269964719, -4.310080218430472)
	-- (0.06634837269964719, -4.3092327891530084) -- (0.06636387995517691, -4.308646239784936)
	-- (0.06636387995517691, -4.307871005531253) -- (0.06641141427242377, -4.306073907211969)
	-- (0.06641141427242377, -4.305539200468827) -- (0.06654954736441876, -4.300318239654381)
	-- (0.06654954736441876, -4.300414353918705) -- (0.06655778488210243, -4.30010302312123)
	-- (0.06655778488210243, -4.300250320992838) -- (0.06661431221168013, -4.29811276314933)
	-- (0.06661431221168013, -4.3965689741805) -- (0.06676855524595868, -4.390745257093955)
	-- (0.06676855524595868, -4.391840892152758) -- (0.0668394102156882, -4.389163522876839)
	-- (0.0668394102156882, -4.390580461538956) -- (0.06698473434564121, -4.385085712532552)
	-- (0.06698473434564121, -4.386859523415092) -- (0.06701704186810481, -4.3856425597369215)
	-- (0.06701704186810481, -4.387913327407045) -- (0.06705383917678648, -4.38652696369568)
	-- (0.06705383917678648, -4.388793998783548) -- (0.06715026082668321, -4.385162289504078)
	-- (0.06715026082668321, -4.387923579360783) -- (0.06723923843791288, -4.384559496941286)
	-- (0.06723923843791288, -4.38757885968735) -- (0.0672474727203692, -4.387266822919216)
	-- (0.0672474727203692, -4.470338868221922) -- (0.0672563334747412, -4.470004395358742)
	-- (0.0672563334747412, -4.463067718323483) -- (0.06740329878548648, -4.457536740974755)
	-- (0.06740329878548648, -4.461343704377391) -- (0.06751866800222767, -4.457003686215717)
	-- (0.06751866800222767, -4.462123235594698) -- (0.067558231104745, -4.460632846276902)
	-- (0.067558231104745, -4.467426488758531) -- (0.06786964883091973, -4.455681677835412)
	-- (0.06786964883091973, -4.461862461040643) -- (0.06795446307227289, -4.458656961280339)
	-- (0.06795446307227289, -4.464875739020808) -- (0.06800715081957374, -4.4628796748869)
	-- (0.06800715081957374, -4.470089314543484) -- (0.06805553750884558, -4.468249656976107)
	-- (0.06805553750884558, -4.475400693751638) -- (0.06825896098055415, -4.4676370830970775)
	-- (0.06825896098055415, -4.462353336537535) -- (0.06827715147024355, -4.4616602832332335)
	-- (0.06827715147024355, -4.469528403679381) -- (0.06853539540722972, -4.459610214023528)
	-- (0.06853539540722972, -4.461602316933394) -- (0.06853545330198114, -4.461600090989175)
	-- (0.06853545330198114, -4.457259886060349) -- (0.06854034520160407, -4.457072009346077)
	-- (0.06854034520160407, -4.466572421044034) -- (0.06874924080845703, -4.4585328577294)
	-- (0.06874924080845703, -4.577596936476451) -- (0.06893948869802544, -4.570275692745636)
	-- (0.06893948869802544, -4.580349795070138) -- (0.0689439204479829, -4.580178834281539)
	-- (0.0689439204479829, -4.5919102051312795) -- (0.06933868401027496, -4.5766231034279725)
	-- (0.06933868401027496, -4.574714722433386) -- (0.06944668632871727, -4.570535101379459)
	-- (0.06944668632871727, -4.568984254720725) -- (0.069722367599493, -4.558307220682093)
	-- (0.069722367599493, -4.4919227306887155) -- (0.0698173238779796, -4.48829847353388)
	-- (0.0698173238779796, -4.484769479705675) -- (0.06986353987495002, -4.483006602956028)
	-- (0.06986353987495002, -4.483249580083764) -- (0.0699273248385158, -4.480816032345827)
	-- (0.0699273248385158, -4.4975653897474475) -- (0.06993539414835903, -4.49725459848274)
	-- (0.06993539414835903, -4.5002194241866285) -- (0.0699652441568216, -4.499068791422476)
	-- (0.0699652441568216, -4.499417481725215) -- (0.06998121086665925, -4.498801965043499)
	-- (0.06998121086665925, -4.49557036156058) -- (0.07000305177995957, -4.494729983490238)
	-- (0.07000305177995957, -4.507771379605969) -- (0.07005648338331003, -4.505709136746954)
	-- (0.07005648338331003, -4.523219199438612) -- (0.07009100336776893, -4.521862931996034)
	-- (0.07009100336776893, -4.522675856630334) -- (0.07014770482117737, -4.520447161718561)
	-- (0.07014770482117737, -4.5368207349788126) -- (0.07029924597772834, -4.530830502659254)
	-- (0.07029924597772834, -4.54381846680277) -- (0.07045994562361405, -4.537442667358925)
	-- (0.07045994562361405, -4.539539342289463) -- (0.07047446535374119, -4.538963388195854)
	-- (0.07047446535374119, -4.558439847206096) -- (0.0704930794010791, -4.5576934168308005)
	-- (0.0704930794010791, -4.57034369640878) -- (0.07057113743696163, -4.567199784647303)
	-- (0.07057113743696163, -4.584086060828602) -- (0.07066373423229523, -4.580404081749902)
	-- (0.07066373423229523, -4.599644690773788) -- (0.07075419674283728, -4.596024522678792)
	-- (0.07075419674283728, -4.614613494424982) -- (0.07081744064683913, -4.612079530972561)
	-- (0.07081744064683913, -4.626548502924303) -- (0.07085226951756646, -4.62514620863933)
	-- (0.07085226951756646, -4.639304481773506) -- (0.07100364293618024, -4.633206330844959)
	-- (0.07100364293618024, -4.6309514501547255) -- (0.07100469895014176, -4.630908845596321)
	-- (0.07100469895014176, -4.630941616034627) -- (0.07104244875402706, -4.629418363722795)
	-- (0.07104244875402706, -4.63329919457554) -- (0.07108578668286529, -4.631554193156151)
	-- (0.07108578668286529, -4.6315682888554495) -- (0.07118516583388033, -4.627566698914208)
	-- (0.07118516583388033, -4.625557416405139) -- (0.07123600280816648, -4.623512202971198)
	-- (0.07123600280816648, -4.646956422440743) -- (0.0713314256140001, -4.643101170443423)
	-- (0.0713314256140001, -4.64088050821101) -- (0.07135790699738248, -4.639813602954552)
	-- (0.07135790699738248, -4.637904534139975) -- (0.07163281890279927, -4.6268407470508395)
	-- (0.07163281890279927, -4.626870467749206) -- (0.07167036005826437, -4.625359618778674)
	-- (0.07167036005826437, -4.625375387211325) -- (0.07187365598126015, -4.617193665574371)
	-- (0.07187365598126015, -4.61706465697992) -- (0.07194777444231788, -4.614081697796574)
	-- (0.07194777444231788, -4.61285511476087) -- (0.07202518927023147, -4.609759559508176)
	-- (0.07202518927023147, -4.608653869411827) -- (0.07227408918540691, -4.598772702499259)
	-- (0.07227408918540691, -4.615002859600517) -- (0.07242487699714026, -4.60906109592972)
	-- (0.07242487699714026, -4.628328612330381) -- (0.07270780340795817, -4.617061607757313)
	-- (0.07270780340795817, -4.616645998232357) -- (0.07283853313342836, -4.611440460850783)
	-- (0.07283853313342836, -4.611125203945117) -- (0.07297855835114965, -4.605548515986033)
	-- (0.07297855835114965, -4.605346508744836) -- (0.07302229936927944, -4.603604909805581)
	-- (0.07302229936927944, -4.603446821716921) -- (0.07307828323495207, -4.601218356410055)
	-- (0.07307828323495207, -4.60111665152818) -- (0.07319525968618049, -4.596460499169685)
	-- (0.07319525968618049, -4.59663759913195) -- (0.07360452646256621, -4.580342735494278)
	-- (0.07360452646256621, -4.579428987272563) -- (0.07416210912274024, -4.557376103688276)
	-- (0.07416210912274024, -4.542256265892017) -- (0.07427813968605662, -4.5377043203459655)
	-- (0.07427813968605662, -4.538772433836372) -- (0.07431390242580414, -4.537369554496145)
	-- (0.07431390242580414, -4.573349786387018) -- (0.07440201866110317, -4.569876651128295)
	-- (0.07440201866110317, -4.568704572421651) -- (0.0745926378508787, -4.561199832456415)
	-- (0.0745926378508787, -4.558554091443839) -- (0.07482892295550113, -4.549258132840781)
	-- (0.07482892295550113, -4.472086541392787) -- (0.0751743267058783, -4.458974438442599)
	-- (0.0751743267058783, -4.458311716620654) -- (0.07565242506933102, -4.440138151189184)
	-- (0.07565242506933102, -4.443548446923109) -- (0.07574218624849259, -4.440129964396057)
	-- (0.07574218624849259, -4.438484729451841) -- (0.07587120345736781, -4.433582499144231)
	-- (0.07587120345736781, -4.436339760867588) -- (0.07589337909929074, -4.435496720525679)
	-- (0.07589337909929074, -4.43925684777694) -- (0.07595956228905386, -4.436738348542463)
	-- (0.07595956228905386, -4.439535196384188) -- (0.07616934437430593, -4.431563674941098)
	-- (0.07616934437430593, -4.429806945093468) -- (0.0762632188644258, -4.4262415264040715)
	-- (0.0762632188644258, -4.4304764627761255) -- (0.0763051552329013, -4.428878474050912)
	-- (0.0763051552329013, -4.432220137949568) -- (0.07667465884055306, -4.418121592548636)
	-- (0.07667465884055306, -4.437234664447681) -- (0.07679816364355632, -4.432514539585837)
	-- (0.07679816364355632, -4.435918208107511) -- (0.07688367454020933, -4.43266870568999)
	-- (0.07688367454020933, -4.436972903333507) -- (0.07703874666239452, -4.4310521375951994)
	-- (0.07703874666239452, -4.4344653507906155) -- (0.07713663072056434, -4.430744198089599)
	-- (0.07713663072056434, -4.461583554350654) -- (0.07722400158842999, -4.458228664484232)
	-- (0.07722400158842999, -4.4569955875624006) -- (0.0773108659734101, -4.453662254046699)
	-- (0.0773108659734101, -4.4801873583078375) -- (0.07754857903591568, -4.471075128565565)
	-- (0.07754857903591568, -4.468672137622505) -- (0.07765483186936914, -4.464601720284554)
	-- (0.07765483186936914, -4.469825716821431) -- (0.07793985635859393, -4.458852719076976)
	-- (0.07793985635859393, -4.46401996884784) -- (0.0781405561398108, -4.456271572665409)
	-- (0.0781405561398108, -4.462107922065099) -- (0.07845498220792227, -4.4501017972583305)
	-- (0.07845498220792227, -4.455307719618503) -- (0.07862184008218208, -4.448932805911038)
	-- (0.07862184008218208, -4.448743106651682) -- (0.07908488662957802, -4.431052829727658)
	-- (0.07908488662957802, -4.428284439036409) -- (0.07916095038905915, -4.425378573661007)
	-- (0.07916095038905915, -4.431148201879086) -- (0.07920457810131741, -4.429483068316479)
	-- (0.07920457810131741, -4.437125774427296) -- (0.07940594126835608, -4.429413223704698)
	-- (0.07940594126835608, -4.426100361403356) -- (0.07962202270054848, -4.4178468142494065)
	-- (0.07962202270054848, -4.415948403952721) -- (0.0798372673957776, -4.407733451802047)
	-- (0.0798372673957776, -4.415266133930282) -- (0.07986327338518645, -4.414265808359294)
	-- (0.07986327338518645, -4.443056966737288) -- (0.07998875406771724, -4.4382776279220275)
	-- (0.07998875406771724, -4.445182739627316) -- (0.08013829273970806, -4.439488623349547)
	-- (0.08013829273970806, -4.4487845899752285) -- (0.08044278089497924, -4.43714282309464)
	-- (0.08044278089497924, -4.464885175584072) -- (0.08069999373230823, -4.454977064944745)
	-- (0.08069999373230823, -4.4531058979141225) -- (0.08086462251840555, -4.446765142778558)
	-- (0.08086462251840555, -4.443177483607449) -- (0.08122293180204028, -4.429400749625668)
	-- (0.08122293180204028, -4.487458099028252) -- (0.08122457276848646, -4.487394702147625)
	-- (0.08122457276848646, -4.498087892981939) -- (0.08158443153352356, -4.484108169261532)
	-- (0.08158443153352356, -4.480347944591043) -- (0.08173030641670394, -4.474689599232458)
	-- (0.08173030641670394, -4.4882049277092655) -- (0.08243865583047112, -4.459823711780788)
	-- (0.08243865583047112, -4.506333081451965) -- (0.08271207758758645, -4.495272024511586)
	-- (0.08271207758758645, -4.5368569840478115) -- (0.08287820687545541, -4.5300981631154755)
	-- (0.08287820687545541, -4.5257371628756085) -- (0.08306431131624706, -4.518173691503103)
	-- (0.08306431131624706, -4.560530912883251) -- (0.08317950150494717, -4.555727120897363)
	-- (0.08317950150494717, -4.550666640511405) -- (0.08349032146048076, -4.537740283974371)
	-- (0.08349032146048076, -4.528441400047672) -- (0.08362806159785278, -4.522710401550633)
	-- (0.08362806159785278, -4.556081801089216) -- (0.08363048876921067, -4.555979992031924)
	-- (0.08363048876921067, -4.567994458229748) -- (0.08401500315702412, -4.551803264340535)
	-- (0.08401500315702412, -4.546634423066307) -- (0.08419725624452777, -4.53897095225482)
	-- (0.08419725624452777, -4.551033380442881) -- (0.08467850741374282, -4.530688694130571)
	-- (0.08467850741374282, -4.543353812920852) -- (0.0847257123769874, -4.541354282058039)
	-- (0.0847257123769874, -4.499021605851933) -- (0.08514034468007256, -4.481907830547736)
	-- (0.08514034468007256, -4.487862180445388) -- (0.08527703463024096, -4.482215806832228)
	-- (0.08527703463024096, -4.4753317221639515) -- (0.08614197676810054, -4.439708159477111)
	-- (0.08614197676810054, -4.457925629815649) -- (0.08616960811363951, -4.456782198575103)
	-- (0.08616960811363951, -4.4500907828310945) -- (0.08632972690164227, -4.443491844443422)
	-- (0.08632972690164227, -4.438249824855643) -- (0.08656722105890105, -4.428451030171065)
	-- (0.08656722105890105, -4.4539179193469485) -- (0.08686659399200375, -4.44154253345872)
	-- (0.08686659399200375, -4.45730879133757) -- (0.08695508130579974, -4.453642127236635)
	-- (0.08695508130579974, -4.443307786483757) -- (0.08712413134571231, -4.436320206854679)
	-- (0.08712413134571231, -4.493385005067002) -- (0.08729021135487179, -4.4864079162023724)
	-- (0.08729021135487179, -4.480152632072438) -- (0.08792556262838028, -4.453551081021444)
	-- (0.08792556262838028, -4.472330977950183) -- (0.08794844009038434, -4.47136236415662)
	-- (0.08794844009038434, -4.49084327701139) -- (0.08804426899944238, -4.486773083007896)
	-- (0.08804426899944238, -4.511562348755679) -- (0.08811739419223547, -4.508421751365653)
	-- (0.08811739419223547, -4.528931745296434) -- (0.08853654674910322, -4.510773147347845)
	-- (0.08853654674910322, -4.503355837762369) -- (0.08861125179422091, -4.500129384224699)
	-- (0.08861125179422091, -4.496081476462455) -- (0.08914641700522173, -4.472855728643414)
	-- (0.08914641700522173, -4.465168788085048) -- (0.08915921765358639, -4.4646154168963905)
	-- (0.08915921765358639, -4.433411100412996) -- (0.08933669230881353, -4.425839614992609)
	-- (0.08933669230881353, -4.442901732355206) -- (0.08958866981594642, -4.432092762461994)
	-- (0.08958866981594642, -4.550215703717225) -- (0.08961534369876839, -4.549040944787704)
	-- (0.08961534369876839, -4.581319110386785) -- (0.08971185769241319, -4.577040802966517)
	-- (0.08971185769241319, -4.5719489879598445) -- (0.0897478804698368, -4.570352930583216)
	-- (0.0897478804698368, -4.56152876124751) -- (0.08977136949823562, -4.560493740602207)
	-- (0.08977136949823562, -4.576814335497308) -- (0.08979941745449879, -4.575572512794508)
	-- (0.08979941745449879, -4.546806840890154) -- (0.0898709830975138, -4.543659619303389)
	-- (0.0898709830975138, -4.567157918934426) -- (0.0898836638197816, -4.566596065547773)
	-- (0.0898836638197816, -4.56093616443764) -- (0.08997787873889382, -4.556767630028231)
	-- (0.08997787873889382, -4.531651499939904) -- (0.0904198981717429, -4.512193970769741)
	-- (0.0904198981717429, -4.526254428549494) -- (0.09057789162887249, -4.519257212266725)
	-- (0.09057789162887249, -4.531955141063222) -- (0.09066174871484942, -4.528231279160533)
	-- (0.09066174871484942, -4.553835162981974) -- (0.09112061528839098, -4.5333515999178156)
	-- (0.09112061528839098, -4.545293614902159) -- (0.09113561030737644, -4.544620737130955)
	-- (0.09113561030737644, -4.555147165124467) -- (0.0913139828892007, -4.546997346041632)
	-- (0.0913139828892007, -4.522025418264295) -- (0.09146100501996837, -4.515401320959469)
	-- (0.09146100501996837, -4.526012028882479) -- (0.09147732195946776, -4.525271509232854)
	-- (0.09147732195946776, -4.4961042348819) -- (0.09148037389016206, -4.495964488556927)
	-- (0.09148037389016206, -4.506644504588131) -- (0.09181591832300538, -4.4912765474821015)
	-- (0.09181591832300538, -4.481221853651151) -- (0.09193806521837367, -4.475646121918925)
	-- (0.09193806521837367, -4.485900632107793) -- (0.0920128006156665, -4.482483494080421)
	-- (0.0920128006156665, -4.45880164824756) -- (0.09224041274040529, -4.448489805023857)
	-- (0.09224041274040529, -4.46120705856192) -- (0.09246993828048201, -4.450748837352692)
	-- (0.09246993828048201, -4.4209048299398255) -- (0.09269340360090296, -4.410762478944101)
	-- (0.09269340360090296, -4.421773464644969) -- (0.09280767553215175, -4.41655170844048)
	-- (0.09280767553215175, -4.427317059724006) -- (0.09284288862526122, -4.425703239176109)
	-- (0.09284288862526122, -4.432746249980898) -- (0.09305184804273336, -4.423145463004306)
	-- (0.09305184804273336, -4.421825273215384) -- (0.09307770846744148, -4.420636472206926)
	-- (0.09307770846744148, -4.400903220988761) -- (0.0931089989805251, -4.3994639025331645)
	-- (0.0931089989805251, -4.40542801046165) -- (0.09315003394480871, -4.40353480229908)
	-- (0.09315003394480871, -4.3760881185709914) -- (0.09327237494546817, -4.370454920992703)
	-- (0.09327237494546817, -4.379355152902454) -- (0.0934072066845584, -4.3731413039967055)
	-- (0.0934072066845584, -4.356458281217758) -- (0.09342817129090517, -4.355497606882536)
	-- (0.09342817129090517, -4.360984735030914) -- (0.09343457221429494, -4.36069072571982)
	-- (0.09343457221429494, -4.359896997344154) -- (0.09347982590660327, -4.357819249959053)
	-- (0.09347982590660327, -4.36294076116801) -- (0.09373942301929711, -4.351007866566469)
	-- (0.09373942301929711, -4.3552681285630515) -- (0.09376392321121624, -4.3541401657978)
	-- (0.09376392321121624, -4.358275872297265) -- (0.09377346960952487, -4.357833405980794)
	-- (0.09377346960952487, -4.3629975286741125) -- (0.0940722573880543, -4.349361377427557)
	-- (0.0940722573880543, -4.352822860588883) -- (0.09413797635679311, -4.349820943774548)
	-- (0.09413797635679311, -4.3467256875885205) -- (0.09417252038282078, -4.345145983233127)
	-- (0.09417252038282078, -4.348281914492166) -- (0.09426072105938388, -4.344246121203811)
	-- (0.09426072105938388, -4.347266812467958) -- (0.09445206657837833, -4.338530239509396)
	-- (0.09445206657837833, -4.340202827311688) -- (0.09453660882193002, -4.3363404935854994)
	-- (0.09453660882193002, -4.338189590444724) -- (0.0946291241869026, -4.333945501370147)
	-- (0.0946291241869026, -4.33567917561434) -- (0.09468517594611274, -4.333104053645763)
	-- (0.09468517594611274, -4.291202341583879) -- (0.09468622971825093, -4.291154059987316)
	-- (0.09468622971825093, -4.2773696879969165) -- (0.09482033220494228, -4.271262237541422)
	-- (0.09482033220494228, -4.272449452357436) -- (0.09489803754468862, -4.2689049882778844)
	-- (0.09489803754468862, -4.3014214659515275) -- (0.09492430823101805, -4.300217078191028)
	-- (0.09492430823101805, -4.28729779827836) -- (0.09505055543371117, -4.281532719900366)
	-- (0.09505055543371117, -4.269924056340456) -- (0.0951262234871622, -4.266528311964387)
	-- (0.0951262234871622, -4.266732124121618) -- (0.0953040000068046, -4.258753527619788)
	-- (0.0953040000068046, -4.258432746175436) -- (0.09532461667032552, -4.257506539026088)
	-- (0.09532461667032552, -4.2460341838672795) -- (0.0953612162558999, -4.244410387763339)
	-- (0.0953612162558999, -4.243928494995498) -- (0.09540475892695367, -4.242001875479349)
	-- (0.09540475892695367, -4.216340235311306) -- (0.0954064198013629, -4.21626714185954)
	-- (0.0954064198013629, -4.215498973606871) -- (0.09544073935439762, -4.214001795498803)
	-- (0.09544073935439762, -4.149926165511463) -- (0.0954731082165786, -4.148532859117867)
	-- (0.0954731082165786, -4.133828279085828) -- (0.09547658228842346, -4.13367888415214)
	-- (0.09547658228842346, -4.1338715654239095) -- (0.09548319560803237, -4.1335871639152995)
	-- (0.09548319560803237, -4.1226271230662705) -- (0.09555853696854932, -4.119393103647301)
	-- (0.09555853696854932, -4.118361731483378) -- (0.09558316007366265, -4.117304714760975)
	-- (0.09558316007366265, -4.107707142969057) -- (0.09559644115489252, -4.107138640983463)
	-- (0.09559644115489252, -4.08218794932055) -- (0.09580879257288381, -4.073157070877291)
	-- (0.09580879257288381, -4.071407017547382) -- (0.09589224308078981, -4.067853379768997)
	-- (0.09589224308078981, -4.065767552222064) -- (0.09589942966499444, -4.065463114016428)
	-- (0.09589942966499444, -4.063344807682658) -- (0.09596477576387633, -4.060579473010493)
	-- (0.09596477576387633, -4.0925120073701216) -- (0.09625985344608183, -4.079990477217594)
	-- (0.09625985344608183, -4.078117141674563) -- (0.09629157052505818, -4.076772949697602)
	-- (0.09629157052505818, -4.073259790358136) -- (0.09638499533673711, -4.06930594931759)
	-- (0.09638499533673711, -4.062056085462701) -- (0.0964665349090041, -4.058615222254484)
	-- (0.0964665349090041, -4.056209415703833) -- (0.09654425619146925, -4.05292560874443)
	-- (0.09654425619146925, -4.050605289336966) -- (0.09654760907561058, -4.0504637664878675)
	-- (0.09654760907561058, -4.030934992901087) -- (0.09654973799281374, -4.030846042423009)
	-- (0.09654973799281374, -4.024249236119389) -- (0.09661501482657593, -4.021505187150831)
	-- (0.09661501482657593, -4.018738271245707) -- (0.09673263709456602, -4.01380157832065)
	-- (0.09673263709456602, -4.013445029801465) -- (0.09681250838321112, -4.010089045577849)
	-- (0.09681250838321112, -4.005412340945244) -- (0.09693322460652272, -4.0003285055006925)
	-- (0.09693322460652272, -3.9950874631081588) -- (0.09696439577722117, -3.993772559896351)
	-- (0.09696439577722117, -4.000439131234307) -- (0.09703723324787683, -3.997363958177571)
	-- (0.09703723324787683, -3.99164710114811) -- (0.09714511003233209, -3.9871308931156)
	-- (0.09714511003233209, -3.9829131155021904) -- (0.09715140092706052, -3.9826502385746982)
	-- (0.09715140092706052, -3.978679431816263) -- (0.09723412695502474, -3.975260399220427)
	-- (0.09723412695502474, -3.972099803097077) -- (0.0972542604728083, -3.9712691769809307)
	-- (0.0972542604728083, -3.968111512232065) -- (0.09730035175444676, -3.966212641354808)
	-- (0.09730035175444676, -3.9630279018576338) -- (0.09733392866973888, -3.96164232452822)
	-- (0.09733392866973888, -3.958002411291702) -- (0.09742087420207539, -3.9544203439504573)
	-- (0.09742087420207539, -3.6893798291526094) -- (0.09747550633384747, -3.687245902802832)
	-- (0.09747550633384747, -3.684241447046898) -- (0.09759796460828223, -3.679472448763504)
	-- (0.09759796460828223, -3.677433131974885) -- (0.09767083179546943, -3.6745965673081047)
	-- (0.09767083179546943, -3.666688830141781) -- (0.09770698669113863, -3.6652685576556006)
	-- (0.09770698669113863, -3.664219421441722) -- (0.09770909506166181, -3.6641366685656838)
	-- (0.09770909506166181, -3.662208677548958) -- (0.0979100329436553, -3.6543573605787505)
	-- (0.0979100329436553, -3.652845507389658) -- (0.09801951205646713, -3.648572638648514)
	-- (0.09801951205646713, -3.6407764004305996) -- (0.09803684845567334, -3.6400989637350185)
	-- (0.09803684845567334, -3.639295210981403) -- (0.09804321878710316, -3.6390463663030665)
	-- (0.09804321878710316, -3.638312256507945) -- (0.09808898768576854, -3.6365229774052303)
	-- (0.09808898768576854, -3.629852138532194) -- (0.09810998007947158, -3.629027464038389)
	-- (0.09810998007947158, -3.628582086670496) -- (0.09827968442391896, -3.6219282248269358)
	-- (0.09827968442391896, -3.6221170928135478) -- (0.09829344533942375, -3.6215766030691334)
	-- (0.09829344533942375, -3.6218816076048275) -- (0.09840915138342936, -3.617279637554145)
	-- (0.09840915138342936, -3.617982114852707) -- (0.09845511550440965, -3.6161526739492103)
	-- (0.09845511550440965, -3.615048585130008) -- (0.0984566420452414, -3.6149878408010685)
	-- (0.0984566420452414, -3.6173829691603925) -- (0.09857928881936935, -3.6125090946714633)
	-- (0.09857928881936935, -3.6035179226202874) -- (0.09871171013637585, -3.5982848794644373)
	-- (0.09871171013637585, -3.601405870297447) -- (0.09874303828224369, -3.600178314122787)
	-- (0.09874303828224369, -3.6023131133939743) -- (0.09888553000513207, -3.5967530015659257)
	-- (0.09888553000513207, -3.595246462902306) -- (0.09900180664709907, -3.5907070675711266)
	-- (0.09900180664709907, -3.5721431358619156) -- (0.09905065893863237, -3.5702561080061246)
	-- (0.09905065893863237, -3.5735372328791732) -- (0.0991594687964953, -3.569323139840382)
	-- (0.0991594687964953, -3.554356225339655) -- (0.0991621920646652, -3.5542517974971872)
	-- (0.0991621920646652, -3.557891722925572) -- (0.09922845961101782, -3.555345839104038)
	-- (0.09922845961101782, -3.563294321075251) -- (0.09948420954168408, -3.553440329584904)
	-- (0.09948420954168408, -3.527602433845613) -- (0.09961563233360328, -3.5225638896856184)
	-- (0.09961563233360328, -3.5215923484761826) -- (0.09966904081944881, -3.519539771593573)
	-- (0.09966904081944881, -3.5267624074937736) -- (0.09970754471850321, -3.525284340161051)
	-- (0.09970754471850321, -3.5312548387435383) -- (0.099723425719025, -3.530638758954276)
	-- (0.099723425719025, -3.5167772202323375) -- (0.0999955210190666, -3.5062337953966134)
	-- (0.0999955210190666, -3.492339468464409) -- (0.10004417969864422, -3.4904645071026486)
	-- (0.10004417969864422, -3.497704031053023) -- (0.10030497174265812, -3.4875987998896267)
	-- (0.10030497174265812, -3.495869937102615) -- (0.10033311592400625, -3.4947766596425827)
	-- (0.10033311592400625, -3.481711208474199) -- (0.10044534919671838, -3.4773840751735743)
	-- (0.10044534919671838, -3.4660495149901487) -- (0.10051500378975936, -3.463375331468528)
	-- (0.10051500378975936, -3.472788574924217) -- (0.10060038474522622, -3.4694995815281713)
	-- (0.10060038474522622, -3.4688891736449) -- (0.10061484702221092, -3.468332193710935)
	-- (0.10061484702221092, -3.476857627600791) -- (0.10068279359309383, -3.474231517228997)
	-- (0.10068279359309383, -3.588203511834144) -- (0.10078642657567609, -3.5841581310092883)
	-- (0.10078642657567609, -3.594731672905405) -- (0.1009336639409587, -3.589006104284332)
	-- (0.1009336639409587, -3.5992300157394643) -- (0.10102838392040259, -3.5955447700089893)
	-- (0.10102838392040259, -3.606760461349925) -- (0.10118343018301279, -3.6007139775014263)
	-- (0.10118343018301279, -3.611801465845763) -- (0.10135910404562876, -3.6049873318146437)
	-- (0.10135910404562876, -3.593658066918447) -- (0.10139696521748462, -3.5921953312634747)
	-- (0.10139696521748462, -3.6047015612646858) -- (0.10149399048158707, -3.600920241567474)
	-- (0.10149399048158707, -3.6164979194057847) -- (0.10154477085436041, -3.6145008485409984)
	-- (0.10154477085436041, -3.596576072828268) -- (0.10219346911117329, -3.5712045103233407)
	-- (0.10219346911117329, -3.5686296973202425) -- (0.10223579835936893, -3.566977643883938)
	-- (0.10223579835936893, -3.5644893610558435) -- (0.10226571732235414, -3.5633234905575777)
	-- (0.10226571732235414, -3.5500132752787517) -- (0.10226720630477862, -3.5499529218644343)
	-- (0.10226720630477862, -3.563715452403704) -- (0.10242965486272229, -3.557165134747046)
	-- (0.10242965486272229, -3.573533610544207) -- (0.10247804258918324, -3.5715720253985452)
	-- (0.10247804258918324, -3.5497159892663723) -- (0.10258123277807299, -3.5455489782326692)
	-- (0.10258123277807299, -3.563077085722772) -- (0.10279488248082946, -3.554428126153307)
	-- (0.10279488248082946, -3.545621029730187) -- (0.10281954595936427, -3.5446234570205672)
	-- (0.10281954595936427, -3.563065803517769) -- (0.10307835000339807, -3.5525802225515535)
	-- (0.10307835000339807, -3.569887069468897) -- (0.10317646588605461, -3.565929015450787)
	-- (0.10317646588605461, -3.558632530681294) -- (0.10319895454980309, -3.557730665069948)
	-- (0.10319895454980309, -3.5498785577611573) -- (0.10338192383195977, -3.542574319031994)
	-- (0.10338192383195977, -3.516905739848105) -- (0.10338303361246855, -3.5168615924969466)
	-- (0.10338303361246855, -3.509459456264248) -- (0.10366066164860903, -3.4984491015260377)
	-- (0.10366066164860903, -3.5182894094052397) -- (0.10384723972412555, -3.5108552993644007)
	-- (0.10384723972412555, -3.5041523267542987) -- (0.10392580757564203, -3.5010295368521103)
	-- (0.10392580757564203, -3.524623945237956) -- (0.10402037305387082, -3.520831030360552)
	-- (0.10402037305387082, -3.549368737190909) -- (0.10402788478275188, -3.549066246145492)
	-- (0.10402788478275188, -3.5428494989936694) -- (0.10413267315987473, -3.5386507124343245)
	-- (0.10413267315987473, -3.532886040848778) -- (0.1042547756144946, -3.5280041833059848)
	-- (0.1042547756144946, -3.5223041938308) -- (0.10430585701672881, -3.5202661389025858)
	-- (0.10430585701672881, -3.548528118697821) -- (0.10430693444816595, -3.5484841276824657)
	-- (0.10430693444816595, -3.543587881675134) -- (0.10463625433288266, -3.5302748655980434)
	-- (0.10463625433288266, -3.5259331349215057) -- (0.10486186159717276, -3.5168304542294795)
	-- (0.10486186159717276, -3.52043210329964) -- (0.10489967794324223, -3.5189047069120116)
	-- (0.10489967794324223, -3.4827786267140985) -- (0.1049524105445355, -3.4806566375164563)
	-- (0.1049524105445355, -3.4764694245037884) -- (0.10504042359639056, -3.4729340672546076)
	-- (0.10504042359639056, -3.5029702104409752) -- (0.10508485056510591, -3.5011575006053586)
	-- (0.10508485056510591, -3.5332201941265167) -- (0.10511739886176247, -3.5318672212231212)
	-- (0.10511739886176247, -3.5277734466154373) -- (0.1053553132045751, -3.5179240538998062)
	-- (0.1053553132045751, -3.4679436721039254) -- (0.1056939641732768, -3.4539307866877276)
	-- (0.1056939641732768, -3.4511613204914298) -- (0.1057694450895455, -3.4480510816958194)
	-- (0.1057694450895455, -3.4177471751194815) -- (0.10589603559881101, -3.4125646815267725)
	-- (0.10589603559881101, -3.405770089306965) -- (0.10600364420828376, -3.4013730678212957)
	-- (0.10600364420828376, -3.430398200848246) -- (0.10630020216955335, -3.418158454962055)
	-- (0.10630020216955335, -3.412460000779022) -- (0.10634045321526128, -3.4108021262779697)
	-- (0.10634045321526128, -3.41010732697492) -- (0.10673033307784097, -3.394050315351186)
	-- (0.10673033307784097, -3.3702130789486273) -- (0.10674187519289594, -3.369733313545032)
	-- (0.10674187519289594, -3.369154942741069) -- (0.1067721964430063, -3.3678936280682095)
	-- (0.1067721964430063, -3.3674358265599382) -- (0.10681456548956278, -3.3656737591368033)
	-- (0.10681456548956278, -3.3163668475599777) -- (0.10691819773922887, -3.312098749670754)
	-- (0.10691819773922887, -3.311935572219877) -- (0.10695305703420097, -3.310500581413464)
	-- (0.10695305703420097, -3.2803307249308373) -- (0.10696392180488318, -3.2798881035961855)
	-- (0.10696392180488318, -3.2797988866110375) -- (0.10698258266791887, -3.279038214681537)
	-- (0.10698258266791887, -3.313104003986789) -- (0.10699430133569353, -3.312639440931454)
	-- (0.10699430133569353, -3.3126264094098583) -- (0.10702915017787039, -3.311245117672743)
	-- (0.10702915017787039, -3.3071117011453834) -- (0.10705326673577349, -3.3061560377909864)
	-- (0.10705326673577349, -3.3062575969503007) -- (0.10710938553298349, -3.3040369261535756)
	-- (0.10710938553298349, -3.3042624389473603) -- (0.10721686727352087, -3.3000038006788834)
	-- (0.10721686727352087, -3.3004382446256395) -- (0.10733735982982996, -3.295664954213665)
	-- (0.10733735982982996, -3.293388457882953) -- (0.10733885512640856, -3.2933291184441793)
	-- (0.10733885512640856, -3.2620476901665265) -- (0.10734103758213558, -3.261960291200584)
	-- (0.10734103758213558, -3.262686427129547) -- (0.10744163050737, -3.258659490332218)
	-- (0.10744163050737, -3.2595923583420054) -- (0.1075486707031193, -3.2553052799687565)
	-- (0.1075486707031193, -3.2565259910452284) -- (0.10759154994942563, -3.2548086694087135)
	-- (0.10759154994942563, -3.2560302518990314) -- (0.10759492695626266, -3.2558947895418027)
	-- (0.10759492695626266, -3.2571959732575806) -- (0.1075960272896584, -3.2571517974180915)
	-- (0.1075960272896584, -3.258516918869432) -- (0.10764223650277382, -3.2566587217669793)
	-- (0.10764223650277382, -3.2579532945895826) -- (0.10764509657122155, -3.2578384059966736)
	-- (0.10764509657122155, -3.2591659446706958) -- (0.10769918178953418, -3.2569924137682635)
	-- (0.10769918178953418, -3.258432087604883) -- (0.10773095141784032, -3.2571534926637034)
	-- (0.10773095141784032, -3.258915333098534) -- (0.10780738820171151, -3.255842674086742)
	-- (0.10780738820171151, -3.2577667591770867) -- (0.10782277147284232, -3.2571472468882043)
	-- (0.10782277147284232, -3.2536387248004797) -- (0.10807090690095153, -3.2436524601535113)
	-- (0.10807090690095153, -3.1505350466003024) -- (0.10811736961176195, -3.148655588923775)
	-- (0.10811736961176195, -3.151004049297895) -- (0.10814882167682349, -3.149730713890289)
	-- (0.10814882167682349, -3.111735840879479) -- (0.10823474373246726, -3.108273206620668)
	-- (0.10823474373246726, -3.068841710730466) -- (0.10831536387010732, -3.0656416342848076)
	-- (0.10831536387010732, -3.0685166749079924) -- (0.10883046394358899, -3.0479994242757296)
	-- (0.10883046394358899, -3.051733885814671) -- (0.10914299574026508, -3.039268278732043)
	-- (0.10914299574026508, -3.0436288976331713) -- (0.10920157017770257, -3.04128915989207)
	-- (0.10920157017770257, -3.088454821769007) -- (0.10924821170714054, -3.086569284175902)
	-- (0.10924821170714054, -3.08196285022872) -- (0.10928761095515947, -3.080374200511509)
	-- (0.10928761095515947, -3.0761870217122387) -- (0.10929516091710682, -3.0758829084157555)
	-- (0.10929516091710682, -3.0114687602923222) -- (0.10945047030875232, -3.005338990907197)
	-- (0.10945047030875232, -3.0271072387020097) -- (0.10958883708275954, -3.021622515461723)
	-- (0.10958883708275954, -3.0278323769396187) -- (0.11072180001739358, -2.982891517286687)
	-- (0.11072180001739358, -2.9907936585679638) -- (0.11075682988002654, -2.9893969359243004)
	-- (0.11075682988002654, -2.9976809439051757) -- (0.11135977357694761, -2.973553472569665)
	-- (0.11135977357694761, -2.9113047783718806) -- (0.11204977742558796, -2.8841352976614507)
	-- (0.11204977742558796, -2.879283184665136) -- (0.11236145008794875, -2.867033076582359)
	-- (0.11236145008794875, -2.8797418035223927) -- (0.11237458299588593, -2.879220715493508)
	-- (0.11237458299588593, -2.88952296838581) -- (0.11258408843391098, -2.8812627349756084)
	-- (0.11258408843391098, -2.8927048564027094) -- (0.11333198614974314, -2.8631504748155394)
	-- (0.11333198614974314, -2.8765926595187206) -- (0.11339923759596027, -2.873921216540095)
	-- (0.11339923759596027, -2.936022754105451) -- (0.11364176563888244, -2.9262793729936005)
	-- (0.11364176563888244, -2.879169342419372) -- (0.11370225788879082, -2.8767202980105546)
	-- (0.11370225788879082, -2.8283632904322684) -- (0.1141231982767454, -2.8115200792145707)
	-- (0.1141231982767454, -2.7862579201845885) -- (0.11435575941085856, -2.7769649529746667)
	-- (0.11435575941085856, -2.7949076270478628) -- (0.11454339545373446, -2.7873858385685684)
	-- (0.11454339545373446, -2.7640267226400677) -- (0.11463425070283922, -2.7603984741060503)
	-- (0.11463425070283922, -2.7174769108564236) -- (0.11515176861159052, -2.696920348365935)
	-- (0.11515176861159052, -2.7756480719344014) -- (0.11543848959819657, -2.764008385546298)
	-- (0.11543848959819657, -2.7569286271859026) -- (0.11570731919703477, -2.746080445529962)
	-- (0.11570731919703477, -2.726882849662606) -- (0.11625932718438367, -2.704792887469413)
	-- (0.11625932718438367, -2.812373476030011) -- (0.1163614482784886, -2.8081238307188907)
	-- (0.1163614482784886, -2.7774439465027636) -- (0.11638312063045275, -2.7765506061062015)
	-- (0.11638312063045275, -2.7182099877883417) -- (0.11693757503775701, -2.69603788038401)
	-- (0.11693757503775701, -2.6690521675803067) -- (0.11724367144001821, -2.65695119137047)
	-- (0.11724367144001821, -2.743205199770189) -- (0.11764740827979019, -2.7270813863954424)
	-- (0.11764740827979019, -2.747071620779992) -- (0.11768435346045805, -2.745602472873223)
	-- (0.11768435346045805, -2.73981837738782) -- (0.11780069882680962, -2.7351882950790607)
	-- (0.11780069882680962, -2.683638219912237) -- (0.11817006348451692, -2.669267149959691)
	-- (0.11817006348451692, -2.6624555902449822) -- (0.11823673283976037, -2.6598678885200036)
	-- (0.11823673283976037, -2.641689677078564) -- (0.11853122614768392, -2.6303235010376382)
	-- (0.11853122614768392, -2.613521274147441) -- (0.11862526464850105, -2.6099088147754883)
	-- (0.11862526464850105, -2.59516391073782) -- (0.11875336784567107, -2.5903062019002334)
	-- (0.11875336784567107, -2.577108216340176) -- (0.11875477532292464, -2.577055558346592)
	-- (0.11875477532292464, -2.562355361138501) -- (0.11881435494144363, -2.560144557332496)
	-- (0.11881435494144363, -2.586752598055586) -- (0.1188454423078173, -2.5855980146243245)
	-- (0.1188454423078173, -2.6079698752716114) -- (0.11905166402837554, -2.6003653284854154)
	-- (0.11905166402837554, -2.5913066055283758) -- (0.11910537168015703, -2.589348373571216)
	-- (0.11910537168015703, -2.5788367226089117) -- (0.11918901747475717, -2.5757987089743986)
	-- (0.11918901747475717, -2.5640964874186407) -- (0.1194079934112655, -2.5562274307627053)
	-- (0.1194079934112655, -2.556028889824514) -- (0.11971143579940362, -2.5451266580209837)
	-- (0.11971143579940362, -2.5373652551008616) -- (0.11983463584556545, -2.5329398004137627)
	-- (0.11983463584556545, -2.5195990022617387) -- (0.11986557623159845, -2.51849065358781)
	-- (0.11986557623159845, -2.505115159433304) -- (0.11986942487849042, -2.5049778884603766)
	-- (0.11986942487849042, -2.498550036471173) -- (0.119886374067293, -2.4979466428763137)
	-- (0.119886374067293, -2.4910557600872774) -- (0.11990056443051313, -2.490549883518411)
	-- (0.11990056443051313, -2.5096544975601067) -- (0.11990314464785813, -2.509562251344781)
	-- (0.11990314464785813, -2.5033420290544672) -- (0.11997822659347589, -2.5006664050419674)
	-- (0.11997822659347589, -2.4945458961680793) -- (0.12001441488311754, -2.4932679861860607)
	-- (0.12001441488311754, -2.487911592653677) -- (0.12002255643149358, -2.4876255258217492)
	-- (0.12002255643149358, -2.4821976114484188) -- (0.12013056763447219, -2.4783807475588735)
	-- (0.12013056763447219, -2.4738653329040545) -- (0.12013611953616254, -2.473669921225287)
	-- (0.12013611953616254, -2.4689689644112316) -- (0.1201797422037678, -2.4674445911910214)
	-- (0.1201797422037678, -2.463309720371565) -- (0.12022087699057628, -2.461876013470786)
	-- (0.12022087699057628, -2.4577531862387443) -- (0.12027603640416933, -2.4558352278996565)
	-- (0.12027603640416933, -2.4518844289372) -- (0.12039602310135168, -2.4477162417794847)
	-- (0.12039602310135168, -2.4450238671217948) -- (0.12047822861520593, -2.4421845692766446)
	-- (0.12047822861520593, -2.439951010869666) -- (0.12052745211248263, -2.438252804559957)
	-- (0.12052745211248263, -2.4362855666183765) -- (0.12056331493284358, -2.4350537454499936)
	-- (0.12056331493284358, -2.433466802969535) -- (0.1205776413849528, -2.432975408648642)
	-- (0.1205776413849528, -2.431498914035766) -- (0.12067715506367713, -2.4281093940350713)
	-- (0.12067715506367713, -2.4250871269224406) -- (0.12077967235567826, -2.4215970777948916)
	-- (0.12077967235567826, -2.4215161366065208) -- (0.12080080307560558, -2.42079679679143)
	-- (0.12080080307560558, -2.4208656764819607) -- (0.12082294633982045, -2.420110780684854)
	-- (0.12082294633982045, -2.420338482167384) -- (0.12082421240774444, -2.4202953127581037)
	-- (0.12082421240774444, -2.420553941295445) -- (0.12094275139012792, -2.416509750823945)
	-- (0.12094275139012792, -2.4175792510457876) -- (0.12099731004729729, -2.4157165428377088)
	-- (0.12099731004729729, -2.417113340659604) -- (0.12114237150787363, -2.4122309572293226)
	-- (0.12114237150787363, -2.414602219202718) -- (0.1211484305259861, -2.41439901166927)
	-- (0.1211484305259861, -2.40221641819793) -- (0.12125740648829555, -2.398473231170246)
	-- (0.12125740648829555, -2.4018208928309073) -- (0.12126571792723398, -2.4015351181660107)
	-- (0.12126571792723398, -2.4046719236121556) -- (0.12141163928952513, -2.3996933414195314)
	-- (0.12141163928952513, -2.4038732027200678) -- (0.12154217494857184, -2.3993942185704356)
	-- (0.12154217494857184, -2.420044388955865) -- (0.12158768412435464, -2.418481033520182)
	-- (0.12158768412435464, -2.4104149118891582) -- (0.12164861604701364, -2.4083287683496355)
	-- (0.12164861604701364, -2.400253821147218) -- (0.12181303842261003, -2.3946144219887646)
	-- (0.12181303842261003, -2.4108905471658164) -- (0.12183033460532816, -2.410303702597192)
	-- (0.12183033460532816, -2.5307179494003575) -- (0.12185383291070159, -2.529900789209904)
	-- (0.12185383291070159, -2.537899583042352) -- (0.12190810220620547, -2.535997174973904)
	-- (0.12190810220620547, -2.543733596745483) -- (0.12191714146216906, -2.5434153956143355)
	-- (0.12191714146216906, -2.552132349287853) -- (0.1219631088544585, -2.550494256600835)
	-- (0.1219631088544585, -2.564676465258552) -- (0.12201789955939189, -2.562719748241278)
	-- (0.12201789955939189, -2.5719953488520315) -- (0.1220818711761427, -2.5697069731664173)
	-- (0.1220818711761427, -2.579716814837878) -- (0.12219016453684368, -2.575929961508063)
	-- (0.12219016453684368, -2.5690513322309196) -- (0.12229460298628951, -2.565405339137173)
	-- (0.12229460298628951, -2.5802852652721366) -- (0.12278301079246, -2.5631243894989284)
	-- (0.12278301079246, -2.578019541251556) -- (0.12298756774905033, -2.570901111112837)
	-- (0.12298756774905033, -2.5684835347437605) -- (0.12332728345248564, -2.556677029169645)
	-- (0.12332728345248564, -2.5776423175607737) -- (0.12350782755303444, -2.5714037164321994)
	-- (0.12350782755303444, -2.5972206366252273) -- (0.12367250694143796, -2.59138820394761)
	-- (0.12367250694143796, -2.5788521231780237) -- (0.12368123886193458, -2.5785459396336026)
	-- (0.12368123886193458, -2.6219731554185133) -- (0.12370590171895764, -2.621090812086278)
	-- (0.12370590171895764, -2.6447083721395432) -- (0.12376227575774329, -2.6426662313085427)
	-- (0.12376227575774329, -2.663285680271165) -- (0.12384483318551935, -2.6603075570174886)
	-- (0.12384483318551935, -2.649886309246984) -- (0.1239521395040393, -2.646067314294932)
	-- (0.1239521395040393, -2.671554082428497) -- (0.12429300773103487, -2.659587976867689)
	-- (0.12429300773103487, -2.6481320430783093) -- (0.1243569260464159, -2.6458915388323665)
	-- (0.1243569260464159, -2.643825843641822) -- (0.12468321029107478, -2.6324057328892603)
	-- (0.12468321029107478, -2.619437128285169) -- (0.12491011408876847, -2.6115393464452397)
	-- (0.12491011408876847, -2.6400850759884804) -- (0.12536720385803712, -2.62397777280196)
	-- (0.12536720385803712, -2.623273020395107) -- (0.12614197695825904, -2.595961415486756)
	-- (0.12614197695825904, -2.6318317218338207) -- (0.1264132727079389, -2.622374599903201)
	-- (0.1264132727079389, -2.560774511998614) -- (0.12655414911648424, -2.5559085444367393)
	-- (0.12655414911648424, -2.6093307583909002) -- (0.12668082585930968, -2.6049023693980975)
	-- (0.12668082585930968, -2.602795054522448) -- (0.12700825982480268, -2.5913554324568855)
	-- (0.12700825982480268, -2.632504705420321) -- (0.12705298776158583, -2.6309457921383297)
	-- (0.12705298776158583, -2.666498545834992) -- (0.1272304080146768, -2.660283251167311)
	-- (0.1272304080146768, -2.687939669730039) -- (0.12791817697125052, -2.6639047823544986)
	-- (0.12791817697125052, -2.7090344655987346) -- (0.12795328882924237, -2.7077891691340263)
	-- (0.12795328882924237, -2.698880073045217) -- (0.12798990493813805, -2.6975830685842164)
	-- (0.12798990493813805, -2.7404076449405994) -- (0.12801066700597286, -2.7397134793152325)
	-- (0.12801066700597286, -2.765109967921623) -- (0.12815151232124894, -2.760419735492645)
	-- (0.12815151232124894, -2.789604221727037) -- (0.12818216720673561, -2.7885712934602322)
	-- (0.12818216720673561, -2.8475290356458594) -- (0.12830931307251134, -2.8431236918825156)
	-- (0.12830931307251134, -2.8346440431010707) -- (0.12839164731495445, -2.8318104729759166)
	-- (0.12839164731495445, -2.875676689375562) -- (0.12874858656430493, -2.8634695946709505)
	-- (0.12874858656430493, -2.8576629983601056) -- (0.12898603851728865, -2.849565978875084)
	-- (0.12898603851728865, -2.843326371006654) -- (0.12904636934959557, -2.8412716132967404)
	-- (0.12904636934959557, -2.8342459492483383) -- (0.12912872113407384, -2.8314612796156458)
	-- (0.12912872113407384, -2.8765397583890064) -- (0.12982649934218596, -2.8533196163356696)
	-- (0.12982649934218596, -2.8463132189577265) -- (0.13040152162781102, -2.8269754507308407)
	-- (0.13040152162781102, -2.8787009486689956) -- (0.13065616640907118, -2.870019358761274)
	-- (0.13065616640907118, -2.866150553213388) -- (0.13148943939656754, -2.8378848400744436)
	-- (0.13148943939656754, -2.8339084629797577) -- (0.13149342858540522, -2.833773196684048)
	-- (0.13149342858540522, -2.8325013919773787) -- (0.13185337617166284, -2.8203047571507023)
	-- (0.13185337617166284, -2.8165188907625276) -- (0.1321455380381794, -2.8066151645154505)
	-- (0.1321455380381794, -2.7489943112148265) -- (0.13301504967548414, -2.7197668324594804)
	-- (0.13301504967548414, -2.7179358685016015) -- (0.13326703436982643, -2.7094817117243024)
	-- (0.13326703436982643, -2.7085041344866605) -- (0.1335346318079902, -2.699517631152079)
	-- (0.1335346318079902, -2.6983841408401017) -- (0.13355494641737328, -2.6977046917921013)
	-- (0.13355494641737328, -2.696496173378136) -- (0.13365746696225786, -2.693098063976099)
	-- (0.13365746696225786, -2.628911884359479) -- (0.13366302563452098, -2.62872862083932)
	-- (0.13366302563452098, -2.627703919043514) -- (0.1338466174519639, -2.6216570804229944)
	-- (0.1338466174519639, -2.5562135746491688) -- (0.13391566677042752, -2.553938867541623)
	-- (0.13391566677042752, -2.555231782903356) -- (0.1339940790450567, -2.5526487878652655)
	-- (0.1339940790450567, -2.552004369201731) -- (0.13411871047966567, -2.5479047214596706)
	-- (0.13411871047966567, -2.5474659565497055) -- (0.13419468539342322, -2.544968824112465)
	-- (0.13419468539342322, -2.544618914019982) -- (0.13420321703445343, -2.544338792560239)
	-- (0.13420321703445343, -2.5440137371834544) -- (0.13437047654693796, -2.538522036947817)
	-- (0.13437047654693796, -2.538418464831792) -- (0.13443964986091358, -2.5361472239259406)
	-- (0.13443964986091358, -2.536146058388493) -- (0.13454783588223634, -2.5325763362792686)
	-- (0.13454783588223634, -2.532715819158437) -- (0.13461157841075114, -2.5306123631233484)
	-- (0.13461157841075114, -2.5308360642159795) -- (0.13471285244134415, -2.5274935451831184)
	-- (0.13471285244134415, -2.5279017104698984) -- (0.13488562034329105, -2.522187176267821)
	-- (0.13488562034329105, -2.522756808741755) -- (0.13492866535123743, -2.5213339910716264)
	-- (0.13492866535123743, -2.5219373450422045) -- (0.1350195260533654, -2.518942653376542)
	-- (0.1350195260533654, -2.5197439476944745) -- (0.1351779294532789, -2.514523623256371)
	-- (0.1351779294532789, -2.5154782689022337) -- (0.13525070110065465, -2.5130865126604442)
	-- (0.13525070110065465, -2.514910825361564) -- (0.1352880965394702, -2.513680747382855)
	-- (0.1352880965394702, -2.5154655646316995) -- (0.13529220841574066, -2.5153302373438073)
	-- (0.13529220841574066, -2.5164724595691212) -- (0.13534682618702285, -2.5146744173949735)
	-- (0.13534682618702285, -2.5138656931763412) -- (0.1355471988070901, -2.50728007905748)
	-- (0.1355471988070901, -2.509340160192415) -- (0.1355880077330348, -2.5079964322728396)
	-- (0.1355880077330348, -2.509664666238359) -- (0.1358081864654324, -2.5023987844967435)
	-- (0.1358081864654324, -2.504368978496738) -- (0.13583134001044442, -2.5036054391698834)
	-- (0.13583134001044442, -2.5060345041564096) -- (0.1359463079812397, -2.502239065547249)
	-- (0.1359463079812397, -2.504909676307735) -- (0.13671923572332734, -2.47936219871389)
	-- (0.13671923572332734, -2.479127037192415) -- (0.13679835936209883, -2.476511657373052)
	-- (0.13679835936209883, -2.4797738991221574) -- (0.13708970126313444, -2.4701156585734036)
	-- (0.13708970126313444, -2.2142803819484382) -- (0.13721255191663978, -2.210512863709765)
	-- (0.13721255191663978, -2.2361391718321677) -- (0.1377196503056755, -2.2204644855772826)
	-- (0.1377196503056755, -2.2250788646825397) -- (0.13782851132822446, -2.2217086183494557)
	-- (0.13782851132822446, -2.2262818642413467) -- (0.13815892201451407, -2.2160550668295844)
	-- (0.13815892201451407, -2.221632449173508) -- (0.13840578999081946, -2.213959744278498)
	-- (0.13840578999081946, -2.220191903225715) -- (0.1385970472572601, -2.2141806573912652)
	-- (0.1385970472572601, -2.3887910222381974) -- (0.1388206953487728, -2.381276077058021)
	-- (0.1388206953487728, -2.3908992756137333) -- (0.13891918906177594, -2.387506890949093)
	-- (0.13891918906177594, -2.394509878226467) -- (0.1391381459113115, -2.3869683547403593)
	-- (0.1391381459113115, -2.3937670308884624) -- (0.139213400790856, -2.3911676865058276)
	-- (0.139213400790856, -2.398513643956602) -- (0.13938110359472472, -2.39272451022405)
	-- (0.13938110359472472, -2.3994387702379347) -- (0.13987224423289032, -2.382412200024828)
	-- (0.13987224423289032, -2.389493142879382) -- (0.14023101060269272, -2.3770726248025635)
	-- (0.14023101060269272, -2.3856082207158367) -- (0.14065503388013087, -2.3708963752571646)
	-- (0.14065503388013087, -2.3791201502937427) -- (0.1409087447826504, -2.370326615437416)
	-- (0.1409087447826504, -2.3797345898347713) -- (0.1411627263288348, -2.3708753839445005)
	-- (0.1411627263288348, -2.380453797727086) -- (0.14139553801788288, -2.372282764172845)
	-- (0.14139553801788288, -2.372130746978993) -- (0.14149953827537, -2.3684808327072187)
	-- (0.14149953827537, -2.3780862602027044) -- (0.14193442024721864, -2.3629894083703094)
	-- (0.14193442024721864, -2.3746805817791965) -- (0.1429028162962447, -2.3408073575548616)
	-- (0.1429028162962447, -2.353606667952698) -- (0.14353285616393138, -2.331563151086087)
	-- (0.14353285616393138, -2.302548156458461) -- (0.1437436437094924, -2.295236526072587)
	-- (0.1437436437094924, -2.2951039893691862) -- (0.14419703951713475, -2.279376736773187)
	-- (0.14419703951713475, -2.2936809316809175) -- (0.14435352004537144, -2.2882229907402194)
	-- (0.14435352004537144, -2.2879459719550823) -- (0.14487628563042285, -2.269682393536082)
	-- (0.14487628563042285, -2.269548288587582) -- (0.14528785209530598, -2.2551692649844255)
	-- (0.14528785209530598, -2.2341861256151168) -- (0.14530133671729853, -2.233717975197671)
	-- (0.14530133671729853, -2.2487498881645434) -- (0.14618923482979998, -2.2176752963046753)
	-- (0.14618923482979998, -2.2360729916550164) -- (0.14635181867766126, -2.2303518818368526)
	-- (0.14635181867766126, -2.0966883074433684) -- (0.14736499130942865, -2.0615500261263233)
	-- (0.14736499130942865, -2.080777100504368) -- (0.1476343708146211, -2.0713659576696517)
	-- (0.1476343708146211, -2.0712538239926284) -- (0.14846974562210208, -2.0420618231358008)
	-- (0.14846974562210208, -2.0318953958564716) -- (0.14861146764858632, -2.0269249028115865)
	-- (0.14861146764858632, -2.0178229783122914) -- (0.14884104984108942, -2.009799300057859)
	-- (0.14884104984108942, -2.0309687920904547) -- (0.14898990321783262, -2.025804111080759)
	-- (0.14898990321783262, -2.0179396873895143) -- (0.1490670881134676, -2.015264563706301)
	-- (0.1490670881134676, -2.0076113729336114) -- (0.14908495264886995, -2.0069901302823925)
	-- (0.14908495264886995, -2.0003490164254516) -- (0.14910408467854422, -1.9996880307327562)
	-- (0.14910408467854422, -1.9926766695063616) -- (0.149233878072739, -1.988234077508777)
	-- (0.149233878072739, -1.9822397720753133) -- (0.14942997216345563, -1.9756179411472072)
	-- (0.14942997216345563, -1.9126424908020934) -- (0.14947529657341246, -1.9111364765554588)
	-- (0.14947529657341246, -1.9049476159730554) -- (0.14950712823597842, -1.9038875589576916)
	-- (0.14950712823597842, -1.9038195198891228) -- (0.14953079084541565, -1.9030315283108747)
	-- (0.14953079084541565, -1.8977742942919413) -- (0.14956573588217117, -1.8966102827336366)
	-- (0.14956573588217117, -1.8912661331323224) -- (0.1496345243909606, -1.8889854786427427)
	-- (0.1496345243909606, -1.883797282982985) -- (0.14964696982029788, -1.8833858720899597)
	-- (0.14964696982029788, -1.8782887733618094) -- (0.14968050723249762, -1.8771918551006879)
	-- (0.14968050723249762, -1.8724619736421568) -- (0.1498316674609142, -1.867537437883327)
	-- (0.1498316674609142, -1.8627605024139755) -- (0.14988722431214563, -1.8609545768431224)
	-- (0.14988722431214563, -1.8570797332227134) -- (0.14996008200502373, -1.8547231506411797)
	-- (0.14996008200502373, -1.850966411779327) -- (0.1500086980250932, -1.8493974147857148)
	-- (0.1500086980250932, -1.8459745832568535) -- (0.1500704900778583, -1.8439857285623455)
	-- (0.1500704900778583, -1.840241952193109) -- (0.15018343709066623, -1.8366149973183676)
	-- (0.15018343709066623, -1.8334226245047371) -- (0.150339891292512, -1.828403552945224)
	-- (0.150339891292512, -1.8260287639554478) -- (0.15039494848934315, -1.824257973611609)
	-- (0.15039494848934315, -1.8218362301216944) -- (0.1505252637634228, -1.8176548244238573)
	-- (0.1505252637634228, -1.815766841066498) -- (0.15055181681912802, -1.814915672666926)
	-- (0.15055181681912802, -1.8131855658977336) -- (0.1506070621277628, -1.8114166728839165)
	-- (0.1506070621277628, -1.809857817647307) -- (0.15066946028442488, -1.807863640515985)
	-- (0.15066946028442488, -1.8077906791268148) -- (0.1507410875760329, -1.8055013840808392)
	-- (0.1507410875760329, -1.8044130456405263) -- (0.15091790347071732, -1.798794636585585)
	-- (0.15091790347071732, -1.7984111148086013) -- (0.15100108235636758, -1.7957690319883453)
	-- (0.15100108235636758, -1.7956611853141893) -- (0.1510191529712641, -1.7950873766295847)
	-- (0.1510191529712641, -1.7949963975291994) -- (0.15102551849923407, -1.7947944203359294)
	-- (0.15102551849923407, -1.794752916808929) -- (0.15103838835406996, -1.7943445222612986)
	-- (0.15103838835406996, -1.7943751914978403) -- (0.151069243572113, -1.7933866015749245)
	-- (0.151069243572113, -1.793533771127854) -- (0.15108132482100695, -1.7931467898815867)
	-- (0.15108132482100695, -1.793344132183059) -- (0.15108932795449964, -1.7930870334037368)
	-- (0.15108932795449964, -1.7932955010467564) -- (0.15111333253919174, -1.7925243119122538)
	-- (0.15111333253919174, -1.7928694573599193) -- (0.15113778871499967, -1.7920858890019042)
	-- (0.15113778871499967, -1.7924941381930166) -- (0.15116378231002942, -1.7916648084877373)
	-- (0.15116378231002942, -1.7921357124079778) -- (0.1512947286732947, -1.787955281277783)
	-- (0.1512947286732947, -1.7889202901747259) -- (0.1514720244724936, -1.7832548932545147)
	-- (0.1514720244724936, -1.7831847734062498) -- (0.1515543349362706, -1.7805548392712258)
	-- (0.1515543349362706, -1.782357581291176) -- (0.15160147942165084, -1.7808486834059267)
	-- (0.15160147942165084, -1.7832077735319773) -- (0.15162978627246274, -1.7823038339109873)
	-- (0.15162978627246274, -1.7844120632787528) -- (0.15172856467156018, -1.7812801961646594)
	-- (0.15172856467156018, -1.7837030177375715) -- (0.1519498524916242, -1.776713365542348)
	-- (0.1519498524916242, -1.7411377277555578) -- (0.15197269005645556, -1.740430303237581)
	-- (0.15197269005645556, -1.7403663503872853) -- (0.1520785892233993, -1.7370858399973657)
	-- (0.1520785892233993, -1.741361052706339) -- (0.15211426757760432, -1.7402499308272878)
	-- (0.15211426757760432, -1.7401722599395675) -- (0.15216926360876654, -1.7384587391711033)
	-- (0.15216926360876654, -1.7044214017997192) -- (0.15221561997677274, -1.702968948346611)
	-- (0.15221561997677274, -1.6642257752651786) -- (0.15226357735567964, -1.6627233160660584)
	-- (0.15226357735567964, -1.5904604199191292) -- (0.1526046831564643, -1.5799209300413481)
	-- (0.1526046831564643, -1.5844712961463976) -- (0.1526836754794314, -1.58202455694827)
	-- (0.1526836754794314, -1.5819863884043983) -- (0.152805964994828, -1.5781987548553438)
	-- (0.152805964994828, -1.5781508697482054) -- (0.1529747358754892, -1.5729216356353077)
	-- (0.1529747358754892, -1.572887460519964) -- (0.1530280924705187, -1.5712342952458316)
	-- (0.1530280924705187, -1.5786510341671538) -- (0.15322536141465745, -1.5725136415406265)
	-- (0.15322536141465745, -1.5811277061483533) -- (0.15353957589714054, -1.5713060707409292)
	-- (0.15353957589714054, -1.5991995482479797) -- (0.15360469346296982, -1.5971323116253062)
	-- (0.15360469346296982, -1.6076837285197823) -- (0.15374372100727204, -1.603215714891298)
	-- (0.15374372100727204, -1.6144096551688485) -- (0.15374402373392923, -1.6143997819021825)
	-- (0.15374402373392923, -1.5655036094235615) -- (0.15395970775629725, -1.5585692043487291)
	-- (0.15395970775629725, -1.5783060333597523) -- (0.15397324104094062, -1.577869696315501)
	-- (0.15397324104094062, -1.590308795638009) -- (0.1543086933134052, -1.579531566962194)
	-- (0.1543086933134052, -1.5795309537171487) -- (0.15445793461094817, -1.5747367078764505)
	-- (0.15445793461094817, -1.5871509611626204) -- (0.15449952842371276, -1.5858165554139831)
	-- (0.15449952842371276, -1.5858203424818849) -- (0.15472303353466593, -1.5786504042694578)
	-- (0.15472303353466593, -1.5926177256320668) -- (0.1547291840667095, -1.5924190071367197)
	-- (0.1547291840667095, -1.5924293365222761) -- (0.154970464094027, -1.5846334977629917)
	-- (0.154970464094027, -1.5908598621982524) -- (0.1550713902759668, -1.5875873567417138)
	-- (0.1550713902759668, -1.6027445427816733) -- (0.1551089203994307, -1.601518401302933)
	-- (0.1551089203994307, -1.6139269541592287) -- (0.15521891735305182, -1.6103357798244176)
	-- (0.15521891735305182, -1.626062081567362) -- (0.15536562714104776, -1.6212870986115049)
	-- (0.15536562714104776, -1.545554325535917) -- (0.15538004535237135, -1.545087647042954)
	-- (0.15538004535237135, -1.5719751027241071) -- (0.15548530655272852, -1.5685710492937417)
	-- (0.15548530655272852, -1.5686009475515308) -- (0.15561687461331916, -1.564345835467887)
	-- (0.15561687461331916, -1.6152530835326249) -- (0.15569424760591627, -1.6127676400705415)
	-- (0.15569424760591627, -1.5530068507936636) -- (0.15572309490635225, -1.5521103257565712)
	-- (0.15572309490635225, -1.5710408389889594) -- (0.15597525075572177, -1.563026684779085)
	-- (0.15597525075572177, -1.5810891073747613) -- (0.15621365456019365, -1.5735003695826593)
	-- (0.15621365456019365, -1.5468494370004853) -- (0.1562695049454528, -1.545094880999718)
	-- (0.1562695049454528, -1.4938823163182913) -- (0.15683551987077368, -1.4764446818912929)
	-- (0.15683551987077368, -1.4601012904400374) -- (0.157089573053901, -1.4523052674645343)
	-- (0.157089573053901, -1.4789042345375913) -- (0.1570907343215574, -1.4788682400064603)
	-- (0.1570907343215574, -1.4500014344079075) -- (0.15721455718188748, -1.4461375764541502)
	-- (0.15721455718188748, -1.4462513163029669) -- (0.15775630047320452, -1.4293256171379816)
	-- (0.15775630047320452, -1.4526419143542868) -- (0.15842191767805047, -1.4319089410114036)
	-- (0.15842191767805047, -1.4062415447340824) -- (0.15848804933856733, -1.4041993728819395)
	-- (0.15848804933856733, -1.3897111669589883) -- (0.15877203639932239, -1.3809512675667697)
	-- (0.15877203639932239, -1.356164786112196) -- (0.15899167666953296, -1.3493872042141017)
	-- (0.15899167666953296, -1.3940423024566442) -- (0.15913849317387968, -1.389552349858338)
	-- (0.15913849317387968, -1.3896697812971015) -- (0.15920615098374852, -1.3876008869647614)
	-- (0.15920615098374852, -1.3877390939024599) -- (0.15937159236770787, -1.382679603971864)
	-- (0.15937159236770787, -1.3828037712168328) -- (0.15939869246128208, -1.3819749683472626)
	-- (0.15939869246128208, -1.3581501730770607) -- (0.1594865808350536, -1.3555092027170834)
	-- (0.1594865808350536, -1.355644455079813) -- (0.15954696842382152, -1.3538296999999029)
	-- (0.15954696842382152, -1.327206237382738) -- (0.15960159881567368, -1.325572006716004)
	-- (0.15960159881567368, -1.3025426000052447) -- (0.15975829009529316, -1.2979021646503892)
	-- (0.15975829009529316, -1.2739552135936731) -- (0.15979942595681856, -1.2727471593128112)
	-- (0.15979942595681856, -1.2540989932028577) -- (0.15987494679368067, -1.2519033099922887)
	-- (0.15987494679368067, -1.229701498291409) -- (0.16003886325437433, -1.2249972469343366)
	-- (0.16003886325437433, -1.2081721447592222) -- (0.16007488676228615, -1.2071461824281495)
	-- (0.16007488676228615, -1.184581691134679) -- (0.1600937661149225, -1.184049078701093)
	-- (0.1600937661149225, -1.2163352253310915) -- (0.16022034707265673, -1.2128401451677426)
	-- (0.16022034707265673, -1.1951847687920298) -- (0.16036547689274858, -1.1911727205411353)
	-- (0.16036547689274858, -1.1619937335534274) -- (0.1603661046296415, -1.161976732796675)
	-- (0.1603661046296415, -1.1312988900798204) -- (0.1605604892590812, -1.1260862152056106)
	-- (0.1605604892590812, -1.1262827563832787) -- (0.16065851335771994, -1.1236531668810212)
	-- (0.16065851335771994, -1.0558514915499226) -- (0.16066800041984847, -1.055607047872904)
	-- (0.16066800041984847, -1.038279156798137) -- (0.16067520461701923, -1.0380944753216887)
	-- (0.16067520461701923, -1.0207056919241175) -- (0.1607613730051314, -1.0185044720656495)
	-- (0.1607613730051314, -0.9918922462230381) -- (0.16099347622502763, -0.9859316179461657)
	-- (0.16099347622502763, -0.9666740362981702) -- (0.16107974817741452, -0.9644549444661815)
	-- (0.16107974817741452, -0.9517990193140967) -- (0.161150380635406, -0.9500054885695787)
	-- (0.161150380635406, -0.9360520143448408) -- (0.16141951621437406, -0.929369591686381)
	-- (0.16141951621437406, -0.9297397041689972) -- (0.16145642149176068, -0.9288233303018117)
	-- (0.16145642149176068, -0.9275598809549861) -- (0.16155239255067166, -0.925176818501321)
	-- (0.16155239255067166, -0.9266326608443264) -- (0.16162388762188715, -0.9248587703147392)
	-- (0.16162388762188715, -0.9145177609571488) -- (0.16163766969816368, -0.9141815377118128)
	-- (0.16163766969816368, -0.8877924133631574) -- (0.16165107081746008, -0.8874549564166919)
	-- (0.16165107081746008, -0.8868742372776669) -- (0.16175807295519665, -0.8841805275320909)
	-- (0.16175807295519665, -0.8708733621430123) -- (0.16176879983441944, -0.8706029168126885)
	-- (0.16176879983441944, -0.9021075822840956) -- (0.16178901016945849, -0.901598257750997)
	-- (0.16178901016945849, -0.9018476403647546) -- (0.1618786734821513, -0.8995865813639451)
	-- (0.1618786734821513, -0.9439040276192776) -- (0.1619037647003656, -0.9432697665425259)
	-- (0.1619037647003656, -0.9299630576809798) -- (0.16191695907558867, -0.9296295021014596)
	-- (0.16191695907558867, -0.9793483759270051) -- (0.16195109052522977, -0.9784817849070516)
	-- (0.16195109052522977, -0.9717484691749373) -- (0.1619818577165595, -0.9709818850277777)
	-- (0.1619818577165595, -0.9711974599500847) -- (0.16198495905118995, -0.9711201565693139)
	-- (0.16198495905118995, -0.9643731393894197) -- (0.16198616542019728, -0.9643438001439392)
	-- (0.16198616542019728, -0.9575608884076612) -- (0.16208733021512936, -0.9551353014221382)
	-- (0.16208733021512936, -0.963816039931584) -- (0.16213300907925585, -0.9627293150169611)
	-- (0.16213300907925585, -0.9569257422149132) -- (0.16218399183726376, -0.9557300945186094)
	-- (0.16218399183726376, -0.9562162432992405) -- (0.1623364146652447, -0.9526417539912386)
	-- (0.1623364146652447, -0.948431783339979) -- (0.1623521265690256, -0.9480620619896539)
	-- (0.1623521265690256, -0.9443531020048879) -- (0.16243396973169597, -0.9424821794016219)
	-- (0.16243396973169597, -0.8486197786609727) -- (0.16255190588035326, -0.8457658865163623)
	-- (0.16255190588035326, -0.852133687849173) -- (0.16258715309534894, -0.8512790326512643)
	-- (0.16258715309534894, -0.8492836239736902) -- (0.16263133876191163, -0.8482146404233647)
	-- (0.16263133876191163, -0.8464781613108292) -- (0.16264530413153036, -0.8461371766675821)
	-- (0.16264530413153036, -0.8444854034981364) -- (0.1626712606156892, -0.8438346088360082)
	-- (0.1626712606156892, -0.8425092351777724) -- (0.16270687649236423, -0.8416180039499848)
	-- (0.16270687649236423, -0.8403137966927858) -- (0.1627416711259593, -0.8394448074321167)
	-- (0.1627416711259593, -0.8385473711617016) -- (0.1628078875651815, -0.8368860231504545)
	-- (0.1628078875651815, -0.8361957425936626) -- (0.16283461641744332, -0.835524235826381)
	-- (0.16283461641744332, -0.8354824328439967) -- (0.16283920228741344, -0.8353686408070579)
	-- (0.16283920228741344, -0.835364537656688) -- (0.16284881736940665, -0.8351259549473214)
	-- (0.16284881736940665, -0.8778638156764297) -- (0.16286111437744058, -0.8775587209503614)
	-- (0.16286111437744058, -0.8777234489064293) -- (0.16288838296961053, -0.8770466939063059)
	-- (0.16288838296961053, -0.8774084992458154) -- (0.1629694433568539, -0.8753961198371305)
	-- (0.1629694433568539, -0.8801588501211526) -- (0.16297901905601614, -0.8799207137014873)
	-- (0.16297901905601614, -0.8810333415371906) -- (0.16302265997803247, -0.8799454697292782)
	-- (0.16302265997803247, -0.881788916610132) -- (0.16306516766781806, -0.8807610466756894)
	-- (0.16306516766781806, -0.8826716651901875) -- (0.16313554091648647, -0.880956895077364)
	-- (0.16313554091648647, -0.8403622791299399) -- (0.1631680432506056, -0.8395882701749433)
	-- (0.1631680432506056, -0.8315400980732601) -- (0.16319405790299685, -0.8309309863449752)
	-- (0.16319405790299685, -0.8402337496521192) -- (0.16327600593375963, -0.8383432844545038)
	-- (0.16327600593375963, -0.8245144532127751) -- (0.16334468945988256, -0.8229333073691775)
	-- (0.16334468945988256, -0.8236358010161751) -- (0.16338957753356417, -0.822601893637112)
	-- (0.16338957753356417, -0.826877752056935) -- (0.16342553558983705, -0.826050109572019)
	-- (0.16342553558983705, -0.8156154028882796) -- (0.1634962311276849, -0.8139699490922787)
	-- (0.1634962311276849, -0.8187290340808172) -- (0.16350452589016998, -0.8185408741649363)
	-- (0.16350452589016998, -0.8235794188933291) -- (0.16352327271204606, -0.8231483886257629)
	-- (0.16352327271204606, -0.8172790633102222) -- (0.16358631043986438, -0.8158294637229917)
	-- (0.16358631043986438, -0.8211933195605515) -- (0.16368853819971396, -0.8188596187169193)
	-- (0.16368853819971396, -0.8253770162820949) -- (0.16375185106647244, -0.8239511062967998)
	-- (0.16375185106647244, -0.830152456393962) -- (0.16377535888398723, -0.8296278289311555)
	-- (0.16377535888398723, -0.8378712749442426) -- (0.16383021282559398, -0.8366580619105605)
	-- (0.16383021282559398, -0.8485358361727215) -- (0.1638482319227232, -0.8481345503064265)
	-- (0.1638482319227232, -0.8373198290697669) -- (0.16396253313033304, -0.8348097539962965)
	-- (0.16396253313033304, -0.8356676685573013) -- (0.16401436475391998, -0.8345313915956039)
	-- (0.16401436475391998, -0.8277962696697813) -- (0.16410685627731283, -0.825766385023738)
	-- (0.16410685627731283, -0.8343056079364617) -- (0.1641904474621002, -0.8324840347460185)
	-- (0.1641904474621002, -0.8333247934574917) -- (0.16446745635486662, -0.8272890514506206)
	-- (0.16446745635486662, -0.8722800144494612) -- (0.16453087706533231, -0.8708886463916917)
	-- (0.16453087706533231, -0.8718688544807772) -- (0.16453913165932554, -0.8716874530580226)
	-- (0.16453913165932554, -0.8677573260683641) -- (0.16459550762623854, -0.8665186642401231)
	-- (0.16459550762623854, -0.8632134258423634) -- (0.16461175461135266, -0.8628557125829319)
	-- (0.16461175461135266, -0.9376758183668227) -- (0.16470266109202555, -0.9357783522782689)
	-- (0.16470266109202555, -0.9516469095575152) -- (0.1647907715010686, -0.9497648625635344)
	-- (0.1647907715010686, -0.941787234150466) -- (0.16483841259023146, -0.9407729237755379)
	-- (0.16483841259023146, -0.9584869471609035) -- (0.1648931764990475, -0.9573025202248994)
	-- (0.1648931764990475, -1.0847634466650635) -- (0.16505940633037752, -1.081094257008996)
	-- (0.16505940633037752, -1.0995083648526012) -- (0.1651193119664114, -1.0982078834558366)
	-- (0.1651193119664114, -1.093202006195438) -- (0.16513497113610373, -1.092861624056824)
	-- (0.16513497113610373, -1.1102918180094008) -- (0.16521265252381087, -1.108597599979122)
	-- (0.16521265252381087, -1.1040423183552077) -- (0.1652860421785623, -1.1024427235413112)
	-- (0.1652860421785623, -1.0994414585130872) -- (0.16529504368424752, -1.0992447167676882)
	-- (0.16529504368424752, -1.0680102828092475) -- (0.16537989708897602, -1.0661509873102126)
	-- (0.16537989708897602, -1.0863221532456158) -- (0.1655831604013202, -1.0818481975475824)
	-- (0.1655831604013202, -1.0761227742459052) -- (0.16562098472817177, -1.0752972783218366)
	-- (0.16562098472817177, -1.0712157880337927) -- (0.16562345401923775, -1.071161942167221)
	-- (0.16562345401923775, -1.0935718670075123) -- (0.1656273036282867, -1.0934857718475672)
	-- (0.1656273036282867, -1.0915937813359546) -- (0.16562765200157886, -1.091586021137849)
	-- (0.16562765200157886, -1.1128555957464161) -- (0.16572778512090675, -1.1106156398993923)
	-- (0.16572778512090675, -1.13137087179873) -- (0.16586847026579457, -1.128226086306305)
	-- (0.16586847026579457, -1.1292232105276723) -- (0.1659177441258784, -1.1281213959414444)
	-- (0.1659177441258784, -1.1522336208125097) -- (0.16614649868992884, -1.1470120633947696)
	-- (0.16614649868992884, -1.1741468672262507) -- (0.1662370036306852, -1.1720571663699122)
	-- (0.1662370036306852, -1.195865132208404) -- (0.16646776861250243, -1.1904981242021089)
	-- (0.16646776861250243, -1.1859197979961267) -- (0.1665060934334744, -1.185034720938738)
	-- (0.1665060934334744, -1.1742425606379812) -- (0.16669564255983105, -1.1698570493051488)
	-- (0.16669564255983105, -1.205071420515239) -- (0.1671198739715019, -1.1951205971293564)
	-- (0.1671198739715019, -1.2388683658280462) -- (0.16717402449730778, -1.2375973985749018)
	-- (0.16717402449730778, -1.2366949163980596) -- (0.167218260664152, -1.2356554050528092)
	-- (0.167218260664152, -1.2310650668800094) -- (0.16724328916082765, -1.230476474074428)
	-- (0.16724328916082765, -1.227097616617535) -- (0.1674785737093014, -1.221591430658378)
	-- (0.1674785737093014, -1.2253982748287544) -- (0.16752074561683966, -1.2244115480811422)
	-- (0.16752074561683966, -1.255842794545662) -- (0.16753988489792723, -1.2553959789145988)
	-- (0.16753988489792723, -1.253873148553307) -- (0.16755665413171908, -1.2534811832081438)
	-- (0.16755665413171908, -1.2505725423469454) -- (0.1677126853542366, -1.2469599667973608)
	-- (0.1677126853542366, -1.2457231225440695) -- (0.16786121608937227, -1.2423313360949502)
	-- (0.16786121608937227, -1.2405909287340844) -- (0.1678920234608384, -1.2398764436713763)
	-- (0.1678920234608384, -1.2421978236627422) -- (0.16790699578863177, -1.2418492234077976)
	-- (0.16790699578863177, -1.2429910250282008) -- (0.1680002895509888, -1.2408191772585666)
	-- (0.1680002895509888, -1.2398144971221747) -- (0.16800769493091727, -1.2396423047324887)
	-- (0.16800769493091727, -1.2454736143346827) -- (0.16800832890515763, -1.2454588827481312)
	-- (0.16800832890515763, -1.245281024779762) -- (0.16801275969193794, -1.2451780733403321)
	-- (0.16801275969193794, -1.2466373910961666) -- (0.16801622260961632, -1.2465570639336292)
	-- (0.16801622260961632, -1.2347960242310148) -- (0.16824597685259032, -1.2294974751429424)
	-- (0.16824597685259032, -1.2294950344956401) -- (0.16828832517206968, -1.228518408198346)
	-- (0.16828832517206968, -1.2278857078108953) -- (0.16830011883324172, -1.2276144184394786)
	-- (0.16830011883324172, -1.2270552577175617) -- (0.16835375153466725, -1.225823427407551)
	-- (0.16835375153466725, -1.2252106325965681) -- (0.1683569654060865, -1.2251359435119793)
	-- (0.1683569654060865, -1.2269659641064328) -- (0.1683896319719066, -1.226206855101997)
	-- (0.1683896319719066, -1.225725953173103) -- (0.16850663822181522, -1.2230084348625225)
	-- (0.16850663822181522, -1.22320473364327) -- (0.16855141762752043, -1.2221645254140732)
	-- (0.16855141762752043, -1.206184216807368) -- (0.16865172641439907, -1.2038528220461815)
	-- (0.16865172641439907, -1.2019758533988527) -- (0.1687168741570723, -1.2004688325986081)
	-- (0.1687168741570723, -1.2004239165159256) -- (0.16873663352317234, -1.199967301045399)
	-- (0.16873663352317234, -1.1999502931590038) -- (0.16874183600410333, -1.1998300730836957)
	-- (0.16874183600410333, -1.1998220149075223) -- (0.16902999701585214, -1.1931631706988264)
	-- (0.16902999701585214, -1.1935934403530837) -- (0.1690523972915189, -1.193076772882783)
	-- (0.1690523972915189, -1.1907526134332729) -- (0.16906998454891775, -1.1903465981369565)
	-- (0.16906998454891775, -1.1893243612485687) -- (0.16910241683597366, -1.188574788015247)
	-- (0.16910241683597366, -1.222922842571942) -- (0.16915060526915748, -1.2218110166726066)
	-- (0.16915060526915748, -1.2224224040916987) -- (0.16939340382606005, -1.2168198147346576)
	-- (0.16939340382606005, -1.2159364403419433) -- (0.16940967111464814, -1.2155615655757648)
	-- (0.16940967111464814, -1.214812213685309) -- (0.169417755908082, -1.2146262044735279)
	-- (0.169417755908082, -1.3047884486876629) -- (0.16943850745371677, -1.304293681883466)
	-- (0.16943850745371677, -1.303401446445936) -- (0.16962406991187554, -1.2989777169010512)
	-- (0.16962406991187554, -1.2983287749331607) -- (0.16963595969309378, -1.2980454481476003)
	-- (0.16963595969309378, -1.2975718475899924) -- (0.16964683125411287, -1.2973130527432675)
	-- (0.16964683125411287, -1.2986918715623723) -- (0.16965307088368034, -1.2985433840548903)
	-- (0.16965307088368034, -1.2852884092087422) -- (0.16965792196603066, -1.285173461158645)
	-- (0.16965792196603066, -1.286396895733258) -- (0.1696682438057122, -1.2861534684889013)
	-- (0.1696682438057122, -1.2689177854676805) -- (0.16976325793141486, -1.2666812468989936)
	-- (0.16976325793141486, -1.2881219716027699) -- (0.1698345029412356, -1.286449898485542)
	-- (0.1698345029412356, -1.2878432023422433) -- (0.1699159725314442, -1.2859267733424178)
	-- (0.1699159725314442, -1.285482393681281) -- (0.16996747564911954, -1.2842688871886119)
	-- (0.16996747564911954, -1.3185396352600676) -- (0.1699686465987101, -1.3185121012118473)
	-- (0.1699686465987101, -1.318511060485452) -- (0.17006488143878373, -1.316248163547723)
	-- (0.17006488143878373, -1.3159566156245806) -- (0.1702737938779684, -1.311063316195829)
	-- (0.1702737938779684, -1.3467569869531142) -- (0.1702839535587912, -1.3465250010311283)
	-- (0.1702839535587912, -1.3469445473695962) -- (0.17030530777134772, -1.3464575214878338)
	-- (0.17030530777134772, -1.3484123785636204) -- (0.17035163528609953, -1.3473701072517152)
	-- (0.17035163528609953, -1.3880700333297) -- (0.17041495306829227, -1.3866404852297523)
	-- (0.17041495306829227, -1.427007008223023) -- (0.17045498035271245, -1.4260955980466092)
	-- (0.17045498035271245, -1.4129328653066604) -- (0.17048186816253733, -1.4123205523148814)
	-- (0.17048186816253733, -1.412354270460969) -- (0.1704970871380751, -1.4120076820114345)
	-- (0.1704970871380751, -1.4120530637582884) -- (0.1705435717807781, -1.410992377708922)
	-- (0.1705435717807781, -1.418203200951763) -- (0.17059606112907436, -1.417002027987442)
	-- (0.17059606112907436, -1.418587219000043) -- (0.1707945723919658, -1.4140614666243148)
	-- (0.1707945723919658, -1.4143380208697067) -- (0.1708004702751883, -1.414203514185974)
	-- (0.1708004702751883, -1.4145210809264346) -- (0.17084580748844663, -1.4134882978221692)
	-- (0.17084580748844663, -1.4138300295588644) -- (0.1708771124441698, -1.4131169971099187)
	-- (0.1708771124441698, -1.459228605725876) -- (0.17091057723391437, -1.4584631853206056)
	-- (0.17091057723391437, -1.4596871757505727) -- (0.17095705417663323, -1.458624112897961)
	-- (0.17095705417663323, -1.4605134084342573) -- (0.17098209818447443, -1.4599403230236856)
	-- (0.17098209818447443, -1.4622920662523096) -- (0.1709875800912285, -1.4621658016721668)
	-- (0.1709875800912285, -1.4643284332408644) -- (0.17103212649188215, -1.4632993492925626)
	-- (0.17103212649188215, -1.4646944073560397) -- (0.17118698461282517, -1.4611222298991062)
	-- (0.17118698461282517, -1.4617243302863132) -- (0.17127544451085244, -1.459690542341058)
	-- (0.17127544451085244, -1.4730712518467837) -- (0.1713126768169521, -1.4722199164064045)
	-- (0.1713126768169521, -1.472967511664072) -- (0.17152561023336008, -1.468081381761176)
	-- (0.17152561023336008, -1.4688781907318909) -- (0.17160760666103472, -1.4670133550608875)
	-- (0.17160760666103472, -1.4698103890239655) -- (0.1717051218038925, -1.4675682977450148)
	-- (0.1717051218038925, -1.4671497842071106) -- (0.17186755397097847, -1.463414741233119)
	-- (0.17186755397097847, -1.435150384044109) -- (0.1719226084268026, -1.433903426764049)
	-- (0.1719226084268026, -1.4354033629863345) -- (0.17220957542857018, -1.4288988473032045)
	-- (0.17220957542857018, -1.4271095238683882) -- (0.1723049162314851, -1.4249493150285626)
	-- (0.1723049162314851, -1.4298579101688997) -- (0.17249043679996354, -1.425669914445271)
	-- (0.17249043679996354, -1.4361713156971605) -- (0.17260473803185072, -1.4335771791483771)
	-- (0.17260473803185072, -1.435201919859959) -- (0.17266833432567466, -1.433756380155331)
	-- (0.17266833432567466, -1.4393231063035652) -- (0.1726984780202854, -1.4386323096693598)
	-- (0.1726984780202854, -1.4440631469790493) -- (0.17272251340216513, -1.4435116858771209)
	-- (0.17272251340216513, -1.4943302908048712) -- (0.1731560335638453, -1.4842929765009052)
	-- (0.1731560335638453, -1.4866822425414512) -- (0.17315794863472536, -1.4866385008360976)
	-- (0.17315794863472536, -1.4896062968303627) -- (0.17316811115804348, -1.4893735780966129)
	-- (0.17316811115804348, -1.4963411274865837) -- (0.1731983088551568, -1.4956481914278186)
	-- (0.1731983088551568, -1.5016136263307034) -- (0.17335114249448888, -1.498083377148057)
	-- (0.17335114249448888, -1.4753873752352857) -- (0.1734303728089739, -1.4735719989334046)
	-- (0.1734303728089739, -1.4763107775025905) -- (0.17359885310743406, -1.472450909464924)
	-- (0.17359885310743406, -1.4773255640005434) -- (0.17375371781324148, -1.4737278379458891)
	-- (0.17375371781324148, -1.5592483383782676) -- (0.1739203748872902, -1.5554269343246374)
	-- (0.1739203748872902, -1.559851813617852) -- (0.17395675454901752, -1.5590174155177292)
	-- (0.17395675454901752, -1.5618968815504692) -- (0.17416429065649877, -1.5571441583901011)
	-- (0.17416429065649877, -1.5603337190430169) -- (0.17417606484858306, -1.5600631368124258)
	-- (0.17417606484858306, -1.56707315649745) -- (0.1742873572932283, -1.564517823537745)
	-- (0.1742873572932283, -1.5696688485286336) -- (0.17464845922898298, -1.5613339963857638)
	-- (0.17464845922898298, -1.567800331115775) -- (0.17481726220447902, -1.5638788592081512)
	-- (0.17481726220447902, -1.5682253977030844) -- (0.17488265028135477, -1.566712248814423)
	-- (0.17488265028135477, -1.5713653375917758) -- (0.17489946691962677, -1.570977811679361)
	-- (0.17489946691962677, -1.6053655547967467) -- (0.17516139301301642, -1.5992443223051518)
	-- (0.17516139301301642, -1.6061955900226272) -- (0.17520799662981335, -1.6051065555880988)
	-- (0.17520799662981335, -1.6111094054591555) -- (0.17571736863584841, -1.5990532230711025)
	-- (0.17571736863584841, -1.5933418757616922) -- (0.1761982150251999, -1.5820333736658827)
	-- (0.1761982150251999, -1.5895905681060456) -- (0.1764643035713501, -1.583357664394838)
	-- (0.1764643035713501, -1.5933150570461785) -- (0.17670187030839762, -1.5877344587550322)
	-- (0.17670187030839762, -1.6116364831052976) -- (0.17715985420635458, -1.6007448125164916)
	-- (0.17715985420635458, -1.6093436771621434) -- (0.17728717146638542, -1.6063006916396554)
	-- (0.17728717146638542, -1.6119211245789447) -- (0.17760318013142914, -1.6043471714625173)
	-- (0.17760318013142914, -1.6159659480693915) -- (0.17776260442425548, -1.612132214281102)
	-- (0.17776260442425548, -1.6036923844062723) -- (0.1778368813788204, -1.6018925304031961)
	-- (0.1778368813788204, -1.589563676928895) -- (0.1779102622935994, -1.5878377093658909)
	-- (0.1779102622935994, -1.5935550172373423) -- (0.17795737149842625, -1.5924396543916617)
	-- (0.17795737149842625, -1.5929808127875151) -- (0.17808994105682818, -1.5898415643762107)
	-- (0.17808994105682818, -1.5850943684692291) -- (0.1781548153785631, -1.5835574675079267)
	-- (0.1781548153785631, -1.5732210500644088) -- (0.17848489624613292, -1.5655766321654672)
	-- (0.17848489624613292, -1.572046513933079) -- (0.17859020866577716, -1.5696105675846472)
	-- (0.17859020866577716, -1.577650913541365) -- (0.17865549345845744, -1.5761369437106874)
	-- (0.17865549345845744, -1.5669557021933442) -- (0.17898015849476956, -1.5594433961220584)
	-- (0.17898015849476956, -1.5486005385650337) -- (0.1789822404573221, -1.5485503915462406)
	-- (0.1789822404573221, -1.5386615759862226) -- (0.17906363518000837, -1.5366902945225829)
	-- (0.17906363518000837, -1.518095552858408) -- (0.1790662211772758, -1.518033540179264)
	-- (0.1790662211772758, -1.5208965190241968) -- (0.17928459333113958, -1.51565715236298)
	-- (0.17928459333113958, -1.506997267437378) -- (0.17955324073755596, -1.5005454045885378)
	-- (0.17955324073755596, -1.4970509237672671) -- (0.1797657821875472, -1.4919528662600492)
	-- (0.1797657821875472, -1.485501422491405) -- (0.17978247426949062, -1.4851036857364655)
	-- (0.17978247426949062, -1.4790904746581315) -- (0.1799350157057763, -1.475459341147541)
	-- (0.1799350157057763, -1.4873552960959038) -- (0.17999779155106083, -1.4858593385607308)
	-- (0.17999779155106083, -1.4806076734602163) -- (0.18005665021677814, -1.4792066387942941)
	-- (0.18005665021677814, -1.4735580654101639) -- (0.18026595844118878, -1.4686485568544485)
	-- (0.18026595844118878, -1.474935121010351) -- (0.18028742657428912, -1.4744331497298033)
	-- (0.18028742657428912, -1.4846421632851223) -- (0.18033132541443478, -1.4836116395816095)
	-- (0.18033132541443478, -1.4947302985985407) -- (0.18070572554655187, -1.485932510856598)
	-- (0.18070572554655187, -1.4942744407820012) -- (0.18076283888566483, -1.4929252879840371)
	-- (0.18076283888566483, -1.501184960504592) -- (0.18085190574306442, -1.499080392314566)
	-- (0.18085190574306442, -1.5118011191676974) -- (0.18090507629264835, -1.5105424615424807)
	-- (0.18090507629264835, -1.4792311554111308) -- (0.18092669543144735, -1.4787187986397106)
	-- (0.18092669543144735, -1.475505048353697) -- (0.18105496401089158, -1.4724799510780777)
	-- (0.18105496401089158, -1.4675282790429836) -- (0.18109678474653254, -1.4665397781700062)
	-- (0.18109678474653254, -1.464048204102392) -- (0.18109752590730552, -1.4640307265899017)
	-- (0.18109752590730552, -1.457719922735199) -- (0.18121506339748553, -1.4549573288194302)
	-- (0.18121506339748553, -1.4719904665277879) -- (0.18123822911207818, -1.4714528780161646)
	-- (0.18123822911207818, -1.4691174053958733) -- (0.1812953030535793, -1.4677948828558407)
	-- (0.1812953030535793, -1.4648460393292924) -- (0.1813174771743727, -1.4643328755257556)
	-- (0.1813174771743727, -1.4623953452778766) -- (0.18139756896016032, -1.4605676633068783)
	-- (0.18139756896016032, -1.4624960749366673) -- (0.1815168994099803, -1.459765697137711)
	-- (0.1815168994099803, -1.4582329527481115) -- (0.18152694439388875, -1.4580046459566138)
	-- (0.18152694439388875, -1.4566382943213836) -- (0.1816153868509562, -1.4546297720043593)
	-- (0.1816153868509562, -1.4533441824377815) -- (0.18169857007050752, -1.451457474241848)
	-- (0.18169857007050752, -1.451519377613442) -- (0.18170818269102457, -1.4513013257469887)
	-- (0.18170818269102457, -1.45019680014403) -- (0.1817209569039411, -1.4499072441157579)
	-- (0.1817209569039411, -1.4489217986439429) -- (0.1818277392842699, -1.4465066787228305)
	-- (0.1818277392842699, -1.4560108921562402) -- (0.1819055574737024, -1.4542617576714858)
	-- (0.1819055574737024, -1.4539168350723906) -- (0.181964135991384, -1.452600690071571)
	-- (0.181964135991384, -1.4611836080558314) -- (0.182034983869976, -1.4595891471679856)
	-- (0.182034983869976, -1.469617446678241) -- (0.1820584724615899, -1.469086608420824)
	-- (0.1820584724615899, -1.4692196563148412) -- (0.18209369919674265, -1.4684233891871337)
	-- (0.18209369919674265, -1.468668867919989) -- (0.18216541191148405, -1.4670512874693065)
	-- (0.18216541191148405, -1.493197065187256) -- (0.18217919344433953, -1.4928866518080177)
	-- (0.18217919344433953, -1.492075213143614) -- (0.18217940797466706, -1.4920703801339317)
	-- (0.18217940797466706, -1.4939860500644353) -- (0.18218938564366652, -1.4937612671207097)
	-- (0.18218938564366652, -1.4943106718981483) -- (0.18219205073398823, -1.4942501743338128)
	-- (0.18219205073398823, -1.4948488498775667) -- (0.18221512491066602, -1.4943246457967867)
	-- (0.18221512491066602, -1.4949145416503524) -- (0.18224913205964072, -1.4941485972650277)
	-- (0.18224913205964072, -1.4949105660482427) -- (0.18230140304040895, -1.4937342712206474)
	-- (0.18230140304040895, -1.4945393195114083) -- (0.18231017033089944, -1.4943415037090426)
	-- (0.18231017033089944, -1.4951598548358902) -- (0.1823936488796134, -1.4932739625657458)
	-- (0.1823936488796134, -1.4944755203801328) -- (0.18241209087352378, -1.494061010347764)
	-- (0.18241209087352378, -1.4953765793970244) -- (0.18249359242405677, -1.4935442058556496)
	-- (0.18249359242405677, -1.495038190939832) -- (0.1826156381748499, -1.4923066386876425)
	-- (0.1826156381748499, -1.494138415084794) -- (0.18273817367098313, -1.4913982573327325)
	-- (0.18273817367098313, -1.5107798052208237) -- (0.1827638766271393, -1.5101990580785294)
	-- (0.1827638766271393, -1.5125288980950558) -- (0.1828167080536548, -1.5113349264514726)
	-- (0.1828167080536548, -1.5250540693984838) -- (0.18294802478785277, -1.522075370137084)
	-- (0.18294802478785277, -1.524663353400022) -- (0.1829546624354436, -1.524512557290057)
	-- (0.1829546624354436, -1.509886006307431) -- (0.18312253428540595, -1.5061329888125707)
	-- (0.18312253428540595, -1.510443281379219) -- (0.18314950335213703, -1.5098485145894296)
	-- (0.18314950335213703, -1.5133479064203637) -- (0.18335948619853382, -1.5086863992277182)
	-- (0.18335948619853382, -1.5239804917227489) -- (0.18345411143520202, -1.5218565775665833)
	-- (0.18345411143520202, -1.522518370582257) -- (0.1835804467924379, -1.519681479640803)
	-- (0.1835804467924379, -1.5245528560227473) -- (0.18360187408347686, -1.524072474830342)
	-- (0.18360187408347686, -1.5289077328221217) -- (0.18387717822948318, -1.5226783607870673)
	-- (0.18387717822948318, -1.5271939485839794) -- (0.18395186989954798, -1.5255033934270577)
	-- (0.18395186989954798, -1.5322021051837935) -- (0.18400759102164405, -1.530945371333137)
	-- (0.18400759102164405, -1.5167805800283023) -- (0.18404457619103837, -1.5159500420515464)
	-- (0.18404457619103837, -1.5228437425413823) -- (0.18418364389235045, -1.5196676610354318)
	-- (0.18418364389235045, -1.5101691792779914) -- (0.18421127509826518, -1.509538068299655)
	-- (0.18421127509826518, -1.516737717455692) -- (0.18421397583551521, -1.5166756624449518)
	-- (0.18421397583551521, -1.5246448969891062) -- (0.18435479742182678, -1.5214004947057564)
	-- (0.18435479742182678, -1.5365991733116016) -- (0.18467603338944635, -1.5290594415685843)
	-- (0.18467603338944635, -1.5361864759979784) -- (0.1847460294488227, -1.5345446147450943)
	-- (0.1847460294488227, -1.5240131216176989) -- (0.18496087224191565, -1.5190649021195666)
	-- (0.18496087224191565, -1.5339522292636032) -- (0.18498898547474824, -1.5332965524813367)
	-- (0.18498898547474824, -1.5420132204460377) -- (0.18512179985430524, -1.538928837715295)
	-- (0.18512179985430524, -1.4421871364093841) -- (0.1852255647949044, -1.4398224269410829)
	-- (0.1852255647949044, -1.452349044354332) -- (0.18526266812084935, -1.4515348153386043)
	-- (0.18526266812084935, -1.4605147226087334) -- (0.18543761700804992, -1.456685888110928)
	-- (0.18543761700804992, -1.464620360374719) -- (0.18555559398706858, -1.4620483560020299)
	-- (0.18555559398706858, -1.4735633794603606) -- (0.18556781294148686, -1.4732955173450129)
	-- (0.18556781294148686, -1.4846394022889604) -- (0.18556782590664034, -1.4846391179166099)
	-- (0.18556782590664034, -1.4938981270911962) -- (0.1859204557855203, -1.486145999027352)
	-- (0.1859204557855203, -1.4943558022432706) -- (0.1859415349289905, -1.4938921872243223)
	-- (0.1859415349289905, -1.5053361094768154) -- (0.18609818858936475, -1.5018754262983114)
	-- (0.18609818858936475, -1.4840274222435106) -- (0.1861404386628477, -1.4831031472569618)
	-- (0.1861404386628477, -1.4927911089052779) -- (0.18616132384430753, -1.4923308543304703)
	-- (0.18616132384430753, -1.5094000904911065) -- (0.18618949764389034, -1.5087834883548419)
	-- (0.18618949764389034, -1.5222197161203541) -- (0.18629729492022418, -1.5198484990666485)
	-- (0.18629729492022418, -1.527922582732082) -- (0.1863019353904182, -1.5278184133597466)
	-- (0.1863019353904182, -1.5157258210607667) -- (0.18647055234327523, -1.5119579403218293)
	-- (0.18647055234327523, -1.535937686888564) -- (0.18655277985238264, -1.5340919431391076)
	-- (0.18655277985238264, -1.544973018505211) -- (0.1865638070360932, -1.5447265283786782)
	-- (0.1865638070360932, -1.5527404389948385) -- (0.18672321919173987, -1.549180626971914)
	-- (0.18672321919173987, -1.5566842369688256) -- (0.18686292059849377, -1.5535657991186622)
	-- (0.18686292059849377, -1.5717518033039553) -- (0.18704705065698696, -1.5676286500954735)
	-- (0.18704705065698696, -1.573520785001761) -- (0.18726850867040673, -1.5684809104551822)
	-- (0.18726850867040673, -1.5855961892757893) -- (0.18732974370854236, -1.5842085368255983)
	-- (0.18732974370854236, -1.5895709948907888) -- (0.18740343280362143, -1.5879014747588251)
	-- (0.18740343280362143, -1.6020315069535438) -- (0.18763420596356872, -1.5968032172102558)
	-- (0.18763420596356872, -1.6028296708656817) -- (0.18772543042891346, -1.6007708477986868)
	-- (0.18772543042891346, -1.6000353685043875) -- (0.18778746643409658, -1.5986353747597453)
	-- (0.18778746643409658, -1.6162961151646027) -- (0.18779040287538, -1.6162291944824394)
	-- (0.18779040287538, -1.6236081418637636) -- (0.18783835865662998, -1.622501135329778)
	-- (0.18783835865662998, -1.627166100341569) -- (0.1880014102943955, -1.6233426147278498)
	-- (0.1880014102943955, -1.6282213607178222) -- (0.1881173746209475, -1.625498304557289)
	-- (0.1881173746209475, -1.6295824814127824) -- (0.18832605061063704, -1.6246782923780747)
	-- (0.18832605061063704, -1.520655360051043) -- (0.1884212233078358, -1.518509071248321)
	-- (0.1884212233078358, -1.5246710578374674) -- (0.18852161016911323, -1.5223826137391725)
	-- (0.18852161016911323, -1.543184692609937) -- (0.18889157312825527, -1.5346787441859973)
	-- (0.18889157312825527, -1.617859010348437) -- (0.18893819297364992, -1.6167551356509449)
	-- (0.18893819297364992, -1.6202755986660677) -- (0.18914348588107543, -1.6154199702650824)
	-- (0.18914348588107543, -1.6280121495730218) -- (0.18916783487768044, -1.6274370741920372)
	-- (0.18916783487768044, -1.63040437617989) -- (0.18923409376682565, -1.6288342016193196)
	-- (0.18923409376682565, -1.6312377271089182) -- (0.18931484188896683, -1.6293163849071102)
	-- (0.18931484188896683, -1.6180365505607202) -- (0.1894130355523189, -1.6156844585406849)
	-- (0.1894130355523189, -1.6175928577448437) -- (0.18959505542416055, -1.613224609435477)
	-- (0.18959505542416055, -1.6149969705387777) -- (0.18960718123694348, -1.6147057031620144)
	-- (0.18960718123694348, -1.6168267858988916) -- (0.18971410456981344, -1.614255136909057)
	-- (0.18971410456981344, -1.6003088295767198) -- (0.1898832489648757, -1.596252115117047)
	-- (0.1898832489648757, -1.5974602113993392) -- (0.19005548548946685, -1.5932949958563483)
	-- (0.19005548548946685, -1.622440685190942) -- (0.1901318934222403, -1.6205380591297882)
	-- (0.1901318934222403, -1.6206602220948407) -- (0.19017427345730425, -1.6196047113375645)
	-- (0.19017427345730425, -1.6203307036535188) -- (0.19023169514476063, -1.6189000250151304)
	-- (0.19023169514476063, -1.6194113510292198) -- (0.1902591235660369, -1.6187224585518647)
	-- (0.1902591235660369, -1.6327610160630288) -- (0.19037185333197693, -1.6299321376484028)
	-- (0.19037185333197693, -1.6578378133911305) -- (0.1904202201281229, -1.6566024820393606)
	-- (0.1904202201281229, -1.6568029203515249) -- (0.19044178283503474, -1.65625586330403)
	-- (0.19044178283503474, -1.6563557022087996) -- (0.19051016574953336, -1.6546206231980403)
	-- (0.19051016574953336, -1.6596244124353277) -- (0.19052319393144043, -1.6592970699595309)
	-- (0.19052319393144043, -1.659287150627216) -- (0.1905499662915351, -1.6586144925455895)
	-- (0.1905499662915351, -1.6667610469625902) -- (0.19057878243119242, -1.6660370916364746)
	-- (0.19057878243119242, -1.6827334545904415) -- (0.19064699440914568, -1.6810061794619098)
	-- (0.19064699440914568, -1.6807548150012077) -- (0.19064983461586163, -1.6806829209197756)
	-- (0.19064983461586163, -1.6804511423210353) -- (0.1906749155772093, -1.6798165224406882)
	-- (0.1906749155772093, -1.6795054448715943) -- (0.19067507328175734, -1.6795014492425593)
	-- (0.19067507328175734, -1.6882693540684308) -- (0.19070617878368734, -1.6874769555197724)
	-- (0.19070617878368734, -1.6871397307348177) -- (0.19076731838554403, -1.6855848602643835)
	-- (0.19076731838554403, -1.6773866961558321) -- (0.1908304046118592, -1.675789990597016)
	-- (0.1908304046118592, -1.705477912009346) -- (0.19093534259649403, -1.7027946496856472)
	-- (0.19093534259649403, -1.7018968343067404) -- (0.19094340024574433, -1.7016909846912887)
	-- (0.19094340024574433, -1.6939444421939411) -- (0.19101917863456247, -1.6920149974347614)
	-- (0.19101917863456247, -1.6910394608384114) -- (0.19105696466179928, -1.6900770345656368)
	-- (0.19105696466179928, -1.6888715852485716) -- (0.19114232922148053, -1.6866934990507685)
	-- (0.19114232922148053, -1.6805550758838903) -- (0.1911568360984397, -1.6801855018255822)
	-- (0.1911568360984397, -1.6723851796798173) -- (0.19117545393168117, -1.671910696393827)
	-- (0.19117545393168117, -1.6706917997957957) -- (0.19122960223594174, -1.6693026432818605)
	-- (0.19122960223594174, -1.6620029753452807) -- (0.1913300249955362, -1.659423686671599)
	-- (0.1913300249955362, -1.6846470480323228) -- (0.19138458608294018, -1.68326480576351)
	-- (0.19138458608294018, -1.6814360405670221) -- (0.1914844994531909, -1.6789048028862192)
	-- (0.1914844994531909, -1.6763676036813429) -- (0.19150286937679692, -1.6759043375270102)
	-- (0.19150286937679692, -1.673964303591973) -- (0.19161506213294377, -1.6711234603162761)
	-- (0.19161506213294377, -1.6689488283303089) -- (0.1916618029440839, -1.667771850126709)
	-- (0.1916618029440839, -1.6653933073562721) -- (0.19175974361197154, -1.662932330397868)
	-- (0.19175974361197154, -1.6604684061269148) -- (0.19177477964235629, -1.660090669658196)
	-- (0.19177477964235629, -1.6602449853474148) -- (0.19190820447710188, -1.6568924105362297)
	-- (0.19190820447710188, -1.6540449913145125) -- (0.1919916618004602, -1.6519424964220224)
	-- (0.1919916618004602, -1.6493293051554796) -- (0.19203260282642046, -1.6482994220147238)
	-- (0.19203260282642046, -1.6452623596124427) -- (0.1920669852389134, -1.6443985536256738)
	-- (0.1920669852389134, -1.6410121271138578) -- (0.19215399589649215, -1.6388498560985638)
	-- (0.19215399589649215, -1.6424973896406687) -- (0.1922341861867596, -1.640504799989943)
	-- (0.1922341861867596, -1.6371279704851278) -- (0.19227631929464428, -1.6360891447100452)
	-- (0.19227631929464428, -1.6120355163264057) -- (0.19241222301290978, -1.6086992096050212)
	-- (0.19241222301290978, -1.604054689624825) -- (0.1924452493697046, -1.6032357484518733)
	-- (0.1924452493697046, -1.598908493932258) -- (0.19248486243624316, -1.59792596578541)
	-- (0.19248486243624316, -1.6007776006236112) -- (0.1929122201695077, -1.5901650114072994)
	-- (0.1929122201695077, -1.5101084317358147) -- (0.19293237669802635, -1.509617444353496)
	-- (0.19293237669802635, -1.495039477485154) -- (0.19329925696388683, -1.4861343213920233)
	-- (0.19329925696388683, -1.4806487289077388) -- (0.19337933508284114, -1.478701727291483)
	-- (0.19337933508284114, -1.5046204255988151) -- (0.19346426128758842, -1.5024307218908726)
	-- (0.19346426128758842, -1.5106512198381639) -- (0.19354625175853987, -1.5085415911264277)
	-- (0.19354625175853987, -1.506945084982569) -- (0.19355655465750468, -1.5066801869598385)
	-- (0.19355655465750468, -1.516537986175795) -- (0.193627091596506, -1.5147238232506617)
	-- (0.193627091596506, -1.5481581719348185) -- (0.19389929415779628, -1.5411217056658812)
	-- (0.19389929415779628, -1.5436353994485437) -- (0.19391740249862624, -1.5431658356119788)
	-- (0.19391740249862624, -1.5387864867603533) -- (0.1942923091105051, -1.5290393028305165)
	-- (0.1942923091105051, -1.5525494603752408) -- (0.19440245596551528, -1.5496743220790026)
	-- (0.19440245596551528, -1.5424710760019473) -- (0.1944624121086552, -1.5409021623851429)
	-- (0.1944624121086552, -1.5927948177111602) -- (0.19449066779629726, -1.5920285972941306)
	-- (0.19449066779629726, -1.5939219150009607) -- (0.1945020374467849, -1.5936119313151416)
	-- (0.1945020374467849, -1.5863507136659436) -- (0.19461649107651505, -1.5832043629621884)
	-- (0.19461649107651505, -1.5785530479829768) -- (0.19494423120062804, -1.5695320484362976)
	-- (0.19494423120062804, -1.5665493180546164) -- (0.19498885211871972, -1.5653220791997413)
	-- (0.19498885211871972, -1.566980153646678) -- (0.19502413774202634, -1.5660063584970985)
	-- (0.19502413774202634, -1.5919989116202664) -- (0.19511253393226857, -1.5895172656012757)
	-- (0.19511253393226857, -1.586994987113011) -- (0.19515549755866674, -1.585789180841479)
	-- (0.19515549755866674, -1.5876809963306417) -- (0.19518631012559856, -1.586814861952586)
	-- (0.19518631012559856, -1.5839270876792562) -- (0.19539283909040006, -1.5781141838178723)
	-- (0.19539283909040006, -1.6237732339530278) -- (0.19544093237742946, -1.6223986938943462)
	-- (0.19544093237742946, -1.4403452330326996) -- (0.19546922341201223, -1.439552148891945)
	-- (0.19546922341201223, -1.4360850414760022) -- (0.1954847085140399, -1.4356535261074461)
	-- (0.1954847085140399, -1.4335577411680698) -- (0.19550834206871553, -1.4329008057496384)
	-- (0.19550834206871553, -1.4341574820391394) -- (0.19551504219393775, -1.4339700519190473)
	-- (0.19551504219393775, -1.4241500860186682) -- (0.19588405236822282, -1.413882421726614)
	-- (0.19588405236822282, -1.4117307219329227) -- (0.19591139537082491, -1.4109635725758383)
	-- (0.19591139537082491, -1.3680540910427355) -- (0.1960229198527894, -1.365015331851609)
	-- (0.1960229198527894, -1.3631376036362017) -- (0.19606511405210406, -1.3619878313602092)
	-- (0.19606511405210406, -1.3604055490426823) -- (0.19606985830163165, -1.3602767102236886)
	-- (0.19606985830163165, -1.358570946671506) -- (0.1960832367592699, -1.3582076035878272)
	-- (0.1960832367592699, -1.3534095023617878) -- (0.19665630628181338, -1.3379135148846855)
	-- (0.19665630628181338, -1.3369608251558502) -- (0.19681958411627662, -1.3325470920521496)
	-- (0.19681958411627662, -1.286996863917667) -- (0.19692128787476212, -1.2842814325515826)
	-- (0.19692128787476212, -1.2725162377870172) -- (0.19693663993240815, -1.2721062971430737)
	-- (0.19693663993240815, -1.2947589898297491) -- (0.19694353564567965, -1.29457453360883)
	-- (0.19694353564567965, -1.2939118115884922) -- (0.19696588965656597, -1.2933150750964322)
	-- (0.19696588965656597, -1.2942563926518322) -- (0.19720067797599497, -1.2879658079930272)
	-- (0.19720067797599497, -1.2409756297594288) -- (0.19720861819344473, -1.2407709613720002)
	-- (0.19720861819344473, -1.2404711967315447) -- (0.1972765449145984, -1.2387229215222832)
	-- (0.1972765449145984, -1.2263527915707702) -- (0.19732013787150463, -1.2252321321321606)
	-- (0.19732013787150463, -1.2250052329376238) -- (0.19734705130914848, -1.2243131587987495)
	-- (0.19734705130914848, -1.22406457390361) -- (0.19734993589344438, -1.2239904142765659)
	-- (0.19734993589344438, -1.22379418658313) -- (0.19739313940514078, -1.222684259363385)
	-- (0.19739313940514078, -1.2225540052882853) -- (0.19747399184060413, -1.220478697479282)
	-- (0.19747399184060413, -1.1757314358716215) -- (0.19755917100033882, -1.1736061553152881)
	-- (0.19755917100033882, -1.1601841182209294) -- (0.1975880911852095, -1.159462679367263)
	-- (0.1975880911852095, -1.1595685304850631) -- (0.19759948550324216, -1.1592851004422586)
	-- (0.19759948550324216, -1.1594196866905733) -- (0.19760045880359478, -1.1593953960056422)
	-- (0.19760045880359478, -1.1595225697917642) -- (0.19764884181242004, -1.1583141171304165)
	-- (0.19764884181242004, -1.1592728163700716) -- (0.19770626468519706, -1.157840123238538)
	-- (0.19770626468519706, -1.1191137337451496) -- (0.19773091615846805, -1.118502105158994)
	-- (0.19773091615846805, -1.1192825506522217) -- (0.1977705428623962, -1.1182985231728133)
	-- (0.1977705428623962, -1.118736864323904) -- (0.19777262313283817, -1.1186852038455495)
	-- (0.19777262313283817, -1.1190840432063498) -- (0.1978746819863858, -1.116548883797135)
	-- (0.1978746819863858, -1.116982960193164) -- (0.19794530259903328, -1.1152276714363967)
	-- (0.19794530259903328, -1.1157251076558075) -- (0.1979782876032562, -1.1149044601026787)
	-- (0.1979782876032562, -1.1154399548352152) -- (0.19799810868194012, -1.1149465800263276)
	-- (0.19799810868194012, -1.1156682068039485) -- (0.1980265202398771, -1.114961399502517)
	-- (0.1980265202398771, -1.1156581557510328) -- (0.19807393318166777, -1.1144779931992592)
	-- (0.19807393318166777, -1.1151277545228684) -- (0.1981519028508233, -1.1131848141579492)
	-- (0.1981519028508233, -1.1138301196899287) -- (0.19826287873047632, -1.111064833458037)
	-- (0.19826287873047632, -1.0738699812359582) -- (0.1984172521534271, -1.0701116408626652)
	-- (0.1984172521534271, -1.0366495471463943) -- (0.19862818579763106, -1.0315193134820846)
	-- (0.19862818579763106, -1.0319257543333031) -- (0.1986551659674574, -1.031268951275851)
	-- (0.1986551659674574, -1.0292039449931252) -- (0.198656335455608, -1.029175452585744)
	-- (0.198656335455608, -1.0296545336708949) -- (0.19866171557480428, -1.0295237295944775)
	-- (0.19866171557480428, -1.0300908122327344) -- (0.1986728544363307, -1.0298199810386186)
	-- (0.1986728544363307, -1.031200450628353) -- (0.1987319247441003, -1.0297590316013363)
	-- (0.1987319247441003, -1.030158239592696) -- (0.19874990486596472, -1.029718864551896)
	-- (0.19874990486596472, -1.0310680320697618) -- (0.1988194140940147, -1.0293848921900692)
	-- (0.1988194140940147, -1.0126180054396483) -- (0.19883661384725973, -1.012200426970868)
	-- (0.19883661384725973, -1.0125198574947551) -- (0.1988694504415924, -1.0117221159299303)
	-- (0.1988694504415924, -1.012089871825401) -- (0.19887972921463123, -1.0118399627587742)
	-- (0.19887972921463123, -1.0133418554526108) -- (0.1989140325520791, -1.0125061582922046)
	-- (0.1989140325520791, -1.0146480323364198) -- (0.19895143069633145, -1.0137406938866071)
	-- (0.19895143069633145, -1.014032074561183) -- (0.19906921985215262, -1.0111738762066298)
	-- (0.19906921985215262, -1.011429946361292) -- (0.19910945831698168, -1.0104539569353013)
	-- (0.19910945831698168, -1.020493803085536) -- (0.1991260014856244, -1.0200921529642901)
	-- (0.1991260014856244, -1.0218791637196165) -- (0.19917744081666125, -1.0206383328083026)
	-- (0.19917744081666125, -1.020881208694112) -- (0.199235349082293, -1.0194842167749267)
	-- (0.199235349082293, -1.0217870230093913) -- (0.19924847066629875, -1.0214696273653485)
	-- (0.19924847066629875, -1.0217204019871413) -- (0.19936461643245748, -1.0189122885864959)
	-- (0.19936461643245748, -1.0190662284039238) -- (0.19941139654966852, -1.0179349164031617)
	-- (0.19941139654966852, -0.989031530020906) -- (0.1994196127083791, -0.9888482532095159)
	-- (0.1994196127083791, -0.9915434478645042) -- (0.19956439149675054, -0.9882985719263203)
	-- (0.19956439149675054, -0.9883619847892238) -- (0.19963132182968826, -0.986861780223446)
	-- (0.19963132182968826, -0.989198460609777) -- (0.19965355177996788, -0.9887017207942224)
	-- (0.19965355177996788, -0.9887241618700261) -- (0.19967995293278817, -0.9881344426555452)
	-- (0.19967995293278817, -0.9910035149049091) -- (0.19968278599307374, -0.9909391585136696)
	-- (0.19968278599307374, -0.9753004477486545) -- (0.19982420370053847, -0.9720995582837005)
	-- (0.19982420370053847, -0.9720467575630373) -- (0.1998453238022414, -0.9715709807901826)
	-- (0.1998453238022414, -0.9742230027557107) -- (0.19990411567801544, -0.9729042000395605)
	-- (0.19990411567801544, -0.9647037339164126) -- (0.1999806266655939, -0.9629882872936953)
	-- (0.1999806266655939, -0.9422717473394616) -- (0.20001245816239552, -0.941573596922925)
	-- (0.20001245816239552, -0.9190568782355729) -- (0.20009621436497368, -0.9172516399765941)
	-- (0.20009621436497368, -0.8906034320583273) -- (0.2001846602523253, -0.8887348788930927)
	-- (0.2001846602523253, -0.89219911153821) -- (0.20022753115189879, -0.8912852871952419)
	-- (0.20022753115189879, -0.8939410075724437) -- (0.20027010069677345, -0.8930342486634744)
	-- (0.20027010069677345, -0.8928232955889085) -- (0.20037931865497388, -0.8904983663422329)
	-- (0.20037931865497388, -0.8939327494979721) -- (0.20043990415909313, -0.8926447889614071)
	-- (0.20043990415909313, -0.8963465684210936) -- (0.20049894916199232, -0.8950882886504682)
	-- (0.20049894916199232, -0.95374296940042) -- (0.2005738079225247, -0.9521892017922319)
	-- (0.2005738079225247, -0.9555036185828919) -- (0.20059520542890544, -0.9550608919366096)
	-- (0.20059520542890544, -0.9546766036370138) -- (0.20067802070527602, -0.9529694667462669)
	-- (0.20067802070527602, -0.9413788465991207) -- (0.20069745479407378, -0.940980696764421)
	-- (0.20069745479407378, -0.9283239667449856) -- (0.20070644690994327, -0.9281448686242258)
	-- (0.20070644690994327, -0.9138399618942482) -- (0.2007584400136778, -0.9128136579494672)
	-- (0.2007584400136778, -0.9124024299969314) -- (0.20090855676864947, -0.9094381118724004)
	-- (0.20090855676864947, -0.8984428262672258) -- (0.200946604928408, -0.8976981319096365)
	-- (0.200946604928408, -0.897050209860223) -- (0.2009871452613348, -0.8962578399808533)
	-- (0.2009871452613348, -0.8904063248739662) -- (0.20105759643696766, -0.8890332067079562)
	-- (0.20105759643696766, -0.8772782954992768) -- (0.2010636921276607, -0.8771631247174281)
	-- (0.2010636921276607, -0.8661540260077578) -- (0.201070396719722, -0.8660301312195006)
	-- (0.201070396719722, -0.8704572452522908) -- (0.20124998062038685, -0.867144016235353)
	-- (0.20124998062038685, -0.8589700363002274) -- (0.2012873357334571, -0.8582842076055043)
	-- (0.2012873357334571, -0.8576828253154976) -- (0.20131900106488124, -0.857101762860846)
	-- (0.20131900106488124, -0.8109996460474678) -- (0.20136099943379776, -0.8102478126847965)
	-- (0.20136099943379776, -0.8115776370539579) -- (0.20139532732689777, -0.8109628567314785)
	-- (0.20139532732689777, -0.8030974206847361) -- (0.2014071196894529, -0.8028892124502882)
	-- (0.2014071196894529, -0.7956263460530201) -- (0.2014756303792273, -0.7944402503173257)
	-- (0.2014756303792273, -0.7937910582737464) -- (0.2015652336131453, -0.792239590376547)
	-- (0.2015652336131453, -0.7854535521848361) -- (0.20157485800121908, -0.7852876112370692)
	-- (0.20157485800121908, -0.7668892365605009) -- (0.20157562529067838, -0.7668760126639822)
	-- (0.20157562529067838, -0.7523345799626387) -- (0.2016347124867471, -0.7513181318621904)
	-- (0.2016347124867471, -0.7453841040724414) -- (0.20168317226641833, -0.7445617485325551)
	-- (0.20168317226641833, -0.7314643842167408) -- (0.20170474889961587, -0.7310965556273817)
	-- (0.20170474889961587, -0.725036821280541) -- (0.20171702282921072, -0.7248283617142349)
	-- (0.20171702282921072, -0.7196812827262085) -- (0.20178939233474857, -0.7185055908066289)
	-- (0.20178939233474857, -0.7233804530940521) -- (0.2018745288102086, -0.7220133030190686)
	-- (0.2018745288102086, -0.7179981703599357) -- (0.2019302449454631, -0.7171406105937825)
	-- (0.2019302449454631, -0.7132503831042176) -- (0.20197220226423168, -0.7126173312626152)
	-- (0.20197220226423168, -0.7087606676403371) -- (0.2019947846764, -0.7084234546892134)
	-- (0.2019947846764, -0.70481319113059) -- (0.20199609791940315, -0.7047933826097498)
	-- (0.20199609791940315, -0.6688907692205858) -- (0.2020232445309116, -0.6684728334037832)
	-- (0.2020232445309116, -0.6676541360808727) -- (0.20204251083355348, -0.6673555513184449)
	-- (0.20204251083355348, -0.6664293321674453) -- (0.2020554550002187, -0.6662288184060482)
	-- (0.2020554550002187, -0.6526119179049857) -- (0.2020890831879739, -0.6520938064993378)
	-- (0.2020890831879739, -0.6493573709589117) -- (0.20209124115423385, -0.6493239387937373)
	-- (0.20209124115423385, -0.6465731927237514) -- (0.20209387691724065, -0.646532475023313)
	-- (0.20209387691724065, -0.6442979721674956) -- (0.20211849327686307, -0.6439173975798583)
	-- (0.20211849327686307, -0.6417847785863576) -- (0.20213177868572316, -0.6415857955307006)
	-- (0.20213177868572316, -0.6462547321311713) -- (0.20214253105197116, -0.6460917060883558)
	-- (0.20214253105197116, -0.6450111961056086) -- (0.20214351014998763, -0.6449963287032945)
	-- (0.20214351014998763, -0.6439914969185426) -- (0.2021461243445665, -0.6439517112359473)
	-- (0.2021461243445665, -0.6420156516980589) -- (0.20215592497375115, -0.6418670061394298)
	-- (0.20215592497375115, -0.6360262480281211) -- (0.20217043424574746, -0.6358074344434114)
	-- (0.20217043424574746, -0.6338448252742483) -- (0.20230933389528657, -0.6317589314925763)
	-- (0.20230933389528657, -0.630908971534181) -- (0.2023193645311246, -0.6307579760368703)
	-- (0.2023193645311246, -0.6298003939931156) -- (0.2023247331178718, -0.6297191938367768)
	-- (0.2023247331178718, -0.6291953189413158) -- (0.20232724123223425, -0.6291573811093245)
	-- (0.20232724123223425, -0.6287090065106843) -- (0.20233504478481817, -0.6285909490909177)
	-- (0.20233504478481817, -0.6274922585444326) -- (0.20235687458041646, -0.6271616825704791)
	-- (0.20235687458041646, -0.6175601072942309) -- (0.20240592831142762, -0.6168114119627047)
	-- (0.20240592831142762, -0.6169646125763278) -- (0.20244020459974046, -0.6164476770236988)
	-- (0.20244020459974046, -0.6168404251220121) -- (0.20249422844900383, -0.6160235041797137)
	-- (0.20249422844900383, -0.6153415818616053) -- (0.20259255242867807, -0.6138540681649409)
	-- (0.20259255242867807, -0.6154573389227769) -- (0.2026057203598238, -0.6152620412664813)
	-- (0.2026057203598238, -0.5951185192295778) -- (0.202709974155298, -0.5935871966545156)
	-- (0.202709974155298, -0.6047729737757145) -- (0.20272611800155438, -0.6045337960252655)
	-- (0.20272611800155438, -0.6246746225440291) -- (0.20280695887827155, -0.6234924794487229)
	-- (0.20280695887827155, -0.6269162282335773) -- (0.20282406468118142, -0.6266717409110729)
	-- (0.20282406468118142, -0.6322024119144894) -- (0.20285975163545264, -0.6316864231267644)
	-- (0.20285975163545264, -0.6355568026762344) -- (0.20287548900008714, -0.6353264944357057)
	-- (0.20287548900008714, -0.6392706651008178) -- (0.20299507529339003, -0.6375516237924767)
	-- (0.20299507529339003, -0.6427768993810672) -- (0.20302499780524555, -0.642356044118779)
	-- (0.20302499780524555, -0.6131038704327731) -- (0.20307097055076667, -0.6124625210625783)
	-- (0.20307097055076667, -0.6183827967227099) -- (0.20309236901584235, -0.6180848119142025)
	-- (0.20309236901584235, -0.6230168057310664) -- (0.2031112830246119, -0.6227524699738172)
	-- (0.2031112830246119, -0.6214738322473786) -- (0.2033596148002241, -0.6179986719419494)
	-- (0.2033596148002241, -0.6256040864108032) -- (0.20341276700197858, -0.6248598416053278)
	-- (0.20341276700197858, -0.6118011276366134) -- (0.20341527534199524, -0.611765979953763)
	-- (0.20341527534199524, -0.6100910008260279) -- (0.2034501949595125, -0.6096012391996697)
	-- (0.2034501949595125, -0.6075309377987198) -- (0.20347300247779931, -0.6072114006131626)
	-- (0.20347300247779931, -0.5659538656891303) -- (0.20358956693170013, -0.5644035864690373)
	-- (0.20358956693170013, -0.5623061817082559) -- (0.20375847867021096, -0.5600749394844207)
	-- (0.20375847867021096, -0.5715722747618722) -- (0.2037734950731103, -0.5713783451539308)
	-- (0.2037734950731103, -0.5833478105165434) -- (0.20392703109761856, -0.5814061391285568)
	-- (0.20392703109761856, -0.5804913057402645) -- (0.20395387716999003, -0.5801520488041837)
	-- (0.20395387716999003, -0.5727797031409867) -- (0.20397641516402723, -0.5724972813710562)
	-- (0.20397641516402723, -0.5768688630416643) -- (0.20399977054519186, -0.5765776032146926)
	-- (0.20399977054519186, -0.5801734991715997) -- (0.20413484951750976, -0.57848451160537)
	-- (0.20413484951750976, -0.5926221886450551) -- (0.20417042418064849, -0.5921746029448186)
	-- (0.20417042418064849, -0.6063859807841545) -- (0.20429008799877602, -0.6049113761750261)
	-- (0.20429008799877602, -0.5839672736581818) -- (0.20429101885879508, -0.5839556171593471)
	-- (0.20429101885879508, -0.6003107305580884) -- (0.20435534236103234, -0.5995135125383239)
	-- (0.20435534236103234, -0.6233158688779773) -- (0.2043998284286327, -0.6227620707635144)
	-- (0.2043998284286327, -0.6183443018473219) -- (0.20445401977918648, -0.6176772160945959)
	-- (0.20445401977918648, -0.6367507790789785) -- (0.2045214948133865, -0.6359166224620986)
	-- (0.2045214948133865, -0.6369777273484112) -- (0.20462240707458607, -0.6357300230556635)
	-- (0.20462240707458607, -0.6214281065342145) -- (0.2047147725558136, -0.6202960240969971)
	-- (0.2047147725558136, -0.602360358843098) -- (0.20475443587455855, -0.6018838174228276)
	-- (0.20475443587455855, -0.5956597022735136) -- (0.20485164699000197, -0.5944860331038673)
	-- (0.20485164699000197, -0.6157887097298723) -- (0.20489625305435813, -0.6152461049840409)
	-- (0.20489625305435813, -0.6149281709307729) -- (0.20492728559604853, -0.6145507396945453)
	-- (0.20492728559604853, -0.6233724684488734) -- (0.20493968673053198, -0.6232237600938776)
	-- (0.20493968673053198, -0.6566211835073126) -- (0.20497574470055643, -0.6561757706474979)
	-- (0.20497574470055643, -0.6733829528210165) -- (0.20502599096110463, -0.6727602061174252)
	-- (0.20502599096110463, -0.6796621351455543) -- (0.20513759860525335, -0.6782531687835257)
	-- (0.20513759860525335, -0.6737649880513482) -- (0.2052483933499239, -0.6723714555850928)
	-- (0.2052483933499239, -0.6794310104176736) -- (0.2052734036047584, -0.6791157829836874)
	-- (0.2052734036047584, -0.6744812157987325) -- (0.205394441394402, -0.6729476014013388)
	-- (0.205394441394402, -0.7066865010816147) -- (0.20556041725914787, -0.7046021781632703)
	-- (0.20556041725914787, -0.7000787041770926) -- (0.20579482025802157, -0.6971364342886089)
	-- (0.20579482025802157, -0.6758032195497846) -- (0.20580484843276353, -0.6756805240405321)
	-- (0.20580484843276353, -0.7153656375232244) -- (0.2058330080484307, -0.7150181584301554)
	-- (0.2058330080484307, -0.7451292833251146) -- (0.20602999021721696, -0.7427764947332752)
	-- (0.20602999021721696, -0.7378944179217007) -- (0.20617544472042085, -0.7361861466144595)
	-- (0.20617544472042085, -0.7678868921967527) -- (0.2061969122615325, -0.7676362052399003)
	-- (0.2061969122615325, -0.812788455809351) -- (0.20638515870566185, -0.8105301056378607)
	-- (0.20638515870566185, -0.8234191620030606) -- (0.2064065047136594, -0.8231576684168054)
	-- (0.2064065047136594, -0.7819604648415873) -- (0.2065443024644631, -0.7802274319714608)
	-- (0.2065443024644631, -0.8179739028530036) -- (0.20685672808260586, -0.8140231299631401)
	-- (0.20685672808260586, -0.8460635698623856) -- (0.207109972815466, -0.8427945308867145)
	-- (0.207109972815466, -0.8401742788342951) -- (0.2071462959701978, -0.8397094334705205)
	-- (0.2071462959701978, -0.8359667102330115) -- (0.20723026371825856, -0.8348919249419001)
	-- (0.20723026371825856, -0.8326583829178057) -- (0.20745417740385458, -0.8297960229960801)
	-- (0.20745417740385458, -0.8251405129652626) -- (0.20753026289550525, -0.8241681471818754)
	-- (0.20753026289550525, -0.868538653736336) -- (0.20762977792899381, -0.8672620162023303)
	-- (0.20762977792899381, -0.850225160787896) -- (0.20780444561631412, -0.8480110708207359)
	-- (0.20780444561631412, -0.8456351218642097) -- (0.20784235647911103, -0.8451573397127804)
	-- (0.20784235647911103, -0.8242205505157064) -- (0.20797566299448586, -0.8225378117915243)
	-- (0.20797566299448586, -0.8199717450633425) -- (0.20800488975104536, -0.8196021569445543)
	-- (0.20800488975104536, -0.8125063888232315) -- (0.2081888857523328, -0.8101870231828927)
	-- (0.2081888857523328, -0.8073357740698461) -- (0.20821582633995397, -0.8069957462998658)
	-- (0.20821582633995397, -0.8044437709135668) -- (0.20830609711338605, -0.8032993568361215)
	-- (0.20830609711338605, -0.7990472887033392) -- (0.2083858973988388, -0.7980352284785835)
	-- (0.2083858973988388, -0.796188320374949) -- (0.20841622921010203, -0.7958038926169156)
	-- (0.20841622921010203, -0.7948017831419805) -- (0.2085192019930124, -0.7934982389275007)
	-- (0.2085192019930124, -0.7885318091960899) -- (0.20867576718139103, -0.7865576273864919)
	-- (0.20867576718139103, -0.7669331198207643) -- (0.2086865927416627, -0.7667994820463712)
	-- (0.2086865927416627, -0.7751706969409543) -- (0.2088965650162891, -0.7725686664060455)
	-- (0.2088965650162891, -0.7709591665607197) -- (0.20894179219948797, -0.7704005608435337)
	-- (0.20894179219948797, -0.8282147120094594) -- (0.20912166818943723, -0.8259366302498814)
	-- (0.20912166818943723, -0.823702842149765) -- (0.20931823926080764, -0.8212048142265834)
	-- (0.20931823926080764, -0.8200633909069138) -- (0.20937650937682498, -0.8193258987987351)
	-- (0.20937650937682498, -0.8121253761093282) -- (0.20941673187322038, -0.8116193620770564)
	-- (0.20941673187322038, -0.8058528562665357) -- (0.20943489057908357, -0.8056250227465349)
	-- (0.20943489057908357, -0.7923618372245975) -- (0.20950256548340707, -0.7915016865944585)
	-- (0.20950256548340707, -0.7770696910389358) -- (0.20954950859864527, -0.7764747454199257)
	-- (0.20954950859864527, -0.7655040368635065) -- (0.20959390105467496, -0.7649463526753525)
	-- (0.20959390105467496, -0.7640270496241189) -- (0.209614494725509, -0.763768560824329)
	-- (0.209614494725509, -0.7682755325493289) -- (0.20974196659366784, -0.7666693312389413)
	-- (0.20974196659366784, -0.7559091214380937) -- (0.20978901734322822, -0.7553216612293713)
	-- (0.20978901734322822, -0.7546335264215793) -- (0.20986248379416905, -0.7537279537092159)
	-- (0.20986248379416905, -0.7529780017063507) -- (0.20986418969078888, -0.7529569864921161)
	-- (0.20986418969078888, -0.7522189319383055) -- (0.20993505865928203, -0.7513488589156816)
	-- (0.20993505865928203, -0.7506190145274714) -- (0.2099707653057566, -0.7501817441171944)
	-- (0.2099707653057566, -0.7394984496314855) -- (0.20997655786040748, -0.739427785712894)
	-- (0.20997655786040748, -0.7880872410279477) -- (0.21000262363843628, -0.7877562550836796)
	-- (0.21000262363843628, -0.7764060654051312) -- (0.21008112888600325, -0.7754176928734571)
	-- (0.21008112888600325, -0.7598928545664664) -- (0.21012218491989895, -0.7593765188835923)
	-- (0.21012218491989895, -0.7588949962609197) -- (0.2102006049300975, -0.7579091569355529)
	-- (0.2102006049300975, -0.7815586786437052) -- (0.2102193583880113, -0.7813268457665361)
	-- (0.2102193583880113, -0.7635556798835635) -- (0.21022677969054804, -0.7634640756260443)
	-- (0.21022677969054804, -0.7628833894939242) -- (0.2102731269042966, -0.7623115665004394)
	-- (0.2102731269042966, -0.750073407075478) -- (0.2103753205184838, -0.748828484706894)
	-- (0.2103753205184838, -0.7812906948062212) -- (0.21059030720617317, -0.7787324541370187)
	-- (0.21059030720617317, -0.7786273083578613) -- (0.21060377522460896, -0.7784670786389092)
	-- (0.21060377522460896, -0.7629223474618662) -- (0.21062061884158328, -0.76271223651494)
	-- (0.21062061884158328, -0.7798396566914789) -- (0.21064848688060794, -0.7794845805261709)
	-- (0.21064848688060794, -0.7937390499855128) -- (0.21069550227886116, -0.7931444454772321)
	-- (0.21069550227886116, -0.7931387862699659) -- (0.21070498330453816, -0.7930188784904193)
	-- (0.21070498330453816, -0.7930206304441708) -- (0.21070936813917313, -0.7929651749145257)
	-- (0.21070936813917313, -0.7929702958849912) -- (0.2107133692859169, -0.7929196792475421)
	-- (0.2107133692859169, -0.7929287833236638) -- (0.21081626204171633, -0.7916266733186382)
	-- (0.21081626204171633, -0.7917346656947774) -- (0.21083543610485006, -0.7914921871804038)
	-- (0.21083543610485006, -0.7943774798919023) -- (0.21083724216948735, -0.794354613761025)
	-- (0.21083724216948735, -0.794470729384701) -- (0.2109067236982474, -0.793589229862269)
	-- (0.2109067236982474, -0.7937565152572463) -- (0.2111399627299329, -0.790800572049854)
	-- (0.2111399627299329, -0.791191480357743) -- (0.21118948266241197, -0.7905639451350284)
	-- (0.21118948266241197, -0.7909667579572299) -- (0.2111915966305311, -0.7909401221138411)
	-- (0.2111915966305311, -0.8004487448847101) -- (0.21127256151687357, -0.799429921479075)
	-- (0.21127256151687357, -0.7999137420726136) -- (0.21127563828678247, -0.7998750252160094)
	-- (0.21127563828678247, -0.8004088861042474) -- (0.21128587164021034, -0.8002803688977047)
	-- (0.21128587164021034, -0.7961089921568664) -- (0.2112859745211859, -0.7961076906227165)
	-- (0.2112859745211859, -0.7884166964221535) -- (0.21133306501369048, -0.787822324360858)
	-- (0.21133306501369048, -0.8042336747640956) -- (0.2113370382213292, -0.8041833559894105)
	-- (0.2113370382213292, -0.804693688822288) -- (0.21148430019238895, -0.8028333063166392)
	-- (0.21148430019238895, -0.7843642927735881) -- (0.21152223333169218, -0.783886616126465)
	-- (0.21152223333169218, -0.7846511290680666) -- (0.21156930015275038, -0.7840581826452795)
	-- (0.21156930015275038, -0.784770741917026) -- (0.21161363541688913, -0.7842114699396384)
	-- (0.21161363541688913, -0.8191383572204993) -- (0.2116254956323771, -0.8189902971585742)
	-- (0.2116254956323771, -0.8197729689191107) -- (0.21167295540822612, -0.8191808010909457)
	-- (0.21167295540822612, -0.8200529622424214) -- (0.21168206505560624, -0.8199395151891054)
	-- (0.21168206505560624, -0.8237277260762401) -- (0.2117226915231407, -0.8232211683548808)
	-- (0.2117226915231407, -0.8152265400356822) -- (0.21175977147228828, -0.8147739877012871)
	-- (0.21175977147228828, -0.8189397948112743) -- (0.21191978696881317, -0.8169862638832119)
	-- (0.21191978696881317, -0.8104177268504557) -- (0.2119266959252955, -0.8103333101856645)
	-- (0.2119266959252955, -0.8000749516715536) -- (0.21207135282029801, -0.7983077385229916)
	-- (0.21207135282029801, -0.7921193139821262) -- (0.21207898804624137, -0.7920264565200913)
	-- (0.21207898804624137, -0.7929646823032549) -- (0.21213706577365918, -0.7922579642254748)
	-- (0.21213706577365918, -0.7888553620045349) -- (0.21236222870736263, -0.7861139998055962)
	-- (0.21236222870736263, -0.7733816658639905) -- (0.2123640073062643, -0.7733602090675471)
	-- (0.2123640073062643, -0.7588524967570424) -- (0.21265104087318745, -0.7554045778253665)
	-- (0.21265104087318745, -0.757031884439047) -- (0.2126830447513014, -0.7566496482976158)
	-- (0.2126830447513014, -0.7564868765742319) -- (0.21284351706425486, -0.7545705368256453)
	-- (0.21284351706425486, -0.7581622736928142) -- (0.2129026090885303, -0.7573329637306895)
	-- (0.2129026090885303, -0.7683951509344363) -- (0.21295961042826422, -0.7675977976542425)
	-- (0.21295961042826422, -0.7608583451157609) -- (0.2129903858969737, -0.7604293895853618)
	-- (0.2129903858969737, -0.7359554619689305) -- (0.21313255252791533, -0.7340174503995789)
	-- (0.21313255252791533, -0.735985554469003) -- (0.2131376259165895, -0.7359167987611546)
	-- (0.2131376259165895, -0.7312758008514919) -- (0.21326821975848867, -0.7294770405141928)
	-- (0.21326821975848867, -0.7325059959525544) -- (0.21328374353132093, -0.7322918581706153)
	-- (0.21328374353132093, -0.7453177085112622) -- (0.21328565247708478, -0.7452912173293869)
	-- (0.21328565247708478, -0.7399981838053625) -- (0.21345395909215098, -0.7376668070582205)
	-- (0.21345395909215098, -0.7337791157462623) -- (0.21346292471685865, -0.7336552107578524)
	-- (0.21346292471685865, -0.7275942669275743) -- (0.21354158326214634, -0.7265185479211723)
	-- (0.21354158326214634, -0.7289445995048036) -- (0.21354355238867845, -0.7289177641807681)
	-- (0.21354355238867845, -0.7314652451564644) -- (0.21361075865076037, -0.7305495705131411)
	-- (0.21361075865076037, -0.7263330666505137) -- (0.21364218139647537, -0.7259057118568534)
	-- (0.21364218139647537, -0.7322283960017015) -- (0.21371360895043082, -0.7312548718573548)
	-- (0.21371360895043082, -0.7275022399293918) -- (0.2137298139656416, -0.7272839163577297)
	-- (0.2137298139656416, -0.7249720876289933) -- (0.2137928173733878, -0.7241238063491731)
	-- (0.2137928173733878, -0.720721835471456) -- (0.214041158053665, -0.717361212356449)
	-- (0.214041158053665, -0.7086916307477339) -- (0.21415654153835467, -0.7071481982353751)
	-- (0.21415654153835467, -0.7044197197456429) -- (0.21417188120370653, -0.7042128202183721)
	-- (0.21417188120370653, -0.7106324108361245) -- (0.21418047335645612, -0.7105164279208233)
	-- (0.21418047335645612, -0.7068261591055709) -- (0.21425614692568587, -0.705804049352876)
	-- (0.21425614692568587, -0.7033801439922638) -- (0.21435673045170509, -0.7020205969984917)
	-- (0.21435673045170509, -0.7053267223283946) -- (0.21448639885899562, -0.7035770973853033)
	-- (0.21448639885899562, -0.6910177519296151) -- (0.2145371753582246, -0.6903348311435148)
	-- (0.2145371753582246, -0.6885321321344612) -- (0.21468633764280362, -0.686531557867138)
	-- (0.21468633764280362, -0.6880777840314024) -- (0.21469834386085065, -0.6879177390946375)
	-- (0.21469834386085065, -0.7098050739775399) -- (0.2148284037392136, -0.7080328331232215)
	-- (0.2148284037392136, -0.6997789968717094) -- (0.21484227393931937, -0.6995873889783115)
	-- (0.21484227393931937, -0.7083434977698249) -- (0.21484816882301402, -0.7082616219919535)
	-- (0.21484816882301402, -0.7068978160161224) -- (0.21487892190687513, -0.7064708422294277)
	-- (0.21487892190687513, -0.7051483026214339) -- (0.21490527201322335, -0.7047773744659954)
	-- (0.21490527201322335, -0.7035820411350044) -- (0.21491381259029155, -0.7034620670810214)
	-- (0.21491381259029155, -0.6719155847172461) -- (0.21494412442956684, -0.67149708515442)
	-- (0.21494412442956684, -0.6704754527050043) -- (0.2149485013386131, -0.6704152223617208)
	-- (0.2149485013386131, -0.6635547680694409) -- (0.21495663913584667, -0.663443708454966)
	-- (0.21495663913584667, -0.6623730029237586) -- (0.21505361308778048, -0.6610545807213206)
	-- (0.21505361308778048, -0.6600769364881801) -- (0.21508056950322837, -0.6597106321919652)
	-- (0.21508056950322837, -0.6591066024150541) -- (0.21520466049159775, -0.6574173624089558)
	-- (0.21520466049159775, -0.656615380108171) -- (0.21529374285654426, -0.6554010370461162)
	-- (0.21529374285654426, -0.6271784298321154) -- (0.21540229408073008, -0.62570569504001)
	-- (0.21540229408073008, -0.6254736139640062) -- (0.21551102094287766, -0.623998484616052)
	-- (0.21551102094287766, -0.6239880562929965) -- (0.21551834896896155, -0.6238886324722267)
	-- (0.21551834896896155, -0.6238940682777192) -- (0.21553117517119028, -0.623720005496456)
	-- (0.21553117517119028, -0.623749851615068) -- (0.21553158944387013, -0.623744258074188)
	-- (0.21553158944387013, -0.6237903381717635) -- (0.21555485831362506, -0.6234807418291304)
	-- (0.21555485831362506, -0.6235577968641351) -- (0.21556933802280703, -0.6233645437842329)
	-- (0.21556933802280703, -0.6191250348700708) -- (0.21562066636532906, -0.618441916549622)
	-- (0.21562066636532906, -0.61125729537145) -- (0.21564827709138065, -0.6108960742060042)
	-- (0.21564827709138065, -0.6111716177894103) -- (0.21566130616307602, -0.6110012427133992)
	-- (0.21566130616307602, -0.611298890912094) -- (0.21566208945880191, -0.6112884936447724)
	-- (0.21566208945880191, -0.6115811176145634) -- (0.21570250674678654, -0.6110449992129772)
	-- (0.21570250674678654, -0.5994607892103034) -- (0.21575926445165985, -0.5987080262211341)
	-- (0.21575926445165985, -0.5992302838981142) -- (0.21583554582206105, -0.5982174623199102)
	-- (0.21583554582206105, -0.5920900024868748) -- (0.21583663382028606, -0.5920756181883555)
	-- (0.21583663382028606, -0.5927628817851295) -- (0.21586602952077474, -0.5923750274650426)
	-- (0.21586602952077474, -0.5953658833286593) -- (0.2158865100525418, -0.5950944782849378)
	-- (0.2158865100525418, -0.5881328834457714) -- (0.21601397033571743, -0.5864412078550095)
	-- (0.21601397033571743, -0.5874915026234425) -- (0.2160325392984691, -0.5872436241932641)
	-- (0.2160325392984691, -0.5902607650772365) -- (0.21637133268256042, -0.5857381644721591)
	-- (0.21637133268256042, -0.587577978371246) -- (0.21639797106979414, -0.5872247061775566)
	-- (0.21639797106979414, -0.5946123298026759) -- (0.2164377630597371, -0.5940851120687192)
	-- (0.2164377630597371, -0.5532881336461689) -- (0.21645263999063122, -0.5530944367480428)
	-- (0.21645263999063122, -0.5441381050419823) -- (0.21659278996259093, -0.542302889490567)
	-- (0.21659278996259093, -0.5468625521489829) -- (0.21662801717246988, -0.5463968238359946)
	-- (0.21662801717246988, -0.5572407265362136) -- (0.21664761643220432, -0.5569831537148516)
	-- (0.21664761643220432, -0.5604687437604088) -- (0.21680514439212065, -0.5583918084252887)
	-- (0.21680514439212065, -0.5293777074695928) -- (0.21684269785957205, -0.5288847255081486)
	-- (0.21684269785957205, -0.4801533209846451) -- (0.2171133200662158, -0.4765469104297679)
	-- (0.2171133200662158, -0.4797192105464768) -- (0.21714086487492498, -0.4793511466747091)
	-- (0.21714086487492498, -0.5375169970790097) -- (0.2172157840729028, -0.5365346523924813)
	-- (0.2172157840729028, -0.4658605713679878) -- (0.21731879148869815, -0.4645321867947301)
	-- (0.21731879148869815, -0.4558689164629753) -- (0.2175207829200619, -0.45325148296987094)
	-- (0.2175207829200619, -0.44680594792736383) -- (0.21753740647976882, -0.44659034444676693)
	-- (0.21753740647976882, -0.4519523289528803) -- (0.21793369473212892, -0.4468063553902369)
	-- (0.21793369473212892, -0.44525328365489786) -- (0.2180416775487755, -0.44385002119009836)
	-- (0.2180416775487755, -0.4512234362419838) -- (0.21828420994813355, -0.44812549907111315)
	-- (0.21828420994813355, -0.4536894031931953) -- (0.21828943725870473, -0.45362280764829177)
	-- (0.21828943725870473, -0.4192620868106411) -- (0.21836893710334576, -0.41822171862606045)
	-- (0.21836893710334576, -0.4403325499552932) -- (0.21846084173090832, -0.43917455529065047)
	-- (0.21846084173090832, -0.4231846090415886) -- (0.21848174811612212, -0.42292207056001935)
	-- (0.21848174811612212, -0.4209557319867402) -- (0.21850126986584834, -0.420710830068968)
	-- (0.21850126986584834, -0.412780467395209) -- (0.21850495744957305, -0.4127340777637635)
	-- (0.21850495744957305, -0.42218459470637554) -- (0.21856632511142873, -0.42141356177639067)
	-- (0.21856632511142873, -0.42478596568762805) -- (0.21872650504507274, -0.42277439698595615)
	-- (0.21872650504507274, -0.4304701551914768) -- (0.21875841185322606, -0.4300697002289635)
	-- (0.21875841185322606, -0.4270147062208501) -- (0.2187646835578736, -0.4269357566387066)
	-- (0.2187646835578736, -0.43749576357403913) -- (0.21878178006799773, -0.43728054510346964)
	-- (0.21878178006799773, -0.44308970309691703) -- (0.218828171034193, -0.44249999621816133)
	-- (0.218828171034193, -0.44703866708809953) -- (0.21884924093501587, -0.44677224508660485)
	-- (0.21884924093501587, -0.4243339500968848) -- (0.21886108310539085, -0.4241861167431196)
	-- (0.21886108310539085, -0.41887328123337747) -- (0.21886984241151308, -0.41876404370832465)
	-- (0.21886984241151308, -0.42770011736773644) -- (0.21887825322067506, -0.4275955394515892)
	-- (0.21887825322067506, -0.43475570305632016) -- (0.2190129172117335, -0.4330793406363353)
	-- (0.2190129172117335, -0.4429628459863881) -- (0.21904315632093768, -0.44258375159921026)
	-- (0.21904315632093768, -0.44273133302254813) -- (0.21906472013767295, -0.4424610013240436)
	-- (0.21906472013767295, -0.44643715827742275) -- (0.2191200591515769, -0.4457414357029788)
	-- (0.2191200591515769, -0.43728918357006585) -- (0.21942838307302345, -0.43340808560438926)
	-- (0.21942838307302345, -0.4412825134121332) -- (0.2196635896876177, -0.43830205946653505)
	-- (0.2196635896876177, -0.3896152518556936) -- (0.21966610254577973, -0.3895841580051704)
	-- (0.21966610254577973, -0.39066305803965773) -- (0.2198764855119245, -0.3880648253868573)
	-- (0.2198764855119245, -0.3830155810253911) -- (0.2199468426264032, -0.3821482574205121)
	-- (0.2199468426264032, -0.3713728510967265) -- (0.22001458671816151, -0.3705258501003249)
	-- (0.22001458671816151, -0.3691882023401047) -- (0.2201708820027769, -0.36722969989189036)
	-- (0.2201708820027769, -0.32605396769312506) -- (0.2201730537146844, -0.32602703970535574)
	-- (0.2201730537146844, -0.3124572301388906) -- (0.22046058567294868, -0.308915964999684)
	-- (0.22046058567294868, -0.30775319548419633) -- (0.22047962343074923, -0.3075180057862219)
	-- (0.22047962343074923, -0.2743221738979146) -- (0.22054642126396226, -0.2735067028237669)
	-- (0.22054642126396226, -0.28345129782719214) -- (0.22063228559409162, -0.282401011518021)
	-- (0.22063228559409162, -0.2601660311055286) -- (0.22091011258540313, -0.2567520790430453)
	-- (0.22091011258540313, -0.2558771291885364) -- (0.22094728225886773, -0.2554211558927888)
	-- (0.22094728225886773, -0.23202671012199932) -- (0.22099173434762534, -0.2314721562703991)
	-- (0.22099173434762534, -0.19402944760779958) -- (0.2211455796320369, -0.19210582242453766)
	-- (0.2211455796320369, -0.172731574070615) -- (0.2211580480544054, -0.17257483278966135)
	-- (0.2211580480544054, -0.15314801582387444) -- (0.22115941733612948, -0.15313085634378942)
	-- (0.22115941733612948, -0.1524579459305976) -- (0.22117915874699948, -0.15221118783305715)
	-- (0.22117915874699948, -0.16616932347291247) -- (0.22121233647883273, -0.16575295111116803)
	-- (0.22121233647883273, -0.1752910482618989) -- (0.22127315552983887, -0.17452530916031267)
	-- (0.22127315552983887, -0.1737911581201661) -- (0.22132640048238936, -0.17312070612250033)
	-- (0.22132640048238936, -0.16681046440319713) -- (0.22133245688868677, -0.16673447690427987)
	-- (0.22133245688868677, -0.16947190326338168) -- (0.22148350829358476, -0.16758112032905553)
	-- (0.22148350829358476, -0.16650364204729795) -- (0.22160499921742036, -0.16497706522055466)
	-- (0.22160499921742036, -0.17070901266866842) -- (0.22169512826509227, -0.1695826065431708)
	-- (0.22169512826509227, -0.16594682342722655) -- (0.22170745875306558, -0.16579265892684977)
	-- (0.22170745875306558, -0.16563434189099918) -- (0.22184235588543005, -0.16394768359385464)
	-- (0.22184235588543005, -0.1816249491697514) -- (0.22186408045033548, -0.1813536372824934)
	-- (0.22186408045033548, -0.17113025545682195) -- (0.22194865144203466, -0.1700754829162337)
	-- (0.22194865144203466, -0.16969620031094332) -- (0.2219640093723049, -0.16950443129224219)
	-- (0.2219640093723049, -0.16910130593033734) -- (0.22206192023080207, -0.16788062493716735)
	-- (0.22206192023080207, -0.16316543816337378) -- (0.22206421744299423, -0.1631367921477761)
	-- (0.22206421744299423, -0.16263337306684073) -- (0.22214720811589936, -0.1615976986642281)
	-- (0.22214720811589936, -0.17063753577056534) -- (0.2222781610667447, -0.16899421380312832)
	-- (0.2222781610667447, -0.16864792006968096) -- (0.2223245542034699, -0.1680612371934182)
	-- (0.2223245542034699, -0.16785123128565987) -- (0.22235185040425645, -0.16750609332383626)
	-- (0.22235185040425645, -0.1673300519718489) -- (0.2224461608244103, -0.16613663454223915)
	-- (0.2224461608244103, -0.1660024854519714) -- (0.22251476204941367, -0.1651346045549627)
	-- (0.22251476204941367, -0.1646613209481048) -- (0.22274326714637088, -0.16177051022180178)
	-- (0.22274326714637088, -0.16178156584349787) -- (0.222764930296635, -0.16150751382914835)
	-- (0.222764930296635, -0.16152760126541874) -- (0.22277956967790719, -0.1613425640684677)
	-- (0.22277956967790719, -0.16136979954271402) -- (0.22290498846822898, -0.15978536584238462)
	-- (0.22290498846822898, -0.16566424084163403) -- (0.22304650041459645, -0.16387677165964148)
	-- (0.22304650041459645, -0.16032242695452337) -- (0.22305048076104242, -0.16027188604013945)
	-- (0.22305048076104242, -0.15580234199608953) -- (0.22306347485484548, -0.15563768966983166)
	-- (0.22306347485484548, -0.23764903357220643) -- (0.22317055149480472, -0.23612002407031338)
	-- (0.22317055149480472, -0.23374381202079372) -- (0.2232926377165218, -0.23200463633809212)
	-- (0.2232926377165218, -0.2166512530367446) -- (0.22330103297027662, -0.21653157986252683)
	-- (0.22330103297027662, -0.2203364696399392) -- (0.22330651643838167, -0.2202584685583237)
	-- (0.22330651643838167, -0.21342228117838988) -- (0.22331728782761961, -0.21326888959509188)
	-- (0.22331728782761961, -0.1749237176220928) -- (0.22339822007508173, -0.17377165673704015)
	-- (0.22339822007508173, -0.1650284993230951) -- (0.22341566482542904, -0.1647796000803572)
	-- (0.22341566482542904, -0.1651327214794738) -- (0.22347303283628242, -0.16431458131572452)
	-- (0.22347303283628242, -0.15639676491137386) -- (0.22355912016346632, -0.15516342626189766)
	-- (0.22355912016346632, -0.15557667332579153) -- (0.22355958517842126, -0.15557005922958783)
	-- (0.22355958517842126, -0.15597423570092864) -- (0.22367218640176034, -0.15437430799103932)
	-- (0.22367218640176034, -0.15160014067413033) -- (0.22368541963866131, -0.15141276087055983)
	-- (0.22368541963866131, -0.15194035798785838) -- (0.22376230543712666, -0.1508497186172597)
	-- (0.22376230543712666, -0.15033760831818327) -- (0.2238455075849651, -0.14915739904003172)
	-- (0.2238455075849651, -0.14968968505825597) -- (0.22387177959984547, -0.1493169891642607)
	-- (0.22387177959984547, -0.149967302439877) -- (0.22388866620457118, -0.14972599745316112)
	-- (0.22388866620457118, -0.1740641662756497) -- (0.22393666732068432, -0.1733862438522919)
	-- (0.22393666732068432, -0.1738421472949551) -- (0.22407630493772412, -0.17189360072897572)
	-- (0.22407630493772412, -0.17759729173748362) -- (0.22407984963798608, -0.17754778766536214)
	-- (0.22407984963798608, -0.17557276817534712) -- (0.22412872025488392, -0.17489026795368728)
	-- (0.22412872025488392, -0.1717425044191366) -- (0.2241441224523526, -0.17152804665700014)
	-- (0.2241441224523526, -0.1728341674261164) -- (0.22426883596303115, -0.1710979835904133)
	-- (0.22426883596303115, -0.1719328195164873) -- (0.2242790533594194, -0.17179074668591404)
	-- (0.2242790533594194, -0.17142572630159925) -- (0.22437890022449974, -0.17003743179494915)
	-- (0.22437890022449974, -0.17958767087872093) -- (0.22440757576761264, -0.17919004819628365)
	-- (0.22440757576761264, -0.18905685318337034) -- (0.22492266268379388, -0.18185683733984992)
	-- (0.22492266268379388, -0.15750293031483206) -- (0.2249373270955869, -0.1573061673534429)
	-- (0.2249373270955869, -0.1460551327609431) -- (0.22500286563834135, -0.14517634378417052)
	-- (0.22500286563834135, -0.13455937677259236) -- (0.22532839600509444, -0.1301808538273878)
	-- (0.22532839600509444, -0.13142026538963011) -- (0.2253748947841772, -0.1307936200955537)
	-- (0.2253748947841772, -0.11205097052575796) -- (0.22540776910587965, -0.1116086532697597)
	-- (0.22540776910587965, -0.10933502492839256) -- (0.22543001397955367, -0.10903688281393543)
	-- (0.22543001397955367, -0.112498514535956) -- (0.22547990396108825, -0.11182724270698115)
	-- (0.22547990396108825, -0.1164173188892016) -- (0.22553112916542362, -0.11572665596284017)
	-- (0.22553112916542362, -0.09315449761439937) -- (0.22558386621123327, -0.09243398440433456)
	-- (0.22558386621123327, -0.08828905529654994) -- (0.22564032621840505, -0.08751771974779556)
	-- (0.22564032621840505, -0.09005979078739311) -- (0.22567018122526042, -0.08965006897973725)
	-- (0.22567018122526042, -0.08796925406407884) -- (0.22574178647857918, -0.08699349174073885)
	-- (0.22574178647857918, -0.08876289359496986) -- (0.2257660622734555, -0.08842966971244412)
	-- (0.2257660622734555, -0.07698541506737314) -- (0.22580790792516517, -0.07641314278677495)
	-- (0.22580790792516517, -0.08325732273424666) -- (0.22580812135738967, -0.08325439410522412)
	-- (0.22580812135738967, -0.08525676221027997) -- (0.22590879346972767, -0.08387631431355334)
	-- (0.22590879346972767, -0.08111232562881608) -- (0.22593636712860052, -0.08073693021054866)
	-- (0.22593636712860052, -0.08223026536972348) -- (0.2259627868828975, -0.08186994052296019)
	-- (0.2259627868828975, -0.08068975111199919) -- (0.22598231513542036, -0.0804235697913872)
	-- (0.22598231513542036, -0.07078768756260775) -- (0.22600418290777943, -0.07048901810536157)
	-- (0.22600418290777943, -0.0675531791440287) -- (0.2260159945885477, -0.06739193589916863)
	-- (0.2260159945885477, -0.01583634696218969) -- (0.22616527800931402, -0.013780240377051969)
	-- (0.22616527800931402, -0.01664185405264932) -- (0.22621528475119765, -0.015951696198033088)
	-- (0.22621528475119765, -0.014083500855041647) -- (0.22621703508698782, -0.014059352993583806)
	-- (0.22621703508698782, -0.012420582310648404) -- (0.2262446182703277, -0.012040180564561274)
	-- (0.2262446182703277, -0.01301519076102481) -- (0.22629263869730126, -0.012353869959575119)
	-- (0.22629263869730126, -0.022072092149622944) -- (0.22630705822398137, -0.0218732488852714)
	-- (0.22630705822398137, -0.003971582884963214) -- (0.22631946914376874, -0.0038003316873498794)
	-- (0.22631946914376874, -0.0021994348020707238) -- (0.22639062028239051, -0.001218815645368307)
	-- (0.22639062028239051, -0.0033398926473612767) -- (0.22652443079626935, -0.001494744397898746)
	-- (0.22652443079626935, -0.00019538848611254768) -- (0.22656054411181442, 0.00030159540852229844)
	-- (0.22656054411181442, 0.00730707662529189) -- (0.22666666275348152, 0.008742288221496398)
	-- (0.22666666275348152, 0.0077058513193693015) -- (0.2267398898800667, 0.008696248058092694)
	-- (0.2267398898800667, -0.005541477804986177) -- (0.22690105570784846, -0.0033643213879972675)
	-- (0.22690105570784846, 0.016437039269145234) -- (0.22693352240276848, 0.016886842648320542)
	-- (0.22693352240276848, 0.011007501443204268) -- (0.2269787162930792, 0.011635078028177927)
	-- (0.2269787162930792, 0.009278045579532898) -- (0.2270540565705057, 0.010320778296612139)
	-- (0.2270540565705057, 0.01724980024011908) -- (0.22709270976384824, 0.017784506460050198)
	-- (0.22709270976384824, 0.017263211999048615) -- (0.22710938513087056, 0.017493919379489988)
	-- (0.22710938513087056, 0.02590356070350568) -- (0.2271866659419944, 0.026964400901066075)
	-- (0.2271866659419944, 0.027625298431335883) -- (0.22720093111147302, 0.0278206287210024)
	-- (0.22720093111147302, 0.02369545123456741) -- (0.22727375347522139, 0.024691537753596456)
	-- (0.22727375347522139, 0.03569423314379708) -- (0.22732888262031445, 0.036463970558256675)
	-- (0.22732888262031445, 0.03640097745027398) -- (0.2273668202966841, 0.03693070590396054)
	-- (0.2273668202966841, 0.040666643933273044) -- (0.2273725476151277, 0.040746610346968186)
	-- (0.2273725476151277, 0.06276079150984551) -- (0.2273770375354103, 0.06282318143359382)
	-- (0.2273770375354103, 0.06343517459756011) -- (0.22740683256355154, 0.06384787536271573)
	-- (0.22740683256355154, 0.06954326734687948) -- (0.22740920032060682, 0.06957598277123266)
	-- (0.22740920032060682, 0.07959894334037368) -- (0.22740965687775871, 0.07960522929683264)
	-- (0.22740965687775871, 0.08093460458680099) -- (0.22752914580971165, 0.0825817055838892)
	-- (0.22752914580971165, 0.06547151433073752) -- (0.22759034352413907, 0.06630462188596661)
	-- (0.22759034352413907, 0.0666556404898829) -- (0.22766431279003982, 0.06766920654720994)
	-- (0.22766431279003982, 0.07371353992944439) -- (0.22778558417239583, 0.0753432838114981)
	-- (0.22778558417239583, 0.0859430575698682) -- (0.22782200734825847, 0.08642346843192007)
	-- (0.22782200734825847, 0.08742598376014359) -- (0.22782233101723143, 0.08743027939257618)
	-- (0.22782233101723143, 0.09499782783587392) -- (0.2278262056028838, 0.0950491015009023)
	-- (0.2278262056028838, 0.09517363381300635) -- (0.22789293855807238, 0.09605633618761207)
	-- (0.22789293855807238, 0.09244627739442383) -- (0.22796631806485754, 0.09341550488737027)
	-- (0.22796631806485754, 0.08935725934311609) -- (0.22802917859395627, 0.09018943595183379)
	-- (0.22802917859395627, 0.09010412731202304) -- (0.2281163689767437, 0.09125816138292604)
	-- (0.2281163689767437, 0.08879835450578852) -- (0.2281538805498419, 0.08929678423936557)
	-- (0.2281538805498419, 0.08909270699231521) -- (0.22820133322239539, 0.0897230017707508)
	-- (0.22820133322239539, 0.08968442143343133) -- (0.2282328459707953, 0.09010302713672479)
	-- (0.2282328459707953, 0.08978269084783391) -- (0.22827218396974813, 0.09030945027342357)
	-- (0.22827218396974813, 0.08201493262054298) -- (0.22827396001466516, 0.08203874441793482)
	-- (0.22827396001466516, 0.07850497250639718) -- (0.22828789811244654, 0.07869204747989471)
	-- (0.22828789811244654, 0.07816166636144323) -- (0.2283444948020947, 0.07892036850994386)
	-- (0.2283444948020947, 0.07854387944301569) -- (0.22838123093110724, 0.07903458296394428)
	-- (0.22838123093110724, 0.07860565673111738) -- (0.22839740406551926, 0.07882186603841902)
	-- (0.22839740406551926, 0.06447211588214459) -- (0.22851928806611396, 0.06614243677333079)
	-- (0.22851928806611396, 0.06553261576853983) -- (0.22854691913466518, 0.06591142515059661)
	-- (0.22854691913466518, 0.06409568340061494) -- (0.22861163658769837, 0.06498579385211137)
	-- (0.22861163658769837, 0.06425996730903559) -- (0.22879013284463262, 0.06670020665418937)
	-- (0.22879013284463262, 0.06694972811981777) -- (0.2287901779564835, 0.06695034479299819)
	-- (0.2287901779564835, 0.06148942942172438) -- (0.22879103106602863, 0.06150123059785007)
	-- (0.22879103106602863, 0.05870424610019915) -- (0.22881405369475105, 0.05902270832834396)
	-- (0.22881405369475105, 0.03133930757327948) -- (0.22887935525827963, 0.0322291530765299)
	-- (0.22887935525827963, 0.035219456750693864) -- (0.22889969398082946, 0.03549787802110694)
	-- (0.22889969398082946, 0.03444482322856956) -- (0.22890834579635075, 0.034563216759831365)
	-- (0.22890834579635075, 0.029328033498658992) -- (0.2291037381267051, 0.03199067049301312)
	-- (0.2291037381267051, 0.03056209017290131) -- (0.2291144893839103, 0.030708019112680715)
	-- (0.2291144893839103, 0.031947899968581356) -- (0.22915828028937, 0.032541057825096004)
	-- (0.22915828028937, 0.034353302880909466) -- (0.22919192202714858, 0.03481029006513087)
	-- (0.22919192202714858, 0.03117987130586476) -- (0.22920407486845348, 0.031345215310654324)
	-- (0.22920407486845348, 0.03298618137298183) -- (0.2292433143731136, 0.03352240223943515)
	-- (0.2292433143731136, 0.02819956560961998) -- (0.22927791121456143, 0.028672465940778245)
	-- (0.22927791121456143, 0.039946034089398175) -- (0.22937007058994704, 0.04118077946993896)
	-- (0.22937007058994704, 0.03872849389043905) -- (0.22938236926106156, 0.03889320301912947)
	-- (0.22938236926106156, 0.032858144262316334) -- (0.22940412458873552, 0.033145260682962724)
	-- (0.22940412458873552, 0.05267996974305451) -- (0.22941443576577009, 0.05282050146356249)
	-- (0.22941443576577009, 0.05880153116005234) -- (0.22950738969423368, 0.060080056377016786)
	-- (0.22950738969423368, 0.05577815738221448) -- (0.22956349637769438, 0.056533354797724415)
	-- (0.22956349637769438, 0.05901748176453035) -- (0.2297201010572464, 0.06112143196300456)
	-- (0.2297201010572464, 0.06360041262658843) -- (0.22980999084987072, 0.06479999645754443)
	-- (0.22980999084987072, 0.06319170252799505) -- (0.22987576903413537, 0.06405342165640382)
	-- (0.22987576903413537, 0.06980978317258753) -- (0.23001799085557476, 0.07167419965168961)
	-- (0.23001799085557476, 0.07441720707489884) -- (0.23001964373491904, 0.07443900242202514)
	-- (0.23001964373491904, 0.07615675986403994) -- (0.2300383178857973, 0.0764023931228558)
	-- (0.2300383178857973, 0.08063064123213405) -- (0.23004671869189322, 0.08074118316805001)
	-- (0.23004671869189322, 0.08228831314069215) -- (0.2301423197612389, 0.08354381463361432)
	-- (0.2301423197612389, 0.08799433926870978) -- (0.23018435741409848, 0.08854569144405859)
	-- (0.23018435741409848, 0.09352040276757344) -- (0.23018954740435293, 0.09358793191962378)
	-- (0.23018954740435293, 0.08106725974346675) -- (0.23038692691865628, 0.0835893007883041)
	-- (0.23038692691865628, 0.08657004606197487) -- (0.23044581666125086, 0.08731803440523976)
	-- (0.23044581666125086, 0.08420152259935317) -- (0.23045422094041654, 0.08430499053701228)
	-- (0.23045422094041654, 0.08870077247862283) -- (0.23049804767300341, 0.08923961343358867)
	-- (0.23049804767300341, 0.0898960485884873) -- (0.23055140171519012, 0.09055020756825014)
	-- (0.23055140171519012, 0.089613549007387) -- (0.23055295623995245, 0.08963261791255281)
	-- (0.23055295623995245, 0.09373975647577608) -- (0.230568358257795, 0.09392844348672276)
	-- (0.230568358257795, 0.09603988909235164) -- (0.23060923076985357, 0.09654104808579135)
	-- (0.23060923076985357, 0.08405774593308184) -- (0.2307256575155033, 0.08548165553600172)
	-- (0.2307256575155033, 0.07493814784254486) -- (0.23073532221865506, 0.07505669781568715)
	-- (0.23073532221865506, 0.07729503897835255) -- (0.23077735546010053, 0.07780960386401754)
	-- (0.23077735546010053, 0.07967843845933846) -- (0.23080475293173353, 0.0800116344126306)
	-- (0.23080475293173353, 0.0818503554036635) -- (0.2308083757466702, 0.08189471324740653)
	-- (0.2308083757466702, 0.08404128893943594) -- (0.23082066027706982, 0.08419173778104955)
	-- (0.23082066027706982, 0.08413116459927934) -- (0.23083463002566973, 0.0843022561241377)
	-- (0.23083463002566973, 0.08445815262138946) -- (0.2308357797632579, 0.08447211916042481)
	-- (0.2308357797632579, 0.09560706562481047) -- (0.23090439216410696, 0.09643827133747274)
	-- (0.23090439216410696, 0.0895924544280553) -- (0.23098479522609683, 0.09056665711228724)
	-- (0.23098479522609683, 0.09996331753206246) -- (0.23104967240057014, 0.10075103337549583)
	-- (0.23104967240057014, 0.12682492761862352) -- (0.23118263443373924, 0.12843451568661432)
	-- (0.23118263443373924, 0.12995685466859216) -- (0.23119684345348102, 0.1301281681343635)
	-- (0.23119684345348102, 0.11574425765776977) -- (0.23121318662092413, 0.11594255396324567)
	-- (0.23121318662092413, 0.1153665055827124) -- (0.2312556937044486, 0.1158842930715376)
	-- (0.2312556937044486, 0.11531255942543156) -- (0.23126852626635624, 0.1154686771352042)
	-- (0.23126852626635624, 0.11851712421880518) -- (0.2313219439171155, 0.11916969636024205)
	-- (0.2313219439171155, 0.1183754438054791) -- (0.2313444221478105, 0.11864903338141364)
	-- (0.2313444221478105, 0.11564105032550451) -- (0.2313500977287203, 0.1157094600745309)
	-- (0.2313500977287203, 0.11395608546778242) -- (0.23143214325659187, 0.11494500127668891)
	-- (0.23143214325659187, 0.1141019963652586) -- (0.23144365607747316, 0.11424096083061228)
	-- (0.23144365607747316, 0.11277185822825558) -- (0.2314460137441908, 0.11280038721043359)
	-- (0.2314460137441908, 0.11499127919036123) -- (0.2314481194109311, 0.11501676743889254)
	-- (0.2314481194109311, 0.11018627845519365) -- (0.23153999385008214, 0.11129460280620404)
	-- (0.23153999385008214, 0.11994565815047098) -- (0.23154183009911722, 0.11996761796030536)
	-- (0.23154183009911722, 0.12155923302910805) -- (0.23154845136680172, 0.1216376973080178)
	-- (0.23154845136680172, 0.12052834269859278) -- (0.2315593316839071, 0.12065736459912578)
	-- (0.2315593316839071, 0.11958957561670931) -- (0.23163690184042446, 0.12050422869464678)
	-- (0.23163690184042446, 0.11420017536305244) -- (0.23164211151529296, 0.11426084852153935)
	-- (0.23164211151529296, 0.11063785842345221) -- (0.23168044060084925, 0.11108474138437244)
	-- (0.23168044060084925, 0.11203853148167854) -- (0.23175186357268016, 0.11287110318001956)
	-- (0.23175186357268016, 0.107229319557195) -- (0.23175295564632095, 0.1072419340080691)
	-- (0.23175295564632095, 0.10414359678883038) -- (0.2317925517523952, 0.10460473175726519)
	-- (0.2317925517523952, 0.09556567772269665) -- (0.2318012648732895, 0.0956664419948566)
	-- (0.2318012648732895, 0.09425547664275748) -- (0.23182314574883248, 0.09450415328907232)
	-- (0.23182314574883248, 0.08446291219358547) -- (0.23193431197790634, 0.08572897817474974)
	-- (0.23193431197790634, 0.090142513917896) -- (0.2320517341284039, 0.09151073003648845)
	-- (0.2320517341284039, 0.0879578105610636) -- (0.2321069293631627, 0.08859875517445082)
	-- (0.2321069293631627, 0.08982883096469822) -- (0.2321087835133178, 0.08985034295264116)
	-- (0.2321087835133178, 0.08784951872240859) -- (0.23212900610656442, 0.08808353175895718)
	-- (0.23212900610656442, 0.08529930940009149) -- (0.23231736344486306, 0.08747645947213017)
	-- (0.23231736344486306, 0.08826260065224814) -- (0.23237787589623213, 0.08896222469508962)
	-- (0.23237787589623213, 0.09243330322746048) -- (0.23239976036626367, 0.09268460561775106)
	-- (0.23239976036626367, 0.09918657896064945) -- (0.23242001096435277, 0.09941653787063123)
	-- (0.23242001096435277, 0.09314554213497156) -- (0.23249126169864465, 0.0939430366802136)
	-- (0.23249126169864465, 0.11943575149368457) -- (0.2325200859929089, 0.11976271521851439)
	-- (0.2325200859929089, 0.1203103820876769) -- (0.23264836275882778, 0.12176393598968495)
	-- (0.23264836275882778, 0.11724300641687598) -- (0.2326984889346228, 0.11782122487398164)
	-- (0.2326984889346228, 0.11792337513739343) -- (0.2327310749192169, 0.1182991626582821)
	-- (0.2327310749192169, 0.1186927557096518) -- (0.23276359980233305, 0.1190683716451489)
	-- (0.23276359980233305, 0.1292629114376596) -- (0.23276589264746744, 0.12928940225411828)
	-- (0.23276589264746744, 0.12843533446184072) -- (0.2328389792795833, 0.1292803568261809)
	-- (0.2328389792795833, 0.12669723030236135) -- (0.23285800975231258, 0.12691901579916653)
	-- (0.23285800975231258, 0.123026071108609) -- (0.23287438016534062, 0.12321632366550943)
	-- (0.23287438016534062, 0.10804852366555343) -- (0.23288078150791489, 0.10812076400046396)
	-- (0.23288078150791489, 0.08078413945954405) -- (0.23288764315743246, 0.08086034010084606)
	-- (0.23288764315743246, 0.07293728925357108) -- (0.23289957356661828, 0.07306728277569496)
	-- (0.23289957356661828, 0.07855230142109773) -- (0.23290330818049096, 0.07859212218681802)
	-- (0.23290330818049096, 0.07520927129585583) -- (0.23290592077610422, 0.07523641108198227)
	-- (0.23290592077610422, 0.07196146333798913) -- (0.2329087016980912, 0.07199011836954125)
	-- (0.2329087016980912, 0.07487702504935952) -- (0.2329181919440972, 0.07497410249833822)
	-- (0.2329181919440972, 0.08210340140763177) -- (0.23303722043264283, 0.08333501347609326)
	-- (0.23303722043264283, 0.08377410728854304) -- (0.23310387940734892, 0.084464393722891)
	-- (0.23310387940734892, 0.08265650903246612) -- (0.2331172579459837, 0.08279582494225975)
	-- (0.2331172579459837, 0.12150510934323484) -- (0.23313185619265692, 0.12166070896363324)
	-- (0.23313185619265692, 0.12168967092024947) -- (0.23313596128484668, 0.12173343840597621)
	-- (0.23313596128484668, 0.11755486558894843) -- (0.23313625804790758, 0.11755801288817708)
	-- (0.23313625804790758, 0.11758412541013115) -- (0.2332084491751985, 0.11834653449794262)
	-- (0.2332084491751985, 0.11945458280304842) -- (0.23321281637183147, 0.1195008552811606)
	-- (0.23321281637183147, 0.16673187915190388) -- (0.23322906765878001, 0.1669085466236454)
	-- (0.23322906765878001, 0.16288559512411874) -- (0.233292181289916, 0.16357320642330628)
	-- (0.233292181289916, 0.20068493473293023) -- (0.23331655318946298, 0.20094853361388798)
	-- (0.23331655318946298, 0.20457904586565293) -- (0.23343911755626745, 0.20590305860570618)
	-- (0.23343911755626745, 0.20715709403937077) -- (0.2334794209261978, 0.20759251730181552)
	-- (0.2334794209261978, 0.20245203342568988) -- (0.23357793790967615, 0.20352189116467367)
	-- (0.23357793790967615, 0.20087165085204817) -- (0.23368846747199945, 0.20207273624656336)
	-- (0.23368846747199945, 0.20274895530458759) -- (0.23369543566083611, 0.20282467360135834)
	-- (0.23369543566083611, 0.2023545256302472) -- (0.23370747252719173, 0.20248521937199063)
	-- (0.23370747252719173, 0.19882622887769225) -- (0.23374020656516487, 0.19917912100640572)
	-- (0.23374020656516487, 0.197039044514195) -- (0.2337430710343555, 0.19706997019176406)
	-- (0.2337430710343555, 0.2018048351630886) -- (0.2338744819571883, 0.2032238124050597)
	-- (0.2338744819571883, 0.202563609586752) -- (0.23387899775989857, 0.20261242590182105)
	-- (0.23387899775989857, 0.20197721810814012) -- (0.2338939536514847, 0.20213883154785628)
	-- (0.2338939536514847, 0.1957484070410272) -- (0.23394469810849475, 0.19629612486707743)
	-- (0.23394469810849475, 0.19887669690522336) -- (0.23395151080201185, 0.19895061976750328)
	-- (0.23395151080201185, 0.20192043307841095) -- (0.23398930497485673, 0.2023269227496077)
	-- (0.23398930497485673, 0.20787621629790967) -- (0.23402210169752233, 0.20822883671044984)
	-- (0.23402210169752233, 0.20786227089342119) -- (0.23402417484083862, 0.20788456564464003)
	-- (0.23402417484083862, 0.19461096291468824) -- (0.23409897356400458, 0.19539698941124778)
	-- (0.23409897356400458, 0.19082966114104266) -- (0.23415527427678628, 0.1913977032301577)
	-- (0.23415527427678628, 0.19034667113432435) -- (0.23417161435618525, 0.19051142612159339)
	-- (0.23417161435618525, 0.19532041817682663) -- (0.2342203892501366, 0.19581036686295342)
	-- (0.2342203892501366, 0.19420690267673685) -- (0.23422684011408682, 0.19427178182393123)
	-- (0.23422684011408682, 0.19617622634192253) -- (0.23423967334437193, 0.19630546824462297)
	-- (0.23423967334437193, 0.19873023352408078) -- (0.23425377747162696, 0.19887201089125534)
	-- (0.23425377747162696, 0.20434213906398757) -- (0.23445762269466527, 0.2063876750654534)
	-- (0.23445762269466527, 0.20841133498912745) -- (0.2346767851851559, 0.2106057101563609)
	-- (0.2346767851851559, 0.20244914231970318) -- (0.23470453675544012, 0.20272976546072138)
	-- (0.23470453675544012, 0.2013152239890714) -- (0.2347833504429864, 0.2021111064320489)
	-- (0.2347833504429864, 0.1981995661973574) -- (0.23479361150078362, 0.19830372149367986)
	-- (0.23479361150078362, 0.1937505728385997) -- (0.2348661214937341, 0.19446098015933072)
	-- (0.2348661214937341, 0.21719958166538955) -- (0.23488156396707704, 0.21735308032861067)
	-- (0.23488156396707704, 0.21945726813978791) -- (0.23491629420492138, 0.21980215351602458)
	-- (0.23491629420492138, 0.215073066642784) -- (0.23494927305984312, 0.21539990150984223)
	-- (0.23494927305984312, 0.21350361704731932) -- (0.2349677628146967, 0.213687585156418)
	-- (0.2349677628146967, 0.21999790961830643) -- (0.23500993308016693, 0.22041714078112282)
	-- (0.23500993308016693, 0.22102317054569448) -- (0.2351952962015384, 0.22286618820320844)
	-- (0.2351952962015384, 0.22156688788877046) -- (0.2352053748553634, 0.22166702146530717)
	-- (0.2352053748553634, 0.22074763877964676) -- (0.235245141732853, 0.22114206937103686)
	-- (0.235245141732853, 0.2222934394126522) -- (0.2352931600155862, 0.22277003076471666)
	-- (0.2352931600155862, 0.24423791761737648) -- (0.23532826717101885, 0.24459307324824084)
	-- (0.23532826717101885, 0.24361713737979113) -- (0.23532926566244133, 0.24362723549189536)
	-- (0.23532926566244133, 0.23589920525231572) -- (0.23535625615436467, 0.23616472777814038)
	-- (0.23535625615436467, 0.22726934857382047) -- (0.23535878479276395, 0.22729369419451714)
	-- (0.23535878479276395, 0.23506253340651542) -- (0.2353644137373745, 0.2351167839705323)
	-- (0.2353644137373745, 0.23063655544135317) -- (0.2354612883289854, 0.23157131340179676)
	-- (0.2354612883289854, 0.23260842611898266) -- (0.2354948267307078, 0.2329330434822012)
	-- (0.2354948267307078, 0.22606587241120157) -- (0.23551335384367592, 0.22624431025112457)
	-- (0.23551335384367592, 0.2239397499356128) -- (0.23564291023591877, 0.22517797803179612)
	-- (0.23564291023591877, 0.22248565505959655) -- (0.23565366868789292, 0.22258834628712093)
	-- (0.23565366868789292, 0.18861622409377884) -- (0.23565382305674762, 0.18861765378278544)
	-- (0.23565382305674762, 0.18558057784437046) -- (0.2357398325952714, 0.18638991922693304)
	-- (0.2357398325952714, 0.18780041945226442) -- (0.2357653230377962, 0.1880385738512908)
	-- (0.2357653230377962, 0.1924839671324837) -- (0.23580229533812383, 0.19283068079058646)
	-- (0.23580229533812383, 0.1974272823098364) -- (0.23592809719926364, 0.1986105959845309)
	-- (0.23592809719926364, 0.2064519881791374) -- (0.23602252807873644, 0.20734288104939788)
	-- (0.23602252807873644, 0.20636908409519716) -- (0.23602905911608868, 0.20643085178296014)
	-- (0.23602905911608868, 0.19726786436352056) -- (0.23612723541567773, 0.19819547990375921)
	-- (0.23612723541567773, 0.19414724581955156) -- (0.23618915880232477, 0.19472828026726258)
	-- (0.23618915880232477, 0.19579222140076463) -- (0.23619800398349952, 0.19587496004023092)
	-- (0.23619800398349952, 0.21274041777894095) -- (0.2362161800212003, 0.21291114490226876)
	-- (0.2362161800212003, 0.20766768248759904) -- (0.2362473385235326, 0.20795982320871698)
	-- (0.2362473385235326, 0.2022534765863538) -- (0.23628042349849238, 0.2025638195299466)
	-- (0.23628042349849238, 0.20065200886127205) -- (0.23641613717384996, 0.2019245042560889)
	-- (0.23641613717384996, 0.20254661465959078) -- (0.23645640801546947, 0.2029234766310831)
	-- (0.23645640801546947, 0.2036544752063422) -- (0.236466650273222, 0.20375018741793244)
	-- (0.236466650273222, 0.2046101964777623) -- (0.2365576265682677, 0.20546050803665067)
	-- (0.2365576265682677, 0.19746886397071448) -- (0.23656909074655985, 0.1975763247907716)
	-- (0.23656909074655985, 0.20073053294732945) -- (0.23660565135209585, 0.20107290389987287)
	-- (0.23660565135209585, 0.20170706424863563) -- (0.23668816905161086, 0.20248309993888414)
	-- (0.23668816905161086, 0.20094975961083444) -- (0.23675290536433288, 0.20155893282363746)
	-- (0.23675290536433288, 0.2011515240600428) -- (0.2367743203174789, 0.2013528685370153)
	-- (0.2367743203174789, 0.19954368306790948) -- (0.23680430091157134, 0.19982561871307983)
	-- (0.23680430091157134, 0.20017041534256766) -- (0.2368059142546225, 0.20018558750510343)
	-- (0.2368059142546225, 0.19318511114045464) -- (0.23680828638533885, 0.19320739549224664)
	-- (0.23680828638533885, 0.19281084820461386) -- (0.23688725800339203, 0.1935521792465723)
	-- (0.23688725800339203, 0.1897921766165511) -- (0.23702372995625193, 0.19106561904337896)
	-- (0.23702372995625193, 0.19065590656559311) -- (0.23704343155025168, 0.1908399930486461)
	-- (0.23704343155025168, 0.1902862884700756) -- (0.23711460217044003, 0.19095181065308636)
	-- (0.23711460217044003, 0.19307176167392495) -- (0.23713615233091934, 0.1932725520276592)
	-- (0.23713615233091934, 0.1926828657155882) -- (0.23722630424602278, 0.19352284806731)
	-- (0.23722630424602278, 0.17215164650556794) -- (0.23726390179030798, 0.17249621801012105)
	-- (0.23726390179030798, 0.17206653444350625) -- (0.23731865507081815, 0.17256774053623464)
	-- (0.23731865507081815, 0.15480754043697986) -- (0.237320806030171, 0.15482675892651995)
	-- (0.237320806030171, 0.15122348261389632) -- (0.2373310272038407, 0.1513146665717544)
	-- (0.2373310272038407, 0.15646369719765954) -- (0.237360218006875, 0.15672028779293562)
	-- (0.237360218006875, 0.1624260126904992) -- (0.2373615241550739, 0.16243750076777)
	-- (0.2373615241550739, 0.13086380441629647) -- (0.23736840060603473, 0.13092293246034922)
	-- (0.23736840060603473, 0.13785901921767477) -- (0.23749850539146056, 0.13898769491673407)
	-- (0.23749850539146056, 0.1350668807168789) -- (0.23751971239581252, 0.135250104327224)
	-- (0.23751971239581252, 0.13065274146503664) -- (0.23777793028576796, 0.13288803566661092)
	-- (0.23777793028576796, 0.126380219542127) -- (0.23779312424612478, 0.1265110723287434)
	-- (0.23779312424612478, 0.12543253396535553) -- (0.23785623388735297, 0.12597552089945147)
	-- (0.23785623388735297, 0.12564524431942076) -- (0.2378796809628633, 0.12584745879703638)
	-- (0.2378796809628633, 0.12521198302907585) -- (0.23790565766029503, 0.1254359983702675)
	-- (0.23790565766029503, 0.1249583112855278) -- (0.23790682038270983, 0.12496834787787427)
	-- (0.23790682038270983, 0.12465722430728113) -- (0.2379092488173339, 0.12467785349838435)
	-- (0.2379092488173339, 0.13211863619936332) -- (0.23791443192275366, 0.13216280830114896)
	-- (0.23791443192275366, 0.13096232550901327) -- (0.23791980793134757, 0.13100800721241276)
	-- (0.23791980793134757, 0.13273445559128907) -- (0.23792439432166182, 0.13277343099293315)
	-- (0.23792439432166182, 0.12173768954141012) -- (0.23805200245091487, 0.12281447383375133)
	-- (0.23805200245091487, 0.13069484169944084) -- (0.23813589364968132, 0.13140737340627176)
	-- (0.23813589364968132, 0.12654557094447091) -- (0.2382649467697904, 0.1276362379454874)
	-- (0.2382649467697904, 0.12580165899081283) -- (0.23830613049978233, 0.12614968591294165)
	-- (0.23830613049978233, 0.1281305541125973) -- (0.23831816339957917, 0.128232702589088)
	-- (0.23831816339957917, 0.12874003289475772) -- (0.23835140672313723, 0.1290223483932038)
	-- (0.23835140672313723, 0.1287147626040365) -- (0.2384345413509452, 0.1294211752235393)
	-- (0.2384345413509452, 0.12298105609406684) -- (0.23850069819079878, 0.1235499353812334)
	-- (0.23850069819079878, 0.12234066139534573) -- (0.23854705878328256, 0.12273893904823045)
	-- (0.23854705878328256, 0.12130185163227368) -- (0.23855208868581249, 0.12134497320695636)
	-- (0.23855208868581249, 0.1204629434884434) -- (0.23858302809825094, 0.12072826410294088)
	-- (0.23858302809825094, 0.11930756828815768) -- (0.2385869653286245, 0.11934137976330385)
	-- (0.2385869653286245, 0.16178333739232204) -- (0.23861429223090505, 0.1620259253713969)
	-- (0.23861429223090505, 0.16330495564172903) -- (0.2386903729399753, 0.1639786895095744)
	-- (0.2386903729399753, 0.16257160360469403) -- (0.2387566603247122, 0.16315995620231913)
	-- (0.2387566603247122, 0.15709599577623262) -- (0.23876934608892553, 0.15720779002108806)
	-- (0.23876934608892553, 0.1557355159712274) -- (0.23879201878495215, 0.1559355652878598)
	-- (0.23879201878495215, 0.1550474612483311) -- (0.2387936468611706, 0.15506183883471814)
	-- (0.2387936468611706, 0.14801824767603683) -- (0.23900594578551437, 0.14989217811975372)
	-- (0.23900594578551437, 0.14788810248894282) -- (0.23902814943659675, 0.148084500922674)
	-- (0.23902814943659675, 0.1368747400671815) -- (0.23909096616095968, 0.13743101445462064)
	-- (0.23909096616095968, 0.1290956710679478) -- (0.23910393875854768, 0.12921074915077008)
	-- (0.23910393875854768, 0.1333282107478423) -- (0.2391746657704893, 0.1339502702436018)
	-- (0.2391746657704893, 0.12557022753467786) -- (0.2391948732265982, 0.12575082711275978)
	-- (0.2391948732265982, 0.12549415224839267) -- (0.2392620309446988, 0.12609568107127564)
	-- (0.2392620309446988, 0.1248780749095213) -- (0.23927830482591328, 0.12502256491841046)
	-- (0.23927830482591328, 0.12056396150191362) -- (0.23936783299600806, 0.12135069487284109)
	-- (0.23936783299600806, 0.12100107000514453) -- (0.23938792521427393, 0.12117762659966311)
	-- (0.23938792521427393, 0.11982864142014293) -- (0.2394248408914315, 0.120153024639152)
	-- (0.2394248408914315, 0.12278762636836647) -- (0.23946262781510705, 0.12311902428101743)
	-- (0.23946262781510705, 0.12138735100571964) -- (0.23947605042019593, 0.12150514947459468)
	-- (0.23947605042019593, 0.12110304663172834) -- (0.23948243114339868, 0.12115901718303553)
	-- (0.23948243114339868, 0.1219511925514135) -- (0.23948570718066228, 0.12197989909226198)
	-- (0.23948570718066228, 0.11998028001618065) -- (0.23949572398670663, 0.12006810317731909)
	-- (0.23949572398670663, 0.12113295425383672) -- (0.23955400859273068, 0.12164483757497957)
	-- (0.23955400859273068, 0.1211071482075462) -- (0.23964941926876665, 0.1219449900482977)
	-- (0.23964941926876665, 0.12275956635391164) -- (0.23969144973856646, 0.12312823418588953)
	-- (0.23969144973856646, 0.12560107282608252) -- (0.23970223518558798, 0.1256953584174607)
	-- (0.23970223518558798, 0.12384487019676191) -- (0.23978484227532046, 0.12456678671122767)
	-- (0.23978484227532046, 0.12440854786286583) -- (0.239797548083967, 0.12451960407283778)
	-- (0.239797548083967, 0.12427164057644882) -- (0.2398515448668013, 0.12474297598613694)
	-- (0.2398515448668013, 0.07513875124170503) -- (0.23994571689564767, 0.07593877794949176)
	-- (0.23994571689564767, 0.07569932918272487) -- (0.2400516394424704, 0.07659754126830245)
	-- (0.2400516394424704, 0.0778934643415872) -- (0.24006359924110016, 0.07799488166239435)
	-- (0.24006359924110016, 0.07780875357923887) -- (0.24014631554790905, 0.07851031443152633)
	-- (0.24014631554790905, 0.05173195761697769) -- (0.24017306803482846, 0.051957390356523234)
	-- (0.24017306803482846, 0.049880112861630535) -- (0.24018695250139546, 0.049997468747644214)
	-- (0.24018695250139546, 0.04718387962236841) -- (0.24018786422774235, 0.047191588694104045)
	-- (0.24018786422774235, 0.05049601250570018) -- (0.2402399581692259, 0.05093691023239921)
	-- (0.2402399581692259, 0.048647780981449625) -- (0.2402447890569048, 0.04868861823383656)
	-- (0.2402447890569048, 0.050082722678342004) -- (0.24024770886961735, 0.050107475036185796)
	-- (0.24024770886961735, 0.051365965763129115) -- (0.24033597275449373, 0.05211112534775776)
	-- (0.24033597275449373, 0.04464576424550261) -- (0.24040873503822255, 0.04526271690818598)
	-- (0.24040873503822255, 0.038885564969356294) -- (0.24042375743699135, 0.039011280928455745)
	-- (0.24042375743699135, 0.032324986297228145) -- (0.2404487757527796, 0.03253393449455039)
	-- (0.2404487757527796, 0.030156468917181926) -- (0.2405043299257619, 0.030621429532478744)
	-- (0.2405043299257619, 0.03248055799117355) -- (0.2405088081406065, 0.03251788705517148)
	-- (0.2405088081406065, 0.03229508269718517) -- (0.24055720491286298, 0.03269830629433754)
	-- (0.24055720491286298, 0.018003971839937405) -- (0.2405682094044944, 0.018100065619536285)
	-- (0.2405682094044944, 0.016985199228698823) -- (0.2407737511861543, 0.018784843164397696)
	-- (0.2407737511861543, 0.016283293893976227) -- (0.24079763242195898, 0.01649310051095262)
	-- (0.24079763242195898, -0.007969291160915723) -- (0.24088611395560944, -0.007192331926746176)
	-- (0.24088611395560944, -0.007339064593475681) -- (0.24096596059313644, -0.0066368548869811935)
	-- (0.24096596059313644, -0.005917350549804158) -- (0.24100768944929624, -0.005550890981214552)
	-- (0.24100768944929624, -0.013421628288103046) -- (0.24105748053471307, -0.012989792586970543)
	-- (0.24105748053471307, 0.0004864114214892184) -- (0.24109148773398137, 0.0007750099861097135)
	-- (0.24109148773398137, 0.0005848450853807464) -- (0.24117122610901562, 0.0012588673085911217)
	-- (0.24117122610901562, 0.002839774495017673) -- (0.24120695999521558, 0.0031382895622375376)
	-- (0.24120695999521558, 0.002853300641933302) -- (0.24121066121575924, 0.0028842199295585035)
	-- (0.24121066121575924, 0.002762111172597063) -- (0.24129902686282423, 0.003500193579038889)
	-- (0.24129902686282423, -0.00933016612009683) -- (0.2413126230782762, -0.009216407376194976)
	-- (0.2413126230782762, 0.0033341282654852328) -- (0.24138827183316555, 0.003964132455061918)
	-- (0.24138827183316555, 0.003941688733743185) -- (0.24141964590864565, 0.004202966450157443)
	-- (0.24141964590864565, 0.005215690815410475) -- (0.2414351635147244, 0.005344957002524109)
	-- (0.2414351635147244, -0.0021710807628188516) -- (0.24145663708644544, -0.0019907366959287507)
	-- (0.24145663708644544, -0.0009285380758202451) -- (0.24148171333676638, -0.0007185788221786132)
	-- (0.24148171333676638, -0.0015197373930741765) -- (0.24152240921747192, -0.0011784347514680207)
	-- (0.24152240921747192, 0.011580876318006302) -- (0.24159533531707694, 0.012201602942235913)
	-- (0.24159533531707694, 0.011456294396040971) -- (0.24160483354233644, 0.011537128591564048)
	-- (0.24160483354233644, 0.016863022286195916) -- (0.24169140809142953, 0.0176011234970166)
	-- (0.24169140809142953, 0.01854016593641357) -- (0.24169984226591018, 0.01861194048430407)
	-- (0.24169984226591018, 0.018255760437925726) -- (0.2418188962413925, 0.01926929869714044)
	-- (0.2418188962413925, 0.030484290171221524) -- (0.24191481443613438, 0.03129904942899687)
	-- (0.24191481443613438, 0.03127108491426626) -- (0.241928108605252, 0.03138398880119189)
	-- (0.241928108605252, 0.03208735558258387) -- (0.24201707707835413, 0.03284716598985957)
	-- (0.24201707707835413, 0.032856909725364314) -- (0.24206229793228448, 0.03324309979232133)
	-- (0.24206229793228448, 0.034687580562856216) -- (0.24206236400673262, 0.03468814604601836)
	-- (0.24206236400673262, 0.034168855059400115) -- (0.24208319651019955, 0.03434727563391307)
	-- (0.24208319651019955, 0.0449027441387352) -- (0.24223722751957175, 0.04619368904743878)
	-- (0.24223722751957175, 0.04608675955216446) -- (0.24224523512810073, 0.04615387727124817)
	-- (0.24224523512810073, 0.04607258585294775) -- (0.24225429632481824, 0.046148517597985654)
	-- (0.24225429632481824, 0.04141524917101983) -- (0.2423525568363452, 0.04223941204244446)
	-- (0.2423525568363452, 0.04186388000484474) -- (0.24236325454059207, 0.04195384506134076)
	-- (0.24236325454059207, 0.04102930060418431) -- (0.2424456038570002, 0.04172257814290333)
	-- (0.2424456038570002, 0.041429138387606326) -- (0.24249694309211972, 0.04186173232834571)
	-- (0.24249694309211972, 0.04234523754972005) -- (0.2425688786088655, 0.042952021844849995)
	-- (0.2425688786088655, 0.04397126147818844) -- (0.24259257841563853, 0.04417094558063541)
	-- (0.24259257841563853, 0.03393227180430892) -- (0.24267593540563154, 0.03464068340598624)
	-- (0.24267593540563154, 0.03099411736759504) -- (0.24267657702985163, 0.030999461539388092)
	-- (0.24267657702985163, 0.031443069582740846) -- (0.24273482820326048, 0.031928490103523055)
	-- (0.24273482820326048, 0.03143961419459696) -- (0.24274891571058585, 0.03155702576842542)
	-- (0.24274891571058585, 0.031627792639292544) -- (0.2427990153454951, 0.03204532675633518)
	-- (0.2427990153454951, 0.0323823055160413) -- (0.24283217553020886, 0.032658618126008114)
	-- (0.24283217553020886, 0.02482589642835206) -- (0.24286685167264105, 0.025115720788524837)
	-- (0.24286685167264105, 0.024678863803110015) -- (0.24292083366518252, 0.025130200694988086)
	-- (0.24292083366518252, 0.034275000794078254) -- (0.2429460909036446, 0.034484938480435115)
	-- (0.2429460909036446, 0.029148905326416653) -- (0.24296876079649643, 0.02933109338338819)
	-- (0.24296876079649643, 0.029707049500794894) -- (0.24303991623610988, 0.030278744039398106)
	-- (0.24303991623610988, 0.030623402655885652) -- (0.24304425190578233, 0.030658227567357088)
	-- (0.24304425190578233, 0.03038954512106668) -- (0.24315924285456694, 0.031312717755690576)
	-- (0.24315924285456694, 0.03182545281406605) -- (0.24316271629274483, 0.03185330630831673)
	-- (0.24316271629274483, 0.03177482683006204) -- (0.24316570733429604, 0.03179880796211166)
	-- (0.24316570733429604, 0.031900557139730425) -- (0.24322878606227263, 0.03240718383864439)
	-- (0.24322878606227263, 0.04384469876129725) -- (0.24324954307418706, 0.0440120601406224)
	-- (0.24324954307418706, 0.044159344568019676) -- (0.24330659074446895, 0.044619340335501655)
	-- (0.24330659074446895, 0.04463852649914529) -- (0.24331397084484704, 0.044698056463880094)
	-- (0.24331397084484704, 0.044692167688514854) -- (0.24336684900459113, 0.04511869761779674)
	-- (0.24336684900459113, 0.04539369346531708) -- (0.24341605739085487, 0.0457908162876897)
	-- (0.24341605739085487, 0.045931502398478576) -- (0.2434250400378125, 0.04600396048736204)
	-- (0.2434250400378125, 0.05078718666102624) -- (0.24344650109832655, 0.05096070347364131)
	-- (0.24344650109832655, 0.05090559950614352) -- (0.24348722949615212, 0.051235143523952247)
	-- (0.24348722949615212, 0.05113300315211677) -- (0.243658790504744, 0.052521438937563225)
	-- (0.243658790504744, 0.052375134542229994) -- (0.24369785308076233, 0.05269113938813361)
	-- (0.24369785308076233, 0.0520629401026412) -- (0.24381934365582747, 0.053045801951892305)
	-- (0.24381934365582747, 0.043989501405357505) -- (0.24382744977286291, 0.044055189364525786)
	-- (0.24382744977286291, 0.044150721335730884) -- (0.24384528545584938, 0.044295262737498224)
	-- (0.24384528545584938, 0.04476723404551354) -- (0.24385690619574246, 0.04486143183491822)
	-- (0.24385690619574246, 0.04203736215574077) -- (0.2438920315514117, 0.042321676734126)
	-- (0.2438920315514117, 0.04237399433396602) -- (0.24392920725742576, 0.04267491889586282)
	-- (0.24392920725742576, 0.049432790049485836) -- (0.24394385828327358, 0.04955123448522967)
	-- (0.24394385828327358, 0.04901480167168655) -- (0.24399508970317588, 0.049428997053647984)
	-- (0.24399508970317588, 0.04898354644458926) -- (0.244130489343996, 0.05007900401275997)
	-- (0.244130489343996, 0.049518323652212516) -- (0.2443770293151079, 0.051503989839039456)
	-- (0.2443770293151079, 0.05175835094264107) -- (0.24443307817731774, 0.05220977842006374)
	-- (0.24443307817731774, 0.05178291299559867) -- (0.24452551890685875, 0.052528668662257395)
	-- (0.24452551890685875, 0.0547835919458761) -- (0.24453402881590236, 0.05485213338936037)
	-- (0.24453402881590236, 0.04710083794159405) -- (0.2445981273026999, 0.04761495722824111)
	-- (0.2445981273026999, 0.04795221017074952) -- (0.24468771660495597, 0.04867208442610683)
	-- (0.24468771660495597, 0.04818226966327145) -- (0.24481346460487627, 0.049189892538786126)
	-- (0.24481346460487627, 0.02422779258246832) -- (0.24482229436710978, 0.02429836844037934)
	-- (0.24482229436710978, 0.024429284740818003) -- (0.2448925830485139, 0.024991011601866172)
	-- (0.2448925830485139, 0.02533730644029067) -- (0.24497186019688114, 0.025971109245798523)
	-- (0.24497186019688114, 0.026387309945967646) -- (0.24502428381165697, 0.026806349770139466)
	-- (0.24502428381165697, 0.026064484701153055) -- (0.24508280469461713, 0.026530272082290623)
	-- (0.24508280469461713, 0.026687611432484635) -- (0.24517169532019492, 0.027395061977111)
	-- (0.24517169532019492, 0.02775837952542327) -- (0.24519347105522946, 0.02793158964298823)
	-- (0.24519347105522946, 0.02697816244601548) -- (0.2452195826680637, 0.02718494075834735)
	-- (0.2452195826680637, 0.01243110063556171) -- (0.24523330682319777, 0.012543453150504402)
	-- (0.24523330682319777, 0.013182680726638798) -- (0.24525692546104091, 0.013375996836286683)
	-- (0.24525692546104091, 0.007814246472077345) -- (0.2453234016218808, 0.008353815988012048)
	-- (0.2453234016218808, 0.008767135120964135) -- (0.24534799668650326, 0.008966696008101752)
	-- (0.24534799668650326, 0.009751716014195954) -- (0.24538293418199034, 0.01003436002503708)
	-- (0.24538293418199034, 0.02866618422769938) -- (0.24546422395975523, 0.02932388647463813)
	-- (0.24546422395975523, 0.02088127922739109) -- (0.24549174585751726, 0.02110993720382611)
	-- (0.24549174585751726, 0.021058447114735698) -- (0.24550047114695256, 0.021130937487717907)
	-- (0.24550047114695256, 0.01430132587537693) -- (0.24551924780016077, 0.014457261065346743)
	-- (0.24551924780016077, 0.01332850024915428) -- (0.2455683703681272, 0.013736798644742507)
	-- (0.2455683703681272, 0.012756367975749415) -- (0.24565902790646268, 0.013508674943965827)
	-- (0.24565902790646268, 0.013714728828989206) -- (0.24567250465077783, 0.01382646262272424)
	-- (0.24567250465077783, 0.024269579593494787) -- (0.2459315396933469, 0.026337282446730916)
	-- (0.2459315396933469, 0.026809947817394222) -- (0.24593253342787247, 0.026817879721408304)
	-- (0.24593253342787247, 0.018797986746031534) -- (0.24601049528017513, 0.01941704585275676)
	-- (0.24601049528017513, 0.01885266848083145) -- (0.24601071340227842, 0.018854400151646463)
	-- (0.24601071340227842, 0.01872045438540186) -- (0.24602440797652686, 0.01882917894582541)
	-- (0.24602440797652686, 0.018994784876658444) -- (0.24602849069283042, 0.019027181419302437)
	-- (0.24602849069283042, 0.017372190291705853) -- (0.24603897423507146, 0.017456024718838243)
	-- (0.24603897423507146, 0.018345868999683816) -- (0.24610268440328206, 0.018851759017945797)
	-- (0.24610268440328206, 0.012868170741840731) -- (0.24611160232839507, 0.012938448465105019)
	-- (0.24611160232839507, 0.013364948913157865) -- (0.24611288954689825, 0.013375082782969755)
	-- (0.24611288954689825, 0.01333704799069113) -- (0.24618869632372192, 0.013933843020373123)
	-- (0.24618869632372192, 0.012287157611885353) -- (0.2462102741081874, 0.01245720733884032)
	-- (0.2462102741081874, 0.012808117043206188) -- (0.24628974781207283, 0.01343448913373668)
	-- (0.24628974781207283, 0.0095677841641657) -- (0.2463786171370775, 0.010266865698959998)
	-- (0.2463786171370775, 0.015519258590990428) -- (0.2463887435952451, 0.015598685502169208)
	-- (0.2463887435952451, 0.015637351101958605) -- (0.24648940007446468, 0.016426887023575407)
	-- (0.24648940007446468, 0.01656370554071683) -- (0.24653007682244937, 0.01688268131999586)
	-- (0.24653007682244937, 0.017373274966629288) -- (0.24655851077636462, 0.017596203053563603)
	-- (0.24655851077636462, 0.01793346356443124) -- (0.24659829009203113, 0.018245215133742637)
	-- (0.24659829009203113, 0.01834131404277048) -- (0.24667164577925527, 0.018916150088102872)
	-- (0.24667164577925527, 0.019126829992377414) -- (0.24670837346539182, 0.019414717812134878)
	-- (0.24670837346539182, 0.0195267468072666) -- (0.24679820600770921, 0.02023069565502816)
	-- (0.24679820600770921, 0.02010246648435296) -- (0.24679837432397617, 0.0201037856452878)
	-- (0.24679837432397617, 0.020430859159375633) -- (0.24684052326081135, 0.02076101153641282)
	-- (0.24684052326081135, 0.021487918718921653) -- (0.24688027871656132, 0.021799071396699295)
	-- (0.24688027871656132, 0.022279849224713766) -- (0.24691139490995256, 0.02252334746345537)
	-- (0.24691139490995256, 0.022496234936158852) -- (0.24692520325427553, 0.022604290223552655)
	-- (0.24692520325427553, 0.023050350050818475) -- (0.2469497302037082, 0.023242332054514116)
	-- (0.2469497302037082, 0.023857118206113376) -- (0.24702398960418082, 0.02443758876732237)
	-- (0.24702398960418082, 0.021936668166239365) -- (0.24703867669793733, 0.022052007871351233)
	-- (0.24703867669793733, 0.02195680060437092) -- (0.24705762623177366, 0.02210587456792126)
	-- (0.24705762623177366, 0.011954601602055977) -- (0.24707950192993938, 0.012127352332643641)
	-- (0.24707950192993938, 0.01272219931191947) -- (0.24708327031068364, 0.012751921574048999)
	-- (0.24708327031068364, 0.006792326719982596) -- (0.2471815138765602, 0.007558347782935769)
	-- (0.2471815138765602, 0.005443906930853827) -- (0.2471950187296132, 0.005549225158445637)
	-- (0.2471950187296132, 0.01169553070091371) -- (0.24727035015050436, 0.012281505863523553)
	-- (0.24727035015050436, 0.01825869668157303) -- (0.24727087195521266, 0.018262687092389093)
	-- (0.24727087195521266, 0.018898124007608652) -- (0.24733955659879522, 0.019422586053522112)
	-- (0.24733955659879522, 0.020057404033231818) -- (0.2474239284858686, 0.020703949019194656)
	-- (0.2474239284858686, 0.056687595303040135) -- (0.2474266111909099, 0.05670565014153129)
	-- (0.2474266111909099, 0.0567434055626551) -- (0.24748538216436633, 0.05713920631701345)
	-- (0.24748538216436633, 0.05497311861026266) -- (0.24750882393793677, 0.055131771525736145)
	-- (0.24750882393793677, 0.05412108433943977) -- (0.24756619336082722, 0.054508993593542956)
	-- (0.24756619336082722, 0.05096669563506331) -- (0.2476179155293013, 0.05130891965147106)
	-- (0.2476179155293013, 0.05124101894339812) -- (0.24766576578636004, 0.051557556017939266)
	-- (0.24766576578636004, 0.053844924193181) -- (0.24777048239084146, 0.05454173828768397)
	-- (0.24777048239084146, 0.05460147936207464) -- (0.24782872202806056, 0.05498904118660711)
	-- (0.24782872202806056, 0.05571724965864686) -- (0.24787456451133738, 0.05602343109795197)
	-- (0.24787456451133738, 0.052397086111640505) -- (0.24787504615576803, 0.05240030867431479)
	-- (0.24787504615576803, 0.03481368069685086) -- (0.24789553748389287, 0.03495229525613732)
	-- (0.24789553748389287, 0.03750778359988828) -- (0.2479506949496847, 0.03788018570479086)
	-- (0.2479506949496847, 0.045087994997196075) -- (0.24798521316375408, 0.04532419587369923)
	-- (0.24798521316375408, 0.0455668583915494) -- (0.2480070633255692, 0.04571633103541584)
	-- (0.2480070633255692, 0.045689174227441676) -- (0.24801094045816263, 0.045715714016237356)
	-- (0.24801094045816263, 0.06921909133407432) -- (0.24810676871697213, 0.06987227628406499)
	-- (0.24810676871697213, 0.06586849300086271) -- (0.24810896546108846, 0.06588356976200661)
	-- (0.24810896546108846, 0.06635569876492628) -- (0.24812414626616605, 0.06645988878001632)
	-- (0.24812414626616605, 0.06359626008071013) -- (0.24814365163656787, 0.06373039972664239)
	-- (0.24814365163656787, 0.06024598525357171) -- (0.24818602964081665, 0.060538524957879855)
	-- (0.24818602964081665, 0.06069911937900026) -- (0.24819549371794167, 0.06076421235911807)
	-- (0.24819549371794167, 0.07108853841465171) -- (0.24820715789475728, 0.07116860739269883)
	-- (0.24820715789475728, 0.07187157991065951) -- (0.2483260395921249, 0.07268726226677874)
	-- (0.2483260395921249, 0.07309242222535339) -- (0.24838106870868984, 0.07347083272718051)
	-- (0.24838106870868984, 0.07341453904076364) -- (0.2484198930651948, 0.07368154846796897)
	-- (0.2484198930651948, 0.07361715613272381) -- (0.24844090861964813, 0.07376170868726745)
	-- (0.24844090861964813, 0.07373426176339373) -- (0.24855136524412447, 0.07449411913418265)
	-- (0.24855136524412447, 0.08022287986334524) -- (0.24864601394331554, 0.08087347411150606)
	-- (0.24864601394331554, 0.08143450483410156) -- (0.24875682610713862, 0.08219581019306238)
	-- (0.24875682610713862, 0.08210919074430814) -- (0.24875998786116513, 0.08213090711447983)
	-- (0.24875998786116513, 0.08215292601390775) -- (0.24882314801814964, 0.08258674197981669)
	-- (0.24882314801814964, 0.08277431867932648) -- (0.24886236850881457, 0.08304331740096908)
	-- (0.24886236850881457, 0.08291339432650575) -- (0.24888676299855367, 0.08308069007170332)
	-- (0.24888676299855367, 0.083011821731365) -- (0.248895076629605, 0.08306884750553145)
	-- (0.248895076629605, 0.09049680164909706) -- (0.24894084768155206, 0.09082079483049477)
	-- (0.24894084768155206, 0.08941072526734588) -- (0.2489508615771349, 0.08948189833650083)
	-- (0.2489508615771349, 0.09028950040508564) -- (0.24904807686052635, 0.09097934892616165)
	-- (0.24904807686052635, 0.09083675274510437) -- (0.24907906365849625, 0.09105652980066359)
	-- (0.24907906365849625, 0.09107049026461304) -- (0.2490938484877299, 0.09117537644943141)
	-- (0.2490938484877299, 0.09134850263953412) -- (0.2491350822884262, 0.09164079991548703)
	-- (0.2491350822884262, 0.09097242160078821) -- (0.24920754906529027, 0.09148654676973682)
	-- (0.24920754906529027, 0.08393817803191869) -- (0.24930214924163513, 0.08460784228836585)
	-- (0.24930214924163513, 0.07268622248584634) -- (0.24941764766771005, 0.0734960970419131)
	-- (0.24941764766771005, 0.11086496114578526) -- (0.24942372039961266, 0.11090742112831657)
	-- (0.24942372039961266, 0.11657858451493601) -- (0.24955562803382508, 0.11750077889311782)
	-- (0.24955562803382508, 0.10296647514744058) -- (0.2495665527724319, 0.10304279495779735)
	-- (0.2495665527724319, 0.10409072384151333) -- (0.2496404447477596, 0.10460720199174633)
	-- (0.2496404447477596, 0.10476498737966118) -- (0.2496895852034214, 0.10510833229334396)
	-- (0.2496895852034214, 0.10094326417478136) -- (0.24972957602181628, 0.10122662900199286)
	-- (0.24972957602181628, 0.10141650938365825) -- (0.2497611447980743, 0.10163981917419938)
	-- (0.2497611447980743, 0.10654858052963849) -- (0.24982575185172837, 0.1070085469844684)
	-- (0.24982575185172837, 0.11649697725057852) -- (0.24985916906086797, 0.1167297176598585)
	-- (0.24985916906086797, 0.11317638271499954) -- (0.2501435818127652, 0.115187903097561)
	-- (0.2501435818127652, 0.12374299195734553) -- (0.25015658954063524, 0.12383520865647121)
	-- (0.25015658954063524, 0.11207443359968378) -- (0.25031918749925364, 0.11325443446503462)
	-- (0.25031918749925364, 0.11335855853157344) -- (0.25034354810285564, 0.11353540679136176)
	-- (0.25034354810285564, 0.11361890931970488) -- (0.25068683603542546, 0.11611077895072583)
	-- (0.25068683603542546, 0.11265136279133472) -- (0.2507218194760618, 0.11290567300898618)
	-- (0.2507218194760618, 0.12377501499225635) -- (0.25089297923835924, 0.12502570227228973)
	-- (0.25089297923835924, 0.10392846276410998) -- (0.25101049659540225, 0.10479033957931226)
	-- (0.25101049659540225, 0.10619499597048952) -- (0.2510915054547757, 0.10678868863960107)
	-- (0.2510915054547757, 0.1111203462234866) -- (0.2511057559176163, 0.11122377513426118)
	-- (0.2511057559176163, 0.10133064583301009) -- (0.2512131443791617, 0.10211139193913009)
	-- (0.2512131443791617, 0.10159981772093661) -- (0.25121387773895704, 0.10160514949240002)
	-- (0.25121387773895704, 0.09449144175793868) -- (0.2512919126859502, 0.09506081574853995)
	-- (0.2512919126859502, 0.09513167331502345) -- (0.251323502382266, 0.09536222331384073)
	-- (0.251323502382266, 0.12406453545740735) -- (0.2514984378615909, 0.12532446201497507)
	-- (0.2514984378615909, 0.12054325281638235) -- (0.2515064861478161, 0.12060071038359559)
	-- (0.2515064861478161, 0.12376479961844572) -- (0.2515265564779339, 0.1239076722586463)
	-- (0.2515265564779339, 0.12565211475603127) -- (0.2515519813637929, 0.1258347425472213)
	-- (0.2515519813637929, 0.12544039600815288) -- (0.2516790476263844, 0.1263536231964518)
	-- (0.2516790476263844, 0.11162066845119636) -- (0.2517206751917855, 0.11191416613751169)
	-- (0.2517206751917855, 0.11061146012711004) -- (0.2517411062860604, 0.11075537967839605)
	-- (0.2517411062860604, 0.11076170068719238) -- (0.2518245598751618, 0.11134956860367846)
	-- (0.2518245598751618, 0.1150814239234611) -- (0.25191086671593793, 0.1156957485323446)
	-- (0.25191086671593793, 0.12994521628887915) -- (0.252090195557616, 0.13122181620869924)
	-- (0.252090195557616, 0.13080452579914953) -- (0.2521269428249999, 0.13106628090924463)
	-- (0.2521269428249999, 0.12183869321461671) -- (0.2521400032269001, 0.12192985849441633)
	-- (0.2521400032269001, 0.11876312756387908) -- (0.2521463440577915, 0.11880743713181373)
	-- (0.2521463440577915, 0.12069883462764588) -- (0.2522108628460969, 0.12115145013037157)
	-- (0.2522108628460969, 0.12115262469220227) -- (0.2522654328332656, 0.12153544918681175)
	-- (0.2522654328332656, 0.12159446657154854) -- (0.2522882969391779, 0.12175484657031842)
	-- (0.2522882969391779, 0.12467467429296043) -- (0.2524356357497587, 0.12570460395407093)
	-- (0.2524356357497587, 0.1282037819741437) -- (0.25256653385420896, 0.12910341661101915)
	-- (0.25256653385420896, 0.12863442936539748) -- (0.2525770393912703, 0.12870656725986418)
	-- (0.2525770393912703, 0.13134123116528723) -- (0.25257940017848923, 0.13135722803919075)
	-- (0.25257940017848923, 0.13365837517791207) -- (0.25275647980302435, 0.13485566775252328)
	-- (0.25275647980302435, 0.13650456771019584) -- (0.25284274363525716, 0.1370895970672186)
	-- (0.25284274363525716, 0.13213669391082722) -- (0.25314454038829076, 0.13417985627631818)
	-- (0.25314454038829076, 0.1367503476433695) -- (0.2532560110323664, 0.13749237235279285)
	-- (0.2532560110323664, 0.13924067451575417) -- (0.2532705074298456, 0.13933707092962194)
	-- (0.2532705074298456, 0.13929383411333926) -- (0.25334033037966247, 0.13975813830567538)
	-- (0.25334033037966247, 0.12637408631727778) -- (0.25339761212916884, 0.12675191711432626)
	-- (0.25339761212916884, 0.11361781719123912) -- (0.25342586392166744, 0.1138050628090131)
	-- (0.25342586392166744, 0.11619225475744656) -- (0.2534829980145083, 0.11656905610508007)
	-- (0.2534829980145083, 0.11674200464527755) -- (0.2536119499475685, 0.11759274375681569)
	-- (0.2536119499475685, 0.11935273891557668) -- (0.25368946539545334, 0.11986414565165525)
	-- (0.25368946539545334, 0.11975989474245302) -- (0.25370995340290553, 0.11989505772060219)
	-- (0.25370995340290553, 0.12018277703165485) -- (0.2537729296374006, 0.12059891826657698)
	-- (0.2537729296374006, 0.1220413322244323) -- (0.25381077970067656, 0.1222892750405523)
	-- (0.25381077970067656, 0.12415036866852944) -- (0.2538630754005471, 0.12448980958420794)
	-- (0.2538630754005471, 0.12563000709289912) -- (0.2538710156569878, 0.12568146527215643)
	-- (0.2538710156569878, 0.11326824642677177) -- (0.25408034833372173, 0.11462403904902536)
	-- (0.25408034833372173, 0.115914865866278) -- (0.25408311341228673, 0.11593279734796524)
	-- (0.25408311341228673, 0.11584534466757926) -- (0.25413283954165883, 0.11616784251654784)
	-- (0.25413283954165883, 0.11291463591324971) -- (0.25415879230253674, 0.11308303894788224)
	-- (0.25415879230253674, 0.11351299072451076) -- (0.25421423944033594, 0.11387292560717531)
	-- (0.25421423944033594, 0.10960534436570307) -- (0.25443262022330626, 0.11099447669377362)
	-- (0.25443262022330626, 0.11204624892155844) -- (0.25449440153834685, 0.11244104376020275)
	-- (0.25449440153834685, 0.11334601611258885) -- (0.25456446540946676, 0.11380135446412024)
	-- (0.25456446540946676, 0.112161199874968) -- (0.2545793610584149, 0.1122580666443818)
	-- (0.2545793610584149, 0.10569160805884997) -- (0.25470804949608356, 0.1065238138323284)
	-- (0.25470804949608356, 0.10439418626783875) -- (0.25474602951755565, 0.10463991154718204)
	-- (0.25474602951755565, 0.09291045319425485) -- (0.25498442740701993, 0.0944518360552792)
	-- (0.25498442740701993, 0.09490204322326043) -- (0.2550643649505473, 0.09542013948551153)
	-- (0.2550643649505473, 0.0970103505027926) -- (0.2550675285508034, 0.09703083466178371)
	-- (0.2550675285508034, 0.10289286819194605) -- (0.25511181052321763, 0.10317808684073757)
	-- (0.25511181052321763, 0.10301371300582687) -- (0.25516400698282443, 0.10334992826860052)
	-- (0.25516400698282443, 0.10376443116612426) -- (0.2551760423103222, 0.10384202754614573)
	-- (0.2551760423103222, 0.09335717249914821) -- (0.2551825735623536, 0.0933987409067286)
	-- (0.2551825735623536, 0.09387355524229528) -- (0.25542991628081074, 0.095446610412462)
	-- (0.25542991628081074, 0.09575943597846895) -- (0.2554839579322151, 0.09610312209190071)
	-- (0.2554839579322151, 0.09621355426953512) -- (0.2555366175648289, 0.09654842104249353)
	-- (0.2555366175648289, 0.09689416487608654) -- (0.25570143921969113, 0.0979421584694059)
	-- (0.25570143921969113, 0.10759170889807253) -- (0.2557025768660923, 0.10759905866589227)
	-- (0.2557025768660923, 0.1003286897747458) -- (0.2557223757980969, 0.10045715740814365)
	-- (0.2557223757980969, 0.08723821130053698) -- (0.25573546543161124, 0.08732357055607672)
	-- (0.25573546543161124, 0.08717337509398604) -- (0.2557363235059693, 0.0871789682822)
	-- (0.2557363235059693, 0.07072571326904313) -- (0.25577078301368916, 0.07094881904677809)
	-- (0.25577078301368916, 0.07080884307658009) -- (0.25587144416117485, 0.07146588151645958)
	-- (0.25587144416117485, 0.06326566905531193) -- (0.25593250949763946, 0.06366365088597882)
	-- (0.25593250949763946, 0.06310140651043124) -- (0.25597273032560863, 0.06336392488315078)
	-- (0.25597273032560863, 0.06298544326335116) -- (0.25609162404213837, 0.06376107967293171)
	-- (0.25609162404213837, 0.06334516441452617) -- (0.25616428672172376, 0.0638212641845396)
	-- (0.25616428672172376, 0.06616210826883025) -- (0.25639448168491735, 0.06766339729832381)
	-- (0.25639448168491735, 0.06585073028616677) -- (0.2565299187411312, 0.06673554847973212)
	-- (0.2565299187411312, 0.07182070088913967) -- (0.2565607454342266, 0.07202786135419441)
	-- (0.2565607454342266, 0.07186371270765862) -- (0.25670712356051684, 0.07284724919191654)
	-- (0.25670712356051684, 0.07201952597014467) -- (0.2569079751387216, 0.07337078531667666)
	-- (0.2569079751387216, 0.05867576021041695) -- (0.2569758151692857, 0.05913803477905896)
	-- (0.2569758151692857, 0.05695935291958484) -- (0.2570192179405009, 0.057255503231848456)
	-- (0.2570192179405009, 0.0560888481735306) -- (0.25708209473213534, 0.05651887110086204)
	-- (0.25708209473213534, 0.05989714267520905) -- (0.25709364947605867, 0.0599766870188805)
	-- (0.25709364947605867, 0.06244559403651987) -- (0.2571513892581607, 0.062841495070224)
	-- (0.2571513892581607, 0.06152948069292989) -- (0.2573932836684656, 0.0632029853225374)
	-- (0.2573932836684656, 0.06160270386996973) -- (0.257596702889103, 0.06300999332540534)
	-- (0.257596702889103, 0.061875870769570386) -- (0.25760994399666626, 0.06196795631409829)
	-- (0.25760994399666626, 0.06244970073530069) -- (0.2576787845034613, 0.06292758339398499)
	-- (0.2576787845034613, 0.06373555094359576) -- (0.2577656366034514, 0.06433826131601172)
	-- (0.2577656366034514, 0.06238849169267779) -- (0.2578439090286312, 0.06293429961455925)
	-- (0.2578439090286312, 0.052168706413950265) -- (0.25784955715611335, 0.052207709997518066)
	-- (0.25784955715611335, 0.05062116295870101) -- (0.25787641532490085, 0.05080547182347609)
	-- (0.25787641532490085, 0.061383431699893576) -- (0.2581163748662815, 0.0630254618780347)
	-- (0.2581163748662815, 0.06094102579865184) -- (0.25811668251257497, 0.060943143131538605)
	-- (0.25811668251257497, 0.05918338462555016) -- (0.25812808459127645, 0.05926193632719273)
	-- (0.25812808459127645, 0.10808090640816125) -- (0.2581583348397414, 0.10829308264618545)
	-- (0.2581583348397414, 0.10345335482718986) -- (0.25826567792532523, 0.10420721574407724)
	-- (0.25826567792532523, 0.10328269574840401) -- (0.25833174564089406, 0.10374675408222803)
	-- (0.25833174564089406, 0.10365399668479122) -- (0.25842496895984035, 0.1043077883100242)
	-- (0.25842496895984035, 0.1019068935363247) -- (0.258508772802096, 0.10249579289854298)
	-- (0.258508772802096, 0.09738361549201272) -- (0.2586134795098638, 0.09811803517790868)
	-- (0.2586134795098638, 0.09748504787430957) -- (0.25882022879816863, 0.09893479640399157)
	-- (0.25882022879816863, 0.10922232001697313) -- (0.25882203993640246, 0.10923468122797483)
	-- (0.25882203993640246, 0.1099112210122099) -- (0.2588683590978129, 0.11022729200138505)
	-- (0.2588683590978129, 0.09916432700301805) -- (0.2590048699606718, 0.10009570807875579)
	-- (0.2590048699606718, 0.09975617271597369) -- (0.2591053378323612, 0.10044165480795844)
	-- (0.2591053378323612, 0.09977367419055257) -- (0.25915399013716894, 0.1001056771987758)
	-- (0.25915399013716894, 0.10940426700341188) -- (0.25919942678327224, 0.10971512703189805)
	-- (0.25919942678327224, 0.127136644980663) -- (0.25921263503476183, 0.1272271259569128)
	-- (0.25921263503476183, 0.12680751947374738) -- (0.2596563677779005, 0.12984988377842305)
	-- (0.2596563677779005, 0.15154095889856725) -- (0.2597399483073466, 0.15211023701405552)
	-- (0.2597399483073466, 0.14414592731346434) -- (0.25985592845818517, 0.14493262417210245)
	-- (0.25985592845818517, 0.15309087580607206) -- (0.2598731120993364, 0.15320850545296597)
	-- (0.2598731120993364, 0.15003734047501807) -- (0.2598996633541027, 0.15021939349123142)
	-- (0.2598996633541027, 0.14891468645224953) -- (0.25992100968482, 0.1490610195857294)
	-- (0.25992100968482, 0.15062931684813766) -- (0.2604740502623387, 0.1544166183611745)
	-- (0.2604740502623387, 0.1549361459870676) -- (0.26047769925889724, 0.15496113258373356)
	-- (0.26047769925889724, 0.13233048859709165) -- (0.2605086503210855, 0.13254449630575643)
	-- (0.2605086503210855, 0.1530274600229642) -- (0.26055837871336, 0.1533681173724968)
	-- (0.26055837871336, 0.14702541248375287) -- (0.2605979964333524, 0.14728831672367182)
	-- (0.2605979964333524, 0.14376998992384432) -- (0.26059890985172934, 0.14377600638552762)
	-- (0.26059890985172934, 0.14617236994050273) -- (0.260637334261849, 0.14642305654209356)
	-- (0.260637334261849, 0.13420143481318217) -- (0.26064059022082997, 0.13422257446103258)
	-- (0.26064059022082997, 0.1356756072175551) -- (0.26064466477449383, 0.1357019591319759)
	-- (0.26064466477449383, 0.136085716512151) -- (0.26078334840415657, 0.13698267059799812)
	-- (0.26078334840415657, 0.13741240584588008) -- (0.2608059855992393, 0.1375588386622436)
	-- (0.2608059855992393, 0.15427259613266842) -- (0.26090555660887493, 0.15491299899328875)
	-- (0.26090555660887493, 0.15669294737422526) -- (0.26093708654918135, 0.15689578160625794)
	-- (0.26093708654918135, 0.1655660284299189) -- (0.2609738168268985, 0.16580499019363512)
	-- (0.2609738168268985, 0.1661631450624212) -- (0.26120805393896435, 0.16768722308240142)
	-- (0.26120805393896435, 0.1583432786132816) -- (0.2612158356555093, 0.15839402111393044)
	-- (0.2612158356555093, 0.1576390050472525) -- (0.2613127884114429, 0.1582693385024152)
	-- (0.2613127884114429, 0.16511418091969218) -- (0.26131962256032454, 0.16515929721339176)
	-- (0.26131962256032454, 0.1557539726226898) -- (0.26137881885316483, 0.15614685866604772)
	-- (0.26137881885316483, 0.15586027621555373) -- (0.26141974269419305, 0.15613232991128745)
	-- (0.26141974269419305, 0.15680531021062508) -- (0.26160191630721463, 0.15801578237711317)
	-- (0.26160191630721463, 0.14977569262037166) -- (0.2617120206571113, 0.1505158234809548)
	-- (0.2617120206571113, 0.14339978604673867) -- (0.2617622385930237, 0.14373809211733715)
	-- (0.2617622385930237, 0.14417261884586763) -- (0.26182485742344136, 0.14459453000303962)
	-- (0.26182485742344136, 0.1503460401503206) -- (0.26184146257298996, 0.1504575476397745)
	-- (0.26184146257298996, 0.14603219065819087) -- (0.26195504617469634, 0.14680308936314046)
	-- (0.26195504617469634, 0.15041618741326054) -- (0.2620157812924945, 0.15082645044728848)
	-- (0.2620157812924945, 0.12740214887462692) -- (0.26207363838454245, 0.12778684256198342)
	-- (0.26207363838454245, 0.11979812683604235) -- (0.262125051819019, 0.1201391102046904)
	-- (0.262125051819019, 0.11442600419367756) -- (0.2622904673903297, 0.11552157075983438)
	-- (0.2622904673903297, 0.10936007202354384) -- (0.26232192859380526, 0.10956680293234844)
	-- (0.26232192859380526, 0.10104542173728659) -- (0.2629136730358998, 0.10494321004124613)
	-- (0.2629136730358998, 0.08173440222654323) -- (0.262995663917134, 0.08227575322973296)
	-- (0.262995663917134, 0.07502967873480573) -- (0.26312921574654424, 0.07592992680442437)
	-- (0.26312921574654424, 0.07412524091667935) -- (0.2631403286785738, 0.07420018940520154)
	-- (0.2631403286785738, 0.0583972254074974) -- (0.26321618214114423, 0.05890450745820406)
	-- (0.26321618214114423, 0.05711709863118469) -- (0.2632770162812605, 0.0575241880773382)
	-- (0.2632770162812605, 0.06158522991162255) -- (0.2633035445863217, 0.06176109101078616)
	-- (0.2633035445863217, 0.06569107159196817) -- (0.2633252703717798, 0.06583400110489031)
	-- (0.2633252703717798, 0.06932709046295848) -- (0.26348329300962325, 0.07037117092976485)
	-- (0.26348329300962325, 0.06721405279310719) -- (0.26351579517922236, 0.06742862098785601)
	-- (0.26351579517922236, 0.07200013073726051) -- (0.26354550991098347, 0.07220001682624605)
	-- (0.26354550991098347, 0.08206822350070264) -- (0.26366184251572355, 0.08284851169691618)
	-- (0.26366184251572355, 0.07331265217249189) -- (0.2637256050564163, 0.07374240191141976)
	-- (0.2637256050564163, 0.07745355225329244) -- (0.26388914571798533, 0.0785522486398097)
	-- (0.26388914571798533, 0.09527964095711633) -- (0.2639219963689592, 0.09550258575855519)
	-- (0.2639219963689592, 0.09659323531004498) -- (0.26393567550991887, 0.09668614645346206)
	-- (0.26393567550991887, 0.09043779946958938) -- (0.26404913296061094, 0.09120146354465061)
	-- (0.26404913296061094, 0.09163722984556799) -- (0.26425958552825796, 0.09305375155730067)
	-- (0.26425958552825796, 0.09881342093768596) -- (0.2643310498442777, 0.09929820191987246)
	-- (0.2643310498442777, 0.10277139602146636) -- (0.26433284566783, 0.10278344342746869)
	-- (0.26433284566783, 0.12301709079504951) -- (0.26433878558585605, 0.12305730470620702)
	-- (0.26433878558585605, 0.12422663821032122) -- (0.264461683301262, 0.1250606651449436)
	-- (0.264461683301262, 0.12839500836395154) -- (0.2646916722707516, 0.12996480671316096)
	-- (0.2646916722707516, 0.12761186331490879) -- (0.2651281648680187, 0.13058930763035245)
	-- (0.2651281648680187, 0.12316756482205388) -- (0.2652429775829671, 0.12394326585684448)
	-- (0.2652429775829671, 0.11502077100279558) -- (0.26541965311134535, 0.11620765493742646)
	-- (0.26541965311134535, 0.11769806519897846) -- (0.2654837223128513, 0.11812740536559363)
	-- (0.2654837223128513, 0.136453677650954) -- (0.26558603395787045, 0.13713775244424964)
	-- (0.26558603395787045, 0.15817127783486948) -- (0.26560200645847615, 0.15827785227010985)
	-- (0.26560200645847615, 0.16335306675427974) -- (0.2656876546187512, 0.16392273974983504)
	-- (0.2656876546187512, 0.16367890608342672) -- (0.2657793513595756, 0.1642881225177323)
	-- (0.2657793513595756, 0.17516705545749806) -- (0.26582181934576204, 0.17544853493032528)
	-- (0.26582181934576204, 0.1596909100346046) -- (0.26583278011070177, 0.15976284667696852)
	-- (0.26583278011070177, 0.159559414204978) -- (0.26599742814323935, 0.16064008870255456)
	-- (0.26599742814323935, 0.16639175208589002) -- (0.2659986779033329, 0.1663998841481927)
	-- (0.2659986779033329, 0.16802232634783776) -- (0.26635449573978703, 0.17032819699895163)
	-- (0.26635449573978703, 0.1687472332484374) -- (0.2664462938498154, 0.16934189476729392)
	-- (0.2664462938498154, 0.1716319100359245) -- (0.26649010832846176, 0.1719193002735982)
	-- (0.26649010832846176, 0.1643458037802244) -- (0.2665066101308186, 0.16445420543004433)
	-- (0.2665066101308186, 0.1667298046163249) -- (0.2665416288491024, 0.16696070804498822)
	-- (0.2665416288491024, 0.17126867759942777) -- (0.2665765649209219, 0.17150025049833087)
	-- (0.2665765649209219, 0.1733092633628396) -- (0.26668961885635634, 0.1740541902097782)
	-- (0.26668961885635634, 0.17580242700431692) -- (0.26696395861578975, 0.177596574859807)
	-- (0.26696395861578975, 0.1778799876961132) -- (0.26716103400009283, 0.1791686809442065)
	-- (0.26716103400009283, 0.19837546562845731) -- (0.267226939097136, 0.1987745213835644)
	-- (0.267226939097136, 0.20029249427714318) -- (0.26743924644684935, 0.20157151006085178)
	-- (0.26743924644684935, 0.202252469630111) -- (0.2677971958950449, 0.20440611006333015)
	-- (0.2677971958950449, 0.210402974743054) -- (0.267803422996128, 0.21043964097062534)
	-- (0.267803422996128, 0.2089783830214021) -- (0.2678807991829811, 0.2094340229312159)
	-- (0.2678807991829811, 0.21028253839925234) -- (0.26798866220609124, 0.21091720257627067)
	-- (0.26798866220609124, 0.21164601875585923) -- (0.268046409334538, 0.21198584389886732)
	-- (0.268046409334538, 0.22312554100254034) -- (0.2681026502929862, 0.2234580002447553)
	-- (0.2681026502929862, 0.25509818305541376) -- (0.26835454297387373, 0.256624170194512)
	-- (0.26835454297387373, 0.24874326154672094) -- (0.26846931239283894, 0.24943227092813702)
	-- (0.26846931239283894, 0.25002179698215843) -- (0.2685124154426349, 0.25028072574365273)
	-- (0.2685124154426349, 0.24742755668793487) -- (0.26859259743449443, 0.247911439477199)
	-- (0.26859259743449443, 0.2503595973707721) -- (0.2687741894954727, 0.25145114913188965)
	-- (0.2687741894954727, 0.24075216991127227) -- (0.26884596516067716, 0.24118553394091316)
	-- (0.26884596516067716, 0.2415870677985442) -- (0.2688487383131707, 0.2416037931565659)
	-- (0.2688487383131707, 0.24203802261179216) -- (0.26903790134846417, 0.24317673524897387)
	-- (0.26903790134846417, 0.23032633361911167) -- (0.2690809708559178, 0.23058406666502856)
	-- (0.2690809708559178, 0.23083513435554295) -- (0.2691179752160594, 0.23105653115427552)
	-- (0.2691179752160594, 0.23135601997243158) -- (0.2692619837916913, 0.23221635041972868)
	-- (0.2692619837916913, 0.2323511881219324) -- (0.26928975654071985, 0.23251707875471092)
	-- (0.26928975654071985, 0.23264568020263252) -- (0.2693606793793811, 0.23306805186932347)
	-- (0.2693606793793811, 0.23313975358825123) -- (0.2694982631078977, 0.23395921199694392)
	-- (0.2694982631078977, 0.23394860946238646) -- (0.2695058748249958, 0.23399395021755007)
	-- (0.2695058748249958, 0.23438350563178803) -- (0.2695061227968044, 0.23438498242190003)
	-- (0.2695061227968044, 0.23283580512169552) -- (0.26953089175377504, 0.23298285914691913)
	-- (0.26953089175377504, 0.23434260197447399) -- (0.269573083481972, 0.23459300428853466)
	-- (0.269573083481972, 0.23453605477575354) -- (0.26958203308267453, 0.2345890590412236)
	-- (0.26958203308267453, 0.23453582716060123) -- (0.26961953130863814, 0.23475792284291733)
	-- (0.26961953130863814, 0.23463418636351258) -- (0.2698234133126476, 0.23584157031084124)
	-- (0.2698234133126476, 0.23560444097365926) -- (0.27006679297588804, 0.23704777152109682)
	-- (0.27006679297588804, 0.23742352977706552) -- (0.27011179334639607, 0.2376916060346618)
	-- (0.27011179334639607, 0.2373189364044872) -- (0.2701376698982264, 0.23747284479070868)
	-- (0.2701376698982264, 0.2571888154058524) -- (0.27017596750606204, 0.25741900934061684)
	-- (0.27017596750606204, 0.26147554847051907) -- (0.2703090530629386, 0.2622747334828865)
	-- (0.2703090530629386, 0.2617381500089405) -- (0.27036691712310257, 0.26208600003275506)
	-- (0.27036691712310257, 0.2615217071891125) -- (0.2703837537571078, 0.26162307760726017)
	-- (0.2703837537571078, 0.2672391600181635) -- (0.2703866646833671, 0.26725666551463423)
	-- (0.2703866646833671, 0.2675168204874536) -- (0.2705341510302794, 0.2683989532769224)
	-- (0.2705341510302794, 0.2686950020861156) -- (0.2706227413236802, 0.2692243320012777)
	-- (0.2706227413236802, 0.25352198135894893) -- (0.27068797284087065, 0.25391259083529716)
	-- (0.27068797284087065, 0.25756479093756934) -- (0.27084967934219284, 0.2585333306034014)
	-- (0.27084967934219284, 0.23397388827114146) -- (0.2710237573506242, 0.2350495012438161)
	-- (0.2710237573506242, 0.235264430724123) -- (0.271034868940675, 0.23533306441817844)
	-- (0.271034868940675, 0.23448325316160562) -- (0.27103663935047995, 0.23449418739612557)
	-- (0.27103663935047995, 0.2347040509101286) -- (0.27104072863176343, 0.23472930048946516)
	-- (0.27104072863176343, 0.2511250370788703) -- (0.27121236255016745, 0.2521976964253832)
	-- (0.27121236255016745, 0.2523943909601845) -- (0.27124177340068056, 0.25257811717866857)
	-- (0.27124177340068056, 0.27191147612299016) -- (0.2712699381743061, 0.2720963999727875)
	-- (0.2712699381743061, 0.2707802352731899) -- (0.2713958356579535, 0.27163072318769227)
	-- (0.2713958356579535, 0.26906567602605486) -- (0.27147867589612273, 0.26962553362654884)
	-- (0.27147867589612273, 0.27159307182606696) -- (0.27165171467585564, 0.2727618512988698)
	-- (0.27165171467585564, 0.281781775525279) -- (0.27177634785159055, 0.28261159317788076)
	-- (0.27177634785159055, 0.28116601495353394) -- (0.2718122206391013, 0.28140477638206357)
	-- (0.2718122206391013, 0.28014790248432025) -- (0.2719372799916789, 0.28097723060205687)
	-- (0.2719372799916789, 0.27382565246262824) -- (0.2720558137972568, 0.27461580767701965)
	-- (0.2720558137972568, 0.2746535109167856) -- (0.27210350189168014, 0.274971432718844)
	-- (0.27210350189168014, 0.2834088015198501) -- (0.27218267202088003, 0.283925935599679)
	-- (0.27218267202088003, 0.2914165815785295) -- (0.2722645154080342, 0.29195051829739554)
	-- (0.2722645154080342, 0.29200526335677146) -- (0.2723310752830454, 0.2924401031298643)
	-- (0.2723310752830454, 0.29247900946348465) -- (0.2723630219612621, 0.2926877099410551)
	-- (0.2723630219612621, 0.2911102394992438) -- (0.27259191024457485, 0.29260208236291474)
	-- (0.27259191024457485, 0.29028210124629233) -- (0.2727600543271313, 0.2913720076742492)
	-- (0.2727600543271313, 0.2839798022617072) -- (0.27283366683313565, 0.28445285654204366)
	-- (0.27283366683313565, 0.2973932210147523) -- (0.27285529818126897, 0.2975301762234324)
	-- (0.27285529818126897, 0.28712823663021647) -- (0.27290215754167113, 0.2874263817174108)
	-- (0.27290215754167113, 0.31997014767825516) -- (0.27291029363041863, 0.3200213777557642)
	-- (0.27291029363041863, 0.31999149467230775) -- (0.27321943270002425, 0.32193782903502116)
	-- (0.27321943270002425, 0.3217452861221915) -- (0.273324070035988, 0.3224033029728719)
	-- (0.273324070035988, 0.33388353809304194) -- (0.2733728474615896, 0.3341900811481137)
	-- (0.2733728474615896, 0.33845139575929606) -- (0.2735516836005573, 0.3395797840383928)
	-- (0.2735516836005573, 0.33831483120555583) -- (0.2735935953542175, 0.3385786403409729)
	-- (0.2735935953542175, 0.33843894345892533) -- (0.2737586862934139, 0.33948363450464886)
	-- (0.2737586862934139, 0.3421031331897785) -- (0.27406466336735, 0.34403616371083445)
	-- (0.27406466336735, 0.3608498788539191) -- (0.27415672518403417, 0.3614225098943697)
	-- (0.27415672518403417, 0.3558140524248319) -- (0.27416358450681344, 0.35585656099824836)
	-- (0.27416358450681344, 0.35552991038481474) -- (0.27467747341779414, 0.35872774226482884)
	-- (0.27467747341779414, 0.34590384357012144) -- (0.2747681175818552, 0.346455896361871)
	-- (0.2747681175818552, 0.3455142512822928) -- (0.2748275484291768, 0.3458747807495016)
	-- (0.2748275484291768, 0.3577573443621039) -- (0.2748483874670595, 0.35788468878830076)
	-- (0.2748483874670595, 0.360796126609628) -- (0.2749612226992698, 0.36149029667922217)
	-- (0.2749612226992698, 0.35352417965134275) -- (0.2750324443766515, 0.35396059214831743)
	-- (0.2750324443766515, 0.35214222940143874) -- (0.27516572019240176, 0.35296431844447723)
	-- (0.27516572019240176, 0.3576831125504555) -- (0.2753888609075763, 0.35906634537339227)
	-- (0.2753888609075763, 0.35864918870849694) -- (0.27542253681994405, 0.3588587549220454)
	-- (0.27542253681994405, 0.37098616419041436) -- (0.27545948466074943, 0.3712165688516828)
	-- (0.27545948466074943, 0.36424358719035266) -- (0.2755338377571307, 0.36470621722168056)
	-- (0.2755338377571307, 0.36135307289377694) -- (0.2755353543075393, 0.36136228717426755)
	-- (0.2755353543075393, 0.3755218179830422) -- (0.27555867310221427, 0.37566241185483734)
	-- (0.27555867310221427, 0.37526343071702317) -- (0.27556823349971654, 0.3753212424485461)
	-- (0.27556823349971654, 0.390379692082745) -- (0.2755766408351033, 0.39043298694496514)
	-- (0.2755766408351033, 0.38265574331702484) -- (0.27569184900766924, 0.383380509929944)
	-- (0.27569184900766924, 0.37702953628200553) -- (0.2759834391840873, 0.37887694534874755)
	-- (0.2759834391840873, 0.36629916476057917) -- (0.2761154037421916, 0.3671242434426687)
	-- (0.2761154037421916, 0.3666789894263032) -- (0.27624374446657435, 0.36748241353025474)
	-- (0.27624374446657435, 0.36686217490535517) -- (0.27624830289579566, 0.3668908106045999)
	-- (0.27624830289579566, 0.3550815850283013) -- (0.2762495472732805, 0.35508934693466393)
	-- (0.2762495472732805, 0.3574420702731819) -- (0.2762519281806772, 0.35745696427224044)
	-- (0.2762519281806772, 0.39641368463224885) -- (0.2765425807279617, 0.3982837637574933)
	-- (0.2765425807279617, 0.3994523279115745) -- (0.2766757584473957, 0.40031012602006966)
	-- (0.2766757584473957, 0.3952832707937612) -- (0.2769859100726471, 0.39724445311701867)
	-- (0.2769859100726471, 0.39712121163073744) -- (0.27703328784168146, 0.3974208214681198)
	-- (0.27703328784168146, 0.39683428370147766) -- (0.2770440726835165, 0.3969022375204361)
	-- (0.2770440726835165, 0.3961242737221482) -- (0.27704694901887567, 0.3961423793085293)
	-- (0.27704694901887567, 0.403347192830784) -- (0.2772305106435625, 0.40451073652057873)
	-- (0.2772305106435625, 0.39838333249092234) -- (0.27725362338676945, 0.3985260414571239)
	-- (0.27725362338676945, 0.4015712791363467) -- (0.2772677293576576, 0.4016592715417272)
	-- (0.2772677293576576, 0.4100265747078131) -- (0.27742436422831446, 0.4110061877938675)
	-- (0.27742436422831446, 0.4103031113448901) -- (0.27788643738550567, 0.41320312723427083)
	-- (0.27788643738550567, 0.40822268415090596) -- (0.2780693324388736, 0.40936418780028616)
	-- (0.2780693324388736, 0.4076298347200762) -- (0.2780978438604825, 0.4078077843771155)
	-- (0.2780978438604825, 0.4070726167697642) -- (0.2782324284810407, 0.40791414762324624)
	-- (0.2782324284810407, 0.4100317516189892) -- (0.2783044344362881, 0.41048298283042095)
	-- (0.2783044344362881, 0.4043077872019208) -- (0.278729103165539, 0.4069543348394905)
	-- (0.278729103165539, 0.4154924497885154) -- (0.2788846498455065, 0.4164580481234315)
	-- (0.2788846498455065, 0.416347147686611) -- (0.27894539441306954, 0.41672433599962305)
	-- (0.27894539441306954, 0.4251453045854552) -- (0.27909175033941597, 0.4260351477293083)
	-- (0.27909175033941597, 0.446267123506556) -- (0.27911817407254147, 0.44643137069101674)
	-- (0.27911817407254147, 0.43879726668208746) -- (0.2793152811504827, 0.4400226362996439)
	-- (0.2793152811504827, 0.4429717010589526) -- (0.27964043185497295, 0.444999004398681)
	-- (0.27964043185497295, 0.44986153656059324) -- (0.279732665419957, 0.4504355773556265)
	-- (0.279732665419957, 0.45210625388263714) -- (0.27994771786665074, 0.453443443137377)
	-- (0.27994771786665074, 0.46729009379363695) -- (0.2800453664835187, 0.4678858819002864)
	-- (0.2800453664835187, 0.46704673120609047) -- (0.28016695210042386, 0.4677880237046999)
	-- (0.28016695210042386, 0.4695948089808139) -- (0.28018219895452334, 0.4696875216963705)
	-- (0.28018219895452334, 0.47188188426051875) -- (0.28041975397265617, 0.47333124379331315)
	-- (0.28041975397265617, 0.4721392205854284) -- (0.28067171890670134, 0.4736770227668107)
	-- (0.28067171890670134, 0.482246034123798) -- (0.2808690221116251, 0.48343484377865836)
	-- (0.2808690221116251, 0.4699351338656745) -- (0.28092528002306066, 0.47027245356181924)
	-- (0.28092528002306066, 0.4564317393850864) -- (0.28095250782711984, 0.4565944206244487)
	-- (0.28095250782711984, 0.4550499167801687) -- (0.28099805437851283, 0.45532245052112524)
	-- (0.28099805437851283, 0.45924472951753526) -- (0.28116631559738764, 0.4602503690188776)
	-- (0.28116631559738764, 0.4556219484874072) -- (0.2813743388385408, 0.4568641940658331)
	-- (0.2813743388385408, 0.45656633331204666) -- (0.28147739063041216, 0.45718172768500814)
	-- (0.28147739063041216, 0.46336479619773313) -- (0.28152253063068466, 0.4636394093070666)
	-- (0.28152253063068466, 0.4605257970009456) -- (0.28168920823100696, 0.46152943977145505)
	-- (0.28168920823100696, 0.46706780631454775) -- (0.2817180667489238, 0.46724272145986434)
	-- (0.2817180667489238, 0.47024784109429396) -- (0.2817629493725697, 0.4705207471164182)
	-- (0.2817629493725697, 0.47062367878042655) -- (0.28184577734346666, 0.47112723906789405)
	-- (0.28184577734346666, 0.4751150304815208) -- (0.2818939099829468, 0.4754057132215383)
	-- (0.2818939099829468, 0.48945029833538994) -- (0.28202569711459974, 0.4902494770344318)
	-- (0.28202569711459974, 0.4895972718136025) -- (0.28204238779390967, 0.489698475786296)
	-- (0.28204238779390967, 0.4885741057707379) -- (0.2823049831875578, 0.4901662279398886)
	-- (0.2823049831875578, 0.4928129082695336) -- (0.2825152607811223, 0.49408913492789264)
	-- (0.2825152607811223, 0.4929528663665719) -- (0.2825193106942979, 0.4929774771197798)
	-- (0.2825193106942979, 0.4883745807319369) -- (0.2825506824203809, 0.4885651916239038)
	-- (0.2825506824203809, 0.48750019539180933) -- (0.2825833533841674, 0.48769841102154937)
	-- (0.2825833533841674, 0.5024240073208178) -- (0.2826413170544509, 0.5027855792891864)
	-- (0.2826413170544509, 0.4982298308107342) -- (0.2828136415966611, 0.4992982590607913)
	-- (0.2828136415966611, 0.4895790934114818) -- (0.2829133715928925, 0.49019177011013954)
	-- (0.2829133715928925, 0.49223224328458076) -- (0.2829600611120661, 0.49251909883161504)
	-- (0.2829600611120661, 0.5045161667418288) -- (0.28367254534233977, 0.5088465235750469)
	-- (0.28367254534233977, 0.5533636883158614) -- (0.2838300971836361, 0.5543416200492848)
	-- (0.2838300971836361, 0.5563359358491162) -- (0.2839221706535175, 0.5569083452577561)
	-- (0.2839221706535175, 0.5613523267861128) -- (0.2840712177554283, 0.5622790528020497)
	-- (0.2840712177554283, 0.5646213921920055) -- (0.284075384224231, 0.5646472688120779)
	-- (0.284075384224231, 0.5682396788850691) -- (0.2840850961835869, 0.5683007486245822)
	-- (0.2840850961835869, 0.5673958982228055) -- (0.2840892388738332, 0.5674219619021863)
	-- (0.2840892388738332, 0.5641212072963492) -- (0.28410420711244333, 0.5642158719290351)
	-- (0.28410420711244333, 0.5586838959935221) -- (0.28416849861254934, 0.5590905849588764)
	-- (0.28416849861254934, 0.561642847195245) -- (0.2842337554276759, 0.5620568931831111)
	-- (0.2842337554276759, 0.5643510697925587) -- (0.2843400388283704, 0.5650285166384499)
	-- (0.2843400388283704, 0.5376353561800111) -- (0.2846153058900497, 0.5393569658705714)
	-- (0.2846153058900497, 0.537610468043584) -- (0.2848569416282709, 0.5391223689667579)
	-- (0.2848569416282709, 0.540476257778606) -- (0.2849237852136824, 0.5408939618619464)
	-- (0.2849237852136824, 0.5377474952625361) -- (0.28512803921824775, 0.5390267612084145)
	-- (0.28512803921824775, 0.5402730840238065) -- (0.2851873723820325, 0.5406435760922857)
	-- (0.2851873723820325, 0.5431642142591647) -- (0.28526677712152704, 0.5436576022629575)
	-- (0.28526677712152704, 0.5367057158831237) -- (0.2853545662591681, 0.5372533890539762)
	-- (0.2853545662591681, 0.5346255120497961) -- (0.2853753383772906, 0.5347547296240699)
	-- (0.2853753383772906, 0.5174501881601143) -- (0.28541005196144814, 0.5176621177648656)
	-- (0.28541005196144814, 0.5186319770895101) -- (0.285455385340278, 0.5189076922929494)
	-- (0.285455385340278, 0.5256303555740347) -- (0.28555234813965036, 0.5262214782660389)
	-- (0.28555234813965036, 0.5276554594394406) -- (0.28557944210917297, 0.5278203433991939)
	-- (0.28557944210917297, 0.5289097460137703) -- (0.2856620302516978, 0.5294138687580552)
	-- (0.2856620302516978, 0.529638709775704) -- (0.2857133311877468, 0.5299517230910992)
	-- (0.2857133311877468, 0.528539997229551) -- (0.2857521251767662, 0.5287762675247172)
	-- (0.2857521251767662, 0.530132434373519) -- (0.2858963253414454, 0.53101097730943)
	-- (0.2858963253414454, 0.5300343399798091) -- (0.28606132436620263, 0.5310403502556591)
	-- (0.28606132436620263, 0.5313077784151753) -- (0.28610696117140094, 0.5315849113768246)
	-- (0.28610696117140094, 0.5346623827727706) -- (0.28610814964190895, 0.5346696361747383)
	-- (0.28610814964190895, 0.5351357505930621) -- (0.2861149783557675, 0.5351774486674883)
	-- (0.2861149783557675, 0.5290884003061594) -- (0.28618171146825705, 0.5294983489484058)
	-- (0.28618171146825705, 0.529617426985871) -- (0.2862639973665866, 0.5301189816604802)
	-- (0.2862639973665866, 0.5301441403142405) -- (0.2862772048708025, 0.530224640914469)
	-- (0.2862772048708025, 0.5302410989827926) -- (0.2862906604467541, 0.5303230713284787)
	-- (0.2862906604467541, 0.5353335287011657) -- (0.28629670793700696, 0.5353704258795707)
	-- (0.28629670793700696, 0.5353593479225425) -- (0.28630914838340904, 0.5354351905063927)
	-- (0.28630914838340904, 0.5121760235490592) -- (0.28631096559866875, 0.5121869398130059)
	-- (0.28631096559866875, 0.4783809136397789) -- (0.2863241036804143, 0.4784606704819372)
	-- (0.2863241036804143, 0.4781668327586145) -- (0.28632990296534455, 0.47820200015966363)
	-- (0.28632990296534455, 0.4781522872708116) -- (0.2864536067930234, 0.4789027005187706)
	-- (0.2864536067930234, 0.48374312702083777) -- (0.28650947973143115, 0.4840813185314322)
	-- (0.28650947973143115, 0.485524288350065) -- (0.2865349766045456, 0.48567903803189)
	-- (0.2865349766045456, 0.45666828865837744) -- (0.28668151627437316, 0.4575626212662123)
	-- (0.28668151627437316, 0.45929854739651843) -- (0.28669697687696055, 0.4593927083523575)
	-- (0.28669697687696055, 0.45931406407481024) -- (0.28671625857175026, 0.4594314908142433)
	-- (0.28671625857175026, 0.45842084386981846) -- (0.2867853200830417, 0.4588422360492722)
	-- (0.2867853200830417, 0.45999300433931184) -- (0.28681930998037325, 0.4602000292842219)
	-- (0.28681930998037325, 0.4610645434256203) -- (0.2868404201121497, 0.46119246432041794)
	-- (0.2868404201121497, 0.459669266493356) -- (0.28698437351674305, 0.4605391179112382)
	-- (0.28698437351674305, 0.46177652046587964) -- (0.2870436618334777, 0.46213445702648165)
	-- (0.2870436618334777, 0.47736867290477236) -- (0.2870556494044187, 0.47744126494206435)
	-- (0.2870556494044187, 0.4736611224139313) -- (0.2870694438917859, 0.473745028205774)
	-- (0.2870694438917859, 0.4676129187526775) -- (0.28708799684322533, 0.4677251026470165)
	-- (0.28708799684322533, 0.46852276336400267) -- (0.2871621120074855, 0.4689722326985165)
	-- (0.2871621120074855, 0.46972427362578867) -- (0.28717519506763833, 0.469803621514071)
	-- (0.28717519506763833, 0.46728720561795134) -- (0.2871776344571239, 0.46730204864087865)
	-- (0.2871776344571239, 0.46643264296309406) -- (0.2871994946423344, 0.4665656690406377)
	-- (0.2871994946423344, 0.467243791987319) -- (0.2872629837055073, 0.4676303743925595)
	-- (0.2872629837055073, 0.4932683854990285) -- (0.28728627669331913, 0.4934101871519376)
	-- (0.28728627669331913, 0.498490539465185) -- (0.28733202756613957, 0.4987734808220396)
	-- (0.28733202756613957, 0.4977373909748817) -- (0.2873786292678355, 0.4980260553350116)
	-- (0.2873786292678355, 0.49687155809762423) -- (0.2875410144245644, 0.49788199109441234)
	-- (0.2875410144245644, 0.4955723768982149) -- (0.28754116828535287, 0.4955733383870378)
	-- (0.28754116828535287, 0.495922022322747) -- (0.287559067212463, 0.49603381515862227)
	-- (0.287559067212463, 0.4965650792080606) -- (0.28756919681292875, 0.49662835435637914)
	-- (0.28756919681292875, 0.4947406716047712) -- (0.28763013238016644, 0.49512146402630347)
	-- (0.28763013238016644, 0.4934933973567973) -- (0.2876506706795783, 0.4936209130059143)
	-- (0.2876506706795783, 0.49377114042671233) -- (0.28766061393258524, 0.49383287824833366)
	-- (0.28766061393258524, 0.49239542014130594) -- (0.28767715924576087, 0.4924978799987711)
	-- (0.28767715924576087, 0.4929908404863679) -- (0.2876789242365171, 0.4930017310540184)
	-- (0.2876789242365171, 0.49164218525941183) -- (0.28774446861776765, 0.49204730577145406)
	-- (0.28774446861776765, 0.493700747480845) -- (0.2877997993848279, 0.4940429083266796)
	-- (0.2877997993848279, 0.4924099273382857) -- (0.2878168665566656, 0.4925138530547203)
	-- (0.2878168665566656, 0.4909582545558301) -- (0.28791263979149184, 0.49153987748754563)
	-- (0.28791263979149184, 0.487400586230427) -- (0.28803272620258785, 0.48812615082983135)
	-- (0.28803272620258785, 0.48715873711353136) -- (0.28805260346673983, 0.487278702634813)
	-- (0.28805260346673983, 0.48778797612781843) -- (0.28812307131475806, 0.4882140208143726)
	-- (0.28812307131475806, 0.47563431432616626) -- (0.28817959060335663, 0.475978158245937)
	-- (0.28817959060335663, 0.462168390187102) -- (0.28819971279753265, 0.4622895510572941)
	-- (0.28819971279753265, 0.4627352903350146) -- (0.28828125095330964, 0.46322641381866564)
	-- (0.28828125095330964, 0.45929582483573395) -- (0.2883478007908047, 0.45970038604195285)
	-- (0.2883478007908047, 0.45584752877672663) -- (0.28837197663646946, 0.45599409541678904)
	-- (0.28837197663646946, 0.45800578006116316) -- (0.2884361251365148, 0.45839545340841265)
	-- (0.2884361251365148, 0.4589023829047004) -- (0.2884498381227467, 0.4589857305849645)
	-- (0.2884498381227467, 0.459654444701013) -- (0.2884773753278208, 0.4598218893742586)
	-- (0.2884773753278208, 0.4599388904150261) -- (0.28848297557801633, 0.459972938213441)
	-- (0.28848297557801633, 0.4661537718192887) -- (0.28855976839790404, 0.46661808278448375)
	-- (0.28855976839790404, 0.48186695026840487) -- (0.2886909595974065, 0.48265433065091096)
	-- (0.2886909595974065, 0.484841082872496) -- (0.28871787490364526, 0.48500267634520594)
	-- (0.28871787490364526, 0.480830714488062) -- (0.28879196857166917, 0.4812749735292853)
	-- (0.28879196857166917, 0.4783337117110252) -- (0.28880180503267183, 0.47839239861766014)
	-- (0.28880180503267183, 0.47532080116882947) -- (0.2888095598247412, 0.47536893635637406)
	-- (0.2888095598247412, 0.4747548022447611) -- (0.28884422863381176, 0.47497001412525625)
	-- (0.28884422863381176, 0.4766944200999398) -- (0.28889021422319344, 0.4769831617747599)
	-- (0.28889021422319344, 0.47301167032195324) -- (0.2889090072819096, 0.47312934416571684)
	-- (0.2889090072819096, 0.4732983527110649) -- (0.28898358934104246, 0.47376589686962073)
	-- (0.28898358934104246, 0.47184022585699115) -- (0.2890041236585116, 0.47196894743878687)
	-- (0.2890041236585116, 0.4696276779732626) -- (0.28900985933933837, 0.46966359144557346)
	-- (0.28900985933933837, 0.4746806214310024) -- (0.28908599178977173, 0.47516296804954755)
	-- (0.28908599178977173, 0.47526983781922144) -- (0.28915264833675386, 0.4756923887290246)
	-- (0.28915264833675386, 0.4757639652219549) -- (0.28917739924382707, 0.47592084666339185)
	-- (0.28917739924382707, 0.4801460007284806) -- (0.28917866134228515, 0.4801540057299668)
	-- (0.28917866134228515, 0.4822047783491172) -- (0.28924546206361496, 0.4826274070636301)
	-- (0.28924546206361496, 0.47860091419781137) -- (0.2892605226911175, 0.47869619384034245)
	-- (0.2892605226911175, 0.4765820587959473) -- (0.28930649733938574, 0.4768712863882045)
	-- (0.28930649733938574, 0.47636407131226166) -- (0.28938191907662225, 0.4768384840411441)
	-- (0.28938191907662225, 0.4798058155438297) -- (0.2894164303251594, 0.48002425540973037)
	-- (0.2894164303251594, 0.48001182606397697) -- (0.28948301490682266, 0.48043348476763437)
	-- (0.28948301490682266, 0.48040677911534907) -- (0.28949583161850523, 0.4804879478522943)
	-- (0.28949583161850523, 0.4804504937231343) -- (0.2894978478887464, 0.48046327348479023)
	-- (0.2894978478887464, 0.47462542792285944) -- (0.2895237954600767, 0.4747876447771116)
	-- (0.2895237954600767, 0.4724492256491486) -- (0.2895924404055109, 0.4728750018348575)
	-- (0.2895924404055109, 0.4747877426107458) -- (0.2896012706101351, 0.47484253867613907)
	-- (0.2896012706101351, 0.47606256935457025) -- (0.289822782743992, 0.4774368431647325)
	-- (0.289822782743992, 0.4662071311620208) -- (0.2898248998651773, 0.4662201117540124)
	-- (0.2898248998651773, 0.4695764404744125) -- (0.289852278171298, 0.4697436658527201)
	-- (0.289852278171298, 0.46970613869578604) -- (0.2899120419206302, 0.4700711604742021)
	-- (0.2899120419206302, 0.46991739622323875) -- (0.289920285759524, 0.469967752879661)
	-- (0.289920285759524, 0.462741472093176) -- (0.28997218398112884, 0.463057038707479)
	-- (0.28997218398112884, 0.45651225606989315) -- (0.2899784740873091, 0.45655132744528654)
	-- (0.2899784740873091, 0.45496931760250875) -- (0.2900298839354047, 0.45528799577227635)
	-- (0.2900298839354047, 0.45502048455559424) -- (0.2901185813146323, 0.4555702550284763)
	-- (0.2901185813146323, 0.4470514849398862) -- (0.29044567468478616, 0.4490946273423194)
	-- (0.29044567468478616, 0.4486774496902024) -- (0.2906533270057332, 0.4499856440419361)
	-- (0.2906533270057332, 0.44994345011486186) -- (0.29067323145353474, 0.45006885208468994)
	-- (0.29067323145353474, 0.44968757271452964) -- (0.29078657772558786, 0.45039275314267263)
	-- (0.29078657772558786, 0.4593492425475395) -- (0.2907879961471953, 0.4593577457819614)
	-- (0.2907879961471953, 0.45891888448335827) -- (0.2908778453472904, 0.459457363463661)
	-- (0.2908778453472904, 0.4542952099572399) -- (0.2909568737299955, 0.4547739734963292)
	-- (0.2909568737299955, 0.4571206329566102) -- (0.29096611998982963, 0.45717680596585264)
	-- (0.29096611998982963, 0.4528500500152257) -- (0.2911566689047888, 0.4540108487666749)
	-- (0.2911566689047888, 0.4337271396814321) -- (0.29118015816147774, 0.4338687272168999)
	-- (0.29118015816147774, 0.4299438972779421) -- (0.2912013736353335, 0.43007054535911704)
	-- (0.2912013736353335, 0.43367149102375946) -- (0.2912472230519953, 0.4339448058376782)
	-- (0.2912472230519953, 0.43487706386545605) -- (0.2913080951235092, 0.4352386941805962)
	-- (0.2913080951235092, 0.4349474651024781) -- (0.2913317036792288, 0.43508765427904506)
	-- (0.2913317036792288, 0.4324992781830085) -- (0.2913901620802369, 0.4328435338877167)
	-- (0.2913901620802369, 0.43219001303569393) -- (0.29143671130986354, 0.4324651063087477)
	-- (0.29143671130986354, 0.4317127220193048) -- (0.29150275863552055, 0.4321032725984473)
	-- (0.29150275863552055, 0.4357747037547859) -- (0.2915830323299386, 0.4362462062162465)
	-- (0.2915830323299386, 0.4413618810403564) -- (0.2916092154515984, 0.44151759923317324)
	-- (0.2916092154515984, 0.4407892616693894) -- (0.2916283950284499, 0.44090320324673116)
	-- (0.2916283950284499, 0.44227796085310445) -- (0.29162861716286664, 0.44227927714464615)
	-- (0.29162861716286664, 0.43897218020246787) -- (0.2916819675064778, 0.43928996570641937)
	-- (0.2916819675064778, 0.44011290363862654) -- (0.29169873954689146, 0.4402130842600357)
	-- (0.29169873954689146, 0.43911580748927176) -- (0.29169879123279235, 0.4391161160292985)
	-- (0.29169879123279235, 0.441376106048358) -- (0.291710828353979, 0.4414476818177306)
	-- (0.291710828353979, 0.4348836788733137) -- (0.29175109566514174, 0.435122823104856)
	-- (0.29175109566514174, 0.43700909051999137) -- (0.29186612372362575, 0.43769274003756375)
	-- (0.29186612372362575, 0.44051983617512913) -- (0.29195615709820116, 0.4410550978131362)
	-- (0.29195615709820116, 0.4457533805543692) -- (0.2920315153616657, 0.4462001227516381)
	-- (0.2920315153616657, 0.44798921444583806) -- (0.29207846375791435, 0.4482673063448587)
	-- (0.29207846375791435, 0.4456769535990712) -- (0.29214580189996164, 0.446077559489885)
	-- (0.29214580189996164, 0.4466428714294725) -- (0.29215713493205275, 0.4467103594134011)
	-- (0.29215713493205275, 0.4475395141670343) -- (0.2922292456312432, 0.44796866401891705)
	-- (0.2922292456312432, 0.4541379657063351) -- (0.2922654067738157, 0.4543538187840537)
	-- (0.2922654067738157, 0.43990820162658284) -- (0.29228898090741184, 0.4400482994790115)
	-- (0.29228898090741184, 0.435487321633162) -- (0.29237146697448335, 0.4359769154868552)
	-- (0.29237146697448335, 0.4336515488622408) -- (0.2923739478946566, 0.43366642182411974)
	-- (0.2923739478946566, 0.4477209914646176) -- (0.29242662941995357, 0.4480415688214172)
	-- (0.29242662941995357, 0.4511335377482702) -- (0.2926177470546925, 0.4522932803668231)
	-- (0.2926177470546925, 0.4538182953416662) -- (0.2926515523409971, 0.4540233439790327)
	-- (0.2926515523409971, 0.4649874785613699) -- (0.2927134196572976, 0.46536098371435775)
	-- (0.2927134196572976, 0.46400087066675494) -- (0.2928634146694105, 0.46490767484755235)
	-- (0.2928634146694105, 0.4629068061774236) -- (0.2928675502910024, 0.46293204200470994)
	-- (0.2928675502910024, 0.4183917214890021) -- (0.2928900557680176, 0.4185137784861267)
	-- (0.2928900557680176, 0.4290162737445508) -- (0.29300295880899924, 0.4296361390951747)
	-- (0.29300295880899924, 0.4279390806065094) -- (0.2930075851347225, 0.4279643755785579)
	-- (0.2930075851347225, 0.42963197575441747) -- (0.2930079278187429, 0.42963384889280815)
	-- (0.2930079278187429, 0.4262698581321907) -- (0.293071614316898, 0.42661757587089194)
	-- (0.293071614316898, 0.4252513125382828) -- (0.29329438761031484, 0.42647468177436704)
	-- (0.29329438761031484, 0.4396284786282376) -- (0.29336031802297347, 0.4399930213492058)
	-- (0.29336031802297347, 0.4384602673008543) -- (0.29350312952455715, 0.43924133355499434)
	-- (0.29350312952455715, 0.4616061235737308) -- (0.2935441067745471, 0.4618372086724656)
	-- (0.2935441067745471, 0.4599368660165208) -- (0.29358686310811627, 0.4601789066688357)
	-- (0.29358686310811627, 0.4614146173226237) -- (0.29362303896254144, 0.46161958373486184)
	-- (0.29362303896254144, 0.46194640632367956) -- (0.2936839868588878, 0.46229147604553883)
	-- (0.2936839868588878, 0.4602872310196664) -- (0.29375959812720775, 0.4607149162637342)
	-- (0.29375959812720775, 0.4619452651352698) -- (0.29380924691036525, 0.4622268915703622)
	-- (0.29380924691036525, 0.4670800469206529) -- (0.29386378565659327, 0.4673891617724022)
	-- (0.29386378565659327, 0.4683391223844316) -- (0.29404550137644964, 0.46936779833911885)
	-- (0.29404550137644964, 0.4681324868343608) -- (0.29406997898598236, 0.4682710109375471)
	-- (0.29406997898598236, 0.46933145868458354) -- (0.294075764575067, 0.46936400587014526)
	-- (0.294075764575067, 0.47041273578993514) -- (0.2941047346851611, 0.4705756759833564)
	-- (0.2941047346851611, 0.4650375333909838) -- (0.294211990549709, 0.4656409560634391)
	-- (0.294211990549709, 0.465370636389) -- (0.2942720161160595, 0.46570826451218256)
	-- (0.2942720161160595, 0.4662477194854868) -- (0.2943474751982768, 0.4666722080874174)
	-- (0.2943474751982768, 0.4593467023411336) -- (0.2944063139436132, 0.4596802294841222)
	-- (0.2944063139436132, 0.4622839410407711) -- (0.2944977835285996, 0.46280326529021715)
	-- (0.2944977835285996, 0.46284359676489606) -- (0.29452485520133226, 0.46299702291022843)
	-- (0.29452485520133226, 0.46303595509549894) -- (0.2945634431993632, 0.4632536448506859)
	-- (0.2945634431993632, 0.46326844491658586) -- (0.2945953150232971, 0.46344816370000014)
	-- (0.2945953150232971, 0.46069547784272596) -- (0.29464620403988745, 0.4609798997992751)
	-- (0.29464620403988745, 0.46095539673782165) -- (0.2947496183870214, 0.4615378239875132)
	-- (0.2947496183870214, 0.45907842399171134) -- (0.29476217473084715, 0.45914850765561893)
	-- (0.29476217473084715, 0.46352782226509764) -- (0.29480456546835154, 0.4637637165673448)
	-- (0.29480456546835154, 0.4535457949555291) -- (0.29483292570148245, 0.45370358352354623)
	-- (0.29483292570148245, 0.4524575386653794) -- (0.2948989653895247, 0.45282494564864534)
	-- (0.2948989653895247, 0.4651928159479022) -- (0.29496779096266956, 0.4655741315570048)
	-- (0.29496779096266956, 0.4565076131918623) -- (0.2950321400250298, 0.45685925145172857)
	-- (0.2950321400250298, 0.45667742034006154) -- (0.2952511775284707, 0.45787572484321953)
	-- (0.2952511775284707, 0.48252046073758287) -- (0.29525998332129394, 0.48256953987541323)
	-- (0.29525998332129394, 0.47923316732704263) -- (0.2954589422524648, 0.4803397125032465)
	-- (0.2954589422524648, 0.47924788008597213) -- (0.2955171053781483, 0.47957115261016553)
	-- (0.2955171053781483, 0.47920920968888797) -- (0.29560846453145967, 0.47971682282578404)
	-- (0.29560846453145967, 0.47754529235591864) -- (0.29562056686491783, 0.47761205962679565)
	-- (0.29562056686491783, 0.48174841178728006) -- (0.2957319628197208, 0.48236421223469295)
	-- (0.2957319628197208, 0.4811656015365549) -- (0.29578859664813345, 0.48147825455719456)
	-- (0.29578859664813345, 0.4837072131497381) -- (0.295916850356449, 0.48441637787028374)
	-- (0.295916850356449, 0.4825036747908302) -- (0.29594550474230386, 0.48266147520179364)
	-- (0.29594550474230386, 0.4820014244057971) -- (0.295994557321115, 0.48227105653400715)
	-- (0.295994557321115, 0.48218504938992235) -- (0.29620977802413595, 0.4833680439292419)
	-- (0.29620977802413595, 0.48277107098683275) -- (0.2962492919814813, 0.48298825302490705)
	-- (0.2962492919814813, 0.48891856808198275) -- (0.2963918782985785, 0.48970317566353183)
	-- (0.2963918782985785, 0.48897034151560714) -- (0.2964124967054603, 0.48908370473915624)
	-- (0.2964124967054603, 0.48963181940945) -- (0.296556953627633, 0.49042682326362586)
	-- (0.296556953627633, 0.48294785124791384) -- (0.29656135252982907, 0.48297202855155413)
	-- (0.29656135252982907, 0.505653703950695) -- (0.2967535365132285, 0.5067491250692217)
	-- (0.2967535365132285, 0.4970945562839417) -- (0.2967735114221376, 0.4972088916711259)
	-- (0.2967735114221376, 0.49850422051329407) -- (0.29680081794146185, 0.4986596583840074)
	-- (0.29680081794146185, 0.497722191657003) -- (0.2968871594533259, 0.4982122257274733)
	-- (0.2968871594533259, 0.4973787147230571) -- (0.2973425813291718, 0.49997572350374453)
	-- (0.2973425813291718, 0.4994716401617699) -- (0.2973558842367502, 0.49954766567946224)
	-- (0.2973558842367502, 0.4997039788768975) -- (0.2974279419684846, 0.5001157148870415)
	-- (0.2974279419684846, 0.4988709842383897) -- (0.29744807394415057, 0.49898559222175964)
	-- (0.29744807394415057, 0.4981270716107013) -- (0.2975524369619083, 0.4987199363660586)
	-- (0.2975524369619083, 0.49694314242277127) -- (0.2976198390276885, 0.497324818501213)
	-- (0.2976198390276885, 0.4896505540573724) -- (0.29768577708853083, 0.49002345422430704)
	-- (0.29768577708853083, 0.49304318412716613) -- (0.29802774824022243, 0.4949629749047741)
	-- (0.29802774824022243, 0.4694463840013906) -- (0.2981492332604721, 0.4701156371969956)
	-- (0.2981492332604721, 0.4703903159731197) -- (0.298192131336469, 0.47062668630268395)
	-- (0.298192131336469, 0.46924535468314316) -- (0.29819261864170404, 0.469248020563827)
	-- (0.29819261864170404, 0.4722404119353081) -- (0.29819728980666765, 0.4722658845743149)
	-- (0.29819728980666765, 0.47339699135172414) -- (0.298218189563264, 0.47351037209215174)
	-- (0.298218189563264, 0.4240172000738069) -- (0.2982319958935102, 0.42408659241552576)
	-- (0.2982319958935102, 0.4237571173022424) -- (0.2983422220770992, 0.424310980840588)
	-- (0.2983422220770992, 0.44269006924590504) -- (0.2984134925795663, 0.4430439756458066)
	-- (0.2984134925795663, 0.4525555600982809) -- (0.29843792002734926, 0.4526755408508505)
	-- (0.29843792002734926, 0.44791571056575435) -- (0.29861170759261946, 0.44876523251406014)
	-- (0.29861170759261946, 0.44601535192561304) -- (0.2988716851090365, 0.44728392956934715)
	-- (0.2988716851090365, 0.4726366106934548) -- (0.2989708713541432, 0.4731248145216357)
	-- (0.2989708713541432, 0.47470822478904406) -- (0.29901192999382026, 0.4749107692673125)
	-- (0.29901192999382026, 0.47356434777177314) -- (0.299092066555983, 0.47395949820846744)
	-- (0.299092066555983, 0.45818022205391223) -- (0.2991713160830259, 0.4585738679436966)
	-- (0.2991713160830259, 0.4555209824666412) -- (0.29917579375356923, 0.455543187900517)
	-- (0.29917579375356923, 0.4555279020055856) -- (0.2991817981301869, 0.45555767745953646)
	-- (0.2991817981301869, 0.45651669311343557) -- (0.2992106569112057, 0.45665999772177607)
	-- (0.2992106569112057, 0.4556732431814136) -- (0.29943857796918993, 0.45680544523088007)
	-- (0.29943857796918993, 0.45517980337442104) -- (0.2994677837027457, 0.45532085040353015)
	-- (0.2994677837027457, 0.4551185114522843) -- (0.2994702026567333, 0.4551301903745723)
	-- (0.2994702026567333, 0.46473780298950446) -- (0.29957323857948115, 0.4652327234833463)
	-- (0.29957323857948115, 0.46337417844080847) -- (0.2996489423287789, 0.4637372931656834)
	-- (0.2996489423287789, 0.46558847956024835) -- (0.29967889020817273, 0.46573226823507746)
	-- (0.29967889020817273, 0.46813751430019973) -- (0.2996828498933726, 0.46815641624974114)
	-- (0.2996828498933726, 0.46834673869895727) -- (0.299914462893376, 0.46945225634741133)
	-- (0.299914462893376, 0.4706150722373779) -- (0.29993616500737713, 0.4707190791102553)
	-- (0.29993616500737713, 0.47076727424549214) -- (0.3000309287797338, 0.4712212484763789)
	-- (0.3000309287797338, 0.4725084481378235) -- (0.3000567390070113, 0.47263219740718093)
	-- (0.3000567390070113, 0.4716811829512086) -- (0.30010127420066657, 0.47189441545623223)
	-- (0.30010127420066657, 0.47192429446677236) -- (0.3001105790109251, 0.47196897173206875)
	-- (0.3001105790109251, 0.4719903910418403) -- (0.30012341020007843, 0.47205200007140374)
	-- (0.30012341020007843, 0.4645467220574216) -- (0.3001347955285112, 0.46460126547689545)
	-- (0.3001347955285112, 0.4664876522794304) -- (0.30033238597342965, 0.46743544702048845)
	-- (0.30033238597342965, 0.4674299692147594) -- (0.3003542177626933, 0.46753459555315346)
	-- (0.3003542177626933, 0.4675258765280927) -- (0.30037858288742547, 0.4676427186133319)
	-- (0.30037858288742547, 0.47212922011353287) -- (0.3003791014912502, 0.4721317009134523)
	-- (0.3003791014912502, 0.47212074229109396) -- (0.30042156090818634, 0.47232425807619927)
	-- (0.30042156090818634, 0.49859249815495504) -- (0.30042504511585566, 0.4986092220268858)
	-- (0.30042504511585566, 0.49004093459556847) -- (0.30049605190983414, 0.49038243092343287)
	-- (0.30049605190983414, 0.4901413470945433) -- (0.30054228936344407, 0.49036355336545784)
	-- (0.30054228936344407, 0.5021947650723716) -- (0.30055902902810305, 0.5022746232231998)
	-- (0.30055902902810305, 0.5076163099093675) -- (0.3007385513365214, 0.508485631931562)
	-- (0.3007385513365214, 0.51118641572332) -- (0.3007401579927986, 0.5111941511225282)
	-- (0.3007401579927986, 0.5083070208086233) -- (0.30088565046237975, 0.5090072792882515)
	-- (0.30088565046237975, 0.507915356921613) -- (0.3009291941635538, 0.5081243099781841)
	-- (0.3009291941635538, 0.4866541286530821) -- (0.30093436502856585, 0.48667890852388584)
	-- (0.30093436502856585, 0.48121819258471665) -- (0.30095492921197636, 0.48131710158281077)
	-- (0.30095492921197636, 0.476848147022134) -- (0.30099202385476037, 0.477026070813203)
	-- (0.30099202385476037, 0.46732076280223817) -- (0.301014217219518, 0.4674237922852615)
	-- (0.301014217219518, 0.4698996556291103) -- (0.3010411189874089, 0.47002458353798654)
	-- (0.3010411189874089, 0.4665252448498629) -- (0.3011695337590113, 0.46711526210105114)
	-- (0.3011695337590113, 0.468446628750293) -- (0.3013363774630191, 0.46921668395821936)
	-- (0.3013363774630191, 0.46974307221890177) -- (0.3014522022264676, 0.4702774159414635)
	-- (0.3014522022264676, 0.4701082492495548) -- (0.3014785717719035, 0.47022990329425945)
	-- (0.3014785717719035, 0.4652864504355321) -- (0.3017279877570427, 0.466437054802275)
	-- (0.3017279877570427, 0.4621194550448691) -- (0.3017458632718146, 0.4622019813997233)
	-- (0.3017458632718146, 0.46200207023269263) -- (0.30175682414045296, 0.46205254395878836)
	-- (0.30175682414045296, 0.46363767463811123) -- (0.3017918478979722, 0.4637989519044456)
	-- (0.3017918478979722, 0.46060788287159) -- (0.3017977696846805, 0.46063517202766907)
	-- (0.3017977696846805, 0.4542945318202338) -- (0.30181557733203784, 0.45437631855890886)
	-- (0.30181557733203784, 0.46840252483262307) -- (0.301816970622236, 0.468408984208865)
	-- (0.301816970622236, 0.4682399427448609) -- (0.3018937101021608, 0.46859576196933644)
	-- (0.3018937101021608, 0.4669636608355253) -- (0.3019119453836583, 0.46704842479555514)
	-- (0.3019119453836583, 0.46685697747625626) -- (0.30191617307733265, 0.4668766247283225)
	-- (0.30191617307733265, 0.4614043994960336) -- (0.3019849253792409, 0.4617234645415818)
	-- (0.3019849253792409, 0.46309602523488685) -- (0.30205818287967406, 0.4634354884032395)
	-- (0.30205818287967406, 0.4628401885662122) -- (0.3021132532851485, 0.46309539534982236)
	-- (0.3021132532851485, 0.46433666227075104) -- (0.30231906194916386, 0.4652904554038506)
	-- (0.30231906194916386, 0.4650043749338183) -- (0.30237175585598464, 0.46524911732443824)
	-- (0.30237175585598464, 0.4812644321519873) -- (0.30240836738963034, 0.48143148638114697)
	-- (0.30240836738963034, 0.49158062112765477) -- (0.30244495672019983, 0.4917485366974989)
	-- (0.30244495672019983, 0.492501637020281) -- (0.3026172291397549, 0.49329290531534753)
	-- (0.3026172291397549, 0.4815897466186313) -- (0.3026419624710583, 0.4817016319024581)
	-- (0.3026419624710583, 0.4809843142068329) -- (0.30270332951237094, 0.4812619377276147)
	-- (0.30270332951237094, 0.4806430956453413) -- (0.30277062816043115, 0.48094769608900595)
	-- (0.30277062816043115, 0.4801484626523597) -- (0.30282758527935694, 0.48040588620303515)
	-- (0.30282758527935694, 0.4842208243600828) -- (0.3028408617643185, 0.4842805867866996)
	-- (0.3028408617643185, 0.48353720035756065) -- (0.302873365359465, 0.48368338412924794)
	-- (0.302873365359465, 0.47276062874397584) -- (0.3029735933918699, 0.4732081777795235)
	-- (0.3029735933918699, 0.4736162896501506) -- (0.30301938016293317, 0.4738208948113508)
	-- (0.30301938016293317, 0.4707404799477888) -- (0.3030476396241397, 0.47086822493217867)
	-- (0.3030476396241397, 0.46741806616565723) -- (0.30312693956483716, 0.46777564104808983)
	-- (0.30312693956483716, 0.4741314655122176) -- (0.30314294412044007, 0.47420376120752794)
	-- (0.30314294412044007, 0.4735322322584864) -- (0.30319874261817287, 0.4737841212227023)
	-- (0.30319874261817287, 0.4467505683745261) -- (0.3033962773908787, 0.44764368271940724)
	-- (0.3033962773908787, 0.43283539217285527) -- (0.3034673998721958, 0.4331450482503931)
	-- (0.3034673998721958, 0.43493997727447375) -- (0.3035037475825631, 0.43509850815530493)
	-- (0.3035037475825631, 0.43752367742667597) -- (0.3035110953508508, 0.43755566656248407)
	-- (0.3035110953508508, 0.441884577172923) -- (0.30361001256774467, 0.44230180672426916)
	-- (0.30361001256774467, 0.44186285356505123) -- (0.3036764050681534, 0.4421427800744697)
	-- (0.3036764050681534, 0.4422939618075052) -- (0.30376210103416146, 0.4426553455761816)
	-- (0.30376210103416146, 0.40754082301237055) -- (0.30390277865845894, 0.40809041371484184)
	-- (0.30390277865845894, 0.4099764669461634) -- (0.3040432615488788, 0.41052859204205366)
	-- (0.3040432615488788, 0.40763620887609586) -- (0.3042860458484518, 0.4085862807157881)
	-- (0.3042860458484518, 0.4100507707866921) -- (0.3043584544485356, 0.4103313683344692)
	-- (0.3043584544485356, 0.4095374825781508) -- (0.3044517172776549, 0.40989885812702387)
	-- (0.3044517172776549, 0.4103361996317474) -- (0.3044955469068013, 0.41050595013350205)
	-- (0.3044955469068013, 0.41171245196138295) -- (0.30455788667106026, 0.4119541750895948)
	-- (0.30455788667106026, 0.40457728973243257) -- (0.3045627282793285, 0.40459612484701746)
	-- (0.3045627282793285, 0.39957477803189084) -- (0.3045707505878685, 0.3996058916858471)
	-- (0.3045707505878685, 0.4009928757128565) -- (0.3045829881354947, 0.4010404413459832)
	-- (0.3045829881354947, 0.40155077122633237) -- (0.30485856691371316, 0.4026215537501016)
	-- (0.30485856691371316, 0.4042860353804013) -- (0.3049387788430783, 0.40459410963310005)
	-- (0.3049387788430783, 0.385696445319222) -- (0.3050828280424568, 0.3862139233848348)
	-- (0.3050828280424568, 0.38542601239477764) -- (0.3052692806927219, 0.3860970349981673)
	-- (0.3052692806927219, 0.3879542145449637) -- (0.3053013087236947, 0.3880699947777823)
	-- (0.3053013087236947, 0.37856462647561623) -- (0.3054993105034396, 0.37925807611701406)
	-- (0.3054993105034396, 0.37835323054495146) -- (0.30575220168969447, 0.3792397656352677)
	-- (0.30575220168969447, 0.3646882786187307) -- (0.30576398211685546, 0.3647303519225166)
	-- (0.30576398211685546, 0.3655686753468452) -- (0.30577675560836265, 0.365614394301466)
	-- (0.30577675560836265, 0.3594234862769666) -- (0.30602515213644077, 0.36030322856197217)
	-- (0.30602515213644077, 0.36006862108289617) -- (0.3060533318222114, 0.3601673593198717)
	-- (0.3060533318222114, 0.3608716845911496) -- (0.3060574676409718, 0.36088617832297337)
	-- (0.3060574676409718, 0.3590106750365094) -- (0.30605915906827097, 0.3590165751888915)
	-- (0.30605915906827097, 0.3588397506349734) -- (0.3060765393958561, 0.35890051223677716)
	-- (0.3060765393958561, 0.36450934067506996) -- (0.30616658649132833, 0.3648276372935996)
	-- (0.30616658649132833, 0.36261833719451664) -- (0.3062111697306716, 0.3627762501977252)
	-- (0.3062111697306716, 0.35537020990718454) -- (0.3062583131140152, 0.3555372724884247)
	-- (0.3062583131140152, 0.3578999936444941) -- (0.30627460099401826, 0.3579576789897655)
	-- (0.30627460099401826, 0.3580328495327226) -- (0.30632732902667337, 0.35821949716914425)
	-- (0.30632732902667337, 0.3578867969054561) -- (0.30636562512071797, 0.35802234967200564)
	-- (0.30636562512071797, 0.36875114100743805) -- (0.30637123957702245, 0.36877134359034824)
	-- (0.30637123957702245, 0.38395472768843786) -- (0.3064178672573763, 0.3841214572851377)
	-- (0.3064178672573763, 0.3837379178927239) -- (0.3064452745958686, 0.38383583223745643)
	-- (0.3064452745958686, 0.38126665575773744) -- (0.30645310694639505, 0.38129466912257437)
	-- (0.30645310694639505, 0.37832696571490054) -- (0.3065769939307622, 0.3787704322800394)
	-- (0.3065769939307622, 0.37955122310245937) -- (0.3066035512307913, 0.3796464391189581)
	-- (0.3066035512307913, 0.38023264091772785) -- (0.30678955352363824, 0.3808949608041826)
	-- (0.30678955352363824, 0.38080486030267663) -- (0.3068486514292958, 0.38101314418686844)
	-- (0.3068486514292958, 0.38441666937456737) -- (0.306887503440433, 0.3845559170322894)
	-- (0.306887503440433, 0.38446194679980683) -- (0.30724761621366964, 0.38574610197367176)
	-- (0.30724761621366964, 0.3857426001213606) -- (0.3073028955054778, 0.3859397154552116)
	-- (0.3073028955054778, 0.3859458816774149) -- (0.3074571600094125, 0.3864959074026494)
	-- (0.3074571600094125, 0.3857018363564297) -- (0.3074596820753879, 0.38571081494227366)
	-- (0.3074596820753879, 0.39109705770180325) -- (0.3075789397755505, 0.3915241012199804)
	-- (0.3075789397755505, 0.3768182650013259) -- (0.3076047064229665, 0.3769094443978639)
	-- (0.3076047064229665, 0.38126954677903385) -- (0.30762148498085357, 0.381329015805354)
	-- (0.30762148498085357, 0.3814839057616855) -- (0.3076530406683415, 0.3815957403505017)
	-- (0.3076530406683415, 0.38164937314191305) -- (0.30769221870404606, 0.3817882186737762)
	-- (0.30769221870404606, 0.38965292354694236) -- (0.30770649717821336, 0.389703503690242)
	-- (0.30770649717821336, 0.390854383761425) -- (0.30770652257856757, 0.3908544738305105)
	-- (0.30770652257856757, 0.39065431218691826) -- (0.3077426912007471, 0.39078254381357)
	-- (0.3077426912007471, 0.391651249777947) -- (0.30786946124686215, 0.39210110186428493)
	-- (0.30786946124686215, 0.39218132078071966) -- (0.30789035162035494, 0.39225738606153704)
	-- (0.30789035162035494, 0.39032251415450087) -- (0.3079044230674149, 0.3903733376775586)
	-- (0.3079044230674149, 0.3915296674352358) -- (0.30792076096776627, 0.39158882124731376)
	-- (0.30792076096776627, 0.3913580665243841) -- (0.30796950596279027, 0.39153439846365184)
	-- (0.30796950596279027, 0.39612172102062954) -- (0.30800879967096273, 0.39626583804760657)
	-- (0.30800879967096273, 0.39877664213625885) -- (0.3080406613095278, 0.3988914512143729)
	-- (0.3080406613095278, 0.38724395239266335) -- (0.30810572567973044, 0.3874734067806176)
	-- (0.30810572567973044, 0.38722958578184324) -- (0.3081159008895971, 0.3872654299911786)
	-- (0.3081159008895971, 0.3868381472283284) -- (0.308192585418989, 0.38710787421365134)
	-- (0.308192585418989, 0.3776206909870619) -- (0.30828051527670136, 0.3779268917023542)
	-- (0.30828051527670136, 0.37323851705578004) -- (0.3083349128464592, 0.3734278327637298)
	-- (0.3083349128464592, 0.37423797404898956) -- (0.3083670589130707, 0.3743498766102312)
	-- (0.3083670589130707, 0.3741372828620278) -- (0.3083900592229209, 0.3742173632383187)
	-- (0.3083900592229209, 0.3748975604502314) -- (0.3084399578504846, 0.37507178984804457)
	-- (0.3084399578504846, 0.3761645080922259) -- (0.30844327371362734, 0.3761761173146095)
	-- (0.30844327371362734, 0.3746996978133028) -- (0.30852492403857035, 0.3749857648543414)
	-- (0.30852492403857035, 0.37733018196576695) -- (0.30852853500968075, 0.3773427859936872)
	-- (0.30852853500968075, 0.37824697366293364) -- (0.3085608209906018, 0.3783595582843137)
	-- (0.3085608209906018, 0.37734622383459454) -- (0.30857672215112014, 0.3774017259698632)
	-- (0.30857672215112014, 0.37724200692156346) -- (0.30871425502127176, 0.3777220238048217)
	-- (0.30871425502127176, 0.3751359920976667) -- (0.3087710416514062, 0.3753338890518701)
	-- (0.3087710416514062, 0.37910817786271306) -- (0.30880892602095183, 0.37924010360289667)
	-- (0.30880892602095183, 0.3777511534806736) -- (0.30883476080598415, 0.3778415668914295)
	-- (0.30883476080598415, 0.3864020817382403) -- (0.30905745745869073, 0.3871882277118472)
	-- (0.30905745745869073, 0.38901170798512613) -- (0.30909719212753356, 0.38914994547123494)
	-- (0.30909719212753356, 0.38821993129133786) -- (0.3092518684539608, 0.3887582351248195)
	-- (0.3092518684539608, 0.38936574983787403) -- (0.3092563148775573, 0.38938126209702006)
	-- (0.3092563148775573, 0.38884413056167605) -- (0.30942976995658433, 0.38944813003830725)
	-- (0.30942976995658433, 0.3898147894169662) -- (0.30953569932156627, 0.39018210692662264)
	-- (0.30953569932156627, 0.40372266804448836) -- (0.3096009973670905, 0.4039490119100976)
	-- (0.3096009973670905, 0.40073438158056635) -- (0.3096118028016042, 0.40077183109022296)
	-- (0.3096118028016042, 0.39750849596601096) -- (0.30965355046832854, 0.39765323324052687)
	-- (0.30965355046832854, 0.39821526231763626) -- (0.3096560767612678, 0.39822398773110673)
	-- (0.3096560767612678, 0.3515298928759144) -- (0.3097352952603953, 0.3518071010740658)
	-- (0.3097352952603953, 0.35194105348863547) -- (0.3099638206297315, 0.35273981353639994)
	-- (0.3099638206297315, 0.34700814448125666) -- (0.3099894667544772, 0.3470970496711093)
	-- (0.3099894667544772, 0.3649097615887461) -- (0.3100931610476565, 0.3652620392122091)
	-- (0.3100931610476565, 0.36536158980669203) -- (0.3101610774109905, 0.36559596675505)
	-- (0.3101610774109905, 0.3660467339800605) -- (0.31016743625123294, 0.3660686261534002)
	-- (0.31016743625123294, 0.3661598357668298) -- (0.31018300118690456, 0.36621363028888354)
	-- (0.31018300118690456, 0.3666030646585788) -- (0.3102108627576977, 0.3666993988469631)
	-- (0.3102108627576977, 0.3524278483527017) -- (0.3102482970039428, 0.35255806115015736)
	-- (0.3102482970039428, 0.3516033147205309) -- (0.3103751496406061, 0.35204441093065914)
	-- (0.3103751496406061, 0.3511137736837734) -- (0.31038620409724216, 0.3511521309474292)
	-- (0.31038620409724216, 0.3574923736642126) -- (0.31038675007517486, 0.35749426173786875)
	-- (0.31038675007517486, 0.3525701635599082) -- (0.31039490290988636, 0.3525985898481275)
	-- (0.31039490290988636, 0.3528898915770146) -- (0.3104034108354036, 0.3529195531365572)
	-- (0.3104034108354036, 0.3505681339613134) -- (0.3106275471295166, 0.35134355236228465)
	-- (0.3106275471295166, 0.36758757395935737) -- (0.3106796760164184, 0.36776798003454125)
	-- (0.3106796760164184, 0.37211645531616083) -- (0.310692214346322, 0.3721596805167187)
	-- (0.310692214346322, 0.3729409933573345) -- (0.31069781119097073, 0.3729603117040962)
	-- (0.31069781119097073, 0.3730497477176852) -- (0.31071015346492153, 0.37309234719866236)
	-- (0.31071015346492153, 0.38333908608141504) -- (0.3107204087162089, 0.3833750986775888)
	-- (0.3107204087162089, 0.38371188106184906) -- (0.3108149462270215, 0.3840479411643824)
	-- (0.3108149462270215, 0.38403290131356765) -- (0.3108245107766171, 0.3840668987025395)
	-- (0.3108245107766171, 0.3827655629782915) -- (0.31084824354562984, 0.3828508145937835)
	-- (0.31084824354562984, 0.3908470628199341) -- (0.31094247288264, 0.3911875824938511)
	-- (0.31094247288264, 0.3909469528849359) -- (0.31095551212073214, 0.3909940762968425)
	-- (0.31095551212073214, 0.39981239822969566) -- (0.3109651508167094, 0.39984724558711426)
	-- (0.3109651508167094, 0.4042026025003005) -- (0.311011652421195, 0.4043717057283546)
	-- (0.311011652421195, 0.40498986524690955) -- (0.31102419692365724, 0.40503549872093936)
	-- (0.31102419692365724, 0.4060576387805412) -- (0.31103800470694637, 0.4061078424261985)
	-- (0.31103800470694637, 0.4051369274422779) -- (0.31115971440897966, 0.4055791691814919)
	-- (0.31115971440897966, 0.4059614644943751) -- (0.31116603460420134, 0.40598493316894974)
	-- (0.31116603460420134, 0.4120169977192042) -- (0.3113312992889953, 0.4126357367687545)
	-- (0.3113312992889953, 0.40272696117515006) -- (0.31148059918646537, 0.4032850250929131)
	-- (0.31148059918646537, 0.4031076034749164) -- (0.31151318746832474, 0.4032286274249443)
	-- (0.31151318746832474, 0.403055069763173) -- (0.3115378538515801, 0.4031460625645899)
	-- (0.3115378538515801, 0.40288759473830826) -- (0.31166998466916274, 0.4033748607210586)
	-- (0.31166998466916274, 0.40350522031305186) -- (0.3117810263204045, 0.40391396217867864)
	-- (0.3117810263204045, 0.4048413531168876) -- (0.31178714829389886, 0.40486390023376756)
	-- (0.31178714829389886, 0.40461553221938046) -- (0.3121200117575709, 0.4058411211516453)
	-- (0.3121200117575709, 0.41162898233888084) -- (0.3121330436602354, 0.411676692961899)
	-- (0.3121330436602354, 0.4088858616200336) -- (0.3121426111815113, 0.4089212704713874)
	-- (0.3121426111815113, 0.39867754367365543) -- (0.31215422097920814, 0.39871980869178936)
	-- (0.31215422097920814, 0.39834605417527297) -- (0.312171699882272, 0.39841014692762283)
	-- (0.312171699882272, 0.3816821457652394) -- (0.3121722373296656, 0.3816840733258584)
	-- (0.3121722373296656, 0.38137306235292073) -- (0.31219499290372, 0.38145459200557263)
	-- (0.31219499290372, 0.38243255960674866) -- (0.3122105462966488, 0.3824881432348093)
	-- (0.3122105462966488, 0.3824765937942597) -- (0.3122698199384341, 0.38268835787586947)
	-- (0.3122698199384341, 0.38366579124764216) -- (0.3122801690058549, 0.38370287757705424)
	-- (0.3122801690058549, 0.3803266382781556) -- (0.3123114169305177, 0.38043846399129494)
	-- (0.3123114169305177, 0.38154094504916675) -- (0.31239535957658077, 0.3818413470715197)
	-- (0.31239535957658077, 0.3850723949704121) -- (0.31240521141143984, 0.3851075784054211)
	-- (0.31240521141143984, 0.3856280217363249) -- (0.31242078716682037, 0.3856837039620208)
	-- (0.31242078716682037, 0.38550312741134346) -- (0.31251070685411203, 0.3858244511061675)
	-- (0.31251070685411203, 0.3852090598408124) -- (0.31252565263161275, 0.38526248909890604)
	-- (0.31252565263161275, 0.38166306550691553) -- (0.31256159885114276, 0.3817921398835552)
	-- (0.31256159885114276, 0.38358981389033064) -- (0.31268822948176567, 0.38404457054103663)
	-- (0.31268822948176567, 0.3847758649167361) -- (0.3127426777545109, 0.3849716146396094)
	-- (0.3127426777545109, 0.3867342628592546) -- (0.3127528022187609, 0.38677060558969983)
	-- (0.3127528022187609, 0.3863207594336547) -- (0.3128457210041452, 0.3866537531600592)
	-- (0.3128457210041452, 0.38253531677121877) -- (0.3128756995478318, 0.38264231290259143)
	-- (0.3128756995478318, 0.3809098022627481) -- (0.31289853032378984, 0.3809912558678801)
	-- (0.31289853032378984, 0.40127344341268234) -- (0.3130685437932228, 0.40188514652790974)
	-- (0.3130685437932228, 0.401458149456342) -- (0.31308026638801123, 0.401500485735867)
	-- (0.31308026638801123, 0.404840656827926) -- (0.31327551059261244, 0.40555605068063083)
	-- (0.31327551059261244, 0.40485945509090715) -- (0.3133923791360189, 0.40528803563376387)
	-- (0.3133923791360189, 0.4051084153967148) -- (0.3134217691236693, 0.405216145948082)
	-- (0.3134217691236693, 0.40557313387115085) -- (0.31343514736149447, 0.40562238662795785)
	-- (0.31343514736149447, 0.40156607341572387) -- (0.31346245587220783, 0.4016668238946728)
	-- (0.31346245587220783, 0.402122628743626) -- (0.3136074708781636, 0.40265767767843197)
	-- (0.3136074708781636, 0.39042253596296683) -- (0.313652603921711, 0.3905899139690199)
	-- (0.313652603921711, 0.3851402140437939) -- (0.31368122977207497, 0.3852459456627597)
	-- (0.31368122977207497, 0.3846711032457901) -- (0.31388645080369365, 0.38542946335511363)
	-- (0.31388645080369365, 0.38547520667978596) -- (0.3139685028727335, 0.38577833033689135)
	-- (0.3139685028727335, 0.3852404331168803) -- (0.3140115528139373, 0.38540003360172687)
	-- (0.3140115528139373, 0.3769425694305167) -- (0.3140576757011498, 0.3771134620804872)
	-- (0.3140576757011498, 0.39328136446887146) -- (0.3141176674087608, 0.39350694861260554)
	-- (0.3141176674087608, 0.3939565440974543) -- (0.3141205914552292, 0.3939675413559954)
	-- (0.3141205914552292, 0.37917444461557287) -- (0.31412078079698014, 0.37917516179805544)
	-- (0.31412078079698014, 0.3713882657314882) -- (0.31412957482111126, 0.3714214640531021)
	-- (0.31412957482111126, 0.37209952380376715) -- (0.3141419866742575, 0.37214638842277387)
	-- (0.3141419866742575, 0.37376163742801205) -- (0.31414549891606663, 0.37377491486603615)
	-- (0.31414549891606663, 0.3733480185748265) -- (0.31418335489590277, 0.373487176254345)
	-- (0.31418335489590277, 0.3751560408701725) -- (0.31429712854735636, 0.3755749031311484)
	-- (0.31429712854735636, 0.37116828950376096) -- (0.31446215836199576, 0.3717775565392303)
	-- (0.31446215836199576, 0.3732563651498439) -- (0.31447822019384086, 0.37331564753862295)
	-- (0.31447822019384086, 0.37343117147794674) -- (0.31449961118488057, 0.3735098758487474)
	-- (0.31449961118488057, 0.37458031902616085) -- (0.314503131376909, 0.3745932975350412)
	-- (0.314503131376909, 0.3744791374567478) -- (0.31452606027617164, 0.37456369959666747)
	-- (0.31452606027617164, 0.3742543543873791) -- (0.3145681642384253, 0.3744090612250711)
	-- (0.3145681642384253, 0.3739631335251362) -- (0.3146340501207561, 0.374205683998905)
	-- (0.3146340501207561, 0.36915880928208933) -- (0.3147481825099968, 0.36957829932757674)
	-- (0.3147481825099968, 0.3667218023937335) -- (0.3149047502013271, 0.3672923641926221)
	-- (0.3149047502013271, 0.3672519470309034) -- (0.3149885248700681, 0.3675569893388765)
	-- (0.3149885248700681, 0.36740128282627893) -- (0.3150081612021985, 0.3674727910377617)
	-- (0.3150081612021985, 0.3684975812116384) -- (0.31504622216826683, 0.36863587678246473)
	-- (0.31504622216826683, 0.36840762032381147) -- (0.31508569452171126, 0.36854925722286824)
	-- (0.31508569452171126, 0.36800365591187467) -- (0.31510430108125226, 0.36807033320587146)
	-- (0.31510430108125226, 0.36697056760051416) -- (0.31511238523762825, 0.36699941410155323)
	-- (0.31511238523762825, 0.3667992878404488) -- (0.3151220597799408, 0.36683385240212274)
	-- (0.3151220597799408, 0.3672071142352743) -- (0.3151237185926265, 0.36721304594962323)
	-- (0.3151237185926265, 0.3708351758171816) -- (0.3151513525353962, 0.3709337991026332)
	-- (0.3151513525353962, 0.377791449935454) -- (0.3151987592154286, 0.377961775068861)
	-- (0.3151987592154286, 0.37784569744211194) -- (0.3152144587859858, 0.37790176803743575)
	-- (0.3152144587859858, 0.3748759891532633) -- (0.3152393830434454, 0.37496453946142505)
	-- (0.3152393830434454, 0.3717735871587467) -- (0.3152571895212735, 0.3718364977777895)
	-- (0.3152571895212735, 0.37166883130759426) -- (0.3153220173388662, 0.37189690152686106)
	-- (0.3153220173388662, 0.3727711218893849) -- (0.31536881692319935, 0.3729359583696864)
	-- (0.31536881692319935, 0.3728155266550481) -- (0.3153822632761963, 0.3728628887899773)
	-- (0.3153822632761963, 0.3740410090027505) -- (0.3154258829645383, 0.37419509191651)
	-- (0.3154258829645383, 0.37376604084124676) -- (0.31548888608985376, 0.3739884873299752)
	-- (0.31548888608985376, 0.3687621906898281) -- (0.31551837979478065, 0.3688663740716316)
	-- (0.31551837979478065, 0.36823757124566814) -- (0.3156546645805726, 0.3687189676923186)
	-- (0.3156546645805726, 0.36808371436509046) -- (0.3157274406329014, 0.3683403669072093)
	-- (0.3157274406329014, 0.36829600613696456) -- (0.315872457313401, 0.3688074030887985)
	-- (0.315872457313401, 0.36852478117286086) -- (0.31593379361171253, 0.3687409760122376)
	-- (0.31593379361171253, 0.3675249587237425) -- (0.31601079041651614, 0.36779653856148226)
	-- (0.31601079041651614, 0.3645195426701712) -- (0.31607092913440804, 0.36472974373828965)
	-- (0.31607092913440804, 0.3638450848025742) -- (0.3161194194000609, 0.36401557752254654)
	-- (0.3161194194000609, 0.36317318462766546) -- (0.31614129602129853, 0.36325014698824387)
	-- (0.31614129602129853, 0.3662688439713792) -- (0.3162136422466886, 0.3665236511948964)
	-- (0.3162136422466886, 0.37967632313796335) -- (0.31621671056387857, 0.37968753172496256)
	-- (0.31621671056387857, 0.38417085155600955) -- (0.31623085429692444, 0.3842224236774159)
	-- (0.31623085429692444, 0.38481314418977247) -- (0.3163057090997226, 0.38508617632637215)
	-- (0.3163057090997226, 0.3814961034549265) -- (0.31635942913452225, 0.3816917403012197)
	-- (0.31635942913452225, 0.3809263199248114) -- (0.31646099068583183, 0.38128710026188317)
	-- (0.31646099068583183, 0.37593537187021275) -- (0.3164804384222295, 0.37600414789666914)
	-- (0.3164804384222295, 0.3768558844526629) -- (0.3165969803543757, 0.3772677789247227)
	-- (0.3165969803543757, 0.377152331970091) -- (0.31661375397224384, 0.37721159815758926)
	-- (0.31661375397224384, 0.3797567653432059) -- (0.316694777723443, 0.38004259324919903)
	-- (0.316694777723443, 0.37995864444679944) -- (0.3167440454003342, 0.38013215253164884)
	-- (0.3167440454003342, 0.3781518948854364) -- (0.3167665127451588, 0.37823082111067374)
	-- (0.3167665127451588, 0.3724780292872564) -- (0.3167785032042963, 0.37251990230666865)
	-- (0.3167785032042963, 0.3711841611037353) -- (0.3171673372478366, 0.37252449250337694)
	-- (0.3171673372478366, 0.37265529385238366) -- (0.31717740301288316, 0.3726899459405204)
	-- (0.31717740301288316, 0.37256177586168665) -- (0.3172593458104819, 0.37284363405067195)
	-- (0.3172593458104819, 0.3666820496596975) -- (0.31743508547205057, 0.3672754599048378)
	-- (0.31743508547205057, 0.36866904224281066) -- (0.31751820869529834, 0.36895037103338907)
	-- (0.31751820869529834, 0.3680622383713367) -- (0.3175337336989582, 0.3681147314811192)
	-- (0.3175337336989582, 0.34705193623007097) -- (0.31766968636634035, 0.3475039679355336)
	-- (0.31766968636634035, 0.3455005486578025) -- (0.3176721882376112, 0.3455087876878955)
	-- (0.3176721882376112, 0.3493714793020731) -- (0.31776801422833517, 0.3496854100048305)
	-- (0.31776801422833517, 0.3488312963506713) -- (0.3177681276037045, 0.3488316668710743)
	-- (0.3177681276037045, 0.34531863852401845) -- (0.31783344259524665, 0.3455290794625378)
	-- (0.31783344259524665, 0.3414077538796831) -- (0.3178862253709443, 0.34157754657197453)
	-- (0.3178862253709443, 0.3413200930114558) -- (0.3180395427512398, 0.34181324732780255)
	-- (0.3180395427512398, 0.3329018038755595) -- (0.3181209553687272, 0.33316180475961155)
	-- (0.3181209553687272, 0.33296562641927496) -- (0.3181653526038007, 0.3331073731703538)
	-- (0.3181653526038007, 0.3321766854869094) -- (0.31818348744136227, 0.3322347203677903)
	-- (0.31818348744136227, 0.3219913640448463) -- (0.318307442847651, 0.3223776370682841)
	-- (0.318307442847651, 0.32176749016573214) -- (0.3183639911911785, 0.3219438440661462)
	-- (0.3183639911911785, 0.32426371824543715) -- (0.31837560122457237, 0.32429987588348186)
	-- (0.31837560122457237, 0.32420564549462444) -- (0.31842210378810765, 0.32435045751049496)
	-- (0.31842210378810765, 0.3196638334186227) -- (0.3185933397685758, 0.320197038560829)
	-- (0.3185933397685758, 0.3349302636410621) -- (0.31864529368586597, 0.335097724091349)
	-- (0.31864529368586597, 0.3334520722491809) -- (0.3187047978705569, 0.3336440006902913)
	-- (0.3187047978705569, 0.335691153909394) -- (0.3189372397320374, 0.3364447193467217)
	-- (0.3189372397320374, 0.3421394698398435) -- (0.31900190396724243, 0.34234961404967956)
	-- (0.31900190396724243, 0.3433403441066751) -- (0.3190180722660194, 0.34339294744809945)
	-- (0.3190180722660194, 0.342986629163013) -- (0.3191787106225515, 0.3435089857430622)
	-- (0.3191787106225515, 0.35369791460092426) -- (0.3192805630741545, 0.35400555230436365)
	-- (0.3192805630741545, 0.3677649730518479) -- (0.31946284714734496, 0.36831113729026016)
	-- (0.31946284714734496, 0.3716969392188816) -- (0.3194788435937695, 0.3717448936717101)
	-- (0.3194788435937695, 0.3741418677763466) -- (0.31958224909742483, 0.3744523947024788)
	-- (0.31958224909742483, 0.3725066725035066) -- (0.31959699972763367, 0.37255149826565964)
	-- (0.31959699972763367, 0.3724561466111577) -- (0.3197578226359579, 0.37294495217979295)
	-- (0.3197578226359579, 0.37300871664847307) -- (0.3198098113703009, 0.3731669409807934)
	-- (0.3198098113703009, 0.3714119465920676) -- (0.3198575634397645, 0.37155704386530575)
	-- (0.3198575634397645, 0.3705280018686742) -- (0.3201188336158625, 0.3713211931320793)
	-- (0.3201188336158625, 0.3737232355977842) -- (0.32023538439602245, 0.3740783312102566)
	-- (0.32023538439602245, 0.3757606095814922) -- (0.32024786018987467, 0.3757988726242447)
	-- (0.32024786018987467, 0.37744221106756803) -- (0.32025147112590363, 0.3774532847382059)
	-- (0.32025147112590363, 0.4002978110095357) -- (0.3202741612212129, 0.4003666995945912)
	-- (0.3202741612212129, 0.41182094675812503) -- (0.3203087685628809, 0.41192618182699253)
	-- (0.3203087685628809, 0.4101397474303721) -- (0.3203223435537405, 0.4101808012593838)
	-- (0.3203223435537405, 0.4124237009988676) -- (0.3203797525574713, 0.41259861286300503)
	-- (0.3203797525574713, 0.4111935255830357) -- (0.32039127977171267, 0.41122832888612676)
	-- (0.32039127977171267, 0.411250641282128) -- (0.32041148952825926, 0.4113116624087505)
	-- (0.32041148952825926, 0.41247670701620637) -- (0.32049778911239674, 0.4127377719075292)
	-- (0.32049778911239674, 0.41069123777968375) -- (0.3205414223260533, 0.41082308276395335)
	-- (0.3205414223260533, 0.41244136868310716) -- (0.32056176105708295, 0.4125029979607149)
	-- (0.32056176105708295, 0.41253137144777574) -- (0.32095262208045455, 0.41371647790242544)
	-- (0.32095262208045455, 0.41134890460801904) -- (0.32098663604507727, 0.41145119000131336)
	-- (0.32098663604507727, 0.4091459153790788) -- (0.32103814829368144, 0.4093023109851183)
	-- (0.32103814829368144, 0.412021831643149) -- (0.3210762207789743, 0.4121380717960592)
	-- (0.3210762207789743, 0.4045956351031189) -- (0.32112829542741333, 0.40475298459054704)
	-- (0.32112829542741333, 0.40446195987195654) -- (0.32122772291650287, 0.4047623273318212)
	-- (0.32122772291650287, 0.4036718463241169) -- (0.3213108772596949, 0.4039234367699821)
	-- (0.3213108772596949, 0.40601758115068565) -- (0.3213392970923523, 0.4061042145375222)
	-- (0.3213392970923523, 0.41441693747146596) -- (0.3213418587474589, 0.4144249720596808)
	-- (0.3213418587474589, 0.4083422115862238) -- (0.32141376685462664, 0.4085674438255259)
	-- (0.32141376685462664, 0.39958045003784753) -- (0.3217013224942121, 0.4004749998398745)
	-- (0.3217013224942121, 0.40081135673643875) -- (0.3217149418162613, 0.40085372040364053)
	-- (0.3217149418162613, 0.397261507774381) -- (0.32173852304067274, 0.39733387406252796)
	-- (0.32173852304067274, 0.3991778022294927) -- (0.32180724273836653, 0.3993890709491847)
	-- (0.32180724273836653, 0.39936902130887847) -- (0.3218594783137733, 0.3995295584245063)
	-- (0.3218594783137733, 0.4003837709164301) -- (0.32186805993943046, 0.4004102412956454)
	-- (0.32186805993943046, 0.39830682905034853) -- (0.3218767421170878, 0.39833368712077677)
	-- (0.3218767421170878, 0.39625489846040546) -- (0.3218975564724898, 0.3963191453519784)
	-- (0.3218975564724898, 0.39422587228083705) -- (0.3220546570012481, 0.39471009134287655)
	-- (0.3220546570012481, 0.39536111460583967) -- (0.3221375553507074, 0.3956170952835835)
	-- (0.3221375553507074, 0.39022328062740164) -- (0.3222431382129633, 0.39054648722172386)
	-- (0.3222431382129633, 0.39209705433340175) -- (0.32228121396042486, 0.3922115384794909)
	-- (0.32228121396042486, 0.393466627159791) -- (0.3223040756276803, 0.3935348954887674)
	-- (0.3223040756276803, 0.39497727865034005) -- (0.32231165040600923, 0.39499995335627)
	-- (0.32231165040600923, 0.395807172557653) -- (0.32237640911881354, 0.3960015538388986)
	-- (0.32237640911881354, 0.3944362640863791) -- (0.3223842249972216, 0.3944600270217289)
	-- (0.3223842249972216, 0.3915439187719494) -- (0.32252039716209835, 0.39195415976693054)
	-- (0.32252039716209835, 0.3919219560505427) -- (0.32256717340788743, 0.3920628785104796)
	-- (0.32256717340788743, 0.39982447624918493) -- (0.3226266389594045, 0.4000081117662292)
	-- (0.3226266389594045, 0.400179309863216) -- (0.32277723008984865, 0.40064448346541337)
	-- (0.32277723008984865, 0.40300252142683707) -- (0.3228569263810275, 0.40324821740435013)
	-- (0.3228569263810275, 0.4237004003119997) -- (0.32287389765276825, 0.42375410815164727)
	-- (0.32287389765276825, 0.41757213127445053) -- (0.3228882045923517, 0.41761724746062584)
	-- (0.3228882045923517, 0.4129109920544961) -- (0.32300500322877523, 0.4132783363288989)
	-- (0.32300500322877523, 0.4120052884655907) -- (0.32302832842665, 0.4120783024793414)
	-- (0.32302832842665, 0.41213593769892054) -- (0.3231305704955948, 0.4124560336504941)
	-- (0.3231305704955948, 0.40486407940392843) -- (0.32317506986121936, 0.40500032108354056)
	-- (0.32317506986121936, 0.40167042817289983) -- (0.3231770379136134, 0.40167657119099626)
	-- (0.3231770379136134, 0.4013348084418072) -- (0.32336239311341697, 0.40191343839720517)
	-- (0.32336239311341697, 0.4021482510887704) -- (0.32339096777142945, 0.4022372315624074)
	-- (0.32339096777142945, 0.4025289275487449) -- (0.323409223434035, 0.40258582193961284)
	-- (0.323409223434035, 0.4242093643597857) -- (0.32348434458279474, 0.42444729928283176)
	-- (0.32348434458279474, 0.4249920608542775) -- (0.3235822805843475, 0.42530133800337055)
	-- (0.3235822805843475, 0.41806645763697725) -- (0.3236580791777242, 0.41830401497359176)
	-- (0.3236580791777242, 0.4182879927003905) -- (0.3236673531328231, 0.41831705744454245)
	-- (0.3236673531328231, 0.41998952031488557) -- (0.32368331577357395, 0.42003981508236965)
	-- (0.32368331577357395, 0.41497761272450967) -- (0.32380116893593286, 0.41534811173115416)
	-- (0.32380116893593286, 0.4207427223171587) -- (0.32386956386460547, 0.42095160490151873)
	-- (0.32386956386460547, 0.4271667847631773) -- (0.3239055968126324, 0.4272787973515221)
	-- (0.3239055968126324, 0.4068029256509897) -- (0.3239994124024547, 0.40709808220362603)
	-- (0.3239994124024547, 0.4050145073746798) -- (0.32422730358915586, 0.40573129644996536)
	-- (0.32422730358915586, 0.4055991755420834) -- (0.32435757590291203, 0.40601231005927646)
	-- (0.32435757590291203, 0.4040935848084238) -- (0.3243838105116235, 0.4041773268091815)
	-- (0.3243838105116235, 0.3943559850386946) -- (0.32445861646678786, 0.39459531484109395)
	-- (0.32445861646678786, 0.397892415816417) -- (0.32458681832332664, 0.3982980462735759)
	-- (0.32458681832332664, 0.40410543257279236) -- (0.32460264653633164, 0.4041553660637079)
	-- (0.32460264653633164, 0.4042289302792933) -- (0.32468363875565204, 0.4044844877561735)
	-- (0.32468363875565204, 0.4040919795663903) -- (0.3247314381891933, 0.4042427539622806)
	-- (0.3247314381891933, 0.40556144779102754) -- (0.32487122130265217, 0.4060033341391814)
	-- (0.32487122130265217, 0.4157163988546438) -- (0.32493175115155715, 0.4159066064976723)
	-- (0.32493175115155715, 0.40793148365777104) -- (0.3250589135239663, 0.4083344702837131)
	-- (0.3250589135239663, 0.40914525459764683) -- (0.3250950124816313, 0.4092599777484388)
	-- (0.3250950124816313, 0.4092526734861178) -- (0.3251512172578907, 0.409431307593545)
	-- (0.3251512172578907, 0.4077086106623308) -- (0.32524419924213166, 0.4080036496542596)
	-- (0.32524419924213166, 0.4061430341921853) -- (0.3253221855183958, 0.40639078957611807)
	-- (0.3253221855183958, 0.4169614969955894) -- (0.3253590344721172, 0.41707949026617663)
	-- (0.3253590344721172, 0.4155060148716477) -- (0.32542787080206786, 0.4157244981719387)
	-- (0.32542787080206786, 0.41294133162554986) -- (0.3254398089624149, 0.4129789089086198)
	-- (0.3254398089624149, 0.41385536402484474) -- (0.3255036064107263, 0.4140562005146516)
	-- (0.3255036064107263, 0.4163646864598519) -- (0.3255083064299514, 0.4163795165424895)
	-- (0.3255083064299514, 0.41119126131815226) -- (0.3255802173212063, 0.41141754916107914)
	-- (0.3255802173212063, 0.41284444834684947) -- (0.325602807001426, 0.41291596366087047)
	-- (0.325602807001426, 0.41558935518523604) -- (0.3256148198072733, 0.4156273561726759)
	-- (0.3256148198072733, 0.41562377782840865) -- (0.32562238886697076, 0.41564772164554226)
	-- (0.32562238886697076, 0.4155154390712961) -- (0.3256246931625202, 0.4155227004436393)
	-- (0.3256246931625202, 0.41381981911578253) -- (0.3257330055581979, 0.41415879040498105)
	-- (0.3257330055581979, 0.41562446266053005) -- (0.32592849695912557, 0.4162287870546463)
	-- (0.32592849695912557, 0.41605552971769394) -- (0.32593378890277735, 0.41607191754850176)
	-- (0.32593378890277735, 0.4171367081519343) -- (0.3259563051849777, 0.41720638166355345)
	-- (0.3259563051849777, 0.42459211295419497) -- (0.32619262402450955, 0.42533056475148795)
	-- (0.32619262402450955, 0.42505627181906336) -- (0.32623041147063486, 0.42517467682247106)
	-- (0.32623041147063486, 0.42502815739862043) -- (0.326281767314438, 0.42518902670742414)
	-- (0.326281767314438, 0.42112991668136) -- (0.32629093279923116, 0.42115845184597894)
	-- (0.32629093279923116, 0.4187077863674015) -- (0.3265179553724553, 0.4194116939545326)
	-- (0.3265179553724553, 0.41427666759580467) -- (0.32657481758385737, 0.4144521080631857)
	-- (0.32657481758385737, 0.4128806957234689) -- (0.32662243099392607, 0.4130269821372328)
	-- (0.32662243099392607, 0.4102365472843597) -- (0.32676331973177625, 0.41066687986265277)
	-- (0.32676331973177625, 0.41044590461994285) -- (0.32684138813490327, 0.41068437342188757)
	-- (0.32684138813490327, 0.41194163351790536) -- (0.32686923778828036, 0.4120264604276627)
	-- (0.32686923778828036, 0.4139168367066337) -- (0.32690322050612497, 0.4140193036983805)
	-- (0.32690322050612497, 0.40470319765228124) -- (0.3270585066170079, 0.4051672111156431)
	-- (0.3270585066170079, 0.4067713696005567) -- (0.3272385591111069, 0.40731212785798243)
	-- (0.3272385591111069, 0.40655063663827123) -- (0.32729348771004085, 0.4067156151749598)
	-- (0.32729348771004085, 0.41076912958734185) -- (0.32735236288228714, 0.410947432813179)
	-- (0.32735236288228714, 0.4108713173140936) -- (0.32746151374226723, 0.4112019074944621)
	-- (0.32746151374226723, 0.41235917792322335) -- (0.32751781241936617, 0.4125288915039579)
	-- (0.32751781241936617, 0.4087554819213316) -- (0.32760781604948663, 0.40902483843783516)
	-- (0.32760781604948663, 0.4104577752881469) -- (0.32762616059471256, 0.41051296663718734)
	-- (0.32762616059471256, 0.4126269884330637) -- (0.32786437455415807, 0.4133506956356564)
	-- (0.32786437455415807, 0.4038320215846662) -- (0.3279106737330527, 0.40397095624192925)
	-- (0.3279106737330527, 0.40246207133727313) -- (0.32796840540618954, 0.40263573547616577)
	-- (0.32796840540618954, 0.4048067570097569) -- (0.3279705947706847, 0.4048133478758544)
	-- (0.3279705947706847, 0.40543495199188745) -- (0.32801021048371404, 0.40555408160388634)
	-- (0.32801021048371404, 0.406761963589808) -- (0.32803915837177533, 0.40684902162489883)
	-- (0.32803915837177533, 0.4165321954846093) -- (0.3280578881780123, 0.41658960148957275)
	-- (0.3280578881780123, 0.42073039527612194) -- (0.32810026920356, 0.4208623102044828)
	-- (0.32810026920356, 0.414798313564672) -- (0.3281469290241867, 0.4149403852564432)
	-- (0.3281469290241867, 0.4143782026150879) -- (0.3283012521264419, 0.4148473520752012)
	-- (0.3283012521264419, 0.41484495828515566) -- (0.3283219591941137, 0.41490790666832245)
	-- (0.3283219591941137, 0.4231615079386429) -- (0.3283952076816865, 0.423378317897606)
	-- (0.3283952076816865, 0.42022890205910685) -- (0.3283961386034735, 0.42023162416598553)
	-- (0.3283961386034735, 0.4198992810339431) -- (0.32847539456925606, 0.4201308687137146)
	-- (0.32847539456925606, 0.41518808684123437) -- (0.3285387830601166, 0.4153729900905995)
	-- (0.3285387830601166, 0.41642965439107127) -- (0.32857537317004104, 0.41653507791161926)
	-- (0.32857537317004104, 0.420330442308822) -- (0.32858292614391454, 0.4203524768001748)
	-- (0.32858292614391454, 0.4293937743011904) -- (0.32859728271088673, 0.42943603323846735)
	-- (0.32859728271088673, 0.4289910926604626) -- (0.3287355715378536, 0.4293982584023362)
	-- (0.3287355715378536, 0.4316241871577019) -- (0.3289246661520064, 0.43218360571944175)
	-- (0.3289246661520064, 0.4283776403286167) -- (0.3289549054626029, 0.42846628651605967)
	-- (0.3289549054626029, 0.42862152032337447) -- (0.32901750077891917, 0.4288049351721625)
	-- (0.32901750077891917, 0.4299397415356717) -- (0.32906677224037917, 0.43008437554468093)
	-- (0.32906677224037917, 0.445616424316467) -- (0.3292257393068909, 0.44609376804259215)
	-- (0.3292257393068909, 0.4469742989535133) -- (0.3292749801271161, 0.44712224398164224)
	-- (0.3292749801271161, 0.45104419188364964) -- (0.3294023009682518, 0.4514255826795559)
	-- (0.3294023009682518, 0.4533881375288355) -- (0.32942874423023294, 0.453467272434317)
	-- (0.32942874423023294, 0.44746404461136113) -- (0.3294867713225902, 0.4476366544560691)
	-- (0.3294867713225902, 0.44641792923682433) -- (0.32962857159055636, 0.4468384507272433)
	-- (0.32962857159055636, 0.44128388053059725) -- (0.3296573534199557, 0.4413692072358459)
	-- (0.3296573534199557, 0.4327152113583226) -- (0.3296692023561079, 0.432750106781772)
	-- (0.3296692023561079, 0.4343313059930497) -- (0.32979507273951014, 0.4347011551572552)
	-- (0.32979507273951014, 0.4300616782618518) -- (0.3297965484165206, 0.43006595185439933)
	-- (0.3297965484165206, 0.4328323022726714) -- (0.3298951057320539, 0.4331197001224465)
	-- (0.3298951057320539, 0.4342453103848247) -- (0.32989814764651954, 0.4342542190455812)
	-- (0.32989814764651954, 0.43104937047067776) -- (0.32990112576478675, 0.43105818404611035)
	-- (0.32990112576478675, 0.43072624491970524) -- (0.32990958492582506, 0.430751397348149)
	-- (0.32990958492582506, 0.4312036455243405) -- (0.3299500810637541, 0.4313240308908388)
	-- (0.3299500810637541, 0.4318940526387386) -- (0.33005413131476524, 0.43220382618312436)
	-- (0.33005413131476524, 0.4327491611130165) -- (0.3301047892566785, 0.43289908321956677)
	-- (0.3301047892566785, 0.43269980645585254) -- (0.33012330421150954, 0.43275461198423565)
	-- (0.33012330421150954, 0.444786175317696) -- (0.3302263480263388, 0.4450964257627916)
	-- (0.3302263480263388, 0.4458954887517792) -- (0.33023336913768475, 0.44591642250392105)
	-- (0.33023336913768475, 0.44904568413959145) -- (0.3302688221123897, 0.44915171007937255)
	-- (0.3302688221123897, 0.44962989884208593) -- (0.33028194417017037, 0.44966900805579335)
	-- (0.33028194417017037, 0.44582729714750147) -- (0.3305021928312365, 0.44648349694046646)
	-- (0.3305021928312365, 0.4458485771171485) -- (0.3305300109053896, 0.44593147798113114)
	-- (0.3305300109053896, 0.45260601222981073) -- (0.33056012411251423, 0.452695156729443)
	-- (0.33056012411251423, 0.4547992005671219) -- (0.3305705031268353, 0.4548300736967903)
	-- (0.3305705031268353, 0.4548566167358873) -- (0.3305803697399511, 0.4548859622356921)
	-- (0.3305803697399511, 0.4548923810662424) -- (0.3306449034796425, 0.45508394188305884)
	-- (0.3306449034796425, 0.4557735240938257) -- (0.33080573111790185, 0.45625192215459354)
	-- (0.33080573111790185, 0.4542464356577817) -- (0.3308642776235867, 0.4544208673126608)
	-- (0.3308642776235867, 0.45330265525497193) -- (0.3309062700111737, 0.4534278368847821)
	-- (0.3309062700111737, 0.45627450141938813) -- (0.33093974515090707, 0.4563742446420473)
	-- (0.33093974515090707, 0.44721482684951885) -- (0.33110620543404423, 0.4477077132587307)
	-- (0.33110620543404423, 0.44840832385802415) -- (0.3311556680800126, 0.44855530676409755)
	-- (0.3311556680800126, 0.4435851693258805) -- (0.33116411174665905, 0.4436100717651105)
	-- (0.33116411174665905, 0.4460134202983059) -- (0.33117161774887915, 0.4460350409307624)
	-- (0.33117161774887915, 0.4453534302273161) -- (0.33125782554823463, 0.44560123096927606)
	-- (0.33125782554823463, 0.44549810468612966) -- (0.3315059962964565, 0.44621161267027537)
	-- (0.3315059962964565, 0.4446470855546149) -- (0.3315060524256951, 0.44464724639663)
	-- (0.3315060524256951, 0.44331137979098867) -- (0.33152193333718066, 0.44335686345960473)
	-- (0.33152193333718066, 0.44781629642150955) -- (0.3315317946276132, 0.44784452293684973)
	-- (0.3315317946276132, 0.4471018858855812) -- (0.33155537835044246, 0.44716927419420727)
	-- (0.33155537835044246, 0.44742970599154874) -- (0.3317796072521627, 0.44807026532271277)
	-- (0.3317796072521627, 0.4501978419645348) -- (0.33182107654715887, 0.45031647501688765)
	-- (0.33182107654715887, 0.4499763676588668) -- (0.33191924987064103, 0.4502569074774023)
	-- (0.33191924987064103, 0.4502143457411475) -- (0.33196430805683025, 0.4503431024648226)
	-- (0.33196430805683025, 0.45085723531027877) -- (0.33197617831497644, 0.45089151853218895)
	-- (0.33197617831497644, 0.4508776831387682) -- (0.33201091442348674, 0.45097800349416967)
	-- (0.33201091442348674, 0.44402326881439463) -- (0.3320974069953183, 0.44427425845924107)
	-- (0.3320974069953183, 0.4482537579585768) -- (0.3321920515752219, 0.4485294838732792)
	-- (0.3321920515752219, 0.44880213206316893) -- (0.33219631605719707, 0.4488146253601869)
	-- (0.33219631605719707, 0.4489120073472502) -- (0.33219769381540104, 0.4489160434665768)
	-- (0.33219769381540104, 0.45079586031323865) -- (0.33220049877196917, 0.4508041194450619)
	-- (0.33220049877196917, 0.45055098394329407) -- (0.33225873408006296, 0.45072241251485956)
	-- (0.33225873408006296, 0.4558652483651136) -- (0.33226840740792435, 0.4558937317188032)
	-- (0.33226840740792435, 0.4564586801047131) -- (0.33229212001991953, 0.45652849237409343)
	-- (0.33229212001991953, 0.4567694217367446) -- (0.3324426977864889, 0.4572130439902199)
	-- (0.3324426977864889, 0.45740709801499885) -- (0.33248037685952314, 0.45751847470043305)
	-- (0.33248037685952314, 0.45577660472731163) -- (0.3324882103765368, 0.4557997333924863)
	-- (0.3324882103765368, 0.4594191484415863) -- (0.3325328371829898, 0.45955072105483413)
	-- (0.3325328371829898, 0.45885035420914155) -- (0.3326777577332327, 0.45927734562140693)
	-- (0.3326777577332327, 0.45058196345980966) -- (0.33274626856875883, 0.45078079990769276)
	-- (0.33274626856875883, 0.45089208957980775) -- (0.33275698528890335, 0.4509232747245798)
	-- (0.33275698528890335, 0.4483857767950418) -- (0.332814815265154, 0.44855313025889854)
	-- (0.332814815265154, 0.44438184799816344) -- (0.33288299403316474, 0.4445776327351946)
	-- (0.33288299403316474, 0.4480981654308098) -- (0.3329452914689003, 0.4482749824452717)
	-- (0.3329452914689003, 0.4516070764069294) -- (0.33300358297645716, 0.4517727061672221)
	-- (0.33300358297645716, 0.45181359816164546) -- (0.3330500220472384, 0.4519455211752224)
	-- (0.3330500220472384, 0.4529277053552947) -- (0.3330591570653162, 0.45295366995417746)
	-- (0.3330591570653162, 0.44783891965508044) -- (0.33308093017655604, 0.44790028119517755)
	-- (0.33308093017655604, 0.4478965360258279) -- (0.3331382084295857, 0.44805644717028975)
	-- (0.3331382084295857, 0.4460598985859713) -- (0.3332472638887951, 0.4463633146136832)
	-- (0.3332472638887951, 0.44639641633729005) -- (0.33329495449524743, 0.4465292289411115)
	-- (0.33329495449524743, 0.44645285754939273) -- (0.33338494691731146, 0.4467030255358057)
	-- (0.33338494691731146, 0.4494852508736395) -- (0.333484311963665, 0.4497625395943137)
	-- (0.333484311963665, 0.44975804434103267) -- (0.3335983972817067, 0.4500753536951199)
	-- (0.3335983972817067, 0.47109665639651577) -- (0.3335999418181499, 0.47110111839502605)
	-- (0.3335999418181499, 0.48588835756232507) -- (0.3336216197604135, 0.4859517639947548)
	-- (0.3336216197604135, 0.48947530377735354) -- (0.33362560140040426, 0.4894868934126964)
	-- (0.33362560140040426, 0.4928881783645775) -- (0.3336413404923554, 0.49293400373074686)
	-- (0.3336413404923554, 0.4897979424538266) -- (0.33377763181050224, 0.4901907350742317)
	-- (0.33377763181050224, 0.4866871578759791) -- (0.33381081651907063, 0.48678190747848243)
	-- (0.33381081651907063, 0.48850042063748744) -- (0.3338249534484045, 0.48854039922489445)
	-- (0.3338249534484045, 0.4826279234958869) -- (0.333825879002976, 0.4826305346427014)
	-- (0.333825879002976, 0.4823778561595419) -- (0.3338731189064022, 0.4825111266269428)
	-- (0.3338731189064022, 0.49380484634140315) -- (0.3340258651141513, 0.4942331337130879)
	-- (0.3340258651141513, 0.494249786083331) -- (0.3340262683900359, 0.49425091692985645)
	-- (0.3340262683900359, 0.48876599432252593) -- (0.3340411860414005, 0.48880791419888525)
	-- (0.3340411860414005, 0.4885351818953857) -- (0.334068325803548, 0.48861144527461076)
	-- (0.334068325803548, 0.4994740529208483) -- (0.3341002758338511, 0.4995632257158177)
	-- (0.3341002758338511, 0.518276077179115) -- (0.3341400839138156, 0.5183891788721505)
	-- (0.3341400839138156, 0.5182568998686279) -- (0.33421504073395253, 0.5184702458255618)
	-- (0.33421504073395253, 0.5186440332935056) -- (0.334271316642871, 0.5188042185070947)
	-- (0.334271316642871, 0.5188143902337485) -- (0.33427501654896324, 0.5188249247582352)
	-- (0.33427501654896324, 0.512991975708022) -- (0.33428753573797026, 0.5130274991152035)
	-- (0.33428753573797026, 0.513643608603357) -- (0.3343948973067997, 0.5139487088490092)
	-- (0.3343948973067997, 0.5176415057923168) -- (0.3344518723437915, 0.5178048728823865)
	-- (0.3344518723437915, 0.5177787882213333) -- (0.3344654912759807, 0.5178178361034917)
	-- (0.3344654912759807, 0.5157228117104179) -- (0.3344758477946848, 0.5157524892202083)
	-- (0.3344758477946848, 0.515386855770394) -- (0.3344999340818439, 0.5154558797197895)
	-- (0.3344999340818439, 0.5168460028057804) -- (0.3345964333628168, 0.5171231869249089)
	-- (0.3345964333628168, 0.5171252711452531) -- (0.3345966233904265, 0.5171258169783574)
	-- (0.3345966233904265, 0.5175895908269356) -- (0.33465785658291775, 0.5177658684869766)
	-- (0.33465785658291775, 0.5175377163286862) -- (0.3346736252878575, 0.5175830583897942)
	-- (0.3346736252878575, 0.5216920047421341) -- (0.334691017989811, 0.5217418058895272)
	-- (0.334691017989811, 0.5200933149581589) -- (0.3347833038390922, 0.5203575384432693)
	-- (0.3347833038390922, 0.5190491670900542) -- (0.3348202435401456, 0.5191547521050484)
	-- (0.3348202435401456, 0.5173226677797046) -- (0.3348955193031167, 0.5175372869889547)
	-- (0.3348955193031167, 0.5173526283616715) -- (0.3348982727925659, 0.517360483717269)
	-- (0.3348982727925659, 0.5188625952016716) -- (0.3349541765411746, 0.5190227653921236)
	-- (0.3349541765411746, 0.519192179159523) -- (0.3349642373293824, 0.5192210198860568)
	-- (0.3349642373293824, 0.5192136241102603) -- (0.3349659444756805, 0.5192185109410181)
	-- (0.3349659444756805, 0.516846473918043) -- (0.33503392279510624, 0.5170417766173625)
	-- (0.33503392279510624, 0.5190915636658201) -- (0.33504590924550776, 0.5191257289619997)
	-- (0.33504590924550776, 0.5226720088226441) -- (0.33507452052803743, 0.5227542996982169)
	-- (0.33507452052803743, 0.5198381222121127) -- (0.3350958245452217, 0.5198994885392129)
	-- (0.3350958245452217, 0.522196401518724) -- (0.33510818465988185, 0.5222319469159641)
	-- (0.33510818465988185, 0.515974680097653) -- (0.3351123233001116, 0.5159865187915206)
	-- (0.3351123233001116, 0.5157757489473522) -- (0.33529436729691936, 0.5162964293426331)
	-- (0.33529436729691936, 0.5170714433858368) -- (0.3354374780509831, 0.5174820026422996)
	-- (0.3354374780509831, 0.5183827324034052) -- (0.33553982653129377, 0.51867660749126)
	-- (0.33553982653129377, 0.5215633888501703) -- (0.3356038948827286, 0.521749552175172)
	-- (0.3356038948827286, 0.5218963453442554) -- (0.3357353813608412, 0.522278474675903)
	-- (0.3357353813608412, 0.5212580607622578) -- (0.3360159926348806, 0.5220697177104409)
	-- (0.3360159926348806, 0.5238700451767758) -- (0.3360494035603404, 0.5239664989771374)
	-- (0.3360494035603404, 0.5187047926959012) -- (0.33604941627866314, 0.518704829597512)
	-- (0.33604941627866314, 0.5199889226470781) -- (0.33608116380278663, 0.5200811071064029)
	-- (0.33608116380278663, 0.5219684702540033) -- (0.3361009889626733, 0.5220261153184792)
	-- (0.3361009889626733, 0.5218538231305627) -- (0.3361564058520944, 0.5220148662471741)
	-- (0.3361564058520944, 0.5244204776406044) -- (0.336182435711931, 0.5244962925588407)
	-- (0.336182435711931, 0.5218253474562053) -- (0.33621469315053715, 0.5219188774858008)
	-- (0.33621469315053715, 0.5046628170243124) -- (0.3363160524802268, 0.5049539727249238)
	-- (0.3363160524802268, 0.48966474021105993) -- (0.3363393069835173, 0.48973217857236173)
	-- (0.3363393069835173, 0.4889345173261054) -- (0.3363820464072139, 0.48905724215596996)
	-- (0.3363820464072139, 0.48941980014042663) -- (0.33650621094348326, 0.4897763581698246)
	-- (0.33650621094348326, 0.48590948649033844) -- (0.3365467504860393, 0.48602499871381066)
	-- (0.3365467504860393, 0.48553161700517394) -- (0.33658591738299554, 0.48564325583661155)
	-- (0.33658591738299554, 0.4848473390860271) -- (0.336659150228822, 0.4850551149054767)
	-- (0.336659150228822, 0.48398703633202605) -- (0.3366839312815405, 0.4840572143856213)
	-- (0.3366839312815405, 0.48226447180815085) -- (0.33671367844432265, 0.482348131794889)
	-- (0.33671367844432265, 0.47767344293233355) -- (0.3367675981441196, 0.4778281719729137)
	-- (0.3367675981441196, 0.4792733312835968) -- (0.33678296103029315, 0.4793173752572019)
	-- (0.33678296103029315, 0.482149311226166) -- (0.3367957195210762, 0.48218590944286077)
	-- (0.3367957195210762, 0.48609134542529275) -- (0.3369163533694937, 0.48643917581680457)
	-- (0.3369163533694937, 0.47930107597082305) -- (0.33691973996077357, 0.4793108669439624)
	-- (0.33691973996077357, 0.4803095476557443) -- (0.3369263607411015, 0.480328679316268)
	-- (0.3369263607411015, 0.47942031900037657) -- (0.33695123933150567, 0.4794924336092122)
	-- (0.33695123933150567, 0.4782109508420254) -- (0.3369609889691815, 0.4782391796558574)
	-- (0.3369609889691815, 0.47875154121833147) -- (0.3369931225133999, 0.4788448118040678)
	-- (0.3369931225133999, 0.4787032753345326) -- (0.33706654218301974, 0.4789162798895267)
	-- (0.33706654218301974, 0.46105196010761157) -- (0.3370921568140678, 0.461123915365898)
	-- (0.3370921568140678, 0.46394652955198673) -- (0.33721215021527856, 0.4642825408871963)
	-- (0.33721215021527856, 0.4637484701225276) -- (0.3372440450840676, 0.46383840592827474)
	-- (0.3372440450840676, 0.465166606973269) -- (0.3372633299534864, 0.46522111178095615)
	-- (0.3372633299534864, 0.4613329077782298) -- (0.33726878604110444, 0.4613482353274681)
	-- (0.33726878604110444, 0.4607188604075934) -- (0.33728087566838266, 0.46075281248470057)
	-- (0.33728087566838266, 0.4728753659359461) -- (0.3374764204190422, 0.47343031602011026)
	-- (0.3374764204190422, 0.4719434857372767) -- (0.3375068699447113, 0.47203239798308777)
	-- (0.3375068699447113, 0.4719112164296852) -- (0.3375956746421703, 0.47217030947998223)
	-- (0.3375956746421703, 0.4677800855752712) -- (0.33782480983323304, 0.4684457765940577)
	-- (0.33782480983323304, 0.467768793446464) -- (0.3378874204526887, 0.46795069893316144)
	-- (0.3378874204526887, 0.4660082034806624) -- (0.3379281476576221, 0.46612655559041355)
	-- (0.3379281476576221, 0.4647963311747758) -- (0.3379431262031345, 0.4648397100440129)
	-- (0.3379431262031345, 0.4643713669803708) -- (0.3380978471177731, 0.4648214125172068)
	-- (0.3380978471177731, 0.46548235202594757) -- (0.3381006694989386, 0.46549058577608776)
	-- (0.3381006694989386, 0.4656288557476739) -- (0.3381673963037064, 0.46582359220154634)
	-- (0.3381673963037064, 0.46445179092686356) -- (0.33821621876931895, 0.46459438945993026)
	-- (0.33821621876931895, 0.4640279002364808) -- (0.33827917793988416, 0.46420977262827173)
	-- (0.33827917793988416, 0.4486017457860083) -- (0.3383268439070807, 0.44873711065692284)
	-- (0.3383268439070807, 0.4464375222221791) -- (0.33833101199653026, 0.44644928444938436)
	-- (0.33833101199653026, 0.44555941639076807) -- (0.3383812414961801, 0.4457006373974995)
	-- (0.3383812414961801, 0.4364980353903653) -- (0.33840920511376316, 0.4365748997799276)
	-- (0.33840920511376316, 0.4375855935630828) -- (0.33856972304877286, 0.4380291692309455)
	-- (0.33856972304877286, 0.43902121073265776) -- (0.3386828126343586, 0.4393336652231291)
	-- (0.3386828126343586, 0.43884452720093725) -- (0.3386886545264071, 0.43886079147999996)
	-- (0.3386886545264071, 0.44054642847650854) -- (0.3386931558959929, 0.4405589479884037)
	-- (0.3386931558959929, 0.43640089079534866) -- (0.3387558362474628, 0.436575407938788)
	-- (0.3387558362474628, 0.4365206838798095) -- (0.3388423222331108, 0.43676147094252143)
	-- (0.3388423222331108, 0.4367320505422579) -- (0.33901999974153324, 0.43722663232378167)
	-- (0.33901999974153324, 0.43657807849693436) -- (0.33905477726876637, 0.436674870141126)
	-- (0.33905477726876637, 0.45177069795196806) -- (0.3390588076513185, 0.4517821033652434)
	-- (0.3390588076513185, 0.4403756962502784) -- (0.3390648318089717, 0.4403925261969728)
	-- (0.3390648318089717, 0.4480134315540663) -- (0.33906942277649793, 0.4480262617853431)
	-- (0.33906942277649793, 0.44741438793727284) -- (0.3390877295278471, 0.4474655053272041)
	-- (0.3390877295278471, 0.4477755132286287) -- (0.3391150375724621, 0.447851750448241)
	-- (0.3391150375724621, 0.4478668192508504) -- (0.33914823877291717, 0.4479595078702682)
	-- (0.33914823877291717, 0.44897020259063336) -- (0.33917455836053456, 0.4490437424456505)
	-- (0.33917455836053456, 0.4481804576331954) -- (0.3391871085224811, 0.4482154923211436)
	-- (0.3391871085224811, 0.44644785929058095) -- (0.3392969390279105, 0.44675552182961586)
	-- (0.3392969390279105, 0.4467007627398805) -- (0.3394050048740624, 0.4470035072343236)
	-- (0.3394050048740624, 0.4351764945274015) -- (0.33949296990676936, 0.4354191509035202)
	-- (0.33949296990676936, 0.43484694836371773) -- (0.33956158523727725, 0.43503570832378197)
	-- (0.33956158523727725, 0.43498158504711615) -- (0.339571004380862, 0.4350075026818849)
	-- (0.339571004380862, 0.4349913793124777) -- (0.33957159796654773, 0.4349930126329729)
	-- (0.33957159796654773, 0.436186743714891) -- (0.33968084502219814, 0.43648803703695443)
	-- (0.33968084502219814, 0.4348780127369881) -- (0.3397252103594795, 0.43500050146158686)
	-- (0.3397252103594795, 0.43499265608385423) -- (0.33982193835716523, 0.43525970537733966)
	-- (0.33982193835716523, 0.4356801480538043) -- (0.3398385793197464, 0.4357261155049771)
	-- (0.3398385793197464, 0.43452510820289) -- (0.3399070385800717, 0.43471436449333994)
	-- (0.3399070385800717, 0.43748420950264344) -- (0.33992807597329266, 0.4375428332358392)
	-- (0.33992807597329266, 0.4360968485740711) -- (0.3399915107946893, 0.4362736742895098)
	-- (0.3399915107946893, 0.43630250579125407) -- (0.3400097309205358, 0.4363532998192144)
	-- (0.3400097309205358, 0.43351135021064063) -- (0.34005548065829455, 0.43363908169247745)
	-- (0.34005548065829455, 0.43148000266038905) -- (0.34008179197572297, 0.4315542400587018)
	-- (0.34008179197572297, 0.4321831966979188) -- (0.3401225187711944, 0.43230048697626583)
	-- (0.3401225187711944, 0.43164664085777377) -- (0.34025330204269416, 0.43202232730650303)
	-- (0.34025330204269416, 0.43487290617237584) -- (0.3402934849031217, 0.43498581030998534)
	-- (0.3402934849031217, 0.4246875193849446) -- (0.3403149309466389, 0.42474823397809197)
	-- (0.3403149309466389, 0.42449195743037765) -- (0.3403297095147455, 0.42453376933424425)
	-- (0.3403297095147455, 0.42507842007902835) -- (0.3403572476518535, 0.42515654945450954)
	-- (0.3403572476518535, 0.41283753888655755) -- (0.34054804943833544, 0.413372973734532)
	-- (0.34054804943833544, 0.4122403669630812) -- (0.3406268286020965, 0.41246064940967425)
	-- (0.3406268286020965, 0.3771346074063182) -- (0.3407023169877967, 0.3773356221705524)
	-- (0.3407023169877967, 0.377564631385579) -- (0.3407863415936532, 0.37778833786156524)
	-- (0.3407863415936532, 0.37468751030688574) -- (0.34082169215886393, 0.374781060220919)
	-- (0.34082169215886393, 0.3755057404385122) -- (0.340861890343237, 0.37561205576227735)
	-- (0.340861890343237, 0.3756621382613535) -- (0.34087118162115787, 0.3756867084325395)
	-- (0.34087118162115787, 0.3741424786812738) -- (0.34087598155707355, 0.37415519355126486)
	-- (0.34087598155707355, 0.37302768647881307) -- (0.3410066090813899, 0.373374417557202)
	-- (0.3410066090813899, 0.37138149245940316) -- (0.3410569861011494, 0.3715141951992424)
	-- (0.3410569861011494, 0.3714413610364821) -- (0.34108408887670894, 0.37151275961671304)
	-- (0.34108408887670894, 0.37107540291819174) -- (0.341111344968124, 0.37114724374808167)
	-- (0.341111344968124, 0.37116070783536753) -- (0.3411409133380558, 0.37123874000933105)
	-- (0.3411409133380558, 0.3712193255591609) -- (0.341252713511415, 0.3715139105043824)
	-- (0.341252713511415, 0.3714561257574073) -- (0.34125717481170037, 0.3714678786734998)
	-- (0.34125717481170037, 0.36948934299319486) -- (0.34136590191767463, 0.36977610943597883)
	-- (0.34136590191767463, 0.37155918989286885) -- (0.3414511063251457, 0.371786909200982)
	-- (0.3414511063251457, 0.36955097891984284) -- (0.34149540108555876, 0.3696675139108364)
	-- (0.34149540108555876, 0.3677305986219668) -- (0.3415208869048861, 0.36779824928758287)
	-- (0.3415208869048861, 0.36795282105352856) -- (0.3415328846128566, 0.36798467991185857)
	-- (0.3415328846128566, 0.36849711492095794) -- (0.3417658662124308, 0.3691157519018377)
	-- (0.3417658662124308, 0.3693787698645185) -- (0.34180349416413186, 0.3694779246246766)
	-- (0.34180349416413186, 0.3730871506520313) -- (0.34182150884916146, 0.3731346760245176)
	-- (0.34182150884916146, 0.37321381418990873) -- (0.3418622419534353, 0.373321267551891)
	-- (0.3418622419534353, 0.37070404064397483) -- (0.34190879213980013, 0.3708265269982572)
	-- (0.34190879213980013, 0.3709076473900777) -- (0.34200177638626345, 0.3711524547252403)
	-- (0.34200177638626345, 0.3727409478478597) -- (0.3420032141375308, 0.3727447611589417)
	-- (0.3420032141375308, 0.3746741166896805) -- (0.34210175816076827, 0.37493543563316134)
	-- (0.34210175816076827, 0.3746768291028052) -- (0.34210416992472187, 0.37468321873725746)
	-- (0.34210416992472187, 0.3728268698719033) -- (0.34212415839501864, 0.37287971041773005)
	-- (0.34212415839501864, 0.3709161876300227) -- (0.3423508086650944, 0.3715139996901188)
	-- (0.3423508086650944, 0.37172862509591975) -- (0.3423888358022868, 0.3718288694417634)
	-- (0.3423888358022868, 0.36920833029650724) -- (0.34244663219697247, 0.36936095735684743)
	-- (0.34244663219697247, 0.3729151602128405) -- (0.3424756271463687, 0.3729917815111185)
	-- (0.3424756271463687, 0.3786015866405148) -- (0.34255596706325603, 0.3788149059806137)
	-- (0.34255596706325603, 0.37880447030108666) -- (0.3426341410822187, 0.37901198919849854)
	-- (0.3426341410822187, 0.3782223686688612) -- (0.3426736368207816, 0.37832697129748827)
	-- (0.3426736368207816, 0.3786704186995337) -- (0.3427068866161072, 0.3787590455165125)
	-- (0.3427068866161072, 0.3786427082027835) -- (0.34273711188213984, 0.37872321016684973)
	-- (0.34273711188213984, 0.3815991103873026) -- (0.34275668994349273, 0.38165115630679475)
	-- (0.34275668994349273, 0.3887110139523138) -- (0.34288266777457266, 0.3890483165361668)
	-- (0.34288266777457266, 0.3890973515653332) -- (0.34292112130381386, 0.389200301711579)
	-- (0.34292112130381386, 0.3894871800694836) -- (0.34296296720634195, 0.3895991877489935)
	-- (0.34296296720634195, 0.39412781738269914) -- (0.34327135344201, 0.39495910221448793)
	-- (0.34327135344201, 0.39254988889999676) -- (0.34341700276571907, 0.3929439775446232)
	-- (0.34341700276571907, 0.39277690266981824) -- (0.343431076259485, 0.392814970730463)
	-- (0.343431076259485, 0.39152961112851425) -- (0.34343582920088456, 0.391542411748805)
	-- (0.34343582920088456, 0.38764930600393) -- (0.34344040618567784, 0.3876616787159346)
	-- (0.34344040618567784, 0.37480133819730926) -- (0.34349826181959275, 0.37495888257780086)
	-- (0.34349826181959275, 0.3746140598045255) -- (0.343524079859306, 0.3746844076832716)
	-- (0.343524079859306, 0.3752021407669494) -- (0.34353871792880164, 0.3752420433789125)
	-- (0.34353871792880164, 0.37443923389319467) -- (0.34360907714344247, 0.3746313872292446)
	-- (0.34360907714344247, 0.376556313672401) -- (0.34361836624088016, 0.3765818313752347)
	-- (0.34361836624088016, 0.37719168401035713) -- (0.3436302611428239, 0.377224350059241)
	-- (0.3436302611428239, 0.3748597961960577) -- (0.34364431539298895, 0.37489810667699563)
	-- (0.34364431539298895, 0.3747211658444668) -- (0.3436472177211507, 0.3747290878574532)
	-- (0.3436472177211507, 0.37152805484035517) -- (0.34375763932345954, 0.371827206407932)
	-- (0.34375763932345954, 0.37287912373185783) -- (0.3437742329120839, 0.37292403387096573)
	-- (0.3437742329120839, 0.3741085040548489) -- (0.34377603865402906, 0.3741133849953823)
	-- (0.34377603865402906, 0.37330439675062854) -- (0.3437814482118263, 0.37331897175169915)
	-- (0.3437814482118263, 0.37262741066156857) -- (0.34381612580416426, 0.3727209114277605)
	-- (0.34381612580416426, 0.3722329133809852) -- (0.34385352714554585, 0.3723338551559463)
	-- (0.34385352714554585, 0.3720906524488206) -- (0.3438796757978838, 0.37216117533745424)
	-- (0.3438796757978838, 0.37632198517245535) -- (0.34392174803248754, 0.37643525099989206)
	-- (0.34392174803248754, 0.3747727515273279) -- (0.3439345097333787, 0.37480616069848766)
	-- (0.3439345097333787, 0.37034388051823913) -- (0.34399082154954136, 0.3704880901447738)
	-- (0.34399082154954136, 0.3717253671776942) -- (0.3440029671937585, 0.37175665910756167)
	-- (0.3440029671937585, 0.37191080303513535) -- (0.34405643467211544, 0.3720493950363053)
	-- (0.34405643467211544, 0.37288000014907907) -- (0.3440792179578056, 0.37293914706437253)
	-- (0.3440792179578056, 0.37209852275016303) -- (0.3441367148642592, 0.37224785606061034)
	-- (0.3441367148642592, 0.36947854662564983) -- (0.3441544377969864, 0.3695249474906377)
	-- (0.3441544377969864, 0.369811797366265) -- (0.34420429908210454, 0.36994226185748186)
	-- (0.34420429908210454, 0.36970755683453943) -- (0.34424264901310025, 0.3698074956874231)
	-- (0.34424264901310025, 0.3581746254984665) -- (0.3442515939961072, 0.3581983865476416)
	-- (0.3442515939961072, 0.3517995237155329) -- (0.3443349877356416, 0.35201886651440306)
	-- (0.3443349877356416, 0.353167305664311) -- (0.34442056075450955, 0.3533908761393883)
	-- (0.34442056075450955, 0.36321735776811537) -- (0.3445061743936064, 0.363441867013339)
	-- (0.3445061743936064, 0.3630908017010133) -- (0.34456159670146663, 0.3632362793132102)
	-- (0.34456159670146663, 0.36292021591765494) -- (0.3445944644322842, 0.3630063146388622)
	-- (0.3445944644322842, 0.35564825616759976) -- (0.3446568513720599, 0.35581087057628447)
	-- (0.3446568513720599, 0.354873942111397) -- (0.3446763221440709, 0.35492470299565165)
	-- (0.3446763221440709, 0.3502261733260822) -- (0.3447548353695912, 0.3504312976723496)
	-- (0.3447548353695912, 0.3435350717320463) -- (0.34480402811799454, 0.3436642128925379)
	-- (0.34480402811799454, 0.3429951582745671) -- (0.34493633551636727, 0.34334289771041054)
	-- (0.34493633551636727, 0.36909032283019577) -- (0.34499745933726594, 0.36925649524372633)
	-- (0.34499745933726594, 0.3682652395706129) -- (0.34506548287801403, 0.36845137001575895)
	-- (0.34506548287801403, 0.3679825021948037) -- (0.3452007940379177, 0.3683564068426948)
	-- (0.3452007940379177, 0.36445062733511213) -- (0.3452105705705112, 0.3644773895587848)
	-- (0.3452105705705112, 0.36432664885678373) -- (0.3452740672544828, 0.36450047832648896)
	-- (0.3452740672544828, 0.3667271718099281) -- (0.3453374539586366, 0.36690081861883883)
	-- (0.3453374539586366, 0.3670511328695568) -- (0.34537009570808364, 0.36714076595936485)
	-- (0.34537009570808364, 0.36660020901670015) -- (0.3454430023079126, 0.36680005379177055)
	-- (0.3454430023079126, 0.3484680502898761) -- (0.3456040890324401, 0.34890498021832694)
	-- (0.3456040890324401, 0.34936872261568064) -- (0.345617775125532, 0.3494058792438407)
	-- (0.345617775125532, 0.34839483071599553) -- (0.3456255860250383, 0.3484162075612764)
	-- (0.3456255860250383, 0.3496540619043027) -- (0.34563330591481845, 0.34967513153121577)
	-- (0.34563330591481845, 0.3644938358554909) -- (0.3456334896782432, 0.36449434666528024)
	-- (0.3456334896782432, 0.3630845041717003) -- (0.3456444078161903, 0.3631147932694524)
	-- (0.3456444078161903, 0.3708333615258564) -- (0.3456464152158632, 0.37083899710556634)
	-- (0.3456464152158632, 0.37252441817694837) -- (0.3456750120244273, 0.37260472949198453)
	-- (0.3456750120244273, 0.37211347468639366) -- (0.3456800006718826, 0.37212748963515624)
	-- (0.3456800006718826, 0.37726149062480496) -- (0.3456834918907689, 0.37727141717851426)
	-- (0.3456834918907689, 0.3847550249591017) -- (0.3458123243408701, 0.3851253048459897)
	-- (0.3458123243408701, 0.3850886859744557) -- (0.34582936409789766, 0.3851376615384221)
	-- (0.34582936409789766, 0.38009055030634026) -- (0.34604331322074416, 0.38070333252358957)
	-- (0.34604331322074416, 0.38094320761193523) -- (0.34608744879853903, 0.38106962579443104)
	-- (0.34608744879853903, 0.3850524815344328) -- (0.34623473267252575, 0.38547563378054733)
	-- (0.34623473267252575, 0.3828143877097609) -- (0.34623695202894755, 0.38282077130167835)
	-- (0.34623695202894755, 0.37789373703411383) -- (0.34628418244606696, 0.37802941700094506)
	-- (0.34628418244606696, 0.3794908876427864) -- (0.34634413854782464, 0.3796641404224491)
	-- (0.34634413854782464, 0.3798600341548648) -- (0.3463920499561034, 0.3799985653136107)
	-- (0.3463920499561034, 0.38037252300410784) -- (0.34663361415647564, 0.38107113557780886)
	-- (0.34663361415647564, 0.38101639575263957) -- (0.34687983963987784, 0.3817284480253964)
	-- (0.34687983963987784, 0.3802606585760524) -- (0.34690334556307445, 0.3803285130805745)
	-- (0.34690334556307445, 0.37673773574474245) -- (0.34697064449005727, 0.37693016524109435)
	-- (0.34697064449005727, 0.3824477560129279) -- (0.3471138230403162, 0.3828680939998145)
	-- (0.3471138230403162, 0.38307584874955647) -- (0.347239386247935, 0.38344427866812564)
	-- (0.347239386247935, 0.3807195340004585) -- (0.3472814090092214, 0.38084316406617374)
	-- (0.3472814090092214, 0.3815613060375285) -- (0.34733503581430636, 0.38171974367758)
	-- (0.34733503581430636, 0.38178110661029796) -- (0.3474322748525784, 0.3820683301740551)
	-- (0.3474322748525784, 0.38186364947241397) -- (0.34765972198142564, 0.3825356347742577)
	-- (0.34765972198142564, 0.3830369334778326) -- (0.3477065282084064, 0.3831732485185102)
	-- (0.3477065282084064, 0.3838256711226833) -- (0.34772653936352055, 0.3838838912198728)
	-- (0.34772653936352055, 0.3845173183430074) -- (0.3478431815332312, 0.3848552344607414)
	-- (0.3478431815332312, 0.3881595635325456) -- (0.34791060160714377, 0.3883554269568754)
	-- (0.34791060160714377, 0.3888901646492391) -- (0.3482361459936462, 0.38984406589281323)
	-- (0.3482361459936462, 0.39207270455369536) -- (0.3483247483925858, 0.3923330732229767)
	-- (0.3483247483925858, 0.39280760759486216) -- (0.3483748539443316, 0.3929553522678007)
	-- (0.3483748539443316, 0.4067812919106576) -- (0.3484451416361969, 0.40699382446058197)
	-- (0.3484451416361969, 0.40760675477768116) -- (0.3484710053556255, 0.407685093039279)
	-- (0.3484710053556255, 0.412776223549318) -- (0.34847889887951833, 0.4128000921029527)
	-- (0.34847889887951833, 0.41174306382045245) -- (0.3484910279047323, 0.4117796573387138)
	-- (0.3484910279047323, 0.41209840621974186) -- (0.3484987886251987, 0.4121216587217882)
	-- (0.3484987886251987, 0.4123011876455594) -- (0.3485374987674384, 0.4124177891284352)
	-- (0.3485374987674384, 0.4124969504905506) -- (0.3487660432061127, 0.41318530437549406)
	-- (0.3487660432061127, 0.4100664009678878) -- (0.34892248801462555, 0.4105384298761323)
	-- (0.34892248801462555, 0.4109370166218929) -- (0.3490531928773562, 0.4113277698943013)
	-- (0.3490531928773562, 0.43438157186040827) -- (0.349131642684707, 0.4346107178007007)
	-- (0.349131642684707, 0.4369528057367404) -- (0.3492368279561342, 0.43725580684347326)
	-- (0.3492368279561342, 0.43632304887920165) -- (0.349249700967029, 0.43635971786881733)
	-- (0.349249700967029, 0.43627302287705627) -- (0.34925883283112535, 0.4362990239106899)
	-- (0.34925883283112535, 0.4383034256397796) -- (0.3497082184296649, 0.43957116408372315)
	-- (0.3497082184296649, 0.43998422912794594) -- (0.34983536291266826, 0.44034348195170037)
	-- (0.34983536291266826, 0.44049561797154735) -- (0.3498414952292577, 0.4405129435009452)
	-- (0.3498414952292577, 0.4409566092534577) -- (0.34986722280899946, 0.4410294264080157)
	-- (0.34986722280899946, 0.4413918122555859) -- (0.34998325996985774, 0.4417208053623779)
	-- (0.34998325996985774, 0.4309128334704093) -- (0.35005608377293057, 0.43111628320948575)
	-- (0.35005608377293057, 0.432315708873137) -- (0.35008198352926945, 0.4323883337528634)
	-- (0.35008198352926945, 0.4316218593314412) -- (0.3501327538434304, 0.43176444991616914)
	-- (0.3501327538434304, 0.43445856375846653) -- (0.350136341023065, 0.4344685903301293)
	-- (0.350136341023065, 0.43757049768659956) -- (0.3501728915568434, 0.4376733841349762)
	-- (0.3501728915568434, 0.43894643801233885) -- (0.3502677951555136, 0.43921339737516035)
	-- (0.3502677951555136, 0.4379988512642577) -- (0.35029645587887315, 0.43807956251965713)
	-- (0.35029645587887315, 0.4382557616675463) -- (0.3503938043726875, 0.43852880462962746)
	-- (0.3503938043726875, 0.43667812048712334) -- (0.35052407449946565, 0.4370416706129044)
	-- (0.35052407449946565, 0.4305576260103699) -- (0.35062828620204545, 0.43084798442099226)
	-- (0.35062828620204545, 0.43272563485210763) -- (0.35073294187716036, 0.43301643815246277)
	-- (0.35073294187716036, 0.4388657719742306) -- (0.35096741755956046, 0.43951656759486557)
	-- (0.35096741755956046, 0.4396530610663565) -- (0.3510872689214806, 0.43998595296288556)
	-- (0.3510872689214806, 0.4473028490080503) -- (0.3511828593967091, 0.4475694778433446)
	-- (0.3511828593967091, 0.4480607215941137) -- (0.35140498589269675, 0.44868089754845125)
	-- (0.35140498589269675, 0.44374931530278244) -- (0.35144764557355374, 0.4438670926854204)
	-- (0.35144764557355374, 0.4438932509480663) -- (0.3516050101137475, 0.4443277397529745)
	-- (0.3516050101137475, 0.44067624983545045) -- (0.351624940228625, 0.44073154000758447)
	-- (0.351624940228625, 0.44065459767128373) -- (0.35187471490508976, 0.44134705421132703)
	-- (0.35187471490508976, 0.42230092138557207) -- (0.35191588194945694, 0.4224126119370724)
	-- (0.35191588194945694, 0.4221849299936718) -- (0.352023142522024, 0.4224763896140676)
	-- (0.352023142522024, 0.42298529297736864) -- (0.3522078392750222, 0.42348724015283257)
	-- (0.3522078392750222, 0.42342508609652096) -- (0.35228590098805757, 0.4236382864616179)
	-- (0.35228590098805757, 0.42348880900845853) -- (0.3524161296471497, 0.4238444862946712)
	-- (0.3524161296471497, 0.423761003338418) -- (0.3524389508231707, 0.42382346576566576)
	-- (0.3524389508231707, 0.4106770481831769) -- (0.35253475739909057, 0.41093211626790727)
	-- (0.35253475739909057, 0.4086714387513605) -- (0.35254425046712073, 0.4086966757179995)
	-- (0.35254425046712073, 0.41464880024313044) -- (0.352656542036018, 0.4149466939416822)
	-- (0.352656542036018, 0.4148279031131994) -- (0.3526827546793893, 0.4148975972822979)
	-- (0.3526827546793893, 0.4147278810570382) -- (0.35277475979869277, 0.41497180611928336)
	-- (0.35277475979869277, 0.4148285855209618) -- (0.35311376642259756, 0.41572767153215173)
	-- (0.35311376642259756, 0.41645376438125004) -- (0.35315510022670904, 0.4165631059819732)
	-- (0.35315510022670904, 0.423202616918645) -- (0.3531808841181376, 0.42327168895522677)
	-- (0.3531808841181376, 0.4266981004586205) -- (0.3532317627918854, 0.42683601652220615)
	-- (0.3532317627918854, 0.4270454158822013) -- (0.353251696813847, 0.4270994807958869)
	-- (0.353251696813847, 0.4201144413861486) -- (0.3535769108792891, 0.42098508256871814)
	-- (0.3535769108792891, 0.4206819007653035) -- (0.35358147524841926, 0.42069410818729785)
	-- (0.35358147524841926, 0.4137583972887995) -- (0.3537053134182198, 0.4140893012896095)
	-- (0.3537053134182198, 0.41624312261367213) -- (0.3539422753369404, 0.41687565607615895)
	-- (0.3539422753369404, 0.4144376611518115) -- (0.35404768581220053, 0.4147176939185258)
	-- (0.35404768581220053, 0.4224667978100022) -- (0.3541989910894157, 0.42287071120839886)
	-- (0.3541989910894157, 0.422567041000662) -- (0.35421520020965586, 0.42261029864086547)
	-- (0.35421520020965586, 0.4240554442878026) -- (0.3543245264314647, 0.4243472174836891)
	-- (0.3543245264314647, 0.4360063367201552) -- (0.3548493685312123, 0.43742514463554655)
	-- (0.3548493685312123, 0.4383224139723851) -- (0.35487913861988823, 0.4384028960006754)
	-- (0.35487913861988823, 0.43724072011309617) -- (0.3548916600432734, 0.43727467902710576)
	-- (0.3548916600432734, 0.43828998190735013) -- (0.35492605627775764, 0.4383834080582955)
	-- (0.35492605627775764, 0.43815918529301295) -- (0.35498288237845693, 0.4383135435891266)
	-- (0.35498288237845693, 0.43715999575118475) -- (0.35502759969811115, 0.4372815672697909)
	-- (0.35502759969811115, 0.43722452047682236) -- (0.3552541786550957, 0.43784073278880303)
	-- (0.3552541786550957, 0.4393707267933636) -- (0.35527323036832026, 0.43942245391387774)
	-- (0.35527323036832026, 0.4394442740060016) -- (0.3554394371839228, 0.4398955644529457)
	-- (0.3554394371839228, 0.4400416731402693) -- (0.35544994090762605, 0.4400702147715943)
	-- (0.35544994090762605, 0.43992171927120366) -- (0.3555061975243817, 0.44007465983358657)
	-- (0.3555061975243817, 0.44023694712158773) -- (0.355552379034216, 0.4403624501710253)
	-- (0.355552379034216, 0.43996954907708663) -- (0.3556435769563262, 0.44021764041641176)
	-- (0.3556435769563262, 0.4404540032709824) -- (0.35596529453904924, 0.4413279367512827)
	-- (0.35596529453904924, 0.4396780856880583) -- (0.3562664266522558, 0.44049385530636015)
	-- (0.3562664266522558, 0.4328872426151116) -- (0.3562724131736311, 0.432903302038718)
	-- (0.3562724131736311, 0.4275701483767938) -- (0.35633701034438175, 0.42774326439399724)
	-- (0.35633701034438175, 0.4271669580275648) -- (0.35638579628790096, 0.42729751591781423)
	-- (0.35638579628790096, 0.4271282834588143) -- (0.35641775034807543, 0.4272137617240419)
	-- (0.35641775034807543, 0.4351967975300136) -- (0.356581887280289, 0.4356338677200876)
	-- (0.356581887280289, 0.4211660729137835) -- (0.3566639979184126, 0.4213813361324893)
	-- (0.3566639979184126, 0.42292380656455336) -- (0.35667604773355793, 0.42295544011036385)
	-- (0.35667604773355793, 0.42234235708848633) -- (0.35674802365985736, 0.42252861627590244)
	-- (0.35674802365985736, 0.42001064691744566) -- (0.35679412316595227, 0.4201297378028603)
	-- (0.35679412316595227, 0.41566614677884434) -- (0.35683516777850705, 0.4157729341975004)
	-- (0.35683516777850705, 0.41731788743719067) -- (0.35689587495031494, 0.41747584967556184)
	-- (0.35689587495031494, 0.41659296552722064) -- (0.35691468553129924, 0.4166420753421045)
	-- (0.35691468553129924, 0.41575829152234295) -- (0.35691499054365655, 0.41575909070103384)
	-- (0.35691499054365655, 0.4127663660426801) -- (0.3570612044069646, 0.41314941629230256)
	-- (0.3570612044069646, 0.4288490647565802) -- (0.35707035075372684, 0.4288739777998825)
	-- (0.35707035075372684, 0.4320460283932508) -- (0.35715036329773053, 0.4322633914793609)
	-- (0.35715036329773053, 0.4227920186233347) -- (0.35721373342762797, 0.42296296499567637)
	-- (0.35721373342762797, 0.42209068724627485) -- (0.35727422241420537, 0.42225445685685614)
	-- (0.35727422241420537, 0.42246560338053374) -- (0.3573054481764618, 0.4225501560088246)
	-- (0.3573054481764618, 0.422062841087712) -- (0.35749340666910784, 0.42257304031568116)
	-- (0.35749340666910784, 0.4173860285551194) -- (0.35751302149490133, 0.41743907792873375)
	-- (0.35751302149490133, 0.3958545639219371) -- (0.3578621130159118, 0.39676171637886903)
	-- (0.3578621130159118, 0.39743125878514807) -- (0.3579074632709492, 0.3975494068545995)
	-- (0.3579074632709492, 0.3985222271293727) -- (0.3579420739398699, 0.39861232237720473)
	-- (0.3579420739398699, 0.3945534091591261) -- (0.35794399185207104, 0.3945583703139618)
	-- (0.35794399185207104, 0.40314848293754263) -- (0.3581340688907368, 0.403636756890785)
	-- (0.3581340688907368, 0.40563172931246433) -- (0.3581561435403217, 0.4056883993759549)
	-- (0.3581561435403217, 0.40566605193076466) -- (0.3583325206121467, 0.406118787027282)
	-- (0.3583325206121467, 0.4114066786881114) -- (0.35852793349075335, 0.41190826172278133)
	-- (0.35852793349075335, 0.402606559155845) -- (0.3585321560622253, 0.4026173447304267)
	-- (0.3585321560622253, 0.40697649926556057) -- (0.35862112436021865, 0.4072004295007726)
	-- (0.35862112436021865, 0.4069528554740956) -- (0.3586246577493484, 0.40696173936244207)
	-- (0.3586246577493484, 0.4147996088207808) -- (0.3587480705600513, 0.4151081436713239)
	-- (0.3587480705600513, 0.41490627368449573) -- (0.35883106404474646, 0.4151137168032114)
	-- (0.35883106404474646, 0.42226557348997906) -- (0.3588795457783732, 0.4223895465990582)
	-- (0.3588795457783732, 0.4231733171875088) -- (0.3590071088145298, 0.42349983460254204)
	-- (0.3590071088145298, 0.41714232294825343) -- (0.35901679189005925, 0.4171668938130847)
	-- (0.35901679189005925, 0.42110148637777867) -- (0.35911042852160485, 0.4213403284896542)
	-- (0.35911042852160485, 0.4237644092848737) -- (0.3592924995283019, 0.42423018848989585)
	-- (0.3592924995283019, 0.45175158374348556) -- (0.3593518714948219, 0.45190882116453657)
	-- (0.3593518714948219, 0.45155497377133885) -- (0.3594076758895158, 0.45170264061373355)
	-- (0.3594076758895158, 0.45026160575795576) -- (0.359429763460836, 0.4503200221372327)
	-- (0.359429763460836, 0.4614728318736583) -- (0.3595108107436052, 0.4616854833099549)
	-- (0.3595108107436052, 0.46085046972147675) -- (0.35959904821377925, 0.46108206059276163)
	-- (0.35959904821377925, 0.48381589476895626) -- (0.35967724034118564, 0.4840184188833335)
	-- (0.35967724034118564, 0.484491572966993) -- (0.35967773711950873, 0.48449285805307807)
	-- (0.35967773711950873, 0.48637637275056994) -- (0.3597188606417999, 0.4864822776917666)
	-- (0.3597188606417999, 0.48339289506050814) -- (0.3597493521868995, 0.4834721918522184)
	-- (0.3597493521868995, 0.48262411141608885) -- (0.35979431493842906, 0.482740952774038)
	-- (0.35979431493842906, 0.48195329834996864) -- (0.35987974569490244, 0.4821742822812406)
	-- (0.35987974569490244, 0.4835557707582861) -- (0.35988438946071105, 0.483567696244581)
	-- (0.35988438946071105, 0.48489955818916547) -- (0.35990070380209255, 0.4849414146480935)
	-- (0.35990070380209255, 0.4850047041386852) -- (0.35994261113970205, 0.4851122091002862)
	-- (0.35994261113970205, 0.4798483708636375) -- (0.3599784260608789, 0.4799402862094967)
	-- (0.3599784260608789, 0.46769121928099955) -- (0.3600970044916932, 0.4679916309432362)
	-- (0.3600970044916932, 0.4712917107367526) -- (0.360147925098069, 0.47142057732483844)
	-- (0.360147925098069, 0.47266206945572126) -- (0.36026171788118355, 0.47294938590446245)
	-- (0.36026171788118355, 0.4679300590800368) -- (0.3603550533850352, 0.4681648197986141)
	-- (0.3603550533850352, 0.46972396740027017) -- (0.3603612214926752, 0.4697393947239539)
	-- (0.3603612214926752, 0.475651330053269) -- (0.3603815900776891, 0.475702255724336)
	-- (0.3603815900776891, 0.47738123073190414) -- (0.360449473210554, 0.47755205213698715)
	-- (0.360449473210554, 0.46866761550189623) -- (0.36045522004509645, 0.4686821174388748)
	-- (0.36045522004509645, 0.4798728589568199) -- (0.3604936179214769, 0.4799692545638998)
	-- (0.3604936179214769, 0.47893731735308137) -- (0.3605371647030066, 0.47904639842919244)
	-- (0.3605371647030066, 0.47699346774611945) -- (0.36056599341646006, 0.47706511321876766)
	-- (0.36056599341646006, 0.4762980250914542) -- (0.3606185341013079, 0.4764280970324841)
	-- (0.3606185341013079, 0.47481059259363406) -- (0.36065868289072056, 0.4749100707865671)
	-- (0.36065868289072056, 0.473927751076257) -- (0.36081765164121316, 0.4743201888936308)
	-- (0.36081765164121316, 0.477718977607597) -- (0.36083293656667625, 0.4777566436768455)
	-- (0.36083293656667625, 0.4937916563515133) -- (0.3608852897542854, 0.49392318225252124)
	-- (0.3608852897542854, 0.49215997805799866) -- (0.36104103828123274, 0.49255044625272)
	-- (0.36104103828123274, 0.488284313994724) -- (0.361246455212589, 0.4887940661804364)
	-- (0.361246455212589, 0.4889241139848882) -- (0.36142070810605836, 0.489356593899846)
	-- (0.36142070810605836, 0.48957439461756747) -- (0.36149745559933943, 0.4897648052304804)
	-- (0.36149745559933943, 0.49383682975227977) -- (0.3616555628486611, 0.49422868368005207)
	-- (0.3616555628486611, 0.49440488751689143) -- (0.3617525849618992, 0.4946454368343854)
	-- (0.3617525849618992, 0.48885131998954895) -- (0.36181456105454285, 0.4890036339426831)
	-- (0.36181456105454285, 0.4891253295088713) -- (0.36200256067168923, 0.48958748670911967)
	-- (0.36200256067168923, 0.4905773638460853) -- (0.36217386077860364, 0.4909966111170735)
	-- (0.36217386077860364, 0.4873016394013943) -- (0.3622975556101737, 0.4876010965781923)
	-- (0.3622975556101737, 0.4877905312802316) -- (0.3622978797501199, 0.4877913163746234)
	-- (0.3622978797501199, 0.48823923933843166) -- (0.3623932330015125, 0.4884703214235717)
	-- (0.3623932330015125, 0.48904475290218546) -- (0.3624917444582162, 0.48928333123010154)
	-- (0.3624917444582162, 0.48982378405625343) -- (0.3625456467227881, 0.4899539675106954)
	-- (0.3625456467227881, 0.49159024979712773) -- (0.36262428300718436, 0.491782523111976)
	-- (0.36262428300718436, 0.49136591155327985) -- (0.3628804276884014, 0.49199164569132714)
	-- (0.3628804276884014, 0.49129708501487285) -- (0.3629015947765074, 0.49134878676153637)
	-- (0.3629015947765074, 0.48794320351278814) -- (0.36297634383949373, 0.4881249251413702)
	-- (0.36297634383949373, 0.4884901311282691) -- (0.3629981152236605, 0.48854290243432197)
	-- (0.3629981152236605, 0.4887464285548588) -- (0.3630430654952045, 0.4888553011394293)
	-- (0.3630430654952045, 0.4869858195301613) -- (0.3630973706997189, 0.4871149277744253)
	-- (0.3630973706997189, 0.4768974761350379) -- (0.363190150956666, 0.47711940746850057)
	-- (0.363190150956666, 0.46359133093406646) -- (0.3632358111268536, 0.4636997999869104)
	-- (0.3632358111268536, 0.46395058620312035) -- (0.3632811711398688, 0.46405847186951193)
	-- (0.3632811711398688, 0.4652790853346341) -- (0.36330112195903425, 0.4653268752228248)
	-- (0.36330112195903425, 0.4661057184742298) -- (0.3635351876754361, 0.4666665759181565)
	-- (0.3635351876754361, 0.46792569610913404) -- (0.3636194479127385, 0.4681269728902383)
	-- (0.3636194479127385, 0.4683671668072381) -- (0.3637877291170569, 0.46876850469928794)
	-- (0.3637877291170569, 0.4819377302102061) -- (0.3638440904586898, 0.4820732206158219)
	-- (0.3638440904586898, 0.4801829448471291) -- (0.36408767291970906, 0.48076235595353234)
	-- (0.36408767291970906, 0.48080946351428355) -- (0.3641186711632907, 0.4808831871009735)
	-- (0.3641186711632907, 0.48150366641962916) -- (0.36449648979995536, 0.4824003774420283)
	-- (0.36449648979995536, 0.483514179678014) -- (0.36503242160254845, 0.4847862764627558)
	-- (0.36503242160254845, 0.4800276291216551) -- (0.3650849620701203, 0.48015236631370506)
	-- (0.3650849620701203, 0.4813805833233528) -- (0.3651036991711025, 0.48142515850531714)
	-- (0.3651036991711025, 0.48191642377797467) -- (0.36511091742087953, 0.4819335697846031)
	-- (0.36511091742087953, 0.48162944623372145) -- (0.3651221513819715, 0.4816560594855152)
	-- (0.3651221513819715, 0.4824969268816391) -- (0.3652872153275642, 0.48288820815769495)
	-- (0.3652872153275642, 0.48370666238168947) -- (0.36535487677361195, 0.48386752055183485)
	-- (0.36535487677361195, 0.47798803065646994) -- (0.36538601235810675, 0.4780612476128074)
	-- (0.36538601235810675, 0.4754777814488813) -- (0.36564168650288426, 0.4760797852388603)
	-- (0.36564168650288426, 0.4718937549093271) -- (0.3656961368251287, 0.4720212255539113)
	-- (0.3656961368251287, 0.47303062803502144) -- (0.36587035666802276, 0.4734389378624461)
	-- (0.36587035666802276, 0.47458461484280146) -- (0.3659024896417229, 0.47465987208742405)
	-- (0.3659024896417229, 0.4788651744199157) -- (0.3660781449532577, 0.4792795015557321)
	-- (0.3660781449532577, 0.4690782239261962) -- (0.3661420966602885, 0.4692224619133253)
	-- (0.3661420966602885, 0.47174237310804035) -- (0.36621258174480864, 0.47190234217238347)
	-- (0.36621258174480864, 0.4734707182712324) -- (0.3663399243528341, 0.47375953299749796)
	-- (0.3663399243528341, 0.47637354477932287) -- (0.366391258834261, 0.4764900842436446)
	-- (0.366391258834261, 0.47584263284663963) -- (0.3663973667534367, 0.4758564980646177)
	-- (0.3663973667534367, 0.4779509215443964) -- (0.36645978181485833, 0.4780930229184855)
	-- (0.36645978181485833, 0.478472490706377) -- (0.3664862566880229, 0.4785329448415898)
	-- (0.3664862566880229, 0.47912278961954424) -- (0.36671424849382955, 0.47964704720564477)
	-- (0.36671424849382955, 0.4815734104525052) -- (0.36686992625038006, 0.48193308662866585)
	-- (0.36686992625038006, 0.4802866594644655) -- (0.36692759519011464, 0.48041960854118104)
	-- (0.36692759519011464, 0.4816253110706565) -- (0.36708258898382273, 0.48198293953012283)
	-- (0.36708258898382273, 0.48220334166562745) -- (0.3670868374242133, 0.4822131492908296)
	-- (0.3670868374242133, 0.4834787989086385) -- (0.36711053486538964, 0.4835340301688476)
	-- (0.36711053486538964, 0.4722597214189429) -- (0.36713031258450723, 0.4723041008223324)
	-- (0.36713031258450723, 0.47259772436425845) -- (0.36714799882699933, 0.47263680620894494)
	-- (0.36714799882699933, 0.48458156776153805) -- (0.3673270744299825, 0.48498013956276576)
	-- (0.3673270744299825, 0.4869297951989283) -- (0.3674358965175729, 0.48717389758860763)
	-- (0.3674358965175729, 0.4890280572019891) -- (0.3674784799856055, 0.4891232938310701)
	-- (0.3674784799856055, 0.4894496695500106) -- (0.3675028208556737, 0.4895042454780446)
	-- (0.3675028208556737, 0.48939942700183453) -- (0.36751468589474134, 0.48942602909597305)
	-- (0.36751468589474134, 0.4912552586617911) -- (0.3676220398856647, 0.4914955192220998)
	-- (0.3676220398856647, 0.49211996240844164) -- (0.36762260153473775, 0.49212121558047345)
	-- (0.36762260153473775, 0.49272946117613003) -- (0.3677036120406714, 0.49291049789584057)
	-- (0.3677036120406714, 0.47552842561444775) -- (0.3677401674203844, 0.47560943949293055)
	-- (0.3677401674203844, 0.47569621564631825) -- (0.3679273806531524, 0.4761111927717623)
	-- (0.3679273806531524, 0.4722879547703658) -- (0.36806021676429945, 0.47258236513318247)
	-- (0.36806021676429945, 0.47630741281820954) -- (0.368116408534189, 0.4764319168743909)
	-- (0.368116408534189, 0.4765779421950278) -- (0.3681609350577665, 0.476675643960034)
	-- (0.3681609350577665, 0.473303456622874) -- (0.3681760274422989, 0.47333697987517104)
	-- (0.3681760274422989, 0.4753615510833724) -- (0.36824726526475876, 0.47552021755376345)
	-- (0.36824726526475876, 0.4748800818836211) -- (0.36829298261655197, 0.47498212723954214)
	-- (0.36829298261655197, 0.47641475790097726) -- (0.368438088353129, 0.4767377634403127)
	-- (0.368438088353129, 0.47689894981754716) -- (0.36848132516526166, 0.4769951895772295)
	-- (0.36848132516526166, 0.4686498366757903) -- (0.36854225250401673, 0.4687856788642809)
	-- (0.36854225250401673, 0.46512375442524734) -- (0.3685513927702244, 0.46514398571689836)
	-- (0.3685513927702244, 0.46533368724740964) -- (0.3686912829967362, 0.46564333494407306)
	-- (0.3686912829967362, 0.46523815525582013) -- (0.3687023881272303, 0.46526277900895874)
	-- (0.3687023881272303, 0.4657239539795061) -- (0.3688743031041644, 0.4661050164577682)
	-- (0.3688743031041644, 0.4659622467128203) -- (0.3689205888159607, 0.4660647821915858)
	-- (0.3689205888159607, 0.4636656423248616) -- (0.3689735716730175, 0.4637826384136439)
	-- (0.3689735716730175, 0.4628813145215576) -- (0.36910742876761465, 0.4631765109631481)
	-- (0.36910742876761465, 0.4633697553460624) -- (0.369152534571845, 0.4634692845010057)
	-- (0.369152534571845, 0.4624641843296682) -- (0.3691852377139232, 0.4625360510738665)
	-- (0.3691852377139232, 0.46263781867064435) -- (0.36923341080186745, 0.46274370464792663)
	-- (0.36923341080186745, 0.46312202264520963) -- (0.36946308858037286, 0.46362603569016203)
	-- (0.36946308858037286, 0.46328390645600764) -- (0.36954803536532316, 0.46346977407970325)
	-- (0.36954803536532316, 0.46170443673028355) -- (0.36963123965388156, 0.4618860918481394)
	-- (0.36963123965388156, 0.4609450721654114) -- (0.36970634259422497, 0.4611087563543715)
	-- (0.36970634259422497, 0.4660324682169018) -- (0.36971045076639847, 0.46604141576379204)
	-- (0.36971045076639847, 0.46616508450926075) -- (0.36976306997160036, 0.4662798954246677)
	-- (0.36976306997160036, 0.4663723982354914) -- (0.3697682568011821, 0.46638371655026845)
	-- (0.3697682568011821, 0.4707071038176118) -- (0.3698020055183762, 0.47078143064696426)
	-- (0.3698020055183762, 0.4747226065396721) -- (0.3698063029073086, 0.4747321277413598)
	-- (0.3698063029073086, 0.4748470703838962) -- (0.3698945731430956, 0.4750417529115717)
	-- (0.3698945731430956, 0.47725044780897347) -- (0.3699941423855231, 0.47747065770335473)
	-- (0.3699941423855231, 0.4691512560895878) -- (0.37005304949980683, 0.4692801079573158)
	-- (0.37005304949980683, 0.46938141785782583) -- (0.37040880750983174, 0.47015511658731507)
	-- (0.37040880750983174, 0.47054901027402896) -- (0.3706341653848831, 0.47104036614504036)
	-- (0.3706341653848831, 0.47127366336009385) -- (0.370646596465422, 0.47130073821920226)
	-- (0.370646596465422, 0.4722549464405601) -- (0.3708119101465733, 0.47261516831589306)
	-- (0.3708119101465733, 0.4734759109667216) -- (0.3708197935744488, 0.4734931011592251)
	-- (0.3708197935744488, 0.473488941936955) -- (0.37082628609711527, 0.47350309835154736)
	-- (0.37082628609711527, 0.47504827278964834) -- (0.3709419048521945, 0.47530044794807647)
	-- (0.3709419048521945, 0.47549517529853846) -- (0.37096085284582997, 0.47553656945390477)
	-- (0.37096085284582997, 0.4760856047369495) -- (0.37097431002747444, 0.47611527253429137)
	-- (0.37097431002747444, 0.47553215640008223) -- (0.37113209118834983, 0.4758799697471111)
	-- (0.37113209118834983, 0.47034736861434956) -- (0.37123866513443826, 0.4705824877921343)
	-- (0.37123866513443826, 0.47061330022973386) -- (0.3712451784644934, 0.47062769937287835)
	-- (0.3712451784644934, 0.4708565469554575) -- (0.37139357697119757, 0.47118402150977556)
	-- (0.37139357697119757, 0.4715628658784952) -- (0.37160994863083635, 0.4720410173158794)
	-- (0.37160994863083635, 0.4721818947671094) -- (0.3716973754424024, 0.47237535762155053)
	-- (0.3716973754424024, 0.47536387386500556) -- (0.3718776270694768, 0.4757632316636106)
	-- (0.3718776270694768, 0.4746178698203343) -- (0.37193546111843995, 0.4747458744982778)
	-- (0.37193546111843995, 0.4748129142137763) -- (0.37200006700117216, 0.47495597245693055)
	-- (0.37200006700117216, 0.472058990393819) -- (0.3720113067089192, 0.47208375143028647)
	-- (0.3720113067089192, 0.4726335715962227) -- (0.3721130868687309, 0.4728582746878224)
	-- (0.3721130868687309, 0.4739379579055925) -- (0.3721171007641785, 0.47394689739905466)
	-- (0.3721171007641785, 0.45595298702900366) -- (0.3722255450960595, 0.4561903419938226)
	-- (0.3722255450960595, 0.4559768706959048) -- (0.3722315871741007, 0.45598998784520584)
	-- (0.3722315871741007, 0.4559571816822048) -- (0.37224834257694966, 0.45599360612805906)
	-- (0.37224834257694966, 0.45856669915477893) -- (0.3723111669810387, 0.458703913048688)
	-- (0.3723111669810387, 0.4584709837623938) -- (0.37233243493431617, 0.45851738200646003)
	-- (0.37233243493431617, 0.45647337792913456) -- (0.3723905190131442, 0.456599775078405)
	-- (0.3723905190131442, 0.452395225543723) -- (0.3724169540468138, 0.45245265540835067)
	-- (0.3724169540468138, 0.44199136364679337) -- (0.37253843094772826, 0.4422573782973249)
	-- (0.37253843094772826, 0.44181009914066777) -- (0.3725553960281381, 0.44184722193683423)
	-- (0.3725553960281381, 0.44202830561401657) -- (0.37256428016064197, 0.44204774028013866)
	-- (0.37256428016064197, 0.44242420550449496) -- (0.3728460856035971, 0.44304071990890853)
	-- (0.3728460856035971, 0.4431774691550907) -- (0.37297038892139905, 0.4434495868082811)
	-- (0.37297038892139905, 0.44382426124013746) -- (0.3729863819659417, 0.44385928846496714)
	-- (0.3729863819659417, 0.4407266540696058) -- (0.37302400355013415, 0.4408090378517709)
	-- (0.37302400355013415, 0.44090042051122874) -- (0.3730729143089226, 0.4410071411491855)
	-- (0.3730729143089226, 0.44115328954951427) -- (0.37308083919655555, 0.4411705120940908)
	-- (0.37308083919655555, 0.4410584981896402) -- (0.37326748150139105, 0.441463491561462)
	-- (0.37326748150139105, 0.43787571334940467) -- (0.37342734370113384, 0.43822215333229536)
	-- (0.37342734370113384, 0.4380644111297784) -- (0.3734525760239169, 0.4381190742268162)
	-- (0.3734525760239169, 0.4382272582471495) -- (0.3735125510980149, 0.4383562795749904)
	-- (0.3735125510980149, 0.4367764081932349) -- (0.3736591347162475, 0.4370938277505538)
	-- (0.3736591347162475, 0.43702769274753234) -- (0.3736779945958538, 0.4370685324650445)
	-- (0.3736779945958538, 0.4384240664798476) -- (0.37381244764556026, 0.4387155513462481)
	-- (0.37381244764556026, 0.43872498123725057) -- (0.37387719312791395, 0.43886526516375624)
	-- (0.37387719312791395, 0.43856570346726126) -- (0.37396676949280694, 0.43875954253522764)
	-- (0.37396676949280694, 0.45636312711083515) -- (0.37399583579545653, 0.45643019046671074)
	-- (0.37399583579545653, 0.452269265917351) -- (0.37429384812961547, 0.45296352139289436)
	-- (0.37429384812961547, 0.45287900228146016) -- (0.37429417159966627, 0.4528797557692803)
	-- (0.37429417159966627, 0.45287629778161764) -- (0.37431507263786523, 0.4529249831560298)
	-- (0.37431507263786523, 0.46016293445255535) -- (0.37432000915280694, 0.46017440015723093)
	-- (0.37432000915280694, 0.46003876255781107) -- (0.37445865588241123, 0.46036010238714353)
	-- (0.37445865588241123, 0.46271183617385525) -- (0.37446364617254985, 0.46272341146668106)
	-- (0.37446364617254985, 0.46322087291926417) -- (0.37484177924493967, 0.46409908321881915)
	-- (0.37484177924493967, 0.4640236298078373) -- (0.37489006920669476, 0.4641363872772857)
	-- (0.37489006920669476, 0.46409236600060627) -- (0.37506488128495874, 0.4645005640712393)
	-- (0.37506488128495874, 0.46439925234499685) -- (0.3750773285847025, 0.4644283328660406)
	-- (0.3750773285847025, 0.4655679423789745) -- (0.3751482472983571, 0.4657329397869455)
	-- (0.3751482472983571, 0.4663309829644271) -- (0.37515260086320235, 0.46634113824486245)
	-- (0.37515260086320235, 0.47040660205316914) -- (0.37521801112479886, 0.47056003321092404)
	-- (0.37521801112479886, 0.4730353229686416) -- (0.3752290710886081, 0.47306126160648465)
	-- (0.3752290710886081, 0.4760859637336787) -- (0.375231522647108, 0.47609174260593135)
	-- (0.375231522647108, 0.47579520937167696) -- (0.375392056535528, 0.4761727818023537)
	-- (0.375392056535528, 0.47607340317903535) -- (0.3754047043820803, 0.47610314332260034)
	-- (0.3754047043820803, 0.474166932301934) -- (0.3754175968670372, 0.47419714743265706)
	-- (0.3754175968670372, 0.4636445467559614) -- (0.37547000054555496, 0.46376664514144383)
	-- (0.37547000054555496, 0.4587885779253973) -- (0.37562752953850365, 0.45915916837980825)
	-- (0.37562752953850365, 0.4588412345635842) -- (0.3756949670455804, 0.4590039927316544)
	-- (0.3756949670455804, 0.4612077313205062) -- (0.375822198840748, 0.4615157155480461)
	-- (0.375822198840748, 0.4609117320133831) -- (0.3758531194457122, 0.4609859758022304)
	-- (0.3758531194457122, 0.4627593161557381) -- (0.37597747032124434, 0.4630573557505597)
	-- (0.37597747032124434, 0.45933355098942485) -- (0.37600439170118694, 0.45939771613446306)
	-- (0.37600439170118694, 0.4590231498928295) -- (0.3760295826731327, 0.459083157941131)
	-- (0.3760295826731327, 0.4503839338960138) -- (0.37626319191306584, 0.450941410680839)
	-- (0.37626319191306584, 0.4546001363348998) -- (0.37632173693459897, 0.4547417752968783)
	-- (0.37632173693459897, 0.4545787971011446) -- (0.3763812906452059, 0.4547257593018649)
	-- (0.3763812906452059, 0.4553335161098194) -- (0.3763908850647451, 0.4553571904917039)
	-- (0.3763908850647451, 0.48060617679976736) -- (0.376435401107326, 0.4807218021750954)
	-- (0.376435401107326, 0.4803235305557805) -- (0.3766275908331587, 0.4808206709415504)
	-- (0.3766275908331587, 0.48039597554297636) -- (0.37663385788177617, 0.48041216069436127)
	-- (0.37663385788177617, 0.4761483533866603) -- (0.3769158443921015, 0.4768755691232678)
	-- (0.3769158443921015, 0.4766280738278955) -- (0.3769301452780482, 0.476664886392893)
	-- (0.3769301452780482, 0.47616334561696866) -- (0.37695107989802196, 0.4762174337389173)
	-- (0.37695107989802196, 0.4767303269493859) -- (0.37696202134009643, 0.47675860190108116)
	-- (0.37696202134009643, 0.4772658979608629) -- (0.37699721527372393, 0.47735688920925773)
	-- (0.37699721527372393, 0.47701796275564085) -- (0.37703083811648597, 0.477104808748223)
	-- (0.37703083811648597, 0.47686645898954666) -- (0.3771248725782441, 0.4771095855759569)
	-- (0.3771248725782441, 0.478647782025947) -- (0.37717068855313485, 0.4787667765491749)
	-- (0.37717068855313485, 0.4786468623463901) -- (0.37730600385058977, 0.47899834390917617)
	-- (0.37730600385058977, 0.47843179985304873) -- (0.3773186891129763, 0.47846492135713625)
	-- (0.3773186891129763, 0.48587481441986424) -- (0.3773370459115207, 0.4859232622628278)
	-- (0.3773370459115207, 0.48548349069924013) -- (0.3774228676464955, 0.48571044715221906)
	-- (0.3774228676464955, 0.4851971014492401) -- (0.3775830774236018, 0.4856195133981434)
	-- (0.3775830774236018, 0.4852402682915003) -- (0.3777945024126058, 0.48579660223988536)
	-- (0.3777945024126058, 0.4895457811128977) -- (0.3779418527101152, 0.48993047054577643)
	-- (0.3779418527101152, 0.48964705957123555) -- (0.3781684450155129, 0.4902368434050314)
	-- (0.3781684450155129, 0.48891981923249006) -- (0.37830257567454023, 0.489270387995798)
	-- (0.37830257567454023, 0.4826457954093295) -- (0.378312717941747, 0.48267172662832974)
	-- (0.378312717941747, 0.47820811899730187) -- (0.3783263713083341, 0.4782430227387027)
	-- (0.3783263713083341, 0.4773374594920882) -- (0.3783371779557612, 0.4773653179037045)
	-- (0.3783371779557612, 0.47625220702490273) -- (0.3787509160861577, 0.4773184379706311)
	-- (0.3787509160861577, 0.46730320021929045) -- (0.37878058505492157, 0.4673783093489267)
	-- (0.37878058505492157, 0.4683397150526831) -- (0.37878943242608587, 0.46836211684683265)
	-- (0.37878943242608587, 0.46923829040348064) -- (0.3788248222709498, 0.4693284903573645)
	-- (0.3788248222709498, 0.46899158048658224) -- (0.3790442210182529, 0.46955073793345325)
	-- (0.3790442210182529, 0.4681003290932959) -- (0.3790578200355948, 0.4681352551690496)
	-- (0.3790578200355948, 0.46900566279200273) -- (0.3791121061485714, 0.46914535913277494)
	-- (0.3791121061485714, 0.46859377603773017) -- (0.379197704678725, 0.46881442343553775)
	-- (0.379197704678725, 0.47143041307403355) -- (0.37920260368052267, 0.471443320985394)
	-- (0.37920260368052267, 0.47207166094034286) -- (0.379216523922952, 0.47210857918790494)
	-- (0.379216523922952, 0.46972953605167234) -- (0.3792821179423166, 0.4699033954222584)
	-- (0.3792821179423166, 0.46846546023547814) -- (0.3793689923056653, 0.4686938682046376)
	-- (0.3793689923056653, 0.47175131468440407) -- (0.37948618055309824, 0.4720608053147768)
	-- (0.37948618055309824, 0.46914271219200515) -- (0.379585158728231, 0.4694054327492367)
	-- (0.379585158728231, 0.46869061028041104) -- (0.37958606243265886, 0.4686930118131823)
	-- (0.37958606243265886, 0.4681087275034131) -- (0.3796250999914997, 0.4682126816279804)
	-- (0.3796250999914997, 0.4639062206878837) -- (0.37964741473593827, 0.4639657298465686)
	-- (0.37964741473593827, 0.46426345329924784) -- (0.37966389846494797, 0.46430738878830136)
	-- (0.37966389846494797, 0.4613654933750191) -- (0.37987312317569116, 0.4619198901850504)
	-- (0.37987312317569116, 0.4597185235129936) -- (0.37989454426218205, 0.45977572119526444)
	-- (0.37989454426218205, 0.4604414965617215) -- (0.37991137411395964, 0.4604864913102774)
	-- (0.37991137411395964, 0.46725826167886464) -- (0.3799173741926393, 0.4672742800081445)
	-- (0.3799173741926393, 0.464734657830428) -- (0.3799394293914866, 0.4647934830219933)
	-- (0.3799394293914866, 0.465084586327217) -- (0.37998478764042853, 0.46520592221416374)
	-- (0.37998478764042853, 0.46444085933842083) -- (0.38003369535029224, 0.46457132227735254)
	-- (0.38003369535029224, 0.46097976887177516) -- (0.3800715144415212, 0.461079715928646)
	-- (0.3800715144415212, 0.4607753604724055) -- (0.38023025147936756, 0.4611964999981413)
	-- (0.38023025147936756, 0.4629987554755818) -- (0.3802468276017617, 0.4630429365402201)
	-- (0.3802468276017617, 0.44969358211761157) -- (0.3803247537051349, 0.44989935118121216)
	-- (0.3803247537051349, 0.4502617773721008) -- (0.3804063653342013, 0.4504776326584723)
	-- (0.3804063653342013, 0.450120864685364) -- (0.38052268662853767, 0.45042856384613883)
	-- (0.38052268662853767, 0.4501222001628022) -- (0.38055488863556547, 0.45020706314633224)
	-- (0.38055488863556547, 0.4369972596578287) -- (0.38056492501864236, 0.4370226122421699)
	-- (0.38056492501864236, 0.4469079399663702) -- (0.3805680200405199, 0.44691578458184816)
	-- (0.3805680200405199, 0.4449545591036904) -- (0.3805802103493834, 0.4449852952231662)
	-- (0.3805802103493834, 0.4433855294262268) -- (0.38066078766754086, 0.44358824748092546)
	-- (0.38066078766754086, 0.4425394864173996) -- (0.3808187698179426, 0.4429360155640271)
	-- (0.3808187698179426, 0.442413123384241) -- (0.3808324743303825, 0.44244744131072683)
	-- (0.3808324743303825, 0.44109690498783755) -- (0.3808812076185458, 0.44121894447676024)
	-- (0.3808812076185458, 0.4399267425357129) -- (0.3810778657331758, 0.4404126572763674)
	-- (0.3810778657331758, 0.4413085480629055) -- (0.3811817794127529, 0.44156519646398323)
	-- (0.3811817794127529, 0.4395073456416419) -- (0.38137407936328227, 0.43998105928401005)
	-- (0.38137407936328227, 0.43817929609055367) -- (0.38139443975968207, 0.4382294727140658)
	-- (0.38139443975968207, 0.4627842280622066) -- (0.381506238390729, 0.4630555875382611)
	-- (0.381506238390729, 0.464836838938954) -- (0.3816351459014088, 0.46514959008214407)
	-- (0.3816351459014088, 0.4644632761787088) -- (0.381698673271923, 0.46461737895347366)
	-- (0.381698673271923, 0.4628640861574827) -- (0.3819260267481798, 0.46341262652685183)
	-- (0.3819260267481798, 0.46302512958462166) -- (0.3821122783856675, 0.463475233742676)
	-- (0.3821122783856675, 0.4629069531341104) -- (0.38215585922968054, 0.4630120440826747)
	-- (0.38215585922968054, 0.4631464430580989) -- (0.382190677395458, 0.46323044650841966)
	-- (0.382190677395458, 0.45925607169080374) -- (0.3823424096469, 0.45962044546290537)
	-- (0.3823424096469, 0.462665143833556) -- (0.3823450351350963, 0.46267144340566674)
	-- (0.3823450351350963, 0.46260921041094) -- (0.38241076307577404, 0.4627670345173642)
	-- (0.38241076307577404, 0.4628240254842364) -- (0.3824745383194596, 0.462977245581778)
	-- (0.3824745383194596, 0.47176072418861537) -- (0.38276744502020077, 0.4724636134783588)
	-- (0.38276744502020077, 0.4727139167323274) -- (0.3828878241201959, 0.4730029315418505)
	-- (0.3828878241201959, 0.47376972283757157) -- (0.38316038696443994, 0.4744292350457962)
	-- (0.38316038696443994, 0.4729609481479405) -- (0.38342026462464057, 0.47358802484863727)
	-- (0.38342026462464057, 0.4681277693332028) -- (0.3835374491768696, 0.4684064056598702)
	-- (0.3835374491768696, 0.46897661453383427) -- (0.3835653071242802, 0.46904270146873717)
	-- (0.3835653071242802, 0.46801435019055965) -- (0.38361873912838346, 0.4681410769760285)
	-- (0.38361873912838346, 0.47174734420426706) -- (0.38362375900582635, 0.4717593526047792)
	-- (0.38362375900582635, 0.4789385623180893) -- (0.3836681220125915, 0.47904451019391725)
	-- (0.3836681220125915, 0.4780666931372237) -- (0.383753148234697, 0.47826951366559683)
	-- (0.383753148234697, 0.478463213275739) -- (0.38383534522653096, 0.4786596953093717)
	-- (0.38383534522653096, 0.46021326899457443) -- (0.38387775837497273, 0.4603097926739679)
	-- (0.38387775837497273, 0.46026170496706365) -- (0.3839613290046488, 0.4604520529879591)
	-- (0.3839613290046488, 0.4647736731234979) -- (0.3841395066388912, 0.46518491448449906)
	-- (0.3841395066388912, 0.4647587913486049) -- (0.38418762259371825, 0.46486968623398167)
	-- (0.38418762259371825, 0.461084372724432) -- (0.38432115980981435, 0.46138998622700667)
	-- (0.38432115980981435, 0.4497694389171383) -- (0.38434519163646774, 0.44982402361959367)
	-- (0.38434519163646774, 0.4488676995704119) -- (0.3844327423887545, 0.4490694931414077)
	-- (0.3844327423887545, 0.4485482686331237) -- (0.3846728910700527, 0.44909864701423663)
	-- (0.3846728910700527, 0.4479291025415253) -- (0.3848844966894837, 0.4484133346392723)
	-- (0.3848844966894837, 0.4469591727827974) -- (0.38490672250124036, 0.4470099458865666)
	-- (0.38490672250124036, 0.4353276291510298) -- (0.38529226327939825, 0.4361824967928167)
	-- (0.38529226327939825, 0.442139125322664) -- (0.3854077711481191, 0.44240092576629403)
	-- (0.3854077711481191, 0.4330182193792925) -- (0.38550744510662066, 0.4332379484071297)
	-- (0.38550744510662066, 0.43521957100891573) -- (0.38554828753094283, 0.43530993017248837)
	-- (0.38554828753094283, 0.4352689583576559) -- (0.38564766266072537, 0.4354886990859751)
	-- (0.38564766266072537, 0.4358695094202494) -- (0.38589400401037094, 0.43641375930596804)
	-- (0.38589400401037094, 0.4382060809220443) -- (0.38592755878243235, 0.4382798751544519)
	-- (0.38592755878243235, 0.4416273151386286) -- (0.38600415675706673, 0.44179578201026687)
	-- (0.38600415675706673, 0.44106405570040397) -- (0.38609040452114224, 0.44125363242346227)
	-- (0.38609040452114224, 0.44070334625272123) -- (0.38610418738346264, 0.44073368158886544)
	-- (0.38610418738346264, 0.44079256357734986) -- (0.3861080959305641, 0.4408011630168844)
	-- (0.3861080959305641, 0.4408285361992287) -- (0.3861295705628544, 0.44087577448554693)
	-- (0.3861295705628544, 0.44037553581559846) -- (0.3861545960031783, 0.440430623373387)
	-- (0.3861545960031783, 0.43934891338408555) -- (0.38623230103270106, 0.439519699755514)
	-- (0.38623230103270106, 0.4417064497666967) -- (0.38627146978149396, 0.44179254351420355)
	-- (0.38627146978149396, 0.44085676982804295) -- (0.3864092451335379, 0.4411581390702744)
	-- (0.3864092451335379, 0.44022098392971937) -- (0.386409955963762, 0.4402225269782679)
	-- (0.386409955963762, 0.4402776012888334) -- (0.3864654420033965, 0.44039807576295953)
	-- (0.3864654420033965, 0.4529834746345307) -- (0.3865069337994189, 0.45307401464699015)
	-- (0.3865069337994189, 0.45075370201466436) -- (0.38650764922232594, 0.45075525761262975)
	-- (0.38650764922232594, 0.44981849489636566) -- (0.38655647706062307, 0.4499239311574762)
	-- (0.38655647706062307, 0.4491350635048385) -- (0.38658980358809825, 0.4492070360838233)
	-- (0.38658980358809825, 0.4408397410953146) -- (0.38664366326281946, 0.4409534593855959)
	-- (0.38664366326281946, 0.4411181702163869) -- (0.38668384496666686, 0.44120293634866914)
	-- (0.38668384496666686, 0.4426809497655933) -- (0.38680011137743, 0.44292587515220044)
	-- (0.38680011137743, 0.45321043328365157) -- (0.38682446413107857, 0.45326145028973464)
	-- (0.38682446413107857, 0.45355008807502345) -- (0.3868945291333796, 0.4536974537028575)
	-- (0.3868945291333796, 0.45223129995588623) -- (0.3869183278631777, 0.452281278625186)
	-- (0.3869183278631777, 0.45222468927775344) -- (0.38700078421466827, 0.45239784281497275)
	-- (0.38700078421466827, 0.45261437023252415) -- (0.3872751848137221, 0.45318814440866045)
	-- (0.3872751848137221, 0.4531664950546273) -- (0.38743226214238735, 0.453493754816363)
	-- (0.38743226214238735, 0.45180184974485516) -- (0.38747672370543174, 0.45189405201102245)
	-- (0.38747672370543174, 0.4507737520620792) -- (0.3875806515068914, 0.4509867390132606)
	-- (0.3875806515068914, 0.4519974313908312) -- (0.3875830060216038, 0.45200226396939774)
	-- (0.3875830060216038, 0.4609741398015409) -- (0.38766369888559266, 0.4611433655286872)
	-- (0.38766369888559266, 0.4611322227961735) -- (0.3877702846744141, 0.46135509663531826)
	-- (0.3877702846744141, 0.46188053520579836) -- (0.3878661020946635, 0.4620812155679559)
	-- (0.3878661020946635, 0.4647824853192351) -- (0.38793748054884775, 0.4649328537961584)
	-- (0.38793748054884775, 0.46253418358172443) -- (0.38798472256561267, 0.4626331537054752)
	-- (0.38798472256561267, 0.4630262131789834) -- (0.3880035458961907, 0.46306565129525873)
	-- (0.3880035458961907, 0.46450491329441945) -- (0.3880581913078024, 0.46461970107792006)
	-- (0.3880581913078024, 0.46956526376066077) -- (0.38818221366837186, 0.46982735793861624)
	-- (0.38818221366837186, 0.47023647092098086) -- (0.388261357715718, 0.47040396997316114)
	-- (0.388261357715718, 0.46830371325279924) -- (0.3882918180053373, 0.4683672932481096)
	-- (0.3882918180053373, 0.4683657146962007) -- (0.38844768130098756, 0.468691065394067)
	-- (0.38844768130098756, 0.46892468276787697) -- (0.3884715142386979, 0.46897440836065585)
	-- (0.3884715142386979, 0.46844847811808366) -- (0.38852639940194683, 0.4685631055548063)
	-- (0.38852639940194683, 0.46888412538604757) -- (0.38859184891087123, 0.4690205646160181)
	-- (0.38859184891087123, 0.4734676819656281) -- (0.3886576758427788, 0.4736064766461627)
	-- (0.3886576758427788, 0.48270257412465395) -- (0.3887133595557589, 0.4828227948827729)
	-- (0.3887133595557589, 0.48159564482758993) -- (0.3887230479635863, 0.48161669009378805)
	-- (0.3887230479635863, 0.48545297262788456) -- (0.38891302016876483, 0.48586582088220764)
	-- (0.38891302016876483, 0.4876281385848) -- (0.38894233306887377, 0.48769216585303615)
	-- (0.38894233306887377, 0.48761676376889534) -- (0.3892829009516385, 0.4883605759916421)
	-- (0.3892829009516385, 0.4883495347440156) -- (0.3892929867859763, 0.48837156168279183)
	-- (0.3892929867859763, 0.49296789612325737) -- (0.3893252290172986, 0.4930394227291471)
	-- (0.3893252290172986, 0.4890664349102483) -- (0.389430198893775, 0.48929573911767305)
	-- (0.389430198893775, 0.4895625134374187) -- (0.3896053952156725, 0.4899450857891442)
	-- (0.3896053952156725, 0.4922577485618985) -- (0.3896055386809273, 0.4922580618445682)
	-- (0.3896055386809273, 0.4924290376643304) -- (0.3896480492361358, 0.49252186105284546)
	-- (0.3896480492361358, 0.4911383258062157) -- (0.38965063483565154, 0.4911439712288591)
	-- (0.38965063483565154, 0.4908170953845082) -- (0.3896972514960772, 0.49091883123734686)
	-- (0.3896972514960772, 0.4901740107125385) -- (0.3898888679283744, 0.49059271513598296)
	-- (0.3898888679283744, 0.4961210240473015) -- (0.38998263905387953, 0.4963261337496134)
	-- (0.38998263905387953, 0.4947905579888614) -- (0.38999376497212823, 0.494814548503677)
	-- (0.38999376497212823, 0.49637304438845303) -- (0.39001959813040793, 0.49642881100775005)
	-- (0.39001959813040793, 0.49944114625404257) -- (0.390154652415925, 0.49973286241298687)
	-- (0.390154652415925, 0.5005829583265619) -- (0.3904882133130929, 0.5013025561857121)
	-- (0.3904882133130929, 0.49305017240408283) -- (0.39068347066234416, 0.4934676486829935)
	-- (0.39068347066234416, 0.49163419060333313) -- (0.390732119118364, 0.49173795266283754)
	-- (0.390732119118364, 0.49060050417580836) -- (0.39082544526925567, 0.49080120711844877)
	-- (0.39082544526925567, 0.4899968695151126) -- (0.39093929998895993, 0.4902429879278903)
	-- (0.39093929998895993, 0.49028622234241626) -- (0.3909635284888785, 0.49033856162007006)
	-- (0.3909635284888785, 0.495954682905139) -- (0.39097481255618904, 0.49597917892278803)
	-- (0.39097481255618904, 0.4966323520818353) -- (0.39103630923627125, 0.4967656452816879)
	-- (0.39103630923627125, 0.49973575906803397) -- (0.39106945417710093, 0.4998076990160368)
	-- (0.39106945417710093, 0.49828679512356927) -- (0.39111034241090303, 0.4983744591813726)
	-- (0.39111034241090303, 0.49853180235909506) -- (0.39127023373714565, 0.4988734870775387)
	-- (0.39127023373714565, 0.49504007959646207) -- (0.39134453188998775, 0.49519558856011775)
	-- (0.39134453188998775, 0.4997795703935383) -- (0.3915024232422433, 0.5001154047364272)
	-- (0.3915024232422433, 0.4996891122875176) -- (0.39151373704900544, 0.49971313555279634)
	-- (0.39151373704900544, 0.4965647572021162) -- (0.3915160258772151, 0.49656961767764346)
	-- (0.3915160258772151, 0.4965001407972915) -- (0.3915356001539553, 0.49654172363047616)
	-- (0.3915356001539553, 0.49763194364782315) -- (0.39162424699430015, 0.4978213439234977)
	-- (0.39162424699430015, 0.49532111557255637) -- (0.3917997688120436, 0.4956938121528901)
	-- (0.3917997688120436, 0.49384500720050556) -- (0.3918767098412852, 0.49400832224789926)
	-- (0.3918767098412852, 0.5015760678490628) -- (0.3919254580753354, 0.5016799764774955)
	-- (0.3919254580753354, 0.5020408406780064) -- (0.3920497106436598, 0.5023056147734528)
	-- (0.3920497106436598, 0.5043135887393395) -- (0.3920828775567347, 0.5043846454036911)
	-- (0.3920828775567347, 0.5057621362624214) -- (0.3921636375583923, 0.5059353789268041)
	-- (0.3921636375583923, 0.5114986643709073) -- (0.39219461505591124, 0.511565200573121)
	-- (0.39219461505591124, 0.5033681948535791) -- (0.39219694635933056, 0.5033730877371453)
	-- (0.39219694635933056, 0.5033854463102285) -- (0.3921971455261007, 0.503385864275421)
	-- (0.3921971455261007, 0.504779120308224) -- (0.3922767536914034, 0.5049460717367734)
	-- (0.3922767536914034, 0.5053439769506163) -- (0.392337631446887, 0.5054715325711787)
	-- (0.392337631446887, 0.5247551635154318) -- (0.39234526498959144, 0.5247714224148091)
	-- (0.39234526498959144, 0.5251662416478327) -- (0.3923957917521783, 0.5252735364146748)
	-- (0.3923957917521783, 0.5256290822995632) -- (0.3924033872698865, 0.5256451600879452)
	-- (0.3924033872698865, 0.5381252086809118) -- (0.3924377422266183, 0.5381996808810099)
	-- (0.3924377422266183, 0.5375435186370825) -- (0.392467835593849, 0.5376087294947524)
	-- (0.392467835593849, 0.5357082840019993) -- (0.39272858617965517, 0.5362702487035754)
	-- (0.39272858617965517, 0.533946997011215) -- (0.39278169857780953, 0.5340613261603758)
	-- (0.39278169857780953, 0.5344872452430054) -- (0.3929078523473606, 0.5347590756190709)
	-- (0.3929078523473606, 0.5312927493904738) -- (0.39295549549175696, 0.5313946133005921)
	-- (0.39295549549175696, 0.5161043529623321) -- (0.3931519664977578, 0.5165235529364499)
	-- (0.3931519664977578, 0.514677196809009) -- (0.39320123610023067, 0.5147819423525843)
	-- (0.39320123610023067, 0.5151184855507903) -- (0.3932336555037026, 0.5151872314020949)
	-- (0.3932336555037026, 0.5098546567263934) -- (0.39328604984852067, 0.5099654610113674)
	-- (0.39328604984852067, 0.5162591759620853) -- (0.39335064659787006, 0.5163959788770474)
	-- (0.39335064659787006, 0.5171531053675829) -- (0.3933849558055744, 0.5172259882787689)
	-- (0.3933849558055744, 0.5159771530315892) -- (0.3934144534837809, 0.5160395511730856)
	-- (0.3934144534837809, 0.5164903876519287) -- (0.3937821701176051, 0.517271877149416)
	-- (0.3937821701176051, 0.5155268602333846) -- (0.3938065894328867, 0.5155786204851313)
	-- (0.3938065894328867, 0.518196919812904) -- (0.3939780129835104, 0.5185640323316725)
	-- (0.3939780129835104, 0.5198072576122544) -- (0.3940758075847151, 0.5200189623255287)
	-- (0.3940758075847151, 0.5176771897205795) -- (0.3941249988042607, 0.5177836136170247)
	-- (0.3941249988042607, 0.5199907890918961) -- (0.3941677070454129, 0.5200840373700761)
	-- (0.3941677070454129, 0.5201554254524116) -- (0.3941750717176592, 0.5201714768834191)
	-- (0.3941750717176592, 0.5070873948010576) -- (0.3941902013794718, 0.5071193942819697)
	-- (0.3941902013794718, 0.5027558443846903) -- (0.39431395472909775, 0.5030192683503312)
	-- (0.39431395472909775, 0.5039425592386106) -- (0.39448915431593484, 0.504315111712634)
	-- (0.39448915431593484, 0.5016592452075102) -- (0.39453684732323535, 0.501760377593861)
	-- (0.39453684732323535, 0.4937175215390869) -- (0.3945812841115497, 0.4938102629196719)
	-- (0.3945812841115497, 0.4924490179365746) -- (0.3946383387584925, 0.49256811741820394)
	-- (0.3946383387584925, 0.49140499530511456) -- (0.39473433066187036, 0.4916031154403199)
	-- (0.39473433066187036, 0.49766630416942215) -- (0.39474213975233824, 0.49768258776754515)
	-- (0.39474213975233824, 0.4953515953595083) -- (0.3947964554538338, 0.4954656502973227)
	-- (0.3947964554538338, 0.4957314627607958) -- (0.39490566322695636, 0.4959604585272179)
	-- (0.39490566322695636, 0.49058492057721825) -- (0.39526464031744607, 0.49133196513594407)
	-- (0.39526464031744607, 0.4899355568839422) -- (0.3952832310383219, 0.4899742710665427)
	-- (0.3952832310383219, 0.49161950824238854) -- (0.3953388685006696, 0.4917353647508045)
	-- (0.3953388685006696, 0.492520591530134) -- (0.3953541102313067, 0.4925523387081635)
	-- (0.3953541102313067, 0.5028927779225585) -- (0.3954156275724721, 0.5030210310563237)
	-- (0.3954156275724721, 0.5030241725676783) -- (0.3954421040046356, 0.5030793701952113)
	-- (0.3954421040046356, 0.502432954270809) -- (0.3955117821711767, 0.5025780112282033)
	-- (0.3955117821711767, 0.5040782113312312) -- (0.39553661607284313, 0.5041299856846645)
	-- (0.39553661607284313, 0.5042750185722835) -- (0.39555486551443075, 0.5043130887695332)
	-- (0.39555486551443075, 0.5064219997328456) -- (0.3956844302154963, 0.5066931855873205)
	-- (0.3956844302154963, 0.4993275212266492) -- (0.39572835753728164, 0.49941917229298505)
	-- (0.39572835753728164, 0.4993822878549816) -- (0.3957370585323601, 0.4994004516135813)
	-- (0.3957370585323601, 0.4932272100145167) -- (0.3958407484520679, 0.4934433552848511)
	-- (0.3958407484520679, 0.4921413600105609) -- (0.396098304635175, 0.4926780526556037)
	-- (0.396098304635175, 0.4919040405144731) -- (0.3962583782291487, 0.4922362055231232)
	-- (0.3962583782291487, 0.4919825862942365) -- (0.3963238080398012, 0.49211828243913747)
	-- (0.3963238080398012, 0.4893309914673302) -- (0.39636171804753895, 0.4894096080954983)
	-- (0.39636171804753895, 0.49283402546904836) -- (0.3963905932974445, 0.4928941371281529)
	-- (0.3963905932974445, 0.49288666010048826) -- (0.3964055751163885, 0.49291785063345334)
	-- (0.3964055751163885, 0.49411262325929595) -- (0.3964131854806487, 0.4941284893414128)
	-- (0.3964131854806487, 0.4928159950746225) -- (0.39641711803278895, 0.49282418154894964)
	-- (0.39641711803278895, 0.49255058540612956) -- (0.3964328507389952, 0.49258333864956266)
	-- (0.3964328507389952, 0.4926875477308994) -- (0.3964508984039894, 0.4927250934273621)
	-- (0.3964508984039894, 0.4939578298671191) -- (0.39646739963459243, 0.49399234497253725)
	-- (0.39646739963459243, 0.49319013867882167) -- (0.3964972288270199, 0.49325294768253597)
	-- (0.3964972288270199, 0.4925347596323791) -- (0.39653881326588686, 0.49262213693300516)
	-- (0.39653881326588686, 0.49165515079252614) -- (0.3965575767848984, 0.49169459085166006)
	-- (0.3965575767848984, 0.49080247177522934) -- (0.39659545669184987, 0.4908819127492147)
	-- (0.39659545669184987, 0.491979045252079) -- (0.39660002619496115, 0.49198865641407274)
	-- (0.39660002619496115, 0.49295927115185345) -- (0.39665897990567195, 0.493082679934582)
	-- (0.39665897990567195, 0.491458317148956) -- (0.39674279330418594, 0.4916351385195824)
	-- (0.39674279330418594, 0.4973591083068373) -- (0.39676519438221697, 0.49740674684121045)
	-- (0.39676519438221697, 0.5025222479701474) -- (0.3968964104135304, 0.5028020065498423)
	-- (0.3968964104135304, 0.5007315569592646) -- (0.39699777833676286, 0.5009477722940348)
	-- (0.39699777833676286, 0.4945117357293771) -- (0.3969988329043044, 0.4945139925502069)
	-- (0.3969988329043044, 0.493540070086453) -- (0.3971393773573139, 0.493840323090464)
	-- (0.3971393773573139, 0.4932497709795015) -- (0.3971834729871683, 0.4933436114047412)
	-- (0.3971834729871683, 0.49602127023819587) -- (0.3972540289098723, 0.49617152938973885)
	-- (0.3972540289098723, 0.4955962725055047) -- (0.3973251685573677, 0.49574766481072957)
	-- (0.3973251685573677, 0.49223145985978184) -- (0.3973302007858311, 0.4922422006694495)
	-- (0.3973302007858311, 0.49190121323905583) -- (0.3974044573876325, 0.49205960670484317)
	-- (0.3974044573876325, 0.49258531716021364) -- (0.3974372389712057, 0.4926551589178041)
	-- (0.3974372389712057, 0.49484917092585406) -- (0.3975300224275753, 0.49504708396522296)
	-- (0.3975300224275753, 0.4955192719526807) -- (0.39753178505977715, 0.49552303527519165)
	-- (0.39753178505977715, 0.4975620179817303) -- (0.3977649796787684, 0.4980555068939508)
	-- (0.3977649796787684, 0.5006863272452746) -- (0.39778409150488364, 0.5007275614873364)
	-- (0.39778409150488364, 0.4998357999903023) -- (0.39782493453490875, 0.49992382170898053)
	-- (0.39782493453490875, 0.4990864417087967) -- (0.3978431327501915, 0.4991255378919001)
	-- (0.3978431327501915, 0.4995466494511862) -- (0.3978982600105963, 0.499665142455381)
	-- (0.3978982600105963, 0.49982129873247944) -- (0.3979124672707122, 0.4998518377514722)
	-- (0.3979124672707122, 0.4961160529692937) -- (0.39805463311877987, 0.49642142277339496)
	-- (0.39805463311877987, 0.49627941792497865) -- (0.398119748900841, 0.49641804356342667)
	-- (0.398119748900841, 0.48565381548095155) -- (0.3981736412537646, 0.48576859947418516)
	-- (0.3981736412537646, 0.48730517168192417) -- (0.3982315261920648, 0.48742833454862317)
	-- (0.3982315261920648, 0.4886871251210215) -- (0.3982798626236396, 0.4887902112990689)
	-- (0.3982798626236396, 0.4883331439139775) -- (0.3983852731215042, 0.48855843227738277)
	-- (0.3983852731215042, 0.4886622239977756) -- (0.3985394439641737, 0.4889915453824728)
	-- (0.3985394439641737, 0.4891371774733402) -- (0.3986167699223552, 0.48930238493606404)
	-- (0.3986167699223552, 0.48849842529080156) -- (0.39872848442303305, 0.48873673374337184)
	-- (0.39872848442303305, 0.4910147474594083) -- (0.39888954239457297, 0.4913605269774071)
	-- (0.39888954239457297, 0.4901387512882326) -- (0.3989514145149023, 0.49027090893174136)
	-- (0.3989514145149023, 0.49243982707002504) -- (0.39899651938884395, 0.49253624260877626)
	-- (0.39899651938884395, 0.49260037254445077) -- (0.399059031215626, 0.492734488390412)
	-- (0.399059031215626, 0.4907433596044831) -- (0.3990906878096963, 0.49081098723723227)
	-- (0.3990906878096963, 0.49076553903335784) -- (0.3992352725944153, 0.49107438051144825)
	-- (0.3992352725944153, 0.4894900940925024) -- (0.39924293380984205, 0.4895064065390846)
	-- (0.39924293380984205, 0.48958076551531143) -- (0.39928349297236937, 0.4896674736132557)
	-- (0.39928349297236937, 0.4890876707195803) -- (0.39931578218441827, 0.48915667690852005)
	-- (0.39931578218441827, 0.4893495708098825) -- (0.39940980759238304, 0.48955049591778005)
	-- (0.39940980759238304, 0.4892846252441009) -- (0.3994322701163443, 0.48933257920923146)
	-- (0.3994322701163443, 0.48953784275322276) -- (0.39947050947348745, 0.4896196823063231)
	-- (0.39947050947348745, 0.48842229901100304) -- (0.3995139119032476, 0.4885158647289411)
	-- (0.3995139119032476, 0.48831695285747345) -- (0.3995219048567289, 0.48833416784585987)
	-- (0.3995219048567289, 0.48703304191306496) -- (0.39957166427827506, 0.48714013535899386)
	-- (0.39957166427827506, 0.4868487915838917) -- (0.399637033244942, 0.4869895123801585)
	-- (0.399637033244942, 0.488313973561024) -- (0.3998356923565899, 0.48874400707956006)
	-- (0.3998356923565899, 0.47901046111213313) -- (0.3998917240628803, 0.4791303248136179)
	-- (0.3998917240628803, 0.47696387052653333) -- (0.39991057905535776, 0.4770045276613866)
	-- (0.39991057905535776, 0.4779308098268908) -- (0.4000838628112181, 0.47830432087671015)
	-- (0.4000838628112181, 0.4777842135850469) -- (0.4001999970422614, 0.4780352450232523)
	-- (0.4001999970422614, 0.4777245822389138) -- (0.40020107264940413, 0.47772687390123636)
	-- (0.40020107264940413, 0.47845619816634016) -- (0.4004701187240214, 0.4790274851674624)
	-- (0.4004701187240214, 0.48068540764134693) -- (0.40050014487230784, 0.48074934746678327)
	-- (0.40050014487230784, 0.4800420757264054) -- (0.40052006569309906, 0.48008463773733556)
	-- (0.40052006569309906, 0.4800773334806447) -- (0.40057123459676586, 0.48018665895868096)
	-- (0.40057123459676586, 0.48046987736137065) -- (0.4006292653425702, 0.4805930789468156)
	-- (0.4006292653425702, 0.4811935335638738) -- (0.40072830968258405, 0.48140397420216313)
	-- (0.40072830968258405, 0.47563899075205335) -- (0.40102929754506184, 0.4762653553970782)
	-- (0.40102929754506184, 0.4775555001859311) -- (0.40129141647868005, 0.47809721299147034)
	-- (0.40129141647868005, 0.4772557532608063) -- (0.4013055876177116, 0.4772852878189905)
	-- (0.4013055876177116, 0.47820191778571464) -- (0.40136432333731753, 0.4783242566556253)
	-- (0.40136432333731753, 0.4781703227004378) -- (0.40145698813382275, 0.4783633679607875)
	-- (0.40145698813382275, 0.4779263863298353) -- (0.4014618483134233, 0.4779364589391962)
	-- (0.4014618483134233, 0.4592667418010201) -- (0.40155676752804026, 0.4594623263194398)
	-- (0.40155676752804026, 0.45938839645502294) -- (0.4016783583433894, 0.4596389817748021)
	-- (0.4016783583433894, 0.46084373978482435) -- (0.4017481600176163, 0.4609878378462345)
	-- (0.4017481600176163, 0.4610703500429818) -- (0.40176875834180864, 0.46111287548895197)
	-- (0.40176875834180864, 0.46128809496106904) -- (0.40179818628592057, 0.46134895607715426)
	-- (0.40179818628592057, 0.4593931641288122) -- (0.4018937367618097, 0.4595891416201466)
	-- (0.4018937367618097, 0.4598341313555665) -- (0.40202349566423623, 0.46010034545823475)
	-- (0.40202349566423623, 0.4570402951265793) -- (0.40217953182926847, 0.4573600814629941)
	-- (0.40217953182926847, 0.45752760867091624) -- (0.40220705590356687, 0.4575840143532428)
	-- (0.40220705590356687, 0.45810819604768066) -- (0.4022076539654426, 0.45810942255069725)
	-- (0.4022076539654426, 0.4575990459759944) -- (0.40232026994646586, 0.45783312838647744)
	-- (0.40232026994646586, 0.4532163300433857) -- (0.4024432071034503, 0.45347936432971736)
	-- (0.4024432071034503, 0.45514090238358024) -- (0.4024910921323386, 0.45524360176667666)
	-- (0.4024910921323386, 0.4447464071265994) -- (0.4027331355696752, 0.44525616203948926)
	-- (0.4027331355696752, 0.44506304207312164) -- (0.40287833394325734, 0.4453687089096188)
	-- (0.40287833394325734, 0.44543914630201137) -- (0.40289704436875695, 0.4454785654346272)
	-- (0.40289704436875695, 0.44566504380689986) -- (0.4029605744904423, 0.44579822518484064)
	-- (0.4029605744904423, 0.4419221567071644) -- (0.40304944868884185, 0.4421075763972197)
	-- (0.40304944868884185, 0.441068585643711) -- (0.4032522339801982, 0.4414912209863663)
	-- (0.4032522339801982, 0.44083682667311264) -- (0.40325940760123513, 0.44085178627288596)
	-- (0.40325940760123513, 0.4392526876303859) -- (0.40330788329945033, 0.4393535815417384)
	-- (0.40330788329945033, 0.4397911001245365) -- (0.40333086455159295, 0.439838930398143)
	-- (0.40333086455159295, 0.4396816289195864) -- (0.4035136209884005, 0.4400620041533493)
	-- (0.4035136209884005, 0.4430507560901641) -- (0.40353194294269473, 0.44308894016520656)
	-- (0.40353194294269473, 0.44236696328245345) -- (0.4035947661748809, 0.44249793983952684)
	-- (0.4035947661748809, 0.4425546067057427) -- (0.4036678422655783, 0.44270705560900764)
	-- (0.4036678422655783, 0.44179714309786533) -- (0.4036941314961423, 0.4418519689663989)
	-- (0.4036941314961423, 0.4451246284982381) -- (0.4037122705850946, 0.44516264806548567)
	-- (0.4037122705850946, 0.44590224417621704) -- (0.40374846110117873, 0.44597765434489584)
	-- (0.40374846110117873, 0.459654092755783) -- (0.40385455348430865, 0.4598774650880629)
	-- (0.40385455348430865, 0.45972396253206166) -- (0.4039170917417381, 0.45985558067856225)
	-- (0.4039170917417381, 0.462147570116248) -- (0.40392796826826705, 0.462170542449837)
	-- (0.40392796826826705, 0.4621852342258895) -- (0.4039985284760647, 0.46233420850062995)
	-- (0.4039985284760647, 0.45481556328773115) -- (0.4040596149192195, 0.4549421437544848)
	-- (0.4040596149192195, 0.45248906969999536) -- (0.40406393278123093, 0.4524980199838281)
	-- (0.40406393278123093, 0.45178041289079024) -- (0.4040741616424792, 0.45180161369878036)
	-- (0.4040741616424792, 0.4543720232149861) -- (0.4040954181417186, 0.4544154212210679)
	-- (0.4040954181417186, 0.4522952104793573) -- (0.40432412872034035, 0.45276055786516484)
	-- (0.40432412872034035, 0.4516935595902724) -- (0.40447121253129614, 0.45199245325685256)
	-- (0.40447121253129614, 0.4508692238589062) -- (0.40456174132255285, 0.4510539191253007)
	-- (0.40456174132255285, 0.45279942983057236) -- (0.4045796201947378, 0.45283590272550023)
	-- (0.4045796201947378, 0.46539737767829537) -- (0.404682587847223, 0.4656124914111512)
	-- (0.404682587847223, 0.47376597571410256) -- (0.4047208196714754, 0.4738458963542956)
	-- (0.4047208196714754, 0.47791909455400894) -- (0.40473766649479004, 0.47795457102204547)
	-- (0.40473766649479004, 0.4794662283336446) -- (0.4047600036146873, 0.47951329664096143)
	-- (0.4047600036146873, 0.4780509773799112) -- (0.40493925805407543, 0.4784278669142908)
	-- (0.40493925805407543, 0.47265747813276815) -- (0.4049571315282922, 0.4726949692792001)
	-- (0.4049571315282922, 0.4727002152997317) -- (0.4051506525327697, 0.47310611306526046)
	-- (0.4051506525327697, 0.468773680085305) -- (0.40521150425975144, 0.46890162433880317)
	-- (0.40521150425975144, 0.4677578465511226) -- (0.40532604280471357, 0.46799718930413786)
	-- (0.40532604280471357, 0.46799584726229104) -- (0.40538952854130106, 0.46812851100999076)
	-- (0.40538952854130106, 0.46812033625248217) -- (0.40550819752921435, 0.46836836168246554)
	-- (0.40550819752921435, 0.4696344993728714) -- (0.405528124189019, 0.46967590640458995)
	-- (0.405528124189019, 0.4768588625920248) -- (0.4056980508191277, 0.47721092019197603)
	-- (0.4056980508191277, 0.47004628288972605) -- (0.40579077060528523, 0.47023509600899566)
	-- (0.40579077060528523, 0.4709063924813881) -- (0.4060493455959761, 0.47143671391758074)
	-- (0.4060493455959761, 0.4694820212902102) -- (0.40607404877332565, 0.4695329400884483)
	-- (0.40607404877332565, 0.46862796988281274) -- (0.40614380406353295, 0.4687708179259145)
	-- (0.40614380406353295, 0.46568376757660473) -- (0.4063029560264975, 0.46600944228613506)
	-- (0.4063029560264975, 0.46568520047507106) -- (0.40632553959659984, 0.465731424939429)
	-- (0.40632553959659984, 0.4662820825498725) -- (0.406387733506201, 0.46641020788652987)
	-- (0.406387733506201, 0.4662479815547374) -- (0.40643603196890643, 0.4663474846506003)
	-- (0.40643603196890643, 0.4720042557773511) -- (0.406518740498694, 0.4721749365423879)
	-- (0.406518740498694, 0.4725005513604537) -- (0.4066322148978265, 0.4727347477911558)
	-- (0.4066322148978265, 0.47395093590616655) -- (0.4066780016003986, 0.4740454074190403)
	-- (0.4066780016003986, 0.47980061773141935) -- (0.40672040990909325, 0.4798892613511894)
	-- (0.40672040990909325, 0.4786852694710695) -- (0.40678838198664474, 0.4788285983117039)
	-- (0.40678838198664474, 0.4760595529387768) -- (0.4068154464017064, 0.47611647660645207)
	-- (0.4068154464017064, 0.48281845807101015) -- (0.4068414596567873, 0.48287365703989393)
	-- (0.4068414596567873, 0.4815236928453121) -- (0.40686876448726955, 0.48158155734306357)
	-- (0.40686876448726955, 0.48297129605848516) -- (0.4070337620031825, 0.4833216965247649)
	-- (0.4070337620031825, 0.4828488041767944) -- (0.4070867397250825, 0.4829613625801819)
	-- (0.4070867397250825, 0.4823099971975448) -- (0.40710729137445745, 0.48235298014624967)
	-- (0.40710729137445745, 0.4836932108056651) -- (0.40722965689649737, 0.4839466340580833)
	-- (0.40722965689649737, 0.4857574158537668) -- (0.4072758002534074, 0.4858521867565493)
	-- (0.4072758002534074, 0.4850499741676008) -- (0.40728880218641217, 0.4850766372879145)
	-- (0.40728880218641217, 0.48734854150433643) -- (0.40733498350791986, 0.4874432638518038)
	-- (0.40733498350791986, 0.48722061244991627) -- (0.4074625586495348, 0.4874822665794279)
	-- (0.4074625586495348, 0.48724956662447977) -- (0.40746259429340637, 0.487249639487771)
	-- (0.40746259429340637, 0.4872455912590355) -- (0.4074728865430513, 0.48726663068766496)
	-- (0.4074728865430513, 0.4866807909025647) -- (0.40763413802103426, 0.4870114551205027)
	-- (0.40763413802103426, 0.4871003466200202) -- (0.4076483853183039, 0.48712956575360994)
	-- (0.4076483853183039, 0.4862206813082403) -- (0.40765932761635054, 0.4862431020935136)
	-- (0.40765932761635054, 0.48644891367463733) -- (0.4077041557890824, 0.4865406780226611)
	-- (0.4077041557890824, 0.48454735892775247) -- (0.4077589106355074, 0.48465965458972265)
	-- (0.4077589106355074, 0.48478115962727486) -- (0.40776460974049056, 0.48479285332868377)
	-- (0.40776460974049056, 0.4849534284828718) -- (0.40782101691017025, 0.48506939511042196)
	-- (0.40782101691017025, 0.4847616686010923) -- (0.40785596518633394, 0.4848334583690481)
	-- (0.40785596518633394, 0.4869785721838898) -- (0.4079872095543649, 0.4872484197744831)
	-- (0.4079872095543649, 0.4853124768780164) -- (0.40811002431779003, 0.4855637183670897)
	-- (0.40811002431779003, 0.4807264400238015) -- (0.40815080900944883, 0.4808091245851305)
	-- (0.40815080900944883, 0.48050730855193236) -- (0.4081547252381494, 0.4805152534126887)
	-- (0.4081547252381494, 0.4741955138485228) -- (0.4083883890125745, 0.4746689297868526)
	-- (0.4083883890125745, 0.4739774909846477) -- (0.4089666859165285, 0.4751396025933813)
	-- (0.4089666859165285, 0.4781288628670558) -- (0.40899333417815037, 0.4781827125124655)
	-- (0.40899333417815037, 0.4802995116368614) -- (0.4091394557070799, 0.48059446369021475)
	-- (0.4091394557070799, 0.47939195291895076) -- (0.40921409880385057, 0.4795445037758022)
	-- (0.40921409880385057, 0.4789827821517464) -- (0.4093545253218431, 0.4792699930731827)
	-- (0.4093545253218431, 0.47938029801667525) -- (0.4094110213220466, 0.4794963344805954)
	-- (0.4094110213220466, 0.47930808059104885) -- (0.40944414518154165, 0.4793761120957414)
	-- (0.40944414518154165, 0.47912025817790266) -- (0.40958945333578106, 0.47941897805454264)
	-- (0.40958945333578106, 0.47896890600461106) -- (0.4096463008648921, 0.47908572422383605)
	-- (0.4096463008648921, 0.47448596644353164) -- (0.4096660852628346, 0.4745265462889221)
	-- (0.4096660852628346, 0.47626760749464314) -- (0.4097901299413968, 0.47652703001152613)
	-- (0.4097901299413968, 0.47402463398998684) -- (0.40983304444743535, 0.47411386055915117)
	-- (0.40983304444743535, 0.468619456474999) -- (0.4098587394521044, 0.4686724759652662)
	-- (0.4098587394521044, 0.46654110535009957) -- (0.4099809585818313, 0.4667979234620026)
	-- (0.4099809585818313, 0.46776208703543437) -- (0.410199625523335, 0.46821699891167207)
	-- (0.410199625523335, 0.46882299505813674) -- (0.4105069886837785, 0.4694631453995876)
	-- (0.4105069886837785, 0.4676031564016658) -- (0.41056611403896776, 0.4677263574549643)
	-- (0.41056611403896776, 0.4698751936748956) -- (0.4106963691887032, 0.47014793153191536)
	-- (0.4106963691887032, 0.4738768693348165) -- (0.41077449640014635, 0.47403985488285705)
	-- (0.41077449640014635, 0.4712753459061841) -- (0.4109108825249198, 0.47156004339836993)
	-- (0.4109108825249198, 0.47426320253257326) -- (0.41108811757496955, 0.47462489855093515)
	-- (0.41108811757496955, 0.4746147757639143) -- (0.4111151607773408, 0.47466996405530987)
	-- (0.4111151607773408, 0.475084511311088) -- (0.4111499106281775, 0.475155493771857)
	-- (0.4111499106281775, 0.4769046062642973) -- (0.41119268868829606, 0.4769920753354331)
	-- (0.41119268868829606, 0.4730570060483635) -- (0.41124251118198657, 0.47315885443508815)
	-- (0.41124251118198657, 0.47734608401408607) -- (0.41132829968589807, 0.4775230412541824)
	-- (0.41132829968589807, 0.4800977025167962) -- (0.411359683148853, 0.48016242636987855)
	-- (0.411359683148853, 0.47952927889687796) -- (0.4114269363930538, 0.4796677056407931)
	-- (0.4114269363930538, 0.48172480725735767) -- (0.41162890458222773, 0.48214100213339556)
	-- (0.41162890458222773, 0.478727476092935) -- (0.4116348344995811, 0.4787397205276489)
	-- (0.4116348344995811, 0.47909608149532096) -- (0.41166721967633096, 0.47916223683935577)
	-- (0.41166721967633096, 0.4794765852725486) -- (0.41169346855400374, 0.479530389113279)
	-- (0.41169346855400374, 0.48233488060675034) -- (0.4117527660670549, 0.4824566116289514)
	-- (0.4117527660670549, 0.48231476304633775) -- (0.41176631438561373, 0.48234259470141344)
	-- (0.41176631438561373, 0.4831880674408844) -- (0.4118292802278533, 0.48331747591928836)
	-- (0.4118292802278533, 0.4826877958765334) -- (0.41185077513221546, 0.48273163918786305)
	-- (0.41185077513221546, 0.47967200693839546) -- (0.411865282853438, 0.4797013880904521)
	-- (0.411865282853438, 0.4830017563024487) -- (0.4118731460415366, 0.48301780413145495)
	-- (0.4118731460415366, 0.4858080623040859) -- (0.4119372366749155, 0.4859389966685781)
	-- (0.4119372366749155, 0.4851838478362493) -- (0.41215998329019377, 0.4856433790840892)
	-- (0.41215998329019377, 0.4857513716351642) -- (0.4122931100064971, 0.4860259838320553)
	-- (0.4122931100064971, 0.4861750752462154) -- (0.41230096060660304, 0.4861911637423637)
	-- (0.41230096060660304, 0.4728647868248127) -- (0.4123813849545856, 0.47302581942018745)
	-- (0.4123813849545856, 0.47665805604932887) -- (0.4124023791099615, 0.47670060276031173)
	-- (0.4124023791099615, 0.4757309708094463) -- (0.4125055678991199, 0.4759398399973045)
	-- (0.4125055678991199, 0.47466141589206773) -- (0.4125098904980431, 0.47467016166025255)
	-- (0.4125098904980431, 0.46307770726547404) -- (0.4125139754986373, 0.46308582778748514)
	-- (0.4125139754986373, 0.4583361766892849) -- (0.41259078961573475, 0.45848734883465214)
	-- (0.41259078961573475, 0.45875832438769626) -- (0.41268099979393946, 0.4589359800408398)
	-- (0.41268099979393946, 0.4601666276471585) -- (0.41279763904574845, 0.4603955400255463)
	-- (0.41279763904574845, 0.4604546154933006) -- (0.4129397497851808, 0.4607332795379982)
	-- (0.4129397497851808, 0.4601646514507908) -- (0.41314538257153904, 0.46056784171582565)
	-- (0.41314538257153904, 0.45605567806079184) -- (0.41318446700551215, 0.45613233231194655)
	-- (0.41318446700551215, 0.45622684727959834) -- (0.4132018693454087, 0.4562611468272019)
	-- (0.4132018693454087, 0.45832341944782995) -- (0.4133368860221449, 0.458593925603211)
	-- (0.4133368860221449, 0.45973144851437125) -- (0.413413580298995, 0.45988501541168125)
	-- (0.413413580298995, 0.4597070272174203) -- (0.4134681878148889, 0.4598173072816019)
	-- (0.4134681878148889, 0.4561166914760007) -- (0.41369706937058204, 0.4565803767466603)
	-- (0.41369706937058204, 0.4565937169930087) -- (0.4137814564526257, 0.4567646106075249)
	-- (0.4137814564526257, 0.4543289893738124) -- (0.4138660248570293, 0.45449860744683657)
	-- (0.4138660248570293, 0.4544988583165307) -- (0.41389445180137424, 0.4545558737568881)
	-- (0.41389445180137424, 0.4542208569406718) -- (0.41390506524386816, 0.45424207086160545)
	-- (0.41390506524386816, 0.45025884519986537) -- (0.41407935876815327, 0.45060637962239963)
	-- (0.41407935876815327, 0.45042594690518734) -- (0.4142144763262892, 0.4506957300376893)
	-- (0.4142144763262892, 0.45010316930913263) -- (0.41425914237179434, 0.45019258480904023)
	-- (0.41425914237179434, 0.4512137802058675) -- (0.41438388680103855, 0.45146450500605867)
	-- (0.41438388680103855, 0.4513147567584772) -- (0.4144863808110814, 0.4515210783579526)
	-- (0.4144863808110814, 0.4496650845333365) -- (0.41449504677262056, 0.4496825328909799)
	-- (0.41449504677262056, 0.4502948482180921) -- (0.41453026130806664, 0.4503657592814309)
	-- (0.41453026130806664, 0.4512566413390234) -- (0.41453956440624734, 0.4512753934256657)
	-- (0.41453956440624734, 0.4503098026252295) -- (0.41454484492487403, 0.4503204460187155)
	-- (0.41454484492487403, 0.4488388678003272) -- (0.41470304859798185, 0.44915763957633265)
	-- (0.41470304859798185, 0.4507090282504192) -- (0.4148772743215832, 0.4510602751666819)
	-- (0.4148772743215832, 0.45562626967636166) -- (0.4150412937681963, 0.4559560351448813)
	-- (0.4150412937681963, 0.45591099215162606) -- (0.41505898522785317, 0.45594661150108773)
	-- (0.41505898522785317, 0.4541779901914614) -- (0.41508546176325933, 0.4542312414419034)
	-- (0.41508546176325933, 0.45417183052285925) -- (0.41511306729130987, 0.4542271032614695)
	-- (0.41511306729130987, 0.45414183408047626) -- (0.415132686222439, 0.4541812181694342)
	-- (0.415132686222439, 0.45343775275512604) -- (0.41527516477188436, 0.45372511256011355)
	-- (0.41527516477188436, 0.45360720635017676) -- (0.4153186700210838, 0.4536948565728093)
	-- (0.4153186700210838, 0.453714987258502) -- (0.4154078520220246, 0.45389466724425964)
	-- (0.4154078520220246, 0.454322355871419) -- (0.41541765859987223, 0.45434212150972614)
	-- (0.41541765859987223, 0.4518603720546739) -- (0.41552363570471673, 0.45207275217723014)
	-- (0.41552363570471673, 0.45222282769203787) -- (0.41553022403284856, 0.45223602170788846)
	-- (0.41553022403284856, 0.4774279940808849) -- (0.4156069925657679, 0.47758684536652773)
	-- (0.4156069925657679, 0.47728484887206346) -- (0.4156157872641436, 0.47730288612768784)
	-- (0.4156157872641436, 0.4775738597166557) -- (0.41587103557347804, 0.4780975720293641)
	-- (0.41587103557347804, 0.46847322120345203) -- (0.41589516007190974, 0.46852170388013126)
	-- (0.41589516007190974, 0.47192124479128905) -- (0.4159585063219768, 0.47204831012598564)
	-- (0.4159585063219768, 0.471074253656254) -- (0.4159752990349168, 0.4711079515461077)
	-- (0.4159752990349168, 0.4677057080734257) -- (0.4160098687897808, 0.4677749845468082)
	-- (0.4160098687897808, 0.4658510927129634) -- (0.41616129541921393, 0.4661534053883553)
	-- (0.41616129541921393, 0.4641208919313957) -- (0.41618841459701544, 0.4641748263709308)
	-- (0.41618841459701544, 0.4634477177264982) -- (0.41628172518137907, 0.46363304110445036)
	-- (0.41628172518137907, 0.47495159053391445) -- (0.4165240032044141, 0.4754410839607788)
	-- (0.4165240032044141, 0.47625288544762734) -- (0.4165892753446924, 0.4763848567829853)
	-- (0.4165892753446924, 0.47786207196536806) -- (0.416589531198623, 0.4778625915564006)
	-- (0.416589531198623, 0.47774270761469323) -- (0.41659011763773535, 0.4777438983038538)
	-- (0.41659011763773535, 0.47767652422770246) -- (0.41673351981587703, 0.47796763225380284)
	-- (0.41673351981587703, 0.4779225360435419) -- (0.41675840549338894, 0.4779730501381805)
	-- (0.41675840549338894, 0.4792680518874808) -- (0.41677688889520964, 0.47930544405775605)
	-- (0.41677688889520964, 0.47930362758263223) -- (0.4168117889692965, 0.47937423078816976)
	-- (0.4168117889692965, 0.4796934237261936) -- (0.41691510419905203, 0.4799030362395172)
	-- (0.41691510419905203, 0.4968018642745649) -- (0.4169862929780369, 0.4969452311115645)
	-- (0.4169862929780369, 0.4963812064706527) -- (0.4169927319013703, 0.4963942298816379)
	-- (0.4169927319013703, 0.4958653085041146) -- (0.4170279349444397, 0.49593650751946544)
	-- (0.4170279349444397, 0.4955776481356342) -- (0.4172654391083333, 0.49605797039110316)
	-- (0.4172654391083333, 0.4926202631566617) -- (0.4172827241623914, 0.49265531088323733)
	-- (0.4172827241623914, 0.4789542205836902) -- (0.4173087077617312, 0.4790069856417399)
	-- (0.4173087077617312, 0.47855456349974823) -- (0.4173100033744496, 0.47855719427921484)
	-- (0.4173100033744496, 0.4799367034404673) -- (0.4173400200050479, 0.4799977882585831)
	-- (0.4173400200050479, 0.47904443204061165) -- (0.41736202449081705, 0.47908910981306774)
	-- (0.41736202449081705, 0.4782594314167832) -- (0.4174082082023794, 0.4783531366511163)
	-- (0.4174082082023794, 0.47401346369446046) -- (0.4174315733089845, 0.47406051703427093)
	-- (0.4174315733089845, 0.4759156306193361) -- (0.41744653420431116, 0.4759458174900011)
	-- (0.41744653420431116, 0.4831774002726337) -- (0.41749798368213836, 0.48328248557946646)
	-- (0.41749798368213836, 0.48342035941567385) -- (0.41750779054601195, 0.4834404651342047)
	-- (0.41750779054601195, 0.4831587124695656) -- (0.41751241421962265, 0.4831681714901046)
	-- (0.41751241421962265, 0.4840853522136821) -- (0.41768552876084963, 0.4844399084756346)
	-- (0.41768552876084963, 0.4893647991826245) -- (0.41776943946917555, 0.48953875274539765)
	-- (0.41776943946917555, 0.5006359954495734) -- (0.4178725264771039, 0.5008503562993698)
	-- (0.4178725264771039, 0.501662024686119) -- (0.4178822704307998, 0.5016822369553608)
	-- (0.4178822704307998, 0.5030904862159054) -- (0.4180728234664897, 0.5034854444083959)
	-- (0.4180728234664897, 0.5032508597543405) -- (0.41815722767769087, 0.5034257342499269)
	-- (0.41815722767769087, 0.5061251307008814) -- (0.4181623722258242, 0.506135861352141)
	-- (0.4181623722258242, 0.5158024980590293) -- (0.4184310965099188, 0.516353409558221)
	-- (0.4184310965099188, 0.4960399110232313) -- (0.4184597025731452, 0.49609903360113916)
	-- (0.4184597025731452, 0.49549961986794416) -- (0.4185080666302306, 0.4955996206902657)
	-- (0.4185080666302306, 0.49599432228920876) -- (0.41852873304332555, 0.49603719737702656)
	-- (0.41852873304332555, 0.4968765443609333) -- (0.41855851357514184, 0.4969376125637908)
	-- (0.41855851357514184, 0.4968429077268889) -- (0.4188795390960167, 0.4975011467929925)
	-- (0.4188795390960167, 0.49909982014977294) -- (0.418896905232963, 0.4991357319306269)
	-- (0.418896905232963, 0.4999641790334368) -- (0.41907095894787644, 0.5003238750286965)
	-- (0.41907095894787644, 0.4976000394928093) -- (0.419192278955864, 0.4978512453825402)
	-- (0.419192278955864, 0.4978892134029461) -- (0.41921322338241707, 0.497932577862196)
	-- (0.41921322338241707, 0.496813801422829) -- (0.419257290130656, 0.4969052837259279)
	-- (0.419257290130656, 0.49648620324507675) -- (0.4194701849332476, 0.4969274043078097)
	-- (0.4194701849332476, 0.5043386631496651) -- (0.41975290704729873, 0.5049352523752235)
	-- (0.41975290704729873, 0.5042235457388906) -- (0.4199281412357166, 0.5045948768891227)
	-- (0.4199281412357166, 0.5050123784179062) -- (0.4199407242959195, 0.505039157357762)
	-- (0.4199407242959195, 0.506330088500535) -- (0.4199836121357811, 0.5064213758522471)
	-- (0.4199836121357811, 0.5079224555553818) -- (0.42000187207194195, 0.5079613687605418)
	-- (0.42000187207194195, 0.5086428463634262) -- (0.42006518101861623, 0.5087776646593741)
	-- (0.42006518101861623, 0.5067509432248325) -- (0.4202219350021205, 0.5070847468685168)
	-- (0.4202219350021205, 0.5077864880324054) -- (0.4203462666948353, 0.5080511856263608)
	-- (0.4203462666948353, 0.5088485157076817) -- (0.4203609238415167, 0.5088798258596852)
	-- (0.4203609238415167, 0.5091922861586496) -- (0.4203753376518955, 0.5092231020865675)
	-- (0.4203753376518955, 0.5087058550414945) -- (0.42058544322946695, 0.5091551178776321)
	-- (0.42058544322946695, 0.5102101087935437) -- (0.42061817672114676, 0.5102809510237892)
	-- (0.42061817672114676, 0.5080637528516491) -- (0.4207833401904245, 0.5084225223034233)
	-- (0.4207833401904245, 0.49983930261406073) -- (0.4209447111015948, 0.5001909300473804)
	-- (0.4209447111015948, 0.4986887423422886) -- (0.42105180038344364, 0.49891949319744366)
	-- (0.42105180038344364, 0.4989157138098658) -- (0.42106682759295216, 0.498948090130669)
	-- (0.42106682759295216, 0.49680484836265915) -- (0.4211952657879815, 0.49708135732758757)
	-- (0.4211952657879815, 0.4980026826250384) -- (0.4213118093923084, 0.49825446939100687)
	-- (0.4213118093923084, 0.49611510083372784) -- (0.4214172636454024, 0.4963425607399061)
	-- (0.4214172636454024, 0.4965843427113127) -- (0.42141793209583234, 0.4965857733544525)
	-- (0.42141793209583234, 0.4981249514256917) -- (0.42158925971625516, 0.4984920480269358)
	-- (0.42158925971625516, 0.4988384060954222) -- (0.4216113419206001, 0.49888568026088165)
	-- (0.4216113419206001, 0.49883092458203204) -- (0.4216329830845668, 0.49887724006953477)
	-- (0.4216329830845668, 0.4977785127488719) -- (0.42163567073591063, 0.49778426189555824)
	-- (0.42163567073591063, 0.495124964068615) -- (0.4216391546039084, 0.49513238092500494)
	-- (0.4216391546039084, 0.4952405655197281) -- (0.42166615098455273, 0.49529754339744847)
	-- (0.42166615098455273, 0.4916424117928367) -- (0.4216831474511299, 0.49167805795919034)
	-- (0.4216831474511299, 0.4909703711193638) -- (0.4216843947646784, 0.4909729953721816)
	-- (0.4216843947646784, 0.49096295476276297) -- (0.4217543236057102, 0.49111018704791115)
	-- (0.4217543236057102, 0.4915088065652441) -- (0.42177038863764676, 0.49154262322309944)
	-- (0.42177038863764676, 0.4921097649350465) -- (0.4218089374243045, 0.4921909487152662)
	-- (0.4218089374243045, 0.48392281059849473) -- (0.4218323388732018, 0.48397207603019976)
	-- (0.4218323388732018, 0.4788892609481496) -- (0.42184281450068906, 0.47891127844016695)
	-- (0.42184281450068906, 0.4792596413564432) -- (0.4218598874851243, 0.47929551947239907)
	-- (0.4218598874851243, 0.48129341765984446) -- (0.42187549549406406, 0.48132688939728496)
	-- (0.42187549549406406, 0.48457455135606253) -- (0.42193279544870715, 0.4846979220425764)
	-- (0.42193279544870715, 0.48197278167676083) -- (0.4219738968316999, 0.4820609164057689)
	-- (0.4219738968316999, 0.48105061867544696) -- (0.42203724127214876, 0.48118653191183036)
	-- (0.42203724127214876, 0.4816249833818543) -- (0.4220595336944057, 0.4816726821005022)
	-- (0.4220595336944057, 0.4821986005950908) -- (0.4222224762641727, 0.4825461696097514)
	-- (0.4222224762641727, 0.4820823285788427) -- (0.42234247568141847, 0.4823377253979127)
	-- (0.42234247568141847, 0.4752559017250651) -- (0.4223766368083991, 0.47532881557603374)
	-- (0.4223766368083991, 0.4752720009234768) -- (0.42240546107517496, 0.47533350396764495)
	-- (0.42240546107517496, 0.47488377568091483) -- (0.4224293247114852, 0.4749347686541951)
	-- (0.4224293247114852, 0.4748663481691771) -- (0.42254700990491223, 0.4751180504957689)
	-- (0.42254700990491223, 0.47778824276781673) -- (0.4225845526266401, 0.4778685898630293)
	-- (0.4225845526266401, 0.4734393852293867) -- (0.42261777943041484, 0.4735095603455131)
	-- (0.42261777943041484, 0.4731933415908393) -- (0.4226829170852297, 0.4733309975010392)
	-- (0.4226829170852297, 0.46579046918275707) -- (0.4226940795072125, 0.46581419728052864)
	-- (0.4226940795072125, 0.46424238600228523) -- (0.42272256129120717, 0.46430245812183685)
	-- (0.42272256129120717, 0.4625498148223485) -- (0.422730655135359, 0.4625668091053209)
	-- (0.422730655135359, 0.47957919322131837) -- (0.4227776612345579, 0.4796777927148646)
	-- (0.4227776612345579, 0.4792114308139083) -- (0.4228638487498799, 0.47939036789759454)
	-- (0.4228638487498799, 0.47972427202886264) -- (0.4228654704219763, 0.4797276374858943)
	-- (0.4228654704219763, 0.46676771887594715) -- (0.42299562401302143, 0.46703312646005385)
	-- (0.42299562401302143, 0.43551095547584684) -- (0.4230929829573034, 0.43570045225274934)
	-- (0.4230929829573034, 0.43430547356676547) -- (0.42324627899329553, 0.4346041742830785)
	-- (0.42324627899329553, 0.45296754580024673) -- (0.42339296239077573, 0.4532505767271599)
	-- (0.42339296239077573, 0.45462310771567166) -- (0.42349209164380053, 0.45481446793808095)
	-- (0.42349209164380053, 0.45485031528948194) -- (0.4235077291373854, 0.45488052565236614)
	-- (0.4235077291373854, 0.45829079403249984) -- (0.4235111993946276, 0.4582974234023471)
	-- (0.4235111993946276, 0.45828964851316184) -- (0.42359418411699745, 0.4584481808947269)
	-- (0.42359418411699745, 0.45742596503026806) -- (0.42375843969642296, 0.45774197208444595)
	-- (0.42375843969642296, 0.4608605955819422) -- (0.42380277455470045, 0.46094648945614936)
	-- (0.42380277455470045, 0.4678031562565376) -- (0.4238063061120082, 0.46780997858796325)
	-- (0.4238063061120082, 0.46763835530811565) -- (0.42400928612135125, 0.46803004894696687)
	-- (0.42400928612135125, 0.4679839119381755) -- (0.4241106925049833, 0.46818051687473045)
	-- (0.4241106925049833, 0.4681774904483031) -- (0.42426793970745724, 0.46848246226031104)
	-- (0.42426793970745724, 0.4671528080666433) -- (0.42434577872464496, 0.4673042186364579)
	-- (0.42434577872464496, 0.46788784184524174) -- (0.42453619225865313, 0.46825798669198027)
	-- (0.42453619225865313, 0.4689635086650297) -- (0.4245557960335933, 0.4690016904384362)
	-- (0.4245557960335933, 0.4684960550495098) -- (0.42467728747424466, 0.46873249582254983)
	-- (0.42467728747424466, 0.47176125063396596) -- (0.4248067675178887, 0.47201448436387394)
	-- (0.4248067675178887, 0.47273529287766064) -- (0.42481668295025565, 0.47275464880059037)
	-- (0.42481668295025565, 0.4719765798330586) -- (0.4248260987609671, 0.47199500667489724)
	-- (0.4248260987609671, 0.46850322616063017) -- (0.42512746493793363, 0.46909078076898764)
	-- (0.42512746493793363, 0.46863991736242466) -- (0.42528186731158824, 0.46894078089706154)
	-- (0.42528186731158824, 0.47081501396129216) -- (0.4252870324106478, 0.4708250982234306)
	-- (0.4252870324106478, 0.47006813003381764) -- (0.42537440192253456, 0.4702392979851768)
	-- (0.42537440192253456, 0.4688610685544834) -- (0.42538935949915524, 0.46889042571107614)
	-- (0.42538935949915524, 0.4738095368003918) -- (0.4255282338092872, 0.47408033195800814)
	-- (0.4255282338092872, 0.46268105693167333) -- (0.4255873347886096, 0.4627959224451368)
	-- (0.4255873347886096, 0.4654529229485342) -- (0.42568051959552283, 0.46563465158398293)
	-- (0.42568051959552283, 0.4633665048579118) -- (0.42571526745728533, 0.46343428894301164)
	-- (0.42571526745728533, 0.46188985130338606) -- (0.42575874735968583, 0.4619743502113089)
	-- (0.42575874735968583, 0.46236868364682926) -- (0.42579987474305725, 0.4624488293252067)
	-- (0.42579987474305725, 0.46406429769070084) -- (0.4257999077712221, 0.46406436206514684)
	-- (0.4257999077712221, 0.4645748615545872) -- (0.42584819146680164, 0.4646691983999666)
	-- (0.42584819146680164, 0.4645205797948139) -- (0.42587417118260085, 0.4645714663849972)
	-- (0.42587417118260085, 0.4696838751431665) -- (0.42588042896884326, 0.4696961585202752)
	-- (0.42588042896884326, 0.4647975528268149) -- (0.42589743981616457, 0.46483093424908806)
	-- (0.42589743981616457, 0.46481158040782233) -- (0.4259224186809388, 0.4648605984642706)
	-- (0.4259224186809388, 0.46580267053757696) -- (0.4259575876135507, 0.46587151800028065)
	-- (0.4259575876135507, 0.46771010687590686) -- (0.4260126410878362, 0.46781779573690524)
	-- (0.4260126410878362, 0.4695294049664094) -- (0.42602455658362803, 0.4695526793364048)
	-- (0.42602455658362803, 0.4755200510470761) -- (0.4261630634312029, 0.4757892832002729)
	-- (0.4261630634312029, 0.47502361212915045) -- (0.42624340573244973, 0.47517941714505035)
	-- (0.42624340573244973, 0.4753663247834517) -- (0.42637803487389864, 0.4756275409637973)
	-- (0.42637803487389864, 0.4757985852988038) -- (0.42639924364335025, 0.4758396823837152)
	-- (0.42639924364335025, 0.4763189168411098) -- (0.4266421295511152, 0.4767912250438355)
	-- (0.4266421295511152, 0.47763270529309787) -- (0.4266447287412221, 0.47763776482382936)
	-- (0.4266447287412221, 0.47717335731040794) -- (0.42667037495827675, 0.477223220423435)
	-- (0.42667037495827675, 0.474400278326954) -- (0.42706982382581005, 0.4751763171958642)
	-- (0.42706982382581005, 0.47708506120673505) -- (0.427088635847925, 0.4771213184167848)
	-- (0.427088635847925, 0.4767558979347044) -- (0.4274357627694399, 0.47742405019470474)
	-- (0.4274357627694399, 0.4755362064387296) -- (0.4274604182695719, 0.4755830824158373)
	-- (0.4274604182695719, 0.4745696486626476) -- (0.427796262679212, 0.4752069816367132)
	-- (0.427796262679212, 0.47540071876086326) -- (0.4278784537294349, 0.4755569201012613)
	-- (0.4278784537294349, 0.4898837735202842) -- (0.4279158106228685, 0.4899561657374213)
	-- (0.4279158106228685, 0.4898108821796485) -- (0.42802257384812425, 0.4900177154037403)
	-- (0.42802257384812425, 0.48338933140209367) -- (0.4283905102460265, 0.48410384095265707)
	-- (0.4283905102460265, 0.48407012396935917) -- (0.4287174577630664, 0.4847053098515932)
	-- (0.4287174577630664, 0.4860783118136966) -- (0.4287411438594828, 0.48612445652552044)
	-- (0.4287411438594828, 0.4872208995429044) -- (0.42877346163018254, 0.48728361077265864)
	-- (0.42877346163018254, 0.4810625159618869) -- (0.4288894853527311, 0.48128618771174814)
	-- (0.4288894853527311, 0.48183041519031183) -- (0.42908563242548686, 0.4822089111942393)
	-- (0.42908563242548686, 0.487747399974311) -- (0.4292115224684274, 0.4879898567538511)
	-- (0.4292115224684274, 0.48717109081243204) -- (0.42925378235193173, 0.4872526195282852)
	-- (0.42925378235193173, 0.486755681910445) -- (0.42928908703653135, 0.48682364838696807)
	-- (0.42928908703653135, 0.4861161165753281) -- (0.42945719418275624, 0.48643753752928287)
	-- (0.42945719418275624, 0.4868547822932887) -- (0.4295901253605718, 0.4871105165730624)
	-- (0.4295901253605718, 0.4864511285097073) -- (0.42959125293995354, 0.486453297732863)
	-- (0.42959125293995354, 0.4861275107479664) -- (0.4296773198136566, 0.4862924318489917)
	-- (0.4296773198136566, 0.4862360867059027) -- (0.4300482715794827, 0.4869469534563984)
	-- (0.4300482715794827, 0.48594158481027344) -- (0.43005715170423114, 0.48595860655042644)
	-- (0.43005715170423114, 0.48537223756183673) -- (0.4301152999800076, 0.4854837926847083)
	-- (0.4301152999800076, 0.48570452342437237) -- (0.43016591077393573, 0.4858016360788718)
	-- (0.43016591077393573, 0.4864520716158722) -- (0.4302125623808214, 0.4865429055216356)
	-- (0.4302125623808214, 0.48754467107263727) -- (0.4302870959275831, 0.4876898958156858)
	-- (0.4302870959275831, 0.48232002390457923) -- (0.43044911948314557, 0.48263331332903586)
	-- (0.43044911948314557, 0.4843438214440126) -- (0.43049200171737917, 0.48442682295309314)
	-- (0.43049200171737917, 0.48315296712335865) -- (0.4305868661129076, 0.4833372209318885)
	-- (0.4305868661129076, 0.48506419386086336) -- (0.4308766997192389, 0.48562866168574065)
	-- (0.4308766997192389, 0.4859681978936537) -- (0.43088770347957756, 0.48598963703756826)
	-- (0.43088770347957756, 0.4812866047860248) -- (0.43093348076886195, 0.4813751664787934)
	-- (0.43093348076886195, 0.4812693691346364) -- (0.4309557914553234, 0.4813125676733588)
	-- (0.4309557914553234, 0.48098498164410175) -- (0.4309567500979068, 0.48098683778077106)
	-- (0.4309567500979068, 0.48062768143203183) -- (0.43096107771554515, 0.4806360465012051)
	-- (0.43096107771554515, 0.48081541328094624) -- (0.43096884944203134, 0.4808304667536064)
	-- (0.43096884944203134, 0.4621966871985485) -- (0.43098393859376793, 0.4622252600946966)
	-- (0.43098393859376793, 0.4601068728158523) -- (0.4310751617370895, 0.46027966718261615)
	-- (0.4310751617370895, 0.4671722715120445) -- (0.4310914993544795, 0.4672028542094526)
	-- (0.4310914993544795, 0.45711959800566193) -- (0.4311283821869681, 0.45718799539199434)
	-- (0.4311283821869681, 0.4565441284287468) -- (0.43125906565365346, 0.45678652050722807)
	-- (0.43125906565365346, 0.44810713982054695) -- (0.43135321090702816, 0.44827923152051574)
	-- (0.43135321090702816, 0.4490071228342641) -- (0.43138917180724934, 0.44907284413480386)
	-- (0.43138917180724934, 0.44829759422004173) -- (0.43145594801619014, 0.4484192612085696)
	-- (0.43145594801619014, 0.4533924366498763) -- (0.43153708545286773, 0.4535418023325585)
	-- (0.43153708545286773, 0.4549921907925702) -- (0.43162471355901805, 0.4551544820285527)
	-- (0.43162471355901805, 0.45518532642524173) -- (0.43163219773247685, 0.4551991686665557)
	-- (0.43163219773247685, 0.4551508918684405) -- (0.43171627239334054, 0.4553063996759467)
	-- (0.43171627239334054, 0.4461251226204926) -- (0.43175752159606895, 0.44620160940320763)
	-- (0.43175752159606895, 0.4462138903617339) -- (0.43182590835074963, 0.44634055783684085)
	-- (0.43182590835074963, 0.44191997273187195) -- (0.4318852929974833, 0.4420301390573884)
	-- (0.4318852929974833, 0.4391004044269983) -- (0.4318914892380807, 0.43911155793524126)
	-- (0.4318914892380807, 0.4308772556259572) -- (0.43192456012454705, 0.4309365580323597)
	-- (0.43192456012454705, 0.4298306056810974) -- (0.4319525132765774, 0.42988060037716574)
	-- (0.4319525132765774, 0.43447108868407985) -- (0.4320114308744588, 0.4345764636508054)
	-- (0.4320114308744588, 0.43458661379659347) -- (0.43217209423028846, 0.4348721009040781)
	-- (0.43217209423028846, 0.43489001312578984) -- (0.43226139826643567, 0.4350484953734989)
	-- (0.43226139826643567, 0.43486969282991356) -- (0.4322771119296558, 0.4348975587472717)
	-- (0.4322771119296558, 0.4356688679817468) -- (0.4323045500885898, 0.43571768839230884)
	-- (0.4323045500885898, 0.4349735011253708) -- (0.43235506771881627, 0.43506326044164934)
	-- (0.43235506771881627, 0.4353712115944274) -- (0.4324070882106589, 0.4354631306202325)
	-- (0.4324070882106589, 0.4376401441608156) -- (0.43241779057789403, 0.4376591042820313)
	-- (0.43241779057789403, 0.4384191979362547) -- (0.4324387684512914, 0.4384560985211188)
	-- (0.4324387684512914, 0.43884349977524906) -- (0.4324659039362159, 0.43889107425639406)
	-- (0.4324659039362159, 0.4457184550024547) -- (0.4325017042878005, 0.4457817363588107)
	-- (0.4325017042878005, 0.4429182157985178) -- (0.4326069308128907, 0.44310064975235564)
	-- (0.4326069308128907, 0.42671018028197444) -- (0.43262571205285155, 0.4267432658303865)
	-- (0.43262571205285155, 0.4270666276481947) -- (0.4326846943421804, 0.42717026460818475)
	-- (0.4326846943421804, 0.4279278887104279) -- (0.43276533138705964, 0.42806880568679295)
	-- (0.43276533138705964, 0.4270932353412802) -- (0.4327854082109462, 0.42712816628690026)
	-- (0.4327854082109462, 0.4271281857776512) -- (0.4327879570148152, 0.4271326198948771)
	-- (0.4327879570148152, 0.42748048265591926) -- (0.4328907850575958, 0.42765883084786893)
	-- (0.4328907850575958, 0.42567296523048975) -- (0.4328995862894927, 0.42568810307548527)
	-- (0.4328995862894927, 0.4222317347930733) -- (0.4329950055295359, 0.4223961616807086)
	-- (0.4329950055295359, 0.42269933657497777) -- (0.4331016670857042, 0.4228823168263982)
	-- (0.4331016670857042, 0.42316713825313107) -- (0.43310515473752675, 0.4231730915981824)
	-- (0.43310515473752675, 0.42305393201910674) -- (0.43310973664660646, 0.42306176670250767)
	-- (0.43310973664660646, 0.42143394371290166) -- (0.43323217398530617, 0.4216445677532336)
	-- (0.43323217398530617, 0.42454614800842777) -- (0.4332442178351613, 0.42456686796256754)
	-- (0.4332442178351613, 0.42489618553628167) -- (0.43326188322821635, 0.42492651952859023)
	-- (0.43326188322821635, 0.42905241894538987) -- (0.4332836768094163, 0.4290898948291724)
	-- (0.4332836768094163, 0.4281601453007818) -- (0.4334591554436316, 0.42846199641302785)
	-- (0.4334591554436316, 0.4287228653283813) -- (0.4336145043102569, 0.4289915600449062)
	-- (0.4336145043102569, 0.428945159591462) -- (0.43366546940791284, 0.42903329082537617)
	-- (0.43366546940791284, 0.4288780294427449) -- (0.43369742974298564, 0.42893328927725943)
	-- (0.43369742974298564, 0.43006912762144006) -- (0.4337401410216186, 0.4301434481814597)
	-- (0.4337401410216186, 0.4325153309353577) -- (0.43374889431515806, 0.4325305580915186)
	-- (0.43374889431515806, 0.4337183974827854) -- (0.43378857223747813, 0.4337878795389546)
	-- (0.43378857223747813, 0.43817030805076645) -- (0.43380099079740914, 0.438191938696159)
	-- (0.43380099079740914, 0.43860037705804844) -- (0.4338257432268985, 0.43864321157636205)
	-- (0.4338257432268985, 0.43804915382470716) -- (0.43383985201090464, 0.43807356592596425)
	-- (0.43383985201090464, 0.4523618923691908) -- (0.4339033612531321, 0.4524712874200537)
	-- (0.4339033612531321, 0.4537736081466986) -- (0.43399954154624826, 0.4539382762533498)
	-- (0.43399954154624826, 0.4552803128434014) -- (0.43410337121286996, 0.4554583333519293)
	-- (0.43410337121286996, 0.455191765866489) -- (0.43411496984572673, 0.45521161036363633)
	-- (0.43411496984572673, 0.4547036119435247) -- (0.43419832232288674, 0.4548460965044867)
	-- (0.43419832232288674, 0.45471337075764345) -- (0.43423607174572987, 0.4547778816712222)
	-- (0.43423607174572987, 0.45424159508779144) -- (0.43427383352477594, 0.4543061934315697)
	-- (0.43427383352477594, 0.456169269998371) -- (0.4344762314273116, 0.45651631488397154)
	-- (0.4344762314273116, 0.44179233483422087) -- (0.43456810550127933, 0.4419503659447617)
	-- (0.43456810550127933, 0.4418497895551696) -- (0.4345866500862179, 0.44188168478645495)
	-- (0.4345866500862179, 0.44259147010912575) -- (0.4346668429089988, 0.44272912156355315)
	-- (0.4346668429089988, 0.44271476009282684) -- (0.4346713644915916, 0.44272252186905137)
	-- (0.4346713644915916, 0.4427435587501162) -- (0.43475022583948963, 0.442878944272139)
	-- (0.43475022583948963, 0.44240905497290994) -- (0.43479083708687105, 0.442478934717735)
	-- (0.43479083708687105, 0.43671357701734337) -- (0.43480352820260854, 0.43673550632365127)
	-- (0.43480352820260854, 0.43558293569855444) -- (0.4348883048284369, 0.4357279080102373)
	-- (0.4348883048284369, 0.4239484571830565) -- (0.4348891803473346, 0.4239499444174829)
	-- (0.4348891803473346, 0.42394965940760004) -- (0.4348980949938272, 0.42396479748052224)
	-- (0.4348980949938272, 0.42911829347801883) -- (0.43497518911741395, 0.4292553712641612)
	-- (0.43497518911741395, 0.42925102293231443) -- (0.4349938817392976, 0.4292842604427075)
	-- (0.4349938817392976, 0.424758335388176) -- (0.43511220502338843, 0.4249698978746613)
	-- (0.43511220502338843, 0.42722073756801027) -- (0.43515251320847115, 0.4272922012296932)
	-- (0.43515251320847115, 0.42737360046318074) -- (0.4351570689249968, 0.42738166799804495)
	-- (0.4351570689249968, 0.4260047721401952) -- (0.435196169081034, 0.4260736960093278)
	-- (0.435196169081034, 0.4245350262425864) -- (0.4352654955429869, 0.4246571468497536)
	-- (0.4352654955429869, 0.4247258988450129) -- (0.4352703565366065, 0.42473446453388386)
	-- (0.4352703565366065, 0.42444572954594467) -- (0.43530872391164, 0.42451332828171473)
	-- (0.43530872391164, 0.42177544878764317) -- (0.43531811509262014, 0.4217918979207992)
	-- (0.43531811509262014, 0.42179083514330173) -- (0.435463373515674, 0.4220451350736835)
	-- (0.435463373515674, 0.42233391680323057) -- (0.43549702308812593, 0.4223928483631586)
	-- (0.43549702308812593, 0.419865223884722) -- (0.4355092827660093, 0.41988672451455383)
	-- (0.4355092827660093, 0.4215681837654819) -- (0.4355152147707791, 0.42157874704769477)
	-- (0.4355152147707791, 0.4211003938691627) -- (0.43557636664861443, 0.42120948242055345)
	-- (0.43557636664861443, 0.421496266429244) -- (0.4361037356930705, 0.42242823540616664)
	-- (0.4361037356930705, 0.427452998207985) -- (0.43613176117634184, 0.4275033727608826)
	-- (0.43613176117634184, 0.4269786017809754) -- (0.4361660727504288, 0.4270400603641509)
	-- (0.4361660727504288, 0.426086785156256) -- (0.43616938328517313, 0.42609271502515184)
	-- (0.43616938328517313, 0.4273392044603313) -- (0.4363536034406196, 0.42766983510938805)
	-- (0.4363536034406196, 0.4278239494730835) -- (0.4363602065230407, 0.42783577365608266)
	-- (0.4363602065230407, 0.4241124815651584) -- (0.4363829578110977, 0.42415325813527427)
	-- (0.4363829578110977, 0.4183637407864092) -- (0.4364090531410486, 0.41840953237768364)
	-- (0.4364090531410486, 0.4182210576732386) -- (0.43642894754611083, 0.4182558054718314)
	-- (0.43642894754611083, 0.4179026183987215) -- (0.43644340708303386, 0.4179277846331141)
	-- (0.43644340708303386, 0.41776834748004227) -- (0.43670876373345485, 0.4182312987918403)
	-- (0.43670876373345485, 0.42866569226489476) -- (0.4367373441255293, 0.4287162730320708)
	-- (0.4367373441255293, 0.42715915869138205) -- (0.43675779997296843, 0.4271953598344998)
	-- (0.43675779997296843, 0.4271645013385932) -- (0.4367596539185672, 0.4271677831728907)
	-- (0.4367596539185672, 0.4265125763957345) -- (0.4367980241443514, 0.4265801980555971)
	-- (0.4367980241443514, 0.42627199824012063) -- (0.4368594929105015, 0.4263803206922245)
	-- (0.4368594929105015, 0.4282219858658889) -- (0.43689665232064345, 0.42828766554352465)
	-- (0.43689665232064345, 0.4279914384071279) -- (0.43690220966055593, 0.42800127358505946)
	-- (0.43690220966055593, 0.4282468123645126) -- (0.43694193943608717, 0.42831687103606025)
	-- (0.43694193943608717, 0.4276255792866504) -- (0.437018370923393, 0.4277604575909405)
	-- (0.437018370923393, 0.4313886313867308) -- (0.437088655225497, 0.43151218005744013)
	-- (0.437088655225497, 0.42946635748248235) -- (0.4371437117443967, 0.42956217506200434)
	-- (0.4371437117443967, 0.42940217921120577) -- (0.43727441541083456, 0.4296297633161036)
	-- (0.43727441541083456, 0.43430488843037096) -- (0.43734533878633364, 0.434428725708966)
	-- (0.43734533878633364, 0.43373493260366647) -- (0.4373916174207159, 0.43381597714902886)
	-- (0.4373916174207159, 0.43371257583918127) -- (0.43739822156672703, 0.43372411762182245)
	-- (0.43739822156672703, 0.4334011155307484) -- (0.43741612487803755, 0.4334323563718207)
	-- (0.43741612487803755, 0.43481411683905385) -- (0.4375563770764896, 0.4350595530785954)
	-- (0.4375563770764896, 0.43466364879214686) -- (0.4375719191752567, 0.43469079339085676)
	-- (0.4375719191752567, 0.43508220765275885) -- (0.4376541087809338, 0.4352257057534515)
	-- (0.4376541087809338, 0.423895619857713) -- (0.4377821510053921, 0.4241155139327989)
	-- (0.4377821510053921, 0.4238701889066905) -- (0.4378659424025621, 0.42401412295226126)
	-- (0.4378659424025621, 0.4248781198193075) -- (0.4378762967003956, 0.42489592320730224)
	-- (0.4378762967003956, 0.4250254024447089) -- (0.4379560276237043, 0.4251624194805809)
	-- (0.4379560276237043, 0.42500227558726295) -- (0.43797027621725215, 0.4250267793920553)
	-- (0.43797027621725215, 0.4255881239962136) -- (0.43799171610225385, 0.42562505796910877)
	-- (0.43799171610225385, 0.42017696715011776) -- (0.4380001573429989, 0.420191532963562)
	-- (0.4380001573429989, 0.4238181680192465) -- (0.4380520569732012, 0.4239087663937615)
	-- (0.4380520569732012, 0.42393165602239635) -- (0.43808492351885403, 0.42398897118944573)
	-- (0.43808492351885403, 0.43019474075041536) -- (0.4381397558721401, 0.43029139284592083)
	-- (0.4381397558721401, 0.42765408681899353) -- (0.43814958721919495, 0.4276713999815794)
	-- (0.43814958721919495, 0.42872360145843746) -- (0.43828772527874105, 0.42896822915952854)
	-- (0.43828772527874105, 0.4268394776709402) -- (0.43845930690222346, 0.4271423845919286)
	-- (0.43845930690222346, 0.4270840184957131) -- (0.43852016358763857, 0.42719168906981514)
	-- (0.43852016358763857, 0.4303628616875538) -- (0.43865965836065135, 0.4306105787879292)
	-- (0.43865965836065135, 0.43051193742606364) -- (0.43870057704185267, 0.43058344473718807)
	-- (0.43870057704185267, 0.4344914423247415) -- (0.4389291179203784, 0.4348896758857136)
	-- (0.4389291179203784, 0.43669445257146877) -- (0.439011971245035, 0.436839524235002)
	-- (0.439011971245035, 0.44181378515082464) -- (0.43903618614627116, 0.4418565065103434)
	-- (0.43903618614627116, 0.4364105017748856) -- (0.439078719751776, 0.43648542003362706)
	-- (0.439078719751776, 0.43602929680139163) -- (0.4392486060040216, 0.4363287376326287)
	-- (0.4392486060040216, 0.4305301613020702) -- (0.4393003065746267, 0.4306212823541739)
	-- (0.4393003065746267, 0.4304313738656278) -- (0.4393629660113523, 0.4305417384530525)
	-- (0.4393629660113523, 0.4305426497761003) -- (0.43949711030547195, 0.4307788489461669)
	-- (0.43949711030547195, 0.43049920393627783) -- (0.43955647909765344, 0.4306036500397373)
	-- (0.43955647909765344, 0.4316116794526447) -- (0.4395696018826495, 0.43163490861407827)
	-- (0.4395696018826495, 0.4101909101175406) -- (0.4396455911057698, 0.41032356179246554)
	-- (0.4396455911057698, 0.4071768488724223) -- (0.43967453417140306, 0.40722688083915454)
	-- (0.43967453417140306, 0.40718330150318854) -- (0.4397772441057024, 0.40736147952119434)
	-- (0.4397772441057024, 0.4087260419603955) -- (0.4397933764222633, 0.40875390615314866)
	-- (0.4397933764222633, 0.4088932526555192) -- (0.43985691719252495, 0.4090029468970444)
	-- (0.43985691719252495, 0.405971235292993) -- (0.4398682327554374, 0.4059905793471678)
	-- (0.4398682327554374, 0.40587509159878754) -- (0.43991113110254415, 0.4059484106400807)
	-- (0.43991113110254415, 0.40589160133539903) -- (0.43999112014524067, 0.40602796806936636)
	-- (0.43999112014524067, 0.4060190147344574) -- (0.4400436731941899, 0.4061086063771828)
	-- (0.4400436731941899, 0.4049873430782089) -- (0.440064507906265, 0.40502270023955306)
	-- (0.440064507906265, 0.4045279037030931) -- (0.4400692745055408, 0.40453599633896226)
	-- (0.4400692745055408, 0.4044393035643116) -- (0.4400816123263729, 0.4044602425980271)
	-- (0.4400816123263729, 0.4044716697351114) -- (0.4401211205620746, 0.4045387382151614)
	-- (0.4401211205620746, 0.4063907002416759) -- (0.4402021012655593, 0.40652804566748424)
	-- (0.4402021012655593, 0.41468786104031463) -- (0.44021217089409403, 0.41470500018637224)
	-- (0.44021217089409403, 0.41290719694210143) -- (0.4402339074925927, 0.4129440117140876)
	-- (0.4402339074925927, 0.3964293215864211) -- (0.4403173719327009, 0.3965672824579882)
	-- (0.4403173719327009, 0.3960966209194482) -- (0.44037657059488133, 0.396194758791809)
	-- (0.44037657059488133, 0.39713987170507775) -- (0.44052738759970606, 0.39739505552481535)
	-- (0.44052738759970606, 0.3968926378181137) -- (0.44063521017164264, 0.39707528186483626)
	-- (0.44063521017164264, 0.39747040286152485) -- (0.4406674215080579, 0.3975247739827022)
	-- (0.4406674215080579, 0.3978699424305293) -- (0.4406908014713096, 0.3979093512751854)
	-- (0.4406908014713096, 0.39851819352972473) -- (0.4407392923406658, 0.3985998462963926)
	-- (0.4407392923406658, 0.3998453861449845) -- (0.4407488909019633, 0.39986158822664536)
	-- (0.4407488909019633, 0.4001641528036337) -- (0.4408823513309999, 0.4003884292616037)
	-- (0.4408823513309999, 0.40062410318816666) -- (0.440935015343467, 0.4007127033670878)
	-- (0.440935015343467, 0.3883160452233395) -- (0.4410222299688979, 0.3884606607750826)
	-- (0.4410222299688979, 0.3890468703823865) -- (0.44102725055420994, 0.38905518348998935)
	-- (0.44102725055420994, 0.38623719860242445) -- (0.4410720375207409, 0.38631060902898784)
	-- (0.4410720375207409, 0.380908805893865) -- (0.44108204951967844, 0.3809250584399737)
	-- (0.44108204951967844, 0.3796251274035834) -- (0.4411394996708526, 0.37971806480266)
	-- (0.4411394996708526, 0.37943651598480094) -- (0.4413214099109948, 0.3797302618419313)
	-- (0.4413214099109948, 0.3895475139276554) -- (0.4413922102932561, 0.3896613455919382)
	-- (0.4413922102932561, 0.389418446684918) -- (0.4415288441408631, 0.3896378897377884)
	-- (0.4415288441408631, 0.3903645182169707) -- (0.44156181150741675, 0.39041759328505077)
	-- (0.44156181150741675, 0.38852784052243605) -- (0.4417037551462695, 0.3887560802235058)
	-- (0.4417037551462695, 0.38125242725891395) -- (0.44175132905209985, 0.38132835328156983)
	-- (0.44175132905209985, 0.3806636007761505) -- (0.4418299924309546, 0.3807891983437255)
	-- (0.4418299924309546, 0.3807216437731678) -- (0.44183961100927577, 0.3807369956713319)
	-- (0.44183961100927577, 0.3820746866143036) -- (0.4418566501025021, 0.38210200869967387)
	-- (0.4418566501025021, 0.38287120171071315) -- (0.4419050718037666, 0.3829484331940597)
	-- (0.4419050718037666, 0.38243001474134825) -- (0.44203252040181956, 0.382632566906754)
	-- (0.44203252040181956, 0.3757236998178431) -- (0.4420916871232624, 0.3758167527564788)
	-- (0.4420916871232624, 0.3780406720146349) -- (0.4421227477770716, 0.37808958615504457)
	-- (0.4421227477770716, 0.37049880676519276) -- (0.4424393129871236, 0.37100147041544457)
	-- (0.4424393129871236, 0.3696891388477284) -- (0.4424805478545824, 0.3697547891441341)
	-- (0.4424805478545824, 0.36952621462240653) -- (0.4425268101413311, 0.3695998158285254)
	-- (0.4425268101413311, 0.3715738436996828) -- (0.4425361769984591, 0.37158874845472867)
	-- (0.4425361769984591, 0.37137177745180777) -- (0.4425903546937627, 0.3714583262107214)
	-- (0.4425903546937627, 0.3715646302129099) -- (0.4426068766154531, 0.37159102046708126)
	-- (0.4426068766154531, 0.3580398576530852) -- (0.44261431420641184, 0.358051943133137)
	-- (0.44261431420641184, 0.35812426780281353) -- (0.4426643336269696, 0.3582055411566043)
	-- (0.4426643336269696, 0.358271590619432) -- (0.4427188317879494, 0.35836044273695394)
	-- (0.4427188317879494, 0.3461859036327337) -- (0.44282273201017525, 0.346355909553791)
	-- (0.44282273201017525, 0.3460671669618507) -- (0.44283300221192484, 0.3460840045008731)
	-- (0.44283300221192484, 0.3425505031429906) -- (0.44290982400847295, 0.342676424120684)
	-- (0.44290982400847295, 0.34942281833755356) -- (0.44292225187851747, 0.3494430429069044)
	-- (0.44292225187851747, 0.35063530974061446) -- (0.4429473460398548, 0.3506763308274505)
	-- (0.4429473460398548, 0.3546047301994559) -- (0.4430837489232183, 0.3548285380971278)
	-- (0.4430837489232183, 0.35421701570944925) -- (0.443126464054342, 0.3542871334046486)
	-- (0.443126464054342, 0.3538111286838334) -- (0.44317970620202335, 0.35389835579870077)
	-- (0.44317970620202335, 0.35667685920024034) -- (0.44319617370141207, 0.35670397293902584)
	-- (0.44319617370141207, 0.35709467359286307) -- (0.44319633939412745, 0.3570949501060548)
	-- (0.44319633939412745, 0.35482321021453267) -- (0.4433825680112921, 0.3551346671547915)
	-- (0.4433825680112921, 0.35694445099041144) -- (0.4434268754352895, 0.3570175605862436)
	-- (0.4434268754352895, 0.35543584342405227) -- (0.44348881041388055, 0.3555383650102075)
	-- (0.44348881041388055, 0.3527211241192476) -- (0.4435056266775435, 0.35274897434475266)
	-- (0.4435056266775435, 0.3518210852929813) -- (0.4435233626865994, 0.3518504829206278)
	-- (0.4435233626865994, 0.3493531569234627) -- (0.4436819277231628, 0.3496150197980618)
	-- (0.4436819277231628, 0.3453075092321718) -- (0.4437554965088459, 0.34542852146917247)
	-- (0.4437554965088459, 0.3488870300450154) -- (0.44379207865395187, 0.3489500491263058)
	-- (0.44379207865395187, 0.3470208316127335) -- (0.4438150578755716, 0.3470603692818085)
	-- (0.4438150578755716, 0.3456158324062824) -- (0.44383527645588405, 0.34565064438666476)
	-- (0.44383527645588405, 0.3533306926938865) -- (0.44385413773193194, 0.353363819412838)
	-- (0.44385413773193194, 0.34353479490506905) -- (0.44387118227090827, 0.3435644522896853)
	-- (0.44387118227090827, 0.3432377091939116) -- (0.44395575269929316, 0.3433839384433633)
	-- (0.44395575269929316, 0.3510761205198704) -- (0.44406656054628685, 0.35126716460072716)
	-- (0.44406656054628685, 0.3515726590418866) -- (0.4441057002622262, 0.3516401781511742)
	-- (0.4441057002622262, 0.352101535902355) -- (0.4444517266521885, 0.35269899217508716)
	-- (0.4444517266521885, 0.3533165014156209) -- (0.4444599604741372, 0.3533307394734273)
	-- (0.4444599604741372, 0.35296247339017656) -- (0.4444763550602415, 0.35299089801331124)
	-- (0.4444763550602415, 0.33289970644913286) -- (0.4445533197191068, 0.33302958896868484)
	-- (0.4445533197191068, 0.3337415395175274) -- (0.444570108581207, 0.3337703023728371)
	-- (0.444570108581207, 0.33445076042376026) -- (0.4445794074724482, 0.33446667653182627)
	-- (0.4445794074724482, 0.3323961257956781) -- (0.4446156912150505, 0.33245816571562586)
	-- (0.4446156912150505, 0.33155439487925564) -- (0.4446622436436306, 0.33163405728997164)
	-- (0.4446622436436306, 0.33164227597247786) -- (0.44483970216055146, 0.3319450655468269)
	-- (0.44483970216055146, 0.33839626239471565) -- (0.4448842076443311, 0.3384720515615516)
	-- (0.4448842076443311, 0.33709283081916736) -- (0.44499722661700186, 0.3372858895519503)
	-- (0.44499722661700186, 0.3344830717537357) -- (0.4451253111683435, 0.33470190498640523)
	-- (0.4451253111683435, 0.33469788492471175) -- (0.4452514009322202, 0.3349129373842447)
	-- (0.4452514009322202, 0.34164514949889624) -- (0.44532933974452776, 0.34177715832460337)
	-- (0.44532933974452776, 0.3398020567404342) -- (0.4453387809512581, 0.3398180235316098)
	-- (0.4453387809512581, 0.3401175923232955) -- (0.44534595918195063, 0.34012974317884154)
	-- (0.44534595918195063, 0.32915439094532845) -- (0.44539672048672946, 0.3292380883561221)
	-- (0.44539672048672946, 0.3288434187779942) -- (0.4455030931638436, 0.3290188835468009)
	-- (0.4455030931638436, 0.3289176326828953) -- (0.4455174173703292, 0.32894128146176405)
	-- (0.4455174173703292, 0.32741260652280896) -- (0.44552217808104616, 0.3274204601976137)
	-- (0.44552217808104616, 0.3267163861363596) -- (0.44562593709429876, 0.32688691001717546)
	-- (0.44562593709429876, 0.3266364044229978) -- (0.4456802375748532, 0.32672569564438325)
	-- (0.4456802375748532, 0.32692490820189457) -- (0.445697490700929, 0.3269533060046769)
	-- (0.445697490700929, 0.33525220017865154) -- (0.4457086463022092, 0.33527074542261276)
	-- (0.4457086463022092, 0.3349292574942191) -- (0.4457669611228969, 0.33502544284489216)
	-- (0.4457669611228969, 0.33693915184595896) -- (0.44581983020677496, 0.3370263024030586)
	-- (0.44581983020677496, 0.3362988611641806) -- (0.44585190872761743, 0.3363516200117675)
	-- (0.44585190872761743, 0.3314907458585798) -- (0.4459924418346206, 0.33171974619819694)
	-- (0.4459924418346206, 0.33166747790879175) -- (0.4461739165929025, 0.33196317849918333)
	-- (0.4461739165929025, 0.33152447474991004) -- (0.44618976530247734, 0.33155037287412775)
	-- (0.44618976530247734, 0.33238626604755567) -- (0.44632668867733644, 0.3326104335807543)
	-- (0.44632668867733644, 0.3370038462709598) -- (0.44635416212275725, 0.3370491902708604)
	-- (0.44635416212275725, 0.335642165990177) -- (0.4464701827677723, 0.33583387161216505)
	-- (0.4464701827677723, 0.32925972913443513) -- (0.446485325591526, 0.3292846693536185)
	-- (0.446485325591526, 0.3300434424588557) -- (0.44660562306720025, 0.3302410297732095)
	-- (0.44660562306720025, 0.3268398679264119) -- (0.44670456088122484, 0.32700071281713544)
	-- (0.44670456088122484, 0.3498711199969061) -- (0.4467181622868294, 0.3498934661888071)
	-- (0.4467181622868294, 0.3484260586899236) -- (0.4467324839117265, 0.3484499160803318)
	-- (0.4467324839117265, 0.343744887756108) -- (0.44679726024339494, 0.34385335447307336)
	-- (0.44679726024339494, 0.342998280551894) -- (0.44726349528220016, 0.34378091012106843)
	-- (0.44726349528220016, 0.3401654583054025) -- (0.44732224810533666, 0.3402674662404885)
	-- (0.44732224810533666, 0.3376472955865739) -- (0.4473684827799787, 0.337727644071688)
	-- (0.4473684827799787, 0.3378527913306954) -- (0.44756140695668284, 0.3381877940014538)
	-- (0.44756140695668284, 0.33692615508428936) -- (0.447574338735296, 0.33694868056199195)
	-- (0.447574338735296, 0.3360530496365235) -- (0.4476192921375275, 0.33613106166767226)
	-- (0.4476192921375275, 0.3365458959802009) -- (0.4477250862467213, 0.33672970745741404)
	-- (0.4477250862467213, 0.3292212651996831) -- (0.44783223701546854, 0.32940381493535764)
	-- (0.44783223701546854, 0.3289391937869732) -- (0.44783431711156135, 0.3289427389285656)
	-- (0.44783431711156135, 0.32792636895646865) -- (0.44792836910977474, 0.3280873168317879)
	-- (0.44792836910977474, 0.3237259773951498) -- (0.4480104118048972, 0.3238670452451836)
	-- (0.4480104118048972, 0.32374391563277) -- (0.4481869848134677, 0.3240459093981743)
	-- (0.4481869848134677, 0.32210011600039246) -- (0.4483162846193247, 0.3223204586130188)
	-- (0.4483162846193247, 0.322552921775609) -- (0.4484521938054476, 0.32278410540665736)
	-- (0.4484521938054476, 0.3238873745661116) -- (0.44850443417178515, 0.3239764406380115)
	-- (0.44850443417178515, 0.3249548449501257) -- (0.44867249715055735, 0.3252422269922669)
	-- (0.44867249715055735, 0.3252032217262046) -- (0.44867668697034707, 0.32521037206474107)
	-- (0.44867668697034707, 0.321575668608579) -- (0.44877991510370396, 0.32175193327570767)
	-- (0.44877991510370396, 0.33257627920080035) -- (0.4488250312158705, 0.3326543031655047)
	-- (0.4488250312158705, 0.31907524255456954) -- (0.4489999225742354, 0.3193668264733645)
	-- (0.4489999225742354, 0.31982526266475386) -- (0.4490213935063297, 0.3198612480527354)
	-- (0.4490213935063297, 0.32293196728703355) -- (0.4491012349090711, 0.32306640751435944)
	-- (0.4491012349090711, 0.325669139434755) -- (0.44917620640596995, 0.32579534814329675)
	-- (0.44917620640596995, 0.32528495181202494) -- (0.44927501554935695, 0.3254511519280933)
	-- (0.44927501554935695, 0.32568845582991923) -- (0.4494094743251582, 0.32591488754224635)
	-- (0.4494094743251582, 0.3279974130827777) -- (0.4494890234193452, 0.3281304362074446)
	-- (0.4494890234193452, 0.3282848633817053) -- (0.44951682472086213, 0.32833134106287853)
	-- (0.44951682472086213, 0.3252644206349422) -- (0.4496343520257818, 0.3254550161198075)
	-- (0.4496343520257818, 0.3225037074579936) -- (0.44974906184227065, 0.32268114989666313)
	-- (0.44974906184227065, 0.3218137249094532) -- (0.4499166814760639, 0.32207397751649325)
	-- (0.4499166814760639, 0.3219407428353964) -- (0.4499821436311454, 0.3220424445308373)
	-- (0.4499821436311454, 0.3219076084569541) -- (0.45000332551825867, 0.3219404693378706)
	-- (0.45000332551825867, 0.3200981661634046) -- (0.4500303481606496, 0.32014016683915364)
	-- (0.4500303481606496, 0.3183835160729508) -- (0.4501129852332661, 0.3185099742037959)
	-- (0.4501129852332661, 0.3184019898477544) -- (0.45016071739355423, 0.31847506554049665)
	-- (0.45016071739355423, 0.31920439085257823) -- (0.45018952364975523, 0.31924848342009976)
	-- (0.45018952364975523, 0.3194827308570337) -- (0.45037217919538525, 0.319762248762013)
	-- (0.45037217919538525, 0.3223512022998402) -- (0.4504450086653691, 0.3224635640466884)
	-- (0.4504450086653691, 0.31791164865063204) -- (0.4504637360069814, 0.31794033118222104)
	-- (0.4504637360069814, 0.3149930446725425) -- (0.45058164182388233, 0.3151764600034728)
	-- (0.45058164182388233, 0.3144138944703154) -- (0.45059463129113325, 0.314434096704757)
	-- (0.45059463129113325, 0.3015199410244334) -- (0.45062244236572446, 0.301561728235242)
	-- (0.45062244236572446, 0.3074463335736442) -- (0.4507082908920386, 0.30757706544812535)
	-- (0.4507082908920386, 0.30739309893938943) -- (0.45075112308038007, 0.30745834981798936)
	-- (0.45075112308038007, 0.29223596762270365) -- (0.4507687959824335, 0.2922644796847621)
	-- (0.4507687959824335, 0.28727464901155997) -- (0.4507751425945654, 0.2872848137838353)
	-- (0.4507751425945654, 0.28763123370620847) -- (0.45087799859920324, 0.28779615806065983)
	-- (0.45087799859920324, 0.2871051263812348) -- (0.450943990461714, 0.2872108080860252)
	-- (0.450943990461714, 0.28814903762728045) -- (0.45105405039130325, 0.2883252516492205)
	-- (0.45105405039130325, 0.2896343925021748) -- (0.45112366458155717, 0.28974592743164795)
	-- (0.45112366458155717, 0.28434226828394454) -- (0.4512116947947571, 0.2844822755141733)
	-- (0.4512116947947571, 0.28520256797536064) -- (0.4514058418418894, 0.28551098191576285)
	-- (0.4514058418418894, 0.28333442294066524) -- (0.4514390898442284, 0.28338566825974754)
	-- (0.4514390898442284, 0.27787161953595774) -- (0.451539134725909, 0.2780261067856791)
	-- (0.451539134725909, 0.3081851524239111) -- (0.45160872389208195, 0.30828405421239624)
	-- (0.45160872389208195, 0.3180242495333301) -- (0.451617868361375, 0.3180371310301489)
	-- (0.451617868361375, 0.31547878066560736) -- (0.45174627136931644, 0.3156606525865341)
	-- (0.45174627136931644, 0.3156638416634146) -- (0.4518610140116071, 0.3158271877989531)
	-- (0.4518610140116071, 0.3152022792388884) -- (0.4519077020731673, 0.3152686586333779)
	-- (0.4519077020731673, 0.31477630187856065) -- (0.4520074814716609, 0.31491890286191593)
	-- (0.4520074814716609, 0.3148430075966596) -- (0.45230615689113635, 0.31526941259472757)
	-- (0.45230615689113635, 0.3131815157131399) -- (0.452421289002657, 0.31334468675486693)
	-- (0.452421289002657, 0.31788670082680176) -- (0.4527877912172733, 0.31841616391259525)
	-- (0.4527877912172733, 0.31839329286497303) -- (0.4528656743828251, 0.31850554992236263)
	-- (0.4528656743828251, 0.31981626058565643) -- (0.4529356653117473, 0.31991623739100195)
	-- (0.4529356653117473, 0.3198401371671028) -- (0.45295643407830255, 0.3198698298232275)
	-- (0.45295643407830255, 0.3227890162836966) -- (0.4529972090252747, 0.32284721517857357)
	-- (0.4529972090252747, 0.3228246783257022) -- (0.45308933269209495, 0.3229561032422398)
	-- (0.45308933269209495, 0.3238890361096707) -- (0.4531227101358566, 0.32393660680028474)
	-- (0.4531227101358566, 0.32409898724497) -- (0.45325207689139324, 0.3242832969623293)
	-- (0.45325207689139324, 0.32510024530064074) -- (0.4532966043201499, 0.325163758802083)
	-- (0.4532966043201499, 0.3251183964540108) -- (0.45333580153078856, 0.32517423490752695)
	-- (0.45333580153078856, 0.3262471602456719) -- (0.45341843466754056, 0.32636421182691605)
	-- (0.45341843466754056, 0.32614154680438123) -- (0.45352540789916945, 0.3262930615320599)
	-- (0.45352540789916945, 0.3278057161104275) -- (0.45365631206705476, 0.3279899304646885)
	-- (0.45365631206705476, 0.3279095814646497) -- (0.4538435060608488, 0.32817306992209877)
	-- (0.4538435060608488, 0.3231225310928545) -- (0.453849174725072, 0.323130505814015)
	-- (0.453849174725072, 0.3236170625550985) -- (0.4540010199944175, 0.3238305520424794)
	-- (0.4540010199944175, 0.3330533197609966) -- (0.45409366053565997, 0.3331847444548273)
	-- (0.45409366053565997, 0.33335423750141924) -- (0.45423066522788447, 0.33354887631854196)
	-- (0.45423066522788447, 0.3331293625798908) -- (0.45423943712323933, 0.3331418266765438)
	-- (0.45423943712323933, 0.33418120149588165) -- (0.4542932910851041, 0.33425788469182127)
	-- (0.4542932910851041, 0.3322841061811912) -- (0.4542993144958947, 0.3322926144380501)
	-- (0.4542993144958947, 0.3320616098535556) -- (0.45435226836349213, 0.33213634775362894)
	-- (0.45435226836349213, 0.3309548599458351) -- (0.4543783557187912, 0.33099153910625656)
	-- (0.4543783557187912, 0.3407775785873879) -- (0.454447395672728, 0.34087690727385167)
	-- (0.454447395672728, 0.33670242164061465) -- (0.45450747303420463, 0.33678795805719514)
	-- (0.45450747303420463, 0.33562748191409597) -- (0.45455542688736356, 0.3356954116572857)
	-- (0.45455542688736356, 0.33299964412424476) -- (0.4546296059216703, 0.33310376611237125)
	-- (0.4546296059216703, 0.3306265828351292) -- (0.45464731344437576, 0.33065145884658886)
	-- (0.45464731344437576, 0.3294673840177175) -- (0.45472511126613235, 0.3295792139898496)
	-- (0.45472511126613235, 0.3302853523244995) -- (0.4548685469204121, 0.330492503812361)
	-- (0.4548685469204121, 0.3198693487071454) -- (0.45492316109188125, 0.3199572451376378)
	-- (0.45492316109188125, 0.31995392857610694) -- (0.45500877485075086, 0.3200916913746937)
	-- (0.45500877485075086, 0.32184382390620764) -- (0.4550391332873385, 0.3218926757564687)
	-- (0.4550391332873385, 0.3218099272382464) -- (0.4550473945141911, 0.3218232465950796)
	-- (0.4550473945141911, 0.32087141003241176) -- (0.45506252701960126, 0.32089582391254434)
	-- (0.45506252701960126, 0.3191383443117383) -- (0.45514323009695307, 0.3192691003547547)
	-- (0.45514323009695307, 0.3119347236653213) -- (0.45524275508927986, 0.31209641043114916)
	-- (0.45524275508927986, 0.31209560192755953) -- (0.4553555430813102, 0.3122787916744828)
	-- (0.4553555430813102, 0.31220599636090357) -- (0.4555465213814376, 0.31251647937530636)
	-- (0.4555465213814376, 0.3150757148199008) -- (0.4555469218862053, 0.31507636717564474)
	-- (0.4555469218862053, 0.3210173693276366) -- (0.45569788340169226, 0.32126569325832705)
	-- (0.45569788340169226, 0.3210311641286515) -- (0.45576179801982925, 0.3211362975551935)
	-- (0.45576179801982925, 0.31919831656796) -- (0.45580592493654254, 0.3192705813028618)
	-- (0.45580592493654254, 0.318717825376889) -- (0.4558305107274359, 0.3187580512608783)
	-- (0.4558305107274359, 0.3199974330341409) -- (0.45588422809473256, 0.3200855054269431)
	-- (0.45588422809473256, 0.3199153276905379) -- (0.4560916683485043, 0.3202556028135906)
	-- (0.4560916683485043, 0.3218938129288723) -- (0.4561490379848822, 0.3219878842131329)
	-- (0.4561490379848822, 0.31767729777308357) -- (0.4561542719829425, 0.3176857953072324)
	-- (0.4561542719829425, 0.31762470798758924) -- (0.45627854261175743, 0.3178260990121024)
	-- (0.45627854261175743, 0.3148552112159615) -- (0.4563258365598576, 0.3149321948221666)
	-- (0.4563258365598576, 0.3166430119068636) -- (0.4564278266408742, 0.316808973520787)
	-- (0.4564278266408742, 0.3165046365927482) -- (0.45658393040443596, 0.3167606279663013)
	-- (0.45658393040443596, 0.3168573777650228) -- (0.4565922010874948, 0.31687093463915883)
	-- (0.4565922010874948, 0.315312965965281) -- (0.4566683922198896, 0.3154374083244476)
	-- (0.4566683922198896, 0.3219011100941558) -- (0.45667875061221813, 0.3219166456498573)
	-- (0.45667875061221813, 0.3221334372319327) -- (0.4566829911510685, 0.3221398011541266)
	-- (0.4566829911510685, 0.3221616669223597) -- (0.4567744382122259, 0.32229899601723816)
	-- (0.4567744382122259, 0.3222392127532549) -- (0.4568532007167603, 0.32235768076280796)
	-- (0.4568532007167603, 0.32196826819332747) -- (0.4568539226485257, 0.32196934636066604)
	-- (0.4568539226485257, 0.3207006793465208) -- (0.45690333481571654, 0.32077430186552647)
	-- (0.45690333481571654, 0.31298440824853513) -- (0.4570949707708379, 0.31326574462418216)
	-- (0.4570949707708379, 0.3123926005437592) -- (0.457178010979649, 0.31251552078791595)
	-- (0.457178010979649, 0.3112864254917009) -- (0.45719121478008073, 0.3113059948496234)
	-- (0.45719121478008073, 0.3185515830270546) -- (0.4572595085072287, 0.3186528067109136)
	-- (0.4572595085072287, 0.31530472650309543) -- (0.4573451984495582, 0.31543195587361644)
	-- (0.4573451984495582, 0.3163525744231072) -- (0.45755111446369146, 0.31665857058567626)
	-- (0.45755111446369146, 0.3162968409589166) -- (0.457756550790185, 0.3166019314025346)
	-- (0.457756550790185, 0.3174486380305916) -- (0.4578253182388812, 0.3175494390989578)
	-- (0.4578253182388812, 0.3024383098877621) -- (0.45802511178564564, 0.30272051160440244)
	-- (0.45802511178564564, 0.3024224919024941) -- (0.45804153925779406, 0.3024459303749135)
	-- (0.45804153925779406, 0.30238521800283785) -- (0.4582145379932348, 0.3026320526585829)
	-- (0.4582145379932348, 0.29982178676583515) -- (0.4583531305557891, 0.3000201747499581)
	-- (0.4583531305557891, 0.300010890262796) -- (0.45844955809728605, 0.3001488667477083)
	-- (0.45844955809728605, 0.29495675201553745) -- (0.4584649568533066, 0.2949783197160982)
	-- (0.4584649568533066, 0.29387151807196715) -- (0.4584769902548481, 0.293888592359214)
	-- (0.4584769902548481, 0.29034349399224874) -- (0.4585001223440972, 0.29037594895175933)
	-- (0.4585001223440972, 0.29972484245952113) -- (0.4585282412723205, 0.29976532628864505)
	-- (0.4585282412723205, 0.2995967979521458) -- (0.45853210434565583, 0.29960236414425007)
	-- (0.45853210434565583, 0.2993780311181945) -- (0.45916846625227226, 0.3002956225822499)
	-- (0.45916846625227226, 0.30176184653132604) -- (0.45924793865409, 0.30187629697537355)
	-- (0.45924793865409, 0.30184987265777413) -- (0.4595106191484206, 0.3022280287059652)
	-- (0.4595106191484206, 0.2909406787535517) -- (0.4595416421474615, 0.2909852657750282)
	-- (0.4595416421474615, 0.30322047733851515) -- (0.4596944366078026, 0.3034394084253267)
	-- (0.4596944366078026, 0.30284608978840843) -- (0.4596970261836711, 0.30284979260169853)
	-- (0.4596970261836711, 0.29998382513987476) -- (0.4596982198779422, 0.29998553823545193)
	-- (0.4596982198779422, 0.3000659235454108) -- (0.4597261973707154, 0.30010610245972813)
	-- (0.4597261973707154, 0.30011137180182335) -- (0.4597398669156813, 0.30013102005991166)
	-- (0.4597398669156813, 0.3007599430713656) -- (0.4598205294442122, 0.3008758998345248)
	-- (0.4598205294442122, 0.2982373228977477) -- (0.45986113900441056, 0.2982954951106432)
	-- (0.45986113900441056, 0.297840364215743) -- (0.4599004742019975, 0.2978966360436161)
	-- (0.4599004742019975, 0.30063232273210816) -- (0.46000178920962, 0.3007770261016154)
	-- (0.46000178920962, 0.3006331702614304) -- (0.46003674748289325, 0.3006831097227999)
	-- (0.46003674748289325, 0.3020934899499329) -- (0.460086491339829, 0.3021644895443224)
	-- (0.460086491339829, 0.3021469688675642) -- (0.46009602544692096, 0.302160574277517)
	-- (0.46009602544692096, 0.31162447723230047) -- (0.46028615194275657, 0.3118949389192372)
	-- (0.46028615194275657, 0.31771727082573964) -- (0.46029815454233, 0.3177343347935616)
	-- (0.46029815454233, 0.3218889982897779) -- (0.4603391223387512, 0.32194916006225205)
	-- (0.4603391223387512, 0.3203408591478885) -- (0.46041366730093314, 0.3204493592440366)
	-- (0.46041366730093314, 0.3204252615209765) -- (0.4605017454284956, 0.3205533699572046)
	-- (0.4605017454284956, 0.31630941944486146) -- (0.46054966685376236, 0.3163759507921708)
	-- (0.46054966685376236, 0.3164268720816566) -- (0.46061633469233204, 0.3165192482125156)
	-- (0.46061633469233204, 0.31616056818844634) -- (0.4607633531759642, 0.3163636440434383)
	-- (0.4607633531759642, 0.3202078573631435) -- (0.4607934730977521, 0.32024973431461806)
	-- (0.4607934730977521, 0.3197395076793464) -- (0.460825665810222, 0.3197842611345863)
	-- (0.460825665810222, 0.3196156175812923) -- (0.4608976789805509, 0.31971601396615446)
	-- (0.4608976789805509, 0.32139236353427725) -- (0.4609595489272574, 0.32147883928837057)
	-- (0.4609595489272574, 0.3209587968857351) -- (0.46098054631487717, 0.32098839496878195)
	-- (0.46098054631487717, 0.3205135013837409) -- (0.4611178815791038, 0.32070759574289753)
	-- (0.4611178815791038, 0.31946055367195725) -- (0.4612563280360231, 0.3196541737898481)
	-- (0.4612563280360231, 0.3178824600650071) -- (0.4612994683069905, 0.3179425811324292)
	-- (0.4612994683069905, 0.3218092962689066) -- (0.46137639830887434, 0.3219159409685846)
	-- (0.46137639830887434, 0.32283800104190163) -- (0.4614095695244288, 0.32288420262894935)
	-- (0.4614095695244288, 0.3221314291502017) -- (0.46145993894087384, 0.3222015350871162)
	-- (0.46145993894087384, 0.32040049964215916) -- (0.4614973828762376, 0.32045247714062747)
	-- (0.4614973828762376, 0.3209581542615161) -- (0.4616516663275365, 0.32117302943046283)
	-- (0.4616516663275365, 0.3213142416164777) -- (0.4617083308566587, 0.3213931309435053)
	-- (0.4617083308566587, 0.31993828180857203) -- (0.4617275573919719, 0.3199649663084391)
	-- (0.4617275573919719, 0.3169650209731076) -- (0.46185582301654005, 0.31714304786992004)
	-- (0.46185582301654005, 0.3151838085087347) -- (0.46194125169531625, 0.3153024136152958)
	-- (0.46194125169531625, 0.31542309560921805) -- (0.461982300195352, 0.31548014294203175)
	-- (0.461982300195352, 0.3164311818945419) -- (0.4621164101840292, 0.3166173426702222)
	-- (0.4621164101840292, 0.3186439811618652) -- (0.4621399405073231, 0.31867677891773916)
	-- (0.4621399405073231, 0.3196607722359409) -- (0.46215106720678273, 0.31967623806336315)
	-- (0.46215106720678273, 0.3173122101739112) -- (0.4622356476216914, 0.3174297957081067)
	-- (0.4622356476216914, 0.3174481627868044) -- (0.4622553719768671, 0.31747565893959184)
	-- (0.4622553719768671, 0.3164933600496132) -- (0.4623828036290228, 0.31667078141387334)
	-- (0.4623828036290228, 0.29498153177039205) -- (0.46241522334310553, 0.2950265048230593)
	-- (0.46241522334310553, 0.2982087366993542) -- (0.46249755649676, 0.29832398049907044)
	-- (0.46249755649676, 0.29844690264536594) -- (0.46254650048598456, 0.29851526548675916)
	-- (0.46254650048598456, 0.2977041995602765) -- (0.46262375649214454, 0.29781167442124096)
	-- (0.46262375649214454, 0.2933621327938127) -- (0.462690478737994, 0.29345450845558696)
	-- (0.462690478737994, 0.2932815206083581) -- (0.462766049158453, 0.2933857173430328)
	-- (0.462766049158453, 0.2933928179282474) -- (0.46281295953287593, 0.2934574981060458)
	-- (0.46281295953287593, 0.29793871920152126) -- (0.46294647088608953, 0.29812536144624424)
	-- (0.46294647088608953, 0.29814952027805114) -- (0.46295501567321756, 0.29816146539081095)
	-- (0.46295501567321756, 0.2934882276011176) -- (0.4629998903901475, 0.2935506738199843)
	-- (0.4629998903901475, 0.29406250190067434) -- (0.46309972374667613, 0.29420059786139063)
	-- (0.46309972374667613, 0.2925901100896572) -- (0.4631191100459113, 0.2926169361513326)
	-- (0.4631191100459113, 0.3002578432734794) -- (0.4632081680740966, 0.3003810496221296)
	-- (0.4632081680740966, 0.3013263449550567) -- (0.46322866315393646, 0.30135466133320654)
	-- (0.46322866315393646, 0.30309644251510126) -- (0.4632380341316465, 0.3031094205302224)
	-- (0.4632380341316465, 0.303271015147365) -- (0.4632701793912602, 0.3033155577229218)
	-- (0.4632701793912602, 0.3019705290846802) -- (0.4633853828284573, 0.3021296113398149)
	-- (0.4633853828284573, 0.2942486930285214) -- (0.4634693885592271, 0.29436538742530355)
	-- (0.4634693885592271, 0.28856537940623284) -- (0.4634772292827083, 0.2885762296442567)
	-- (0.4634772292827083, 0.2881325172770248) -- (0.4635557642329624, 0.2882412052811679)
	-- (0.4635557642329624, 0.28486268093981504) -- (0.4636210747258039, 0.28495238478806995)
	-- (0.4636210747258039, 0.28484792023365746) -- (0.46367631664068687, 0.28492381325922356)
	-- (0.46367631664068687, 0.2849683438007268) -- (0.46370017899332305, 0.2850011296491371)
	-- (0.46370017899332305, 0.282027989273529) -- (0.46377560807990925, 0.2821321579463752)
	-- (0.46377560807990925, 0.27844290306551966) -- (0.4638322940328561, 0.27852069468123464)
	-- (0.4638322940328561, 0.277971407690211) -- (0.4638462929383728, 0.2779905479149793)
	-- (0.4638462929383728, 0.27012080253953746) -- (0.46400854885083026, 0.27034061061681935)
	-- (0.46400854885083026, 0.27018316648354535) -- (0.46401324953173706, 0.2701895309265392)
	-- (0.46401324953173706, 0.27020935045961325) -- (0.4640177304769253, 0.27021541701978385)
	-- (0.4640177304769253, 0.2719250325326382) -- (0.46412052609733934, 0.2720641658361305)
	-- (0.46412052609733934, 0.27287171986642966) -- (0.46418144506929204, 0.27295442517923085)
	-- (0.46418144506929204, 0.2723566843501414) -- (0.4641957265497221, 0.27237617769960776)
	-- (0.4641957265497221, 0.2737518508014622) -- (0.4642150917449221, 0.27377814595919375)
	-- (0.4642150917449221, 0.2678721468217255) -- (0.4644367206092369, 0.2681728179745719)
	-- (0.4644367206092369, 0.278995653199532) -- (0.4644611893370476, 0.2790298525217951)
	-- (0.4644611893370476, 0.27871726884246256) -- (0.46448107028509183, 0.27874527418323913)
	-- (0.46448107028509183, 0.28268424696339667) -- (0.4645758777791222, 0.2828177463697945)
	-- (0.4645758777791222, 0.28280987833628446) -- (0.4646840069115704, 0.2829621520657915)
	-- (0.4646840069115704, 0.28295533036988074) -- (0.46507463619868883, 0.2835049785891345)
	-- (0.46507463619868883, 0.286978905398635) -- (0.4651187012840505, 0.2870415496863729)
	-- (0.4651187012840505, 0.28749390357970966) -- (0.46519000827032236, 0.2875953121739235)
	-- (0.46519000827032236, 0.2883657716015244) -- (0.4653096163428544, 0.28853684894844966)
	-- (0.4653096163428544, 0.2910832507346566) -- (0.4653684794518825, 0.2911682956369741)
	-- (0.4653684794518825, 0.2909321684987444) -- (0.4654665426410321, 0.29107344630497806)
	-- (0.4654665426410321, 0.28899156836215667) -- (0.4654683332909672, 0.28899415592025435)
	-- (0.4654683332909672, 0.2886184916297868) -- (0.4656319147399724, 0.2888548517846627)
	-- (0.4656319147399724, 0.28894952881546465) -- (0.4656487282714129, 0.28897374651902863)
	-- (0.4656487282714129, 0.28854122434894525) -- (0.465661121168606, 0.288559144095209)
	-- (0.465661121168606, 0.28150252835661105) -- (0.4658214467629338, 0.28173172668096225)
	-- (0.4658214467629338, 0.28285754596176044) -- (0.4658321746848012, 0.28287295565485665)
	-- (0.4658321746848012, 0.2810380511200331) -- (0.46584519025515203, 0.2810567402781204)
	-- (0.46584519025515203, 0.28097120083792887) -- (0.4661397277087826, 0.28139513152530904)
	-- (0.4661397277087826, 0.27976053533342315) -- (0.466165709924069, 0.27979768133825156)
	-- (0.466165709924069, 0.27679920838279753) -- (0.46619342471912223, 0.27683865586689177)
	-- (0.46619342471912223, 0.2781576248160712) -- (0.46627036034961505, 0.278267942262974)
	-- (0.46627036034961505, 0.2780622055871519) -- (0.46631932853909747, 0.27813240121136507)
	-- (0.46631932853909747, 0.2781359159966996) -- (0.4666314739796612, 0.2785833760002634)
	-- (0.4666314739796612, 0.2784973307870334) -- (0.46671481507754187, 0.2786169175830345)
	-- (0.46671481507754187, 0.27916652807750225) -- (0.4668133945551554, 0.27930806834570665)
	-- (0.4668133945551554, 0.27533164803133897) -- (0.4668441859967967, 0.2753758913824901)
	-- (0.4668441859967967, 0.27548806013464466) -- (0.46684574584789845, 0.27549029998966407)
	-- (0.46684574584789845, 0.2757495163384664) -- (0.4668720302752669, 0.2757872917408711)
	-- (0.4668720302752669, 0.2760438228174437) -- (0.4669405726235197, 0.2761423653025018)
	-- (0.4669405726235197, 0.2763191378041139) -- (0.46699364951570266, 0.2763954172882098)
	-- (0.46699364951570266, 0.2699199214304749) -- (0.466995731317065, 0.2699229574775785)
	-- (0.466995731317065, 0.2698722396117706) -- (0.46700459944975004, 0.2698852017563656)
	-- (0.46700459944975004, 0.2699164317972572) -- (0.4674347484720161, 0.27054517681318)
	-- (0.4674347484720161, 0.27000593567745945) -- (0.46748664042156385, 0.27008154833063536)
	-- (0.46748664042156385, 0.26297773351643355) -- (0.46761273701592565, 0.26316202264771843)
	-- (0.46761273701592565, 0.26301148409810937) -- (0.46765711450721775, 0.26307637043972104)
	-- (0.46765711450721775, 0.26343452805522516) -- (0.46767353896485353, 0.2634585310319646)
	-- (0.46767353896485353, 0.26226056481498905) -- (0.46768053649365426, 0.2622707675294448)
	-- (0.46768053649365426, 0.252822560033003) -- (0.4676849947950863, 0.25282889817833176)
	-- (0.4676849947950863, 0.2513068259830005) -- (0.46788697893446424, 0.2515941228887776)
	-- (0.46788697893446424, 0.2533325876559457) -- (0.4679359584551564, 0.2534024235978106)
	-- (0.4679359584551564, 0.25750205911439983) -- (0.46793747114916623, 0.2575042047324938)
	-- (0.46793747114916623, 0.25071635003603066) -- (0.46804787150373395, 0.2508695146782551)
	-- (0.46804787150373395, 0.25728570213546753) -- (0.4681392317049871, 0.2574137463080851)
	-- (0.4681392317049871, 0.25741744442242315) -- (0.4681572770090837, 0.25744273727433137)
	-- (0.4681572770090837, 0.25617179033024384) -- (0.4683289075904138, 0.25641207866655263)
	-- (0.4683289075904138, 0.2632240516592701) -- (0.468495157579133, 0.2634597258745367)
	-- (0.468495157579133, 0.26356854669578744) -- (0.4685539363006267, 0.2636519184052501)
	-- (0.4685539363006267, 0.26420683487493424) -- (0.4685635095640111, 0.2642202809069266)
	-- (0.4685635095640111, 0.26277164142451037) -- (0.46861078568622594, 0.26283783066620436)
	-- (0.46861078568622594, 0.2603185373421676) -- (0.46861189775653417, 0.2603200861854776)
	-- (0.46861189775653417, 0.26046714601193316) -- (0.4687533620994406, 0.26066368980937576)
	-- (0.4687533620994406, 0.2608420984998861) -- (0.46877547986769896, 0.2608728325428864)
	-- (0.46877547986769896, 0.26126556067221657) -- (0.4688560318784194, 0.261377536183016)
	-- (0.4688560318784194, 0.2603597270477617) -- (0.4688812550444612, 0.2603954448615533)
	-- (0.4688812550444612, 0.26118106906744826) -- (0.46900424305651545, 0.2613530697342019)
	-- (0.46900424305651545, 0.26290984081807156) -- (0.46905404418401403, 0.2629794114453183)
	-- (0.46905404418401403, 0.25425307890796994) -- (0.4692015891296229, 0.25445709908288094)
	-- (0.4692015891296229, 0.25459008025085844) -- (0.4692129068025266, 0.25460566658905986)
	-- (0.4692129068025266, 0.25445091364105993) -- (0.4692206235817713, 0.2544615461261843)
	-- (0.4692206235817713, 0.2549920325020659) -- (0.4692467020729247, 0.25502789776545154)
	-- (0.4692467020729247, 0.2545854743723167) -- (0.46938376962601885, 0.2547742012643694)
	-- (0.46938376962601885, 0.25291716183070706) -- (0.46949293600825187, 0.25306661934644287)
	-- (0.46949293600825187, 0.2532739813044816) -- (0.46949604799866823, 0.25327822386335735)
	-- (0.46949604799866823, 0.2562119649010979) -- (0.4695577222669946, 0.2562955994129306)
	-- (0.4695577222669946, 0.255052037294974) -- (0.46972476563400983, 0.25527825239573887)
	-- (0.46972476563400983, 0.2542071230765705) -- (0.4698269786546206, 0.25434554657867653)
	-- (0.4698269786546206, 0.25111580305966685) -- (0.46985734150118047, 0.2511570576730257)
	-- (0.46985734150118047, 0.25117206813415965) -- (0.4699318353148426, 0.2512734202269063)
	-- (0.4699318353148426, 0.2507353967128274) -- (0.4700005331526772, 0.25082921989537854)
	-- (0.4700005331526772, 0.24051696573153186) -- (0.47020159729696337, 0.24079528861752555)
	-- (0.47020159729696337, 0.24099550837985897) -- (0.47021373481134787, 0.24101214076123667)
	-- (0.47021373481134787, 0.23967471626114953) -- (0.4702987177122192, 0.23979148002132022)
	-- (0.4702987177122192, 0.23432998267754895) -- (0.470457425341986, 0.23454578095308518)
	-- (0.470457425341986, 0.23434762280103802) -- (0.4705555755047044, 0.23448086552355582)
	-- (0.4705555755047044, 0.2346492313591695) -- (0.4705676216141174, 0.23466555085638283)
	-- (0.4705676216141174, 0.23470141206752065) -- (0.4706078435895884, 0.23475591891479552)
	-- (0.4706078435895884, 0.2347309289797275) -- (0.4706689382984161, 0.2348138210358502)
	-- (0.4706689382984161, 0.23090260086049777) -- (0.47068106717571856, 0.2309189281328128)
	-- (0.47068106717571856, 0.23090548588825235) -- (0.4707755844187743, 0.23103272384623486)
	-- (0.4707755844187743, 0.23897493312448473) -- (0.47086151721679737, 0.23909751660318232)
	-- (0.47086151721679737, 0.23933910396412206) -- (0.4708856548650335, 0.23937325212139604)
	-- (0.4708856548650335, 0.2394361036810389) -- (0.47091748262256616, 0.23948110803790407)
	-- (0.47091748262256616, 0.23945771716532505) -- (0.4710076742673459, 0.23958501159346177)
	-- (0.4710076742673459, 0.2372239564039962) -- (0.471078394912692, 0.2373233575801033)
	-- (0.471078394912692, 0.23347367940651842) -- (0.4710846125164681, 0.23348244628569795)
	-- (0.4710846125164681, 0.2333217816768466) -- (0.47119859725422, 0.23348236858943663)
	-- (0.47119859725422, 0.2402585083056709) -- (0.4712162542815565, 0.24028339954595337)
	-- (0.4712162542815565, 0.23857722469629808) -- (0.4712509850176172, 0.23862593158532186)
	-- (0.4712509850176172, 0.24027625389960242) -- (0.4712545267520087, 0.24028124529072478)
	-- (0.4712545267520087, 0.23963205060867993) -- (0.4714007353701345, 0.23983787524107003)
	-- (0.4714007353701345, 0.23515986389025806) -- (0.47142830190121954, 0.23519814394765434)
	-- (0.47142830190121954, 0.2350515504011826) -- (0.47152405901723615, 0.23518514505871482)
	-- (0.47152405901723615, 0.23654072836879528) -- (0.4715286274397375, 0.23654725562222215)
	-- (0.4715286274397375, 0.23177662965732013) -- (0.47156761940912134, 0.2318309574867399)
	-- (0.47156761940912134, 0.2309134402360269) -- (0.471578648740775, 0.23092880304815752)
	-- (0.471578648740775, 0.22977664705006906) -- (0.47161201950293274, 0.22982302294054166)
	-- (0.47161201950293274, 0.2287183261965907) -- (0.4717132174522716, 0.22885902679729136)
	-- (0.4717132174522716, 0.22828328627219266) -- (0.47175780326814576, 0.22834534063884918)
	-- (0.47175780326814576, 0.2148806418620943) -- (0.4718812360367944, 0.21505076504981854)
	-- (0.4718812360367944, 0.21217857663626497) -- (0.4719068220333242, 0.21221416081988398)
	-- (0.4719068220333242, 0.2091351608930481) -- (0.4720823209805043, 0.2093877084774027)
	-- (0.4720823209805043, 0.20957048273864093) -- (0.47225273047878097, 0.2098152704736902)
	-- (0.47225273047878097, 0.20975993673694193) -- (0.4723300687406138, 0.20987098035966198)
	-- (0.4723300687406138, 0.20633536832357502) -- (0.47233977570964303, 0.20634936511049132)
	-- (0.47233977570964303, 0.20572486344580942) -- (0.47238819638754825, 0.2057947410447727)
	-- (0.47238819638754825, 0.20798902899986635) -- (0.4724261692448775, 0.20804384836489226)
	-- (0.4724261692448775, 0.2108133076022682) -- (0.4725574459288764, 0.21100375006158634)
	-- (0.4725574459288764, 0.21015211991233285) -- (0.47269908246725806, 0.21035449090928027)
	-- (0.47269908246725806, 0.21061622540831226) -- (0.4727136311091374, 0.21063696384311342)
	-- (0.4727136311091374, 0.21085444495412659) -- (0.47274779135185363, 0.2109028263352026)
	-- (0.47274779135185363, 0.21479692965992553) -- (0.47284944242659654, 0.21494022510066196)
	-- (0.47284944242659654, 0.2158183265364578) -- (0.47291532098199435, 0.21591103565168676)
	-- (0.47291532098199435, 0.21490473931805082) -- (0.47292233419231494, 0.21491466897492653)
	-- (0.47292233419231494, 0.2151358521621219) -- (0.47292882050309, 0.21514501818728968)
	-- (0.47292882050309, 0.21510298276627576) -- (0.47298703806862047, 0.21518525640137043)
	-- (0.47298703806862047, 0.21721700832897628) -- (0.4730417231541016, 0.2172944197648066)
	-- (0.4730417231541016, 0.21887197129177785) -- (0.4731038427802728, 0.21895811175203764)
	-- (0.4731038427802728, 0.21615868716880138) -- (0.4732679463627493, 0.2163865783957847)
	-- (0.4732679463627493, 0.2110857081999444) -- (0.473389734787621, 0.211249011116504)
	-- (0.473389734787621, 0.21576062022678721) -- (0.47353315954405906, 0.215952944913445)
	-- (0.47353315954405906, 0.21658842714316479) -- (0.47353743632561784, 0.21659410869450385)
	-- (0.47353743632561784, 0.2164077192631872) -- (0.4735942777937091, 0.2164836779145892)
	-- (0.4735942777937091, 0.21422194022085198) -- (0.4736012629111568, 0.21423136318597844)
	-- (0.4736012629111568, 0.21153495781937293) -- (0.4736549752842293, 0.2116072533327302)
	-- (0.4736549752842293, 0.21292236700544506) -- (0.47371876104626176, 0.213008795445285)
	-- (0.47371876104626176, 0.2134203400658169) -- (0.4737269835331882, 0.2134313353661557)
	-- (0.4737269835331882, 0.2131158106094665) -- (0.47378859814713226, 0.21319799510248474)
	-- (0.47378859814713226, 0.21297571853953043) -- (0.47383712587627225, 0.2130404272545311)
	-- (0.47383712587627225, 0.2172851499230795) -- (0.47384976312188837, 0.217302054159237)
	-- (0.47384976312188837, 0.21792606597504505) -- (0.47395398035625347, 0.21806451569555252)
	-- (0.47395398035625347, 0.2198281574706216) -- (0.47396799649312676, 0.2198467844226863)
	-- (0.47396799649312676, 0.22024989497908518) -- (0.47399243713635203, 0.22028233009915738)
	-- (0.47399243713635203, 0.21976569058891196) -- (0.474036046070179, 0.2198236069620316)
	-- (0.474036046070179, 0.22008917472721432) -- (0.47407045057568276, 0.22013455378407845)
	-- (0.47407045057568276, 0.21912460242915632) -- (0.47409738955625025, 0.2191601975986348)
	-- (0.47409738955625025, 0.21881412737973804) -- (0.4741472957962263, 0.2188815158956015)
	-- (0.4741472957962263, 0.229632925150275) -- (0.4744390202263715, 0.23002318692196894)
	-- (0.4744390202263715, 0.2296291924218288) -- (0.4745948040395334, 0.22983750979943163)
	-- (0.4745948040395334, 0.2326313797630024) -- (0.47470197663425007, 0.23277611966252035)
	-- (0.47470197663425007, 0.23402016923300337) -- (0.4748320997410731, 0.2341972319372074)
	-- (0.4748320997410731, 0.23451818558044915) -- (0.47490023552048977, 0.23461061170809958)
	-- (0.47490023552048977, 0.23483005245422522) -- (0.4749044928448821, 0.23483582682072876)
	-- (0.4749044928448821, 0.2430080079140762) -- (0.47490497518127084, 0.24300866345939343)
	-- (0.47490497518127084, 0.2433376508292786) -- (0.4751232338362463, 0.24363397918482885)
	-- (0.4751232338362463, 0.2469492813680088) -- (0.47513899516708813, 0.24697059346368364)
	-- (0.47513899516708813, 0.2471397813393473) -- (0.4752831174776003, 0.24733491626729287)
	-- (0.4752831174776003, 0.24384544295981175) -- (0.4754846191221954, 0.2441221103959569)
	-- (0.4754846191221954, 0.24238649218025218) -- (0.4756268734956794, 0.24258160159383613)
	-- (0.4756268734956794, 0.24228506165344493) -- (0.47562744652458844, 0.2422858498652392)
	-- (0.47562744652458844, 0.24242667706190107) -- (0.47562777175787846, 0.24242712352517964)
	-- (0.47562777175787846, 0.2429454061003765) -- (0.4757003458303204, 0.2430447692410621)
	-- (0.4757003458303204, 0.24352997929150674) -- (0.4757202887862035, 0.24355726060710128)
	-- (0.4757202887862035, 0.24275937511721948) -- (0.47581084627313375, 0.24288438482297556)
	-- (0.47581084627313375, 0.24165737456780534) -- (0.47584682876154033, 0.24170698782329633)
	-- (0.47584682876154033, 0.24293755615069623) -- (0.4758813799720997, 0.24298519267390223)
	-- (0.4758813799720997, 0.24248461406787972) -- (0.47589679532179296, 0.2425060308728344)
	-- (0.47589679532179296, 0.24301941695052803) -- (0.47603643253283257, 0.24321332525713468)
	-- (0.47603643253283257, 0.2439021346348735) -- (0.4761052132802671, 0.24399749467815315)
	-- (0.4761052132802671, 0.24731234724755968) -- (0.4761708302762109, 0.24740369248970115)
	-- (0.4761708302762109, 0.24867725237911265) -- (0.47622661388683174, 0.24875520603980578)
	-- (0.47622661388683174, 0.24070750716589934) -- (0.47630290787725243, 0.2408127600895298)
	-- (0.47630290787725243, 0.2416326434490479) -- (0.47636757132259083, 0.24172104899541227)
	-- (0.47636757132259083, 0.24045735305946916) -- (0.4763700121934705, 0.2404607260286043)
	-- (0.4763700121934705, 0.23808378645572018) -- (0.47647929952044726, 0.23823569399939679)
	-- (0.47647929952044726, 0.23709053806626068) -- (0.47649435698113957, 0.2371115936237268)
	-- (0.47649435698113957, 0.23759325385928895) -- (0.47654480360221224, 0.23766373866463514)
	-- (0.47654480360221224, 0.23311452380752937) -- (0.4766265650386087, 0.23322771502098794)
	-- (0.4766265650386087, 0.23352094715898092) -- (0.47668810503009923, 0.2336058354927627)
	-- (0.47668810503009923, 0.2340653882688582) -- (0.47671532885917905, 0.23410266879622763)
	-- (0.47671532885917905, 0.2341984481147982) -- (0.47678699466743046, 0.23429651941681057)
	-- (0.47678699466743046, 0.23475314191509) -- (0.47681481004686416, 0.23479119781091257)
	-- (0.47681481004686416, 0.23502497033762765) -- (0.47684258660831647, 0.2350629079875376)
	-- (0.47684258660831647, 0.2264476331131669) -- (0.47700699349688, 0.22666915505512236)
	-- (0.47700699349688, 0.21214700938126635) -- (0.4772419710977827, 0.21246512170824153)
	-- (0.4772419710977827, 0.22084132560611472) -- (0.4772578619622122, 0.22086354397737828)
	-- (0.4772578619622122, 0.21904450275202805) -- (0.4774282827388188, 0.2192839988950732)
	-- (0.4774282827388188, 0.21035779208833674) -- (0.4774733994686806, 0.21042315331143194)
	-- (0.4774733994686806, 0.2105830712527791) -- (0.4774809716662864, 0.21059406191861987)
	-- (0.4774809716662864, 0.2109298969845629) -- (0.47764234752365436, 0.2111636277401084)
	-- (0.47764234752365436, 0.21112220304252177) -- (0.4776810653308375, 0.2111783634349894)
	-- (0.4776810653308375, 0.2094498539517037) -- (0.4777420630108042, 0.20954069628062322)
	-- (0.4777420630108042, 0.20895415911521456) -- (0.47782268354297264, 0.20907423333778766)
	-- (0.47782268354297264, 0.20978593382016905) -- (0.4778913155612759, 0.20988765870031187)
	-- (0.4778913155612759, 0.21395855792799245) -- (0.47803232723691935, 0.21416905812415393)
	-- (0.47803232723691935, 0.2246347517345046) -- (0.47806871730373607, 0.2246894365736856)
	-- (0.47806871730373607, 0.22501764107367608) -- (0.47810783837477433, 0.22507642554925028)
	-- (0.47810783837477433, 0.21760547592390328) -- (0.47816146211729244, 0.21768678261082247)
	-- (0.47816146211729244, 0.2180325231407015) -- (0.47818538291061374, 0.21806873311749683)
	-- (0.47818538291061374, 0.21932894104479744) -- (0.47826850279315575, 0.21945611693628678)
	-- (0.47826850279315575, 0.23640060090792583) -- (0.47828202933912567, 0.23642162097479325)
	-- (0.47828202933912567, 0.23539950387971914) -- (0.4783093064603687, 0.23544202617356733)
	-- (0.4783093064603687, 0.23554848692769903) -- (0.47833193695537646, 0.23558374210016558)
	-- (0.47833193695537646, 0.23476486428264318) -- (0.47846869608006815, 0.23497952834685285)
	-- (0.47846869608006815, 0.23563990954836073) -- (0.47851760853355557, 0.2357167533172586)
	-- (0.47851760853355557, 0.229610826775676) -- (0.4785934035495551, 0.22972918547127572)
	-- (0.4785934035495551, 0.23179069654988746) -- (0.4787819939320974, 0.23208296240736304)
	-- (0.4787819939320974, 0.23302446041810357) -- (0.479144805559588, 0.23358627016574507)
	-- (0.479144805559588, 0.23434250554095323) -- (0.47919863815426467, 0.23442604858339597)
	-- (0.47919863815426467, 0.23421306791542693) -- (0.47943267631324676, 0.23457652514191538)
	-- (0.47943267631324676, 0.2368203558346617) -- (0.4795902472481863, 0.23706711717195492)
	-- (0.4795902472481863, 0.23772014989476153) -- (0.4796541365338029, 0.23782012936366723)
	-- (0.4796541365338029, 0.238064093225538) -- (0.47966932224829206, 0.23808780388547632)
	-- (0.47966932224829206, 0.2382426201861237) -- (0.4797076039115148, 0.23830293079010878)
	-- (0.4797076039115148, 0.2422355451663801) -- (0.4799304927973607, 0.24258961308402444)
	-- (0.4799304927973607, 0.2427356293157466) -- (0.47993118268716406, 0.24273671998799046)
	-- (0.47993118268716406, 0.24485925047958604) -- (0.4799721264273914, 0.2449240048985574)
	-- (0.4799721264273914, 0.24559782219912146) -- (0.48021985781451626, 0.2459854452753194)
	-- (0.48021985781451626, 0.24413865517777691) -- (0.4803227558378939, 0.2443003036191324)
	-- (0.4803227558378939, 0.2435853639076659) -- (0.4803250852723066, 0.24358903856042097)
	-- (0.4803250852723066, 0.24205774222069978) -- (0.48061268398598217, 0.2425079598259271)
	-- (0.48061268398598217, 0.24371727434060117) -- (0.48063592545661044, 0.24375359313002545)
	-- (0.48063592545661044, 0.24803757627599396) -- (0.4806408150320372, 0.2480448893460516)
	-- (0.4806408150320372, 0.2481144059786853) -- (0.48078984577524597, 0.24833720361323908)
	-- (0.48078984577524597, 0.24832464770049506) -- (0.4807913906661348, 0.2483269563667004)
	-- (0.4807913906661348, 0.24866416123313848) -- (0.48096462509691496, 0.2489228500126606)
	-- (0.48096462509691496, 0.24889314637854595) -- (0.48097386345456766, 0.24890694495392696)
	-- (0.48097386345456766, 0.2496516598352725) -- (0.4810746391827364, 0.24980218640295024)
	-- (0.4810746391827364, 0.24952771480964203) -- (0.48130669380076446, 0.2498733993196124)
	-- (0.48130669380076446, 0.25378749836454234) -- (0.48140667568117823, 0.25393653030553265)
	-- (0.48140667568117823, 0.25343029544079904) -- (0.48155234560837207, 0.25364755035991354)
	-- (0.48155234560837207, 0.25258268077979085) -- (0.4815543388709265, 0.2525856670305345)
	-- (0.4815543388709265, 0.2553741642542938) -- (0.4815581037147568, 0.25537982033689455)
	-- (0.4815581037147568, 0.2569840262700642) -- (0.4818277626198232, 0.2573888140497587)
	-- (0.4818277626198232, 0.26264804206740344) -- (0.4819594474158104, 0.2628443919850536)
	-- (0.4819594474158104, 0.2623061420017413) -- (0.4820208343060495, 0.26239772709446385)
	-- (0.4820208343060495, 0.2621265657986055) -- (0.48210321937040934, 0.2622498002389742)
	-- (0.48210321937040934, 0.2639276071064111) -- (0.4821901669305061, 0.2640569593597802)
	-- (0.4821901669305061, 0.26248330298833517) -- (0.48220379696507004, 0.26250360031828535)
	-- (0.48220379696507004, 0.2627757156675252) -- (0.4822845561977614, 0.2628953148200865)
	-- (0.4822845561977614, 0.2626255032851189) -- (0.48236748624453496, 0.262748363461266)
	-- (0.48236748624453496, 0.26233638852086655) -- (0.48237219688288124, 0.262343434860594)
	-- (0.48237219688288124, 0.2640419174160482) -- (0.48241020987841393, 0.26409839762397336)
	-- (0.48241020987841393, 0.263855107668511) -- (0.4825081043858101, 0.26400443526043016)
	-- (0.4825081043858101, 0.2663427179489452) -- (0.48253449828202544, 0.2663827921419984)
	-- (0.48253449828202544, 0.2752916211324536) -- (0.48255824880939513, 0.27532830971387756)
	-- (0.48255824880939513, 0.2760943935796332) -- (0.4826261187067531, 0.27619925841168663)
	-- (0.4826261187067531, 0.2759414860246496) -- (0.48263578646285676, 0.2759564395214015)
	-- (0.48263578646285676, 0.2818484359037666) -- (0.4828248403431111, 0.2821399752339267)
	-- (0.4828248403431111, 0.287265314682789) -- (0.48288230021133366, 0.28735241511633836)
	-- (0.48288230021133366, 0.2873212663019143) -- (0.48289039277934687, 0.2873335296651728)
	-- (0.48289039277934687, 0.2867741578106833) -- (0.48289561527359726, 0.28678206998354033)
	-- (0.48289561527359726, 0.28364634300924313) -- (0.4831575666831831, 0.28404300852710035)
	-- (0.4831575666831831, 0.2840351825400252) -- (0.4831979196213215, 0.28409629305558354)
	-- (0.4831979196213215, 0.2783561698373411) -- (0.48321631156218753, 0.27838361726415006)
	-- (0.48321631156218753, 0.278282090215878) -- (0.48329532356353455, 0.27840011599097414)
	-- (0.48329532356353455, 0.27816584702165825) -- (0.48340516042063303, 0.2783298963899227)
	-- (0.48340516042063303, 0.271325244036342) -- (0.48345499844705964, 0.27139913085084566)
	-- (0.48345499844705964, 0.2711692863358734) -- (0.4835169083670702, 0.2712610954336482)
	-- (0.4835169083670702, 0.2719990172306967) -- (0.4835181012625992, 0.27200078846890446)
	-- (0.4835181012625992, 0.2721822299076004) -- (0.48368731382712227, 0.2724335278726364)
	-- (0.48368731382712227, 0.2818988598242528) -- (0.4837245647800247, 0.28195494984395914)
	-- (0.4837245647800247, 0.28241065030074375) -- (0.48377377756823003, 0.2824852055698686)
	-- (0.48377377756823003, 0.2826528318074088) -- (0.4837838453699575, 0.28266808127937604)
	-- (0.4837838453699575, 0.2813261880512049) -- (0.483788238709513, 0.2813329127749347)
	-- (0.483788238709513, 0.28182691475379407) -- (0.4838586137164452, 0.2819344853177435)
	-- (0.4838586137164452, 0.2828538029235559) -- (0.4838783560098226, 0.2828839066676537)
	-- (0.4838783560098226, 0.28221886240852423) -- (0.4839374920652823, 0.282308412922836)
	-- (0.4839374920652823, 0.2831163391411813) -- (0.48394827770288723, 0.2831326372945288)
	-- (0.48394827770288723, 0.2618886232495642) -- (0.4839983242641072, 0.26196274721021456)
	-- (0.4839983242641072, 0.2544352209290379) -- (0.4840067102833344, 0.2544476319883809)
	-- (0.4840067102833344, 0.2518398661832998) -- (0.4840727047740652, 0.25193748979460634)
	-- (0.4840727047740652, 0.255211347092685) -- (0.4841908762221073, 0.2553872664334016)
	-- (0.4841908762221073, 0.2576921680933834) -- (0.4843214795097708, 0.25788294904453996)
	-- (0.4843214795097708, 0.2595965082208343) -- (0.4843521357750355, 0.25964144337229517)
	-- (0.4843521357750355, 0.26003151830962645) -- (0.4843886494183248, 0.26008478632412346)
	-- (0.4843886494183248, 0.26004344123266354) -- (0.48440277660257886, 0.2600640382758679)
	-- (0.48440277660257886, 0.25981215659763013) -- (0.4845189941987974, 0.25998210848241854)
	-- (0.4845189941987974, 0.25906350761640035) -- (0.4846392483652904, 0.2592403901256814)
	-- (0.4846392483652904, 0.259302815537351) -- (0.4847096024442594, 0.25940625136772155)
	-- (0.4847096024442594, 0.2598964551789879) -- (0.4847567788835346, 0.25996498332352563)
	-- (0.4847567788835346, 0.25906625175372655) -- (0.48490284567546293, 0.25928009282293846)
	-- (0.48490284567546293, 0.2606002935753176) -- (0.48490431368022974, 0.2606024193919731)
	-- (0.48490431368022974, 0.26069985625311476) -- (0.4850287254376208, 0.2608793984297976)
	-- (0.4850287254376208, 0.2625959102163283) -- (0.48505404781060985, 0.26263264238940565)
	-- (0.48505404781060985, 0.2623491945559607) -- (0.4851934480541591, 0.2625511741678506)
	-- (0.4851934480541591, 0.26269060222590185) -- (0.4852655543457851, 0.2627951339969475)
	-- (0.4852655543457851, 0.25566619695315523) -- (0.4852738528638373, 0.2556779903755931)
	-- (0.4852738528638373, 0.2716188610458509) -- (0.4853216937295767, 0.27168608143899986)
	-- (0.4853216937295767, 0.27130433335850007) -- (0.48568956445575495, 0.2718211472825243)
	-- (0.48568956445575495, 0.27137431856837885) -- (0.48586383586842935, 0.27162231976037127)
	-- (0.48586383586842935, 0.2791443960051954) -- (0.48588888008771275, 0.27917968698818807)
	-- (0.48588888008771275, 0.27906883555328815) -- (0.485945894076498, 0.2791492309913065)
	-- (0.485945894076498, 0.2797514340565969) -- (0.4860043592568932, 0.27983385860311494)
	-- (0.4860043592568932, 0.27792435073910665) -- (0.4860074729254691, 0.27792870603000447)
	-- (0.4860074729254691, 0.2779591989854324) -- (0.48632241821660543, 0.2783991922053374)
	-- (0.48632241821660543, 0.26982221599340284) -- (0.48645909672628346, 0.27001354528768956)
	-- (0.48645909672628346, 0.2704230819965619) -- (0.48646582682007583, 0.2704325217784725)
	-- (0.48646582682007583, 0.2675745928678811) -- (0.4865770606782977, 0.2677299200466099)
	-- (0.4865770606782977, 0.27077225980485575) -- (0.4865806606517881, 0.2707773033020272)
	-- (0.4865806606517881, 0.26910938094601927) -- (0.4866934618213581, 0.26926820138414514)
	-- (0.4866934618213581, 0.26817082669875564) -- (0.4867097421656917, 0.2681940514613773)
	-- (0.4867097421656917, 0.2680079495222327) -- (0.4867105976681987, 0.2680091592162441)
	-- (0.4867105976681987, 0.26790758280970817) -- (0.4867147177889069, 0.2679134302576896)
	-- (0.4867147177889069, 0.2688941807922014) -- (0.486761424024865, 0.26896116919826546)
	-- (0.486761424024865, 0.2693994256953949) -- (0.4867794584835062, 0.26942521977534944)
	-- (0.4867794584835062, 0.2695842795246453) -- (0.48683151438819294, 0.2696584491143401)
	-- (0.48683151438819294, 0.2697267712166333) -- (0.48694961216128196, 0.26989504138314446)
	-- (0.48694961216128196, 0.2665861432266528) -- (0.4869498063824355, 0.26658641959359325)
	-- (0.4869498063824355, 0.265136110186106) -- (0.4869606716393723, 0.2651515836726068)
	-- (0.4869606716393723, 0.26509561585775065) -- (0.4869990423791637, 0.26515037264701297)
	-- (0.4869990423791637, 0.26526968707230075) -- (0.48711038066342144, 0.26542940419357675)
	-- (0.48711038066342144, 0.2594285373743701) -- (0.48713537666620654, 0.25946418389935955)
	-- (0.48713537666620654, 0.2773173105539461) -- (0.4872291791571294, 0.27745798867647004)
	-- (0.4872291791571294, 0.2774441377442145) -- (0.48743453741611853, 0.27775216580441037)
	-- (0.48743453741611853, 0.2778590774971615) -- (0.4874957320188608, 0.2779509645596879)
	-- (0.4874957320188608, 0.2780526733073097) -- (0.4875286568071344, 0.2781019373715127)
	-- (0.4875286568071344, 0.27469867335715026) -- (0.4875502386228365, 0.2747310429695733)
	-- (0.4875502386228365, 0.27432411439786464) -- (0.48758768193385704, 0.2743805111776552)
	-- (0.48758768193385704, 0.2620808590578721) -- (0.4876535436899945, 0.26217780321685824)
	-- (0.4876535436899945, 0.26043204668356545) -- (0.48772909644593954, 0.26054359652976533)
	-- (0.48772909644593954, 0.2606034724621184) -- (0.4877360269848286, 0.2606137136046071)
	-- (0.4877360269848286, 0.2608109853955383) -- (0.48782910159158804, 0.2609484856770614)
	-- (0.48782910159158804, 0.26068332911305875) -- (0.4878452229847143, 0.2607071760688833)
	-- (0.4878452229847143, 0.2606131163244707) -- (0.4878850925669239, 0.26067210088247406)
	-- (0.4878850925669239, 0.2599299011264422) -- (0.48789319871502057, 0.2599418752159483)
	-- (0.48789319871502057, 0.2616220553024008) -- (0.4879307621421511, 0.2616775584774241)
	-- (0.4879307621421511, 0.26180506022048583) -- (0.4879347858221202, 0.26181100504861915)
	-- (0.4879347858221202, 0.2609892117585156) -- (0.48796994064318927, 0.26104146884316337)
	-- (0.48796994064318927, 0.2534630245040538) -- (0.48797130173048153, 0.25346504619736937)
	-- (0.48797130173048153, 0.2546843853856988) -- (0.4882092166449806, 0.25503695209106236)
	-- (0.4882092166449806, 0.2551748693969895) -- (0.48838872654667903, 0.25544005019385185)
	-- (0.48838872654667903, 0.2556570648164742) -- (0.48839217481687053, 0.2556621570852201)
	-- (0.48839217481687053, 0.25582756019710595) -- (0.4884138482436193, 0.25585948013791787)
	-- (0.4884138482436193, 0.2560667797191645) -- (0.4884263444759055, 0.25608514028897883)
	-- (0.4884263444759055, 0.2563124458848181) -- (0.48865979920975894, 0.25663862323860087)
	-- (0.48865979920975894, 0.2559215804498238) -- (0.4887704272271928, 0.25607602497422155)
	-- (0.4887704272271928, 0.25626717246481784) -- (0.48888452095838975, 0.2564264555722324)
	-- (0.48888452095838975, 0.2544970615467669) -- (0.4888912658485285, 0.2545065015720022)
	-- (0.4888912658485285, 0.2560245918979783) -- (0.4889292286947424, 0.25607784359491964)
	-- (0.4889292286947424, 0.25456311491380573) -- (0.48925133421095124, 0.2550125090410814)
	-- (0.48925133421095124, 0.26073898227595743) -- (0.4892862072746164, 0.2607876406222082)
	-- (0.4892862072746164, 0.26097058557143427) -- (0.4892885343798656, 0.2609738318280864)
	-- (0.4892885343798656, 0.2663455298130883) -- (0.48930472396149843, 0.26636824139469834)
	-- (0.48930472396149843, 0.2673101910726268) -- (0.48940795896522254, 0.2674549633424162)
	-- (0.48940795896522254, 0.26763668016283726) -- (0.48948667652723016, 0.26774707069594134)
	-- (0.48948667652723016, 0.2758509064088485) -- (0.48948878283467195, 0.2758538888286935)
	-- (0.48948878283467195, 0.2754612439562242) -- (0.4897014672749753, 0.27576077506705865)
	-- (0.4897014672749753, 0.27577922645603253) -- (0.48975715128506875, 0.27585763496913124)
	-- (0.48975715128506875, 0.2673307800439706) -- (0.4899674783816099, 0.26762281516074243)
	-- (0.4899674783816099, 0.25979668566867964) -- (0.4900302647166341, 0.25988197959064324)
	-- (0.4900302647166341, 0.261336142654858) -- (0.490044407722636, 0.2613553421797061)
	-- (0.490044407722636, 0.2633268996031988) -- (0.490132719292725, 0.2634458617924638)
	-- (0.490132719292725, 0.26459114302842424) -- (0.4905539200249597, 0.26515595526867536)
	-- (0.4905539200249597, 0.2650053368527668) -- (0.4907648178438979, 0.26528783272631984)
	-- (0.4907648178438979, 0.26643747491697184) -- (0.4908084207709668, 0.26649612561611985)
	-- (0.4908084207709668, 0.26135387694874596) -- (0.4908124334704866, 0.26135921320522176)
	-- (0.4908124334704866, 0.26132636043290675) -- (0.49091054130408224, 0.26145806801123717)
	-- (0.49091054130408224, 0.26157452261921416) -- (0.4909180561527345, 0.2615846082406768)
	-- (0.4909180561527345, 0.2650145155807269) -- (0.49097601286676157, 0.2650924145926692)
	-- (0.49097601286676157, 0.2636861230872736) -- (0.4910458130054609, 0.26377992278266377)
	-- (0.4910458130054609, 0.26366236427720824) -- (0.491076039242569, 0.26370304077652923)
	-- (0.491076039242569, 0.26367658469124244) -- (0.4911677431117857, 0.26380001886637666)
	-- (0.4911677431117857, 0.2648128040174101) -- (0.4912330347185748, 0.2649010535490755)
	-- (0.4912330347185748, 0.2641496323899405) -- (0.49126400257214037, 0.26419135166659824)
	-- (0.49126400257214037, 0.26401418400914456) -- (0.49126845845582917, 0.2640201718081452)
	-- (0.49126845845582917, 0.26425747922974313) -- (0.49130371994854316, 0.2643050197238582)
	-- (0.49130371994854316, 0.2634434111560851) -- (0.4913756496616144, 0.26354044688568196)
	-- (0.4913756496616144, 0.2646913986533125) -- (0.4915648649638338, 0.2649462501472571)
	-- (0.4915648649638338, 0.26528129310477694) -- (0.49203570741060393, 0.26591652927689985)
	-- (0.49203570741060393, 0.2655905920416938) -- (0.4921026686364318, 0.26568098228791925)
	-- (0.4921026686364318, 0.2656023517138331) -- (0.4921189900195952, 0.2656245011129398)
	-- (0.4921189900195952, 0.27401848255675587) -- (0.4921430401873008, 0.27405189993634405)
	-- (0.4921430401873008, 0.2739969727551087) -- (0.4921673958268092, 0.27403081382203937)
	-- (0.4921673958268092, 0.27390128405445974) -- (0.49222045582757584, 0.2739746404206242)
	-- (0.49222045582757584, 0.27453239419493947) -- (0.4922770926443502, 0.27461076220468117)
	-- (0.4922770926443502, 0.2749963668978166) -- (0.49251720164510354, 0.2753282648509614)
	-- (0.49251720164510354, 0.27535678832612065) -- (0.49275752732578815, 0.27568855727678554)
	-- (0.49275752732578815, 0.2738257189637647) -- (0.4927808101809357, 0.27385781987474433)
	-- (0.4927808101809357, 0.26708584162308047) -- (0.49285234549442003, 0.2671837853513116)
	-- (0.49285234549442003, 0.26555958396186363) -- (0.4928683582362114, 0.26558139460012986)
	-- (0.4928683582362114, 0.2639364954993504) -- (0.49297127774349403, 0.2640767921875025)
	-- (0.49297127774349403, 0.2647708288467996) -- (0.49309538919987966, 0.2649405827713364)
	-- (0.49309538919987966, 0.26514769793815113) -- (0.4934442043668213, 0.2656246763614794)
	-- (0.4934442043668213, 0.2653050044844802) -- (0.4936322298511535, 0.26556227288583617)
	-- (0.4936322298511535, 0.2655060259029761) -- (0.49368673383701434, 0.2655806117652148)
	-- (0.49368673383701434, 0.26540258250629445) -- (0.49375099546195, 0.2654906821377594)
	-- (0.49375099546195, 0.26784554323880316) -- (0.4937527752942475, 0.267847949375237)
	-- (0.4937527752942475, 0.25455950681636863) -- (0.49383335074256357, 0.25466727778019044)
	-- (0.49383335074256357, 0.2553475199984738) -- (0.4938647016699184, 0.2553893991550077)
	-- (0.4938647016699184, 0.25266400667511874) -- (0.49390603565499974, 0.25271860295564075)
	-- (0.49390603565499974, 0.25179319770220887) -- (0.4940847331215037, 0.25203322145932633)
	-- (0.4940847331215037, 0.25162112502673223) -- (0.49428753256480296, 0.2519015758251411)
	-- (0.49428753256480296, 0.255213033550333) -- (0.4943045158731108, 0.25523630746789)
	-- (0.4943045158731108, 0.2502489755023229) -- (0.4943117311864736, 0.25025884172727625)
	-- (0.4943117311864736, 0.24689801971165093) -- (0.4943356081038425, 0.24693066525705604)
	-- (0.4943356081038425, 0.24718452636606136) -- (0.4943357851584497, 0.24718476863358843)
	-- (0.4943357851584497, 0.24700748599748712) -- (0.4943953750589882, 0.2470898212902321)
	-- (0.4943953750589882, 0.24653382020815204) -- (0.494536425528377, 0.24672799546629226)
	-- (0.494536425528377, 0.24013401623224867) -- (0.494594540620879, 0.24021406406902107)
	-- (0.494594540620879, 0.24301015591186298) -- (0.49463817760930406, 0.2430701703592725)
	-- (0.49463817760930406, 0.24103977275646285) -- (0.49463968817216636, 0.24104185030272965)
	-- (0.49463968817216636, 0.2439102921950418) -- (0.49467556528977796, 0.2439600962756445)
	-- (0.49467556528977796, 0.24416474003832545) -- (0.4947228534726984, 0.24423003854561925)
	-- (0.4947228534726984, 0.2376754966785675) -- (0.49484317997624083, 0.2378413275606881)
	-- (0.49484317997624083, 0.23679165650787598) -- (0.4949027304596303, 0.23687399050361777)
	-- (0.4949027304596303, 0.23809732621425872) -- (0.49491427434639573, 0.2381134230589984)
	-- (0.49491427434639573, 0.23593814594141907) -- (0.4950095847161024, 0.23607038379109557)
	-- (0.4950095847161024, 0.23169747231106863) -- (0.49502028850261826, 0.2317122684629887)
	-- (0.49502028850261826, 0.23263373808629417) -- (0.49534497496089186, 0.2330848292716935)
	-- (0.49534497496089186, 0.23130902481168314) -- (0.4956634588543842, 0.23174973127877602)
	-- (0.4956634588543842, 0.2315845622970991) -- (0.4957334357574277, 0.2316813009256473)
	-- (0.4957334357574277, 0.23153387786743965) -- (0.4958474882382658, 0.23169155228580937)
	-- (0.4958474882382658, 0.22939925524535346) -- (0.49587149563767363, 0.22943228871734403)
	-- (0.49587149563767363, 0.2349400161306894) -- (0.49594524064770534, 0.2350408678116659)
	-- (0.49594524064770534, 0.2349216776487414) -- (0.49619683292046474, 0.23526636259611416)
	-- (0.49619683292046474, 0.23070334107546275) -- (0.49620993434491245, 0.23072135418450357)
	-- (0.49620993434491245, 0.23116399866877674) -- (0.4962236555436784, 0.23118266581120506)
	-- (0.4962236555436784, 0.23139769419574116) -- (0.49626895457982095, 0.23145927724028695)
	-- (0.49626895457982095, 0.23276607250194942) -- (0.496281960707468, 0.23278380148688024)
	-- (0.496281960707468, 0.23305785114292962) -- (0.49629052961763764, 0.2330695288063652)
	-- (0.49629052961763764, 0.2313274254162403) -- (0.4963539065099388, 0.23141380200038625)
	-- (0.4963539065099388, 0.23253706364046703) -- (0.4963953026891003, 0.23259345378375387)
	-- (0.4963953026891003, 0.2390868367484253) -- (0.4965770515773558, 0.23933403147326987)
	-- (0.4965770515773558, 0.24008348761381196) -- (0.4966310975224713, 0.24015698170058933)
	-- (0.4966310975224713, 0.23728693136963042) -- (0.49663553604192795, 0.23729279174732582)
	-- (0.49663553604192795, 0.24218676746032014) -- (0.4966538625475506, 0.24221118027352714)
	-- (0.4966538625475506, 0.23944647576471156) -- (0.4966763872952939, 0.2394769023294206)
	-- (0.4966763872952939, 0.24053788899523598) -- (0.49678771365055685, 0.2406883219172115)
	-- (0.49678771365055685, 0.24168319108268524) -- (0.4968210229008416, 0.24172836034409448)
	-- (0.4968210229008416, 0.23033690579559174) -- (0.4969665254665372, 0.23053563569490407)
	-- (0.4969665254665372, 0.2247515887024546) -- (0.49701407306397966, 0.22481547291525192)
	-- (0.49701407306397966, 0.22422012730548052) -- (0.4971715042398729, 0.2244318789810595)
	-- (0.4971715042398729, 0.2224633615362822) -- (0.4971926321141703, 0.22249175239694277)
	-- (0.4971926321141703, 0.22259631248843872) -- (0.497192887010076, 0.22259665492839767)
	-- (0.497192887010076, 0.22213482275834817) -- (0.4973469437026034, 0.2223433943849986)
	-- (0.4973469437026034, 0.22264511854291497) -- (0.4974192262242495, 0.22274333033597674)
	-- (0.4974192262242495, 0.22405462944510338) -- (0.4975285085471386, 0.2242037607115641)
	-- (0.4975285085471386, 0.23033355530224986) -- (0.49755152463693153, 0.23036484542668173)
	-- (0.49755152463693153, 0.23032178292584596) -- (0.49762746726650603, 0.2304249656978047)
	-- (0.49762746726650603, 0.23118836916716892) -- (0.49781850428095514, 0.23144476345185985)
	-- (0.49781850428095514, 0.22823512854363529) -- (0.49785138308452476, 0.2282794939578795)
	-- (0.49785138308452476, 0.2448843498043631) -- (0.49792518116915163, 0.24498416994464003)
	-- (0.49792518116915163, 0.2449631248104805) -- (0.497929686376385, 0.2449692506732928)
	-- (0.497929686376385, 0.24483917952203646) -- (0.49799513163031944, 0.24492815376443816)
	-- (0.49799513163031944, 0.23968544394668714) -- (0.49818949349118413, 0.23995112363392135)
	-- (0.49818949349118413, 0.2399165804079843) -- (0.49820119522179346, 0.23993255944132713)
	-- (0.49820119522179346, 0.24090477728489582) -- (0.49821082128723426, 0.24091788170360798)
	-- (0.49821082128723426, 0.24150134191298916) -- (0.498235325531775, 0.24153494818104337)
	-- (0.498235325531775, 0.24286642063389763) -- (0.49833075783616426, 0.24299699033963498)
	-- (0.49833075783616426, 0.23024054215894688) -- (0.49848028331511873, 0.23044222680597018)
	-- (0.49848028331511873, 0.23042967226216246) -- (0.4986850420436705, 0.23070591744739358)
	-- (0.4986850420436705, 0.22946002663152373) -- (0.49869736279962334, 0.22947660252252533)
	-- (0.49869736279962334, 0.23054995429486363) -- (0.4987131552711765, 0.2305711580391187)
	-- (0.4987131552711765, 0.22250372397534168) -- (0.49873285603320333, 0.22253019635825028)
	-- (0.49873285603320333, 0.22346776034264723) -- (0.49884754170016365, 0.22362194573034877)
	-- (0.49884754170016365, 0.22195446767187135) -- (0.49889495532538275, 0.222018031130419)
	-- (0.49889495532538275, 0.22219448513905124) -- (0.4990885515227191, 0.22245376445571396)
	-- (0.4990885515227191, 0.22821355980624466) -- (0.49911191433555585, 0.22824517102253414)
	-- (0.49911191433555585, 0.23026403116322988) -- (0.4991347128876735, 0.23029482187035405)
	-- (0.4991347128876735, 0.2303617554520113) -- (0.49922198463152984, 0.23047949130934187)
	-- (0.49922198463152984, 0.23196388750152797) -- (0.49940240248161666, 0.23220584791331597)
	-- (0.49940240248161666, 0.2334246057535569) -- (0.4994416379954827, 0.23347754916915897)
	-- (0.4994416379954827, 0.2335516447292108) -- (0.4996542825137953, 0.23383865504174925)
	-- (0.4996542825137953, 0.23385599651168257) -- (0.49971959045066344, 0.23394474549544123)
	-- (0.49971959045066344, 0.23396331693719782) -- (0.499784933816359, 0.23405211396620343)
	-- (0.499784933816359, 0.24000615551420434) -- (0.49985952421542806, 0.24010699124873)
	-- (0.49985952421542806, 0.24107804009468528) -- (0.4998977189750899, 0.24112958327134976)
	-- (0.4998977189750899, 0.24090507762716026) -- (0.4999247600510409, 0.24094153981344363)
	-- (0.4999247600510409, 0.23796375426026403) -- (0.49996968312785023, 0.23802394195499027)
	-- (0.49996968312785023, 0.23668670279749343) -- (0.5000589750939155, 0.23680541217288245)
	-- (0.5000589750939155, 0.23644562910858635) -- (0.5001444076872154, 0.2365592191932501)
	-- (0.5001444076872154, 0.2429774509729695) -- (0.500165522882973, 0.24300581899829066)
	-- (0.500165522882973, 0.242497285210261) -- (0.5001840762866465, 0.24252224024260824)
	-- (0.5001840762866465, 0.24263817069483729) -- (0.5002076587325661, 0.24266991033991697)
	-- (0.5002076587325661, 0.24362091569238653) -- (0.5004671524481293, 0.24397093495173147)
	-- (0.5004671524481293, 0.2440727547592375) -- (0.500601830235726, 0.24425191776742708)
	-- (0.500601830235726, 0.2534525833909422) -- (0.5006360168334527, 0.25349755693301596)
	-- (0.5006360168334527, 0.24442540366210566) -- (0.5006862142304297, 0.2444904851822485)
	-- (0.5006862142304297, 0.2425447435106704) -- (0.5007438379919663, 0.2426191459344571)
	-- (0.5007438379919663, 0.24212041927915498) -- (0.5007661973352391, 0.2421495516321456)
	-- (0.5007661973352391, 0.2421211011471495) -- (0.5007984460531452, 0.2421631022644766)
	-- (0.5007984460531452, 0.24116025264910873) -- (0.5009224878025311, 0.2413223950649065)
	-- (0.5009224878025311, 0.23812771728967558) -- (0.5010911120763889, 0.23834488108938684)
	-- (0.5010911120763889, 0.24762081979571923) -- (0.5012315732770471, 0.24780166566027273)
	-- (0.5012315732770471, 0.2462423987636714) -- (0.5013473281141613, 0.2463911705534265)
	-- (0.5013473281141613, 0.24463180026947148) -- (0.501439691355352, 0.24475001868172358)
	-- (0.501439691355352, 0.24423683651261105) -- (0.5015031098114843, 0.2443181139493496)
	-- (0.5015031098114843, 0.24596763073897818) -- (0.5016636554495426, 0.24617630592477602)
	-- (0.5016636554495426, 0.24758721015346924) -- (0.5017079152493841, 0.24764474796376298)
	-- (0.5017079152493841, 0.24251745998483232) -- (0.5017894057546117, 0.24262387341174466)
	-- (0.5017894057546117, 0.2400134716797557) -- (0.5018388892541972, 0.24007776002806394)
	-- (0.5018388892541972, 0.2403870770806194) -- (0.5018986034815436, 0.24046452108555824)
	-- (0.5018986034815436, 0.24054214196746931) -- (0.5019154048072226, 0.2405644099428479)
	-- (0.5019154048072226, 0.2394778865522002) -- (0.5019457355297603, 0.23951799139142324)
	-- (0.5019457355297603, 0.2340842320795353) -- (0.5020169748244104, 0.23417723370555585)
	-- (0.5020169748244104, 0.23885711180126448) -- (0.5020255941370048, 0.23886841371546969)
	-- (0.5020255941370048, 0.2387949298256425) -- (0.5020615972521397, 0.23884214579791987)
	-- (0.5020615972521397, 0.237391785902651) -- (0.5021355295678298, 0.23748876029643723)
	-- (0.5021355295678298, 0.2369998303492487) -- (0.5023384970298334, 0.2372659730753311)
	-- (0.5023384970298334, 0.23848099578715398) -- (0.502423527610954, 0.23859212336616187)
	-- (0.502423527610954, 0.2403809089947832) -- (0.5025163511945725, 0.2405020689115601)
	-- (0.5025163511945725, 0.23994623606337998) -- (0.5025190305767199, 0.2399497351479528)
	-- (0.5025190305767199, 0.23993350283040765) -- (0.5025224246342096, 0.23993793556886206)
	-- (0.5025224246342096, 0.24041814750002158) -- (0.5026723198805767, 0.24061412486075964)
	-- (0.5026723198805767, 0.23956940564158713) -- (0.5027109825405144, 0.23961996424390852)
	-- (0.5027109825405144, 0.2342261790835054) -- (0.5028338019636297, 0.2343859976486743)
	-- (0.5028338019636297, 0.23269478367971513) -- (0.5028763361708617, 0.2327503481882193)
	-- (0.5028763361708617, 0.23295570663908544) -- (0.502902596398043, 0.2329900051271659)
	-- (0.502902596398043, 0.23163909797482357) -- (0.5029612476656599, 0.23171534473908417)
	-- (0.5029612476656599, 0.23097535418433435) -- (0.5029810166263399, 0.23100103234606348)
	-- (0.5029810166263399, 0.23128359392148903) -- (0.5029950361494727, 0.23130180247537624)
	-- (0.5029950361494727, 0.2329061346294226) -- (0.503001380877288, 0.2329143730375551)
	-- (0.503001380877288, 0.23239391121368735) -- (0.503043830269348, 0.23244872621583543)
	-- (0.503043830269348, 0.23100056930250482) -- (0.5031055439919004, 0.23108030698973592)
	-- (0.5031055439919004, 0.23112712092020765) -- (0.5031544332776504, 0.2311903741583749)
	-- (0.5031544332776504, 0.230702721706532) -- (0.5031764530245509, 0.23073121568798569)
	-- (0.5031764530245509, 0.20481365179793995) -- (0.5032012540918315, 0.2048445100346201)
	-- (0.5032012540918315, 0.20383186691431962) -- (0.5032353515196698, 0.2038737652697493)
	-- (0.5032353515196698, 0.20395951053131287) -- (0.5033105085058189, 0.20405185792341982)
	-- (0.5033105085058189, 0.20355080449202526) -- (0.5033743497989852, 0.20362914254890574)
	-- (0.5033743497989852, 0.19920164454168376) -- (0.5034784043461412, 0.19932899658986405)
	-- (0.5034784043461412, 0.1994923182037502) -- (0.5036736991838396, 0.19972766234741826)
	-- (0.5036736991838396, 0.2000774614914208) -- (0.5037587559713155, 0.20018025605665868)
	-- (0.5037587559713155, 0.20082844774659267) -- (0.5039082615495859, 0.20100920401781472)
	-- (0.5039082615495859, 0.19207033254322187) -- (0.503908579058556, 0.19207071615493299)
	-- (0.503908579058556, 0.185509897059103) -- (0.5040985068234581, 0.18573835415359574)
	-- (0.5040985068234581, 0.18209369045266136) -- (0.5041928869770762, 0.18220635738612775)
	-- (0.5041928869770762, 0.17712318504869082) -- (0.504239732009954, 0.17717802129601745)
	-- (0.504239732009954, 0.17175493766580335) -- (0.5042408345930727, 0.1717562339294107)
	-- (0.5042408345930727, 0.17142076576512585) -- (0.5042795009896959, 0.17146612163319763)
	-- (0.5042795009896959, 0.17453520382006874) -- (0.5044309210882962, 0.17471259162760794)
	-- (0.5044309210882962, 0.17845262031212952) -- (0.5045752323975589, 0.1786238706363446)
	-- (0.5045752323975589, 0.1768516450233265) -- (0.5046014817528107, 0.17688263743320332)
	-- (0.5046014817528107, 0.1781772593169348) -- (0.5046696150144695, 0.17825786923914722)
	-- (0.5046696150144695, 0.17754402270718844) -- (0.5047032118912649, 0.17758385705388033)
	-- (0.5047032118912649, 0.17816311030648377) -- (0.5047467442650453, 0.17821478334470764)
	-- (0.5047467442650453, 0.1749448520160833) -- (0.5047774548546361, 0.17498118020239353)
	-- (0.5047774548546361, 0.17767390122335577) -- (0.5049061000835957, 0.17782575778116108)
	-- (0.5049061000835957, 0.17783171561928574) -- (0.5049152662481875, 0.17784253609947098)
	-- (0.5049152662481875, 0.18839000647807125) -- (0.5049985463968325, 0.1884884787533522)
	-- (0.5049985463968325, 0.19092133623472196) -- (0.5050989309620265, 0.19104029590720065)
	-- (0.5050989309620265, 0.18999342445831968) -- (0.5051603370453576, 0.19006518698123767)
	-- (0.5051603370453576, 0.19035494361747443) -- (0.5052024663065272, 0.19040378939819397)
	-- (0.5052024663065272, 0.19020814951370882) -- (0.505292127953838, 0.19031216146146904)
	-- (0.505292127953838, 0.17779630300667026) -- (0.5053483621615463, 0.17786246857089447)
	-- (0.5053483621615463, 0.17835458674064644) -- (0.5054636278611596, 0.17848981448956908)
	-- (0.5054636278611596, 0.17864005964178642) -- (0.5055637155629409, 0.17875748929188512)
	-- (0.5055637155629409, 0.17902125523371734) -- (0.5055759727894009, 0.17903567200243015)
	-- (0.5055759727894009, 0.17865991875584494) -- (0.5058122127724006, 0.17893804444689143)
	-- (0.5058122127724006, 0.17927734575449464) -- (0.5058355069217212, 0.1793047766433921)
	-- (0.5058355069217212, 0.1704203602279622) -- (0.5058463850290534, 0.1704330825853538)
	-- (0.5058463850290534, 0.1707122032070347) -- (0.5058818127661373, 0.17075343993830872)
	-- (0.5058818127661373, 0.17272048731970013) -- (0.5059667609034199, 0.17281944108003638)
	-- (0.5059667609034199, 0.16840525814499324) -- (0.5060959512780487, 0.16855638251755625)
	-- (0.5060959512780487, 0.16855136376874652) -- (0.5061892178764723, 0.1686601801066597)
	-- (0.5061892178764723, 0.17039105719653114) -- (0.5061990395501584, 0.1704025748693081)
	-- (0.5061990395501584, 0.17128261545895065) -- (0.5062460538426136, 0.17133808418639676)
	-- (0.5062460538426136, 0.17175507957585429) -- (0.5062595175465254, 0.17177081763385954)
	-- (0.5062595175465254, 0.17137658786087054) -- (0.5063312176010528, 0.1714604181180501)
	-- (0.5063312176010528, 0.17216271433067593) -- (0.5064611735754829, 0.17231458055886142)
	-- (0.5064611735754829, 0.17228669628828197) -- (0.5064774914532753, 0.17230592284150686)
	-- (0.5064774914532753, 0.17694032517710354) -- (0.506502578132686, 0.17696847688013712)
	-- (0.506502578132686, 0.18497429147511923) -- (0.5065254019021993, 0.18499992528157783)
	-- (0.5065254019021993, 0.1944841639869287) -- (0.5068707240204611, 0.19487531788214896)
	-- (0.5068707240204611, 0.19633744866026553) -- (0.5068944650145196, 0.19636429317927462)
	-- (0.5068944650145196, 0.19629704885132418) -- (0.5069193197430002, 0.19632513082037256)
	-- (0.5069193197430002, 0.19542288708927893) -- (0.5069602947922212, 0.1954689517267142)
	-- (0.5069602947922212, 0.19461781117621954) -- (0.5069612703616971, 0.19461890890089573)
	-- (0.5069612703616971, 0.19769370479768314) -- (0.5069988307343388, 0.19773593637729112)
	-- (0.5069988307343388, 0.19771119224756664) -- (0.5070511379796228, 0.19777000140822412)
	-- (0.5070511379796228, 0.19998418819931743) -- (0.5070576292364619, 0.19999171449685524)
	-- (0.5070576292364619, 0.20490473074048732) -- (0.5071160425996881, 0.2049705419183582)
	-- (0.5071160425996881, 0.2095495591215177) -- (0.5071763325278661, 0.2096173565196488)
	-- (0.5071763325278661, 0.2116577895284784) -- (0.5072075879972733, 0.21169257980306658)
	-- (0.5072075879972733, 0.21066412634232287) -- (0.5072447831441876, 0.21070504067318557)
	-- (0.5072447831441876, 0.20949854893569825) -- (0.5073102987435516, 0.20957065917421797)
	-- (0.5073102987435516, 0.2111852894674504) -- (0.5074522263949315, 0.21133685864285195)
	-- (0.5074522263949315, 0.1942857671650384) -- (0.507649666414665, 0.19449527343403786)
	-- (0.507649666414665, 0.19513054415092865) -- (0.5077739067462739, 0.1952621752299933)
	-- (0.5077739067462739, 0.19556847158575674) -- (0.5079179761680074, 0.19572040366240706)
	-- (0.5079179761680074, 0.1979143150042722) -- (0.5079191935764965, 0.19791562397433377)
	-- (0.5079191935764965, 0.19065537765762627) -- (0.507990912736433, 0.1907278723150558)
	-- (0.507990912736433, 0.19106116904951884) -- (0.5079922721616843, 0.19106254437617745)
	-- (0.5079922721616843, 0.1966421401176839) -- (0.5081869793850452, 0.19684772920942287)
	-- (0.5081869793850452, 0.19535071287949196) -- (0.5083721604513661, 0.19554496558302595)
	-- (0.5083721604513661, 0.1955305882689999) -- (0.508449401655516, 0.19561163495353995)
	-- (0.508449401655516, 0.19285778347314328) -- (0.5085169544585065, 0.19292807301333137)
	-- (0.5085169544585065, 0.1919275195206218) -- (0.5085767914034561, 0.19199008947664764)
	-- (0.5085767914034561, 0.1917360387431955) -- (0.508698494402798, 0.1918633732421042)
	-- (0.508698494402798, 0.19218058981424063) -- (0.5087505129101665, 0.19223520015815698)
	-- (0.5087505129101665, 0.189817452348297) -- (0.5088121500786676, 0.18988219976834844)
	-- (0.5088121500786676, 0.18914409688109562) -- (0.508823369724185, 0.18915586365880993)
	-- (0.508823369724185, 0.19364554233773246) -- (0.5088302194700528, 0.19365281559280673)
	-- (0.5088302194700528, 0.19360676128214702) -- (0.5088454477005936, 0.19362294095431526)
	-- (0.5088454477005936, 0.19699890337315035) -- (0.508913869145996, 0.19707325384471816)
	-- (0.508913869145996, 0.19769609820453823) -- (0.5089945194534006, 0.19778396533727508)
	-- (0.5089945194534006, 0.20018239509256905) -- (0.5090416609311679, 0.20023369374630773)
	-- (0.5090416609311679, 0.19977635827459297) -- (0.5090688317115686, 0.19980577731272786)
	-- (0.5090688317115686, 0.19967364895939949) -- (0.5091190367441747, 0.19972805117471903)
	-- (0.5091190367441747, 0.18962791964989476) -- (0.5094228355309621, 0.18995910195378937)
	-- (0.5094228355309621, 0.20026848694729144) -- (0.5094661977593195, 0.20031618059167758)
	-- (0.5094661977593195, 0.20011647416810555) -- (0.5095459488645442, 0.2002042122699544)
	-- (0.5095459488645442, 0.19854672636927784) -- (0.5095640179994028, 0.19856660284529631)
	-- (0.5095640179994028, 0.19878686602775428) -- (0.5096264502874306, 0.1988553668902788)
	-- (0.5096264502874306, 0.1991177300140098) -- (0.5097310380347285, 0.19923247280321868)
	-- (0.5097310380347285, 0.21272464023833573) -- (0.5098152977839079, 0.21281742918084826)
	-- (0.5098152977839079, 0.21209373790446848) -- (0.509918074282887, 0.2122074912630731)
	-- (0.509918074282887, 0.212632743664398) -- (0.5099225004977292, 0.21263764402835064)
	-- (0.5099225004977292, 0.20927250436144973) -- (0.5099262052469076, 0.20927671378475926)
	-- (0.5099262052469076, 0.20951060836241805) -- (0.5099300957276174, 0.20951517908255743)
	-- (0.5099300957276174, 0.20939149401751003) -- (0.5099411603585117, 0.20940449660565938)
	-- (0.5099411603585117, 0.21090005703021958) -- (0.509945416432624, 0.21090514596575877)
	-- (0.509945416432624, 0.21058530814263804) -- (0.5100413185048235, 0.2107000058137902)
	-- (0.5100413185048235, 0.20999046929611065) -- (0.5100633221022066, 0.21001665897147379)
	-- (0.5100633221022066, 0.21025628916668268) -- (0.5100788944267753, 0.21027481385341912)
	-- (0.5100788944267753, 0.20714218884738478) -- (0.5102282744062204, 0.20732051387104064)
	-- (0.5102282744062204, 0.20849670322833272) -- (0.5103332243126038, 0.2086213543056313)
	-- (0.5103332243126038, 0.20885533769194026) -- (0.5104669844475818, 0.20901542511047377)
	-- (0.5104669844475818, 0.20954002455634624) -- (0.5107023467466498, 0.20982165841074646)
	-- (0.5107023467466498, 0.21250374553942278) -- (0.51070492273449, 0.2125068594556365)
	-- (0.51070492273449, 0.21379799205980612) -- (0.5107116801401032, 0.21380627741141517)
	-- (0.5107116801401032, 0.21335710493194016) -- (0.5107876177703365, 0.21344961313915198)
	-- (0.5107876177703365, 0.20485233468573955) -- (0.5108851044547374, 0.20497102032318476)
	-- (0.5108851044547374, 0.20815071348017486) -- (0.5109514902883037, 0.20823118119610626)
	-- (0.5109514902883037, 0.2090476426267238) -- (0.5110405788860294, 0.20915484820861052)
	-- (0.5110405788860294, 0.2092963903193993) -- (0.5111073095805452, 0.2093782767416673)
	-- (0.5111073095805452, 0.20542815046703006) -- (0.5111222475186704, 0.20544637467492494)
	-- (0.5111222475186704, 0.2011878231911524) -- (0.5112067742927132, 0.20129060346962896)
	-- (0.5112067742927132, 0.20122067023307483) -- (0.5113728445690836, 0.2014225042192442)
	-- (0.5113728445690836, 0.21135586385397342) -- (0.5114343135852111, 0.2114305599591669)
	-- (0.5114343135852111, 0.2114127469096738) -- (0.5115015363171493, 0.2114944317257755)
	-- (0.5115015363171493, 0.21278270526129525) -- (0.5115311538437058, 0.21281866370072483)
	-- (0.5115311538437058, 0.22270606701396362) -- (0.5115443256004638, 0.22272196940125852)
	-- (0.5115443256004638, 0.22664879178907707) -- (0.5115502019020478, 0.22665587934330136)
	-- (0.5115502019020478, 0.23525784034038366) -- (0.511734274833289, 0.2354808454822333)
	-- (0.511734274833289, 0.2384120534212634) -- (0.5117805584244166, 0.2384670762041053)
	-- (0.5117805584244166, 0.23906162576576465) -- (0.511896237597846, 0.23919792969089768)
	-- (0.511896237597846, 0.23912897789881196) -- (0.5119017806327352, 0.2391355081649564)
	-- (0.5119017806327352, 0.23916306639194998) -- (0.5120384498004371, 0.2393235967790607)
	-- (0.5120384498004371, 0.23782208689364423) -- (0.5120591488465565, 0.23784607793491222)
	-- (0.5120591488465565, 0.23786135056261348) -- (0.5121025455757295, 0.23791165933021877)
	-- (0.5121025455757295, 0.24069178125975368) -- (0.5121969646675197, 0.2408022979613158)
	-- (0.5121969646675197, 0.23833826210462442) -- (0.5122724380066014, 0.2384263683383796)
	-- (0.5122724380066014, 0.23983404252136467) -- (0.5122796290091364, 0.2398426259061493)
	-- (0.5122796290091364, 0.22683741989066916) -- (0.5123032722540795, 0.2268661705189968)
	-- (0.5123032722540795, 0.2268669180348778) -- (0.5123294939821116, 0.2268989184044898)
	-- (0.5123294939821116, 0.22789076144735737) -- (0.512357303442304, 0.22792502752624003)
	-- (0.512357303442304, 0.22774660106749892) -- (0.512533925470368, 0.22796440391672346)
	-- (0.512533925470368, 0.2397511935804369) -- (0.5125350282888868, 0.23975254633725343)
	-- (0.5125350282888868, 0.24077553026046847) -- (0.512629410738776, 0.24089116119484189)
	-- (0.512629410738776, 0.24095315938396353) -- (0.512649361192181, 0.24097761295049833)
	-- (0.512649361192181, 0.24102467727851137) -- (0.5127109964048487, 0.241100264365123)
	-- (0.5127109964048487, 0.2411484247654975) -- (0.5128731806749302, 0.2413472366257991)
	-- (0.5128731806749302, 0.24135647384335132) -- (0.5128737448956514, 0.24135716560799178)
	-- (0.5128737448956514, 0.2421599104230764) -- (0.5128816291328997, 0.24216958075584732)
	-- (0.5128816291328997, 0.2421518912628318) -- (0.5129321618529784, 0.24221371070070308)
	-- (0.5129321618529784, 0.24242596206829406) -- (0.5129914012530016, 0.24249850798508157)
	-- (0.5129914012530016, 0.24247406150665465) -- (0.5130607814273328, 0.2425564230949916)
	-- (0.5130607814273328, 0.24332873614746445) -- (0.5131325059758279, 0.2434138576660673)
	-- (0.5131325059758279, 0.24410478241808725) -- (0.5131396296958488, 0.24411322511586525)
	-- (0.5131396296958488, 0.24056158809304265) -- (0.5131656314579354, 0.24059240377139413)
	-- (0.5131656314579354, 0.24609476860039298) -- (0.5131953357430109, 0.24613254383395977)
	-- (0.5131953357430109, 0.24491240857986823) -- (0.5132446407079331, 0.2449749601734509)
	-- (0.5132446407079331, 0.24389812425169233) -- (0.5133761079347723, 0.24406486772876268)
	-- (0.5133761079347723, 0.24034457691045655) -- (0.5135391832970571, 0.2405523818881077)
	-- (0.5135391832970571, 0.2414984489418811) -- (0.5135981805016621, 0.241572991501052)
	-- (0.5135981805016621, 0.24143540519670142) -- (0.5137417798098767, 0.24162079561090916)
	-- (0.5137417798098767, 0.24193489352509126) -- (0.5138190730372376, 0.24203469417706844)
	-- (0.5138190730372376, 0.2413735109750844) -- (0.5138496982584981, 0.24141324390453284)
	-- (0.5138496982584981, 0.2471740547299305) -- (0.5139975576935923, 0.2473658451783725)
	-- (0.5139975576935923, 0.2476282859011801) -- (0.5140243412041583, 0.24766300714551065)
	-- (0.5140243412041583, 0.26097096588832497) -- (0.5140902153537185, 0.26105704869031987)
	-- (0.5140902153537185, 0.2639072076028903) -- (0.5142819596372619, 0.2641584763988507)
	-- (0.5142819596372619, 0.26518746701287904) -- (0.5143037135347802, 0.2652159323185429)
	-- (0.5143037135347802, 0.26698962967990286) -- (0.5143643269217061, 0.26706876271044583)
	-- (0.5143643269217061, 0.2626474804308633) -- (0.5143674716925071, 0.26265156955268754)
	-- (0.5143674716925071, 0.2632072841762058) -- (0.5143791180824145, 0.2632224322221853)
	-- (0.5143791180824145, 0.26364680122500106) -- (0.5144673867379598, 0.2637616302327213)
	-- (0.5144673867379598, 0.26345022282227926) -- (0.5145006279789347, 0.26349216273763404)
	-- (0.5145006279789347, 0.2634694432062133) -- (0.5146847780092422, 0.2637017245138729)
	-- (0.5146847780092422, 0.2653396574224947) -- (0.5146873126840606, 0.26534285207098224)
	-- (0.5146873126840606, 0.2645731943905907) -- (0.5146984511413655, 0.2645871965964462)
	-- (0.5146984511413655, 0.252091452533271) -- (0.5149539610568735, 0.25241002033061616)
	-- (0.5149539610568735, 0.254435713906966) -- (0.514995716632658, 0.25448759364051116)
	-- (0.514995716632658, 0.2545481661720019) -- (0.5155030175515704, 0.255183907948241)
	-- (0.5155030175515704, 0.25749165623192904) -- (0.5155343651608291, 0.2575308593143015)
	-- (0.5155343651608291, 0.26006575110041696) -- (0.5155638985615535, 0.26010234004778937)
	-- (0.5155638985615535, 0.2600900975697619) -- (0.5156949353306819, 0.2602521270676704)
	-- (0.5156949353306819, 0.2595456831873324) -- (0.515699377097813, 0.2595511739630467)
	-- (0.515699377097813, 0.25099832101196934) -- (0.5157253023635657, 0.25103093987631464)
	-- (0.5157253023635657, 0.25106656680248757) -- (0.5157488493441148, 0.25109620836419594)
	-- (0.5157488493441148, 0.25856621170506056) -- (0.5158475477817714, 0.2586928022773093)
	-- (0.5158475477817714, 0.26392225640948) -- (0.5158492834108173, 0.2639247368037307)
	-- (0.5158492834108173, 0.26914643004309724) -- (0.5158730373822882, 0.26918030060268483)
	-- (0.5158730373822882, 0.2719035729590908) -- (0.515907560854298, 0.27195253597495084)
	-- (0.515907560854298, 0.25495698940155703) -- (0.5159557828961234, 0.2550249791308425)
	-- (0.5159557828961234, 0.2552672304762275) -- (0.5159951426973468, 0.25532272200239325)
	-- (0.5159951426973468, 0.25561395830109146) -- (0.5161034278769704, 0.25576660374433224)
	-- (0.5161034278769704, 0.2561415250773621) -- (0.5161681846622619, 0.2562329961871934)
	-- (0.5161681846622619, 0.25521335209703777) -- (0.5163801795320724, 0.25551297799484346)
	-- (0.5163801795320724, 0.25981945699576486) -- (0.5166678806065499, 0.26022662869146346)
	-- (0.5166678806065499, 0.26110205903471106) -- (0.5167037526881254, 0.2611529621570983)
	-- (0.5167037526881254, 0.2599844670370994) -- (0.5170264428513284, 0.26043509654945474)
	-- (0.5170264428513284, 0.2413989670493746) -- (0.5170562231964521, 0.24144050645174148)
	-- (0.5170562231964521, 0.239764600351014) -- (0.5171306981457772, 0.23986837821823373)
	-- (0.5171306981457772, 0.2346506930301874) -- (0.5172331596151089, 0.2347937455553248)
	-- (0.5172331596151089, 0.235098450281148) -- (0.517238412964052, 0.2351058026462761)
	-- (0.517238412964052, 0.24226443502005426) -- (0.5172894536016175, 0.24233573950883092)
	-- (0.5172894536016175, 0.2450939048612838) -- (0.5174585015391818, 0.2453322502853865)
	-- (0.5174585015391818, 0.24487527249826974) -- (0.5177310018997265, 0.24526001306093873)
	-- (0.5177310018997265, 0.2508389580564176) -- (0.5177689233711908, 0.25089238674131886)
	-- (0.5177689233711908, 0.24727597295758186) -- (0.5178803317520024, 0.24743137228853895)
	-- (0.5178803317520024, 0.24850052708834897) -- (0.5179055626146543, 0.24853593738771773)
	-- (0.5179055626146543, 0.24899125605579875) -- (0.5179228217309266, 0.2490153841104357)
	-- (0.5179228217309266, 0.24859452926163106) -- (0.5179819229786032, 0.24867694386955042)
	-- (0.5179819229786032, 0.24875904645195512) -- (0.5179886922896795, 0.2487687042992145)
	-- (0.5179886922896795, 0.24583400089499968) -- (0.5181461603620785, 0.2460584466817374)
	-- (0.5181461603620785, 0.246255151182756) -- (0.5181472588606311, 0.24625671811223682)
	-- (0.5181472588606311, 0.23536986442631758) -- (0.5181526731946964, 0.2353773084172256)
	-- (0.5181526731946964, 0.23030658458601394) -- (0.5182522849003195, 0.2304416025321424)
	-- (0.5182522849003195, 0.23164665083641842) -- (0.5182963530395268, 0.23170648608383465)
	-- (0.5182963530395268, 0.23185770069504502) -- (0.5183295015920003, 0.2319028018037174)
	-- (0.5183295015920003, 0.243475538010586) -- (0.5185090778643705, 0.2437198609079415)
	-- (0.5185090778643705, 0.24167134990627093) -- (0.5185814368537853, 0.24176997430914682)
	-- (0.5185814368537853, 0.23761754215848882) -- (0.5186776317761445, 0.23774860699377195)
	-- (0.5186776317761445, 0.23352348107117044) -- (0.5186956152657655, 0.23354797707973257)
	-- (0.5186956152657655, 0.23329542608246484) -- (0.5189234545662553, 0.2336057343756245)
	-- (0.5189234545662553, 0.2311837068750808) -- (0.5190980090267947, 0.2314201852963377)
	-- (0.5190980090267947, 0.24031082515899263) -- (0.5191566363262655, 0.2403907163869986)
	-- (0.5191566363262655, 0.23983874528418633) -- (0.5192838763799942, 0.24001213889938516)
	-- (0.5192838763799942, 0.24003501520859608) -- (0.5193060721313422, 0.24006526776126688)
	-- (0.5193060721313422, 0.24017565613640654) -- (0.5193247523574276, 0.24020111673216954)
	-- (0.5193247523574276, 0.2405600333570028) -- (0.5193431297845429, 0.24058507883537777)
	-- (0.5193431297845429, 0.2375249258753032) -- (0.5193840462663485, 0.2375808958534747)
	-- (0.5193840462663485, 0.23703714794500347) -- (0.5195788354004056, 0.23730025224147994)
	-- (0.5195788354004056, 0.2366549964971276) -- (0.5196029197416234, 0.23668762587460546)
	-- (0.5196029197416234, 0.23623136202447548) -- (0.5196212500187716, 0.23625621221575577)
	-- (0.5196212500187716, 0.23800563284145734) -- (0.5197328815026129, 0.2381613182279334)
	-- (0.5197328815026129, 0.23181852491573188) -- (0.5197758509273468, 0.2318789601453958)
	-- (0.5197758509273468, 0.2318950127300165) -- (0.5198090668677406, 0.2319417302432934)
	-- (0.5198090668677406, 0.2277060156261193) -- (0.519893339360478, 0.2278245484432307)
	-- (0.519893339360478, 0.2283933175914285) -- (0.5199203003612407, 0.22843125450756488)
	-- (0.5199203003612407, 0.22851475747203046) -- (0.5200371786919195, 0.22867923218901787)
	-- (0.5200371786919195, 0.22135919322267733) -- (0.5200637334478123, 0.2213966303722204)
	-- (0.5200637334478123, 0.22075378869300405) -- (0.5201253177229852, 0.22084006224078206)
	-- (0.5201253177229852, 0.2208420429957112) -- (0.5201678826013514, 0.22090147570364005)
	-- (0.5201678826013514, 0.22148397131033787) -- (0.5202067801761584, 0.2215381546966339)
	-- (0.5202067801761584, 0.2171397438300642) -- (0.5202175563247177, 0.21715470684473992)
	-- (0.5202175563247177, 0.21747074782122763) -- (0.520480776501069, 0.21783620859808478)
	-- (0.520480776501069, 0.21782495996886284) -- (0.5207104202099525, 0.21814380393080146)
	-- (0.5207104202099525, 0.2174405204474825) -- (0.5207630821102986, 0.21751360023724736)
	-- (0.5207630821102986, 0.21817373528408743) -- (0.5208347684519424, 0.21827386325292789)
	-- (0.5208347684519424, 0.21699402684066388) -- (0.5209072100976141, 0.2170946447418411)
	-- (0.5209072100976141, 0.2144857841372472) -- (0.5210075963679045, 0.2146259969621205)
	-- (0.5210075963679045, 0.21374575627534326) -- (0.5211557564715359, 0.21395040412867442)
	-- (0.5211557564715359, 0.2135112543434796) -- (0.5212425846180235, 0.2136316433375669)
	-- (0.5212425846180235, 0.2146698551160402) -- (0.5213264908696753, 0.21478583702680532)
	-- (0.5213264908696753, 0.21465508286138116) -- (0.521457732721248, 0.21483649008342226)
	-- (0.521457732721248, 0.2142656291000504) -- (0.5217025415281273, 0.2146015987549663)
	-- (0.5217025415281273, 0.2126045206858915) -- (0.5217795831050189, 0.2127097886314677)
	-- (0.5217795831050189, 0.2085661087020757) -- (0.5218491101541183, 0.2086613876180177)
	-- (0.5218491101541183, 0.21046492473488307) -- (0.5219071995184735, 0.2105445632380388)
	-- (0.5219071995184735, 0.21105290747354652) -- (0.5219120073041896, 0.21105952750779605)
	-- (0.5219120073041896, 0.2119560356316891) -- (0.5219715775613074, 0.21204303942972993)
	-- (0.5219715775613074, 0.21315922069424498) -- (0.522065497671141, 0.2132965798406518)
	-- (0.522065497671141, 0.21294110079638504) -- (0.5220729482024742, 0.21295202172826405)
	-- (0.5220729482024742, 0.19142635777546052) -- (0.5220854831647309, 0.19144569786546103)
	-- (0.5220854831647309, 0.19151612791257727) -- (0.5221470142796999, 0.19161112263098998)
	-- (0.5221470142796999, 0.19828454825640182) -- (0.5221589722320396, 0.19830267620152006)
	-- (0.5221589722320396, 0.19960028785512818) -- (0.5221877171998018, 0.1996439127043706)
	-- (0.5221877171998018, 0.1997902804378142) -- (0.522428359118792, 0.20015918557063525)
	-- (0.522428359118792, 0.201480185444033) -- (0.5224864459212126, 0.20156998371859425)
	-- (0.5224864459212126, 0.19993762194708084) -- (0.5226304309622386, 0.20015774895118815)
	-- (0.5226304309622386, 0.19689761891853846) -- (0.5229167879079505, 0.19731727802654034)
	-- (0.5229167879079505, 0.19768803433722923) -- (0.5229651685686273, 0.19775891066603699)
	-- (0.5229651685686273, 0.1978122065336646) -- (0.5230642210861856, 0.19795730975188236)
	-- (0.5230642210861856, 0.19822197331196179) -- (0.5231016225492225, 0.19827662075489105)
	-- (0.5231016225492225, 0.19872265472034623) -- (0.5231378153834865, 0.19877562941621843)
	-- (0.5231378153834865, 0.19894645695255103) -- (0.5231452802306219, 0.1989573818642994)
	-- (0.5231452802306219, 0.19893515060263717) -- (0.52317368755053, 0.19897671408763504)
	-- (0.52317368755053, 0.1992803310611794) -- (0.5232776053516478, 0.1994328545729366)
	-- (0.5232776053516478, 0.21783187156084227) -- (0.5233829287269096, 0.21799378224770533)
	-- (0.5233829287269096, 0.2180218504843534) -- (0.523399239050503, 0.21804702332571038)
	-- (0.523399239050503, 0.2178710668771758) -- (0.5234113823072855, 0.21788959835030508)
	-- (0.5234113823072855, 0.2185038026552552) -- (0.5234128855409031, 0.21850609736790524)
	-- (0.5234128855409031, 0.2128085780348078) -- (0.5234138416860296, 0.21281004375329796)
	-- (0.5234138416860296, 0.21011186089830294) -- (0.5234683388869104, 0.21019472765626324)
	-- (0.5234683388869104, 0.21103167347689472) -- (0.5235434726844754, 0.21114780446625608)
	-- (0.5235434726844754, 0.20958157829739543) -- (0.5235446466266068, 0.20958339289492564)
	-- (0.5235446466266068, 0.20590077371317853) -- (0.5235458196065096, 0.205902576522041)
	-- (0.5235458196065096, 0.20589618663654397) -- (0.5236097335570375, 0.20599437562543793)
	-- (0.5236097335570375, 0.20578773076200232) -- (0.523620684005541, 0.20580458050605394)
	-- (0.523620684005541, 0.2051304331783342) -- (0.5236717933891728, 0.205209046709032)
	-- (0.5236717933891728, 0.20296080006630565) -- (0.5236761188425801, 0.2029673460824732)
	-- (0.5236761188425801, 0.20227459992357186) -- (0.5237029817975322, 0.20231513522492134)
	-- (0.5237029817975322, 0.18766763942606957) -- (0.5237223753811009, 0.18769675841618053)
	-- (0.5237223753811009, 0.1876932800573389) -- (0.5237303660143566, 0.18770527749086988)
	-- (0.5237303660143566, 0.17844622399143925) -- (0.5237747147000681, 0.17851346967776516)
	-- (0.5237747147000681, 0.1786912509243986) -- (0.523808495572004, 0.17874242123626968)
	-- (0.523808495572004, 0.17805855528261053) -- (0.5238090391709542, 0.17805937743317285)
	-- (0.5238090391709542, 0.17877283327007296) -- (0.5238533825385182, 0.1788401560117061)
	-- (0.5238533825385182, 0.17500319675552414) -- (0.5239360042021549, 0.17512792191888563)
	-- (0.5239360042021549, 0.17054455328776294) -- (0.5239847080307533, 0.170618054523231)
	-- (0.5239847080307533, 0.17068567779324292) -- (0.5240143333558067, 0.17073038909698934)
	-- (0.5240143333558067, 0.17071087085290418) -- (0.5240925802084223, 0.17082896432865166)
	-- (0.5240925802084223, 0.1690291837907224) -- (0.5242292729031977, 0.16923437639793024)
	-- (0.5242292729031977, 0.1677679477564148) -- (0.5242770548807678, 0.16784005232063723)
	-- (0.5242770548807678, 0.16781465649028193) -- (0.5243151657592127, 0.16787164870420138)
	-- (0.5243151657592127, 0.1641279101373641) -- (0.5243802722017691, 0.16422366317467532)
	-- (0.5243802722017691, 0.1632592272599385) -- (0.5244033295248889, 0.16329315994914367)
	-- (0.5244033295248889, 0.1629607290233897) -- (0.5244437545826787, 0.16302024118217345)
	-- (0.5244437545826787, 0.16218935183942876) -- (0.5244590434089584, 0.1622117273367969)
	-- (0.5244590434089584, 0.1622091838245629) -- (0.5244623524021107, 0.16221402295960566)
	-- (0.5244623524021107, 0.1631522591938029) -- (0.5244832668195497, 0.16318288387023097)
	-- (0.5244832668195497, 0.16066509670492182) -- (0.5245133304228611, 0.16070931761288315)
	-- (0.5245133304228611, 0.15960481239766347) -- (0.5245951199981878, 0.15972484817242413)
	-- (0.5245951199981878, 0.15829400964392878) -- (0.5247768540182555, 0.15856053433705325)
	-- (0.5247768540182555, 0.16586953085073838) -- (0.5247799781658651, 0.16587410455689716)
	-- (0.5247799781658651, 0.166770342862297) -- (0.5253574285085411, 0.16761576919844287)
	-- (0.5253574285085411, 0.167493903625949) -- (0.5253754599538699, 0.16752031852954027)
	-- (0.5253754599538699, 0.16747822827495534) -- (0.5253840190619262, 0.16749076624521003)
	-- (0.5253840190619262, 0.16746328423476584) -- (0.5254140903321473, 0.16750733750979832)
	-- (0.5254140903321473, 0.16546597690980772) -- (0.5254195973662428, 0.1654740281710317)
	-- (0.5254195973662428, 0.16519557973973253) -- (0.5254738686860106, 0.16527278960543698)
	-- (0.5254738686860106, 0.16523965248406103) -- (0.5255795628788954, 0.16538970188275118)
	-- (0.5255795628788954, 0.1680490677409451) -- (0.5257419522953991, 0.1682809466568777)
	-- (0.5257419522953991, 0.16842089190739695) -- (0.5257520947641853, 0.16843538894875107)
	-- (0.5257520947641853, 0.16798840680339647) -- (0.5258232484873241, 0.16809014702043254)
	-- (0.5258232484873241, 0.16544437989920455) -- (0.5258640031228327, 0.1655024057309363)
	-- (0.5258640031228327, 0.1658556800876859) -- (0.525985579989318, 0.16602861085142365)
	-- (0.525985579989318, 0.16601914817274407) -- (0.5259876304299138, 0.16602206473826073)
	-- (0.5259876304299138, 0.1660482510454214) -- (0.526019266196164, 0.1660932600172706)
	-- (0.526019266196164, 0.16302703948947803) -- (0.5260263650247521, 0.16303716996638296)
	-- (0.5260263650247521, 0.16191938774651507) -- (0.526094623875312, 0.16201634807918705)
	-- (0.526094623875312, 0.16191424200838897) -- (0.5261037499749587, 0.16192720730615037)
	-- (0.5261037499749587, 0.16194016630580974) -- (0.5261916527645918, 0.1620650500952985)
	-- (0.5261916527645918, 0.15494894660129138) -- (0.5262263562468644, 0.15499756514852878)
	-- (0.5262263562468644, 0.14999699147564893) -- (0.5262649459295016, 0.15005207756955197)
	-- (0.5262649459295016, 0.1582101053304889) -- (0.5262818277684538, 0.15823409459592153)
	-- (0.5262818277684538, 0.15803039107400324) -- (0.5263288977476474, 0.15809765406603357)
	-- (0.5263288977476474, 0.1540917192642639) -- (0.526345495445504, 0.15411568029342523)
	-- (0.526345495445504, 0.15456954439393505) -- (0.5263747340338207, 0.15461190791037716)
	-- (0.5263747340338207, 0.15514546517410907) -- (0.5263819166573933, 0.15515588006008338)
	-- (0.5263819166573933, 0.15595240820217798) -- (0.5264703901391052, 0.1560805790169324)
	-- (0.5264703901391052, 0.15577094299596192) -- (0.5265867638272512, 0.1559380245326504)
	-- (0.5265867638272512, 0.15173533535372663) -- (0.5266145556032378, 0.1517722213767302)
	-- (0.5266145556032378, 0.1517276863474916) -- (0.5266167431749912, 0.15173058952157648)
	-- (0.5266167431749912, 0.153198444783932) -- (0.5267091271820895, 0.1533216346639957)
	-- (0.5267091271820895, 0.16218647714766798) -- (0.5268096198152924, 0.16231991829545603)
	-- (0.5268096198152924, 0.16215207994513037) -- (0.5268619257739651, 0.16222160915379766)
	-- (0.5268619257739651, 0.1647667703534532) -- (0.5269428857872237, 0.1648758674098018)
	-- (0.5269428857872237, 0.16509125614548292) -- (0.5270176596989496, 0.16519182243649624)
	-- (0.5270176596989496, 0.1642606591142452) -- (0.52709357440988, 0.16436304915027258)
	-- (0.52709357440988, 0.1507433081987341) -- (0.5270955512801863, 0.15074608230107045)
	-- (0.5270955512801863, 0.15066532958257134) -- (0.5271576515797887, 0.1507525208341406)
	-- (0.5271576515797887, 0.14843886990262475) -- (0.5271919062926028, 0.14848698602801766)
	-- (0.5271919062926028, 0.14682990767931253) -- (0.5272143422762365, 0.1468613785193068)
	-- (0.5272143422762365, 0.14920597828538606) -- (0.5272567240675134, 0.14926551115546466)
	-- (0.5272567240675134, 0.15379707946453505) -- (0.5273102018682365, 0.15387250593648885)
	-- (0.5273102018682365, 0.15387112282701715) -- (0.5273723092023552, 0.15395871986823667)
	-- (0.5273723092023552, 0.15282800847698838) -- (0.527390048696225, 0.15285299019711626)
	-- (0.527390048696225, 0.15259849768141134) -- (0.527393278551583, 0.15260303464853417)
	-- (0.527393278551583, 0.15373280897090197) -- (0.5275127184706219, 0.15390049702550523)
	-- (0.5275127184706219, 0.15346031479036593) -- (0.5275711907120094, 0.15354229407131686)
	-- (0.5275711907120094, 0.1461604777432423) -- (0.5276520182909982, 0.1462712469116366)
	-- (0.5276520182909982, 0.1467358387383323) -- (0.5277442988357507, 0.14686233243219843)
	-- (0.5277442988357507, 0.14639946041512253) -- (0.5277485752103509, 0.14640534869582036)
	-- (0.5277485752103509, 0.13887794944774237) -- (0.5277880831753645, 0.13893202683407152)
	-- (0.5277880831753645, 0.14014329341068543) -- (0.5278635410105588, 0.14024709773269636)
	-- (0.5278635410105588, 0.14048822580335765) -- (0.5280300149718835, 0.14071665746472606)
	-- (0.5280300149718835, 0.14064310768654448) -- (0.5280634142298639, 0.14068873974016832)
	-- (0.5280634142298639, 0.1403380764095184) -- (0.5282026921005328, 0.14052860283604532)
	-- (0.5282026921005328, 0.1414460785557782) -- (0.5282379702760276, 0.141494269792533)
	-- (0.5282379702760276, 0.13982926922668193) -- (0.5282503853542897, 0.1398462842322848)
	-- (0.5282503853542897, 0.1393202674160609) -- (0.5282516442489775, 0.13932199918467222)
	-- (0.5282516442489775, 0.13915854163601346) -- (0.528332095357054, 0.1392691601078076)
	-- (0.528332095357054, 0.13714425108475847) -- (0.5283362610074287, 0.13714992480772814)
	-- (0.5283362610074287, 0.137155480717351) -- (0.5283483894148536, 0.13717200006669963)
	-- (0.5283483894148536, 0.1375342334397171) -- (0.5284334949917241, 0.1376504138900317)
	-- (0.5284334949917241, 0.13721674661096697) -- (0.5284475763497499, 0.13723595520009116)
	-- (0.5284475763497499, 0.13714602738078305) -- (0.5285828592119697, 0.13733038135666154)
	-- (0.5285828592119697, 0.13887992664206175) -- (0.5287220235434674, 0.1390681864088945)
	-- (0.5287220235434674, 0.14187423289780116) -- (0.5287263194893875, 0.1418800487887722)
	-- (0.5287263194893875, 0.1384933483568772) -- (0.5287394078345776, 0.1385109402913553)
	-- (0.5287394078345776, 0.137826824727124) -- (0.5287822309966909, 0.13788453631666497)
	-- (0.5287822309966909, 0.13493942078080573) -- (0.5288396107656578, 0.13501684108915313)
	-- (0.5288396107656578, 0.13560597227034157) -- (0.5289735597360737, 0.13578706657983566)
	-- (0.5289735597360737, 0.1354425571375604) -- (0.5291209979687224, 0.13564244919172852)
	-- (0.5291209979687224, 0.13229476273934415) -- (0.5291404737141785, 0.1323211701592493)
	-- (0.5291404737141785, 0.1297521952613902) -- (0.529233663693371, 0.12987865122868567)
	-- (0.529233663693371, 0.13063238723225007) -- (0.5292389604291206, 0.13063957315436023)
	-- (0.5292389604291206, 0.13595737293451485) -- (0.5292569611630665, 0.13598160926898636)
	-- (0.5292569611630665, 0.13592700623213091) -- (0.5293238652270043, 0.1360175225452339)
	-- (0.5293238652270043, 0.134130470451383) -- (0.5296002486951633, 0.13450484756393197)
	-- (0.5296002486951633, 0.13539173476976327) -- (0.5296765005288343, 0.13549516413662033)
	-- (0.5296765005288343, 0.13098519225507307) -- (0.5296773702391946, 0.13098638812563604)
	-- (0.5296773702391946, 0.12708004929157954) -- (0.5296842562847073, 0.1270893588552455)
	-- (0.5296842562847073, 0.12093537865597172) -- (0.529742040046444, 0.12101324815907383)
	-- (0.529742040046444, 0.1212012620860306) -- (0.5297810049270628, 0.12125385898171301)
	-- (0.5297810049270628, 0.1251982619606554) -- (0.5299183787036896, 0.12538818486139375)
	-- (0.5299183787036896, 0.12062529246707042) -- (0.5299247778139983, 0.12063412501866792)
	-- (0.5299247778139983, 0.12815135802854466) -- (0.5300329776398266, 0.12830140351362196)
	-- (0.5300329776398266, 0.1276277963129116) -- (0.5300987024733065, 0.12771891054587592)
	-- (0.5300987024733065, 0.12767429411210848) -- (0.5301418565611755, 0.12773379601678853)
	-- (0.5301418565611755, 0.1270125205780646) -- (0.5302078721088042, 0.12710314164700223)
	-- (0.5302078721088042, 0.12808843543109594) -- (0.5302824375476117, 0.12819175547092493)
	-- (0.5302824375476117, 0.1284515092628008) -- (0.5307061518994223, 0.1290386491709502)
	-- (0.5307061518994223, 0.1290172584406566) -- (0.530712908147304, 0.12902660258383442)
	-- (0.530712908147304, 0.12371405493744103) -- (0.5307226160133622, 0.12372726919960317)
	-- (0.5307226160133622, 0.12219549436080258) -- (0.5309250083058464, 0.12247282322844728)
	-- (0.5309250083058464, 0.12330435023227618) -- (0.5309644049815684, 0.12335822279340433)
	-- (0.5309644049815684, 0.11851038693761497) -- (0.5310154979296402, 0.11857998745225463)
	-- (0.5310154979296402, 0.11735462130578683) -- (0.5310402897056622, 0.11738852637534863)
	-- (0.5310402897056622, 0.11690354408794422) -- (0.5313234040373757, 0.11729069845148901)
	-- (0.5313234040373757, 0.10493880119459617) -- (0.5314666997600509, 0.10513621670822745)
	-- (0.5314666997600509, 0.09106085691911486) -- (0.531485027667715, 0.09108559719447729)
	-- (0.531485027667715, 0.09239066907923443) -- (0.5318482449672954, 0.09288227537086689)
	-- (0.5318482449672954, 0.0918555785749134) -- (0.5318642398607308, 0.09187728020612514)
	-- (0.5318642398607308, 0.09097017792384413) -- (0.5319815529362439, 0.09112952182913414)
	-- (0.5319815529362439, 0.09104624333472112) -- (0.531985425145545, 0.09105150319745894)
	-- (0.531985425145545, 0.0851781835840184) -- (0.5320685922406523, 0.08529048613917699)
	-- (0.5320685922406523, 0.0832486392521023) -- (0.532167364944418, 0.08338178815868437)
	-- (0.532167364944418, 0.07498366453827303) -- (0.5321791013059987, 0.07499949444621923)
	-- (0.5321791013059987, 0.06421798496912964) -- (0.5323063369447516, 0.0644007969762517)
	-- (0.5323063369447516, 0.06429481435335214) -- (0.532531505771114, 0.06461796646526108)
	-- (0.532531505771114, 0.06331902546414532) -- (0.5325940446481815, 0.0634088450890551)
	-- (0.5325940446481815, 0.06546660896280139) -- (0.5326450028584852, 0.0655399480951736)
	-- (0.5326450028584852, 0.06706855102269974) -- (0.5327406736337473, 0.06720706123215037)
	-- (0.5327406736337473, 0.0706554422172405) -- (0.5327752023253192, 0.07070507109125737)
	-- (0.5327752023253192, 0.07062831565175973) -- (0.5328358412264502, 0.07071550654946769)
	-- (0.5328358412264502, 0.0719329001136078) -- (0.5328414374898146, 0.07194093529283202)
	-- (0.5328414374898146, 0.0672062085811068) -- (0.533034564950994, 0.06748565216524795)
	-- (0.533034564950994, 0.06712005306823844) -- (0.533155097763575, 0.06729391248778556)
	-- (0.533155097763575, 0.06673340534099874) -- (0.5332595687492547, 0.06688469465913024)
	-- (0.5332595687492547, 0.055458866982747414) -- (0.5332864501026833, 0.05549855024412716)
	-- (0.5332864501026833, 0.05227018473174449) -- (0.5333126748650838, 0.05230876679503066)
	-- (0.5333126748650838, 0.04932484222017502) -- (0.5336581580754453, 0.04983832993205833)
	-- (0.5336581580754453, 0.049840192493457794) -- (0.5336763203116798, 0.04986719011519098)
	-- (0.5336763203116798, 0.048432575539817294) -- (0.5337714188460669, 0.04857348295716153)
	-- (0.5337714188460669, 0.034118572838524) -- (0.5337858731633244, 0.0341394714614371)
	-- (0.5337858731633244, 0.03148163326297775) -- (0.5338283545232576, 0.03154374086435689)
	-- (0.5338283545232576, 0.011236963018352355) -- (0.5338636608706612, 0.011288096940719267)
	-- (0.5338636608706612, 0.014473850633197437) -- (0.5339316032030149, 0.01457226008656846)
	-- (0.5339316032030149, 0.016947140746507244) -- (0.5339782219335072, 0.017014717920095755)
	-- (0.5339782219335072, 0.012489084986279885) -- (0.5340355903988172, 0.01257230996614441)
	-- (0.5340355903988172, 0.00991712446486587) -- (0.5340758002506842, 0.009975674037942712)
	-- (0.5340758002506842, 0.01159343306784952) -- (0.5341876989174104, 0.011756360497752057)
	-- (0.5341876989174104, 0.011184692900193914) -- (0.5342004658377508, 0.0112032971724383)
	-- (0.5342004658377508, -0.007853798578858474) -- (0.5342495659833868, -0.007782656094909894)
	-- (0.5342495659833868, -0.007927050296019138) -- (0.5343354326886438, -0.007802814999880344)
	-- (0.5343354326886438, -0.000753966394387875) -- (0.534772589599211, -0.00012037966695514173)
	-- (0.534772589599211, 0.0032748872827717906) -- (0.5348713952286094, 0.003417829655561263)
	-- (0.5348713952286094, 0.01317028130446841) -- (0.5349036067520345, 0.013217047947719988)
	-- (0.5349036067520345, 0.010130795826110366) -- (0.5349139614046815, 0.010145661581054706)
	-- (0.5349139614046815, 0.012924343830406637) -- (0.5349623130951496, 0.012992430168445798)
	-- (0.5349623130951496, 0.013011752253710552) -- (0.5352580872966788, 0.013427057826257367)
	-- (0.5352580872966788, 0.016092263759382122) -- (0.5352669100284155, 0.016104648862809542)
	-- (0.5352669100284155, 0.02566327193606797) -- (0.5353237182537518, 0.02574306383306809)
	-- (0.5353237182537518, 0.026089372320877147) -- (0.5353250282997489, 0.02609121079111823)
	-- (0.5353250282997489, 0.024068762649090258) -- (0.5353929013686901, 0.024163989730943847)
	-- (0.5353929013686901, 0.025251925890219386) -- (0.5354245167674362, 0.025296256641010963)
	-- (0.5354245167674362, 0.025042913206301344) -- (0.5354960514789692, 0.025143083331472662)
	-- (0.5354960514789692, 0.02494587753244017) -- (0.5355366372825112, 0.025002867106597392)
	-- (0.5355366372825112, 0.024671110676289475) -- (0.5356639804483221, 0.024850240354459874)
	-- (0.5356639804483221, 0.024777265870585336) -- (0.5357209513954233, 0.02485732115845238)
	-- (0.5357209513954233, 0.02478807093844731) -- (0.5357839084081314, 0.024876476585434293)
	-- (0.5357839084081314, 0.026940727309172605) -- (0.5358588251130512, 0.02704575028217256)
	-- (0.5358588251130512, 0.027698010006822) -- (0.5360415631812457, 0.027953410877775125)
	-- (0.5360415631812457, 0.02566098510541483) -- (0.5360971793597886, 0.0257384470110701)
	-- (0.5360971793597886, 0.0238589796765738) -- (0.5363176057067566, 0.02416920716606093)
	-- (0.5363176057067566, 0.015825315415639273) -- (0.5363721578549292, 0.01590204687426768)
	-- (0.5363721578549292, 0.016248948652488104) -- (0.5364793323092294, 0.016399429544218316)
	-- (0.5364793323092294, 0.01375231147940254) -- (0.5365745010960586, 0.01388766478279387)
	-- (0.5365745010960586, 0.013968119205071853) -- (0.536587848334661, 0.013987167173987623)
	-- (0.536587848334661, 0.012125324420335351) -- (0.5368125182465358, 0.012441022715326829)
	-- (0.5368125182465358, 0.012069372297198417) -- (0.5368227674133876, 0.01208377178517721)
	-- (0.5368227674133876, 0.011642450099559977) -- (0.5368425398159307, 0.01167011287652299)
	-- (0.5368425398159307, 0.010331973329825354) -- (0.5371227106228587, 0.010723700221327376)
	-- (0.5371227106228587, 0.007241407062975851) -- (0.5372342714619125, 0.007397496467909816)
	-- (0.5372342714619125, 0.0073215157899267835) -- (0.537337992123782, 0.00746667393183964)
	-- (0.537337992123782, 0.004486953579956448) -- (0.5373643854831458, 0.004522489584456153)
	-- (0.5373643854831458, 0.006405251627905163) -- (0.5375795159511187, 0.006695058514223424)
	-- (0.5375795159511187, 0.023698304685272384) -- (0.537632912673242, 0.02377169546232167)
	-- (0.537632912673242, 0.02386588428735239) -- (0.5377070746393363, 0.02396779539887538)
	-- (0.5377070746393363, 0.025769378314181714) -- (0.5377305948134101, 0.025801713223691226)
	-- (0.5377305948134101, 0.02728998881423476) -- (0.5378260355296723, 0.027421432859237583)
	-- (0.5378260355296723, 0.02560796264559592) -- (0.5378405139289093, 0.025627844673160365)
	-- (0.5378405139289093, 0.028582069841797068) -- (0.5379451551849899, 0.0287257154495484)
	-- (0.5379451551849899, 0.025493064789719976) -- (0.5379603626692878, 0.025513951950207562)
	-- (0.5379603626692878, 0.0260915901339337) -- (0.5379713315199559, 0.026106652351015128)
	-- (0.5379713315199559, 0.026042231549145423) -- (0.5381380731935393, 0.02627135471200348)
	-- (0.5381380731935393, 0.029293695340983073) -- (0.538149045735722, 0.02930873113580867)
	-- (0.538149045735722, 0.030468232990350366) -- (0.5382216391836039, 0.03056768507180003)
	-- (0.5382216391836039, 0.04449480349717933) -- (0.5382230888030919, 0.04449680223317951)
	-- (0.5382230888030919, 0.045917441907731324) -- (0.5382415329185279, 0.045942885479883754)
	-- (0.5382415329185279, 0.04444647916336837) -- (0.5383331309064985, 0.04457311454694264)
	-- (0.5383331309064985, 0.04459484853347447) -- (0.5385845261074755, 0.04494240005417955)
	-- (0.5385845261074755, 0.046626614361717875) -- (0.538591820039895, 0.0466366954513)
	-- (0.538591820039895, 0.04727009694187464) -- (0.538803781770006, 0.047563559594883134)
	-- (0.538803781770006, 0.042551452710072345) -- (0.5388399139838453, 0.04260186547473298)
	-- (0.5388399139838453, 0.040222324350032514) -- (0.5389530644879561, 0.04038055141818482)
	-- (0.5389530644879561, 0.044382738879622866) -- (0.5389853547363149, 0.044427575069665756)
	-- (0.5389853547363149, 0.044217035365310894) -- (0.5391243038473691, 0.04441026661137908)
	-- (0.5391243038473691, 0.04431370246590437) -- (0.5392069546763417, 0.04442871084982973)
	-- (0.5392069546763417, 0.04544322453169719) -- (0.5393446305537615, 0.045635955414362314)
	-- (0.5393446305537615, 0.04766688876344699) -- (0.5393553613628348, 0.047682058388937666)
	-- (0.5393553613628348, 0.04754031648065859) -- (0.5393637300928393, 0.04755214945002713)
	-- (0.5393637300928393, 0.05188180830412196) -- (0.5394296723583869, 0.05197484343175128)
	-- (0.5394296723583869, 0.05286036586448066) -- (0.5394744799064657, 0.05292360111868611)
	-- (0.5394744799064657, 0.04260451330054425) -- (0.539527987938014, 0.042677641139159964)
	-- (0.539527987938014, 0.042499075572226985) -- (0.5395898939976435, 0.04258371433119383)
	-- (0.5395898939976435, 0.037087967946558185) -- (0.5396642899576173, 0.03718918732912055)
	-- (0.5396642899576173, 0.03726214316812271) -- (0.5396820873545046, 0.03728635419951574)
	-- (0.5396820873545046, 0.037664116447242726) -- (0.5396926453317439, 0.03767852686871973)
	-- (0.5396926453317439, 0.0372326600484308) -- (0.5397167066024413, 0.03726583669698667)
	-- (0.5397167066024413, 0.03989488422720737) -- (0.5399429670224114, 0.04020749433039839)
	-- (0.5399429670224114, 0.04381701876958276) -- (0.5400750860881994, 0.0439994305938202)
	-- (0.5400750860881994, 0.0500931092562251) -- (0.5402205359202797, 0.05029544059946033)
	-- (0.5402205359202797, 0.04798953642683315) -- (0.5402942525874, 0.04809196131053428)
	-- (0.5402942525874, 0.051601204675063655) -- (0.5404214296896045, 0.05177792866797541)
	-- (0.5404214296896045, 0.04206635499468804) -- (0.5407891945350037, 0.042574901412600924)
	-- (0.5407891945350037, 0.028799490835921735) -- (0.5409521364120617, 0.029026175343073998)
	-- (0.5409521364120617, 0.02859522758554853) -- (0.5411848798853823, 0.02892097425735578)
	-- (0.5411848798853823, 0.03242139130475657) -- (0.5412337959832474, 0.03248996703101952)
	-- (0.5412337959832474, 0.029059536787850455) -- (0.5412385826427414, 0.02906625780797247)
	-- (0.5412385826427414, 0.03188752004087449) -- (0.5412525557811121, 0.031907231536244744)
	-- (0.5412525557811121, 0.03176667973285123) -- (0.5412533027700701, 0.031767729043400146)
	-- (0.5412533027700701, 0.03175175234365617) -- (0.5412705323193661, 0.0317759551096257)
	-- (0.5412705323193661, 0.03331217788577326) -- (0.5412831410738874, 0.03332989209725058)
	-- (0.5412831410738874, 0.03342372618996584) -- (0.541463083166612, 0.033676540870636935)
	-- (0.541463083166612, 0.023973487374032862) -- (0.541547909754533, 0.02409118104781402)
	-- (0.541547909754533, 0.035012766729235485) -- (0.5415618168148337, 0.03503217123900018)
	-- (0.5415618168148337, 0.03587511480758823) -- (0.5415911805746445, 0.03591641701115211)
	-- (0.5415911805746445, 0.03948370870449531) -- (0.5416430526857513, 0.039555860746678204)
	-- (0.5416430526857513, 0.039486460165401555) -- (0.5416967477767645, 0.03956111138764783)
	-- (0.5416967477767645, 0.03953980470529822) -- (0.541715865649013, 0.0395663841282179)
	-- (0.541715865649013, 0.03850275283554926) -- (0.5418270606900368, 0.03865725514185865)
	-- (0.5418270606900368, 0.03825469506655358) -- (0.5418428262426187, 0.03827655458116933)
	-- (0.5418428262426187, 0.04027626800359117) -- (0.541865301842264, 0.04030739307504165)
	-- (0.541865301842264, 0.026461678802719973) -- (0.5419659400178274, 0.02660052348618132)
	-- (0.5419659400178274, 0.01787906723782935) -- (0.5420588821722789, 0.018016542165702577)
	-- (0.5420588821722789, 0.01612890335575772) -- (0.5421579664109234, 0.016274250454836416)
	-- (0.5421579664109234, 0.01576447013745468) -- (0.5422849199186436, 0.015950866680169016)
	-- (0.5422849199186436, 0.01519560660273261) -- (0.5424182454471168, 0.015390982481521782)
	-- (0.5424182454471168, -0.002142841699092044) -- (0.5424406728410627, -0.0021091385859941985)
	-- (0.5424406728410627, -0.0020799253545497986) -- (0.5425971012510629, -0.0018448056972582211)
	-- (0.5425971012510629, -0.0010660513347037354) -- (0.5426419439024569, -0.0009991045951161833)
	-- (0.5426419439024569, -0.0044837070030428385) -- (0.54264318897857, -0.004481842712897397)
	-- (0.54264318897857, -0.009034312630335193) -- (0.5426823198545518, -0.008974224888026995)
	-- (0.5426823198545518, -0.008332220939614436) -- (0.5427931126344675, -0.008162256019593634)
	-- (0.5427931126344675, -0.0076155021157897395) -- (0.5428107773910708, -0.007588429118185475)
	-- (0.5428107773910708, -0.007366594179331296) -- (0.542875767393532, -0.007266923548605232)
	-- (0.542875767393532, -0.01122753613454986) -- (0.543020683806882, -0.011005586799201201)
	-- (0.543020683806882, -0.007594884348935354) -- (0.5430228673401349, -0.007591531148315097)
	-- (0.5430228673401349, -0.007967015922622675) -- (0.5431637835691512, -0.007750488238437035)
	-- (0.5431637835691512, -0.01530141018133765) -- (0.5431824771640086, -0.01527313633590281)
	-- (0.5431824771640086, -0.015422992272572874) -- (0.5432166166642586, -0.015371348675255239)
	-- (0.5432166166642586, -0.015476882369492266) -- (0.54333166730748, -0.015302470887327772)
	-- (0.54333166730748, -0.015487478389992431) -- (0.5434255135017653, -0.015344922011468545)
	-- (0.5434255135017653, -0.02423838430867806) -- (0.5436398665777469, -0.023911513169233848)
	-- (0.5436398665777469, -0.029462351761685626) -- (0.5436529643676996, -0.02944205277968731)
	-- (0.5436529643676996, -0.031777664311220595) -- (0.5436763498898609, -0.031743731236199946)
	-- (0.5436763498898609, -0.037325521263393356) -- (0.543817185523601, -0.03712254519744014)
	-- (0.543817185523601, -0.03757731718593447) -- (0.5438833516904753, -0.03748173097244118)
	-- (0.5438833516904753, -0.06038357508744009) -- (0.5439579478802388, -0.060275696594869206)
	-- (0.5439579478802388, -0.05923439051215811) -- (0.5440140280180371, -0.059153244348425935)
	-- (0.5440140280180371, -0.060033682994314476) -- (0.5440610091352898, -0.059965794192871874)
	-- (0.5440610091352898, -0.060057632882922186) -- (0.5442805876378985, -0.05974026723011401)
	-- (0.5442805876378985, -0.0654186576432466) -- (0.5443830851077299, -0.0652676422988106)
	-- (0.5443830851077299, -0.06494422129873449) -- (0.5444321731307782, -0.06487205111456223)
	-- (0.5444321731307782, -0.06288448708461342) -- (0.5444429139094095, -0.06286872176206316)
	-- (0.5444429139094095, -0.06290848016087014) -- (0.5444441753852645, -0.06290662838277017)
	-- (0.5444441753852645, -0.0644232036793292) -- (0.5445665933450757, -0.06424515369926184)
	-- (0.5445665933450757, -0.06565749492121777) -- (0.5446293042946302, -0.06556631731766996)
	-- (0.5446293042946302, -0.062006231209045845) -- (0.5446308312632901, -0.062004005735266786)
	-- (0.5446308312632901, -0.061750867082698994) -- (0.5447208133398519, -0.06161976901057807)
	-- (0.5447208133398519, -0.08184058467581441) -- (0.5448503005434084, -0.08165839772605715)
	-- (0.5448503005434084, -0.08835236413354829) -- (0.5449598195914462, -0.08819864082478648)
	-- (0.5449598195914462, -0.09110603836121987) -- (0.5449810335524423, -0.09107573221559007)
	-- (0.5449810335524423, -0.09263042309135508) -- (0.5449923037472132, -0.09261431903627237)
	-- (0.5449923037472132, -0.09233745745942214) -- (0.5450263255382712, -0.0922888680477499)
	-- (0.5450263255382712, -0.08738875891056286) -- (0.5451478326158474, -0.0872150616761701)
	-- (0.5451478326158474, -0.0722020205074759) -- (0.5452715102909621, -0.07202474003025981)
	-- (0.5452715102909621, -0.07130899231799752) -- (0.54530568459581, -0.07125996084107082)
	-- (0.54530568459581, -0.07006341530875547) -- (0.545346817620956, -0.0700047339408279)
	-- (0.545346817620956, -0.07029076590797918) -- (0.5453753208382277, -0.07025007745789143)
	-- (0.5453753208382277, -0.07173851629659449) -- (0.5454061068077347, -0.07169505488514373)
	-- (0.5454061068077347, -0.0709437172229251) -- (0.5455515084883642, -0.07073825107667446)
	-- (0.5455515084883642, -0.07088623753203888) -- (0.5455903141284859, -0.07083139262126392)
	-- (0.5455903141284859, -0.0646868778051189) -- (0.5456694614543351, -0.06457305727529115)
	-- (0.5456694614543351, -0.061604466393361944) -- (0.5458634467831113, -0.06132619665212679)
	-- (0.5458634467831113, -0.06098531179606138) -- (0.5459722819306688, -0.060828660395956614)
	-- (0.5459722819306688, -0.08851028466582844) -- (0.5460903424040958, -0.0883418380608817)
	-- (0.5460903424040958, -0.09035997684923448) -- (0.546096488904058, -0.09035119200372327)
	-- (0.546096488904058, -0.09211024157162602) -- (0.5462674927217135, -0.09186597757128653)
	-- (0.5462674927217135, -0.1192376430114821) -- (0.546278014794153, -0.11922212583540638)
	-- (0.546278014794153, -0.13036032743164688) -- (0.5463281283670101, -0.1302855515704355)
	-- (0.5463281283670101, -0.13012568104232103) -- (0.546395382044239, -0.13002530598616982)
	-- (0.546395382044239, -0.13534425524608373) -- (0.5464184185285907, -0.13530984352578473)
	-- (0.5464184185285907, -0.13588174268867217) -- (0.5465177299493564, -0.13573361806052264)
	-- (0.5465177299493564, -0.1355525561724879) -- (0.5466077503057775, -0.13541829810024245)
	-- (0.5466077503057775, -0.13497544102788195) -- (0.5467642614565934, -0.13474214144221464)
	-- (0.5467642614565934, -0.09136525643062753) -- (0.5467928982838267, -0.09132300472171921)
	-- (0.5467928982838267, -0.09643205673162354) -- (0.5469447513880841, -0.0962171452561932)
	-- (0.5469447513880841, -0.09588606928192348) -- (0.5470070806379113, -0.09579842108655695)
	-- (0.5470070806379113, -0.09601438344923893) -- (0.5470458151481009, -0.09595987793082195)
	-- (0.5470458151481009, -0.09700453043445645) -- (0.5470978362397263, -0.0969310671579381)
	-- (0.5470978362397263, -0.09344207499328952) -- (0.5471268342352539, -0.09340160032669133)
	-- (0.5471268342352539, -0.09617224251891397) -- (0.5472321672300252, -0.09602282158323386)
	-- (0.5472321672300252, -0.10809568524003724) -- (0.5473275484778383, -0.1079595626421425)
	-- (0.5473275484778383, -0.10447035431175826) -- (0.5473486723289942, -0.10444029892666672)
	-- (0.5473486723289942, -0.10592163711280322) -- (0.5473488405897898, -0.10592139728373205)
	-- (0.5473488405897898, -0.10568679219171616) -- (0.5474328307706751, -0.10556717806994925)
	-- (0.5474328307706751, -0.10374601506241549) -- (0.5480391795222144, -0.10287052997643473)
	-- (0.5480391795222144, -0.10469798743066282) -- (0.5483138287916113, -0.10430093593838376)
	-- (0.5483138287916113, -0.10362449844347767) -- (0.5484501283779066, -0.1034276701286304)
	-- (0.5484501283779066, -0.10290862038781508) -- (0.5485235242423049, -0.10280392824994601)
	-- (0.5485235242423049, -0.10363044153052661) -- (0.5485412739804681, -0.10360511468727004)
	-- (0.5485412739804681, -0.1063491855878501) -- (0.5486305372406183, -0.10622057611650429)
	-- (0.5486305372406183, -0.09577183926050566) -- (0.5486598560436504, -0.09572902056854028)
	-- (0.5486598560436504, -0.10037157393645822) -- (0.5489283993438182, -0.09998700623955911)
	-- (0.5489283993438182, -0.09724866471569732) -- (0.5491995360762066, -0.09685919365332926)
	-- (0.5491995360762066, -0.09525545054420016) -- (0.5492743901059418, -0.09514788347611397)
	-- (0.5492743901059418, -0.09663891393732259) -- (0.5493232052374447, -0.09656957003916557)
	-- (0.5493232052374447, -0.096798753915778) -- (0.5494102403597637, -0.0966750738033602)
	-- (0.5494102403597637, -0.09667575050747813) -- (0.5494902718119831, -0.09656204979496182)
	-- (0.5494902718119831, -0.09656163431311267) -- (0.5495435814873209, -0.09648589780721609)
	-- (0.5495435814873209, -0.09275878579077466) -- (0.5495572033963364, -0.09273875941924273)
	-- (0.5495572033963364, -0.0956899288060108) -- (0.5496474975363436, -0.09555757871657457)
	-- (0.5496474975363436, -0.09487129440354163) -- (0.5497341070273415, -0.09474442970130074)
	-- (0.5497341070273415, -0.09558734009566501) -- (0.5498819086012229, -0.09537002971069752)
	-- (0.5498819086012229, -0.09266612558740614) -- (0.5499491314181565, -0.092567151198834)
	-- (0.5499491314181565, -0.0925623290343245) -- (0.5499624866946146, -0.09254266476028866)
	-- (0.5499624866946146, -0.09344289071228438) -- (0.5500443458023507, -0.09332214014465795)
	-- (0.5500443458023507, -0.09333292798778886) -- (0.5501216022557176, -0.0932189484541355)
	-- (0.5501216022557176, -0.09873328554491717) -- (0.5503174838009401, -0.0984454516472061)
	-- (0.5503174838009401, -0.10283963861487397) -- (0.5504786798349135, -0.10258982527590263)
	-- (0.5504786798349135, -0.1025679149875098) -- (0.5505429320583154, -0.10246832138477523)
	-- (0.5505429320583154, -0.10235918731465969) -- (0.5506550296878315, -0.10218545791391645)
	-- (0.5506550296878315, -0.10202821821821188) -- (0.5506948970149077, -0.10196641596136556)
	-- (0.5506948970149077, -0.11151734551310943) -- (0.5508635531093341, -0.11124873910951263)
	-- (0.5508635531093341, -0.11124124385428943) -- (0.5508863095291495, -0.1112050006413365)
	-- (0.5508863095291495, -0.11637765813833512) -- (0.550967242881598, -0.11624934808560095)
	-- (0.550967242881598, -0.11591828120926297) -- (0.5510545223110638, -0.11578015907417234)
	-- (0.5510545223110638, -0.1236766936782137) -- (0.551127505845443, -0.12356129807993674)
	-- (0.551127505845443, -0.12466616218487835) -- (0.5511587345001051, -0.1246168035015578)
	-- (0.5511587345001051, -0.12484177968386491) -- (0.5511705125535596, -0.12482314905444691)
	-- (0.5511705125535596, -0.11908866851994342) -- (0.5512094937702658, -0.11902676704702075)
	-- (0.5512094937702658, -0.11738420132364914) -- (0.5512692660413612, -0.11728978683645389)
	-- (0.5512692660413612, -0.11857085843728014) -- (0.5513202973058284, -0.11849042088879262)
	-- (0.5513202973058284, -0.11388709996285541) -- (0.5513853241596918, -0.11378471315762255)
	-- (0.5513853241596918, -0.11649070555537731) -- (0.5514213937838826, -0.11643380231569832)
	-- (0.5514213937838826, -0.11749086573517326) -- (0.55148897598863, -0.11738427536039886)
	-- (0.55148897598863, -0.11586582307810624) -- (0.5517869612539292, -0.11539368732950495)
	-- (0.5517869612539292, -0.1047051817498293) -- (0.5519179264954305, -0.10449492556439624)
	-- (0.5519179264954305, -0.10503790748029763) -- (0.5520760535610806, -0.10478330305294704)
	-- (0.5520760535610806, -0.10582355692249876) -- (0.5520829726002611, -0.10581240772401558)
	-- (0.5520829726002611, -0.10589269970071519) -- (0.5521516941595239, -0.10578199275056044)
	-- (0.5521516941595239, -0.10582533292579546) -- (0.5522893931538859, -0.10560328834810832)
	-- (0.5522893931538859, -0.10361116339659189) -- (0.5523645992101263, -0.10349079525125875)
	-- (0.5523645992101263, -0.10212178651804607) -- (0.5524799767935086, -0.10193745718343425)
	-- (0.5524799767935086, -0.0996748333858942) -- (0.5525656667446441, -0.0995388686851765)
	-- (0.5525656667446441, -0.10074186776241766) -- (0.5525837224451687, -0.1007134003535831)
	-- (0.5525837224451687, -0.10220592772462057) -- (0.5526535189405513, -0.10209718504067364)
	-- (0.5526535189405513, -0.10399431044574903) -- (0.5526808953010045, -0.10395167363171484)
	-- (0.5526808953010045, -0.10344017530288564) -- (0.5527259909208448, -0.10336988452337419)
	-- (0.5527259909208448, -0.10355897335384602) -- (0.5527496112501141, -0.10352217665071796)
	-- (0.5527496112501141, -0.10408914236230168) -- (0.552763791150789, -0.10406697315715514)
	-- (0.552763791150789, -0.104348350603814) -- (0.552794232683244, -0.10430070318451093)
	-- (0.552794232683244, -0.10426784160161064) -- (0.5528301567942661, -0.10421161717523242)
	-- (0.5528301567942661, -0.10443221913801495) -- (0.5529739090761824, -0.10420716415241485)
	-- (0.5529739090761824, -0.09876019142675539) -- (0.5533545065051257, -0.09816623538576334)
	-- (0.5533545065051257, -0.09888610396742688) -- (0.5534222871025087, -0.09878020670380089)
	-- (0.5534222871025087, -0.09916058925470975) -- (0.5534732876372428, -0.09908070486762835)
	-- (0.5534732876372428, -0.10673305716146608) -- (0.553754066094499, -0.10628259265647706)
	-- (0.553754066094499, -0.10534740590105968) -- (0.55387408691345, -0.10515547741223091)
	-- (0.55387408691345, -0.1058843126190432) -- (0.5539999570884179, -0.10568291343253107)
	-- (0.5539999570884179, -0.09071542805661865) -- (0.5540242273396745, -0.09067675448205614)
	-- (0.5540242273396745, -0.0906689949705441) -- (0.5541023743281223, -0.09054448958071451)
	-- (0.5541023743281223, -0.08533058133119867) -- (0.5546271322678678, -0.08449424785043608)
	-- (0.5546271322678678, -0.08304222369578625) -- (0.5546726321593399, -0.08296964754952557)
	-- (0.5546726321593399, -0.08310500157925545) -- (0.5548176066950706, -0.08287378890669045)
	-- (0.5548176066950706, -0.08264902141262002) -- (0.5548937206202332, -0.08252755263305675)
	-- (0.5548937206202332, -0.08810289527581931) -- (0.5550297023913431, -0.08788646382783534)
	-- (0.5550297023913431, -0.09198911720944884) -- (0.5551102837425894, -0.09185865572596558)
	-- (0.5551102837425894, -0.09191845643208925) -- (0.5552570610318446, -0.09168108325397355)
	-- (0.5552570610318446, -0.09157113193881239) -- (0.55536863674758, -0.09139093988271754)
	-- (0.55536863674758, -0.09433373593979653) -- (0.5554773816134824, -0.09415815957644066)
	-- (0.5554773816134824, -0.09507368786941948) -- (0.5556088348503342, -0.09486083643083235)
	-- (0.5556088348503342, -0.10246067189164458) -- (0.5556307619073199, -0.10242468827367424)
	-- (0.5556307619073199, -0.07351124978995446) -- (0.5559165900957742, -0.07307528199650633)
	-- (0.5559165900957742, -0.07247806732897473) -- (0.5560621682597218, -0.07225600361647153)
	-- (0.5560621682597218, -0.07603438730718629) -- (0.5561185221346767, -0.07594830509825028)
	-- (0.5561185221346767, -0.07597572513395341) -- (0.5561281639192035, -0.07596099319186522)
	-- (0.5561281639192035, -0.07433608173048344) -- (0.556159566106622, -0.07428802990611244)
	-- (0.556159566106622, -0.076911950957576) -- (0.5562279660799848, -0.07680750287465775)
	-- (0.5562279660799848, -0.07674848178449678) -- (0.5565834421816248, -0.07620569194774482)
	-- (0.5565834421816248, -0.08238059472371718) -- (0.5566683333846418, -0.08225151246312828)
	-- (0.5566683333846418, -0.09192930438451724) -- (0.5567573813785158, -0.09179716200349748)
	-- (0.5567573813785158, -0.09140183531534991) -- (0.5567663190467557, -0.09138866252254498)
	-- (0.5567663190467557, -0.09112176355440618) -- (0.5567890091178358, -0.09108835861775813)
	-- (0.5567890091178358, -0.0910793904996844) -- (0.5568290430169385, -0.09102045194017229)
	-- (0.5568290430169385, -0.0863327626677724) -- (0.5569885170500057, -0.0860988241607093)
	-- (0.5569885170500057, -0.09197362778436949) -- (0.5570470865930139, -0.09188842760877586)
	-- (0.5570470865930139, -0.0928288994595381) -- (0.5571341973245744, -0.092700577598963)
	-- (0.5571341973245744, -0.09208950313029687) -- (0.5571369222568848, -0.09208548719277221)
	-- (0.5571369222568848, -0.09742730464158611) -- (0.5572257840796677, -0.09729670185993967)
	-- (0.5572257840796677, -0.11675633624177253) -- (0.5572318304459718, -0.11674742459134482)
	-- (0.5572318304459718, -0.11504322704974136) -- (0.5573678735829865, -0.11484303410691442)
	-- (0.5573678735829865, -0.11457496372388745) -- (0.557373368544409, -0.11456691569130022)
	-- (0.557373368544409, -0.11483113510309405) -- (0.5574060214756047, -0.1147832998809724)
	-- (0.5574060214756047, -0.11477436330203233) -- (0.5575021437008258, -0.11463356086308507)
	-- (0.5575021437008258, -0.11195696343559113) -- (0.5575078002601324, -0.11194868782962573)
	-- (0.5575078002601324, -0.11195394841311523) -- (0.5575358194905754, -0.11191295783916147)
	-- (0.5575358194905754, -0.11463503237090525) -- (0.5576705585877865, -0.11443765979196309)
	-- (0.5576705585877865, -0.11101060988478792) -- (0.5581321967123574, -0.11034934098089356)
	-- (0.5581321967123574, -0.11245708552527735) -- (0.558272991612859, -0.11225552639294006)
	-- (0.558272991612859, -0.09766139916442544) -- (0.5584124857954802, -0.09746229212627956)
	-- (0.5584124857954802, -0.09709575924834854) -- (0.5585851621241418, -0.09684881193914648)
	-- (0.5585851621241418, -0.08699855911074618) -- (0.5585910200370992, -0.08699013847676036)
	-- (0.5585910200370992, -0.09198406928513489) -- (0.5586715451599287, -0.09186960681926834)
	-- (0.5586715451599287, -0.09271292609377459) -- (0.5588743186359113, -0.09242726678232618)
	-- (0.5588743186359113, -0.09310112540525707) -- (0.5589084273421406, -0.09305237109423177)
	-- (0.5589084273421406, -0.09298455783261629) -- (0.5590144849511001, -0.09283306315298219)
	-- (0.5590144849511001, -0.09997296410842578) -- (0.5591681955472456, -0.09975045742623613)
	-- (0.5591681955472456, -0.10201725867523695) -- (0.5593000860491717, -0.10182642520199833)
	-- (0.5593000860491717, -0.10927133033326843) -- (0.5594262621488492, -0.1090864382596219)
	-- (0.5594262621488492, -0.1101689979956246) -- (0.5594546154109205, -0.1101273669004557)
	-- (0.5594546154109205, -0.11013103756876758) -- (0.5596471624815545, -0.10984841968405569)
	-- (0.5596471624815545, -0.10959031007109069) -- (0.5598651421187105, -0.10926794374885758)
	-- (0.5598651421187105, -0.10767508528149998) -- (0.5598665280004834, -0.10767306127671436)
	-- (0.5598665280004834, -0.10729574350934595) -- (0.5599455693151639, -0.1071800678789718)
	-- (0.5599455693151639, -0.09544889776393932) -- (0.5602156741833042, -0.09506752623050785)
	-- (0.5602156741833042, -0.09503588710670823) -- (0.560447419330632, -0.09470855494681803)
	-- (0.560447419330632, -0.09082906590660185) -- (0.5605381225101994, -0.09070075851849957)
	-- (0.5605381225101994, -0.0906955134906803) -- (0.5605476521801224, -0.09068203057782631)
	-- (0.5605476521801224, -0.09067942789734755) -- (0.5607370245423813, -0.09041150452261812)
	-- (0.5607370245423813, -0.08992135015104277) -- (0.5611291532992749, -0.08936717554795102)
	-- (0.5611291532992749, -0.09158910636924682) -- (0.5612580488923681, -0.09140610161411443)
	-- (0.5612580488923681, -0.08173478465454435) -- (0.5612801690378271, -0.08170335932422597)
	-- (0.5612801690378271, -0.08295291747655864) -- (0.5614739136883745, -0.08268372672147282)
	-- (0.5614739136883745, -0.08431453667426382) -- (0.5614915824774558, -0.08428987946020339)
	-- (0.5614915824774558, -0.07767887672510299) -- (0.5616033989469233, -0.07752466179748975)
	-- (0.5616033989469233, -0.07734465883426751) -- (0.5617822095496647, -0.077098009808724)
	-- (0.5617822095496647, -0.07888964481214789) -- (0.5618634975558547, -0.07877609026106189)
	-- (0.5618634975558547, -0.0787593161055672) -- (0.5619496035746544, -0.0786390638310385)
	-- (0.5619496035746544, -0.07688593891127875) -- (0.5620253101154618, -0.07677975933423)
	-- (0.5620253101154618, -0.07637993801539082) -- (0.5621161767662476, -0.07625250876676867)
	-- (0.5621161767662476, -0.08912357855270382) -- (0.562125959230778, -0.0891097799456386)
	-- (0.562125959230778, -0.06733031883049925) -- (0.5622794995123247, -0.06710538184417575)
	-- (0.5622794995123247, -0.0731792693748032) -- (0.5623383465634304, -0.07308938389947124)
	-- (0.5623383465634304, -0.07289806133293367) -- (0.5624348928422325, -0.07275108689818406)
	-- (0.5624348928422325, -0.06419427698280096) -- (0.5624475633308377, -0.06417604133406414)
	-- (0.5624475633308377, -0.0703935523805994) -- (0.5625471256912205, -0.07024914404841016)
	-- (0.5625471256912205, -0.07144827511458786) -- (0.5630069950013871, -0.07078188502969021)
	-- (0.5630069950013871, -0.07841731521506962) -- (0.5632141603756899, -0.07810755753488932)
	-- (0.5632141603756899, -0.07408978776875706) -- (0.5632141678805623, -0.07408977660684901)
	-- (0.5632141678805623, -0.08344357706630304) -- (0.5632329470681875, -0.08341459625816326)
	-- (0.5632329470681875, -0.08194415619290057) -- (0.563235663770737, -0.08193996371685516)
	-- (0.563235663770737, -0.0831431159681901) -- (0.5633467884929189, -0.08297169824095049)
	-- (0.5633467884929189, -0.0813002295606482) -- (0.5633585522950001, -0.08128227989613829)
	-- (0.5633585522950001, -0.08127600653641205) -- (0.5634989040345512, -0.08106187207455132)
	-- (0.5634989040345512, -0.0803375167903707) -- (0.5635390031020201, -0.08027608452966649)
	-- (0.5635390031020201, -0.09420800437133095) -- (0.563545672497614, -0.09419755963115933)
	-- (0.563545672497614, -0.09783325901234395) -- (0.5635488226950797, -0.09782832400153023)
	-- (0.5635488226950797, -0.09758144990246456) -- (0.5637605804728734, -0.09724945811321155)
	-- (0.5637605804728734, -0.09707909545346384) -- (0.5638347688479288, -0.09696279048143616)
	-- (0.5638347688479288, -0.0929713262157764) -- (0.5638630084844776, -0.09292385347877812)
	-- (0.5638630084844776, -0.08961742989595481) -- (0.5639195761349162, -0.08952286808232447)
	-- (0.5639195761349162, -0.08032851150696978) -- (0.5639528191442087, -0.0802724814455751)
	-- (0.5639528191442087, -0.08041548810883643) -- (0.5639630504987854, -0.08039825852975631)
	-- (0.5639630504987854, -0.08125971929769588) -- (0.5640137637215865, -0.08117429676978583)
	-- (0.5640137637215865, -0.07915990705581194) -- (0.564016955222399, -0.07915450839584871)
	-- (0.564016955222399, -0.08160386915275311) -- (0.564038727415526, -0.0815670376535784)
	-- (0.564038727415526, -0.08443796965503099) -- (0.5641109758811048, -0.08431735151019244)
	-- (0.5641109758811048, -0.0839861985564002) -- (0.5641350120173609, -0.08394613171317052)
	-- (0.5641350120173609, -0.08936442393660382) -- (0.5642043656682478, -0.08924991632933146)
	-- (0.5642043656682478, -0.09110439778218324) -- (0.5642872164788103, -0.09096777119743278)
	-- (0.5642872164788103, -0.0895050278273229) -- (0.5643193696537648, -0.08945183102927719)
	-- (0.5643193696537648, -0.07929501955955705) -- (0.5644004657892755, -0.07916038443362357)
	-- (0.5644004657892755, -0.06985193961638318) -- (0.5644452639060513, -0.06977871881221101)
	-- (0.5644452639060513, -0.06979141509597402) -- (0.5646234240210045, -0.06950011326631196)
	-- (0.5646234240210045, -0.06941284939304518) -- (0.5649036155940216, -0.06895538265970551)
	-- (0.5649036155940216, -0.06937774920645212) -- (0.5649746865732415, -0.06926147974018018)
	-- (0.5649746865732415, -0.06684439826019827) -- (0.5650345394796885, -0.06674655005830563)
	-- (0.5650345394796885, -0.06767618640680245) -- (0.5651364483926506, -0.06751036213013875)
	-- (0.5651364483926506, -0.07037162237107737) -- (0.5651807527736576, -0.07029821052115619)
	-- (0.5651807527736576, -0.07045715777426417) -- (0.5652547543159835, -0.07033421543176578)
	-- (0.5652547543159835, -0.07331243062043419) -- (0.5652782305342605, -0.07327327379925981)
	-- (0.5652782305342605, -0.09039119779259461) -- (0.5654020124815211, -0.0901793242319961)
	-- (0.5654020124815211, -0.09251507479304752) -- (0.5654377817483347, -0.09245412613002314)
	-- (0.5654377817483347, -0.12459670551936738) -- (0.5654779204103737, -0.1245308000195518)
	-- (0.5654779204103737, -0.1250495412478015) -- (0.5654982586511114, -0.12501586106865592)
	-- (0.5654982586511114, -0.12503371586345266) -- (0.5656418614805016, -0.12479614805853949)
	-- (0.5656418614805016, -0.12542283218684525) -- (0.565797119501376, -0.125165607372108)
	-- (0.565797119501376, -0.13384662554525928) -- (0.5658127408115964, -0.13381939706973378)
	-- (0.5658127408115964, -0.12705338521399448) -- (0.5659425262368314, -0.126827088581486)
	-- (0.5659425262368314, -0.12685171016719068) -- (0.5659889591898581, -0.12677071665238313)
	-- (0.5659889591898581, -0.12442820099402425) -- (0.5660204122994851, -0.12437328973726064)
	-- (0.5660204122994851, -0.1271247498459972) -- (0.5660686466623421, -0.12704206378472438)
	-- (0.5660686466623421, -0.13188554006890948) -- (0.5660771212009251, -0.1318710350538919)
	-- (0.5660771212009251, -0.13189578580935152) -- (0.5661520164596455, -0.13176767257271355)
	-- (0.5661520164596455, -0.12951390923812833) -- (0.5663844951484446, -0.12911600212199498)
	-- (0.5663844951484446, -0.12828875883450178) -- (0.5663892294262206, -0.1282806497911438)
	-- (0.5663892294262206, -0.128671244108247) -- (0.5664183347901696, -0.1286213052292875)
	-- (0.5664183347901696, -0.12612283447615863) -- (0.5664204908251335, -0.12611914613984693)
	-- (0.5664204908251335, -0.12696095563878015) -- (0.5664636806268711, -0.12688700030914848)
	-- (0.5664636806268711, -0.1183304011310935) -- (0.566600805781013, -0.11809084800521191)
	-- (0.566600805781013, -0.1183633627781726) -- (0.5667040457724247, -0.11818314307130345)
	-- (0.5667040457724247, -0.1147578457420512) -- (0.5670887592511175, -0.11408576111170776)
	-- (0.5670887592511175, -0.11563385824482743) -- (0.5673853536847704, -0.1151139753622177)
	-- (0.5673853536847704, -0.10881857778019453) -- (0.5674452819449114, -0.1087186423159531)
	-- (0.5674452819449114, -0.10881266541141037) -- (0.567449170074782, -0.10880619581014675)
	-- (0.567449170074782, -0.10934265578961723) -- (0.5674668845365182, -0.10931317194054459)
	-- (0.5674668845365182, -0.11177837943983086) -- (0.5676423035873805, -0.11148684998363628)
	-- (0.5676423035873805, -0.1102165199718744) -- (0.5676790118293359, -0.1101557500193952)
	-- (0.5676790118293359, -0.10857553524332515) -- (0.5677694965504421, -0.10842755090312475)
	-- (0.5677694965504421, -0.11550464979627754) -- (0.5678284384063175, -0.11540701904748954)
	-- (0.5678284384063175, -0.1144706468780389) -- (0.5678752162136537, -0.11439299897445931)
	-- (0.5678752162136537, -0.12025751962991481) -- (0.5679596197444096, -0.12011744324869025)
	-- (0.5679596197444096, -0.12074908344712279) -- (0.5680162004680355, -0.12065410424045436)
	-- (0.5680162004680355, -0.11847489274869957) -- (0.5680339280981849, -0.1184454162572061)
	-- (0.5680339280981849, -0.12149278698490698) -- (0.5680680339703725, -0.12143631543965984)
	-- (0.5680680339703725, -0.12108780872720563) -- (0.5681412153259037, -0.12096651144032872)
	-- (0.5681412153259037, -0.1136196100744241) -- (0.568383444862766, -0.113212638659337)
	-- (0.568383444862766, -0.10741920349668577) -- (0.5683884328402073, -0.10741087035580155)
	-- (0.5683884328402073, -0.10882851028326958) -- (0.5684216561818666, -0.10877319202779628)
	-- (0.5684216561818666, -0.10876388234739914) -- (0.5685906561484385, -0.1084825401555807)
	-- (0.5685906561484385, -0.10846077711679541) -- (0.5686147297545825, -0.10842070495240783)
	-- (0.5686147297545825, -0.11770605064474482) -- (0.5686287762318042, -0.11768269828735727)
	-- (0.5686287762318042, -0.12312781986767125) -- (0.568639027244497, -0.12311060720669359)
	-- (0.568639027244497, -0.1265176832840752) -- (0.5687357881973549, -0.12636424828541123)
	-- (0.5687357881973549, -0.1283381478682994) -- (0.5687915814641619, -0.12824869843258144)
	-- (0.5687915814641619, -0.1284195420521351) -- (0.5689048434927871, -0.1282379335870191)
	-- (0.5689048434927871, -0.13422479168830093) -- (0.5691721606039459, -0.1337942719320648)
	-- (0.5691721606039459, -0.13772840593242897) -- (0.5692178434137221, -0.13765407261135357)
	-- (0.5692178434137221, -0.1379898493667512) -- (0.5693289060317739, -0.13780748404282492)
	-- (0.5693289060317739, -0.1335547588040261) -- (0.5693528361173407, -0.1335153579463269)
	-- (0.5693528361173407, -0.13454430365436432) -- (0.5693806854412368, -0.13449906614873158)
	-- (0.5693806854412368, -0.1362756972599608) -- (0.5695037758755193, -0.13607522211297796)
	-- (0.5695037758755193, -0.13587253840136732) -- (0.5695787546678304, -0.13575060767473857)
	-- (0.5695787546678304, -0.13702739273477524) -- (0.5701970050129953, -0.13602235035663068)
	-- (0.5701970050129953, -0.13786629116822816) -- (0.5702548716255873, -0.13777182755257458)
	-- (0.5702548716255873, -0.13938554313173976) -- (0.5704451079302668, -0.13907467135129012)
	-- (0.5704451079302668, -0.14089705810067127) -- (0.5705368449404261, -0.14074720749880165)
	-- (0.5705368449404261, -0.13963814522384074) -- (0.5706244616601124, -0.1394948417870186)
	-- (0.5706244616601124, -0.14017523495031736) -- (0.5708715137207656, -0.13977094199024265)
	-- (0.5708715137207656, -0.1413917121446184) -- (0.5708841680467293, -0.14137100107902836)
	-- (0.5708841680467293, -0.14198162627541813) -- (0.5709198461346845, -0.14192302933105558)
	-- (0.5709198461346845, -0.14452841181674994) -- (0.5711031832449783, -0.14422706917247682)
	-- (0.5711031832449783, -0.1445474260040347) -- (0.5711182253998797, -0.14452270707297848)
	-- (0.5711182253998797, -0.1445074584971123) -- (0.5711984213658987, -0.14437567642968735)
	-- (0.5711984213658987, -0.1446406269995133) -- (0.571221546934914, -0.14460264070652906)
	-- (0.571221546934914, -0.1502576381662887) -- (0.5713977671960719, -0.1499684114273741)
	-- (0.5713977671960719, -0.1501203324548625) -- (0.5714373662895178, -0.15005535998474356)
	-- (0.5714373662895178, -0.15014565373061645) -- (0.5715325620136349, -0.1499893823608284)
	-- (0.5715325620136349, -0.14580190502965507) -- (0.5717116597819267, -0.14550884244419204)
	-- (0.5717116597819267, -0.14607154993281865) -- (0.5719226272941386, -0.14572480952138878)
	-- (0.5719226272941386, -0.14257932187469444) -- (0.5721321357434132, -0.14223313140837923)
	-- (0.5721321357434132, -0.14217641835237077) -- (0.5722205730826808, -0.14203035421436547)
	-- (0.5722205730826808, -0.14231279040236774) -- (0.5723120118186429, -0.14216176059473065)
	-- (0.5723120118186429, -0.14005026193327638) -- (0.572377763312992, -0.13994118019391133)
	-- (0.572377763312992, -0.14006641536552586) -- (0.5725460526277217, -0.13978678456637736)
	-- (0.5725460526277217, -0.14055885018858782) -- (0.572648840195962, -0.14038671004182074)
	-- (0.572648840195962, -0.14161405386517456) -- (0.5727434442964325, -0.1414556445558103)
	-- (0.5727434442964325, -0.14150480291009432) -- (0.5727767486365488, -0.14144902686458277)
	-- (0.5727767486365488, -0.14522455721546582) -- (0.5728928342016592, -0.14503289556439)
	-- (0.5728928342016592, -0.11293614480082992) -- (0.5729859877303036, -0.11277720059743127)
	-- (0.5729859877303036, -0.08832476931530504) -- (0.57303880357857, -0.088237035935873)
	-- (0.57303880357857, -0.08109495799317523) -- (0.5732236051004231, -0.08079639284204132)
	-- (0.5732236051004231, -0.08095615546426702) -- (0.5734288597925351, -0.08062328417537121)
	-- (0.5734288597925351, -0.07687853604461793) -- (0.573479718388662, -0.07679597516252039)
	-- (0.573479718388662, -0.07481556915504027) -- (0.5735070509498461, -0.0747710663030394)
	-- (0.5735070509498461, -0.08798788405657618) -- (0.5736641323266862, -0.08773262784676308)
	-- (0.5736641323266862, -0.09736268138933184) -- (0.573762646445001, -0.09720053370198813)
	-- (0.573762646445001, -0.09651956904144425) -- (0.5737795462103158, -0.09649175943015445)
	-- (0.5737795462103158, -0.09670944346415411) -- (0.5738506511654387, -0.09659230220031464)
	-- (0.5738506511654387, -0.09659700499144222) -- (0.5741756497605195, -0.09606160021385592)
	-- (0.5741756497605195, -0.09548572203893611) -- (0.5742043925128446, -0.09543846231213207)
	-- (0.5742043925128446, -0.09524544022295554) -- (0.5742109698615953, -0.09523462305674173)
	-- (0.5742109698615953, -0.09224247664251148) -- (0.5742238609843072, -0.0922213868350254)
	-- (0.5742238609843072, -0.09241093674343236) -- (0.574257008268714, -0.0923564978509454)
	-- (0.574257008268714, -0.1031466154709789) -- (0.5742730551293446, -0.10311989387658427)
	-- (0.5742730551293446, -0.1105384087079574) -- (0.5743456446747223, -0.11041839333229946)
	-- (0.5743456446747223, -0.11479780341305967) -- (0.5743738639572076, -0.11475146434237912)
	-- (0.5743738639572076, -0.11401742305414088) -- (0.5744601464894282, -0.11387599658931764)
	-- (0.5744601464894282, -0.10831294863010656) -- (0.5744769618846844, -0.1082844117604485)
	-- (0.5744769618846844, -0.1085364226003026) -- (0.5745477455549526, -0.10841565855740294)
	-- (0.5745477455549526, -0.10845770687356145) -- (0.5747133480978666, -0.10817516290711919)
	-- (0.5747133480978666, -0.10797294643685872) -- (0.5748298998139025, -0.10777363379439867)
	-- (0.5748298998139025, -0.10663191651122533) -- (0.5749046203768655, -0.1065040348215156)
	-- (0.5749046203768655, -0.1107465626664144) -- (0.574911443815425, -0.1107348374086752)
	-- (0.574911443815425, -0.11086136378154861) -- (0.574965067459235, -0.1107695387507271)
	-- (0.574965067459235, -0.09625601223022698) -- (0.5749978693968294, -0.09620062545365439)
	-- (0.5749978693968294, -0.08481738125730112) -- (0.5753829581191993, -0.08417002547196653)
	-- (0.5753829581191993, -0.08887714110112242) -- (0.5755251147336791, -0.08863814620764285)
	-- (0.5755251147336791, -0.10154634141688564) -- (0.5755996996518706, -0.10141729101600726)
	-- (0.5755996996518706, -0.10167053664516032) -- (0.575676383062208, -0.10153793962485462)
	-- (0.575676383062208, -0.10366353059412246) -- (0.5756949750006118, -0.10363135060985479)
	-- (0.5756949750006118, -0.10405417540792197) -- (0.5756980268678173, -0.10404888322885171)
	-- (0.5756980268678173, -0.10285066473855647) -- (0.5758457975541776, -0.10259433888103335)
	-- (0.5758457975541776, -0.10179715134551445) -- (0.5760840479112042, -0.10138297704841633)
	-- (0.5760840479112042, -0.0978741978355983) -- (0.5761215538495508, -0.09780866840029398)
	-- (0.5761215538495508, -0.09840891793550162) -- (0.5761701673080315, -0.0983240098251312)
	-- (0.5761701673080315, -0.09831256298697552) -- (0.5764044394905345, -0.09790338071022796)
	-- (0.5764044394905345, -0.09762743193983316) -- (0.5765018198245158, -0.09745748956175922)
	-- (0.5765018198245158, -0.09744237806121046) -- (0.5765199707979191, -0.09741070105708266)
	-- (0.5765199707979191, -0.1005308787126136) -- (0.5765852473752212, -0.10041686913870371)
	-- (0.5765852473752212, -0.09658682800904064) -- (0.576769955636031, -0.09626428444169459)
	-- (0.576769955636031, -0.1081732927185763) -- (0.5768010109932941, -0.10811868255443542)
	-- (0.5768010109932941, -0.10717924590582013) -- (0.5768563847543091, -0.10708236918488084)
	-- (0.5768563847543091, -0.10862587095128583) -- (0.5769674413633258, -0.10843165402603974)
	-- (0.5769674413633258, -0.12126686914633657) -- (0.5770101715703339, -0.12119097416879411)
	-- (0.5770101715703339, -0.09989671389230885) -- (0.5770222964635364, -0.09987503857131985)
	-- (0.5770222964635364, -0.09987760703107608) -- (0.5770226147782941, -0.09987703800381167)
	-- (0.5770226147782941, -0.09861477301672886) -- (0.5770428434615886, -0.09857879059140581)
	-- (0.5770428434615886, -0.10074298585365807) -- (0.5771135335208423, -0.10061741269954014)
	-- (0.5771135335208423, -0.10374845647299184) -- (0.5772416874114908, -0.10351996432727882)
	-- (0.5772416874114908, -0.10122954062100524) -- (0.5773602141102119, -0.1010174726822325)
	-- (0.5773602141102119, -0.10584413838199322) -- (0.5773678857686153, -0.10583048175754019)
	-- (0.5773678857686153, -0.10561852854646825) -- (0.5773956857867676, -0.10556901371240303)
	-- (0.5773956857867676, -0.10599717000453404) -- (0.5777438853871761, -0.10537713521717205)
	-- (0.5777438853871761, -0.10522494944863088) -- (0.5780181334722659, -0.10473713267522008)
	-- (0.5780181334722659, -0.10478601935072056) -- (0.5780211015721187, -0.10478074036097434)
	-- (0.5780211015721187, -0.10105008156206952) -- (0.5781077287462619, -0.10089677378900008)
	-- (0.5781077287462619, -0.0950874348943832) -- (0.5783031766990555, -0.09474079541192892)
	-- (0.5783031766990555, -0.09731875742227428) -- (0.5783036917763018, -0.09731783318465917)
	-- (0.5783036917763018, -0.09663884765457842) -- (0.5783437074105976, -0.09656729128096636)
	-- (0.5783437074105976, -0.09666226337985374) -- (0.5783621425212981, -0.09662926113538739)
	-- (0.5783621425212981, -0.09493691387721236) -- (0.5783876210466061, -0.09489145136647198)
	-- (0.5783876210466061, -0.10425764887800956) -- (0.5783932770984839, -0.10424769121027566)
	-- (0.5783932770984839, -0.1050035496525292) -- (0.5784168265278604, -0.1049620857258867)
	-- (0.5784168265278604, -0.1069173687954204) -- (0.5784590731346758, -0.10684278461802067)
	-- (0.5784590731346758, -0.10750351712347551) -- (0.5785071425379499, -0.10741941715268417)
	-- (0.5785071425379499, -0.11167968389333015) -- (0.5785137198985487, -0.11166819898340671)
	-- (0.5785137198985487, -0.11364566524179733) -- (0.5787498364660474, -0.11323240875096657)
	-- (0.5787498364660474, -0.1110700547126117) -- (0.5787733036505899, -0.11102894557810637)
	-- (0.5787733036505899, -0.10996041851170386) -- (0.5787733399952856, -0.1099603547605956)
	-- (0.5787733399952856, -0.11111769130083918) -- (0.5788615730787852, -0.11096304801836714)
	-- (0.5788615730787852, -0.11129518263970062) -- (0.5789193662631495, -0.1111938129413759)
	-- (0.5789193662631495, -0.11102844849992267) -- (0.5789796831755314, -0.11092328835094104)
	-- (0.5789796831755314, -0.10024422724156676) -- (0.5790583443897954, -0.100104910356604)
	-- (0.5790583443897954, -0.08653743726723451) -- (0.5790684547898547, -0.08651981250828063)
	-- (0.5790684547898547, -0.08649943365858992) -- (0.5790711926553989, -0.08649466102486837)
	-- (0.5790711926553989, -0.0884436148417467) -- (0.5791439817838779, -0.08831740968745987)
	-- (0.5791439817838779, -0.08785423969859761) -- (0.579176903511327, -0.08779774708814242)
	-- (0.579176903511327, -0.08625740137337569) -- (0.5792006004643117, -0.08621702527113369)
	-- (0.5792006004643117, -0.08525913604387955) -- (0.5792440263785459, -0.08518522865945057)
	-- (0.5792440263785459, -0.08510207391002525) -- (0.5792500174983649, -0.08509187319768093)
	-- (0.5792500174983649, -0.08417851991490537) -- (0.5792667900428986, -0.08414990734735876)
	-- (0.5792667900428986, -0.08416179713278403) -- (0.579350434588927, -0.08401908524912087)
	-- (0.579350434588927, -0.08407747225278908) -- (0.579409033078557, -0.08397750043152948)
	-- (0.579409033078557, -0.08272225034749749) -- (0.5795113774955148, -0.08254826404913644)
	-- (0.5795113774955148, -0.08118633667126268) -- (0.5798147151576997, -0.08067573214528204)
	-- (0.5798147151576997, -0.07533266372172798) -- (0.58010820980972, -0.0748440290069641)
	-- (0.58010820980972, -0.07432034163184444) -- (0.5802121712378823, -0.07414604771823229)
	-- (0.5802121712378823, -0.07421191214836664) -- (0.580246384629219, -0.07415458066778632)
	-- (0.580246384629219, -0.07409175766847192) -- (0.5803028971051535, -0.07399718790740904)
	-- (0.5803028971051535, -0.07376465222744204) -- (0.5804145240856813, -0.07357635702500319)
	-- (0.5804145240856813, -0.07187064583725794) -- (0.5804872614721495, -0.07174728065454794)
	-- (0.5804872614721495, -0.07187344767616306) -- (0.5805789041740972, -0.07171798602493151)
	-- (0.5805789041740972, -0.07386781953858375) -- (0.5808127843412736, -0.0734696526980882)
	-- (0.5808127843412736, -0.05997050484762007) -- (0.5810629730430306, -0.05953290447040324)
	-- (0.5810629730430306, -0.05952675654082536) -- (0.5810968148458103, -0.0594675768321028)
	-- (0.5810968148458103, -0.05968097545743782) -- (0.5811005692954132, -0.05967440583084006)
	-- (0.5811005692954132, -0.059271489607064534) -- (0.5811219049079006, -0.05923419544750685)
	-- (0.5811219049079006, -0.05941432511007209) -- (0.5811482571899067, -0.05936819004331062)
	-- (0.5811482571899067, -0.06053034497785856) -- (0.5812080261594076, -0.0604256573456925)
	-- (0.5812080261594076, -0.08574637118799346) -- (0.5813072764564217, -0.08557204819975221)
	-- (0.5813072764564217, -0.08133282335982076) -- (0.5813535352244779, -0.08125135468814632)
	-- (0.5813535352244779, -0.08124583349199467) -- (0.5814999426110012, -0.0809880263545681)
	-- (0.5814999426110012, -0.0817656634619201) -- (0.5815284171119531, -0.0817152290368115)
	-- (0.5815284171119531, -0.08175890205777799) -- (0.5815372113631545, -0.08174331921375003)
	-- (0.5815372113631545, -0.08094897822142277) -- (0.5815739654677814, -0.08088423144979959)
	-- (0.5815739654677814, -0.08193045138469417) -- (0.5815909592483802, -0.08190043919953786)
	-- (0.5815909592483802, -0.0744954370913123) -- (0.5817213483516904, -0.07426127320664952)
	-- (0.5817213483516904, -0.07826674390690029) -- (0.5817824023152955, -0.07815641162308327)
	-- (0.5817824023152955, -0.07540568845951338) -- (0.5818933342587443, -0.075206912435853)
	-- (0.5818933342587443, -0.07527334410002273) -- (0.5819949598212444, -0.07509131152044865)
	-- (0.5819949598212444, -0.10594583231012136) -- (0.5820048376228799, -0.10592816292022188)
	-- (0.5820048376228799, -0.10605281442788872) -- (0.5820096339214238, -0.10604425016162747)
	-- (0.5820096339214238, -0.10808357647185549) -- (0.5820484229319632, -0.1080148983325085)
	-- (0.5820484229319632, -0.10849196854023702) -- (0.5821765469378656, -0.10826455828787286)
	-- (0.5821765469378656, -0.11152102427271829) -- (0.5822250941792311, -0.11143534801892857)
	-- (0.5822250941792311, -0.11089311685110814) -- (0.5822302957868731, -0.11088393274672907)
	-- (0.5822302957868731, -0.11134582113904024) -- (0.5822855322715478, -0.11124805188119762)
	-- (0.5822855322715478, -0.11131382287213329) -- (0.5823524989526034, -0.11119521064279371)
	-- (0.5823524989526034, -0.11012428517491886) -- (0.5823890814494348, -0.11005958696485457)
	-- (0.5823890814494348, -0.11005381367843022) -- (0.5824821725258367, -0.10988922700583947)
	-- (0.5824821725258367, -0.11076933173498642) -- (0.5825163689057906, -0.11070881770700179)
	-- (0.5825163689057906, -0.11377679705524735) -- (0.5825703973867807, -0.11368131037887201)
	-- (0.5825703973867807, -0.11303637557101309) -- (0.582610035804442, -0.11296652160958397)
	-- (0.582610035804442, -0.11243637443451289) -- (0.5826423189483514, -0.11237968593379395)
	-- (0.5826423189483514, -0.12071893136327222) -- (0.5826583635332776, -0.12069027623680305)
	-- (0.5826583635332776, -0.1207187971460581) -- (0.5827075705893583, -0.12063091608552079)
	-- (0.5827075705893583, -0.09451558081212395) -- (0.5827999754270627, -0.09434611387797216)
	-- (0.5827999754270627, -0.09530165114160563) -- (0.5828671393554332, -0.09517844318443221)
	-- (0.5828671393554332, -0.0956902166628824) -- (0.5829195403743593, -0.09559398237899766)
	-- (0.5829195403743593, -0.09557942832407869) -- (0.5829872851659306, -0.0954550132240766)
	-- (0.5829872851659306, -0.09854425603129736) -- (0.5831189465710576, -0.09830343298278471)
	-- (0.5831189465710576, -0.10826790900640036) -- (0.5836019588124769, -0.10739529161375047)
	-- (0.5836019588124769, -0.10504259522364148) -- (0.5836257152665141, -0.1049999046959529)
	-- (0.5836257152665141, -0.10499389664097182) -- (0.5836399350953734, -0.10496834319672074)
	-- (0.5836399350953734, -0.10454055251988947) -- (0.5836883616658421, -0.10445361043419683)
	-- (0.5836883616658421, -0.10258984989493602) -- (0.5837435381144143, -0.1024909688277976)
	-- (0.5837435381144143, -0.10050600181878025) -- (0.5838740957052292, -0.10027334959981975)
	-- (0.5838740957052292, -0.08383609263906114) -- (0.5839068221390111, -0.08377716585780781)
	-- (0.5839068221390111, -0.0852098730648234) -- (0.5839130814260092, -0.08519860856973668)
	-- (0.5839130814260092, -0.08577895569976592) -- (0.584046360105139, -0.08553921071484294)
	-- (0.584046360105139, -0.08133349219926504) -- (0.5841693457694627, -0.08111359642410182)
	-- (0.5841693457694627, -0.07883042466648588) -- (0.5841883895145281, -0.07879639884582725)
	-- (0.5841883895145281, -0.08006834643989252) -- (0.584437409748678, -0.07962018478043832)
	-- (0.584437409748678, -0.07965318273102738) -- (0.5844693466295793, -0.07959573195603846)
	-- (0.5844693466295793, -0.08670865609099329) -- (0.5845376501191586, -0.08658591847029995)
	-- (0.5845376501191586, -0.08195286086921927) -- (0.5846054530868005, -0.08183118234953639)
	-- (0.5846054530868005, -0.08348204442675053) -- (0.5846571926127634, -0.08338899951252625)
	-- (0.5846571926127634, -0.08002243033256706) -- (0.5846613632677402, -0.08001490604130436)
	-- (0.5846613632677402, -0.08011194036991971) -- (0.584757003038666, -0.07993935257077843)
	-- (0.584757003038666, -0.08560325286012184) -- (0.5848368969980946, -0.08546005896012317)
	-- (0.5848368969980946, -0.08543237559594045) -- (0.5849523751164559, -0.0852254186974606)
	-- (0.5849523751164559, -0.0852468107389097) -- (0.5850653920654538, -0.08504446754495279)
	-- (0.5850653920654538, -0.0846260984651172) -- (0.5852964435276731, -0.08421549309744558)
	-- (0.5852964435276731, -0.08381873244708116) -- (0.5854733451402918, -0.0835045473175379)
	-- (0.5854733451402918, -0.08223023861371904) -- (0.5855412036744138, -0.0821107107001447)
	-- (0.5855412036744138, -0.08212486149479722) -- (0.5855456842003035, -0.08211696950197231)
	-- (0.5855456842003035, -0.08113437028178618) -- (0.5855541628932416, -0.08111959444984145)
	-- (0.5855541628932416, -0.08066621792023773) -- (0.5856067985686226, -0.08057479234122648)
	-- (0.5856067985686226, -0.08055789770470213) -- (0.5856743800319724, -0.08044058209537347)
	-- (0.5856743800319724, -0.12283311606479587) -- (0.5857293076197503, -0.12273985895930624)
	-- (0.5857293076197503, -0.12284070568349359) -- (0.5857589139012014, -0.12279032963461022)
	-- (0.5857589139012014, -0.13335322226644364) -- (0.5857957642188396, -0.13329030604518155)
	-- (0.5857957642188396, -0.13182267451254484) -- (0.5858168789609993, -0.13178665147875523)
	-- (0.5858168789609993, -0.12862683423227259) -- (0.5858405945594429, -0.12858659656178348)
	-- (0.5858405945594429, -0.12736252330266715) -- (0.5858875410163394, -0.1272827730387159)
	-- (0.5858875410163394, -0.12727542255051988) -- (0.5858934142702419, -0.12726544762309194)
	-- (0.5858934142702419, -0.13925287262486824) -- (0.5859887463825861, -0.13909531517580281)
	-- (0.5859887463825861, -0.1414568209724488) -- (0.5862030608822508, -0.1411000091896259)
	-- (0.5862030608822508, -0.13695450391414352) -- (0.5866407938321797, -0.13624251531891501)
	-- (0.5866407938321797, -0.1371370610678885) -- (0.5866769191934317, -0.1370781993233998)
	-- (0.5866769191934317, -0.134461505605513) -- (0.5866975286948801, -0.13442792881090745)
	-- (0.5866975286948801, -0.13444276388053397) -- (0.5867110525504821, -0.13442071824516386)
	-- (0.5867110525504821, -0.1354767247341411) -- (0.5867613424367738, -0.1353948091986848)
	-- (0.5867613424367738, -0.13195044246650434) -- (0.5869425746921858, -0.1316565294003008)
	-- (0.5869425746921858, -0.13359479023137774) -- (0.5869639773448819, -0.13355991244055698)
	-- (0.5869639773448819, -0.13529150495117534) -- (0.5869793854948447, -0.1352664981108664)
	-- (0.5869793854948447, -0.13791619830906215) -- (0.587140296130924, -0.13765557072187043)
	-- (0.587140296130924, -0.13361852118986434) -- (0.5871960725978937, -0.13352823528509522)
	-- (0.5871960725978937, -0.13342794809321004) -- (0.5872001629716016, -0.13342131975623173)
	-- (0.5872001629716016, -0.1319901340795844) -- (0.587349184269695, -0.13174859028739785)
	-- (0.587349184269695, -0.1294988940104457) -- (0.5874546827499377, -0.12932912578720931)
	-- (0.5874546827499377, -0.1287730918394021) -- (0.5874608127730357, -0.1287632325401639)
	-- (0.5874608127730357, -0.128773964489639) -- (0.5874887976175102, -0.1287289504890322)
	-- (0.5874887976175102, -0.1213548854691546) -- (0.587557994220233, -0.12124173905259585)
	-- (0.587557994220233, -0.12259962519724912) -- (0.5876951576324115, -0.12237502310742018)
	-- (0.5876951576324115, -0.12122531845479882) -- (0.5877141486846369, -0.12119428826021203)
	-- (0.5877141486846369, -0.12042501911622176) -- (0.5878576242123025, -0.12019054473763545)
	-- (0.5878576242123025, -0.12017197044867295) -- (0.5879278654868718, -0.12005726422644947)
	-- (0.5879278654868718, -0.12218305753060149) -- (0.5879493387705388, -0.12214805020904013)
	-- (0.5879493387705388, -0.12143066046187212) -- (0.5880608728779159, -0.12124872265071877)
	-- (0.5880608728779159, -0.1159978387073934) -- (0.5882220012633682, -0.11573728517206743)
	-- (0.5882220012633682, -0.14203973197180958) -- (0.5882468598698003, -0.14200021290102363)
	-- (0.5882468598698003, -0.1437174897272324) -- (0.5882570479037033, -0.14370114573870907)
	-- (0.5882570479037033, -0.14586071255292096) -- (0.5884530883802046, -0.14554609792293702)
	-- (0.5884530883802046, -0.15029606780047558) -- (0.5884835158622852, -0.1502471902746254)
	-- (0.5884835158622852, -0.15154856481639817) -- (0.5884996154914681, -0.15152268735626984)
	-- (0.5884996154914681, -0.16292545992538035) -- (0.5885685313272323, -0.1628141104158623)
	-- (0.5885685313272323, -0.16752831553206995) -- (0.5886027679941861, -0.1674735310724592)
	-- (0.5886027679941861, -0.17146039731598392) -- (0.5886663299604344, -0.17135923081345203)
	-- (0.5886663299604344, -0.1746989958211595) -- (0.5889996142936486, -0.17416462800415775)
	-- (0.5889996142936486, -0.16452303724472409) -- (0.5890972427271559, -0.1643659873542121)
	-- (0.5890972427271559, -0.16419502046680567) -- (0.5891100288924344, -0.16417456130848476)
	-- (0.5891100288924344, -0.1639967955247946) -- (0.5891971616767051, -0.16385710274033827)
	-- (0.5891971616767051, -0.1631702977836712) -- (0.5892247091159624, -0.16312621371959649)
	-- (0.5892247091159624, -0.16483631991816936) -- (0.5892583076386935, -0.16478212597314384)
	-- (0.5892583076386935, -0.16475451103252556) -- (0.5893296721967004, -0.1646394045562706)
	-- (0.5893296721967004, -0.16455066286335496) -- (0.5894378841946053, -0.16437723611777674)
	-- (0.5894378841946053, -0.16065897054765815) -- (0.5894478062775649, -0.1606435510424088)
	-- (0.5894478062775649, -0.1605304570094091) -- (0.5895213914393576, -0.1604161325512654)
	-- (0.5895213914393576, -0.16012834131962325) -- (0.5895487704365221, -0.160085798519554)
	-- (0.5895487704365221, -0.16333476129347355) -- (0.5895619479685371, -0.1633137043972686)
	-- (0.5895619479685371, -0.15103081423429043) -- (0.5896130862117956, -0.15094930215287772)
	-- (0.5896130862117956, -0.15151032129773986) -- (0.5897204841843231, -0.15133925982809673)
	-- (0.5897204841843231, -0.14382608288851875) -- (0.5897597847484086, -0.1437628490062678)
	-- (0.5897597847484086, -0.14268903691306614) -- (0.5897863484120855, -0.14264642299213057)
	-- (0.5897863484120855, -0.14777509434395414) -- (0.5898441261183616, -0.14768203292721116)
	-- (0.5898441261183616, -0.14548323931329926) -- (0.5900191746703212, -0.1452030092374444)
	-- (0.5900191746703212, -0.14324524135071703) -- (0.5901807905201817, -0.142986578372776)
	-- (0.5901807905201817, -0.1479132832523538) -- (0.5901924717381943, -0.1478944545625023)
	-- (0.5901924717381943, -0.147884924356564) -- (0.5904008779011556, -0.14754899514198544)
	-- (0.5904008779011556, -0.14736193283204607) -- (0.5904464871224933, -0.14728895153501964)
	-- (0.5904464871224933, -0.14690920077671923) -- (0.5904565776649122, -0.14689295793746493)
	-- (0.5904565776649122, -0.14674231149993708) -- (0.5904788941671062, -0.14670636841298954)
	-- (0.5904788941671062, -0.14474180981163373) -- (0.590530180599717, -0.14465947175011612)
	-- (0.590530180599717, -0.14515955265284136) -- (0.5906534299579614, -0.14496184845750523)
	-- (0.5906534299579614, -0.14495298595075734) -- (0.590753839795173, -0.14479196203110847)
	-- (0.590753839795173, -0.1423567145572697) -- (0.5907621556093807, -0.14234334288074785)
	-- (0.5907621556093807, -0.14753104272544715) -- (0.5909609417025722, -0.14720861200077076)
	-- (0.5909609417025722, -0.1471955566775991) -- (0.591101535329836, -0.14696769649677557)
	-- (0.591101535329836, -0.1462585148603624) -- (0.5911457119980422, -0.1461869214878531)
	-- (0.5911457119980422, -0.14664675964915883) -- (0.5911868540260342, -0.14657998879464987)
	-- (0.5911868540260342, -0.14624556516918372) -- (0.5911906108373002, -0.1462394663773152)
	-- (0.5911906108373002, -0.15467124743582036) -- (0.5912253877648738, -0.1546149624877222)
	-- (0.5912253877648738, -0.13895424447250068) -- (0.5914854281099098, -0.13854096549391845)
	-- (0.5914854281099098, -0.13823162446826595) -- (0.591499006321789, -0.13821009480202304)
	-- (0.591499006321789, -0.14010814502931085) -- (0.5915304368598219, -0.14005835457253976)
	-- (0.5915304368598219, -0.13024783102727575) -- (0.5915519651568354, -0.13021418980841173)
	-- (0.5915519651568354, -0.13023040294057545) -- (0.5915730704546125, -0.1301974014247304)
	-- (0.5915730704546125, -0.13316403621357226) -- (0.5915772191883623, -0.13315755110387234)
	-- (0.5915772191883623, -0.12805902063639044) -- (0.5917964179786523, -0.1277192094499861)
	-- (0.5917964179786523, -0.12716503202712823) -- (0.5918513741763941, -0.12707978997450056)
	-- (0.5918513741763941, -0.12771030646761247) -- (0.5920784291492472, -0.1273592601241036)
	-- (0.5920784291492472, -0.12718051018044768) -- (0.5921252165727864, -0.12710830989260402)
	-- (0.5921252165727864, -0.1276060339347252) -- (0.5921635287940131, -0.1275469806544472)
	-- (0.5921635287940131, -0.12752104355023772) -- (0.5922673692283751, -0.1273610119501101)
	-- (0.5922673692283751, -0.12761436691287611) -- (0.5924301310179272, -0.12736322002959682)
	-- (0.5924301310179272, -0.126948428643703) -- (0.5925438564124166, -0.12677299563132005)
	-- (0.5925438564124166, -0.12054950938321471) -- (0.5926119215434361, -0.1204439352167177)
	-- (0.5926119215434361, -0.1515017061576685) -- (0.5927501855694121, -0.15128154678776018)
	-- (0.5927501855694121, -0.14852597616095092) -- (0.5927573374522207, -0.14851466760198484)
	-- (0.5927573374522207, -0.14838772707562708) -- (0.5927757278269334, -0.1483587452862524)
	-- (0.5927757278269334, -0.14768083557911466) -- (0.5927775294822825, -0.1476779964069964)
	-- (0.5927775294822825, -0.15982068946063574) -- (0.5927944865441812, -0.1597943185032888)
	-- (0.5927944865441812, -0.15990399861958302) -- (0.5931127812578734, -0.15940694629728344)
	-- (0.5931127812578734, -0.1812491854390809) -- (0.5931170259792271, -0.18124283291501558)
	-- (0.5931170259792271, -0.18773462542899128) -- (0.5931424823103157, -0.1876960679042127)
	-- (0.5931424823103157, -0.18725319532990142) -- (0.593329442778075, -0.186970989791305)
	-- (0.593329442778075, -0.18505538622060427) -- (0.593524668888718, -0.18476016900274217)
	-- (0.593524668888718, -0.1789094535640453) -- (0.593574974509298, -0.1788334439517737)
	-- (0.593574974509298, -0.17789068700911786) -- (0.593640522198507, -0.177791695899675)
	-- (0.593640522198507, -0.18523917788395533) -- (0.5938337152765708, -0.18494764446818093)
	-- (0.5938337152765708, -0.17630318847248366) -- (0.5939576532114669, -0.1761143947221224)
	-- (0.5939576532114669, -0.1755972942280545) -- (0.5940179128429579, -0.17550578445088597)
	-- (0.5940179128429579, -0.17583787939964915) -- (0.5940179215366808, -0.1758378661891189)
	-- (0.5940179215366808, -0.17574304305477564) -- (0.5942222754349832, -0.17543243491342939)
	-- (0.5942222754349832, -0.17546746053581508) -- (0.5942604183949418, -0.1754094772819447)
	-- (0.5942604183949418, -0.17559970239584205) -- (0.5942638415530718, -0.1755945021680717)
	-- (0.5942638415530718, -0.1757660030264174) -- (0.5942687040003326, -0.17575858995977015)
	-- (0.5942687040003326, -0.16964435253942786) -- (0.5943767713681186, -0.16948145114281657)
	-- (0.5943767713681186, -0.1709444262035062) -- (0.5943904150502106, -0.1709238343886634)
	-- (0.5943904150502106, -0.16682458398648786) -- (0.5944063785697359, -0.16680021362317482)
	-- (0.5944063785697359, -0.16821695090169658) -- (0.5944525714930018, -0.16814645083844437)
	-- (0.5944525714930018, -0.1679514059570764) -- (0.5945350896321431, -0.16782631157995087)
	-- (0.5945350896321431, -0.19720871635711582) -- (0.5945659315024888, -0.1971603313473631)
	-- (0.5945659315024888, -0.19903915834617003) -- (0.5947416468163221, -0.198763120011968)
	-- (0.5947416468163221, -0.19753325163737107) -- (0.5948351657129933, -0.19738630802760435)
	-- (0.5948351657129933, -0.19596946134607682) -- (0.5949408705461523, -0.1958036146906103)
	-- (0.5949408705461523, -0.19548515008594083) -- (0.5949442529309369, -0.1954798431444721)
	-- (0.5949442529309369, -0.19678386328482356) -- (0.5949508712146343, -0.1967735120328473)
	-- (0.5949508712146343, -0.19727241688630062) -- (0.5950391514512352, -0.19713422101259712)
	-- (0.5950391514512352, -0.19700060821245624) -- (0.5950644876786445, -0.19696094225926639)
	-- (0.5950644876786445, -0.1896124004388416) -- (0.5952646939797932, -0.18929812283795336)
	-- (0.5952646939797932, -0.18515596446440694) -- (0.5953920892533473, -0.1849594575217505)
	-- (0.5953920892533473, -0.18390804046033601) -- (0.5954583969723901, -0.18380559190811852)
	-- (0.5954583969723901, -0.18252698149112395) -- (0.595582454303948, -0.18233532723160797)
	-- (0.595582454303948, -0.18231066880264382) -- (0.5956766987623194, -0.18216519452514832)
	-- (0.5956766987623194, -0.1820939836525209) -- (0.5956873116975732, -0.18207760092216976)
	-- (0.5956873116975732, -0.18600432304204098) -- (0.5957041360305748, -0.18597803290178422)
	-- (0.5957041360305748, -0.18686223842407443) -- (0.5957205000515897, -0.1868366814141988)
	-- (0.5957205000515897, -0.1861490158483655) -- (0.5957446879043966, -0.18611130335393172)
	-- (0.5957446879043966, -0.1706287291522841) -- (0.5958154060293787, -0.17052083701267653)
	-- (0.5958154060293787, -0.17002685802088918) -- (0.595911255110284, -0.16988045566609425)
	-- (0.595911255110284, -0.16918633407413186) -- (0.5960208236973652, -0.16901964549664852)
	-- (0.5960208236973652, -0.16620610820759257) -- (0.596114428549147, -0.16606380596070966)
	-- (0.596114428549147, -0.16619358482228813) -- (0.5962484446233897, -0.16598995010979647)
	-- (0.5962484446233897, -0.1660154321909785) -- (0.5965448970073661, -0.16556499513488884)
	-- (0.5965448970073661, -0.1645636608381006) -- (0.5965769923762171, -0.16451496465268964)
	-- (0.5965769923762171, -0.16484148217892622) -- (0.5966387525650484, -0.16474845908657937)
	-- (0.5966387525650484, -0.16376493466384487) -- (0.5966534025559233, -0.16374289120631086)
	-- (0.5966534025559233, -0.16398539137786822) -- (0.5966665982227815, -0.16396554281368672)
	-- (0.5966665982227815, -0.16387731707268263) -- (0.5967240379522869, -0.16379091367782)
	-- (0.5967240379522869, -0.18061547477417295) -- (0.5967512625467232, -0.18057527430814257)
	-- (0.5967512625467232, -0.18086700123684646) -- (0.5967980152856805, -0.18079783844253478)
	-- (0.5967980152856805, -0.18033594633009575) -- (0.5968312170008044, -0.18028679270438433)
	-- (0.5968312170008044, -0.18001281629799834) -- (0.596886979565608, -0.17993072966528223)
	-- (0.596886979565608, -0.18018729591434324) -- (0.5970246058268618, -0.17998393470975718)
	-- (0.5970246058268618, -0.17860862413468223) -- (0.5970516824952072, -0.17856892951978762)
	-- (0.5970516824952072, -0.17728328731808987) -- (0.5970664237188651, -0.17726160223811746)
	-- (0.5970664237188651, -0.16562268302867228) -- (0.5971866628512024, -0.16543983161567727)
	-- (0.5971866628512024, -0.1648230285280488) -- (0.597249801583224, -0.1647269624703086)
	-- (0.597249801583224, -0.1645611111728861) -- (0.597421880752513, -0.16429907746585629)
	-- (0.597421880752513, -0.17262481105524036) -- (0.5975486686253874, -0.17243184705571196)
	-- (0.5975486686253874, -0.17591695415721856) -- (0.5975529024751913, -0.17591059088377653)
	-- (0.5975529024751913, -0.1741928203371211) -- (0.5979969271876738, -0.1735234706305332)
	-- (0.5979969271876738, -0.17462270520736176) -- (0.5980000119910263, -0.17461806467935626)
	-- (0.5980000119910263, -0.17600610339818198) -- (0.5981793025380298, -0.17573686949833692)
	-- (0.5981793025380298, -0.18449089709060704) -- (0.5982813360679975, -0.18434497991518375)
	-- (0.5982813360679975, -0.1765393674431081) -- (0.5983111521099472, -0.17649743482701952)
	-- (0.5983111521099472, -0.17265729972134206) -- (0.5983298827531853, -0.1726310293875041)
	-- (0.5983298827531853, -0.18327775735618027) -- (0.5983433394953783, -0.183258850147362)
	-- (0.5983433394953783, -0.18423649286173302) -- (0.5986351501027377, -0.1838082286218624)
	-- (0.5986351501027377, -0.18473005876764145) -- (0.5986634814818325, -0.18468840011393323)
	-- (0.5986634814818325, -0.18441336032187344) -- (0.5986692710168788, -0.18440495888516956)
	-- (0.5986692710168788, -0.1845116971200099) -- (0.5989033530864232, -0.18417196527406088)
	-- (0.5989033530864232, -0.18722731379019314) -- (0.5989371692159003, -0.18717800550046404)
	-- (0.5989371692159003, -0.20420561783352834) -- (0.5990308683335658, -0.2040729323049093)
	-- (0.5990308683335658, -0.20391739223066357) -- (0.5990378879300912, -0.2039074514019869)
	-- (0.5990378879300912, -0.20833015488953058) -- (0.5990992239263534, -0.20824440124432947)
	-- (0.5990992239263534, -0.20395867609162216) -- (0.5992287458892206, -0.20377543559588318)
	-- (0.5992287458892206, -0.20368138607536718) -- (0.5992586172314186, -0.20363917565807915)
	-- (0.5992586172314186, -0.201455650506474) -- (0.5994227060830857, -0.20122381015920243)
	-- (0.5994227060830857, -0.20174569356236985) -- (0.5996472837878297, -0.20142625092108868)
	-- (0.5996472837878297, -0.20157127018771004) -- (0.5996728001735451, -0.20153498865297734)
	-- (0.5996728001735451, -0.20368693871616925) -- (0.5997021772536048, -0.2036455641263778)
	-- (0.5997021772536048, -0.2033447830094053) -- (0.599747085217907, -0.20328154875793394)
	-- (0.599747085217907, -0.21884819018559332) -- (0.5997498319856032, -0.2188443023327157)
	-- (0.5997498319856032, -0.22308443554110294) -- (0.599752240682485, -0.22308102352211404)
	-- (0.599752240682485, -0.2227149991380302) -- (0.5997615651624135, -0.2227017832014124)
	-- (0.5997615651624135, -0.22087491951066185) -- (0.5998580032515888, -0.22073950729257388)
	-- (0.5998580032515888, -0.22330459856345938) -- (0.5999014212818049, -0.22324380195000806)
	-- (0.5999014212818049, -0.22218433797958914) -- (0.5999624263509887, -0.22209903526602592)
	-- (0.5999624263509887, -0.217449938987539) -- (0.6000442335308864, -0.2173350836340772)
	-- (0.6000442335308864, -0.2169330705238326) -- (0.6000969144361009, -0.21685949897201096)
	-- (0.6000969144361009, -0.22295554321271296) -- (0.6002467424949924, -0.2227451541654545)
	-- (0.6002467424949924, -0.21961313692273018) -- (0.600379527208254, -0.2194190354704606)
	-- (0.600379527208254, -0.21749526861300097) -- (0.600511056294885, -0.2173034388734148)
	-- (0.600511056294885, -0.21713153665092527) -- (0.6006449403303555, -0.21693615448093528)
	-- (0.6006449403303555, -0.21792768473690943) -- (0.6007551576869391, -0.2177667298324059)
	-- (0.6007551576869391, -0.216072757989319) -- (0.6007908263620785, -0.21602078179836623)
	-- (0.6007908263620785, -0.21879510439727376) -- (0.6008212950928813, -0.21875055001984356)
	-- (0.6008212950928813, -0.21407502158111041) -- (0.6009154382283078, -0.21393635064941396)
	-- (0.6009154382283078, -0.21575904946682237) -- (0.6009678218110941, -0.21568066658871818)
	-- (0.6009678218110941, -0.21525267416269808) -- (0.6010960737342264, -0.2150646013592927)
	-- (0.6010960737342264, -0.2094056941791583) -- (0.6011373466542788, -0.20934479073325846)
	-- (0.6011373466542788, -0.21193045829307322) -- (0.601144002076383, -0.21192052912503107)
	-- (0.601144002076383, -0.2126800774105312) -- (0.6011883043002716, -0.21261398042839835)
	-- (0.6011883043002716, -0.21926434639759074) -- (0.6013851018117824, -0.2189644211058409)
	-- (0.6013851018117824, -0.22361346118340986) -- (0.6014206996743457, -0.2235583799537092)
	-- (0.6014206996743457, -0.22397844738381864) -- (0.6014496555082387, -0.22393368592767973)
	-- (0.6014496555082387, -0.2232658485050052) -- (0.601475406141517, -0.22322613286353973)
	-- (0.601475406141517, -0.218338789477381) -- (0.6017032829636123, -0.21798737758061168)
	-- (0.6017032829636123, -0.2216600331123207) -- (0.6017587959551969, -0.22157370287837747)
	-- (0.6017587959551969, -0.22142273015122643) -- (0.6018678231996525, -0.22125326827361663)
	-- (0.6018678231996525, -0.21723101177959153) -- (0.6020413814132183, -0.2169567336213987)
	-- (0.6020413814132183, -0.21164220782782692) -- (0.6020760948667071, -0.21158738160067064)
	-- (0.6020760948667071, -0.2102069459161863) -- (0.6020839208293676, -0.21019460542257576)
	-- (0.6020839208293676, -0.21148040218419242) -- (0.6020847254662454, -0.211479135538671)
	-- (0.6020847254662454, -0.20271297610711833) -- (0.6021766916708265, -0.2025700136111442)
	-- (0.6021766916708265, -0.21576701622326894) -- (0.602325167101089, -0.21553314913010543)
	-- (0.602325167101089, -0.2151396496751166) -- (0.6025100086116391, -0.21484865224846436)
	-- (0.6025100086116391, -0.2070695424160589) -- (0.602542815858689, -0.20701751492977458)
	-- (0.602542815858689, -0.2072519117437204) -- (0.6025621664890622, -0.20722119441818487)
	-- (0.6025621664890622, -0.20726733153152418) -- (0.602562168496368, -0.2072673283451001)
	-- (0.602562168496368, -0.21064610867928274) -- (0.6026056842169893, -0.21057768411311784)
	-- (0.6026056842169893, -0.21294631132394293) -- (0.602618560377985, -0.21292604451143615)
	-- (0.602618560377985, -0.21240126626521205) -- (0.6026275227363972, -0.21238715081970458)
	-- (0.6026275227363972, -0.21253339723489545) -- (0.6026609334226855, -0.21248079130776418)
	-- (0.6026609334226855, -0.20954710832252632) -- (0.6026827850989451, -0.2095130175022156)
	-- (0.6026827850989451, -0.20852518727524968) -- (0.6027027352121214, -0.20849405641047317)
	-- (0.6027027352121214, -0.20823327581710543) -- (0.6030699319571576, -0.20765953319829863)
	-- (0.6030699319571576, -0.17161603887256285) -- (0.6030996849793011, -0.17157051074860233)
	-- (0.6030996849793011, -0.1741043039258568) -- (0.6031070412307311, -0.17409301388371232)
	-- (0.6031070412307311, -0.18003715858572622) -- (0.6032333389343614, -0.17984268830402553)
	-- (0.6032333389343614, -0.17735176265693506) -- (0.603387210170163, -0.17711394585252127)
	-- (0.603387210170163, -0.17878326429722624) -- (0.6034088952270548, -0.17874922397461082)
	-- (0.6034088952270548, -0.17468774885734753) -- (0.6034526056239256, -0.1746150890613997)
	-- (0.6034526056239256, -0.17617590087009424) -- (0.6035891990757345, -0.17595203213661958)
	-- (0.6035891990757345, -0.17557010861439398) -- (0.6036116228363643, -0.17553339668826898)
	-- (0.6036116228363643, -0.1752496393681365) -- (0.6037113586425885, -0.1750862751005955)
	-- (0.6037113586425885, -0.1736143389410175) -- (0.603865833361548, -0.17336246519739168)
	-- (0.603865833361548, -0.1714367652921122) -- (0.6041592344785017, -0.1709649544391474)
	-- (0.6041592344785017, -0.17220061629660602) -- (0.6042651697135728, -0.17203023460931235)
	-- (0.6042651697135728, -0.17224868834933144) -- (0.6045369194655366, -0.17181121053576084)
	-- (0.6045369194655366, -0.17166872148243045) -- (0.6046672362719716, -0.17146028832533863)
	-- (0.6046672362719716, -0.16880846835061009) -- (0.6046983331893729, -0.1687600318328055)
	-- (0.6046983331893729, -0.16840352607699355) -- (0.6047272771663982, -0.1683584491501513)
	-- (0.6047272771663982, -0.16426082448252036) -- (0.6047302794666077, -0.16425616870502366)
	-- (0.6047302794666077, -0.16714478634491525) -- (0.6049584709836056, -0.16678825492144067)
	-- (0.6049584709836056, -0.15986821990268088) -- (0.6049843986574494, -0.15982742091057098)
	-- (0.6049843986574494, -0.15957984380556714) -- (0.605090752137404, -0.15941234689714057)
	-- (0.605090752137404, -0.16187495239317293) -- (0.6051223963339316, -0.16182449011118918)
	-- (0.6051223963339316, -0.16811607284126417) -- (0.6052294561803552, -0.16794408638177857)
	-- (0.6052294561803552, -0.18101728965110217) -- (0.605309330130946, -0.18089264151375664)
	-- (0.605309330130946, -0.1797930121676967) -- (0.6053263601261037, -0.17976639416237614)
	-- (0.6053263601261037, -0.18139806137397474) -- (0.60552920086451, -0.18107777804761394)
	-- (0.60552920086451, -0.179942689277228) -- (0.6055445864300055, -0.17991838425384976)
	-- (0.6055445864300055, -0.1748581065100518) -- (0.6055689090302738, -0.17481982488276052)
	-- (0.6055689090302738, -0.18164836109611135) -- (0.6059867164405488, -0.18098456352009365)
	-- (0.6059867164405488, -0.17393108174516775) -- (0.6060589162709042, -0.1738184268350106)
	-- (0.6060589162709042, -0.16385587743802207) -- (0.6062223830014858, -0.16360185253038026)
	-- (0.6062223830014858, -0.16754942396485695) -- (0.6063230844675385, -0.16739297419403715)
	-- (0.6063230844675385, -0.16464857522625378) -- (0.6064347907050055, -0.16447574599006978)
	-- (0.6064347907050055, -0.16496382343458074) -- (0.6065727610003738, -0.16474960071222236)
	-- (0.6065727610003738, -0.15394234677706092) -- (0.6065794796469094, -0.1539317281530344)
	-- (0.6065794796469094, -0.14010864480171126) -- (0.606619330066836, -0.14004586468010657)
	-- (0.606619330066836, -0.12377556298425527) -- (0.6067451299014727, -0.12358060970272046)
	-- (0.6067451299014727, -0.11677417628726268) -- (0.6069164995837799, -0.11651429398681479)
	-- (0.6069164995837799, -0.12449962476951114) -- (0.6069239677427295, -0.12448846136845812)
	-- (0.6069239677427295, -0.12476837052947007) -- (0.6071446756325802, -0.1244386565168651)
	-- (0.6071446756325802, -0.11218036340553941) -- (0.6071503961121651, -0.112172084007538)
	-- (0.6071503961121651, -0.11350947494145595) -- (0.6071669248470707, -0.11348550197085554)
	-- (0.6071669248470707, -0.1284979264280788) -- (0.6071988637474994, -0.12845224321652815)
	-- (0.6071988637474994, -0.12847168987358462) -- (0.6073987391602959, -0.12818579547369224)
	-- (0.6073987391602959, -0.12628462868059975) -- (0.6074659461532782, -0.1261893425783288)
	-- (0.6074659461532782, -0.12404044430484325) -- (0.6075537917726791, -0.12391692881430551)
	-- (0.6075537917726791, -0.12807286748879873) -- (0.607601853760806, -0.12800483422015466)
	-- (0.607601853760806, -0.13375016278384488) -- (0.6076948486922291, -0.13362002010513688)
	-- (0.6076948486922291, -0.1379079168700955) -- (0.60770796793276, -0.13788959557957325)
	-- (0.60770796793276, -0.13524779601094955) -- (0.6077605980205094, -0.13517400541888921)
	-- (0.6077605980205094, -0.13397254826848656) -- (0.607775406209741, -0.13395178010021594)
	-- (0.607775406209741, -0.12826238517905436) -- (0.6078987217059839, -0.12809865958062558)
	-- (0.6078987217059839, -0.12924966665897664) -- (0.6079067839228495, -0.12923893358945102)
	-- (0.6079067839228495, -0.12894414956228226) -- (0.6079931663729569, -0.1288294158618966)
	-- (0.6079931663729569, -0.13050785711246785) -- (0.6081618394045207, -0.13028588380658368)
	-- (0.6081618394045207, -0.13094306049427257) -- (0.6082460767689982, -0.13083194311433155)
	-- (0.6082460767689982, -0.1278153899881629) -- (0.60829657043999, -0.12774946086767633)
	-- (0.60829657043999, -0.11931162990098142) -- (0.6083669242449165, -0.11922011838784613)
	-- (0.6083669242449165, -0.12422941099427996) -- (0.6083705213773432, -0.124224670941788)
	-- (0.6083705213773432, -0.12963156653840915) -- (0.6084031669402631, -0.1295884315808527)
	-- (0.6084031669402631, -0.1277406534824152) -- (0.6084562801187408, -0.12767067693265569)
	-- (0.6084562801187408, -0.12708833085957894) -- (0.6084639574551206, -0.12707821347153195)
	-- (0.6084639574551206, -0.13063762422758363) -- (0.6084909304206526, -0.1306018447033914)
	-- (0.6084909304206526, -0.12797863754438774) -- (0.6085575567718798, -0.12789016544426748)
	-- (0.6085575567718798, -0.12783743806600886) -- (0.6086601945311945, -0.12770112026205324)
	-- (0.6086601945311945, -0.1267645985726652) -- (0.6087599561522556, -0.12663321399464564)
	-- (0.6087599561522556, -0.13632540840183088) -- (0.6088122908433624, -0.1362559707586381)
	-- (0.6088122908433624, -0.13965277528301354) -- (0.6088823442694807, -0.13955930358776078)
	-- (0.6088823442694807, -0.1239980233998757) -- (0.6089574342750625, -0.12389767398739301)
	-- (0.6089574342750625, -0.12861838883825294) -- (0.6089789148064796, -0.12858841249414604)
	-- (0.6089789148064796, -0.1282960066014205) -- (0.6090291802523324, -0.1282258828222406)
	-- (0.6090291802523324, -0.12857229665453462) -- (0.6090870027709633, -0.1284915751161566)
	-- (0.6090870027709633, -0.12777763193522376) -- (0.6092039699552668, -0.12762048654227748)
	-- (0.6092039699552668, -0.1254714465709135) -- (0.6094955814768529, -0.1250805026859965)
	-- (0.6094955814768529, -0.12356983172592592) -- (0.6096975895784064, -0.12329789107071187)
	-- (0.6096975895784064, -0.11748992008501409) -- (0.6097065830243893, -0.11747778865864189)
	-- (0.6097065830243893, -0.11231578846777705) -- (0.6097356965797126, -0.11227674933612729)
	-- (0.6097356965797126, -0.10894188389993864) -- (0.6097583172983005, -0.10891168998789759)
	-- (0.6097583172983005, -0.11475428949671537) -- (0.6098170913070105, -0.11468278413580804)
	-- (0.6098170913070105, -0.11540802493986368) -- (0.6099112208026558, -0.11529379221948816)
	-- (0.6099112208026558, -0.11661139401918504) -- (0.6099771123256066, -0.11653126225761748)
	-- (0.6099771123256066, -0.11626116434591739) -- (0.6100849720373127, -0.11613001028049628)
	-- (0.6100849720373127, -0.11166303410649085) -- (0.6101745624419151, -0.11155214617191742)
	-- (0.6101745624419151, -0.1081754047405864) -- (0.610357225072006, -0.10795102971264442)
	-- (0.610357225072006, -0.10755401369313469) -- (0.6104877323099169, -0.10739409132886926)
	-- (0.6104877323099169, -0.1046505336019586) -- (0.6107191230660164, -0.10436704737624673)
	-- (0.6107191230660164, -0.10124643090025802) -- (0.6107786176832947, -0.10117423733962404)
	-- (0.6107786176832947, -0.10274249885719518) -- (0.6110588161179604, -0.10239684586171757)
	-- (0.6110588161179604, -0.10048992357996653) -- (0.6110616463341085, -0.10048644628529063)
	-- (0.6110616463341085, -0.10200923133986695) -- (0.611374674321212, -0.10162293741195155)
	-- (0.611374674321212, -0.10147242909801484) -- (0.6114696257560156, -0.10135524539489404)
	-- (0.6114696257560156, -0.11975959239120229) -- (0.6116190111574727, -0.11957365692307478)
	-- (0.6116190111574727, -0.11949950574846493) -- (0.6116456102470222, -0.1194665077417569)
	-- (0.6116456102470222, -0.1326961929553862) -- (0.6116837415845964, -0.13264680530989464)
	-- (0.6116837415845964, -0.13171009497189545) -- (0.6118103054414458, -0.13154571914174865)
	-- (0.6118103054414458, -0.13421249994873113) -- (0.6119632210417522, -0.13401290815742634)
	-- (0.6119632210417522, -0.13273128740353923) -- (0.6120091973522324, -0.13267112303079484)
	-- (0.6120091973522324, -0.13212540461761862) -- (0.6121145411115925, -0.13198734453536995)
	-- (0.6121145411115925, -0.1311679115770568) -- (0.612311691656795, -0.1309090520972408)
	-- (0.612311691656795, -0.13226836082797774) -- (0.6124617756792853, -0.13207077845488524)
	-- (0.6124617756792853, -0.1447330370640255) -- (0.6125214527394998, -0.14465571185216142)
	-- (0.6125214527394998, -0.1392103790366652) -- (0.6126626999702187, -0.13902750305677433)
	-- (0.6126626999702187, -0.13817919417847813) -- (0.6126772324914662, -0.1381604236113895)
	-- (0.6126772324914662, -0.14025442554973616) -- (0.6126792611726389, -0.14025180488852435)
	-- (0.6126792611726389, -0.1414577349701265) -- (0.6127229465400412, -0.1414014312845874)
	-- (0.6127229465400412, -0.14148452378813994) -- (0.6127612913723987, -0.14143512050905951)
	-- (0.6127612913723987, -0.15629181298128955) -- (0.6128190601901427, -0.15621553417884806)
	-- (0.6128190601901427, -0.16170297508186368) -- (0.612914394465231, -0.16157709233005316)
	-- (0.612914394465231, -0.16113192387239114) -- (0.6131806478572036, -0.16078058982797874)
	-- (0.6131806478572036, -0.1522641190000789) -- (0.6132527244406126, -0.15217043894547522)
	-- (0.6132527244406126, -0.16155622590271337) -- (0.6132930723051934, -0.16150394133411372)
	-- (0.6132930723051934, -0.14468532493986785) -- (0.6133198344913613, -0.14464923434760193)
	-- (0.6133198344913613, -0.14302118430361402) -- (0.6133286107992716, -0.14300927238372285)
	-- (0.6133286107992716, -0.14309583949643695) -- (0.6134025175914768, -0.14299555827304072)
	-- (0.6134025175914768, -0.14627717966136763) -- (0.6134555639317973, -0.14620467792622)
	-- (0.6134555639317973, -0.14625038391393952) -- (0.6135967934581934, -0.1460573818160843)
	-- (0.6135967934581934, -0.14002963574796887) -- (0.613748024077743, -0.13982178473005377)
	-- (0.613748024077743, -0.13981534997534464) -- (0.6137552575899461, -0.1398054084482944)
	-- (0.6137552575899461, -0.14098216990922638) -- (0.6138328878700468, -0.14087550167997995)
	-- (0.6138328878700468, -0.13973087980056673) -- (0.6140947696232975, -0.13937513245581368)
	-- (0.6140947696232975, -0.14065907884314882) -- (0.6142575626899094, -0.14043834736168412)
	-- (0.6142575626899094, -0.14081091371022816) -- (0.6143894746366854, -0.14063203730778118)
	-- (0.6143894746366854, -0.14347747301812197) -- (0.6144431296076295, -0.1434051603250298)
	-- (0.6144431296076295, -0.14228692815214009) -- (0.6144556309944733, -0.14227008362479038)
	-- (0.6144556309944733, -0.1413808095018181) -- (0.6145303563551033, -0.14128082816109802)
	-- (0.6145303563551033, -0.13975376252796703) -- (0.6146113096146001, -0.1396453994067489)
	-- (0.6146113096146001, -0.13998692291703418) -- (0.6147688717046842, -0.1397758086994822)
	-- (0.6147688717046842, -0.1347817664518742) -- (0.6148350310991504, -0.13468690271788622)
	-- (0.6148350310991504, -0.1386995840219406) -- (0.6148516568787363, -0.13867564483667003)
	-- (0.6148516568787363, -0.14209079836419872) -- (0.6148716546883654, -0.14206203738660103)
	-- (0.6148716546883654, -0.11473823966241953) -- (0.6148951490351586, -0.11470400393035994)
	-- (0.6148951490351586, -0.12474076913046996) -- (0.6149060737419283, -0.12472458958325461)
	-- (0.6149060737419283, -0.12240928342887648) -- (0.6153441148256007, -0.12175776582384272)
	-- (0.6153441148256007, -0.12171052101443514) -- (0.6160567620312003, -0.12065032545994862)
	-- (0.6160567620312003, -0.11970870725345455) -- (0.6161022621713225, -0.11964120076833289)
	-- (0.6161022621713225, -0.11404159011594556) -- (0.6161033078922097, -0.11404002093367048)
	-- (0.6161033078922097, -0.11343806442214313) -- (0.6161063468265476, -0.11343351920964337)
	-- (0.6161063468265476, -0.11272690046136973) -- (0.6161820110338591, -0.112613986909596)
	-- (0.6161820110338591, -0.1090975655922479) -- (0.6162451905524358, -0.10900158862191865)
	-- (0.6162451905524358, -0.10891740460047074) -- (0.6164691790565489, -0.10857674020283128)
	-- (0.6164691790565489, -0.10856644760927925) -- (0.6165474300877177, -0.10844704146521701)
	-- (0.6165474300877177, -0.11197482046650514) -- (0.6165641860747803, -0.11194923244631268)
	-- (0.6165641860747803, -0.11193583956286095) -- (0.6165940479740047, -0.11189023280051533)
	-- (0.6165940479740047, -0.11119409017943181) -- (0.6166685570208472, -0.11108021485688219)
	-- (0.6166685570208472, -0.11046511400605794) -- (0.616702433589286, -0.11041354736535124)
	-- (0.616702433589286, -0.1104174077306581) -- (0.6167321279727215, -0.1103722078472279)
	-- (0.6167321279727215, -0.1097493023164255) -- (0.6168312170838026, -0.10959783680468896)
	-- (0.6168312170838026, -0.10669018415999545) -- (0.6168567923879638, -0.10665077496527184)
	-- (0.6168567923879638, -0.10545481495419856) -- (0.6169373930935051, -0.10533094547684524)
	-- (0.6169373930935051, -0.10486342245886338) -- (0.6169383226181573, -0.10486199407142247)
	-- (0.6169383226181573, -0.10285453782324376) -- (0.6170248554446581, -0.10272092445663042)
	-- (0.6170248554446581, -0.10354804443925225) -- (0.6170460008838539, -0.10351517447609852)
	-- (0.6170460008838539, -0.10315108821390664) -- (0.6172239090403141, -0.10287411421102328)
	-- (0.6172239090403141, -0.1028793973086101) -- (0.6172315410032823, -0.10286751478305706)
	-- (0.6172315410032823, -0.10286977842305739) -- (0.6172376285345272, -0.10286029287534028)
	-- (0.6172376285345272, -0.1059880796052696) -- (0.617318776096734, -0.10586166091450133)
	-- (0.617318776096734, -0.08141723422051023) -- (0.6173217846457907, -0.08141243669720809)
	-- (0.6173217846457907, -0.09061466173607341) -- (0.6173382748475741, -0.09058874220974927)
	-- (0.6173382748475741, -0.09229216958445677) -- (0.6174950760901173, -0.09204582064939883)
	-- (0.6174950760901173, -0.0913751406954096) -- (0.6175288738370227, -0.0913220442790328)
	-- (0.6175288738370227, -0.0913305073801306) -- (0.6176045900115563, -0.09121130317773439)
	-- (0.6176045900115563, -0.09069678719044584) -- (0.6179926029574598, -0.09008448512307163)
	-- (0.6179926029574598, -0.09141712305128508) -- (0.6183818847080701, -0.09080708932827734)
	-- (0.6183818847080701, -0.09150589347295489) -- (0.6184260901363399, -0.09143620408865258)
	-- (0.6184260901363399, -0.08848315150159644) -- (0.6184855842025828, -0.08839031018348177)
	-- (0.6184855842025828, -0.10994279561940483) -- (0.6185069102291335, -0.10990802444825065)
	-- (0.6185069102291335, -0.11093884604648122) -- (0.618554100196411, -0.11086147278832534)
	-- (0.618554100196411, -0.10667530048606252) -- (0.618560817768326, -0.10666422654042639)
	-- (0.618560817768326, -0.10496490522208074) -- (0.6185752249934415, -0.10494114449938695)
	-- (0.6185752249934415, -0.10423812587824481) -- (0.6186215259982419, -0.10416175368860836)
	-- (0.6186215259982419, -0.10532158199018568) -- (0.6186325444343701, -0.10530343352923127)
	-- (0.6186325444343701, -0.10089696965366986) -- (0.6186696948535774, -0.10083578049081598)
	-- (0.6186696948535774, -0.10053066441012447) -- (0.6186939841690633, -0.10049066737882964)
	-- (0.6186939841690633, -0.10242510765998487) -- (0.6187068093332508, -0.1024038817596297)
	-- (0.6187068093332508, -0.11350381627218518) -- (0.6187171360103438, -0.1134867029704273)
	-- (0.6187171360103438, -0.1125811873209924) -- (0.6187962200166299, -0.11245112095803392)
	-- (0.6187962200166299, -0.11105211211806813) -- (0.6188131358442787, -0.11102429290951858)
	-- (0.6188131358442787, -0.11721617978985921) -- (0.6188590850803521, -0.11713927738520867)
	-- (0.6188590850803521, -0.11515529705681092) -- (0.6188659187704532, -0.11514388235135888)
	-- (0.6188659187704532, -0.11104078826933661) -- (0.618935860649876, -0.11092480964290263)
	-- (0.618935860649876, -0.11068186086846087) -- (0.6189605264307548, -0.11064089967031461)
	-- (0.6189605264307548, -0.10893294090082135) -- (0.6191943919302134, -0.10854461796871161)
	-- (0.6191943919302134, -0.11148320075991715) -- (0.6192020732910328, -0.11147040708749024)
	-- (0.6192020732910328, -0.11111648414793972) -- (0.6193127611169272, -0.1109351623987342)
	-- (0.6193127611169272, -0.11034628741023865) -- (0.6194248781349317, -0.1101619276348955)
	-- (0.6194248781349317, -0.11294990622210836) -- (0.6195396870890799, -0.11276726681768491)
	-- (0.6195396870890799, -0.11265712657101468) -- (0.6195828256900237, -0.11258850174169666)
	-- (0.6195828256900237, -0.11304727468498521) -- (0.6196157421821635, -0.11299505472304958)
	-- (0.6196157421821635, -0.11296616452073939) -- (0.6196682155507174, -0.11288291158340855)
	-- (0.6196682155507174, -0.11292024878172657) -- (0.6196924837477427, -0.1128817524515277)
	-- (0.6196924837477427, -0.11855514972852892) -- (0.619720636872166, -0.11850999226267529)
	-- (0.619720636872166, -0.11834424935606175) -- (0.6197595563393121, -0.11828221116162725)
	-- (0.6197595563393121, -0.11796429247978166) -- (0.6197663664499667, -0.11795334639804876)
	-- (0.6197663664499667, -0.12350329856468185) -- (0.6197800916832196, -0.12348093696852867)
	-- (0.6197800916832196, -0.12168553526170359) -- (0.6198911893097586, -0.12150752196366352)
	-- (0.6198911893097586, -0.11964272496211589) -- (0.6199098800330259, -0.11961292726272464)
	-- (0.6199098800330259, -0.10042563594447473) -- (0.6202649022587315, -0.09985339722650304)
	-- (0.6202649022587315, -0.09948743157088327) -- (0.6204258613140975, -0.09922821747106735)
	-- (0.6204258613140975, -0.10045069943100948) -- (0.6205484637857638, -0.10025269413356555)
	-- (0.6205484637857638, -0.11013746159980004) -- (0.6206222671872441, -0.11001510391295424)
	-- (0.6206222671872441, -0.10862879844029787) -- (0.6207142780447138, -0.10847678812191044)
	-- (0.6207142780447138, -0.1118811541661038) -- (0.6207335199805436, -0.11184933548806456)
	-- (0.6207335199805436, -0.11135353225610141) -- (0.6209047122255922, -0.11107063246484626)
	-- (0.6209047122255922, -0.10877957502021046) -- (0.6209215813291807, -0.10875095503307305)
	-- (0.6209215813291807, -0.11124453516734126) -- (0.6210201601770716, -0.11107632454344384)
	-- (0.6210201601770716, -0.11082571570079458) -- (0.621070858392575, -0.11073895297734537)
	-- (0.621070858392575, -0.10940864294856979) -- (0.6210958443355131, -0.10936567565820658)
	-- (0.6210958443355131, -0.12303171840784194) -- (0.6211590914849706, -0.12292047399849985)
	-- (0.6211590914849706, -0.12644708614125189) -- (0.6211952141229024, -0.12638297765347736)
	-- (0.6211952141229024, -0.12672045386063063) -- (0.621250365277986, -0.12662256087312967)
	-- (0.621250365277986, -0.12543988347881177) -- (0.6212836782799258, -0.12538090285399014)
	-- (0.6212836782799258, -0.12403954538089394) -- (0.621288855809142, -0.12403034067605985)
	-- (0.621288855809142, -0.12395382753621308) -- (0.6213226239105588, -0.1238938430909367)
	-- (0.6213226239105588, -0.12375686534901997) -- (0.6214227961680748, -0.12357888134900409)
	-- (0.6214227961680748, -0.1194284402400188) -- (0.6214906856543263, -0.1193093503159755)
	-- (0.6214906856543263, -0.11912481358731362) -- (0.6215214678459362, -0.11907056315043077)
	-- (0.6215214678459362, -0.11878114484130615) -- (0.6216162514258377, -0.11861390070526337)
	-- (0.6216162514258377, -0.12179128224314166) -- (0.6216556004031365, -0.12172126030568403)
	-- (0.6216556004031365, -0.1213962753077319) -- (0.621660653965809, -0.12138729849193249)
	-- (0.621660653965809, -0.12205506346948863) -- (0.6217128927597745, -0.1219620625201018)
	-- (0.6217128927597745, -0.1254260975434413) -- (0.621773728593265, -0.1253187057412419)
	-- (0.621773728593265, -0.1267257880615438) -- (0.621803524133289, -0.12667256185769782)
	-- (0.621803524133289, -0.13738840401385627) -- (0.6219787102526728, -0.13707481461006535)
	-- (0.6219787102526728, -0.13695843923385653) -- (0.6220462684475849, -0.13683748731892711)
	-- (0.6220462684475849, -0.12376614573734034) -- (0.6220881802425127, -0.12369303204135582)
	-- (0.6220881802425127, -0.12367738688114172) -- (0.6221963785311487, -0.12348825066376422)
	-- (0.6221963785311487, -0.12346991307386974) -- (0.6222760406464602, -0.12332759445878645)
	-- (0.6222760406464602, -0.1270071958404906) -- (0.6223520081973511, -0.12687219415258885)
	-- (0.6223520081973511, -0.12687225388442597) -- (0.6224746395739819, -0.12665449403503468)
	-- (0.6224746395739819, -0.12683867790364325) -- (0.6224838415034064, -0.12682234514670995)
	-- (0.6224838415034064, -0.1318604591781458) -- (0.6225061530163415, -0.13181948259100065)
	-- (0.6225061530163415, -0.1286285938545775) -- (0.6225225389006721, -0.12859874763972903)
	-- (0.6225225389006721, -0.12694612320691687) -- (0.6225785250792693, -0.12684382098941044)
	-- (0.6225785250792693, -0.12353860006516369) -- (0.6227698301405469, -0.12319733645081585)
	-- (0.6227698301405469, -0.11688399143767182) -- (0.6230971617598747, -0.11630806935886005)
	-- (0.6230971617598747, -0.12002367594358869) -- (0.6231072935046681, -0.12000516914463366)
	-- (0.6231072935046681, -0.12559561533258018) -- (0.6231470282268655, -0.12552340028649886)
	-- (0.6231470282268655, -0.11319761013354533) -- (0.6232937485313585, -0.11293050774546542)
	-- (0.6232937485313585, -0.11461532724409207) -- (0.6233299563713027, -0.11454984967727201)
	-- (0.6233299563713027, -0.11122562744924723) -- (0.6234606271694135, -0.11099006643623092)
	-- (0.6234606271694135, -0.1114840599345177) -- (0.6234655537839728, -0.11147518819655633)
	-- (0.6234655537839728, -0.0915342523655) -- (0.6234905637554831, -0.09149005397892256)
	-- (0.6234905637554831, -0.09714719811305035) -- (0.6236042236310795, -0.09694696739055894)
	-- (0.6236042236310795, -0.09644136584857978) -- (0.623606965184548, -0.09643655453370233)
	-- (0.623606965184548, -0.0965010125550597) -- (0.6236873936643619, -0.09635985974924109)
	-- (0.6236873936643619, -0.0958631391956455) -- (0.6237534061498708, -0.09574740939830456)
	-- (0.6237534061498708, -0.09484200087117063) -- (0.6238577003034593, -0.09466003854517503)
	-- (0.6238577003034593, -0.09464385098146728) -- (0.6238894165166112, -0.09458851109757592)
	-- (0.6238894165166112, -0.09376183749094974) -- (0.623896085977472, -0.09375020847534668)
	-- (0.623896085977472, -0.09427412677852508) -- (0.624044443025755, -0.09401729356586959)
	-- (0.624044443025755, -0.06894517577022807) -- (0.6240760166030402, -0.0688881212709982)
	-- (0.6240760166030402, -0.07140817367207668) -- (0.6240867607624507, -0.07138863837275726)
	-- (0.6240867607624507, -0.06941832914141295) -- (0.6240894100340892, -0.06941349522114684)
	-- (0.6240894100340892, -0.07012390720906188) -- (0.6241175077351087, -0.07007279809798686)
	-- (0.6241175077351087, -0.07232570891236209) -- (0.6241814505892502, -0.07221019136546047)
	-- (0.6241814505892502, -0.0769579893154813) -- (0.6241907609211671, -0.0769408678663674)
	-- (0.6241907609211671, -0.07403515322921465) -- (0.624313104582819, -0.07381111192135531)
	-- (0.624313104582819, -0.0824706199132257) -- (0.6243218947247342, -0.08245414247686522)
	-- (0.6243218947247342, -0.08373235060158848) -- (0.6243823004308771, -0.08361907941616767)
	-- (0.6243823004308771, -0.08193718392740112) -- (0.6243856357047713, -0.08193090928686188)
	-- (0.6243856357047713, -0.08038628527648518) -- (0.6244069492524275, -0.08034595385731991)
	-- (0.6244069492524275, -0.07591703254987552) -- (0.6245912999479046, -0.07557269752515532)
	-- (0.6245912999479046, -0.07482550486130574) -- (0.6248609955140454, -0.07432163704946526)
	-- (0.6248609955140454, -0.08350440901055453) -- (0.6248963919290991, -0.08343792755991852)
	-- (0.6248963919290991, -0.08259806541304753) -- (0.6249196838596083, -0.0825542846227571)
	-- (0.6249196838596083, -0.08730240356271954) -- (0.6249348371168041, -0.08727391183493)
	-- (0.6249348371168041, -0.08736567113895938) -- (0.6250317928312974, -0.08718284111287482)
	-- (0.6250317928312974, -0.0818789277625374) -- (0.6251832174111113, -0.0815923799695378)
	-- (0.6251832174111113, -0.08225805382472708) -- (0.6251931601909797, -0.0822392872697811)
	-- (0.6251931601909797, -0.08674090868186665) -- (0.6254686474584356, -0.08622343949753136)
	-- (0.6254686474584356, -0.08680838364266465) -- (0.6256048672043399, -0.08655266557698574)
	-- (0.6256048672043399, -0.08790877191213077) -- (0.6256301368392485, -0.08786152123657114)
	-- (0.6256301368392485, -0.08807691430797827) -- (0.6257302945385058, -0.08788759849572826)
	-- (0.6257302945385058, -0.08393925425730436) -- (0.6258847404093373, -0.0836500685193156)
	-- (0.6258847404093373, -0.08462677441779035) -- (0.625898993457379, -0.08460002886240445)
	-- (0.625898993457379, -0.08475124802171986) -- (0.6259681055598644, -0.08462149922356418)
	-- (0.6259681055598644, -0.08444164396340723) -- (0.6260306549288726, -0.08432343506181356)
	-- (0.6260306549288726, -0.0847058995592643) -- (0.6260559523166785, -0.08465803664536344)
	-- (0.6260559523166785, -0.084363098487219) -- (0.6261707404902089, -0.0841455804795881)
	-- (0.6261707404902089, -0.08448530356752393) -- (0.62632541282789, -0.08419330017965992)
	-- (0.62632541282789, -0.08340333194926429) -- (0.6264376544423023, -0.08319180977191003)
	-- (0.6264376544423023, -0.08332212660408696) -- (0.6264689780843473, -0.08326303303109417)
	-- (0.6264689780843473, -0.07211628782364482) -- (0.6265084998453055, -0.07204128401139977)
	-- (0.6265084998453055, -0.07145014833078966) -- (0.6265407730561057, -0.07138887335660606)
	-- (0.6265407730561057, -0.07116537342553063) -- (0.6265474471360688, -0.07115259494518722)
	-- (0.6265474471360688, -0.06706403500407558) -- (0.6265540234425376, -0.06705145879414065)
	-- (0.6265540234425376, -0.06760267524438507) -- (0.6265557897448271, -0.06759931355560737)
	-- (0.6265557897448271, -0.06737424055630145) -- (0.6265628505139361, -0.06736081057893292)
	-- (0.6265628505139361, -0.0698888812878018) -- (0.6267577096133363, -0.06951144364400118)
	-- (0.6267577096133363, -0.06904497391655359) -- (0.6268333608026853, -0.06890139101931424)
	-- (0.6268333608026853, -0.06833209090440659) -- (0.6269323493816038, -0.06814404619509334)
	-- (0.6269323493816038, -0.0685638883198439) -- (0.6270970382298544, -0.06825110238986376)
	-- (0.6270970382298544, -0.06693546331227347) -- (0.6271471772006086, -0.06684013699025901)
	-- (0.6271471772006086, -0.06674128607592768) -- (0.6272503664543342, -0.06654573463124996)
	-- (0.6272503664543342, -0.07306501556203658) -- (0.6272551127067689, -0.07305643655216573)
	-- (0.6272551127067689, -0.0801271333617854) -- (0.6273353971292518, -0.07998015475661313)
	-- (0.6273353971292518, -0.08663543152268384) -- (0.6274041335212505, -0.08651080323973113)
	-- (0.6274041335212505, -0.08617278479887566) -- (0.6274879767717578, -0.08602038933231257)
	-- (0.6274879767717578, -0.08855608022733179) -- (0.6277989660306568, -0.0879905442777944)
	-- (0.6277989660306568, -0.08890255526017962) -- (0.6278058021606906, -0.08889001560168501)
	-- (0.6278058021606906, -0.0916100380017852) -- (0.6278058281509881, -0.09160998979545155)
	-- (0.6278058281509881, -0.09078137747008719) -- (0.6278660564894606, -0.09066957777861114)
	-- (0.6278660564894606, -0.09190988716764047) -- (0.6279019978027626, -0.09184343768153072)
	-- (0.6279019978027626, -0.09225408916362383) -- (0.627954502395259, -0.09215683348530034)
	-- (0.627954502395259, -0.09168074196862254) -- (0.6280189485653604, -0.0915607290413582)
	-- (0.6280189485653604, -0.09213667528176261) -- (0.6280846961248849, -0.09201428140341752)
	-- (0.6280846961248849, -0.09247991727443695) -- (0.6281108885176644, -0.09243141163341423)
	-- (0.6281108885176644, -0.0924650887044928) -- (0.6281115458146692, -0.09246387188875518)
	-- (0.6281115458146692, -0.09265013039432374) -- (0.6282145683974798, -0.0924594878107303)
	-- (0.6282145683974798, -0.09275385468546138) -- (0.6282829010256883, -0.09262748295389965)
	-- (0.6282829010256883, -0.09257151872433411) -- (0.6283042268966174, -0.09253208443633654)
	-- (0.6283042268966174, -0.09082922029502495) -- (0.6283400004006652, -0.09076297097571384)
	-- (0.6283400004006652, -0.0905395809028005) -- (0.6285130908676947, -0.09021820643924534)
	-- (0.6285130908676947, -0.09680132641512725) -- (0.6285132312813724, -0.09680106615414631)
	-- (0.6285132312813724, -0.09784292400667251) -- (0.6285843022309374, -0.09771101227481707)
	-- (0.6285843022309374, -0.0969060708352362) -- (0.628602020228937, -0.09687357077647143)
	-- (0.628602020228937, -0.09555491941991141) -- (0.6288828137896287, -0.09504608425412324)
	-- (0.6288828137896287, -0.09522265210651094) -- (0.6289744373466839, -0.09505637534038108)
	-- (0.6289744373466839, -0.09678157309381831) -- (0.6290476605161281, -0.0966489084811419)
	-- (0.6290476605161281, -0.08926530373524172) -- (0.6290562145533029, -0.08924977336645266)
	-- (0.6290562145533029, -0.09444952904250782) -- (0.6290924018598102, -0.0943844377042894)
	-- (0.6290924018598102, -0.09409680094691289) -- (0.6291180837212181, -0.0940501876264851)
	-- (0.6291180837212181, -0.10222867238064393) -- (0.6292352751728245, -0.10201702478425563)
	-- (0.6292352751728245, -0.10824502471596004) -- (0.6292443867725713, -0.10822833263883357)
	-- (0.6292443867725713, -0.10824093656145917) -- (0.629247181833868, -0.10823581710693415)
	-- (0.629247181833868, -0.10767832047462854) -- (0.6292599831506971, -0.1076548554260096)
	-- (0.6292599831506971, -0.10602300375620603) -- (0.6293244005232302, -0.10590434912226938)
	-- (0.6293244005232302, -0.10590733653286544) -- (0.6293428690354224, -0.10587333217480518)
	-- (0.6293428690354224, -0.11299019941258404) -- (0.6293602078589685, -0.11295766579932989)
	-- (0.6293602078589685, -0.1121461924696577) -- (0.629368095361177, -0.11213137841919478)
	-- (0.629368095361177, -0.11176711107905489) -- (0.6294211137449696, -0.11166794558629346)
	-- (0.6294211137449696, -0.1119483332333061) -- (0.6296152617065192, -0.11158537515690527)
	-- (0.6296152617065192, -0.10821353653336259) -- (0.6296391253551327, -0.10816950762670674)
	-- (0.6296391253551327, -0.10707029454120219) -- (0.6296819948462621, -0.10699181047374269)
	-- (0.6296819948462621, -0.10678016102866117) -- (0.6297122066531168, -0.10672487423901598)
	-- (0.6297122066531168, -0.10678212533692165) -- (0.6298209374549594, -0.10658310209718332)
	-- (0.6298209374549594, -0.10654160368932039) -- (0.6299010746854801, -0.10639505489567251)
	-- (0.6299010746854801, -0.10642541172451025) -- (0.6300233600979503, -0.1062026096185896)
	-- (0.6300233600979503, -0.10841831351344733) -- (0.6301230922045089, -0.10823714333377342)
	-- (0.6301230922045089, -0.10795822071959829) -- (0.630290314606933, -0.1076544866174923)
	-- (0.630290314606933, -0.1092720937721942) -- (0.6303047044521318, -0.10924594648568306)
	-- (0.6303047044521318, -0.1093258502220134) -- (0.6303498757051399, -0.10924380023389689)
	-- (0.6303498757051399, -0.109200428490132) -- (0.6303651434129897, -0.10917269223184332)
	-- (0.6303651434129897, -0.11000314286874355) -- (0.6305278786765927, -0.10970757279714814)
	-- (0.6305278786765927, -0.1095712222844601) -- (0.6306712667416956, -0.10930924640027075)
	-- (0.6306712667416956, -0.10927075748188449) -- (0.6307400093696989, -0.10914518934401479)
	-- (0.6307400093696989, -0.09449323934264947) -- (0.6308051814766769, -0.09437745720841004)
	-- (0.6308051814766769, -0.09033809170213777) -- (0.6308104283582271, -0.09032892066397584)
	-- (0.6308104283582271, -0.09933148122169097) -- (0.6308236208347081, -0.0993085710017281)
	-- (0.6308236208347081, -0.09923371305251164) -- (0.6310420242519001, -0.0988547400664275)
	-- (0.6310420242519001, -0.09930181408574103) -- (0.631153595668884, -0.09910584158214604)
	-- (0.631153595668884, -0.09827315482738759) -- (0.6312419449261896, -0.09811901374379006)
	-- (0.6312419449261896, -0.09769243672354544) -- (0.6312532037660763, -0.09767271878903458)
	-- (0.6312532037660763, -0.09594341385502338) -- (0.6312651972850498, -0.09592247584219087)
	-- (0.6312651972850498, -0.09384767997073004) -- (0.6312670037874025, -0.09384454333966136)
	-- (0.6312670037874025, -0.0931350000921541) -- (0.6312778165818789, -0.0931161959916678)
	-- (0.6312778165818789, -0.09239527650003877) -- (0.6313166967759167, -0.09232798723399521)
	-- (0.6313166967759167, -0.09231934468381764) -- (0.6314821572713, -0.09203298870602222)
	-- (0.6314821572713, -0.0919512443968254) -- (0.6315856833700471, -0.0917720767075325)
	-- (0.6315856833700471, -0.08854873178029926) -- (0.6316691249298734, -0.08840579261230314)
	-- (0.6316691249298734, -0.09506044463988317) -- (0.6316977369512166, -0.09501217195680609)
	-- (0.6316977369512166, -0.09499441796478979) -- (0.6317257696892729, -0.0949470361514107)
	-- (0.6317257696892729, -0.09384164855834493) -- (0.6318169010680804, -0.09368813174209155)
	-- (0.6318169010680804, -0.09192144744572134) -- (0.6318914230246375, -0.09179599005884409)
	-- (0.6318914230246375, -0.09169728561097816) -- (0.631893697487173, -0.09169346141249794)
	-- (0.631893697487173, -0.09153654551087743) -- (0.6319165363709451, -0.09149817910027011)
	-- (0.6319165363709451, -0.11204964833002846) -- (0.6319317413507133, -0.11202374291620358)
	-- (0.6319317413507133, -0.11193375348263171) -- (0.6319666144847785, -0.11187413534926058)
	-- (0.6319666144847785, -0.11132789882590091) -- (0.6320003717084577, -0.11127050136950183)
	-- (0.6320003717084577, -0.12240773624487272) -- (0.6320259266210667, -0.12236364125211907)
	-- (0.6320259266210667, -0.12802305677286804) -- (0.6320673719460677, -0.12795025722614456)
	-- (0.6320673719460677, -0.12769240814160485) -- (0.6321227812844168, -0.12759459346121374)
	-- (0.6321227812844168, -0.12922306614525783) -- (0.6321566110008234, -0.1291635184754665)
	-- (0.6321566110008234, -0.12874239853767275) -- (0.6321922378609454, -0.12867949292292225)
	-- (0.6321922378609454, -0.11377725579761866) -- (0.6324126404578937, -0.11338995620626623)
	-- (0.6324126404578937, -0.09514928535793249) -- (0.632487564601057, -0.0950169855326834)
	-- (0.632487564601057, -0.09478807707622192) -- (0.6324950742416048, -0.09477481685265862)
	-- (0.6324950742416048, -0.08210687957849823) -- (0.6325750193608513, -0.0819691910066336)
	-- (0.6325750193608513, -0.08200597131776671) -- (0.6325855311370198, -0.08198789995437017)
	-- (0.6325855311370198, -0.08233183741037836) -- (0.632648045236312, -0.0822270381724138)
	-- (0.632648045236312, -0.0754808933027052) -- (0.6327068647484573, -0.07538340409915287)
	-- (0.6327068647484573, -0.0754789355361401) -- (0.6327442815157389, -0.07541691353643959)
	-- (0.6327442815157389, -0.07298351894017144) -- (0.6328053238449803, -0.07288254581258637)
	-- (0.6328053238449803, -0.07075491463518775) -- (0.6328175307469516, -0.07073470186146133)
	-- (0.6328175307469516, -0.07073452119405033) -- (0.632957196163226, -0.07050325624962277)
	-- (0.632957196163226, -0.0703666140144586) -- (0.6329904820369208, -0.07031180532359367)
	-- (0.6329904820369208, -0.07024939539343653) -- (0.633078267418056, -0.07010475429676016)
	-- (0.633078267418056, -0.07111981132505998) -- (0.6330886785699359, -0.07110268126259567)
	-- (0.6330886785699359, -0.07081373247233753) -- (0.6331409295942597, -0.07072834531485034)
	-- (0.6331409295942597, -0.06948836143363625) -- (0.6331709338026008, -0.06943940360985087)
	-- (0.6331709338026008, -0.06957607986057827) -- (0.6332006386675528, -0.06952794305612367)
	-- (0.6332006386675528, -0.06679806794423684) -- (0.6332653981417731, -0.06669298093981393)
	-- (0.6332653981417731, -0.0665978544894865) -- (0.633277902915256, -0.06657756130336437)
	-- (0.633277902915256, -0.06655889139839044) -- (0.6333080501016923, -0.06650996586549686)
	-- (0.6333080501016923, -0.06532198427811156) -- (0.6333459040263474, -0.06526062577710028)
	-- (0.6333459040263474, -0.06546307017155378) -- (0.6334850230507161, -0.06523552530696373)
	-- (0.6334850230507161, -0.0648541105219966) -- (0.6335172134150631, -0.06480154765751216)
	-- (0.6335172134150631, -0.06477418618366805) -- (0.6336543827652477, -0.06454993810093877)
	-- (0.6336543827652477, -0.06321108474873907) -- (0.6337082983807817, -0.06312276547920044)
	-- (0.6337082983807817, -0.06479442252740562) -- (0.6338781163076708, -0.0645195354699418)
	-- (0.6338781163076708, -0.06426944045816521) -- (0.6338863067910959, -0.06425603783097915)
	-- (0.6338863067910959, -0.06377529388933166) -- (0.633933113460415, -0.06369850740741057)
	-- (0.633933113460415, -0.06383162284108683) -- (0.633998558801449, -0.0637245775459003)
	-- (0.633998558801449, -0.07190028910266975) -- (0.6340140782631959, -0.07187550741605363)
	-- (0.6340140782631959, -0.07707606166515954) -- (0.6340285768474784, -0.07705352924287734)
	-- (0.6340285768474784, -0.07673339176747077) -- (0.6341334441635758, -0.07657038220469833)
	-- (0.6341334441635758, -0.047250992846843275) -- (0.634215801597661, -0.047117328614496384)
	-- (0.634215801597661, -0.047139823471302265) -- (0.6342377479971298, -0.04710420425476217)
	-- (0.6342377479971298, -0.047125618324788704) -- (0.6342434110501123, -0.04711643566800216)
	-- (0.6342434110501123, -0.04708078204268067) -- (0.634386839504811, -0.04684780621940305)
	-- (0.634386839504811, -0.04887479147692216) -- (0.6344879836448238, -0.048711497861843554)
	-- (0.6344879836448238, -0.04512743505172044) -- (0.6346750100047757, -0.04482598699023319)
	-- (0.6346750100047757, -0.04166011753537667) -- (0.6347085186082025, -0.041606752640908004)
	-- (0.6347085186082025, -0.04153040755706295) -- (0.6347552791465986, -0.04145590239023775)
	-- (0.6347552791465986, -0.044402125626252106) -- (0.6347887444457574, -0.04434887545707243)
	-- (0.6347887444457574, -0.045725872298534066) -- (0.6348760722343945, -0.04558640235488378)
	-- (0.6348760722343945, -0.04565503916571604) -- (0.6349405225234335, -0.04555206584365092)
	-- (0.6349405225234335, -0.04559941140906855) -- (0.6349956905080096, -0.045511579513033765)
	-- (0.6349956905080096, -0.04545960730858991) -- (0.6351897489193494, -0.04515066906940955)
	-- (0.6351897489193494, -0.0451331284186211) -- (0.635222969170413, -0.04508023371385998)
	-- (0.635222969170413, -0.05409897049666095) -- (0.6353440775621764, -0.05390629865047726)
	-- (0.6353440775621764, -0.05237700287297334) -- (0.6355160757339147, -0.05210385718511235)
	-- (0.6355160757339147, -0.05243610028729614) -- (0.6355760781485128, -0.05234084553269418)
	-- (0.6355760781485128, -0.04906799750017912) -- (0.6356213118380644, -0.04899759933357618)
	-- (0.6356213118380644, -0.05051955307980316) -- (0.6358127022072834, -0.050222155355655926)
	-- (0.6358127022072834, -0.05037469391605999) -- (0.6358634097031979, -0.05029572203429704)
	-- (0.6358634097031979, -0.04987940408348223) -- (0.6359404031131081, -0.04975951965344452)
	-- (0.6359404031131081, -0.05142780909739726) -- (0.6360426436213434, -0.051268985224816876)
	-- (0.6360426436213434, -0.05155787010941684) -- (0.6361034343916426, -0.05146136138858346)
	-- (0.6361034343916426, -0.04678498918911601) -- (0.6361579014526441, -0.04669761280027342)
	-- (0.6361579014526441, -0.04661263408457823) -- (0.6361968622830559, -0.046549897264172295)
	-- (0.6361968622830559, -0.04669317529248668) -- (0.6363347044930997, -0.04647193032500242)
	-- (0.6363347044930997, -0.045577661981451266) -- (0.6363767893009723, -0.045510136792334704)
	-- (0.6363767893009723, -0.04556240852418977) -- (0.6364628017419571, -0.045424714104651744)
	-- (0.6364628017419571, -0.045238598859350485) -- (0.6364752594568773, -0.04521864670011062)
	-- (0.6364752594568773, -0.05176292262033198) -- (0.6365616273640567, -0.05162271779314205)
	-- (0.6365616273640567, -0.05157341076497847) -- (0.6365695642539078, -0.051560530129059715)
	-- (0.6365695642539078, -0.05154142231785734) -- (0.6365743100311798, -0.05153371869495662)
	-- (0.6365743100311798, -0.04967542745642521) -- (0.6365772963518885, -0.049670570517641045)
	-- (0.6365772963518885, -0.04973073785956317) -- (0.6366203425289441, -0.049660873804665634)
	-- (0.6366203425289441, -0.05017062102089972) -- (0.6366373515295269, -0.050142934797401464)
	-- (0.6366373515295269, -0.050790367299506936) -- (0.6366485638699116, -0.050772112133194006)
	-- (0.6366485638699116, -0.04972280648419063) -- (0.6366599161740085, -0.04970431418277005)
	-- (0.6366599161740085, -0.04965597885201246) -- (0.6366821928615983, -0.04961966055929416)
	-- (0.6366821928615983, -0.044722319034483524) -- (0.6367458134606561, -0.04461869290291053)
	-- (0.6367458134606561, -0.04472152247691285) -- (0.6367546269906099, -0.044707146692645035)
	-- (0.6367546269906099, -0.04188326200589682) -- (0.6367610597794549, -0.04187284304924558)
	-- (0.6367610597794549, -0.04196979166597143) -- (0.6368431545744847, -0.04183687106080734)
	-- (0.6368431545744847, -0.030758639358499037) -- (0.6369180793375847, -0.030636117775981485)
	-- (0.6369180793375847, -0.029604373948660622) -- (0.6369540974911957, -0.029545632267390126)
	-- (0.6369540974911957, -0.05061266966050933) -- (0.6369560252044197, -0.050609631387183704)
	-- (0.6369560252044197, -0.047819668527418674) -- (0.6370137098944538, -0.04772840530199814)
	-- (0.6370137098944538, -0.09981246537734573) -- (0.6370428790109952, -0.09976664087734724)
	-- (0.6370428790109952, -0.10006063925360258) -- (0.6372186296496041, -0.09978473305581816)
	-- (0.6372186296496041, -0.09968304242958513) -- (0.637257378509615, -0.09962192356601865)
	-- (0.637257378509615, -0.09950385257338848) -- (0.6373160663950892, -0.09941142840686717)
	-- (0.6373160663950892, -0.0980440572729305) -- (0.6373542679594272, -0.09798404012242756)
	-- (0.6373542679594272, -0.09699593735592404) -- (0.6374492505029581, -0.09684779404087346)
	-- (0.6374492505029581, -0.09672386149479444) -- (0.6375052664430053, -0.09663647428514179)
	-- (0.6375052664430053, -0.0938761455442761) -- (0.6375455486202233, -0.09381366651428195)
	-- (0.6375455486202233, -0.06689701982219139) -- (0.6378547139498139, -0.06642255228322803)
	-- (0.6378547139498139, -0.06641317222461263) -- (0.6378768413415511, -0.06637919652326855)
	-- (0.6378768413415511, -0.06658195757491331) -- (0.6378994186337501, -0.0665475762592764)
	-- (0.6378994186337501, -0.06674311973596775) -- (0.6379217257521212, -0.06670915130032244)
	-- (0.6379217257521212, -0.06663659788168799) -- (0.6379619515808557, -0.06657510650777307)
	-- (0.6379619515808557, -0.06690371763550933) -- (0.6380071871261147, -0.0668353572464818)
	-- (0.6380071871261147, -0.06238399515889591) -- (0.6380090114902313, -0.06238126701336366)
	-- (0.6380090114902313, -0.06409702270642399) -- (0.6381003011347357, -0.06396040121336499)
	-- (0.6381003011347357, -0.0638660353144948) -- (0.6382260565451789, -0.06367792340880755)
	-- (0.6382260565451789, -0.06356073097109839) -- (0.6384233416045362, -0.06326540410510122)
	-- (0.6384233416045362, -0.06322830128308189) -- (0.6385491191978119, -0.06304078564713646)
	-- (0.6385491191978119, -0.07397440049176111) -- (0.6386145871018247, -0.07387728494730854)
	-- (0.6386145871018247, -0.0738747926953749) -- (0.6386707569723754, -0.07379149267990029)
	-- (0.6386707569723754, -0.07439550609190573) -- (0.6387942818110104, -0.0742124315550942)
	-- (0.6387942818110104, -0.07508715797452609) -- (0.6388022226661206, -0.07507530976750978)
	-- (0.6388022226661206, -0.07595149123953472) -- (0.6388078499396235, -0.07594311433534853)
	-- (0.6388078499396235, -0.075971898464587) -- (0.6388098998996223, -0.07596885053014227)
	-- (0.6388098998996223, -0.0767075357138834) -- (0.6388114479741986, -0.07670523515956076)
	-- (0.6388114479741986, -0.07620907283199047) -- (0.6388352765661197, -0.07617366765111445)
	-- (0.6388352765661197, -0.07609001205443224) -- (0.6388434386439539, -0.0760778784774858)
	-- (0.6388434386439539, -0.07624222191600931) -- (0.6389091124572316, -0.076144738991585)
	-- (0.6389091124572316, -0.08599577250585701) -- (0.6389256728791222, -0.08597120369780414)
	-- (0.6389256728791222, -0.0671917499980689) -- (0.6389683118216377, -0.0671282218711804)
	-- (0.6389683118216377, -0.066736758456746) -- (0.6390075405428465, -0.06667834039131346)
	-- (0.6390075405428465, -0.06682619258728009) -- (0.6391709739822174, -0.06658322949909637)
	-- (0.6391709739822174, -0.06786392319501586) -- (0.6393608962665549, -0.0675809087669304)
	-- (0.6393608962665549, -0.06710178697627533) -- (0.6393695000931126, -0.06708900498294601)
	-- (0.6393695000931126, -0.07149233384432105) -- (0.639383814766028, -0.07147075228055258)
	-- (0.639383814766028, -0.0647820712206492) -- (0.6394433399254235, -0.06469258051834983)
	-- (0.6394433399254235, -0.05627706524391622) -- (0.6395405649174116, -0.056132856961386784)
	-- (0.6395405649174116, -0.044043473242858615) -- (0.639575766487659, -0.043993137504927476)
	-- (0.639575766487659, -0.044113811427757596) -- (0.6396147515577794, -0.044058019102031526)
	-- (0.6396147515577794, -0.044649236117194374) -- (0.6397071518869432, -0.04451670971542674)
	-- (0.6397071518869432, -0.044535701805377206) -- (0.6397257319130688, -0.044509052487732764)
	-- (0.6397257319130688, -0.031788805204657086) -- (0.6397599614008647, -0.03173773176772799)
	-- (0.6397599614008647, -0.03536743282814001) -- (0.6397691855811257, -0.035353598624674486)
	-- (0.6397691855811257, -0.031646855573240665) -- (0.63983431895934, -0.031549279042718203)
	-- (0.63983431895934, -0.027645716282380398) -- (0.6398705693711902, -0.02759164583902219)
	-- (0.6398705693711902, -0.027463322985742188) -- (0.6399462942162113, -0.02735064298997129)
	-- (0.6399462942162113, -0.02550168420301048) -- (0.6400229541467426, -0.025387709466702893)
	-- (0.6400229541467426, -0.025451300905181884) -- (0.6400705546938538, -0.025380522597618745)
	-- (0.6400705546938538, -0.024970233957706717) -- (0.6400766969501581, -0.024961100007328214)
	-- (0.6400766969501581, -0.04408713263154232) -- (0.6401628224742104, -0.04396125381413532)
	-- (0.6401628224742104, -0.0506148378339364) -- (0.6402333250852379, -0.0505125964213039)
	-- (0.6402333250852379, -0.04986373941972868) -- (0.6402760582671995, -0.04980179002628168)
	-- (0.6402760582671995, -0.04867249740552203) -- (0.6404189958986284, -0.04846583179016242)
	-- (0.6404189958986284, -0.0648705750908946) -- (0.6404321269135841, -0.06485215730099964)
	-- (0.6404321269135841, -0.06612665684988535) -- (0.6404567015318389, -0.06609215452558208)
	-- (0.6404567015318389, -0.06616544983661536) -- (0.6405911449276055, -0.06597654011580509)
	-- (0.6405911449276055, -0.06809529590916376) -- (0.640682701435893, -0.0679670589605741)
	-- (0.640682701435893, -0.06941048864402241) -- (0.6407030435938232, -0.06938196609529598)
	-- (0.6407030435938232, -0.07037571992669701) -- (0.6407307542604715, -0.07033691229198363)
	-- (0.6407307542604715, -0.07608161258726821) -- (0.6408076087647974, -0.07597453648405583)
	-- (0.6408076087647974, -0.07583234140375789) -- (0.6409300027548545, -0.07566204293617786)
	-- (0.6409300027548545, -0.07608417161541166) -- (0.6411552376129274, -0.07577196205297537)
	-- (0.6411552376129274, -0.08518680033487165) -- (0.6412476627744763, -0.08505861158748901)
	-- (0.6412476627744763, -0.08803796919266633) -- (0.6412975338270698, -0.0879687781190088)
	-- (0.6412975338270698, -0.08320668395437922) -- (0.6413932245064473, -0.08307345855231152)
	-- (0.6413932245064473, -0.07527152148897868) -- (0.6414282565542228, -0.07522277529162774)
	-- (0.6414282565542228, -0.07611508495416545) -- (0.6415760299927914, -0.07590770608351434)
	-- (0.6415760299927914, -0.07619336196359627) -- (0.6416188817511188, -0.0761324224730463)
	-- (0.6416188817511188, -0.07503399223747623) -- (0.6416795167141557, -0.07494930242586338)
	-- (0.6416795167141557, -0.07504903316765679) -- (0.6417735681304443, -0.07491756552416039)
	-- (0.6417735681304443, -0.0759959157672877) -- (0.6418156556382482, -0.07593887460480378)
	-- (0.6418156556382482, -0.06629714322631716) -- (0.6419097526108796, -0.0661690824064589)
	-- (0.6419097526108796, -0.06677344527184832) -- (0.6419367708288762, -0.06673656417580827)
	-- (0.6419367708288762, -0.06393158281661417) -- (0.6419555510517383, -0.06390584941063374)
	-- (0.6419555510517383, -0.05887311019144925) -- (0.6420018683907396, -0.05880934088423798)
	-- (0.6420018683907396, -0.03829547368391577) -- (0.6420751310762748, -0.03819390455899862)
	-- (0.6420751310762748, -0.03801916651643925) -- (0.6420993955034785, -0.03798550347490659)
	-- (0.6420993955034785, -0.03861503272904567) -- (0.6421218855850035, -0.03858385077620035)
	-- (0.6421218855850035, -0.039030278558219576) -- (0.6421233537507688, -0.0390282441513423)
	-- (0.6421233537507688, -0.03736621085765541) -- (0.6422237580277754, -0.03722635820965485)
	-- (0.6422237580277754, -0.03719786956344803) -- (0.6423052703558373, -0.037084286241462434)
	-- (0.6423052703558373, -0.042004475864053856) -- (0.642325625754351, -0.04197579780264787)
	-- (0.642325625754351, -0.04268265062533084) -- (0.6424554569367017, -0.04249927619285671)
	-- (0.6424554569367017, -0.05064753422107252) -- (0.6425313553894945, -0.05054025632105887)
	-- (0.6425313553894945, -0.050011788040930136) -- (0.6426129075411972, -0.04989648218164606)
	-- (0.6426129075411972, -0.050012176632174804) -- (0.6426325048872364, -0.049984438620944364)
	-- (0.6426325048872364, -0.05037077236133328) -- (0.6426404529830185, -0.05035955023218996)
	-- (0.6426404529830185, -0.0487242499093532) -- (0.6426607605426793, -0.04869573324477072)
	-- (0.6426607605426793, -0.05022233951081344) -- (0.6427140060493776, -0.0501473757308544)
	-- (0.6427140060493776, -0.05060861498265768) -- (0.6427443574451489, -0.05056569089869343)
	-- (0.6427443574451489, -0.06175599707297725) -- (0.6428088083279083, -0.061665718856934254)
	-- (0.6428088083279083, -0.06191543889311492) -- (0.6429011654561939, -0.06178608277981093)
	-- (0.6429011654561939, -0.0616410022987863) -- (0.6429299551614321, -0.06160072506628095)
	-- (0.6429299551614321, -0.05978440088018387) -- (0.6429978882057434, -0.0596894834463581)
	-- (0.6429978882057434, -0.06673778091199961) -- (0.6430472924537872, -0.06666803502172244)
	-- (0.6430472924537872, -0.06783742745551646) -- (0.6430829468021576, -0.06778674194454094)
	-- (0.6430829468021576, -0.06725926140919516) -- (0.643254760643217, -0.06701495296302527)
	-- (0.643254760643217, -0.06774177998990553) -- (0.6433584310043754, -0.06759761846788015)
	-- (0.6433584310043754, -0.06730294181022338) -- (0.6433674555151576, -0.06729039387441604)
	-- (0.6433674555151576, -0.070666607744645) -- (0.6435232003157592, -0.070449581388129)
	-- (0.6435232003157592, -0.07944222688907662) -- (0.6435324747069966, -0.07942859337002778)
	-- (0.6435324747069966, -0.08123649583961932) -- (0.6435329353925975, -0.08123581563491039)
	-- (0.6435329353925975, -0.08040881611537977) -- (0.6435666019336489, -0.08035784715209239)
	-- (0.6435666019336489, -0.08041177517448606) -- (0.6435830293126256, -0.08038691982532124)
	-- (0.6435830293126256, -0.08055533098444688) -- (0.6438001653598725, -0.08022646729072169)
	-- (0.6438001653598725, -0.08005087288517541) -- (0.6438403911364163, -0.07998981578006058)
	-- (0.6438403911364163, -0.07958940827331103) -- (0.643877488476833, -0.0795330976944181)
	-- (0.643877488476833, -0.07949312746275417) -- (0.643882261970189, -0.07948588151341049)
	-- (0.643882261970189, -0.07962650440728396) -- (0.6439479275119129, -0.07952662268839354)
	-- (0.6439479275119129, -0.07351357716292757) -- (0.6442381925119887, -0.07307807003230075)
	-- (0.6442381925119887, -0.0724701299551211) -- (0.6442485153155694, -0.07245465302264854)
	-- (0.6442485153155694, -0.07287911101416286) -- (0.6443507510414629, -0.0727269130006188)
	-- (0.6443507510414629, -0.07437724644651084) -- (0.6443649464065169, -0.0743561170707673)
	-- (0.6443649464065169, -0.06853916606911091) -- (0.6443721015882007, -0.06852852393441601)
	-- (0.6443721015882007, -0.06835617002147376) -- (0.644393463960708, -0.06832477506453294)
	-- (0.644393463960708, -0.06631454912607053) -- (0.6445847206184788, -0.06602882933803474)
	-- (0.6445847206184788, -0.06670481212589865) -- (0.6445907509801477, -0.06669580863910075)
	-- (0.6445907509801477, -0.06599939889419612) -- (0.6446114922766533, -0.06596842620291872)
	-- (0.6446114922766533, -0.0659742974686802) -- (0.6448144651263781, -0.06567115757848885)
	-- (0.6448144651263781, -0.06519149072844421) -- (0.6449416434260491, -0.06500079600632985)
	-- (0.6449416434260491, -0.06956495308616603) -- (0.6449882471620297, -0.06949545051200662)
	-- (0.6449882471620297, -0.06769604118357107) -- (0.6450010527388516, -0.06767699645212101)
	-- (0.6450010527388516, -0.0660248790393648) -- (0.6450715736337592, -0.06592058539183994)
	-- (0.6450715736337592, -0.06674849304082894) -- (0.6451013274852584, -0.06670438018051171)
	-- (0.6451013274852584, -0.06627814529227466) -- (0.6451767685598565, -0.0661641373190301)
	-- (0.6451767685598565, -0.06691014823209367) -- (0.6452106540829134, -0.06685895711775751)
	-- (0.6452106540829134, -0.06350906628510221) -- (0.6452249276419371, -0.06348756419056224)
	-- (0.6452249276419371, -0.06397600413573645) -- (0.645320484383087, -0.0638320546886009)
	-- (0.645320484383087, -0.06480986220953398) -- (0.645341505931208, -0.06477835555199993)
	-- (0.645341505931208, -0.06629759439818499) -- (0.6453684988443923, -0.06625729213893429)
	-- (0.6453684988443923, -0.06908984378013258) -- (0.6453996761259827, -0.06904368413117068)
	-- (0.6453996761259827, -0.11688186085153346) -- (0.6454213443281762, -0.11685080790122902)
	-- (0.6454213443281762, -0.11309081412654418) -- (0.6456380233880586, -0.11278237800243984)
	-- (0.6456380233880586, -0.10686860317252574) -- (0.6456771487362403, -0.10681228483778653)
	-- (0.6456771487362403, -0.11043037830677184) -- (0.6456976132016761, -0.11040092323905844)
	-- (0.6456976132016761, -0.11518052597807375) -- (0.6457642723993122, -0.11508453512242303)
	-- (0.6457642723993122, -0.11526871807593285) -- (0.6458680147911439, -0.11511934395237663)
	-- (0.6458680147911439, -0.11612010171624462) -- (0.6459012490269054, -0.11607229624388421)
	-- (0.6459012490269054, -0.1223982105999593) -- (0.6460477407616697, -0.12218704916046698)
	-- (0.6460477407616697, -0.12116464466912909) -- (0.6460609415943575, -0.12114556740106577)
	-- (0.6460609415943575, -0.11306784630277371) -- (0.6462110600515862, -0.1128533027462663)
	-- (0.6462110600515862, -0.10603387501747413) -- (0.6464476535389692, -0.10568869180551664)
	-- (0.6464476535389692, -0.10624414721214778) -- (0.6464874519400935, -0.10618580960171756)
	-- (0.6464874519400935, -0.10592163763872706) -- (0.6468435929985695, -0.1054004347543043)
	-- (0.6468435929985695, -0.10524110848117052) -- (0.6468832537790979, -0.10518306306349723)
	-- (0.6468832537790979, -0.11918738546885065) -- (0.646976474349262, -0.11905105035873068)
	-- (0.646976474349262, -0.1175651552331599) -- (0.6469915245346188, -0.1175430349913466)
	-- (0.6469915245346188, -0.1278362896208084) -- (0.6470565776293562, -0.1277409410540899)
	-- (0.6470565776293562, -0.12900782259371785) -- (0.6470779802711936, -0.1289765754280173)
	-- (0.6470779802711936, -0.1296942160654033) -- (0.6470966582190517, -0.1296667965234156)
	-- (0.6470966582190517, -0.1296836567196947) -- (0.6471247867907858, -0.12964235373551805)
	-- (0.6471247867907858, -0.12927655791082895) -- (0.6471798089182157, -0.12919579149916544)
	-- (0.6471798089182157, -0.12825770015732463) -- (0.6472800278492326, -0.12811093633409082)
	-- (0.6472800278492326, -0.13255204158645195) -- (0.6473955703955073, -0.1323684769057791)
	-- (0.6473955703955073, -0.12837997967750264) -- (0.6475722382703378, -0.12809871571411277)
	-- (0.6475722382703378, -0.12793043301265578) -- (0.6475927214270225, -0.12789780281044694)
	-- (0.6475927214270225, -0.12671745693313755) -- (0.6477064978650419, -0.12653625087742623)
	-- (0.6477064978650419, -0.14080293539460245) -- (0.6477263814199711, -0.14077154428902153)
	-- (0.6477263814199711, -0.13897332797374468) -- (0.6480054773382382, -0.138535367192564)
	-- (0.6480054773382382, -0.1386727962513258) -- (0.6480689140397035, -0.13857312846258085)
	-- (0.6480689140397035, -0.15043234571945047) -- (0.6482094768350769, -0.1502102212670414)
	-- (0.6482094768350769, -0.13729453545149264) -- (0.6482468796237487, -0.1372357471029133)
	-- (0.6482468796237487, -0.13733740720657514) -- (0.6482941691318465, -0.13726307862461803)
	-- (0.6482941691318465, -0.14014154624900801) -- (0.648332388604338, -0.14007964920976937)
	-- (0.648332388604338, -0.13606323496941597) -- (0.6483638233296221, -0.13601217610517072)
	-- (0.6483638233296221, -0.14273606856729942) -- (0.6483718585123242, -0.142722840364651)
	-- (0.6483718585123242, -0.14524447319449457) -- (0.6484431438333159, -0.1451272638469847)
	-- (0.6484431438333159, -0.14820693605203974) -- (0.6484895612243121, -0.14813002505663417)
	-- (0.6484895612243121, -0.14796596104391316) -- (0.6485645624047063, -0.14784169956557985)
	-- (0.6485645624047063, -0.14185695898614337) -- (0.6486641628763133, -0.1416924470174127)
	-- (0.6486641628763133, -0.14208399152692044) -- (0.648668611413205, -0.14207666981005626)
	-- (0.648668611413205, -0.14583017605850326) -- (0.6486698845239844, -0.14582807554289917)
	-- (0.6486698845239844, -0.14900909819980687) -- (0.6488187939326127, -0.14876465471501396)
	-- (0.6488187939326127, -0.13423378078391185) -- (0.6488436939217433, -0.13419403865724164)
	-- (0.6488436939217433, -0.13760806315506044) -- (0.6489616974981706, -0.13741870639628104)
	-- (0.6489616974981706, -0.1094415243214235) -- (0.6490009668865344, -0.10937997727917692)
	-- (0.6490009668865344, -0.1088322953109403) -- (0.6490363485644636, -0.10877681901135278)
	-- (0.6490363485644636, -0.10780565336720302) -- (0.6490554825855032, -0.10777568892401677)
	-- (0.6490554825855032, -0.10878112561100017) -- (0.6491585584882444, -0.10862501403658018)
	-- (0.6491585584882444, -0.10404897472898442) -- (0.6491883123181182, -0.10400431205089437)
	-- (0.6491883123181182, -0.10408180867619606) -- (0.6492422382252859, -0.10400092570187652)
	-- (0.6492422382252859, -0.09656401483684596) -- (0.6494370986222928, -0.09627753717319293)
	-- (0.6494370986222928, -0.09740576037234418) -- (0.6494580352352894, -0.09737473934208189)
	-- (0.6494580352352894, -0.09747639781942138) -- (0.6495011073039445, -0.09741260499115627)
	-- (0.6495011073039445, -0.09764085452998053) -- (0.6495058542896575, -0.09763382239244965)
	-- (0.6495058542896575, -0.09899397623019265) -- (0.6495291609120233, -0.0989594178594963)
	-- (0.6495291609120233, -0.09704634465838956) -- (0.6495683546839187, -0.09698793364384571)
	-- (0.6495683546839187, -0.09474911449940294) -- (0.649866061863817, -0.09430437935925859)
	-- (0.649866061863817, -0.09224972833869964) -- (0.6498757715978891, -0.0922352402908945)
	-- (0.6498757715978891, -0.0969708832528888) -- (0.6499148018795751, -0.09691190090051263)
	-- (0.6499148018795751, -0.09181202558797423) -- (0.6499606126477084, -0.09174211543886521)
	-- (0.6499606126477084, -0.09107140316069154) -- (0.6500055090710946, -0.09100284923069087)
	-- (0.6500055090710946, -0.08994452470869593) -- (0.6500509172558747, -0.08987498734763699)
	-- (0.6500509172558747, -0.09331972580151883) -- (0.6500660279013057, -0.09329657587195353)
	-- (0.6500660279013057, -0.09332267580074981) -- (0.6501494104825565, -0.09319480820734198)
	-- (0.6501494104825565, -0.09325051067115143) -- (0.6502118754387837, -0.09315465457324498)
	-- (0.6502118754387837, -0.09189968074034507) -- (0.6502874926533145, -0.09178292853822531)
	-- (0.6502874926533145, -0.09362904129716373) -- (0.6502980952328647, -0.09361274871556652)
	-- (0.6502980952328647, -0.09789198552378924) -- (0.6503461616604815, -0.09781766344343064)
	-- (0.6503461616604815, -0.09710166295026006) -- (0.6503855233234161, -0.09704132117571508)
	-- (0.6503855233234161, -0.09801483537800337) -- (0.6504693848917099, -0.09788647346774935)
	-- (0.6504693848917099, -0.10270543958192661) -- (0.6504856131833522, -0.10268054975905389)
	-- (0.6504856131833522, -0.10690744740523309) -- (0.6504887675311835, -0.10690257958330719)
	-- (0.6504887675311835, -0.10861702993517142) -- (0.6504948296505052, -0.10860775304559192)
	-- (0.6504948296505052, -0.11043845357936052) -- (0.6506562528442602, -0.11018951624955342)
	-- (0.6506562528442602, -0.1160658265354637) -- (0.6506597275133454, -0.1160604888390281)
	-- (0.6506597275133454, -0.11398195374940259) -- (0.6506644416680373, -0.11397471130731107)
	-- (0.6506644416680373, -0.12341379846131745) -- (0.6507029526575979, -0.12335429497779396)
	-- (0.6507029526575979, -0.13866608596620345) -- (0.6509387386756011, -0.13831325176238984)
	-- (0.6509387386756011, -0.13624084299064132) -- (0.6510182746650023, -0.13612060517478092)
	-- (0.6510182746650023, -0.1371783820300966) -- (0.6510848204604697, -0.13707796411796253)
	-- (0.6510848204604697, -0.1378161799713128) -- (0.6511916311704876, -0.1376549610010333)
	-- (0.6511916311704876, -0.13338107089975346) -- (0.6512600941431975, -0.13327557748676536)
	-- (0.6512600941431975, -0.13580005332032566) -- (0.6513535568111206, -0.13565493775354687)
	-- (0.6513535568111206, -0.13646398205192814) -- (0.6514212773199626, -0.13635875268998396)
	-- (0.6514212773199626, -0.1451142710877688) -- (0.6514216720206496, -0.14511365932570106)
	-- (0.6514216720206496, -0.14530006534412188) -- (0.6514681928214663, -0.1452279909099653)
	-- (0.6514681928214663, -0.1460845253043521) -- (0.6515715767933709, -0.14592403727750156)
	-- (0.6515715767933709, -0.14923898978549238) -- (0.6515898584400258, -0.14921069223905073)
	-- (0.6515898584400258, -0.1313725347988123) -- (0.651639654895797, -0.13129636503552827)
	-- (0.651639654895797, -0.13006731842804847) -- (0.6516576505523639, -0.13003981454639704)
	-- (0.6516576505523639, -0.13442574530676485) -- (0.6516766665733685, -0.13439657796143872)
	-- (0.6516766665733685, -0.13124247051994872) -- (0.6518177512174215, -0.13101997108961363)
	-- (0.6518177512174215, -0.1302707371237666) -- (0.6518785838009594, -0.13017486874259226)
	-- (0.6518785838009594, -0.13271650779766803) -- (0.6519107808515854, -0.13266486481000125)
	-- (0.6519107808515854, -0.13342500651450298) -- (0.6519548485502485, -0.13335431120814834)
	-- (0.6519548485502485, -0.13347711306063484) -- (0.6519681972913351, -0.13345569964643966)
	-- (0.6519681972913351, -0.14085900056488734) -- (0.6519943143652297, -0.14081744550939526)
	-- (0.6519943143652297, -0.14189762256525512) -- (0.6522587760248305, -0.14147559592021686)
	-- (0.6522587760248305, -0.13784461187831581) -- (0.6522981062105462, -0.13778186654862273)
	-- (0.6522981062105462, -0.13797337154075384) -- (0.6523493947134393, -0.1378913019375917)
	-- (0.6523493947134393, -0.18558336445632548) -- (0.6523614755728172, -0.18556324012523245)
	-- (0.6523614755728172, -0.18580286289866269) -- (0.652376645006807, -0.18577764765151597)
	-- (0.652376645006807, -0.18643729626898659) -- (0.6525040527989432, -0.18622528880543393)
	-- (0.6525040527989432, -0.19253516894683154) -- (0.6525785871872847, -0.19241079857569687)
	-- (0.6525785871872847, -0.19163409934212858) -- (0.6528028583215807, -0.19125883883162387)
	-- (0.6528028583215807, -0.19573724957386737) -- (0.652953824924226, -0.19548635991386068)
	-- (0.652953824924226, -0.19358830186901985) -- (0.6529919887626504, -0.19352435266250137)
	-- (0.6529919887626504, -0.19562886984600542) -- (0.6530288924462712, -0.1955668693982657)
	-- (0.6530288924462712, -0.1931084112361747) -- (0.6530709035778108, -0.193037850788374)
	-- (0.6530709035778108, -0.19298837133926675) -- (0.6531344843206115, -0.19288150799760606)
	-- (0.6531344843206115, -0.18670361200353303) -- (0.6531363144194677, -0.18670065360663216)
	-- (0.6531363144194677, -0.20006231672928426) -- (0.6531625176293592, -0.2000211768094379)
	-- (0.6531625176293592, -0.19870752086471719) -- (0.6532229643668289, -0.1986119517231893)
	-- (0.6532229643668289, -0.20005037069229453) -- (0.653274100170595, -0.19996945158092916)
	-- (0.653274100170595, -0.2013099502919391) -- (0.6532782785232505, -0.20130332175776627)
	-- (0.6532782785232505, -0.20023232816607625) -- (0.6532853588231285, -0.20022102625194355)
	-- (0.6532853588231285, -0.19994105107386567) -- (0.6532915477893054, -0.19993113603311544)
	-- (0.6532915477893054, -0.1919419321728383) -- (0.6534300011902798, -0.19171781978065797)
	-- (0.6534300011902798, -0.20309818293219414) -- (0.6534649738039574, -0.20304175472520164)
	-- (0.6534649738039574, -0.20620356372223037) -- (0.6535438530779901, -0.20607553908083764)
	-- (0.6535438530779901, -0.20586454981903557) -- (0.6535483131906441, -0.20585731129736773)
	-- (0.6535483131906441, -0.20627943818755376) -- (0.6536183585965465, -0.20616572895132745)
	-- (0.6536183585965465, -0.20746726983885488) -- (0.6537190968072554, -0.20730359547075994)
	-- (0.6537190968072554, -0.20833024703344652) -- (0.6537765225600488, -0.20823664706467454)
	-- (0.6537765225600488, -0.20516473073313693) -- (0.6538904102023084, -0.20497880038018312)
	-- (0.6538904102023084, -0.20972707006700522) -- (0.6539211250678209, -0.209677252031065)
	-- (0.6539211250678209, -0.21113914882762666) -- (0.6539643488649053, -0.2110690293144932)
	-- (0.6539643488649053, -0.1629662419954933) -- (0.653998217592048, -0.16291059124182375)
	-- (0.653998217592048, -0.16289797381238036) -- (0.6540012481143345, -0.16289299425878065)
	-- (0.6540012481143345, -0.16283561419201875) -- (0.6540194535073158, -0.16280570323042404)
	-- (0.6540194535073158, -0.1670186727099531) -- (0.6540811923471334, -0.16691613116654055)
	-- (0.6540811923471334, -0.17361504432458238) -- (0.6542061019633837, -0.17340914920700556)
	-- (0.6542061019633837, -0.1734919871531229) -- (0.6543464395370064, -0.17326034282531524)
	-- (0.6543464395370064, -0.1736434182160998) -- (0.6544364977115001, -0.17349577678988795)
	-- (0.6544364977115001, -0.17798041877155546) -- (0.6544593434531538, -0.17794378091075672)
	-- (0.6544593434531538, -0.1770111187980266) -- (0.6545426967706267, -0.17688019625714807)
	-- (0.6545426967706267, -0.17399078628990458) -- (0.6545552946607042, -0.17397133404087986)
	-- (0.6545552946607042, -0.17428936080020624) -- (0.654703956795083, -0.17405955443484292)
	-- (0.654703956795083, -0.1655771000198115) -- (0.6547737035397804, -0.16547081507073075)
	-- (0.6547737035397804, -0.17114627680213013) -- (0.6548290167178193, -0.17106072212832568)
	-- (0.6548290167178193, -0.16804949709657135) -- (0.6548491762675789, -0.16801848758188387)
	-- (0.6548491762675789, -0.1679949693936894) -- (0.6548644641563129, -0.1679714546792989)
	-- (0.6548644641563129, -0.16976252274243997) -- (0.6549274072850834, -0.16966528317252674)
	-- (0.6549274072850834, -0.1712879340089721) -- (0.6549890247039434, -0.17119289356661332)
	-- (0.6549890247039434, -0.17294621160836687) -- (0.6549907759560146, -0.172943509840754)
	-- (0.6549907759560146, -0.17216467507673977) -- (0.6551806024966357, -0.1718718704385637)
	-- (0.6551806024966357, -0.17179631332970588) -- (0.6552238276652225, -0.1717296877830662)
	-- (0.6552238276652225, -0.17153194106132924) -- (0.6552388921344717, -0.1715085955471597)
	-- (0.6552388921344717, -0.17169568223558732) -- (0.6552739933177579, -0.17164116130832657)
	-- (0.6552739933177579, -0.1833553082029496) -- (0.6552768145044567, -0.18335061980325415)
	-- (0.6552768145044567, -0.1827255451465818) -- (0.6554012672229488, -0.18251913085224863)
	-- (0.6554012672229488, -0.18260821020764725) -- (0.6554965643810009, -0.18245020721861432)
	-- (0.6554965643810009, -0.18581724277594422) -- (0.6555924088721221, -0.18565733075050664)
	-- (0.6555924088721221, -0.18566591101155752) -- (0.655597968468984, -0.1856566351706073)
	-- (0.655597968468984, -0.18331865384527582) -- (0.6556219955873158, -0.18327861832018869)
	-- (0.6556219955873158, -0.16507819158698123) -- (0.6557297409887684, -0.16489391659497998)
	-- (0.6557297409887684, -0.16504408822382374) -- (0.6557663864861945, -0.1649814229772926)
	-- (0.6557663864861945, -0.1678068804462115) -- (0.6558265709228223, -0.16770562406537431)
	-- (0.6558265709228223, -0.16452672607485888) -- (0.6558856315841597, -0.16442822980104294)
	-- (0.6558856315841597, -0.16682985560295166) -- (0.6560840281227491, -0.16649790373086165)
	-- (0.6560840281227491, -0.15888511933195265) -- (0.6561366548857447, -0.15879743272133975)
	-- (0.6561366548857447, -0.16125147286362754) -- (0.6563709075612107, -0.16086169215210427)
	-- (0.6563709075612107, -0.16074435594115982) -- (0.6564642637122226, -0.16058901947532947)
	-- (0.6564642637122226, -0.16551599424128513) -- (0.6564810889818674, -0.1654880138209277)
	-- (0.6564810889818674, -0.16122364854533092) -- (0.6564859341969108, -0.16121559213070574)
	-- (0.6564859341969108, -0.15747008462240786) -- (0.6566200045968646, -0.15724865322579393)
	-- (0.6566200045968646, -0.1572631907492223) -- (0.6566496636712814, -0.15721420473985734)
	-- (0.6566496636712814, -0.15820676354881213) -- (0.6566975751218145, -0.1581272543583714)
	-- (0.6566975751218145, -0.15670785222847117) -- (0.6566979563837209, -0.15670723774891465)
	-- (0.6566979563837209, -0.1656796222510624) -- (0.6568257249139512, -0.1654728586260352)
	-- (0.6568257249139512, -0.15541130688818391) -- (0.6569053691164622, -0.15528290798711725)
	-- (0.6569053691164622, -0.1480762486106073) -- (0.6569353895098, -0.14802768460301116)
	-- (0.6569353895098, -0.14806812275541387) -- (0.6570524186053879, -0.14787884273680135)
	-- (0.6570524186053879, -0.1457939440836884) -- (0.6571205552820419, -0.1456837914095028)
	-- (0.6571205552820419, -0.15033643679790187) -- (0.6572161510538566, -0.15018153190675612)
	-- (0.6572161510538566, -0.1505976438001361) -- (0.6572917157936607, -0.150474113625036)
	-- (0.6572917157936607, -0.15190535011539547) -- (0.657422770196303, -0.15168777150487778)
	-- (0.657422770196303, -0.15176921161499585) -- (0.6576827505415611, -0.15133762548819418)
	-- (0.6576827505415611, -0.15474769035217503) -- (0.6577014344685936, -0.1547170798875409)
	-- (0.6577014344685936, -0.15673133508892398) -- (0.6577780530089729, -0.1566057249203191)
	-- (0.6577780530089729, -0.16241339113226783) -- (0.6577982394342587, -0.16237997918202862)
	-- (0.6577982394342587, -0.15922600525062375) -- (0.6578266248015333, -0.15917906285143324)
	-- (0.6578266248015333, -0.15694440682105168) -- (0.6579049670769209, -0.156814598451944)
	-- (0.6579049670769209, -0.15645117104377687) -- (0.6580352588046742, -0.15623485626807962)
	-- (0.6580352588046742, -0.16076839222795783) -- (0.6580570386991543, -0.16073226393630471)
	-- (0.6580570386991543, -0.15903481288480367) -- (0.6581112339242857, -0.1589448931917983)
	-- (0.6581112339242857, -0.1542317813623153) -- (0.6582380176095105, -0.15402316270433028)
	-- (0.6582380176095105, -0.14167484562199825) -- (0.6583878779740546, -0.14141775077541438)
	-- (0.6583878779740546, -0.1415269653405301) -- (0.6584250929892782, -0.14146312667094302)
	-- (0.6584250929892782, -0.1363418383407202) -- (0.6584300401165172, -0.13633329129334418)
	-- (0.6584300401165172, -0.1332688654501621) -- (0.6585325993275148, -0.13309315179022718)
	-- (0.6585325993275148, -0.14982163926360179) -- (0.6585658017018132, -0.1497629219653002)
	-- (0.6585658017018132, -0.14949426906893648) -- (0.6585677196329099, -0.14949087987126028)
	-- (0.6585677196329099, -0.15152620560161578) -- (0.6585699006474492, -0.1515223516871873)
	-- (0.6585699006474492, -0.15441092435262885) -- (0.6586360483502693, -0.15429404663180937)
	-- (0.6586360483502693, -0.1533732449820269) -- (0.6587168655971838, -0.15323050307968644)
	-- (0.6587168655971838, -0.15223296990119822) -- (0.6587687019805338, -0.15214139861263887)
	-- (0.6587687019805338, -0.14781205038153436) -- (0.6588855768812647, -0.1476074175959745)
	-- (0.6588855768812647, -0.14757153469436035) -- (0.6589369410139921, -0.14748161076626362)
	-- (0.6589369410139921, -0.14710365499152536) -- (0.6589926589728046, -0.14700640810072685)
	-- (0.6589926589728046, -0.15112196854969182) -- (0.6590576446037184, -0.15101108900332336)
	-- (0.6590576446037184, -0.15323885160642525) -- (0.6592240168162523, -0.15295287214225417)
	-- (0.6592240168162523, -0.1552017656723839) -- (0.6592894586342598, -0.15508926860429267)
	-- (0.6592894586342598, -0.1460409437520716) -- (0.6593773340078217, -0.1458904618017528)
	-- (0.6593773340078217, -0.14619341980445766) -- (0.6593953161033599, -0.1461625989636743)
	-- (0.6593953161033599, -0.14024942745497523) -- (0.6595542597495225, -0.13997955077245391)
	-- (0.6595542597495225, -0.13905396332453032) -- (0.6595675518710822, -0.13903137506901994)
	-- (0.6595675518710822, -0.12781187170794808) -- (0.6595968286405063, -0.1277616947585111)
	-- (0.6595968286405063, -0.1271917601292786) -- (0.659693425460377, -0.12702632022251184)
	-- (0.659693425460377, -0.12722045285294462) -- (0.6597132632880361, -0.1271864952974639)
	-- (0.6597132632880361, -0.1270059096286178) -- (0.6598168402561194, -0.1268281409855621)
	-- (0.6598168402561194, -0.1254148266178432) -- (0.6598329779503427, -0.12538726656795987)
	-- (0.6598329779503427, -0.1223702620627685) -- (0.659916695919404, -0.12222785364106192)
	-- (0.659916695919404, -0.13510733070886038) -- (0.6599514545353025, -0.13504649638260524)
	-- (0.6599514545353025, -0.12173206372487709) -- (0.6599615132345197, -0.12171477889209638)
	-- (0.6599615132345197, -0.12105752922043327) -- (0.6599989097318055, -0.12099355621879199)
	-- (0.6599989097318055, -0.11679366449686586) -- (0.660096097595814, -0.11662744171609289)
	-- (0.660096097595814, -0.11485011890562659) -- (0.6601826668303803, -0.11470205435596938)
	-- (0.6601826668303803, -0.11503214826221285) -- (0.6602501918053311, -0.11491717927652252)
	-- (0.6602501918053311, -0.11499796193317631) -- (0.6603118499261704, -0.11489297862144857)
	-- (0.6603118499261704, -0.1108450118273398) -- (0.6603583288574477, -0.1107652975937858)
	-- (0.6603583288574477, -0.11068867172060931) -- (0.660441581945601, -0.11054554058591966)
	-- (0.660441581945601, -0.11111390261166249) -- (0.6605233031708249, -0.11097336733016398)
	-- (0.6605233031708249, -0.11100254360102364) -- (0.6605641105858863, -0.1109323666554287)
	-- (0.6605641105858863, -0.10670739839140352) -- (0.6607672946925479, -0.10636117738973078)
	-- (0.6607672946925479, -0.11455219331367089) -- (0.6608827288361439, -0.11435280127478811)
	-- (0.6608827288361439, -0.11443675876106238) -- (0.6610380835152553, -0.11416866075005762)
	-- (0.6610380835152553, -0.10071079301275535) -- (0.6610690460962971, -0.10065717064172662)
	-- (0.6610690460962971, -0.10157337754220579) -- (0.6610720390483602, -0.10156818829596356)
	-- (0.6610720390483602, -0.10140710801482554) -- (0.6611183581831113, -0.10132664335299404)
	-- (0.6611183581831113, -0.10965375352104964) -- (0.6611804508772291, -0.10954248991476676)
	-- (0.6611804508772291, -0.1091117820095727) -- (0.6611888326188603, -0.1090967627599348)
	-- (0.6611888326188603, -0.11486555929773357) -- (0.6612314105580178, -0.114788335475061)
	-- (0.6612314105580178, -0.1150372651447365) -- (0.6612632152531821, -0.11497973614615731)
	-- (0.6612632152531821, -0.11551117993073523) -- (0.6613650558358121, -0.11532676618840593)
	-- (0.6613650558358121, -0.10835839078933303) -- (0.6614299951259971, -0.10824252781229736)
	-- (0.6614299951259971, -0.10920612154020051) -- (0.6614521428063764, -0.10916659951569274)
	-- (0.6614521428063764, -0.11003272633705412) -- (0.6614942512889114, -0.1099572294565497)
	-- (0.6614942512889114, -0.11092733838488358) -- (0.6615125141871181, -0.11089438500762361)
	-- (0.6615125141871181, -0.10550248271792713) -- (0.661573515056995, -0.10539119727988548)
	-- (0.661573515056995, -0.10873235388762163) -- (0.6616061147953388, -0.10867226854123184)
	-- (0.6616061147953388, -0.11430069169960426) -- (0.6616879769426515, -0.11415081299643726)
	-- (0.6616879769426515, -0.11579427441981353) -- (0.6617237775373679, -0.11572919756551263)
	-- (0.6617237775373679, -0.11807914518128045) -- (0.6617448922895269, -0.11804062863668573)
	-- (0.6617448922895269, -0.11556202831711988) -- (0.6617723720323629, -0.11551056727402736)
	-- (0.6617723720323629, -0.11667122711020052) -- (0.6618605717126087, -0.11650471022738314)
	-- (0.6618605717126087, -0.11435521508358581) -- (0.6618693788352014, -0.11433842974450696)
	-- (0.6618693788352014, -0.1157380174774641) -- (0.6619604739048087, -0.11556468340010614)
	-- (0.6619604739048087, -0.11203420626688676) -- (0.6619789225824851, -0.11199937821561774)
	-- (0.6619789225824851, -0.11829499618886259) -- (0.6619832951969744, -0.11828662613397777)
	-- (0.6619832951969744, -0.1161218195430777) -- (0.6620209990985202, -0.1160496793625151)
	-- (0.6620209990985202, -0.11616852601681875) -- (0.662150138410201, -0.11592108231356092)
	-- (0.662150138410201, -0.11591258720166597) -- (0.662172952145665, -0.11586887353070693)
	-- (0.662172952145665, -0.11851880921341516) -- (0.6622090692712942, -0.11845046660727958)
	-- (0.6622090692712942, -0.11841845925380998) -- (0.6622755064382766, -0.11829279370668189)
	-- (0.6622755064382766, -0.12963205004773598) -- (0.6625861020726835, -0.1290464588231151)
	-- (0.6625861020726835, -0.13399901493385005) -- (0.662618277150027, -0.13393873744493492)
	-- (0.662618277150027, -0.13968714173148908) -- (0.6626219776120721, -0.1396796595124419)
	-- (0.6626219776120721, -0.1394106429588348) -- (0.662855113175176, -0.13893783174799507)
	-- (0.662855113175176, -0.13814362545912415) -- (0.6629160025331607, -0.13802031540728324)
	-- (0.6629160025331607, -0.13808384471181026) -- (0.6629218715316203, -0.13807197832477286)
	-- (0.6629218715316203, -0.1396385287953427) -- (0.6629803934401045, -0.1395197024033077)
	-- (0.6629803934401045, -0.14246264290795327) -- (0.6629986361037845, -0.14242541570375544)
	-- (0.6629986361037845, -0.14237157714810483) -- (0.6630513218080404, -0.14226410881933185)
	-- (0.6630513218080404, -0.14162326204518164) -- (0.6630840592830886, -0.1415563490624168)
	-- (0.6630840592830886, -0.1603942760729929) -- (0.663097179068897, -0.16036562652116268)
	-- (0.663097179068897, -0.159622751367833) -- (0.6632744837050141, -0.15923586139365836)
	-- (0.6632744837050141, -0.1593605568218587) -- (0.6633153497281893, -0.15927137793052748)
	-- (0.6633153497281893, -0.15465359861152148) -- (0.6635253230491441, -0.15419685304085518)
	-- (0.6635253230491441, -0.16075071962697854) -- (0.6635268896175288, -0.16074730818902355)
	-- (0.6635268896175288, -0.16311007042662698) -- (0.6635514550828663, -0.16305628676971287)
	-- (0.6635514550828663, -0.16586064100030729) -- (0.6635718087773187, -0.16581542309864922)
	-- (0.6635718087773187, -0.16610122086500076) -- (0.6636368960546702, -0.16595655786699667)
	-- (0.6636368960546702, -0.16528386349960514) -- (0.6639062528906285, -0.16468501977529912)
	-- (0.6639062528906285, -0.18739708375469624) -- (0.6639513945217222, -0.18729767810507172)
	-- (0.6639513945217222, -0.18417111052234492) -- (0.6639946605594483, -0.18407562272386452)
	-- (0.6639946605594483, -0.18540510786016645) -- (0.6640733570420708, -0.18522847098382816)
	-- (0.6640733570420708, -0.1852362285490027) -- (0.6641337096615261, -0.18510069673887475)
	-- (0.6641337096615261, -0.1840438843120084) -- (0.6641554905912866, -0.18399499940574732)
	-- (0.6641554905912866, -0.1877931419783042) -- (0.6641925315437656, -0.18771055293959507)
	-- (0.6641925315437656, -0.18258854779951625) -- (0.6643282665496243, -0.18229185053287186)
	-- (0.6643282665496243, -0.1816774643839652) -- (0.6644245063760905, -0.18146829982701468)
	-- (0.6644245063760905, -0.18349312233532322) -- (0.6646340314554768, -0.183034095159491)
	-- (0.6646340314554768, -0.18339830474889032) -- (0.6646889640895988, -0.18327802568148754)
	-- (0.6646889640895988, -0.18407398325892377) -- (0.6649146769904278, -0.18358161243766327)
	-- (0.6649146769904278, -0.18417742028995687) -- (0.6649672599841465, -0.1840627244372534)
	-- (0.6649672599841465, -0.18483298755993544) -- (0.6650641755925651, -0.184622198423382)
	-- (0.6650641755925651, -0.18098049253620727) -- (0.6651069598299632, -0.18088751430917316)
	-- (0.6651069598299632, -0.18009386097882737) -- (0.6651120959285766, -0.1800826985716671)
	-- (0.6651120959285766, -0.18008682619438146) -- (0.6651224550701045, -0.18006430933855352)
	-- (0.6651224550701045, -0.1890473869178229) -- (0.6651891562527003, -0.18890114905713867)
	-- (0.6651891562527003, -0.18908479419700996) -- (0.6651932681601023, -0.18907578132567784)
	-- (0.6651932681601023, -0.1897742519074687) -- (0.6652259769149441, -0.189702507741454)
	-- (0.6652259769149441, -0.1906146978713325) -- (0.6652427648002315, -0.1905777883540638)
	-- (0.6652427648002315, -0.19054920409500864) -- (0.6652589134043055, -0.19051371308247142)
	-- (0.6652589134043055, -0.1906440945071788) -- (0.6653396763903414, -0.19046646750988086)
	-- (0.6653396763903414, -0.19419341676980056) -- (0.6653520906961435, -0.194166165221736)
	-- (0.6653520906961435, -0.1938893143329767) -- (0.6654328774025342, -0.19371197528169873)
	-- (0.6654328774025342, -0.18740183231233049) -- (0.6654969144424521, -0.1872611237686562)
	-- (0.6654969144424521, -0.18503342643438458) -- (0.6655169310142166, -0.1849898279248953)
	-- (0.6655169310142166, -0.18089960391921722) -- (0.665525858250955, -0.18088002010373644)
	-- (0.665525858250955, -0.18203307682174977) -- (0.6656111529106113, -0.18184609873678242)
	-- (0.6656111529106113, -0.18865121653787997) -- (0.6656454659342304, -0.18857944610256855)
	-- (0.6656454659342304, -0.18570848405939264) -- (0.6657775162027263, -0.1854469122951083)
	-- (0.6657775162027263, -0.18821760418328704) -- (0.6658420142671314, -0.18808984665239048)
	-- (0.6658420142671314, -0.1862735984108289) -- (0.6658865932955532, -0.18618545794671407)
	-- (0.6658865932955532, -0.18625815461073708) -- (0.6660095845764645, -0.18601483174349273)
	-- (0.6660095845764645, -0.18540065879989984) -- (0.6660733205472518, -0.18527452736340294)
	-- (0.6660733205472518, -0.20214357211206538) -- (0.6661144266330171, -0.20206378306254477)
	-- (0.6661144266330171, -0.2185861963326152) -- (0.6661597963210723, -0.21849898507738538)
	-- (0.6661597963210723, -0.232092866607236) -- (0.6662248283990705, -0.23196609614091587)
	-- (0.6662248283990705, -0.2329005714317199) -- (0.6662401632048917, -0.23287070507816054)
	-- (0.6662401632048917, -0.23277277276417183) -- (0.6662509314060244, -0.23275181782539336)
	-- (0.6662509314060244, -0.23315871507075128) -- (0.6663757942725976, -0.23292082743792034)
	-- (0.6663757942725976, -0.23290608945302388) -- (0.6664188746611929, -0.2328241127393111)
	-- (0.6664188746611929, -0.23280024028422427) -- (0.666503677851249, -0.23263894019559345)
	-- (0.666503677851249, -0.23692160665215176) -- (0.6666059683608521, -0.23672689752446924)
	-- (0.6666059683608521, -0.23966414142358686) -- (0.6666494898424127, -0.23958043272862742)
	-- (0.6666494898424127, -0.24534390510328974) -- (0.6667123076756377, -0.24522150980743931)
	-- (0.6667123076756377, -0.23595335452651636) -- (0.6667135058159593, -0.23595111035197944)
	-- (0.6667135058159593, -0.23594188721274278) -- (0.6667467355529666, -0.23587965205522302)
	-- (0.6667467355529666, -0.23566842051986517) -- (0.6669526380843189, -0.23528308074940538)
	-- (0.6669526380843189, -0.23206840342202367) -- (0.6670161144106949, -0.2319507042350504)
	-- (0.6670161144106949, -0.23205484277712127) -- (0.6670419276961062, -0.232007017477072)
	-- (0.6670419276961062, -0.23220776792322023) -- (0.6670681723490499, -0.23215924321644657)
	-- (0.6670681723490499, -0.2229348532979417) -- (0.6670768004982018, -0.22291860908983335)
	-- (0.6670768004982018, -0.22118066384776608) -- (0.6671413161780863, -0.22105975016240456)
	-- (0.6671413161780863, -0.22079595056483836) -- (0.6671669149691907, -0.22074796245449751)
	-- (0.6671669149691907, -0.22804562704052128) -- (0.667186669029114, -0.2280091967359628)
	-- (0.667186669029114, -0.22845495891318335) -- (0.667200979835307, -0.22842833827588185)
	-- (0.667200979835307, -0.23013623017200277) -- (0.6672551732080223, -0.23003338353767244)
	-- (0.6672551732080223, -0.2327274564765428) -- (0.667384520354629, -0.23248219321420008)
	-- (0.667384520354629, -0.25255146815812707) -- (0.6674734842103427, -0.2523771237408691)
	-- (0.6674734842103427, -0.23347702357045266) -- (0.6675192279442407, -0.2333864679081947)
	-- (0.6675192279442407, -0.1847543875491774) -- (0.6676124725588481, -0.18458244711411678)
	-- (0.6676124725588481, -0.1829671387980569) -- (0.6676451371428446, -0.1829052168903512)
	-- (0.6676451371428446, -0.18699386509682944) -- (0.6677195444995522, -0.1868527087891505)
	-- (0.6677195444995522, -0.18781554362501504) -- (0.6677819904200901, -0.18769638046414644)
	-- (0.6677819904200901, -0.18791838063670593) -- (0.6678296176030123, -0.18782804046642249)
	-- (0.6678296176030123, -0.18779179849640174) -- (0.6678649761638162, -0.1877247265929417)
	-- (0.6678649761638162, -0.1880394202138598) -- (0.6678676738367458, -0.18803430281038955)
	-- (0.6678676738367458, -0.18795688677630618) -- (0.6680235630180381, -0.18766061133298095)
	-- (0.6680235630180381, -0.18781319604203903) -- (0.6680818821128044, -0.18770227563531783)
	-- (0.6680818821128044, -0.22147925741416627) -- (0.6681620688970817, -0.22133262366987808)
	-- (0.6681620688970817, -0.22100134171722507) -- (0.668170673924315, -0.22098559909199494)
	-- (0.668170673924315, -0.2265210294625502) -- (0.6681983669609153, -0.22647014451830697)
	-- (0.6681983669609153, -0.22115460391662362) -- (0.6682469760602591, -0.22106621455681996)
	-- (0.6682469760602591, -0.2232834388721869) -- (0.6683432504149197, -0.2231084618068323)
	-- (0.6683432504149197, -0.22275712883772777) -- (0.6685848142121058, -0.22231663909254876)
	-- (0.6685848142121058, -0.22118652607858214) -- (0.6687012770033305, -0.22097389796098654)
	-- (0.6687012770033305, -0.2223276537008048) -- (0.6687459001276573, -0.22224588412846652)
	-- (0.6687459001276573, -0.22719051023440653) -- (0.6690235107647563, -0.2266775513985085)
	-- (0.6690235107647563, -0.20237309249545912) -- (0.6690245653610809, -0.20237113321622144)
	-- (0.6690245653610809, -0.20237703671804275) -- (0.6690326807415177, -0.20236196127661168)
	-- (0.6690326807415177, -0.20242890695310065) -- (0.6691043684344883, -0.2022957375353731)
	-- (0.6691043684344883, -0.19663190097172273) -- (0.6692740884642489, -0.19631815851942416)
	-- (0.6692740884642489, -0.19994032866559455) -- (0.6693551463672113, -0.1997888311632351)
	-- (0.6693551463672113, -0.19952062779012114) -- (0.6694640471557114, -0.19931785420485973)
	-- (0.6694640471557114, -0.2008853676390512) -- (0.6695626931965002, -0.20070176704922335)
	-- (0.6695626931965002, -0.20535529038393235) -- (0.6697098548188164, -0.20508531773673871)
	-- (0.6697098548188164, -0.20952569910980445) -- (0.6697287154442362, -0.20949131429673248)
	-- (0.6697287154442362, -0.207031806981511) -- (0.6697432793666519, -0.20700524643579424)
	-- (0.6697432793666519, -0.20674702390916405) -- (0.6697809106146301, -0.20667844405105656)
	-- (0.6697809106146301, -0.2055773070605589) -- (0.6697923841047452, -0.20555637955076256)
	-- (0.6697923841047452, -0.20563900959455295) -- (0.6698254521593463, -0.20557858551991906)
	-- (0.6698254521593463, -0.2057023155217585) -- (0.6699107032610947, -0.2055462696345443)
	-- (0.6699107032610947, -0.21229738889196034) -- (0.6700273924209145, -0.21208455016384029)
	-- (0.6700273924209145, -0.2134795203288512) -- (0.6700958897388402, -0.21335420846161918)
	-- (0.6700958897388402, -0.20971715117422565) -- (0.6701573505047778, -0.20960542707327692)
	-- (0.6701573505047778, -0.18580694909805995) -- (0.6701709321508228, -0.18578236126920059)
	-- (0.6701709321508228, -0.1896721346824287) -- (0.6702813431849802, -0.18947003955646893)
	-- (0.6702813431849802, -0.18946619576129684) -- (0.6703219354876208, -0.18939190996493244)
	-- (0.6703219354876208, -0.18939393913983157) -- (0.6703237394609465, -0.18939063718465632)
	-- (0.6703237394609465, -0.1878009716551806) -- (0.6703399853969328, -0.1877712886353816)
	-- (0.6703399853969328, -0.21212999605798555) -- (0.6703940231051683, -0.21203244705797164)
	-- (0.6703940231051683, -0.21181763777284968) -- (0.6704765563982128, -0.21166860204513469)
	-- (0.6704765563982128, -0.21176952946812844) -- (0.6705500503518351, -0.21163670809863444)
	-- (0.6705500503518351, -0.2122150961726153) -- (0.6705517019895855, -0.21221210841657678)
	-- (0.6705517019895855, -0.2119594793008203) -- (0.670683899230345, -0.21172064111662103)
	-- (0.670683899230345, -0.2113324093507211) -- (0.6706915240790348, -0.2113186425484085)
	-- (0.6706915240790348, -0.21698411286819927) -- (0.6707047294983055, -0.21696015061904161)
	-- (0.6707047294983055, -0.2201258076337952) -- (0.6707218429840911, -0.22009443837247464)
	-- (0.6707218429840911, -0.21133154702008286) -- (0.6708145236006718, -0.21116159236230495)
	-- (0.6708145236006718, -0.21200790056693292) -- (0.6708291818392887, -0.21198101728880184)
	-- (0.6708291818392887, -0.20868028105904662) -- (0.6708304859983645, -0.20867789390115354)
	-- (0.6708304859983645, -0.20975336737147626) -- (0.6708440067244191, -0.20972861271427587)
	-- (0.6708440067244191, -0.2097452993606301) -- (0.6708547583628163, -0.20972560785474137)
	-- (0.6708547583628163, -0.21055666370012477) -- (0.6708778625995545, -0.21051442009215457)
	-- (0.6708778625995545, -0.210507233910826) -- (0.6709262186279021, -0.21041884272769726)
	-- (0.6709262186279021, -0.21047307699160778) -- (0.6709569870752551, -0.21041653714915293)
	-- (0.6709569870752551, -0.21097138397039045) -- (0.6709926238387287, -0.210905932435514)
	-- (0.6709926238387287, -0.20853584417350013) -- (0.6711064548299487, -0.20832669997987815)
	-- (0.6711064548299487, -0.2083122240844566) -- (0.6711073184108808, -0.2083106378767825)
	-- (0.6711073184108808, -0.18532675108159008) -- (0.6711504185385105, -0.18524673325412)
	-- (0.6711504185385105, -0.17828836680891055) -- (0.6712210512171127, -0.17815618618787357)
	-- (0.6712210512171127, -0.17839230088889144) -- (0.6713106107214408, -0.1782243282944397)
	-- (0.6713106107214408, -0.17821667842501263) -- (0.6713113611865155, -0.17821527266053233)
	-- (0.6713113611865155, -0.17637252204147527) -- (0.6713192195460729, -0.17635833969439713)
	-- (0.6713192195460729, -0.1763734848347722) -- (0.6713368657796724, -0.17634156579979227)
	-- (0.6713368657796724, -0.17613988847802375) -- (0.6714006940657693, -0.17602494572746089)
	-- (0.6714006940657693, -0.174881426485151) -- (0.6714172780534913, -0.1748515829686691)
	-- (0.6714172780534913, -0.17562094099230802) -- (0.6715094498084884, -0.1754551437833451)
	-- (0.6715094498084884, -0.17427403615715228) -- (0.6715230609094355, -0.17424938792621741)
	-- (0.6715230609094355, -0.17421383471299834) -- (0.671537087409138, -0.1741884617342418)
	-- (0.671537087409138, -0.17442409448638047) -- (0.6715431724194075, -0.1744130904710823)
	-- (0.6715431724194075, -0.17300541068784425) -- (0.6716403836383765, -0.17282903462151697)
	-- (0.6716403836383765, -0.1785264053691126) -- (0.6716484123012937, -0.17851183760985778)
	-- (0.6716484123012937, -0.17830929246669114) -- (0.671681313154701, -0.1782492488431518)
	-- (0.671681313154701, -0.1757898468001969) -- (0.6717200794569973, -0.17571936584965012)
	-- (0.6717200794569973, -0.17630929124240022) -- (0.6718266985979092, -0.17611632457657356)
	-- (0.6718266985979092, -0.16705355864267757) -- (0.6718838980703705, -0.16695576743017818)
	-- (0.6718838980703705, -0.16678584587721862) -- (0.6718921608468283, -0.16677165863331234)
	-- (0.6718921608468283, -0.1671786831982278) -- (0.6719049847302435, -0.1671568986750775)
	-- (0.6719049847302435, -0.16709448961932216) -- (0.6719151162056249, -0.16707727896079713)
	-- (0.6719151162056249, -0.16706618351342611) -- (0.6721728145682341, -0.16662848569719405)
	-- (0.6721728145682341, -0.16792074902854479) -- (0.6721926830680361, -0.16788680131760747)
	-- (0.6721926830680361, -0.17226788423191752) -- (0.6722879827135723, -0.17210222929148083)
	-- (0.6722879827135723, -0.17199995582284994) -- (0.6724263142327337, -0.17175968222713242)
	-- (0.6724263142327337, -0.16640500124789567) -- (0.6724658535319004, -0.16633621073994004)
	-- (0.6724658535319004, -0.1588733891255806) -- (0.6724708284776008, -0.1588647009707935)
	-- (0.6724708284776008, -0.15615165177899057) -- (0.6724957212423069, -0.15610836711012033)
	-- (0.6724957212423069, -0.15479971673698265) -- (0.6725445258677707, -0.1547148786099875)
	-- (0.6725445258677707, -0.1496923868182266) -- (0.6725693234978926, -0.14964931577211318)
	-- (0.6725693234978926, -0.14963830216270718) -- (0.6726238781663498, -0.14954375768916378)
	-- (0.6726238781663498, -0.14947406920975917) -- (0.6726296364220098, -0.14946409572285008)
	-- (0.6726296364220098, -0.150073706061285) -- (0.6726335638577777, -0.15006690721222343)
	-- (0.6726335638577777, -0.1519125170270256) -- (0.6727188380586624, -0.15176447004414403)
	-- (0.6727188380586624, -0.14741480659181858) -- (0.672810728031826, -0.14725462453086177)
	-- (0.672810728031826, -0.13671066296422604) -- (0.6728237506810787, -0.13668864264442354)
	-- (0.6728237506810787, -0.13525344964593425) -- (0.6729066096888556, -0.13511452087033848)
	-- (0.6729066096888556, -0.1351046794163001) -- (0.6729203292347125, -0.13508168056857275)
	-- (0.6729203292347125, -0.1318715313132031) -- (0.6729468303587708, -0.13182703410746965)
	-- (0.6729468303587708, -0.12505652607235804) -- (0.6729539485896516, -0.1250444536139288)
	-- (0.6729539485896516, -0.1249179052810719) -- (0.6730312619374861, -0.12478731025494498)
	-- (0.6730312619374861, -0.12344485254573562) -- (0.6730910948816701, -0.12334379929365184)
	-- (0.6730910948816701, -0.1113434085262937) -- (0.6731675568799826, -0.1112046317681623)
	-- (0.6731675568799826, -0.11306837455615) -- (0.6732396111398857, -0.11293890265765126)
	-- (0.6732396111398857, -0.11268441560449119) -- (0.6732938040945217, -0.11258689904795532)
	-- (0.6732938040945217, -0.098327037384946) -- (0.6732969551192238, -0.09832148979702894)
	-- (0.6732969551192238, -0.10152889449232966) -- (0.6733342024886028, -0.10146359291385235)
	-- (0.6733342024886028, -0.1031145999649218) -- (0.6733390638351249, -0.10310604291996922)
	-- (0.6733390638351249, -0.10064813448106394) -- (0.6733807940550337, -0.1005732567179802)
	-- (0.6733807940550337, -0.10057329598623861) -- (0.673401160573633, -0.10053675151251179)
	-- (0.673401160573633, -0.10191690138898049) -- (0.6735779522890248, -0.10160017628516686)
	-- (0.6735779522890248, -0.10078050758160252) -- (0.6736213253817601, -0.10070290333031838)
	-- (0.6736213253817601, -0.10034417799370998) -- (0.6736665450168656, -0.10026275011217078)
	-- (0.6736665450168656, -0.10865204136675148) -- (0.6737314639353275, -0.10853596319054709)
	-- (0.6737314639353275, -0.10591155352479133) -- (0.6738097487008624, -0.10577344257316516)
	-- (0.6738097487008624, -0.10954812412142494) -- (0.6738152609311512, -0.10953846139450801)
	-- (0.6738152609311512, -0.10881666636492512) -- (0.6738226455223576, -0.10880389846628302)
	-- (0.6738226455223576, -0.10859375233417584) -- (0.6738235628123348, -0.10859217125550426)
	-- (0.6738235628123348, -0.11161389898268534) -- (0.6738502820552703, -0.11156783524571981)
	-- (0.6738502820552703, -0.13327202829896295) -- (0.6738669817753369, -0.13324290014041557)
	-- (0.6738669817753369, -0.1332513569210331) -- (0.6738922164672327, -0.13320723312956065)
	-- (0.6738922164672327, -0.12867334619487225) -- (0.6738951501842422, -0.1286682386230892)
	-- (0.6738951501842422, -0.12867367159201362) -- (0.6739472881909175, -0.12858279259066377)
	-- (0.6739472881909175, -0.12796347762489138) -- (0.6739619547811486, -0.1279379381190022)
	-- (0.6739619547811486, -0.12794375625070062) -- (0.6740034373145063, -0.1278715241873776)
	-- (0.6740034373145063, -0.12843450542022408) -- (0.6740860294263008, -0.1282907442791397)
	-- (0.6740860294263008, -0.12364928212315579) -- (0.6741030691230221, -0.12362007641571668)
	-- (0.6741030691230221, -0.12269496875837718) -- (0.6741649094464046, -0.12258945633777099)
	-- (0.6741649094464046, -0.12979896339937566) -- (0.674182218465469, -0.12976916986069414)
	-- (0.674182218465469, -0.12951224850822587) -- (0.6742088144750995, -0.12946617874264968)
	-- (0.6742088144750995, -0.12969891737125785) -- (0.6742148638262457, -0.12968840941574927)
	-- (0.6742148638262457, -0.12408067257841521) -- (0.6742736687351479, -0.12397765551651518)
	-- (0.6742736687351479, -0.12398224672321645) -- (0.674460917667059, -0.12365421450700674)
	-- (0.674460917667059, -0.12384802401262875) -- (0.6746037902864018, -0.12359894905439907)
	-- (0.6746037902864018, -0.12754182406710474) -- (0.6746049525235154, -0.12753975142708637)
	-- (0.6746049525235154, -0.12637240741548061) -- (0.6747180612325931, -0.12617387971884667)
	-- (0.6747180612325931, -0.13987286548958294) -- (0.6747292172502155, -0.13985351521005224)
	-- (0.6747292172502155, -0.14075398930520755) -- (0.6747606675062232, -0.14069876394844766)
	-- (0.6747606675062232, -0.14071569604541978) -- (0.6747732880378318, -0.14069352345957523)
	-- (0.6747732880378318, -0.1423403739088877) -- (0.6750404779826327, -0.14187028057115086)
	-- (0.6750404779826327, -0.14186157616058734) -- (0.6750621971069264, -0.14182336319354774)
	-- (0.6750621971069264, -0.14421281048993606) -- (0.6750655467431, -0.1442069253770793)
	-- (0.6750655467431, -0.15219159243756986) -- (0.6750968401409783, -0.15213678618279217)
	-- (0.6750968401409783, -0.1498904925318302) -- (0.675185877903022, -0.14973485079385887)
	-- (0.675185877903022, -0.14968058208522037) -- (0.6753301098180214, -0.1494286401404853)
	-- (0.6753301098180214, -0.14498327888669474) -- (0.6753514313391472, -0.1449459237407866)
	-- (0.6753514313391472, -0.14367780293297874) -- (0.675475688752354, -0.14346009109431812)
	-- (0.675475688752354, -0.14012529219643893) -- (0.6755978441165675, -0.13991445428391264)
	-- (0.6755978441165675, -0.14145026716442516) -- (0.6756310394504215, -0.14139295396273882)
	-- (0.6756310394504215, -0.1374030642890418) -- (0.6757424183814896, -0.13721115937786305)
	-- (0.6757424183814896, -0.13824104156049913) -- (0.6757939796891786, -0.13815176869527224)
	-- (0.6757939796891786, -0.14168614887123532) -- (0.6758458018163652, -0.14159637489471763)
	-- (0.6758458018163652, -0.1413404272889673) -- (0.6759041264863916, -0.14123943521827745)
	-- (0.6759041264863916, -0.13942002958252545) -- (0.6760673606130695, -0.13913982359387972)
	-- (0.6760673606130695, -0.13926538196596602) -- (0.6762012242993835, -0.13903519070521472)
	-- (0.6762012242993835, -0.14597687143080407) -- (0.6762606712610296, -0.14587984605499518)
	-- (0.6762606712610296, -0.14572246350979792) -- (0.6762993738570587, -0.14565940958699156)
	-- (0.6762993738570587, -0.1456628415574626) -- (0.6764452516623541, -0.14542414710812102)
	-- (0.6764452516623541, -0.1443495328816149) -- (0.6764690859194034, -0.14431101140707914)
	-- (0.6764690859194034, -0.14375900976733658) -- (0.6764757149892373, -0.14374830335732314)
	-- (0.6764757149892373, -0.14172520916565196) -- (0.6767170765101962, -0.14134659062042337)
	-- (0.6767170765101962, -0.14219172250740683) -- (0.6769934499450044, -0.14175740304297943)
	-- (0.6769934499450044, -0.1442040250675847) -- (0.6770563666240675, -0.1441052149629994)
	-- (0.6770563666240675, -0.14036724310556947) -- (0.6771591197729717, -0.14020299780991036)
	-- (0.6771591197729717, -0.13957975388361013) -- (0.6772099547666464, -0.13949625875781316)
	-- (0.6772099547666464, -0.13923912148691167) -- (0.6772108572514279, -0.13923764456811333)
	-- (0.6772108572514279, -0.1441504471189631) -- (0.677226495710651, -0.14412507269454236)
	-- (0.677226495710651, -0.14407503215728723) -- (0.6772265178798077, -0.1440749962345727)
	-- (0.6772265178798077, -0.14371199274102303) -- (0.6773013772721479, -0.1435906517438232)
	-- (0.6773013772721479, -0.14364155219855693) -- (0.6774026875845576, -0.14347711023907897)
	-- (0.6774026875845576, -0.14313983170880634) -- (0.6774671848984158, -0.1430353206543839)
	-- (0.6774671848984158, -0.1496467392291064) -- (0.677520957262968, -0.14955889180183995)
	-- (0.677520957262968, -0.14941902274664765) -- (0.6775327281532082, -0.14939982645739983)
	-- (0.6775327281532082, -0.15362801224332612) -- (0.6775753186624053, -0.1535584450443635)
	-- (0.6775753186624053, -0.153581786912018) -- (0.6775757174854765, -0.15358113541440876)
	-- (0.6775757174854765, -0.15315011797814898) -- (0.6776791611275749, -0.15298102228453084)
	-- (0.6776791611275749, -0.1534734520588437) -- (0.6777211695926514, -0.15340478908901622)
	-- (0.6777211695926514, -0.15926868301957206) -- (0.6777776637619575, -0.15917581751839274)
	-- (0.6777776637619575, -0.15917726886748024) -- (0.6777836268144434, -0.15916742830159178)
	-- (0.6777836268144434, -0.15922153640525905) -- (0.6778460590481652, -0.1591186545106849)
	-- (0.6778460590481652, -0.16590909820893576) -- (0.6778668248567871, -0.16587506200405278)
	-- (0.6778668248567871, -0.16587227184622108) -- (0.6779199689955318, -0.165784696236031)
	-- (0.6779199689955318, -0.16327317462032773) -- (0.6779205833793375, -0.16327216260795951)
	-- (0.6779205833793375, -0.16401667801765082) -- (0.6779557269647096, -0.16395879530167792)
	-- (0.6779557269647096, -0.16340850091447787) -- (0.6780074327641603, -0.16332333038757482)
	-- (0.6780074327641603, -0.1633059626434625) -- (0.6781445371170753, -0.16308021026144703)
	-- (0.6781445371170753, -0.17123831681967644) -- (0.6781910835059033, -0.17115933764392136)
	-- (0.6781910835059033, -0.171885802584647) -- (0.6782174847713337, -0.1718409592899097)
	-- (0.6782174847713337, -0.19360214672646664) -- (0.6782314888508428, -0.19357761322836034)
	-- (0.6782314888508428, -0.1957266521552509) -- (0.6782587446058216, -0.19567902137710413)
	-- (0.6782587446058216, -0.19563142081693727) -- (0.6784188801003747, -0.19535158996441052)
	-- (0.6784188801003747, -0.1953561666089287) -- (0.6785030387065002, -0.1952090967394285)
	-- (0.6785030387065002, -0.19516200507614676) -- (0.6785259092636049, -0.19512208228291408)
	-- (0.6785259092636049, -0.19188061579834392) -- (0.6785363393249448, -0.19186263396714756)
	-- (0.6785363393249448, -0.19184510323541284) -- (0.6785395544499547, -0.1918395624069777)
	-- (0.6785395544499547, -0.19338680049364718) -- (0.6786439402703625, -0.19320597200133263)
	-- (0.6786439402703625, -0.21289701179838721) -- (0.6788285320296374, -0.21257220382983322)
	-- (0.6788285320296374, -0.21209532901592382) -- (0.6789146345280064, -0.21194454677729485)
	-- (0.6789146345280064, -0.2099083551362872) -- (0.6791521745089905, -0.2094948157741409)
	-- (0.6791521745089905, -0.21139842675830092) -- (0.6791754428234824, -0.2113579400209181)
	-- (0.6791754428234824, -0.21181206894606774) -- (0.6792637776016095, -0.21165843108385668)
	-- (0.6792637776016095, -0.2061547164847256) -- (0.6793167038566434, -0.20606467803212597)
	-- (0.6793167038566434, -0.20602767830100469) -- (0.6793799134708816, -0.20592007760444617)
	-- (0.6793799134708816, -0.20598455955963388) -- (0.6793959681634819, -0.20595722887548126)
	-- (0.6793959681634819, -0.1909668791374379) -- (0.6794561114183589, -0.1908630376112085)
	-- (0.6794561114183589, -0.18305639023560888) -- (0.6795366637316128, -0.1829192200038898)
	-- (0.6795366637316128, -0.18207234190024899) -- (0.6796098734531905, -0.181947547121905)
	-- (0.6796098734531905, -0.18186785264833175) -- (0.6798144690594506, -0.1815183941471881)
	-- (0.6798144690594506, -0.18181601088929636) -- (0.6798266024887348, -0.18179524982708006)
	-- (0.6798266024887348, -0.1828626783927945) -- (0.6798350185467165, -0.1828482765389028)
	-- (0.6798350185467165, -0.1936869350288549) -- (0.6799384056348038, -0.1935004277365629)
	-- (0.6799384056348038, -0.19350057805741636) -- (0.6799733569673039, -0.19343752680860823)
	-- (0.6799733569673039, -0.19333855591470162) -- (0.6800085238602278, -0.19327500309254186)
	-- (0.6800085238602278, -0.19317444567030642) -- (0.680013794651869, -0.1931648663050946)
	-- (0.680013794651869, -0.1923897158843025) -- (0.6801497353093013, -0.19214288784919314)
	-- (0.6801497353093013, -0.1971565663154829) -- (0.6801830306073247, -0.19709565555724665)
	-- (0.6801830306073247, -0.1976626504203931) -- (0.680206315671471, -0.19762005586155437)
	-- (0.680206315671471, -0.20002136996545028) -- (0.6803013917627359, -0.19984678011812657)
	-- (0.6803013917627359, -0.1889903187605626) -- (0.6803022826570229, -0.1889886743579398)
	-- (0.6803022826570229, -0.2138247079691007) -- (0.680444421694243, -0.21355213408972867)
	-- (0.680444421694243, -0.21096540626892674) -- (0.6804683800447258, -0.21091915819755655)
	-- (0.6804683800447258, -0.21637375472285997) -- (0.6805612608344087, -0.21618719987748633)
	-- (0.6805612608344087, -0.21312380832458153) -- (0.6805889785000299, -0.21306848714792076)
	-- (0.6805889785000299, -0.2223619795027236) -- (0.6806792770522853, -0.22218223856370323)
	-- (0.6806792770522853, -0.22393406365457075) -- (0.6809174280340731, -0.22346028898769107)
	-- (0.6809174280340731, -0.2226309079466609) -- (0.6810336733257355, -0.22240375627761952)
	-- (0.6810336733257355, -0.20797785074831732) -- (0.6811562165236799, -0.2077365536742777)
	-- (0.6811562165236799, -0.2132285908473874) -- (0.6811584679576768, -0.2132241576037701)
	-- (0.6811584679576768, -0.21395454303575848) -- (0.6812640342393699, -0.21374618371365)
	-- (0.6812640342393699, -0.21136602471318716) -- (0.6814665601322087, -0.21096603999472022)
	-- (0.6814665601322087, -0.21117174416995743) -- (0.6815620441683561, -0.21098265022694954)
	-- (0.6815620441683561, -0.1916033222567299) -- (0.6816013084264289, -0.191524220472286)
	-- (0.6816013084264289, -0.19654030323216942) -- (0.6816207971389074, -0.1964998330848526)
	-- (0.6816207971389074, -0.19585825252511685) -- (0.6816365743397376, -0.19582552702638273)
	-- (0.6816365743397376, -0.20685540719589027) -- (0.681724056299543, -0.2066702109246718)
	-- (0.681724056299543, -0.20307406349565374) -- (0.681727579891153, -0.20306664281952727)
	-- (0.681727579891153, -0.1898672926707654) -- (0.6818989912043674, -0.18950403600845736)
	-- (0.6818989912043674, -0.18845537880613936) -- (0.6819381509108848, -0.18837237459060768)
	-- (0.6819381509108848, -0.1883584408129741) -- (0.6820003060136715, -0.1882267320391296)
	-- (0.6820003060136715, -0.18761009813484086) -- (0.6820238964159309, -0.18756013414288394)
	-- (0.6820238964159309, -0.1724934251053649) -- (0.6821580836897149, -0.1722160397209437)
	-- (0.6821580836897149, -0.1715512043263814) -- (0.6821643918358512, -0.171538306251526)
	-- (0.6821643918358512, -0.17118513915497602) -- (0.6823063621189138, -0.17089492950615928)
	-- (0.6823063621189138, -0.16960865599274605) -- (0.6823738194323793, -0.1694717721229998)
	-- (0.6823738194323793, -0.16979616711857062) -- (0.6824805888154007, -0.16957950012359954)
	-- (0.6824805888154007, -0.16703393706132982) -- (0.6825136298117084, -0.1669667249387735)
	-- (0.6825136298117084, -0.16695633811284508) -- (0.6825321631309579, -0.16691862915952643)
	-- (0.6825321631309579, -0.16618784936219191) -- (0.6825420267284362, -0.16616786722410193)
	-- (0.6825420267284362, -0.1657783272226136) -- (0.6826388642980945, -0.16558221511421198)
	-- (0.6826388642980945, -0.16185476695955878) -- (0.6826536419869303, -0.16182486839789678)
	-- (0.6826536419869303, -0.17829749878771706) -- (0.682661230630914, -0.17828193634483241)
	-- (0.682661230630914, -0.1801382954841628) -- (0.6826704296646235, -0.1801193700369179)
	-- (0.6826704296646235, -0.193964153651749) -- (0.6826763320167905, -0.19395237237489735)
	-- (0.6826763320167905, -0.1913834068061185) -- (0.6829845997669927, -0.19077089936447117)
	-- (0.6829845997669927, -0.2043513440078271) -- (0.6830031488872016, -0.20431475657287387)
	-- (0.6830031488872016, -0.2048785941300402) -- (0.6830483054901323, -0.20478953902761113)
	-- (0.6830483054901323, -0.2051916121460078) -- (0.6830807284695988, -0.20512738176056897)
	-- (0.6830807284695988, -0.1980008936994925) -- (0.6832383241164819, -0.19769151499851687)
	-- (0.6832383241164819, -0.19590690099427224) -- (0.6834936864883779, -0.19541465630355812)
	-- (0.6834936864883779, -0.19595908098371434) -- (0.683557781946564, -0.19583440478930614)
	-- (0.683557781946564, -0.1944837843402804) -- (0.683614168213079, -0.19437418889358307)
	-- (0.683614168213079, -0.19440785948163902) -- (0.6836227600338473, -0.19439114556311274)
	-- (0.6836227600338473, -0.19469109787196473) -- (0.6837402641211205, -0.19446246286709998)
	-- (0.6837402641211205, -0.1914061267263225) -- (0.6837731039453532, -0.19134208431730665)
	-- (0.6837731039453532, -0.18631655246887635) -- (0.6838807010820565, -0.18610733940220178)
	-- (0.6838807010820565, -0.174413968745882) -- (0.6839093856074125, -0.17435712298772005)
	-- (0.6839093856074125, -0.1741810679077463) -- (0.6839717922337641, -0.17405741882657091)
	-- (0.6839717922337641, -0.17591382773702147) -- (0.6840776439860484, -0.17570379162635263)
	-- (0.6840776439860484, -0.17866943126648924) -- (0.6840999155605675, -0.1786252127824306)
	-- (0.6840999155605675, -0.17164095472956187) -- (0.6841134397350277, -0.1716142244376177)
	-- (0.6841134397350277, -0.17084750205258314) -- (0.6841201012680779, -0.17083442100420218)
	-- (0.6841201012680779, -0.16790360156057796) -- (0.684121866442566, -0.16790011723058704)
	-- (0.684121866442566, -0.16823921062155583) -- (0.6841235053996767, -0.16823597798690976)
	-- (0.6841235053996767, -0.16827174050169308) -- (0.6841960138488354, -0.1681287137707917)
	-- (0.6841960138488354, -0.1681152850212971) -- (0.6842033788203586, -0.16810075363192653)
	-- (0.6842033788203586, -0.16811697906584608) -- (0.684251755578295, -0.16802149408936312)
	-- (0.684251755578295, -0.17041708252281368) -- (0.684364658713413, -0.17019364226544417)
	-- (0.684364658713413, -0.1689996873294392) -- (0.6843871505081852, -0.16895517417724387)
	-- (0.6843871505081852, -0.16525293651641831) -- (0.6844355132955374, -0.1651572289152499)
	-- (0.6844355132955374, -0.16770613091251355) -- (0.6844399790474803, -0.1676972680262318)
	-- (0.6844399790474803, -0.16564255808598252) -- (0.6845050793168104, -0.16551419208947313)
	-- (0.6845050793168104, -0.16557835395458648) -- (0.6846277914648671, -0.16533632395681463)
	-- (0.6846277914648671, -0.17650084333528968) -- (0.6846379688941419, -0.17648170823031784)
	-- (0.6846379688941419, -0.17836112038188665) -- (0.6849788848345854, -0.1777205217716746)
	-- (0.6849788848345854, -0.17725872366852433) -- (0.6850001175155794, -0.1772187806485419)
	-- (0.6850001175155794, -0.1824065793210508) -- (0.6850324721331159, -0.18234609213008932)
	-- (0.6850324721331159, -0.18224471096436423) -- (0.6852833902462692, -0.18177561184734256)
	-- (0.6852833902462692, -0.18307728527614064) -- (0.6853394424821219, -0.1829725662357878)
	-- (0.6853394424821219, -0.18782222020676018) -- (0.6853899672487143, -0.18772860022969381)
	-- (0.6853899672487143, -0.1775322616729968) -- (0.6853954614807701, -0.1775220067843908)
	-- (0.6853954614807701, -0.176854380745635) -- (0.6854598603624088, -0.17673450008640254)
	-- (0.6854598603624088, -0.18978545997591037) -- (0.6855561307565434, -0.18960251721968335)
	-- (0.6855561307565434, -0.1919590289815807) -- (0.6856847547432385, -0.19171429401417414)
	-- (0.6856847547432385, -0.19064516296358114) -- (0.6856933835330338, -0.1906283739917217)
	-- (0.6856933835330338, -0.18497922326915503) -- (0.6858910474807693, -0.1846001938880166)
	-- (0.6858910474807693, -0.1836924910084444) -- (0.6859618826265801, -0.1835565030357836)
	-- (0.6859618826265801, -0.1835203800088074) -- (0.6861644846195231, -0.1831314640508264)
	-- (0.6861644846195231, -0.18311807900178598) -- (0.6862223127091505, -0.18300707180684359)
	-- (0.6862223127091505, -0.1805900716276724) -- (0.6862772332191308, -0.18048474384747767)
	-- (0.6862772332191308, -0.178561023913231) -- (0.6863509226885504, -0.17842031762423005)
	-- (0.6863509226885504, -0.177623818977243) -- (0.6864366377700056, -0.1774602264809125)
	-- (0.6864366377700056, -0.17752308982879828) -- (0.6864637448230909, -0.17747135669764788)
	-- (0.6864637448230909, -0.1769838871188638) -- (0.6865271846108165, -0.17686273094428626)
	-- (0.6865271846108165, -0.17712468922839206) -- (0.6866707841319064, -0.17685000946383875)
	-- (0.6866707841319064, -0.17973305187738542) -- (0.6867053440014618, -0.1796669947669578)
	-- (0.6867053440014618, -0.16419420736588142) -- (0.6867098562119539, -0.1641860663610233)
	-- (0.6867098562119539, -0.1587048274743109) -- (0.6868103644322098, -0.158526514423612)
	-- (0.6868103644322098, -0.15832941425403166) -- (0.6868751070327394, -0.15821459559597317)
	-- (0.6868751070327394, -0.1550849807847682) -- (0.6869051840684886, -0.15503196624333834)
	-- (0.6869051840684886, -0.16007091452197375) -- (0.6869903364413822, -0.1599223167302982)
	-- (0.6869903364413822, -0.14922146552828805) -- (0.6871396444418811, -0.14896118780901654)
	-- (0.6871396444418811, -0.14852504625587692) -- (0.6873382923574649, -0.1481787574296358)
	-- (0.6873382923574649, -0.14886097732641618) -- (0.6873513381672837, -0.1488380756879692)
	-- (0.6873513381672837, -0.15102374356395903) -- (0.6873557280450698, -0.15101610190140372)
	-- (0.6873557280450698, -0.14946735206393694) -- (0.6874057027005487, -0.1493796507872209)
	-- (0.6874057027005487, -0.14575324185190294) -- (0.6874339651830895, -0.14570396484089598)
	-- (0.6874339651830895, -0.1442117529174383) -- (0.6875378568884469, -0.14403179035296085)
	-- (0.6875378568884469, -0.14394636670038494) -- (0.6875814205329689, -0.1438709110379815)
	-- (0.6875814205329689, -0.14969117591826994) -- (0.6876546023166917, -0.14956340594686732)
	-- (0.6876546023166917, -0.14882661183609008) -- (0.6876649302957315, -0.1488085769630045)
	-- (0.6876649302957315, -0.16842011712532587) -- (0.6876900146038557, -0.1683762745643607)
	-- (0.6876900146038557, -0.16616391817751267) -- (0.687785879782386, -0.16599971175120387)
	-- (0.687785879782386, -0.16576265907716684) -- (0.6878036432755431, -0.16573223267914103)
	-- (0.6878036432755431, -0.1647641842766931) -- (0.6881576042286836, -0.164161296147095)
	-- (0.6881576042286836, -0.16696788275233326) -- (0.6883709207009178, -0.16660413350343792)
	-- (0.6883709207009178, -0.19645424500953773) -- (0.68840338917766, -0.19639747448948902)
	-- (0.68840338917766, -0.18899848740291822) -- (0.6884436866006942, -0.18892776470405281)
	-- (0.6884436866006942, -0.18940776256932407) -- (0.6884670716541003, -0.18936677944727706)
	-- (0.6884670716541003, -0.1917798877819503) -- (0.6884912865702884, -0.19173714679040013)
	-- (0.6884912865702884, -0.18996020602431862) -- (0.6885521685109646, -0.18985087561936345)
	-- (0.6885521685109646, -0.17695612041322645) -- (0.6885685114957396, -0.17692673415023846)
	-- (0.6885685114957396, -0.1763219118188725) -- (0.6885748597538667, -0.1763104769055191)
	-- (0.6885748597538667, -0.17556139265560064) -- (0.6886029135169947, -0.17551005887496487)
	-- (0.6886029135169947, -0.1732544298861439) -- (0.68868464096742, -0.173105055857295)
	-- (0.68868464096742, -0.17131365500823373) -- (0.6887120170216882, -0.17126355883062566)
	-- (0.6887120170216882, -0.16190242641520178) -- (0.688824376119651, -0.16169665792516094)
	-- (0.688824376119651, -0.14753579301877942) -- (0.6889181424685077, -0.14736625653199642)
	-- (0.6889181424685077, -0.15269419615930635) -- (0.6889635491611665, -0.15261336145970839)
	-- (0.6889635491611665, -0.1526121768188967) -- (0.6890426427028152, -0.15247137198309424)
	-- (0.6890426427028152, -0.15270954131245495) -- (0.6891360436698774, -0.1525433314650859)
	-- (0.6891360436698774, -0.15071375825045977) -- (0.6891704753836859, -0.15065238200228576)
	-- (0.6891704753836859, -0.15863508218364383) -- (0.6893609637766764, -0.15829990613562725)
	-- (0.6893609637766764, -0.1656492316792568) -- (0.6895392406333197, -0.16532870880561215)
	-- (0.6895392406333197, -0.15322657704427856) -- (0.6895561795605538, -0.15319644392435805)
	-- (0.6895561795605538, -0.14425637912864311) -- (0.6899633202958353, -0.14352147181645564)
	-- (0.6899633202958353, -0.13269270403641145) -- (0.6899920988974676, -0.13264117385364563)
	-- (0.6899920988974676, -0.13148977034285633) -- (0.6901406449946251, -0.1312227924100074)
	-- (0.6901406449946251, -0.13137691672622442) -- (0.6903899193427235, -0.13092890550401293)
	-- (0.6903899193427235, -0.09635033666744336) -- (0.6904422985731213, -0.09625071813186993)
	-- (0.6904422985731213, -0.09807421690359763) -- (0.6904549781980611, -0.09805007355574809)
	-- (0.6904549781980611, -0.0981321308877723) -- (0.6905515821546104, -0.09794766433572934)
	-- (0.6905515821546104, -0.09999475782019038) -- (0.6906375643493579, -0.09983153412014045)
	-- (0.6906375643493579, -0.07862928738561155) -- (0.690831157455164, -0.07827693044677675)
	-- (0.690831157455164, -0.07386349402859133) -- (0.6909618748227496, -0.07362749421438085)
	-- (0.6909618748227496, -0.07397426845939248) -- (0.6910048446943575, -0.07389676961648596)
	-- (0.6910048446943575, -0.07309291196432943) -- (0.6910837730882846, -0.0729513152946845)
	-- (0.6910837730882846, -0.0708918766227329) -- (0.6911147367316761, -0.07083630638714195)
	-- (0.6911147367316761, -0.07188029569972214) -- (0.6912228496524205, -0.07168681220404231)
	-- (0.6912228496524205, -0.06041550440219734) -- (0.6912311713567219, -0.06040081677779548)
	-- (0.6912311713567219, -0.058828394036836575) -- (0.6913063681336824, -0.058695676790678136)
	-- (0.6913063681336824, -0.05776173622068976) -- (0.6916459599576164, -0.05716265929496338)
	-- (0.6916459599576164, -0.05740569704916593) -- (0.6917293807748055, -0.057258635285324475)
	-- (0.6917293807748055, -0.05655158883633047) -- (0.6919569188438168, -0.056148040904792834)
	-- (0.6919569188438168, -0.10222690868586752) -- (0.6920019487980815, -0.10215265204468295)
	-- (0.6920019487980815, -0.10184070026297393) -- (0.6920065569103708, -0.10183309991043431)
	-- (0.6920065569103708, -0.10560874720495168) -- (0.6920081537428687, -0.10560612046702823)
	-- (0.6920081537428687, -0.1021154963234919) -- (0.6920103465653291, -0.10211189641686215)
	-- (0.6920103465653291, -0.09520382736727964) -- (0.6920280098622714, -0.09517460019576052)
	-- (0.6920280098622714, -0.09376060593036407) -- (0.6920310835936908, -0.09375552418021321)
	-- (0.6920310835936908, -0.09358715190420357) -- (0.6920325229435992, -0.09358477191139315)
	-- (0.6920325229435992, -0.13143228088772207) -- (0.6920600987961608, -0.13138837129500486)
	-- (0.6920600987961608, -0.13430677458991203) -- (0.692084602660593, -0.13426769331217256)
	-- (0.692084602660593, -0.13096815726810676) -- (0.6922127957046971, -0.13076460039399654)
	-- (0.6922127957046971, -0.14233052177841238) -- (0.6922950239483122, -0.14220075562965848)
	-- (0.6922950239483122, -0.13964804644291937) -- (0.692368217445947, -0.13953376636913267)
	-- (0.692368217445947, -0.13957625272650664) -- (0.6923922499714033, -0.13953873043584208)
	-- (0.6923922499714033, -0.13930107059333532) -- (0.6924172232284319, -0.13926222731749777)
	-- (0.6924172232284319, -0.14369822712120625) -- (0.6924278440083151, -0.14368168997820488)
	-- (0.6924278440083151, -0.1346028003648935) -- (0.69243430961531, -0.1345923573499769)
	-- (0.69243430961531, -0.1352602427138236) -- (0.6924754956401543, -0.1351936940655206)
	-- (0.6924754956401543, -0.13416158170751463) -- (0.6924880192685756, -0.13414157670044446)
	-- (0.6924880192685756, -0.13832420554103853) -- (0.6924967237373405, -0.1383103126741421)
	-- (0.6924967237373405, -0.12067968907786722) -- (0.6926242492779187, -0.12048086948809711)
	-- (0.6926242492779187, -0.11974571393501685) -- (0.6927336471526295, -0.11957605817172509)
	-- (0.6927336471526295, -0.11261739644129196) -- (0.6928637015963288, -0.11241928126225421)
	-- (0.6928637015963288, -0.11153712110180683) -- (0.6928904684976477, -0.1114953641923384)
	-- (0.6928904684976477, -0.11250603564342791) -- (0.6929148289809833, -0.11246805636754678)
	-- (0.6929148289809833, -0.11440730711909378) -- (0.6930699869576795, -0.11416536330817226)
	-- (0.6930699869576795, -0.1103183477835634) -- (0.6930751572964947, -0.11031028448498659)
	-- (0.6930751572964947, -0.11018130342460192) -- (0.6931446294019171, -0.11007296771365913)
	-- (0.6931446294019171, -0.11030809521538272) -- (0.6933484659166079, -0.10999020455372077)
	-- (0.6933484659166079, -0.10957183380378002) -- (0.6935304215459993, -0.1092853681220993)
	-- (0.6935304215459993, -0.10369583748176102) -- (0.6936103461298747, -0.10357098421560615)
	-- (0.6936103461298747, -0.1023444809454109) -- (0.6937157895452497, -0.10218011917646212)
	-- (0.6937157895452497, -0.10327612265557885) -- (0.6937707751513009, -0.1031903586643066)
	-- (0.6937707751513009, -0.10268517261783196) -- (0.6940187203025959, -0.10229646882642503)
	-- (0.6940187203025959, -0.10395704804167354) -- (0.6941828095137165, -0.10370193299808539)
	-- (0.6941828095137165, -0.1118497443534208) -- (0.6942767305432015, -0.11169885486120264)
	-- (0.6942767305432015, -0.1102435012295054) -- (0.6945531302583056, -0.10980161263382893)
	-- (0.6945531302583056, -0.11863996101206796) -- (0.6946147283592212, -0.11854064340795385)
	-- (0.6946147283592212, -0.11864322094877226) -- (0.6946688830242252, -0.11855555587430011)
	-- (0.6946688830242252, -0.1269523535221549) -- (0.6952625825695563, -0.12599700947124307)
	-- (0.6952625825695563, -0.12580598704463866) -- (0.6953130492953472, -0.12572477740870433)
	-- (0.6953130492953472, -0.10884479372627097) -- (0.6953496049330593, -0.10878661247946868)
	-- (0.6953496049330593, -0.11566105392725941) -- (0.6954150025056399, -0.11555761680060117)
	-- (0.6954150025056399, -0.12231036136294501) -- (0.6954173494462901, -0.12230666575937668)
	-- (0.6954173494462901, -0.11852527711912139) -- (0.6954529988531666, -0.1184695323330144)
	-- (0.6954529988531666, -0.11270442794398998) -- (0.695748242387656, -0.11224418538034756)
	-- (0.695748242387656, -0.11229038239648195) -- (0.695814599596621, -0.11218693609129922)
	-- (0.695814599596621, -0.11140828587378213) -- (0.6961250332782383, -0.11092751861946555)
	-- (0.6961250332782383, -0.10702658644341888) -- (0.696127777112912, -0.10702234015019438)
	-- (0.696127777112912, -0.10737359388988536) -- (0.6962078726138661, -0.1072469076446897)
	-- (0.6962078726138661, -0.109239004160809) -- (0.6962907372643995, -0.10910770997628247)
	-- (0.6962907372643995, -0.10712654640625606) -- (0.6963312559917477, -0.10706224025189129)
	-- (0.6963312559917477, -0.10640703188270519) -- (0.6964119340105204, -0.10627678248810338)
	-- (0.6964119340105204, -0.10596335438835323) -- (0.6964492828067488, -0.10590319121051196)
	-- (0.6964492828067488, -0.10607598864287568) -- (0.6965163309875354, -0.10596787562191097)
	-- (0.6965163309875354, -0.10560372307632634) -- (0.696538101121068, -0.1055688181477445)
	-- (0.696538101121068, -0.10613260800009934) -- (0.6965677012259563, -0.10608478838339924)
	-- (0.6965677012259563, -0.10618588553407304) -- (0.6967874487681353, -0.10582961973507364)
	-- (0.6967874487681353, -0.10184750850425206) -- (0.696791586659571, -0.1018408154126218)
	-- (0.696791586659571, -0.07160074383345261) -- (0.6967985357689827, -0.07158955701840428)
	-- (0.6967985357689827, -0.0654680263794044) -- (0.6968188124461453, -0.06543503188422398)
	-- (0.6968188124461453, -0.06551195785917226) -- (0.6972478235773245, -0.06481391732641434)
	-- (0.6972478235773245, -0.06434983988369952) -- (0.6972533183848676, -0.06434104023195242)
	-- (0.6972533183848676, -0.06288371321553217) -- (0.6974298707997084, -0.06259899938581369)
	-- (0.6974298707997084, -0.06106884265062023) -- (0.6974578814200446, -0.06102370871536792)
	-- (0.6974578814200446, -0.06278921983358768) -- (0.6974642824215159, -0.0627788909818974)
	-- (0.6974642824215159, -0.05993920173213495) -- (0.6975083286325314, -0.05986796596930275)
	-- (0.6975083286325314, -0.049004435418969775) -- (0.6975839234999092, -0.048881405313650914)
	-- (0.6975839234999092, -0.05299169085879113) -- (0.6977143704687907, -0.05277906269783768)
	-- (0.6977143704687907, -0.0520288369137959) -- (0.6978670050776936, -0.05177969347507432)
	-- (0.6978670050776936, -0.04514519219465845) -- (0.6979359787324333, -0.045032419596429805)
	-- (0.6979359787324333, -0.050670420546748474) -- (0.697944674690604, -0.050656094484564394)
	-- (0.697944674690604, -0.06953504312410586) -- (0.6979462345293641, -0.06953244620729661)
	-- (0.6979462345293641, -0.08097823036921256) -- (0.6979542410579878, -0.08096476143512248)
	-- (0.6979542410579878, -0.081661361783433) -- (0.6980403706070976, -0.08151646747027651)
	-- (0.6980403706070976, -0.08267201721185626) -- (0.6980657913358777, -0.08262923097550288)
	-- (0.6980657913358777, -0.06546111166802476) -- (0.6980922569483023, -0.0654161473567744)
	-- (0.6980922569483023, -0.06552971244523474) -- (0.6981042964138588, -0.06550921743885345)
	-- (0.6981042964138588, -0.06800287006639102) -- (0.6981361993459787, -0.06794819911874388)
	-- (0.6981361993459787, -0.06794266849113834) -- (0.6981561432765989, -0.06790848008962008)
	-- (0.6981561432765989, -0.06717321371701603) -- (0.6982263596237477, -0.06705272500663488)
	-- (0.6982263596237477, -0.07240318401747285) -- (0.6983570643289249, -0.07217699369216085)
	-- (0.6983570643289249, -0.07242203271492864) -- (0.6985093852947964, -0.0721584146942995)
	-- (0.6985093852947964, -0.07223966042496399) -- (0.698792957991219, -0.07174862812874618)
	-- (0.698792957991219, -0.0620221327899578) -- (0.6988236771839, -0.06196858506915759)
	-- (0.6988236771839, -0.06153032210660162) -- (0.6988561872800082, -0.06147359074178927)
	-- (0.6988561872800082, -0.05334437144649905) -- (0.6989133615856626, -0.053245354833578167)
	-- (0.6989133615856626, -0.048310239808491404) -- (0.6990071075888854, -0.048151029288710914)
	-- (0.6990071075888854, -0.04730574757490019) -- (0.6991630523571001, -0.04704083928366826)
	-- (0.6991630523571001, -0.04314642729421542) -- (0.6992349253005077, -0.04302945984979843)
	-- (0.6992349253005077, -0.054724691953653516) -- (0.6992584311130083, -0.05468590708104322)
	-- (0.6992584311130083, -0.054708950378726855) -- (0.6994512370228129, -0.05439121516307142)
	-- (0.6994512370228129, -0.05557879095369644) -- (0.6994994802684881, -0.055499132136014116)
	-- (0.6994994802684881, -0.05477292710111544) -- (0.6996158131078162, -0.054580909025682106)
	-- (0.6996158131078162, -0.054990746815244684) -- (0.6996459974013717, -0.05494095760128845)
	-- (0.6996459974013717, -0.05475740490423132) -- (0.6996510998781441, -0.05474899121072769)
	-- (0.6996510998781441, -0.05389269652213397) -- (0.6997982403628977, -0.053649567007040495)
	-- (0.6997982403628977, -0.0414098923655176) -- (0.6998181857994762, -0.041377097128219284)
	-- (0.6998181857994762, -0.1405879575805756) -- (0.6998684323472201, -0.14049982383374682)
	-- (0.6998684323472201, -0.1392171691191304) -- (0.6999978239295555, -0.13899039574336303)
	-- (0.6999978239295555, -0.13387085207670357) -- (0.7000722851494594, -0.13374442336959547)
	-- (0.7000722851494594, -0.12960276637301454) -- (0.7001992883855602, -0.1293896683246785)
	-- (0.7001992883855602, -0.1299833425090287) -- (0.7003855088854684, -0.12967009420353698)
	-- (0.7003855088854684, -0.13384635629228372) -- (0.7003980039152305, -0.13382498593108896)
	-- (0.7003980039152305, -0.13623727713792183) -- (0.7004967850234854, -0.1360680976106686)
	-- (0.7004967850234854, -0.13592096158458425) -- (0.7005185604376498, -0.13588390279053136)
	-- (0.7005185604376498, -0.13447870272771345) -- (0.7005239647734641, -0.13446948406221446)
	-- (0.7005239647734641, -0.1244646293734903) -- (0.7005966170394895, -0.12434247198906613)
	-- (0.7005966170394895, -0.10844868526060478) -- (0.700648727488541, -0.10836010162124483)
	-- (0.700648727488541, -0.10783467827897786) -- (0.7007017034135621, -0.1077446034634288)
	-- (0.7007017034135621, -0.1043301779797002) -- (0.7007190285265519, -0.10430070286902414)
	-- (0.7007190285265519, -0.1043729811647763) -- (0.7007820336454449, -0.10426573670627884)
	-- (0.7007820336454449, -0.10487564846014624) -- (0.7008425861642227, -0.10477206163603199)
	-- (0.7008425861642227, -0.10453177968701712) -- (0.7008728298040144, -0.10448103665824862)
	-- (0.7008728298040144, -0.10845101865877992) -- (0.700931772313149, -0.10835128558814952)
	-- (0.700931772313149, -0.1383947488082872) -- (0.7009403613642518, -0.1383799872835304)
	-- (0.7009403613642518, -0.12855324973090715) -- (0.7010085199320886, -0.12843775668964436)
	-- (0.7010085199320886, -0.12536982056498405) -- (0.7010454319234849, -0.1253071720434731)
	-- (0.7010454319234849, -0.11148973818063773) -- (0.7010758848911413, -0.11143834947801533)
	-- (0.7010758848911413, -0.13063596134779384) -- (0.7011441024744997, -0.130522226686243)
	-- (0.7011441024744997, -0.12591643538144626) -- (0.701192294714487, -0.1258357409717245)
	-- (0.701192294714487, -0.1326487615309075) -- (0.7012087940184831, -0.1326210675953265)
	-- (0.7012087940184831, -0.13243007944227803) -- (0.701262814537078, -0.13233941447350173)
	-- (0.701262814537078, -0.12983702251001547) -- (0.7014079079680257, -0.12959158544053803)
	-- (0.7014079079680257, -0.1296144588666553) -- (0.7014340606112244, -0.12957019487736557)
	-- (0.7014340606112244, -0.1295470368928315) -- (0.7014913760016145, -0.12945015115269742)
	-- (0.7014913760016145, -0.13273060296555086) -- (0.7016003627284599, -0.13255700482786273)
	-- (0.7016003627284599, -0.13507336673749434) -- (0.7016174716762694, -0.1350462144521317)
	-- (0.7016174716762694, -0.13634808237116489) -- (0.7016626237753979, -0.1362768702597266)
	-- (0.7016626237753979, -0.14433447186865736) -- (0.701677838684901, -0.14431017977604685)
	-- (0.701677838684901, -0.1442286018082726) -- (0.7017159106097863, -0.1441675028239466)
	-- (0.7017159106097863, -0.1261803483702777) -- (0.7017917524472869, -0.12605602920304232)
	-- (0.7017917524472869, -0.13276587629255374) -- (0.7018046942846602, -0.1327442172371175)
	-- (0.7018046942846602, -0.13265105454725543) -- (0.7018217723611121, -0.13262247492907997)
	-- (0.7018217723611121, -0.1336276128242776) -- (0.7018815643392334, -0.1335271660419318)
	-- (0.7018815643392334, -0.15903906711607835) -- (0.7018966947447598, -0.15901369664626483)
	-- (0.7018966947447598, -0.17048423003244403) -- (0.7019295062925255, -0.1704300894931602)
	-- (0.7019295062925255, -0.17120187771434425) -- (0.7020459647796071, -0.17100954511927524)
	-- (0.7020459647796071, -0.16802431804476614) -- (0.7020613657302739, -0.1679991310869531)
	-- (0.7020613657302739, -0.16805461346648817) -- (0.7020689269796573, -0.16804226803817685)
	-- (0.7020689269796573, -0.17976728611485118) -- (0.7020976748233345, -0.1797210498674736)
	-- (0.7020976748233345, -0.1805932080838758) -- (0.702277731844345, -0.1803031158681381)
	-- (0.702277731844345, -0.18048282960982093) -- (0.7023359951207067, -0.18038944072412905)
	-- (0.7023359951207067, -0.14009108176777033) -- (0.7024372114129748, -0.1399367198997817)
	-- (0.7024372114129748, -0.1395650117340452) -- (0.7025534758544502, -0.1393879047687826)
	-- (0.7025534758544502, -0.124390380121743) -- (0.7025825865338257, -0.12434638684377128)
	-- (0.7025825865338257, -0.12434187436362813) -- (0.70264918822162, -0.12424122940467229)
	-- (0.70264918822162, -0.1236247558540996) -- (0.7026627818425452, -0.12360401898787189)
	-- (0.7026627818425452, -0.1238974019765009) -- (0.7028225177689762, -0.12365368884489344)
	-- (0.7028225177689762, -0.12375021377226368) -- (0.7028400457054335, -0.12372362870251426)
	-- (0.7028400457054335, -0.12601994526207527) -- (0.7028532661744985, -0.1259995983700669)
	-- (0.7028532661744985, -0.1259974825859964) -- (0.7029254057242657, -0.12588645195205875)
	-- (0.7029254057242657, -0.12046989720918169) -- (0.7029255429461372, -0.12046967552431861)
	-- (0.7029255429461372, -0.12208097187989628) -- (0.7029511381780328, -0.1220396184944009)
	-- (0.7029511381780328, -0.11929113348847853) -- (0.7030449949599212, -0.11913915257372978)
	-- (0.7030449949599212, -0.12994330262455817) -- (0.7030585123233184, -0.1299215823984447)
	-- (0.7030585123233184, -0.1299205105490282) -- (0.7031071962970221, -0.12984227699754275)
	-- (0.7031071962970221, -0.12924635758799718) -- (0.7031220520587543, -0.12922245477804462)
	-- (0.7031220520587543, -0.12678647658826833) -- (0.7032119109937441, -0.12664645033496671)
	-- (0.7032119109937441, -0.12483978194053597) -- (0.7032278784375763, -0.12481520091426075)
	-- (0.7032278784375763, -0.11927296561027649) -- (0.7032387330587428, -0.11925629312295978)
	-- (0.7032387330587428, -0.11997384332765644) -- (0.7033205943842111, -0.1198480715537836)
	-- (0.7033205943842111, -0.12107401740467859) -- (0.7033251462656085, -0.12106701573783883)
	-- (0.7033251462656085, -0.11474371864257067) -- (0.7033254563321498, -0.11474324190526417)
	-- (0.7033254563321498, -0.10976257293795179) -- (0.7034728034356861, -0.10953505798694646)
	-- (0.7034728034356861, -0.10592221203650481) -- (0.7034868010278353, -0.1059008003862686)
	-- (0.7034868010278353, -0.11954229117145745) -- (0.7034987322636378, -0.1195248259183562)
	-- (0.7034987322636378, -0.11969323474595288) -- (0.7035164707673822, -0.11966746266966834)
	-- (0.7035164707673822, -0.11972639823983157) -- (0.7035911896700583, -0.11961807271593225)
	-- (0.7035911896700583, -0.12021556954498788) -- (0.7036748892329773, -0.12009381967034692)
	-- (0.7036748892329773, -0.1216618520969876) -- (0.7037450982614528, -0.12155981200969838)
	-- (0.7037450982614528, -0.12180966928678778) -- (0.7037474098869093, -0.12180622265271902)
	-- (0.7037474098869093, -0.12825275911903963) -- (0.7038777575606288, -0.1280596391660115)
	-- (0.7038777575606288, -0.12653071170121252) -- (0.7039422847331399, -0.12643523251432773)
	-- (0.7039422847331399, -0.13054788313210883) -- (0.7039636091646406, -0.13051774217701068)
	-- (0.7039636091646406, -0.13420419499044328) -- (0.7040911363439966, -0.13402206143508344)
	-- (0.7040911363439966, -0.1396583769061078) -- (0.7040969259477732, -0.13965012685581682)
	-- (0.7040969259477732, -0.14124675919510948) -- (0.7041387329281549, -0.14118728445098927)
	-- (0.7041387329281549, -0.10136730388907302) -- (0.7041839073405722, -0.10129990280785381)
	-- (0.7041839073405722, -0.10186385586163674) -- (0.7041899502881245, -0.10185491793432529)
	-- (0.7041899502881245, -0.10249190145280292) -- (0.7041934278508761, -0.10248678818991916)
	-- (0.7041934278508761, -0.10486124495649365) -- (0.704248159151953, -0.10478093704302259)
	-- (0.704248159151953, -0.09643867033886486) -- (0.7043359651162298, -0.0963114031910059)
	-- (0.7043359651162298, -0.09535236760594552) -- (0.7043685432335928, -0.0953054992231128)
	-- (0.7043685432335928, -0.09525403258452937) -- (0.7044698833536241, -0.09510846735116349)
	-- (0.7044698833536241, -0.09439605724228607) -- (0.7044880418306335, -0.09436993697056092)
	-- (0.7044880418306335, -0.09380559565577042) -- (0.70455568062537, -0.09370810789828578)
	-- (0.70455568062537, -0.08182987048362096) -- (0.7045644317637157, -0.08181737699585917)
	-- (0.7045644317637157, -0.08213580317911068) -- (0.704625073331935, -0.08204918695961602)
	-- (0.704625073331935, -0.0801345186337586) -- (0.7046308967066789, -0.08012613052865637)
	-- (0.7046308967066789, -0.07877002354543731) -- (0.7046988502896613, -0.07867215139752677)
	-- (0.7046988502896613, -0.06454295779878051) -- (0.7047518863687263, -0.06446742425455443)
	-- (0.7047518863687263, -0.0645996200242679) -- (0.7049218060540275, -0.06435835872944741)
	-- (0.7049218060540275, -0.06537403675019085) -- (0.7050525679821771, -0.0651873887287121)
	-- (0.7050525679821771, -0.06712593442953135) -- (0.7051598769381013, -0.06697302906640583)
	-- (0.7051598769381013, -0.06589095538011237) -- (0.7052195629800292, -0.06580596451612372)
	-- (0.7052195629800292, -0.05627388053695252) -- (0.7052867981658261, -0.056177444991052254)
	-- (0.7052867981658261, -0.06032837261922811) -- (0.7053490333668677, -0.060239181033951116)
	-- (0.7053490333668677, -0.11943253453924105) -- (0.7053604231155597, -0.11941495578446722)
	-- (0.7053604231155597, -0.11970116698454213) -- (0.7054240655284661, -0.11960339527698066)
	-- (0.7054240655284661, -0.1203380247417536) -- (0.7055645710647228, -0.12012039664361955)
	-- (0.7055645710647228, -0.12705382437341334) -- (0.705634121273472, -0.12694591281240394)
	-- (0.705634121273472, -0.12830843648584428) -- (0.7056342575453052, -0.12830822483458612)
	-- (0.7056342575453052, -0.12832372672205736) -- (0.7056505230753412, -0.12829840226824948)
	-- (0.7056505230753412, -0.12896160706833376) -- (0.7056565492265472, -0.1289522298305788)
	-- (0.7056565492265472, -0.12751006826338762) -- (0.7056584787377747, -0.12750706133534584)
	-- (0.7056584787377747, -0.1278226535527856) -- (0.705776225616718, -0.12763918360794027)
	-- (0.705776225616718, -0.14690265755391682) -- (0.7058036668685869, -0.14685968079529527)
	-- (0.7058036668685869, -0.10845588039185752) -- (0.7059017541780013, -0.10831046051590629)
	-- (0.7059017541780013, -0.10753781462577658) -- (0.7062959086305964, -0.10695333366328692)
	-- (0.7062959086305964, -0.1064231680651312) -- (0.7064547458745652, -0.10618524554419723)
	-- (0.7064547458745652, -0.10674674099348293) -- (0.7067549808821937, -0.10629688984171336)
	-- (0.7067549808821937, -0.10876985170387614) -- (0.7069220106617261, -0.10851869454959476)
	-- (0.7069220106617261, -0.10858436295182687) -- (0.7070035391349843, -0.10846083033373485)
	-- (0.7070035391349843, -0.1036718215633441) -- (0.7070383266487665, -0.10362013054523667)
	-- (0.7070383266487665, -0.10335639925707359) -- (0.7070757732081657, -0.10330036237591805)
	-- (0.7070757732081657, -0.10715192114594653) -- (0.7071059664086232, -0.1071071531231151)
	-- (0.7071059664086232, -0.10693623182272313) -- (0.7072148713002107, -0.10677477630538439)
	-- (0.7072148713002107, -0.10666927111288324) -- (0.7072327411275087, -0.10664279887760895)
	-- (0.7072327411275087, -0.10581428395149747) -- (0.7072490304414553, -0.10579018057287737)
	-- (0.7072490304414553, -0.11130063272680531) -- (0.7073952371930097, -0.11108603016506928)
	-- (0.7073952371930097, -0.11152110525531071) -- (0.707406985235959, -0.11150385591856225)
	-- (0.707406985235959, -0.12176338278051804) -- (0.7074148971098388, -0.12175165958855734)
	-- (0.7074148971098388, -0.12227018715557003) -- (0.7074652986902703, -0.1221940813793862)
	-- (0.7074652986902703, -0.12296123115887593) -- (0.7075468359549627, -0.12283801899395617)
	-- (0.7075468359549627, -0.11541685534257334) -- (0.7075608189239724, -0.11539556462976436)
	-- (0.7075608189239724, -0.11421391187650519) -- (0.7075915995305289, -0.11416709609646522)
	-- (0.7075915995305289, -0.10773185580674224) -- (0.7076027486469613, -0.107715454985307)
	-- (0.7076027486469613, -0.10751410722410325) -- (0.7077239654170095, -0.10733501019000029)
	-- (0.7077239654170095, -0.10558458752129589) -- (0.7077810035938368, -0.10550110434363624)
	-- (0.7077810035938368, -0.1043096453283648) -- (0.707873569134807, -0.10417394663278427)
	-- (0.707873569134807, -0.09017967207436292) -- (0.7079021871614304, -0.09013885302378397)
	-- (0.7079021871614304, -0.07027606298994808) -- (0.7079846477958072, -0.07015470115660767)
	-- (0.7079846477958072, -0.0724124913350563) -- (0.708017576802915, -0.07236361392691111)
	-- (0.708017576802915, -0.07283224033642276) -- (0.7081725056265104, -0.07260241905060583)
	-- (0.7081725056265104, -0.08639345567617017) -- (0.7081850269718243, -0.0863750460688649)
	-- (0.7081850269718243, -0.08994089756986205) -- (0.7081947483527933, -0.0899266597930581)
	-- (0.7081947483527933, -0.09719198012972524) -- (0.7082270984567812, -0.09714436120717998)
	-- (0.7082270984567812, -0.09101505983253609) -- (0.7083165390936714, -0.09088377234815984)
	-- (0.7083165390936714, -0.09008561321710602) -- (0.708365011162874, -0.0900147539319212)
	-- (0.708365011162874, -0.0886425999322013) -- (0.7084650086466661, -0.08849684489455897)
	-- (0.7084650086466661, -0.09490883490938255) -- (0.7086934144732303, -0.0945822797404699)
	-- (0.7086934144732303, -0.09694691866443987) -- (0.7087320169056047, -0.09689199185223206)
	-- (0.7087320169056047, -0.09642669457416865) -- (0.7089890643393143, -0.09606062592602599)
	-- (0.7089890643393143, -0.09777978156437488) -- (0.7090393083996912, -0.09770817772923329)
	-- (0.7090393083996912, -0.07448892794993851) -- (0.7090689603864991, -0.07444531674558069)
	-- (0.7090689603864991, -0.1427814991093662) -- (0.7090693097132469, -0.14278100444020284)
	-- (0.7090693097132469, -0.14934004628556638) -- (0.7090993957702716, -0.14929761426508917)
	-- (0.7090993957702716, -0.1256458641863611) -- (0.7091386449813737, -0.12558730631220064)
	-- (0.7091386449813737, -0.12470832668910359) -- (0.7091525775949588, -0.12468755970155292)
	-- (0.7091525775949588, -0.1252078646151172) -- (0.7092173309398464, -0.12510876579696392)
	-- (0.7092173309398464, -0.12401484458908305) -- (0.7092209296835437, -0.12400933114926889)
	-- (0.7092209296835437, -0.12496808166643791) -- (0.7092428242299423, -0.12493458771958164)
	-- (0.7092428242299423, -0.1261911952352296) -- (0.7092462441824813, -0.1261860698675842)
	-- (0.7092462441824813, -0.1278414744419252) -- (0.7093374088961595, -0.12770746234336755)
	-- (0.7093374088961595, -0.12994625256671913) -- (0.709388570922311, -0.1298712679058281)
	-- (0.709388570922311, -0.12760472736425585) -- (0.7094002496552735, -0.12758765611608883)
	-- (0.7094002496552735, -0.13262320342867212) -- (0.709400883384075, -0.13262230015245308)
	-- (0.709400883384075, -0.13434148439191362) -- (0.7094633733788768, -0.13425223728168942)
	-- (0.7094633733788768, -0.14449892868606037) -- (0.7096233683919901, -0.14426754509128203)
	-- (0.7096233683919901, -0.14429269008517054) -- (0.7097481035826673, -0.14411230076376735)
	-- (0.7097481035826673, -0.14335648742701612) -- (0.7097613303324939, -0.1433374331743245)
	-- (0.7097613303324939, -0.14033778982615422) -- (0.7100717028108996, -0.13988796614406032)
	-- (0.7100717028108996, -0.14653291163124368) -- (0.710094158418698, -0.14650021711884229)
	-- (0.710094158418698, -0.13348192817857707) -- (0.7101197612010253, -0.1334440851264423)
	-- (0.7101197612010253, -0.1334694610313244) -- (0.7101389930882247, -0.13344101926009813)
	-- (0.7101389930882247, -0.14331957736972656) -- (0.7103167808963745, -0.14304302722800333)
	-- (0.7103167808963745, -0.14319747341487357) -- (0.7104401492757262, -0.1430055685189975)
	-- (0.7104401492757262, -0.14201349104462915) -- (0.7104865365286211, -0.1419404404472156)
	-- (0.7104865365286211, -0.1377783930648608) -- (0.7105159824421307, -0.13773195503957134)
	-- (0.7105159824421307, -0.13691939518585045) -- (0.710556907266744, -0.13685565872450328)
	-- (0.710556907266744, -0.1358071644962393) -- (0.7106126428125078, -0.13572004807994012)
	-- (0.7106126428125078, -0.1342190360908778) -- (0.7106247534911478, -0.13420017788905841)
	-- (0.7106247534911478, -0.13206733887738742) -- (0.7106508272281806, -0.13202652046823732)
	-- (0.7106508272281806, -0.12711717828789923) -- (0.710795174178087, -0.12689863732300216)
	-- (0.710795174178087, -0.12830101750686654) -- (0.7108004432609293, -0.12829303974936399)
	-- (0.7108004432609293, -0.12914925743443836) -- (0.7108042822060445, -0.1291431341907198)
	-- (0.7108042822060445, -0.1290567767530005) -- (0.7108609939103602, -0.12896633903385876)
	-- (0.7108609939103602, -0.1279297130073113) -- (0.7109049571091147, -0.12785961230856654)
	-- (0.7109049571091147, -0.12888129306013169) -- (0.710926349248973, -0.1288471209863681)
	-- (0.710926349248973, -0.13080760375318853) -- (0.7110780273502952, -0.130565855397624)
	-- (0.7110780273502952, -0.12354306520724455) -- (0.7111221574863149, -0.12347226037314384)
	-- (0.7111221574863149, -0.11868136966462486) -- (0.711179683841243, -0.11858859960320964)
	-- (0.711179683841243, -0.1212397119449829) -- (0.7114100311179464, -0.12086713407011855)
	-- (0.7114100311179464, -0.1199561919790106) -- (0.7114282194213606, -0.11992612408981056)
	-- (0.7114282194213606, -0.11205968342426909) -- (0.7114997496424544, -0.11194211168634918)
	-- (0.7114997496424544, -0.11098429208340246) -- (0.7115954488868274, -0.11082710622947466)
	-- (0.7115954488868274, -0.12052391370933899) -- (0.7116608934566881, -0.1204173939326311)
	-- (0.7116608934566881, -0.15551341222975548) -- (0.711812059464435, -0.1552669053323859)
	-- (0.711812059464435, -0.15491230815757304) -- (0.7119030916056188, -0.15476410277123687)
	-- (0.7119030916056188, -0.1547899803265128) -- (0.7119149466179632, -0.1547706774437967)
	-- (0.7119149466179632, -0.1546875151536859) -- (0.7119282194312482, -0.1546659012309947)
	-- (0.7119282194312482, -0.15164033846745162) -- (0.7120440701755374, -0.15145197025192902)
	-- (0.7120440701755374, -0.14529506834080824) -- (0.7120892335311666, -0.1452215929634995)
	-- (0.7120892335311666, -0.1442626468511635) -- (0.7120928040977018, -0.14425685108784958)
	-- (0.7120928040977018, -0.14460361126419874) -- (0.7121519830806969, -0.14450761024859604)
	-- (0.7121519830806969, -0.14517704897972306) -- (0.7124008816597616, -0.14477251819248857)
	-- (0.7124008816597616, -0.14312810530704337) -- (0.7124328299202315, -0.14307586172690107)
	-- (0.7124328299202315, -0.13611873562604146) -- (0.7124978997280605, -0.1360119315216954)
	-- (0.7124978997280605, -0.12608052631435399) -- (0.7125585049321115, -0.12598222570498374)
	-- (0.7125585049321115, -0.12409548138350786) -- (0.7126300300741762, -0.12397938438603098)
	-- (0.7126300300741762, -0.1215570392088708) -- (0.712656093488109, -0.12151479235411453)
	-- (0.712656093488109, -0.11668243745001268) -- (0.7126792222254891, -0.11664545566807617)
	-- (0.7126792222254891, -0.11646472619846426) -- (0.712732138879122, -0.11638013473150678)
	-- (0.712732138879122, -0.1131529696704209) -- (0.7127500165739158, -0.11312446236320046)
	-- (0.7127500165739158, -0.10697462249632991) -- (0.7127556691571914, -0.10696565252934322)
	-- (0.7127556691571914, -0.10681700624246837) -- (0.7127710048807164, -0.10679266864078396)
	-- (0.7127710048807164, -0.10800467891851341) -- (0.7127871097738333, -0.10797910373397121)
	-- (0.7127871097738333, -0.10985746799105228) -- (0.7127965223861015, -0.10984250878123558)
	-- (0.7127965223861015, -0.11101213281819798) -- (0.71281009183469, -0.11099100644611085)
	-- (0.71281009183469, -0.11357269449034589) -- (0.7128485776092888, -0.11351264765934725)
	-- (0.7128485776092888, -0.1133967596371728) -- (0.7128726422681655, -0.11335920151770101)
	-- (0.7128726422681655, -0.11846684190878938) -- (0.7128824056218099, -0.1184516028184795)
	-- (0.7128824056218099, -0.11349774781652926) -- (0.7130302807976033, -0.11326738534353502)
	-- (0.7130302807976033, -0.10834028557694399) -- (0.713125422585543, -0.10819136655103245)
	-- (0.713125422585543, -0.10805112343829242) -- (0.7131376961281315, -0.10803190985691413)
	-- (0.7131376961281315, -0.10648553112659465) -- (0.713154764783921, -0.10645808387275822)
	-- (0.713154764783921, -0.10248223264022784) -- (0.7132868129511821, -0.10227030343190209)
	-- (0.7132868129511821, -0.10332565802880504) -- (0.7133281059432162, -0.10325970066055778)
	-- (0.7133281059432162, -0.09864198096312408) -- (0.7133434467524156, -0.0986175261866029)
	-- (0.7133434467524156, -0.09703148212599594) -- (0.7134879760572547, -0.09680066886689799)
	-- (0.7134879760572547, -0.09740785921563007) -- (0.7135606319227144, -0.09729149750782913)
	-- (0.7135606319227144, -0.10814899480325844) -- (0.7136213058540571, -0.10805106476946286)
	-- (0.7136213058540571, -0.10752991619229119) -- (0.713670645736346, -0.10745039450215618)
	-- (0.713670645736346, -0.10540131678286706) -- (0.7136856045822039, -0.10537712520602528)
	-- (0.7136856045822039, -0.10483391765142157) -- (0.7136923999429755, -0.10482326653979963)
	-- (0.7136923999429755, -0.09267681613972867) -- (0.7138010355228817, -0.09251465250142836)
	-- (0.7138010355228817, -0.08582184255121628) -- (0.7138423918250243, -0.08576040619780963)
	-- (0.7138423918250243, -0.08328863363490337) -- (0.7138640449727165, -0.08325618450264263)
	-- (0.7138640449727165, -0.07904654618735059) -- (0.7138731972209906, -0.07903310227704341)
	-- (0.7138731972209906, -0.07817072127730473) -- (0.7139527328552698, -0.07805259683892322)
	-- (0.7139527328552698, -0.08075618278109402) -- (0.7139577340800055, -0.0807479683533567)
	-- (0.7139577340800055, -0.07370181912181628) -- (0.7140627357179837, -0.07352718830224424)
	-- (0.7140627357179837, -0.07321716110981089) -- (0.7140670858619218, -0.07320992687858661)
	-- (0.7140670858619218, -0.07259740785255027) -- (0.7141570654579534, -0.07244707107373523)
	-- (0.7141570654579534, -0.07284688757639551) -- (0.7142479735317179, -0.07268980428312956)
	-- (0.7142479735317179, -0.07269835516515574) -- (0.7142681655875148, -0.07266399729574746)
	-- (0.7142681655875148, -0.07269372619308793) -- (0.7142952036496272, -0.07264772245634221)
	-- (0.7142952036496272, -0.0699157617680244) -- (0.7143309447835691, -0.06985560303871652)
	-- (0.7143309447835691, -0.06528285824428631) -- (0.7143809312006763, -0.06519872433123916)
	-- (0.7143809312006763, -0.06520565756279777) -- (0.7144141821663337, -0.06514952458336927)
	-- (0.7144141821663337, -0.06501971100544619) -- (0.7145923597424745, -0.06471897516585687)
	-- (0.7145923597424745, -0.06581884510983858) -- (0.7146554233008843, -0.06571479229320636)
	-- (0.7146554233008843, -0.06460651748913879) -- (0.7146606593087146, -0.06459790221037665)
	-- (0.7146606593087146, -0.06061940679105334) -- (0.7148836640669772, -0.06025120177661518)
	-- (0.7148836640669772, -0.05632437620526438) -- (0.7149177591590384, -0.05626716951737228)
	-- (0.7149177591590384, -0.055753724044542784) -- (0.7149610160312864, -0.05568443080285984)
	-- (0.7149610160312864, -0.05702244776520164) -- (0.7149620604184116, -0.05702079869818559)
	-- (0.7149620604184116, -0.04675604844238508) -- (0.7151250528396016, -0.04649658430629235)
	-- (0.7151250528396016, -0.04224443219863256) -- (0.7151633022355585, -0.04218187984157154)
	-- (0.7151633022355585, -0.041870144470243155) -- (0.7152281545319911, -0.04176404255459896)
	-- (0.7152281545319911, -0.04242477950402619) -- (0.7153110361041238, -0.04228898119785704)
	-- (0.7153110361041238, -0.03482842451103099) -- (0.7153283199570453, -0.03479956138424215)
	-- (0.7153283199570453, -0.03383960282157328) -- (0.7153450385074284, -0.033811688503941575)
	-- (0.7153450385074284, -0.028551298658009122) -- (0.7154279005778164, -0.02841346984627641)
	-- (0.7154279005778164, -0.024424853081020142) -- (0.715430505895021, -0.02442052971474473)
	-- (0.715430505895021, -0.023864123420550276) -- (0.715541798112666, -0.02367949735729326)
	-- (0.715541798112666, -0.02012928691963239) -- (0.7155793419529205, -0.020067010087824008)
	-- (0.7155793419529205, -0.020242845394511023) -- (0.71564103677566, -0.020138933004019338)
	-- (0.71564103677566, -0.018264851378571985) -- (0.7157133972999136, -0.01814257917979621)
	-- (0.7157133972999136, -0.008398628471233996) -- (0.7157252686456159, -0.008378652605234346)
	-- (0.7157252686456159, -0.0068676899429566144) -- (0.7157622380437462, -0.006805823537695299)
	-- (0.7157622380437462, -0.013619269928029592) -- (0.7157870117762939, -0.013578068978674107)
	-- (0.7157870117762939, -0.013488760191932283) -- (0.7158068164864618, -0.013455330758592551)
	-- (0.7158068164864618, -0.011372796222623122) -- (0.7159528156164353, -0.01112635026596453)
	-- (0.7159528156164353, -0.011038143598447141) -- (0.7159550545809781, -0.011034364146006921)
	-- (0.7159550545809781, -0.010547585363648712) -- (0.7159811745788011, -0.010503487910641556)
	-- (0.7159811745788011, -0.010489756545343643) -- (0.7160147859998213, -0.010433010521894586)
	-- (0.7160147859998213, -0.010366814971187504) -- (0.7161171115298712, -0.0101936790830412)
	-- (0.7161171115298712, -0.013029085024858526) -- (0.7161395030661972, -0.012991267411341621)
	-- (0.7161395030661972, -0.025051344112258383) -- (0.7161906709530508, -0.02496498268592313)
	-- (0.7161906709530508, -0.03575209998673288) -- (0.7162106152320646, -0.03571822086161231)
	-- (0.7162106152320646, -0.03321044275792786) -- (0.7162380231099139, -0.03316381414682303)
	-- (0.7162380231099139, -0.03312844863519765) -- (0.7163063065229937, -0.033010158503747535)
	-- (0.7163063065229937, -0.030477893769002933) -- (0.7163505771309754, -0.03040099423732473)
	-- (0.7163505771309754, -0.033060647388804) -- (0.7163589098735269, -0.03304668307154669)
	-- (0.7163589098735269, -0.032891389463507385) -- (0.7164279693877845, -0.03277561207609336)
	-- (0.7164279693877845, -0.03275399205947221) -- (0.7164376873655417, -0.032738075390224095)
	-- (0.7164376873655417, -0.033753500828182494) -- (0.7164606151787469, -0.033716181690635116)
	-- (0.7164606151787469, -0.03306201248203339) -- (0.7164747266930378, -0.033038902099461205)
	-- (0.7164747266930378, -0.028296621006730204) -- (0.7165231439539836, -0.02821738424054342)
	-- (0.7165231439539836, -0.028771142553748068) -- (0.7165524870383891, -0.028723152879322554)
	-- (0.7165524870383891, -0.03002162355287779) -- (0.7165582291592995, -0.030012247805212652)
	-- (0.7165582291592995, -0.02880440535741218) -- (0.7165733028795847, -0.02878150598327089)
	-- (0.7165733028795847, -0.02911861399496614) -- (0.7166453678747949, -0.02900929248674141)
	-- (0.7166453678747949, -0.03595025748747271) -- (0.7167783370222199, -0.03574690296749404)
	-- (0.7167783370222199, -0.03347362742751656) -- (0.7168248738870624, -0.033402598232281346)
	-- (0.7168248738870624, -0.04815084753710073) -- (0.7171257120350117, -0.04769110287957722)
	-- (0.7171257120350117, -0.04764217114080438) -- (0.7172548459766713, -0.047444734452520815)
	-- (0.7172548459766713, -0.04421350473016273) -- (0.7172556166857156, -0.04421232432899513)
	-- (0.7172556166857156, -0.04512557430051995) -- (0.7172898607679801, -0.0450730910880544)
	-- (0.7172898607679801, -0.0601715565264827) -- (0.7175151902107745, -0.059818242593105066)
	-- (0.7175151902107745, -0.05981520278056621) -- (0.7175324255489983, -0.05978815984818104)
	-- (0.7175324255489983, -0.06486031211035403) -- (0.7175365945828157, -0.06485347871812963)
	-- (0.7175365945828157, -0.0644378736650762) -- (0.7176128681011686, -0.06431267258427636)
	-- (0.7176128681011686, -0.05717618601396208) -- (0.7178254731133381, -0.056827586823969656)
	-- (0.7178254731133381, -0.056256877230024156) -- (0.7178389193781007, -0.056234710188676415)
	-- (0.7178389193781007, -0.05305460275554037) -- (0.718009284162339, -0.05277062931039946)
	-- (0.718009284162339, -0.053484386871519025) -- (0.7180600972883994, -0.053400143679734904)
	-- (0.7180600972883994, -0.053364287784663435) -- (0.7181168033878115, -0.05327019827697711)
	-- (0.7181168033878115, -0.05531182479102757) -- (0.7182020555331408, -0.055169495572444716)
	-- (0.7182020555331408, -0.048314187555333614) -- (0.7182648947807407, -0.048209249792097265)
	-- (0.7182648947807407, -0.049639399619491424) -- (0.7183324515147482, -0.04952710828192627)
	-- (0.7183324515147482, -0.0634763450837692) -- (0.7183974716450392, -0.0633715787788181)
	-- (0.7183974716450392, -0.058791227487699625) -- (0.718492948886727, -0.058628363293517394)
	-- (0.718492948886727, -0.05801681680801258) -- (0.7185466146923628, -0.05792503015925351)
	-- (0.7185466146923628, -0.0546890364351355) -- (0.7185549961793279, -0.054674710311635684)
	-- (0.7185549961793279, -0.05415618685448055) -- (0.7185680185323982, -0.054133924984725475)
	-- (0.7185680185323982, -0.05433986091709078) -- (0.7185696513629384, -0.05433707462006995)
	-- (0.7185696513629384, -0.057964635652879876) -- (0.7186191627947958, -0.05788104260877311)
	-- (0.7186191627947958, -0.05806268928448009) -- (0.7186972916054116, -0.05793115029268852)
	-- (0.7186972916054116, -0.05847477205420978) -- (0.718754131689879, -0.05837954574188315)
	-- (0.718754131689879, -0.05996740276194793) -- (0.7187575852373821, -0.059961470435219044)
	-- (0.7187575852373821, -0.06204139773823806) -- (0.71884487824188, -0.06189176863883288)
	-- (0.71884487824188, -0.06179551982100163) -- (0.7188483095416877, -0.06178963777898425)
	-- (0.7188483095416877, -0.06322449282853407) -- (0.7189514216729612, -0.06304521325030273)
	-- (0.7189514216729612, -0.06902233209669205) -- (0.7189795170052972, -0.0689739902912516)
	-- (0.7189795170052972, -0.06593345320266623) -- (0.7189952328705204, -0.06590627021949706)
	-- (0.7189952328705204, -0.06344237942552276) -- (0.7190174638588636, -0.063403803289864)
	-- (0.7190174638588636, -0.0642350997533387) -- (0.719054068472164, -0.06417158813718844)
	-- (0.719054068472164, -0.08441152896231069) -- (0.7191342245272229, -0.08427122064000461)
	-- (0.7191342245272229, -0.08662286927397556) -- (0.7192824164313619, -0.08636556740680608)
	-- (0.7192824164313619, -0.08669929363077941) -- (0.7193118568685206, -0.08664818527570803)
	-- (0.7193118568685206, -0.028299995931565236) -- (0.7194423963296301, -0.02805350335728508)
	-- (0.7194423963296301, -0.026730510430109832) -- (0.719499522321847, -0.02662271822376877)
	-- (0.719499522321847, -0.029955936271370717) -- (0.7196089397937855, -0.029750014350117693)
	-- (0.7196089397937855, -0.029778784144225048) -- (0.7197532836080256, -0.029507263566080646)
	-- (0.7197532836080256, -0.028383005063565222) -- (0.7200723417539258, -0.027781175179226448)
	-- (0.7200723417539258, -0.031528944595736) -- (0.720094689371307, -0.03148619544602968)
	-- (0.720094689371307, -0.03190906708052028) -- (0.7201034776440359, -0.03189223767130682)
	-- (0.7201034776440359, -0.031855021439514165) -- (0.7201624562031561, -0.03174257358733962)
	-- (0.7201624562031561, -0.031995566607322355) -- (0.7202229697316924, -0.031880260609851406)
	-- (0.7202229697316924, -0.02919593848216906) -- (0.7202565055897705, -0.029131192584881546)
	-- (0.7202565055897705, -0.0297948507658181) -- (0.7203816164492953, -0.029554928127198538)
	-- (0.7203816164492953, -0.02563708082980077) -- (0.7204427270326739, -0.02551190740029467)
	-- (0.7204427270326739, -0.031071686404214732) -- (0.7205403276853737, -0.030860527728177715)
	-- (0.7205403276853737, -0.03623820063629072) -- (0.7205450841808546, -0.03622792766378506)
	-- (0.7205450841808546, -0.03179716384440074) -- (0.7207015058375952, -0.03146129926831649)
	-- (0.7207015058375952, -0.031461053706897016) -- (0.7207417814450335, -0.03137458618147419)
	-- (0.7207417814450335, -0.028018964018628037) -- (0.7207459753499738, -0.028009925220872388)
	-- (0.7207459753499738, -0.025707654963588095) -- (0.7207843724617049, -0.025624774402864335)
	-- (0.7207843724617049, -0.02737536618790959) -- (0.7208692607587822, -0.027192323073434624)
	-- (0.7208692607587822, -0.02934590311079839) -- (0.7208828081261172, -0.029316620599390067)
	-- (0.7208828081261172, -0.03219333475754275) -- (0.7209366288678051, -0.032076849905838214)
	-- (0.7209366288678051, -0.0318147281775288) -- (0.7210132403373883, -0.03164888959251763)
	-- (0.7210132403373883, -0.03183460412827644) -- (0.7211080534265448, -0.03162936656791969)
	-- (0.7211080534265448, -0.03602665128576146) -- (0.7211768290539304, -0.035875752983769674)
	-- (0.7211768290539304, -0.043262067475944244) -- (0.7211894965676952, -0.04323430806174115)
	-- (0.7211894965676952, -0.04306356673761306) -- (0.7212078419049924, -0.0430235891757511)
	-- (0.7212078419049924, -0.046399686645588925) -- (0.7214309005105976, -0.04591463929312063)
	-- (0.7214309005105976, -0.009328690036951592) -- (0.7215055710774367, -0.009168352202410926)
	-- (0.7215055710774367, -0.012457802968954523) -- (0.7215701825495554, -0.012317376425711606)
	-- (0.7215701825495554, -0.007927881208095436) -- (0.7215768537419132, -0.007913355236745488)
	-- (0.7215768537419132, -0.009670506286020033) -- (0.7216311416607237, -0.009554658140384873)
	-- (0.7216311416607237, -0.012519668926502086) -- (0.7216412448151195, -0.012498119412270775)
	-- (0.7216412448151195, -0.01075851279588307) -- (0.7219183661195996, -0.010165963714540344)
	-- (0.7219183661195996, 0.0036970283607703418) -- (0.7219543442255664, 0.0037708472605236247)
	-- (0.7219543442255664, 0.005246752837445961) -- (0.7220486947622857, 0.005440091997290649)
	-- (0.7220486947622857, 0.018154646511607885) -- (0.72239254147334, 0.018856578588737623)
	-- (0.72239254147334, 0.02054210612134422) -- (0.7224468824766221, 0.02065342079692468)
	-- (0.7224468824766221, 0.020638867465250402) -- (0.7224666923175119, 0.020679446570134135)
	-- (0.7224666923175119, 0.02070759398495538) -- (0.7224942669814614, 0.02076427414677323)
	-- (0.7224942669814614, 0.02529697069227693) -- (0.7226451604736981, 0.025602389370310556)
	-- (0.7226451604736981, 0.025744700140568955) -- (0.7226551942223219, 0.025765015388227886)
	-- (0.7226551942223219, 0.030167872769359613) -- (0.7226693870172464, 0.030196309132940385)
	-- (0.7226693870172464, 0.04417207418874813) -- (0.7227648580990059, 0.04436230683773367)
	-- (0.7227648580990059, 0.04921483230101714) -- (0.7228382564618998, 0.04936158726901925)
	-- (0.7228382564618998, 0.05289804300036498) -- (0.722839685886135, 0.05290090316690001)
	-- (0.722839685886135, 0.05248897649450235) -- (0.722954919181893, 0.05271996319838031)
	-- (0.722954919181893, 0.0516142605888299) -- (0.7230308572972577, 0.05176608714435729)
	-- (0.7230308572972577, 0.060380756691738535) -- (0.7230423780805397, 0.06040373131635751)
	-- (0.7230423780805397, 0.06046506632360933) -- (0.7230656435065245, 0.060511478182028906)
	-- (0.7230656435065245, 0.05928870813980497) -- (0.7230910867533821, 0.05933964769770549)
	-- (0.7230910867533821, 0.0625265399842336) -- (0.7231082566636924, 0.0625611737366473)
	-- (0.7231082566636924, 0.06497800500978719) -- (0.7231212702008214, 0.06500429474537256)
	-- (0.7231212702008214, 0.0634680860392404) -- (0.7231238076074031, 0.0634732256524956)
	-- (0.7231238076074031, 0.0613656611847713) -- (0.7231676063467168, 0.06145440395778544)
	-- (0.7231676063467168, 0.061911910055860296) -- (0.7232016137642714, 0.0619809920589653)
	-- (0.7232016137642714, 0.0800252202480441) -- (0.7232768315818203, 0.08017945696995356)
	-- (0.7232768315818203, 0.08216247394847606) -- (0.7233864852919922, 0.0823885032979585)
	-- (0.7233864852919922, 0.09404070922351443) -- (0.7234794820328114, 0.09423075955903704)
	-- (0.7234794820328114, 0.09469996796555323) -- (0.7234867313333913, 0.0947147395890101)
	-- (0.7234867313333913, 0.09500814546210194) -- (0.723497544245023, 0.09503018359942476)
	-- (0.723497544245023, 0.09623293554576996) -- (0.723538465966669, 0.09631614059861572)
	-- (0.723538465966669, 0.09631025635780782) -- (0.7236437297991958, 0.09652428817645772)
	-- (0.7236437297991958, 0.05522857574797871) -- (0.7237003852133033, 0.055338598636111236)
	-- (0.7237003852133033, 0.05340772584229152) -- (0.7237528854533728, 0.05350984865217558)
	-- (0.7237528854533728, 0.052806731049964244) -- (0.7237698866277397, 0.052839780989049796)
	-- (0.7237698866277397, 0.05353680650453576) -- (0.7238931550472513, 0.053776440145187454)
	-- (0.7238931550472513, 0.051085523136496606) -- (0.7239449659583661, 0.05118431947699271)
	-- (0.7239449659583661, 0.04840037926022835) -- (0.7239461597837938, 0.048402670176524144)
	-- (0.7239461597837938, 0.04770162921708288) -- (0.7240304473984179, 0.047863170505581996)
	-- (0.7240304473984179, 0.04066244089835598) -- (0.7242867856753922, 0.04114942681641856)
	-- (0.7242867856753922, 0.03994332479610124) -- (0.7243033414274542, 0.0399747542337443)
	-- (0.7243033414274542, 0.0426628184824329) -- (0.7243397447481085, 0.04273364347673985)
	-- (0.7243397447481085, 0.04282951957373932) -- (0.7243495492573594, 0.042848607110006764)
	-- (0.7243495492573594, 0.04300566684788099) -- (0.7243721592421339, 0.043049730624169766)
	-- (0.7243721592421339, 0.03981007794280299) -- (0.7245556673970291, 0.04017048799718606)
	-- (0.7245556673970291, 0.04126376651861591) -- (0.7247068494245973, 0.04156128541873506)
	-- (0.7247068494245973, 0.037424651506818264) -- (0.7247177814177387, 0.03744611729913299)
	-- (0.7247177814177387, 0.038275043532792194) -- (0.7248025687611962, 0.03844253866984069)
	-- (0.7248025687611962, 0.03832711163425803) -- (0.7248045187183532, 0.03833096509405509)
	-- (0.7248045187183532, 0.035470185751822175) -- (0.7248261591458703, 0.03551277090514188)
	-- (0.7248261591458703, 0.04227651102685862) -- (0.7248305612730105, 0.04228454771184478)
	-- (0.7248305612730105, 0.04233173914291489) -- (0.7249753245698409, 0.042592904765853104)
	-- (0.7249753245698409, 0.045180299078607954) -- (0.7250277548233329, 0.045274665869571705)
	-- (0.7250277548233329, 0.00045006794052247757) -- (0.7250597448104185, 0.0005079074595782659)
	-- (0.7250597448104185, -0.000259385764561312) -- (0.7252627091237591, 0.00010459600100113587)
	-- (0.7252627091237591, 0.00015743772300339754) -- (0.7252964672832617, 0.00021826168211539897)
	-- (0.7252964672832617, -0.000675748979472188) -- (0.7253195455327748, -0.0006344607517949963)
	-- (0.7253195455327748, -0.004259868598896565) -- (0.7254177074591716, -0.004084564400916404)
	-- (0.7254177074591716, 0.0016222043791772967) -- (0.7255996675126392, 0.0019323466100323642)
	-- (0.7255996675126392, -0.0018806694928123033) -- (0.7256307302629564, -0.0018281753392263205)
	-- (0.7256307302629564, -0.005055882512550084) -- (0.7256346167406746, -0.0050492936500337)
	-- (0.7256346167406746, -0.004746372974684447) -- (0.725650379852366, -0.004719585465855579)
	-- (0.725650379852366, -0.004130321289490608) -- (0.7256812880315257, -0.004077524520990568)
	-- (0.7256812880315257, -0.027328293491188326) -- (0.7256880731735214, -0.027316402099290402)
	-- (0.7256880731735214, -0.024012281137561018) -- (0.7257097748429129, -0.023974161422691848)
	-- (0.7257097748429129, -0.026224072852609796) -- (0.7258359507184238, -0.026000645082213513)
	-- (0.7258359507184238, -0.016692142577921995) -- (0.7258610915253728, -0.016648213367717546)
	-- (0.7258610915253728, -0.014588241675790804) -- (0.7259385653150819, -0.014452660225210428)
	-- (0.7259385653150819, -0.014547682890024236) -- (0.7259441927080676, -0.014537842221985786)
	-- (0.7259441927080676, -0.007923963312154626) -- (0.7260736888494783, -0.007697174860707475)
	-- (0.7260736888494783, -0.009211008549161624) -- (0.7262026257566262, -0.008985269616243083)
	-- (0.7262026257566262, -0.010263553348532538) -- (0.726285263252144, -0.010120029812311832)
	-- (0.726285263252144, -0.009260773240224259) -- (0.7262965740035537, -0.009241099524074255)
	-- (0.7262965740035537, -0.007900090118474517) -- (0.7264157436201776, -0.007691715892039915)
	-- (0.7264157436201776, -0.008450341642062776) -- (0.7265105914948032, -0.008284301733317852)
	-- (0.7265105914948032, -0.004330846266425059) -- (0.7265926371496315, -0.004187417249426741)
	-- (0.7265926371496315, -0.010558802390903337) -- (0.7266325113805492, -0.01048780653220959)
	-- (0.7266325113805492, -0.014454556110178353) -- (0.726703285144013, -0.014328792108255006)
	-- (0.726703285144013, -0.01420589952510163) -- (0.7267317076219577, -0.014155868719295122)
	-- (0.7267317076219577, -0.015049680664406387) -- (0.726807503212376, -0.014916469782686154)
	-- (0.726807503212376, -0.01488879702744067) -- (0.7268520809347483, -0.014810459338184789)
	-- (0.7268520809347483, -0.024807229954780054) -- (0.7269415384696168, -0.024649001887026664)
	-- (0.7269415384696168, -0.024701462932193816) -- (0.7269981475483542, -0.02460122668073807)
	-- (0.7269981475483542, -0.02459257760994766) -- (0.7270628163368401, -0.024477978576978778)
	-- (0.7270628163368401, -0.020513198029286674) -- (0.7271040273735194, -0.020440483632924923)
	-- (0.7271040273735194, -0.02125213462616267) -- (0.7271782620019966, -0.021121134772685835)
	-- (0.7271782620019966, -0.019789609995382998) -- (0.7271791959113231, -0.019787961270662267)
	-- (0.7271791959113231, -0.0207279519650631) -- (0.7272137602729517, -0.020667118967752134)
	-- (0.7272137602729517, -0.02012809285618552) -- (0.727215160153119, -0.020125626931717842)
	-- (0.727215160153119, -0.004492567576054372) -- (0.7272522489388976, -0.0044268702558021965)
	-- (0.7272522489388976, -0.01165174495814435) -- (0.7273051581932007, -0.011567983893877067)
	-- (0.7273051581932007, -0.011465122495379194) -- (0.7273410998347258, -0.011408221107559277)
	-- (0.7273410998347258, -0.011413867147312049) -- (0.7273855961897769, -0.01134312978941553)
	-- (0.7273855961897769, -0.009315277664716093) -- (0.7273952803588345, -0.009299840591785477)
	-- (0.7273952803588345, -0.009650848409681043) -- (0.7274208493278667, -0.00961015029002901)
	-- (0.7274208493278667, -0.004318649066674243) -- (0.7274324683381487, -0.0043000941650905575)
	-- (0.7274324683381487, 8.775350229293291e-05) -- (0.7275215554344802, 0.00023076812920026362)
	-- (0.7275215554344802, -0.0011337450840983518) -- (0.727564611253344, -0.0010647671857629206)
	-- (0.727564611253344, -0.0011920278117135768) -- (0.7276373576901569, -0.0010751333074819783)
	-- (0.7276373576901569, 0.0013348830946598269) -- (0.7276397960088083, 0.0013389114078441585)
	-- (0.7276397960088083, 0.0023197100423160105) -- (0.7276946766497444, 0.002410791344415463)
	-- (0.7276946766497444, 0.004463303175621324) -- (0.7277411886362107, 0.004540516992864969)
	-- (0.7277411886362107, 0.008067148076372585) -- (0.727790019016856, 0.008149295285469833)
	-- (0.727790019016856, 0.009758192753810669) -- (0.7278427502501751, 0.009846345593407692)
	-- (0.7278427502501751, 0.010149045555831947) -- (0.7279200124792435, 0.010279501644303376)
	-- (0.7279200124792435, 0.011773421966800143) -- (0.7279362324079759, 0.011800747075392295)
	-- (0.7279362324079759, 0.011163619721322123) -- (0.7279625646237236, 0.011208175813202218)
	-- (0.7279625646237236, 0.011322505474334797) -- (0.7280023666402168, 0.011389826885996011)
	-- (0.7280023666402168, 0.008955042871125626) -- (0.7281008162114503, 0.009117087721644102)
	-- (0.7281008162114503, 0.008923423982542714) -- (0.7281932694200087, 0.00907554170281337)
	-- (0.7281932694200087, 0.00904178608162896) -- (0.7282477113034177, 0.00913135540857508)
	-- (0.7282477113034177, 0.007910898529748933) -- (0.7282658763549771, 0.007940535605786884)
	-- (0.7282658763549771, 0.0005001342360285117) -- (0.7283910504603756, 0.0007029217204574419)
	-- (0.7283910504603756, -0.003786900879793) -- (0.7284089093138894, -0.003758039777106059)
	-- (0.7284089093138894, -0.0048710208130681235) -- (0.7284225783495243, -0.004849188975681479)
	-- (0.7284225783495243, -0.003136381553242412) -- (0.7285077746729802, -0.0030010243488215777)
	-- (0.7285077746729802, -0.0026000334614506466) -- (0.7285600336359015, -0.0025170261991844713)
	-- (0.7285600336359015, -0.02181695257742521) -- (0.7285910107409261, -0.021767841180904354)
	-- (0.7285910107409261, -0.026858262113260502) -- (0.7287698152162019, -0.02657286544077068)
	-- (0.7287698152162019, -0.028206236193573084) -- (0.728784131653742, -0.02818341261960235)
	-- (0.728784131653742, -0.046666423147061334) -- (0.7289308437671408, -0.046426930919141775)
	-- (0.7289308437671408, -0.04551860875818481) -- (0.7289754791900821, -0.04544571081468982)
	-- (0.7289754791900821, -0.04526790951297516) -- (0.7291085732872722, -0.04504688881534148)
	-- (0.7291085732872722, -0.04422050024941309) -- (0.7291671525294426, -0.04412246981941408)
	-- (0.7291671525294426, -0.04306667933112039) -- (0.729170388209762, -0.04306126157930917)
	-- (0.729170388209762, -0.04504454408733672) -- (0.7291734166689993, -0.04503951588272642)
	-- (0.7291734166689993, -0.04964112483492943) -- (0.7292726503299561, -0.0494772135363202)
	-- (0.7292726503299561, -0.049410758187981074) -- (0.7293364163560586, -0.04930544242344715)
	-- (0.7293364163560586, -0.045041257813524985) -- (0.7293414102768886, -0.04503344146618539)
	-- (0.7293414102768886, -0.039791539128542074) -- (0.7294041385696372, -0.03969285366750076)
	-- (0.7294041385696372, -0.03812574744466905) -- (0.7294205665524929, -0.038099969438661424)
	-- (0.7294205665524929, -0.03814709919227318) -- (0.729733600952054, -0.037657678611149346)
	-- (0.729733600952054, -0.04363261060142794) -- (0.7297663239047646, -0.043581158768338464)
	-- (0.7297663239047646, -0.03967553321067627) -- (0.7300579609091334, -0.039215084875813384)
	-- (0.7300579609091334, -0.030185095117861098) -- (0.7301213825126096, -0.03008517953453396)
	-- (0.7301213825126096, -0.029837213783101) -- (0.7302204124156108, -0.02967709192677041)
	-- (0.7302204124156108, -0.03472087670808315) -- (0.7302746204469768, -0.03463382533321249)
	-- (0.7302746204469768, -0.03287719342206543) -- (0.7302782719419617, -0.03287136530719254)
	-- (0.7302782719419617, -0.03586889296634783) -- (0.730279734537534, -0.03586657084642537)
	-- (0.730279734537534, -0.03817701989688984) -- (0.730398573248068, -0.037992287387297784)
	-- (0.730398573248068, -0.049437775107576215) -- (0.7304522880321386, -0.04935434999243488)
	-- (0.7304522880321386, -0.039583452840973414) -- (0.7305159351051844, -0.039485276659304624)
	-- (0.7305159351051844, -0.039194271149546045) -- (0.7307276782275408, -0.03886779338693343)
	-- (0.7307276782275408, -0.040072130634266165) -- (0.7307381462681475, -0.040055990163953836)
	-- (0.7307381462681475, -0.04273877043048117) -- (0.7308759953574144, -0.04252696396739554)
	-- (0.7308759953574144, -0.041501194519345454) -- (0.7309890638606769, -0.041327751059255464)
	-- (0.7309890638606769, -0.03984600949253512) -- (0.731056117001715, -0.03974303643613676)
	-- (0.731056117001715, -0.039805179374855226) -- (0.7310604061193438, -0.0397985953844276)
	-- (0.7310604061193438, -0.039594246598523175) -- (0.7311888682805716, -0.039399229690817)
	-- (0.7311888682805716, -0.03672101850220279) -- (0.7313586569935346, -0.03645961984691252)
	-- (0.7313586569935346, -0.035617656952430625) -- (0.7313613860284658, -0.03561346607243149)
	-- (0.7313613860284658, -0.029939096542637947) -- (0.7314963116494357, -0.029728647979771573)
	-- (0.7314963116494357, -0.029621937544345014) -- (0.7315045801323419, -0.029609094947829307)
	-- (0.7315045801323419, -0.029672748252445962) -- (0.7315237608102013, -0.029642960811112)
	-- (0.7315237608102013, -0.030522068314905285) -- (0.7315513860676515, -0.030479157266468587)
	-- (0.7315513860676515, -0.031205616491008645) -- (0.7316522155284814, -0.031049090922519566)
	-- (0.7316522155284814, -0.02626741590559935) -- (0.7316652681045456, -0.026245993422398577)
	-- (0.7316652681045456, -0.020462374289325885) -- (0.731674123563363, -0.02044787250716256)
	-- (0.731674123563363, -0.019850608547705872) -- (0.7316936000791235, -0.019818685797517145)
	-- (0.7316936000791235, -0.020039185917354683) -- (0.7317017340855864, -0.02002586479745624)
	-- (0.7317017340855864, -0.02083172192806536) -- (0.7317205652140925, -0.02080085735458728)
	-- (0.7317205652140925, -0.0242493781500569) -- (0.7318130165011202, -0.024099140288858508)
	-- (0.7318130165011202, -0.024318534206880762) -- (0.731869063876894, -0.024227437823344834)
	-- (0.731869063876894, -0.044213913387742075) -- (0.7318865278062585, -0.04418533488072671)
	-- (0.7318865278062585, -0.044550664783409966) -- (0.7319883729612263, -0.04438465723176336)
	-- (0.7319883729612263, -0.03808218301972599) -- (0.7320596023451613, -0.03796519106194797)
	-- (0.7320596023451613, -0.041121315447720394) -- (0.7320717820780772, -0.041101388208429526)
	-- (0.7320717820780772, -0.03729252635583492) -- (0.7320876020196435, -0.037265519566750636)
	-- (0.7320876020196435, -0.03943616721920847) -- (0.7321097242761719, -0.03939840809030385)
	-- (0.7321097242761719, -0.03923234105323849) -- (0.7321647577547223, -0.039138370226176084)
	-- (0.7321647577547223, -0.03866870952767336) -- (0.7321862593187703, -0.0386318088581906)
	-- (0.7321862593187703, -0.03941364408828005) -- (0.7322797384177863, -0.039262003916102545)
	-- (0.7322797384177863, -0.04351970312962198) -- (0.7323626325534521, -0.043386724849505794)
	-- (0.7323626325534521, -0.04379943695725878) -- (0.7324591728890216, -0.043643187797489554)
	-- (0.7324591728890216, -0.04183763609356727) -- (0.7325934297850478, -0.04161969859468315)
	-- (0.7325934297850478, -0.04197917094420475) -- (0.732696381616995, -0.04181457411537945)
	-- (0.732696381616995, -0.035644702006270096) -- (0.7327972832998434, -0.03548187894268699)
	-- (0.7327972832998434, -0.035767299500844084) -- (0.7328339824558637, -0.03570517862619261)
	-- (0.7328339824558637, -0.023271451234591692) -- (0.732854064198241, -0.023238008070177507)
	-- (0.732854064198241, -0.020220895336885678) -- (0.7329112427799704, -0.020123421339286445)
	-- (0.7329112427799704, -0.01747601006697659) -- (0.7329454767997112, -0.017417435703617867)
	-- (0.7329454767997112, -0.01646738186014807) -- (0.7329844442203539, -0.01640077731409758)
	-- (0.7329844442203539, -0.017148050688285944) -- (0.7330000452595488, -0.01712140413122982)
	-- (0.7330000452595488, -0.0526117241306225) -- (0.733026759917283, -0.052569001152915074)
	-- (0.733026759917283, -0.054980173313185166) -- (0.7330400286675606, -0.054959104625565976)
	-- (0.7330400286675606, -0.05650152789444829) -- (0.733112075220624, -0.05638938385937892)
	-- (0.733112075220624, -0.05607068511483394) -- (0.7331122344474552, -0.05607043738130036)
	-- (0.7331122344474552, -0.05599098073265711) -- (0.7331797670125225, -0.05588595305383665)
	-- (0.7331797670125225, -0.056254308065138356) -- (0.733301271183516, -0.056064856136312506)
	-- (0.733301271183516, -0.05848992968822925) -- (0.7333195677111255, -0.05846145906104806)
	-- (0.7333195677111255, -0.0578020585560573) -- (0.7333400661293441, -0.05777022727541716)
	-- (0.7333400661293441, -0.06720217626207382) -- (0.7333467899788488, -0.06719166905433509)
	-- (0.7333467899788488, -0.06286751288093934) -- (0.7333831472154522, -0.06281096850074548)
	-- (0.7333831472154522, -0.08325561598814744) -- (0.7334437101716756, -0.08315968651052152)
	-- (0.7334437101716756, -0.08002864595055358) -- (0.7334573627218232, -0.08000679368156305)
	-- (0.7334573627218232, -0.07419498999418578) -- (0.7335976125915455, -0.0739730622885641)
	-- (0.7335976125915455, -0.07220028412870853) -- (0.7336349908337816, -0.07214112032242163)
	-- (0.7336349908337816, -0.07015346990651047) -- (0.7337984175812333, -0.0698949041576007)
	-- (0.7337984175812333, -0.06943993271688197) -- (0.7338589413797023, -0.06934385961248296)
	-- (0.7338589413797023, -0.06148116186826585) -- (0.733890462199498, -0.06143161593781762)
	-- (0.733890462199498, -0.06139259656648499) -- (0.7340942551714409, -0.06106865929208676)
	-- (0.7340942551714409, -0.06204130618735754) -- (0.7341398503011409, -0.061967915345238635)
	-- (0.7341398503011409, -0.062445291758071925) -- (0.7341724532249112, -0.062393094669797755)
	-- (0.7341724532249112, -0.06204775373692728) -- (0.7341726854208256, -0.0620473842040012)
	-- (0.7341726854208256, -0.06203996953497764) -- (0.7342224357133853, -0.06196096788255492)
	-- (0.7342224357133853, -0.07200694320041245) -- (0.7342559123080789, -0.07195400621245268)
	-- (0.7342559123080789, -0.07223100193576656) -- (0.7343246366317278, -0.0721225543236275)
	-- (0.7343246366317278, -0.07244903885286862) -- (0.7344484056802651, -0.0722530066714594)
	-- (0.7344484056802651, -0.06364863148536792) -- (0.7345352276173355, -0.063514692610592)
	-- (0.7345352276173355, -0.06341704458812525) -- (0.7345508929911396, -0.06339292709850385)
	-- (0.7345508929911396, -0.05568603641010404) -- (0.7345608447844842, -0.05567085613503982)
	-- (0.7345608447844842, -0.05457229952950896) -- (0.7345909466554655, -0.054526525333506964)
	-- (0.7345909466554655, -0.05622568283674893) -- (0.7346079894061046, -0.0562007073690484)
	-- (0.7346079894061046, -0.05995066700638825) -- (0.734793257165594, -0.05968431603965707)
	-- (0.734793257165594, -0.06319045461555273) -- (0.734838355352213, -0.06312566364051268)
	-- (0.734838355352213, -0.061129877464097315) -- (0.7348475823141071, -0.06111594802126288)
	-- (0.7348475823141071, -0.057555065940126444) -- (0.7348632073243098, -0.0575313026809002)
	-- (0.7348632073243098, -0.06332398205562996) -- (0.7349007502227884, -0.06326692132829716)
	-- (0.7349007502227884, -0.06342275225127735) -- (0.7349585349855875, -0.0633331219914966)
	-- (0.7349585349855875, -0.05283232403242008) -- (0.7350544925094263, -0.05268585275875566)
	-- (0.7350544925094263, -0.056994640748136656) -- (0.7350607829580896, -0.05698502890587647)
	-- (0.7350607829580896, -0.05808628839704529) -- (0.7351263885177439, -0.05798698434542895)
	-- (0.7351263885177439, -0.06237191930437374) -- (0.7351999714747212, -0.06226549090854087)
	-- (0.7351999714747212, -0.05722379808738119) -- (0.7352343694546716, -0.057172901494783976)
	-- (0.7352343694546716, -0.05420831235736261) -- (0.7353032818607251, -0.05410461107905534)
	-- (0.7353032818607251, -0.05417236879601995) -- (0.7354636954994925, -0.05393038854708511)
	-- (0.7354636954994925, -0.05270627803116808) -- (0.7355790341799454, -0.05253395845333985)
	-- (0.7355790341799454, -0.05382897859778172) -- (0.7355871695308579, -0.0538168794726146)
	-- (0.7355871695308579, -0.06866072545587962) -- (0.7356734271468052, -0.06853307808434235)
	-- (0.7356734271468052, -0.09157565197412605) -- (0.7356946096141356, -0.09154376393032497)
	-- (0.7356946096141356, -0.09187950070583395) -- (0.735802175137589, -0.09171775428499261)
	-- (0.735802175137589, -0.09183977906115179) -- (0.7358078400639751, -0.09183121706636266)
	-- (0.7358078400639751, -0.09750977694311104) -- (0.7359352258331637, -0.09732039644270193)
	-- (0.7359352258331637, -0.10159614882484291) -- (0.7359587859264158, -0.10156122857886093)
	-- (0.7359587859264158, -0.09748403570427323) -- (0.7359801100032126, -0.09745259073550305)
	-- (0.7359801100032126, -0.09754455566950172) -- (0.7359907191862193, -0.09752890472174276)
	-- (0.7359907191862193, -0.09514481973310433) -- (0.7361791851482767, -0.0948669009340382)
	-- (0.7361791851482767, -0.09817801373754273) -- (0.7362239019688616, -0.09811331362178234)
	-- (0.7362239019688616, -0.09488212566272736) -- (0.7362253899649834, -0.09487997170930197)
	-- (0.7362253899649834, -0.09453926059610135) -- (0.7362680479098759, -0.09447745674311692)
	-- (0.7362680479098759, -0.09445793662416388) -- (0.7362993605823692, -0.09441253820918456)
	-- (0.7362993605823692, -0.05532864272387379) -- (0.7364117147586522, -0.055168364958643176)
	-- (0.7364117147586522, -0.056817386834894) -- (0.7364520013141461, -0.05675974273085991)
	-- (0.7364520013141461, -0.048177285779879044) -- (0.7366108170233455, -0.04795155263650105)
	-- (0.7366108170233455, -0.051768170584006505) -- (0.7366381630670539, -0.05172945207269438)
	-- (0.7366381630670539, -0.05197700372538241) -- (0.7366465529379416, -0.051965132626298594)
	-- (0.7366465529379416, -0.05188737774538206) -- (0.7368797153389136, -0.05155610360555516)
	-- (0.7368797153389136, -0.050190149146348735) -- (0.7369454379595958, -0.05009494261634617)
	-- (0.7369454379595958, -0.05007351695575079) -- (0.7369562545998188, -0.05005821412999794)
	-- (0.7369562545998188, -0.05285803054011039) -- (0.7370515533065064, -0.05272248780582422)
	-- (0.7370515533065064, -0.05395179942093454) -- (0.7371007685331672, -0.05388213231923701)
	-- (0.7371007685331672, -0.05185628659815252) -- (0.7371608701968396, -0.05177144573865893)
	-- (0.7371608701968396, -0.05026865845997238) -- (0.7372118576003556, -0.05019639588135182)
	-- (0.7372118576003556, -0.050152612688506445) -- (0.7372979025358043, -0.05003580687144122)
	-- (0.7372979025358043, -0.04771452217266713) -- (0.7373368066453144, -0.047661714309283544)
	-- (0.7373368066453144, -0.04747699979094793) -- (0.7375482796379491, -0.04718780376078425)
	-- (0.7375482796379491, -0.04737540202242564) -- (0.7375559890318005, -0.047364938084813936)
	-- (0.7375559890318005, -0.04409134217612619) -- (0.7375742866390337, -0.04406705074854819)
	-- (0.7375742866390337, -0.04297973801193051) -- (0.7375778487411928, -0.042975010584382724)
	-- (0.7375778487411928, -0.04324452345367972) -- (0.7376639238374202, -0.043130074496684594)
	-- (0.7376639238374202, -0.043017117121510115) -- (0.7377823683769107, -0.0428561776524032)
	-- (0.7377823683769107, -0.042845394122727865) -- (0.7379653782479788, -0.042596971535926745)
	-- (0.7379653782479788, -0.03911535666726479) -- (0.7380145360285068, -0.03904851761145317)
	-- (0.7380145360285068, -0.03858193217722735) -- (0.7381347192647505, -0.03841774735525467)
	-- (0.7381347192647505, -0.04154535578757892) -- (0.7381719835021766, -0.0414942147237148)
	-- (0.7381719835021766, -0.1383466905293325) -- (0.7381746093841726, -0.13834255412780896)
	-- (0.7381746093841726, -0.13927565958692628) -- (0.7382348545557306, -0.13918089092681407)
	-- (0.7382348545557306, -0.1392444587544902) -- (0.7383672132286184, -0.1390362490708522)
	-- (0.7383672132286184, -0.12716940715954358) -- (0.7384938094727967, -0.12697308111678013)
	-- (0.7384938094727967, -0.12769090430758412) -- (0.7385367410455936, -0.12762397353687582)
	-- (0.7385367410455936, -0.12752052603829547) -- (0.7385666196871128, -0.1274737857453917)
	-- (0.7385666196871128, -0.12780873569591436) -- (0.7386853637303862, -0.1276199170416093)
	-- (0.7386853637303862, -0.12738533859220616) -- (0.7387461428841376, -0.12728842373279403)
	-- (0.7387461428841376, -0.12728879468310064) -- (0.738780899151151, -0.12723328481877236)
	-- (0.738780899151151, -0.12723689942747102) -- (0.7388494845158062, -0.12712624947213194)
	-- (0.7388494845158062, -0.12630814467419738) -- (0.7388640390823474, -0.12628408762608423)
	-- (0.7388640390823474, -0.12716396418415202) -- (0.7389233041193418, -0.12706616954959093)
	-- (0.7389233041193418, -0.12624566729043699) -- (0.7389548087182392, -0.12619355678287097)
	-- (0.7389548087182392, -0.12526883042817252) -- (0.7389615313416598, -0.12525773858365977)
	-- (0.7389615313416598, -0.12158375109458491) -- (0.7389679768744412, -0.1215729097047561)
	-- (0.7389679768744412, -0.10824137906259994) -- (0.7389954214821711, -0.10819497292468937)
	-- (0.7389954214821711, -0.10062347612375878) -- (0.7390720440396975, -0.10049429460115457)
	-- (0.7390720440396975, -0.100526605400845) -- (0.7390845064806986, -0.10050558526979414)
	-- (0.7390845064806986, -0.09705317149033135) -- (0.7391052551420483, -0.09701814057928418)
	-- (0.7391052551420483, -0.09288967500572573) -- (0.739199047192382, -0.09273086447349238)
	-- (0.739199047192382, -0.08855310173307616) -- (0.7392217003957157, -0.08851411716658733)
	-- (0.7392217003957157, -0.08831219754011448) -- (0.7392296133201153, -0.08829854878970927)
	-- (0.7392296133201153, -0.0894962234018568) -- (0.7393940419896243, -0.08921225921658203)
	-- (0.7393940419896243, -0.09045847355104972) -- (0.7394171721098025, -0.09041883947728058)
	-- (0.7394171721098025, -0.09334808579416562) -- (0.7394498110854587, -0.0932919915448685)
	-- (0.7394498110854587, -0.111446990760668) -- (0.7395012492861662, -0.11135670749532703)
	-- (0.7395012492861662, -0.11271657609720709) -- (0.7396211190999828, -0.11250774868994368)
	-- (0.7396211190999828, -0.10921352308332222) -- (0.7396691370563593, -0.10912974047939328)
	-- (0.7396691370563593, -0.10207335033157744) -- (0.7398029728409515, -0.10183296236121803)
	-- (0.7398029728409515, -0.10756008659143479) -- (0.7398054714477521, -0.10755562777021829)
	-- (0.7398054714477521, -0.10529872482131818) -- (0.7399961352863045, -0.104949385088722)
	-- (0.7399961352863045, -0.11104023151460357) -- (0.7399983226538972, -0.11103618603113388)
	-- (0.7399983226538972, -0.10356073980899348) -- (0.7400072033148622, -0.1035441410051683)
	-- (0.7400072033148622, -0.1110690941559649) -- (0.7400290816279239, -0.11102936057052672)
	-- (0.7400290816279239, -0.10748035157921891) -- (0.7400306018027804, -0.10747760066417585)
	-- (0.7400306018027804, -0.10648363629756868) -- (0.7401214398463266, -0.10631926011455503)
	-- (0.7401214398463266, -0.10254851949875354) -- (0.7403077002424221, -0.10220708619372801)
	-- (0.7403077002424221, -0.10343826012420447) -- (0.7403165292457757, -0.10342202502649075)
	-- (0.7403165292457757, -0.10713902300270357) -- (0.7404332750416854, -0.10692606926271052)
	-- (0.7404332750416854, -0.10124731586961887) -- (0.7404696780554836, -0.10118054741830164)
	-- (0.7404696780554836, -0.09558877360771807) -- (0.7405538474438038, -0.09543524011235216)
	-- (0.7405538474438038, -0.10059861443929119) -- (0.7405768879489076, -0.10055691077124725)
	-- (0.7405768879489076, -0.10295803099823776) -- (0.740582828626045, -0.1029472671455819)
	-- (0.740582828626045, -0.10281165019528905) -- (0.7406126095327467, -0.10275747604925001)
	-- (0.7406126095327467, -0.10182810872449158) -- (0.7406219876769534, -0.10181080643442104)
	-- (0.7406219876769534, -0.09880862825269193) -- (0.7406895873441799, -0.09868456067072152)
	-- (0.7406895873441799, -0.09777004649111028) -- (0.7407025349232309, -0.09774629833977252)
	-- (0.7407025349232309, -0.0996766812179949) -- (0.740869999184542, -0.0993687731499459)
	-- (0.740869999184542, -0.09957595119410065) -- (0.7409103873651752, -0.0995021005286262)
	-- (0.7409103873651752, -0.10578202826787389) -- (0.7410057658064775, -0.10560733916762383)
	-- (0.7410057658064775, -0.10372554661243219) -- (0.7410539135825697, -0.10363724296571619)
	-- (0.7410539135825697, -0.10724445745030484) -- (0.7410842514447072, -0.10718838349641836)
	-- (0.7410842514447072, -0.14181838301643737) -- (0.7412330381011538, -0.14153443220106895)
	-- (0.7412330381011538, -0.13374599234099319) -- (0.7413865717731383, -0.13345137360398723)
	-- (0.7413865717731383, -0.13322702274798734) -- (0.7414227873958967, -0.13315705675687375)
	-- (0.7414227873958967, -0.13271494336615644) -- (0.7414238571208819, -0.13271288965526476)
	-- (0.7414238571208819, -0.14437403612865712) -- (0.7415003087337285, -0.14422853013958903)
	-- (0.7415003087337285, -0.15711838548450938) -- (0.7415408595270269, -0.15704037447196023)
	-- (0.7415408595270269, -0.16957879266715375) -- (0.7415544529665414, -0.16955249177365625)
	-- (0.7415544529665414, -0.16865497243624594) -- (0.7416262717904772, -0.16851673943166193)
	-- (0.7416262717904772, -0.1687067127023507) -- (0.7416757943031912, -0.16861138291744893)
	-- (0.7416757943031912, -0.1627160813137401) -- (0.7418093088838815, -0.16245630671454658)
	-- (0.7418093088838815, -0.15926101315216787) -- (0.7418247471754371, -0.1592305817930341)
	-- (0.7418247471754371, -0.1557138206130593) -- (0.7420388589456122, -0.15528940643187591)
	-- (0.7420388589456122, -0.17253311515359396) -- (0.7420814592433895, -0.17244840849364998)
	-- (0.7420814592433895, -0.15134553708603382) -- (0.7422505252057275, -0.15100810832639275)
	-- (0.7422505252057275, -0.15113119717542547) -- (0.7422694345240125, -0.15109351806619556)
	-- (0.7422694345240125, -0.14903144632682377) -- (0.7422868157162871, -0.1489969323074129)
	-- (0.7422868157162871, -0.1496973300748053) -- (0.742417433477199, -0.1494401604077318)
	-- (0.742417433477199, -0.14625185572927704) -- (0.7425749293774551, -0.14594064593728245)
	-- (0.7425749293774551, -0.14684215518788676) -- (0.7426240599349652, -0.14674516029709647)
	-- (0.7426240599349652, -0.13942868733638564) -- (0.7427175263747136, -0.1392427494499894)
	-- (0.7427175263747136, -0.12445324982919678) -- (0.7428235473928707, -0.1242491250680744)
	-- (0.7428235473928707, -0.12805983597064205) -- (0.7431109241040931, -0.12750072901836565)
	-- (0.7431109241040931, -0.13210876946353797) -- (0.7432398955934214, -0.13185783668184847)
	-- (0.7432398955934214, -0.13288990684803104) -- (0.7432484416367898, -0.13287331011645037)
	-- (0.7432484416367898, -0.13508950774197165) -- (0.7432558227999196, -0.13507510781004714)
	-- (0.7432558227999196, -0.16081460300084824) -- (0.7432751563316053, -0.16077651528648848)
	-- (0.7432751563316053, -0.1612705601604544) -- (0.7434170748600197, -0.16099267676329568)
	-- (0.7434170748600197, -0.16586710641426144) -- (0.7434958222668933, -0.16571592736797275)
	-- (0.7434958222668933, -0.16669081055343207) -- (0.7435431434308664, -0.1665999271609932)
	-- (0.7435431434308664, -0.1675217925502935) -- (0.7435491968396868, -0.16750911512576405)
	-- (0.7435491968396868, -0.17019710590037337) -- (0.7435930559991615, -0.17010573090377576)
	-- (0.7435930559991615, -0.16940858349490961) -- (0.7436046217151872, -0.16938442692203265)
	-- (0.7436046217151872, -0.16810908759635954) -- (0.7438215829341546, -0.16765556872976356)
	-- (0.7438215829341546, -0.16491290054724222) -- (0.743954728497788, -0.16462525934366476)
	-- (0.743954728497788, -0.16500149929724628) -- (0.7440071746315381, -0.16488849063592573)
	-- (0.7440071746315381, -0.1639316977524247) -- (0.7440377978245315, -0.1638655982750239)
	-- (0.7440377978245315, -0.16593255352591227) -- (0.7440633857897427, -0.1658773504721568)
	-- (0.7440633857897427, -0.1646173268411782) -- (0.7440701409380805, -0.16460233329051888)
	-- (0.7440701409380805, -0.15997287957875614) -- (0.7440967269141519, -0.1599139142082228)
	-- (0.7440967269141519, -0.15996303376862822) -- (0.7441373378124536, -0.1598732469243654)
	-- (0.7441373378124536, -0.16145309711984038) -- (0.7441424753882921, -0.16144172028597745)
	-- (0.7441424753882921, -0.16211494382387207) -- (0.7441634563063212, -0.16206853346281058)
	-- (0.7441634563063212, -0.16020837634344684) -- (0.7441892129278488, -0.16015164316112396)
	-- (0.7441892129278488, -0.1605984587944148) -- (0.7442317682206078, -0.1605056840326558)
	-- (0.7442317682206078, -0.15941091800155488) -- (0.7443947535193817, -0.15905580481942894)
	-- (0.7443947535193817, -0.15812588408750597) -- (0.7444132281144842, -0.15808481069611222)
	-- (0.7444132281144842, -0.15737520906528749) -- (0.7444163997003252, -0.1573681929194144)
	-- (0.7444163997003252, -0.1541997368487964) -- (0.7444960101061745, -0.15402404390106147)
	-- (0.7444960101061745, -0.1747953259359661) -- (0.7445831736224165, -0.1745999121785234)
	-- (0.7445831736224165, -0.17286517153595266) -- (0.7446227799398016, -0.1727764490335056)
	-- (0.7446227799398016, -0.1809857875577387) -- (0.7446483586112675, -0.1809289735660562)
	-- (0.7446483586112675, -0.14350862984043258) -- (0.7448090046828876, -0.14317027503853313)
	-- (0.7448090046828876, -0.14848359595247967) -- (0.7448487677371525, -0.14839882473733615)
	-- (0.7448487677371525, -0.14693466265363606) -- (0.7449615312828888, -0.1466936687110777)
	-- (0.7449615312828888, -0.14099723931845698) -- (0.7450675985207657, -0.1407712425319328)
	-- (0.7450675985207657, -0.13785626637149415) -- (0.7451967615856459, -0.1375807196326716)
	-- (0.7451967615856459, -0.09988739347524209) -- (0.745333232957385, -0.0995938020773701)
	-- (0.745333232957385, -0.10022151681777128) -- (0.7454453859206133, -0.09998014010448694)
	-- (0.7454453859206133, -0.10000039554887201) -- (0.7455003964736726, -0.09988200302239131)
	-- (0.7455003964736726, -0.10176119900016443) -- (0.7455147437450658, -0.10173151534220459)
	-- (0.7455147437450658, -0.10077354431808623) -- (0.745531534447371, -0.10073817460994422)
	-- (0.745531534447371, -0.09906548509432593) -- (0.7455485204254009, -0.09902977496694802)
	-- (0.7455485204254009, -0.11010295359263593) -- (0.7455489164092667, -0.11010209892554648)
	-- (0.7455489164092667, -0.10694783285567801) -- (0.7456789491795728, -0.10666345460314697)
	-- (0.7456789491795728, -0.1080422695038119) -- (0.7456815370938563, -0.1080366124337422)
	-- (0.7456815370938563, -0.09818402004455763) -- (0.7456816241765635, -0.09818382962833681)
	-- (0.7456816241765635, -0.09647254770526496) -- (0.7456873687425901, -0.0964599498803797)
	-- (0.7456873687425901, -0.09618556546865227) -- (0.7458281261750979, -0.09587690474956632)
	-- (0.7458281261750979, -0.08595231049608427) -- (0.7458869111110976, -0.08582196773470464)
	-- (0.7458869111110976, -0.08459784962774604) -- (0.7459994579626191, -0.08434895417548392)
	-- (0.7459994579626191, -0.08200720797507363) -- (0.74608618018986, -0.0818153004020094)
	-- (0.74608618018986, -0.08270245357183226) -- (0.7460878151972563, -0.08269883141083553)
	-- (0.7460878151972563, -0.06848464215115715) -- (0.7461039396889713, -0.06844886471082033)
	-- (0.7461039396889713, -0.06572420571664277) -- (0.7461596244430142, -0.06560033030878905)
	-- (0.7461596244430142, -0.06494716370557946) -- (0.7462538939066792, -0.06473605473886339)
	-- (0.7462538939066792, -0.057672526359070275) -- (0.7462584633075363, -0.05766235442536966)
	-- (0.7462584633075363, -0.0565741433626234) -- (0.7463137049717757, -0.05645068370575156)
	-- (0.7463137049717757, -0.062166775410617846) -- (0.7463436978896144, -0.06210002947307374)
	-- (0.7463436978896144, -0.06360905843783948) -- (0.746367706150043, -0.06355625898892808)
	-- (0.746367706150043, -0.06329833851945055) -- (0.7463734776556937, -0.06328563993768076)
	-- (0.7463734776556937, -0.07683870407750164) -- (0.7464676402349347, -0.07663410549151113)
	-- (0.7464676402349347, -0.07669837717819038) -- (0.7465623294650474, -0.07649261676896124)
	-- (0.7465623294650474, -0.07682742348442545) -- (0.7465985268446134, -0.07674910084778787)
	-- (0.7465985268446134, -0.0781030953567577) -- (0.7466077863245891, -0.07808295794780645)
	-- (0.7466077863245891, -0.07608039439535179) -- (0.7467548753349895, -0.07576076662369977)
	-- (0.7467548753349895, -0.07595012871491037) -- (0.7467771029513478, -0.07590205003058645)
	-- (0.7467771029513478, -0.07183540576850764) -- (0.7467834619206936, -0.07182159009837871)
	-- (0.7467834619206936, -0.07167095728238845) -- (0.7468425273379544, -0.07154264163767375)
	-- (0.7468425273379544, -0.07148148034969858) -- (0.7468549560230823, -0.07145447354793664)
	-- (0.7468549560230823, -0.025948201515093704) -- (0.746876590802171, -0.02590165994153756)
	-- (0.746876590802171, -0.028454201074047683) -- (0.7471539161047911, -0.027864485131816216)
	-- (0.7471539161047911, 0.026109168947143366) -- (0.7471831378444916, 0.026174763478267873)
	-- (0.7471831378444916, 0.027175076009314295) -- (0.7472269687693992, 0.027273365822896124)
	-- (0.7472269687693992, 0.03012371794288663) -- (0.747288555384296, 0.03026206576252247)
	-- (0.747288555384296, 0.025660787495500704) -- (0.7473424593629144, 0.02578132747317333)
	-- (0.7473424593629144, 0.02653098852455529) -- (0.7474187298566481, 0.026701122306800554)
	-- (0.7474187298566481, 0.026433676625248963) -- (0.747488480081992, 0.026588867487899646)
	-- (0.747488480081992, -0.023595812424974563) -- (0.7474951967770006, -0.0235799450423559)
	-- (0.7474951967770006, -0.004543505400208336) -- (0.747514221211044, -0.004499182668594845)
	-- (0.747514221211044, -0.0035197648996333057) -- (0.7475167964213519, -0.0035137401427305)
	-- (0.7475167964213519, -0.0035266521360136395) -- (0.7475266734838697, -0.003503548319920023)
	-- (0.7475266734838697, -0.003743086437277113) -- (0.7475333895614246, -0.0037273718362437107)
	-- (0.7475333895614246, -0.0020907413118159772) -- (0.747558413234371, -0.0020322071017632583)
	-- (0.747558413234371, 0.006313844394519712) -- (0.7475667675445192, 0.006333697112601447)
	-- (0.7475667675445192, 0.011999557307282896) -- (0.7476253917576896, 0.012137260789560523)
	-- (0.7476253917576896, 0.07348998531873183) -- (0.747627547081664, 0.0734949609803339)
	-- (0.747627547081664, 0.0668221394213911) -- (0.7476582654183903, 0.06689359420178988)
	-- (0.7476582654183903, 0.06678044178232145) -- (0.7476781207558691, 0.06682657525633649)
	-- (0.7476781207558691, 0.06655079827947981) -- (0.7477365304816077, 0.06668654756195318)
	-- (0.7477365304816077, 0.06611814419076233) -- (0.7477430981272766, 0.06613341116730087)
	-- (0.7477430981272766, 0.06939173572730038) -- (0.7478139900203999, 0.06955986357352656)
	-- (0.7478139900203999, 0.06973824172862593) -- (0.7478650513126404, 0.06985472661449707)
	-- (0.7478650513126404, 0.06047805537677088) -- (0.7480661007339101, 0.06092857080837477)
	-- (0.7480661007339101, 0.07534827217395884) -- (0.7481250146237135, 0.07548740330142847)
	-- (0.7481250146237135, 0.07648336374764815) -- (0.7481400615651677, 0.07651897075746752)
	-- (0.7481400615651677, 0.07810277862030315) -- (0.7481753279288865, 0.07818632714934715)
	-- (0.7481753279288865, 0.07259131765686809) -- (0.7481980680001089, 0.07264528039099535)
	-- (0.7481980680001089, 0.06481443024484708) -- (0.7482742523110161, 0.06499451900901894)
	-- (0.7482742523110161, 0.06515998459346649) -- (0.7482949117731216, 0.06520889526737053)
	-- (0.7482949117731216, 0.06582101688042435) -- (0.7485187463734749, 0.06635082825646643)
	-- (0.7485187463734749, 0.06700280833916239) -- (0.7485746375860972, 0.06713478489137238)
	-- (0.7485746375860972, 0.06721909300113782) -- (0.7487098701313497, 0.06754135447840641)
	-- (0.7487098701313497, 0.07038466792585485) -- (0.7487871154304162, 0.0705675211249016)
	-- (0.7487871154304162, 0.06809504643688344) -- (0.7488690767037931, 0.06828755090227348)
	-- (0.7488690767037931, 0.06668011164597479) -- (0.748885473471896, 0.06671868393501855)
	-- (0.748885473471896, 0.06664436069684157) -- (0.7489331248803851, 0.06675640715446256)
	-- (0.7489331248803851, 0.06356213240334734) -- (0.7489714687387221, 0.0636520436490753)
	-- (0.7489714687387221, 0.06284344737739724) -- (0.748995727570329, 0.06290037524749975)
	-- (0.748995727570329, 0.06303881945606575) -- (0.749127314693721, 0.06334833567590911)
	-- (0.749127314693721, 0.06328184619787167) -- (0.7493043264288483, 0.0636981628354196)
	-- (0.7493043264288483, 0.051633391837720484) -- (0.7493474965387943, 0.05173440666557222)
	-- (0.7493474965387943, 0.05404477412603137) -- (0.7493546331413375, 0.0540613970576514)
	-- (0.7493546331413375, 0.05314345616218332) -- (0.7493606933176039, 0.05315757031004852)
	-- (0.7493606933176039, 0.05279927084840198) -- (0.7494052558535642, 0.05290306523117387)
	-- (0.7494052558535642, 0.05387291425920505) -- (0.7494088460656209, 0.05388127548640896)
	-- (0.7494088460656209, 0.05316389253892053) -- (0.7495219973561467, 0.05342871568655652)
	-- (0.7495219973561467, 0.05389185584520073) -- (0.749522755368559, 0.05389362310501006)
	-- (0.749522755368559, 0.05402429599818628) -- (0.7495966538463672, 0.05419705384620449)
	-- (0.7495966538463672, 0.05432625522284059) -- (0.7496494491166676, 0.054445620434712905)
	-- (0.7496494491166676, 0.05651865446619188) -- (0.7497181042731664, 0.05667402696009857)
	-- (0.7497181042731664, 0.0566533447159388) -- (0.7497541038027982, 0.05673467803331386)
	-- (0.7497541038027982, 0.07857838664428103) -- (0.7497716835070856, 0.07861650376940417)
	-- (0.7497716835070856, 0.07983938680683961) -- (0.749781361334753, 0.07986036004417699)
	-- (0.749781361334753, 0.08276924476733723) -- (0.7498151653960655, 0.08284269462649513)
	-- (0.7498151653960655, 0.08408877726982421) -- (0.7498293327776434, 0.08411963373679002)
	-- (0.7498293327776434, 0.08144763257069683) -- (0.7498613866810017, 0.08151712175607359)
	-- (0.7498613866810017, 0.08135168864404148) -- (0.749912330473359, 0.08146164398560954)
	-- (0.749912330473359, 0.09035272321066407) -- (0.7499393854644916, 0.09041065718843416)
	-- (0.7499393854644916, 0.08868079012955984) -- (0.7499596143587495, 0.088724139235973)
	-- (0.7499596143587495, 0.08879087650848436) -- (0.750014152675336, 0.08890875269054288)
	-- (0.750014152675336, 0.09678245869389156) -- (0.7500704771359872, 0.09690529502906482)
	-- (0.7500704771359872, 0.08459890597319036) -- (0.7502857906609678, 0.08504264846060713)
	-- (0.7502857906609678, 0.08594588952279784) -- (0.7504050090738426, 0.08619132948821903)
	-- (0.7504050090738426, 0.08614525676857432) -- (0.7504574808083405, 0.08625316519462214)
	-- (0.7504574808083405, 0.08473395287300005) -- (0.7504684309487656, 0.08475648327740978)
	-- (0.7504684309487656, 0.08923372955241601) -- (0.7505718493272127, 0.0894491968400348)
	-- (0.7505718493272127, 0.095851208394194) -- (0.7505940828478629, 0.09589761719502354)
	-- (0.7505940828478629, 0.0965847160127401) -- (0.750782941168195, 0.09697950385678225)
	-- (0.750782941168195, 0.09774814820191344) -- (0.7508354228129055, 0.09785832302999332)
	-- (0.7508354228129055, 0.09711638704576268) -- (0.7509404037725004, 0.09733525583750978)
	-- (0.7509404037725004, 0.0850567203996051) -- (0.7509429024325235, 0.0850619069048566)
	-- (0.7509429024325235, 0.08360064167433377) -- (0.7509838521624729, 0.08368517028942521)
	-- (0.7509838521624729, 0.08335351184098945) -- (0.751090922088822, 0.0835732874007474)
	-- (0.751090922088822, 0.08361352686489093) -- (0.7513140829106881, 0.08407202283351964)
	-- (0.7513140829106881, 0.08420236002109648) -- (0.7513307743659351, 0.0842367624861383)
	-- (0.7513307743659351, 0.0968326113355359) -- (0.7513627826331194, 0.0968980458680835)
	-- (0.7513627826331194, 0.09597799291982151) -- (0.7513644082227179, 0.09598132266600218)
	-- (0.7513644082227179, 0.09708182611785961) -- (0.7514016035511478, 0.09715825123265412)
	-- (0.7514016035511478, 0.09413263669113198) -- (0.7514121184825984, 0.09415402391177052)
	-- (0.7514121184825984, 0.09256034914124721) -- (0.7514356728780168, 0.09260794681955131)
	-- (0.7514356728780168, 0.08881580614541017) -- (0.7515136191140702, 0.08897088409651355)
	-- (0.7515136191140702, 0.08978027501570766) -- (0.7515928926970573, 0.08993791524219782)
	-- (0.7515928926970573, 0.08950363922977006) -- (0.7515947273056247, 0.08950728609858986)
	-- (0.7515947273056247, 0.08946239263677473) -- (0.7516734851653117, 0.08961892705223755)
	-- (0.7516734851653117, 0.13505416187061067) -- (0.7517680031767279, 0.1352352028986785)
	-- (0.7517680031767279, 0.1393179158012309) -- (0.7519004078667392, 0.13957551408253174)
	-- (0.7519004078667392, 0.13887399592056107) -- (0.7519025855265495, 0.13887823147507442)
	-- (0.7519025855265495, 0.12785867240803486) -- (0.7519524306266188, 0.1279575503712512)
	-- (0.7519524306266188, 0.12379722694439332) -- (0.751953549938064, 0.12379945677539159)
	-- (0.751953549938064, 0.12397210048821508) -- (0.752234220754451, 0.12453282008840896)
	-- (0.752234220754451, 0.12010295288511877) -- (0.752277547557778, 0.12018960099874404)
	-- (0.752277547557778, 0.14052144961316518) -- (0.7523012599854462, 0.14057602094231864)
	-- (0.7523012599854462, 0.13587893199193074) -- (0.7523073118265352, 0.13589271188834146)
	-- (0.7523073118265352, 0.12994296094964114) -- (0.7523277718652858, 0.1299887167396199)
	-- (0.7523277718652858, 0.1396761686198735) -- (0.7523941196036971, 0.1398255846365588)
	-- (0.7523941196036971, 0.14019088405752206) -- (0.752474126406017, 0.14037108006254925)
	-- (0.752474126406017, 0.14026346480326363) -- (0.7525019617442924, 0.1403257603581673)
	-- (0.7525019617442924, 0.12861198913993796) -- (0.7525917225048084, 0.12881680947835902)
	-- (0.7525917225048084, 0.13262741958347196) -- (0.7526273090397654, 0.13270833030974138)
	-- (0.7526273090397654, 0.12999865951096146) -- (0.7526349942878066, 0.1300161049217783)
	-- (0.7526349942878066, 0.12920183262533447) -- (0.7526390803000489, 0.12921099115993986)
	-- (0.7526390803000489, 0.1276898303296254) -- (0.7526577766390952, 0.12773200631946358)
	-- (0.7526577766390952, 0.12853349149749382) -- (0.7527171608189385, 0.1286672437854833)
	-- (0.7527171608189385, 0.1295575728884302) -- (0.7528968359290048, 0.1299630632216222)
	-- (0.7528968359290048, 0.12222162898657254) -- (0.7530002653527497, 0.12245582150933429)
	-- (0.7530002653527497, 0.052882321858669284) -- (0.753042740080988, 0.05297325466538112)
	-- (0.753042740080988, 0.0784737082320134) -- (0.753243654987603, 0.07896295805410668)
	-- (0.753243654987603, 0.0782113130294997) -- (0.7532666867966767, 0.07826603444737502)
	-- (0.7532666867966767, 0.07823674268960075) -- (0.7533729263415805, 0.07848916087334046)
	-- (0.7533729263415805, 0.08380499560808105) -- (0.7533938425524287, 0.08385536270198564)
	-- (0.7533938425524287, 0.08303285671126848) -- (0.7535262004346192, 0.08334465770067628)
	-- (0.7535262004346192, 0.08307533422188833) -- (0.7535402196990111, 0.08310835390759533)
	-- (0.7535402196990111, 0.0796912330245358) -- (0.753593067051791, 0.0798158608485781)
	-- (0.753593067051791, 0.0786795995982834) -- (0.7536899231741367, 0.07890800076840357)
	-- (0.7536899231741367, 0.0751532479920664) -- (0.7536939100356919, 0.07516259041894359)
	-- (0.7536939100356919, 0.06369835378868809) -- (0.7538145233397866, 0.06398016360501095)
	-- (0.7538145233397866, 0.06311358016310263) -- (0.7538595682215941, 0.06321729648411772)
	-- (0.7538595682215941, 0.06322474238413467) -- (0.7539849213569051, 0.0635133664533372)
	-- (0.7539849213569051, 0.09271448358445811) -- (0.753998388317435, 0.09274612865122141)
	-- (0.753998388317435, 0.09276883936510218) -- (0.7540171361894719, 0.0928128644516496)
	-- (0.7540171361894719, 0.09308175273372418) -- (0.7541303417764217, 0.09334868181627977)
	-- (0.7541303417764217, 0.09251794636709262) -- (0.754231358620098, 0.09275582023781398)
	-- (0.754231358620098, 0.1046984614243549) -- (0.7543264450659686, 0.1049167207265169)
	-- (0.7543264450659686, 0.12270485470296436) -- (0.7543398658603585, 0.12273499220783389)
	-- (0.7543398658603585, 0.12268570594982399) -- (0.7543541196203227, 0.12271771341684727)
	-- (0.7543541196203227, 0.12429099393468493) -- (0.7543559646055392, 0.12429513432049542)
	-- (0.7543559646055392, 0.12487054728924718) -- (0.7543793032522922, 0.12492293675704155)
	-- (0.7543793032522922, 0.1221597962409023) -- (0.7544110612802712, 0.1222310595640199)
	-- (0.7544110612802712, 0.1359838221165272) -- (0.7544222724239452, 0.13600910289113183)
	-- (0.7544222724239452, 0.1279525147823601) -- (0.7544375291905392, 0.1279866523816335)
	-- (0.7544375291905392, 0.12805968838106474) -- (0.7544651373374003, 0.12812147003117774)
	-- (0.7544651373374003, 0.13873603857337227) -- (0.7544786077367657, 0.13876605131475606)
	-- (0.7544786077367657, 0.13725488628128332) -- (0.7544848265792952, 0.13726858878258444)
	-- (0.7544848265792952, 0.13969581683025778) -- (0.7545502609871229, 0.1398396646478661)
	-- (0.7545502609871229, 0.14189864752361006) -- (0.7545851708770318, 0.14197524466457284)
	-- (0.7545851708770318, 0.1407374324842491) -- (0.7547101006238482, 0.14101151919259353)
	-- (0.7547101006238482, 0.1427252246727725) -- (0.7547359731042812, 0.1427819602193562)
	-- (0.7547359731042812, 0.15243575828531608) -- (0.754854101544404, 0.15269048399401478)
	-- (0.754854101544404, 0.14993918029551484) -- (0.7548570805929389, 0.1499455463862896)
	-- (0.7548570805929389, 0.13777844160703037) -- (0.7549448301299818, 0.13797178439241856)
	-- (0.7549448301299818, 0.12455809669805896) -- (0.755016352286801, 0.12471496268691433)
	-- (0.755016352286801, 0.12391476574004426) -- (0.7551004721501269, 0.12409888215931121)
	-- (0.7551004721501269, 0.12247270423312699) -- (0.7551229173048845, 0.12252182770233588)
	-- (0.7551229173048845, 0.1168843083396938) -- (0.7552250798403684, 0.11710653855996117)
	-- (0.7552250798403684, 0.10055726565244787) -- (0.7552934488237696, 0.10070653797419138)
	-- (0.7552934488237696, 0.101261549123814) -- (0.7553631200368565, 0.10141380047982011)
	-- (0.7553631200368565, 0.10145877661336326) -- (0.7554161895735358, 0.10157474350842165)
	-- (0.7554161895735358, 0.10083673115070398) -- (0.7555371102737224, 0.10110078997562642)
	-- (0.7555371102737224, 0.11084710283801563) -- (0.7555570507588759, 0.11089051805049381)
	-- (0.7555570507588759, 0.11372298880039748) -- (0.7555929327625146, 0.11380100975395914)
	-- (0.7555929327625146, 0.12097461645506416) -- (0.7556322736290824, 0.12105849983209316)
	-- (0.7556322736290824, 0.11775350890040787) -- (0.7557034679824658, 0.11790503274736946)
	-- (0.7557034679824658, 0.11639461476347367) -- (0.7557856190482224, 0.11656879758536894)
	-- (0.7557856190482224, 0.11286490516121019) -- (0.7557951552343889, 0.11288503514350752)
	-- (0.7557951552343889, 0.1143462119821198) -- (0.755808403025363, 0.11437419042380573)
	-- (0.755808403025363, 0.11521595010416914) -- (0.7558201444231537, 0.11524073676559035)
	-- (0.7558201444231537, 0.11526237964967062) -- (0.7558455898131627, 0.11531609851910274)
	-- (0.7558455898131627, 0.11541413113150567) -- (0.756101769091372, 0.11595469440391122)
	-- (0.756101769091372, 0.11551652531665141) -- (0.7561640964174445, 0.11564801134993714)
	-- (0.7561640964174445, 0.11450155115889707) -- (0.7562104428175347, 0.11459764216473968)
	-- (0.7562104428175347, 0.11383614722630538) -- (0.7562154756971562, 0.11384656339710265)
	-- (0.7562154756971562, 0.11480049481746112) -- (0.7563606373999876, 0.11510036117042843)
	-- (0.7563606373999876, 0.11299783605513489) -- (0.7564955454609247, 0.1132784067351514)
	-- (0.7564955454609247, 0.11422831156237996) -- (0.7565598443151892, 0.11436142887065642)
	-- (0.7565598443151892, 0.11154934946585092) -- (0.7566124553844278, 0.11165858830369703)
	-- (0.7566124553844278, 0.11234082988621903) -- (0.7567284862497521, 0.11258182363127438)
	-- (0.7567284862497521, 0.11280100674148241) -- (0.7567478963313227, 0.11284127483739259)
	-- (0.7567478963313227, 0.1132445097177886) -- (0.7567598573191144, 0.11326931975596205)
	-- (0.7567598573191144, 0.11217151541617613) -- (0.7567868757890014, 0.11222759336971654)
	-- (0.7567868757890014, 0.11624453417142402) -- (0.7568686225948335, 0.11641505548300622)
	-- (0.7568686225948335, 0.11578898159145003) -- (0.756965201122883, 0.1159898567740398)
	-- (0.756965201122883, 0.10657600679056704) -- (0.7570002136620119, 0.10664827388046506)
	-- (0.7570002136620119, 0.10102527985894502) -- (0.7570527409361146, 0.1011331262944427)
	-- (0.7570527409361146, 0.10123276373374204) -- (0.7571494427209536, 0.10143228276809182)
	-- (0.7571494427209536, 0.11231367439259585) -- (0.7571621470541571, 0.11233968718138188)
	-- (0.7571621470541571, 0.11295130545526967) -- (0.7572956205689362, 0.11322468413869811)
	-- (0.7572956205689362, 0.11458209776269257) -- (0.7573080166453885, 0.11460747468543553)
	-- (0.7573080166453885, 0.11388756562173645) -- (0.7574618632772687, 0.11420204774989079)
	-- (0.7574618632772687, 0.11427718512602485) -- (0.7574834484574053, 0.11432121935516588)
	-- (0.7574834484574053, 0.10193901077261171) -- (0.7577165447998425, 0.10241911746689973)
	-- (0.7577165447998425, 0.10143748218788622) -- (0.758055861825198, 0.10213707884606935)
	-- (0.758055861825198, 0.10290029831713658) -- (0.7581397604248133, 0.10307327473406651)
	-- (0.7581397604248133, 0.09406155132816653) -- (0.7582321565404995, 0.09425364828586968)
	-- (0.7582321565404995, 0.09265509084800283) -- (0.758248349355767, 0.09268795838935133)
	-- (0.758248349355767, 0.08928649826622057) -- (0.7582897995325834, 0.08937079379178538)
	-- (0.7582897995325834, 0.09124792000830613) -- (0.758317510205819, 0.09130422737457916)
	-- (0.758317510205819, 0.0967232386737149) -- (0.758387233697718, 0.09686519979136171)
	-- (0.758387233697718, 0.099446728664241) -- (0.7586013589743456, 0.09987962092227824)
	-- (0.7586013589743456, 0.09991648480576157) -- (0.7586038808688647, 0.09992159272241538)
	-- (0.7586038808688647, 0.09894404330354312) -- (0.7586370416128696, 0.09901131045026147)
	-- (0.7586370416128696, 0.10898804926269001) -- (0.7586577078022264, 0.1090302976335871)
	-- (0.7586577078022264, 0.11328817096348734) -- (0.7587059841149606, 0.11338866479188554)
	-- (0.7587059841149606, 0.10950329275819434) -- (0.7587349597700633, 0.10956351340317014)
	-- (0.7587349597700633, 0.1088190342121254) -- (0.7590093194389251, 0.10938741167953932)
	-- (0.7590093194389251, 0.10994995904655586) -- (0.7590200204805397, 0.10997244235887411)
	-- (0.7590200204805397, 0.11040951353344712) -- (0.7590676666885168, 0.11050952536662623)
	-- (0.7590676666885168, 0.10422280201098671) -- (0.7590907181834483, 0.10427322715860207)
	-- (0.7590907181834483, 0.10417389998955451) -- (0.7591977320736163, 0.10440802877866773)
	-- (0.7591977320736163, 0.10481608405065393) -- (0.7592059986096545, 0.1048341763854165)
	-- (0.7592059986096545, 0.09953443616200469) -- (0.7592250846479731, 0.09957642475858183)
	-- (0.7592250846479731, 0.09110724976241334) -- (0.759265647637294, 0.0911961221285175)
	-- (0.759265647637294, 0.09132078096835924) -- (0.7593919002824775, 0.09159735766759984)
	-- (0.7593919002824775, 0.09453057975291983) -- (0.7594929507675439, 0.09475072399937044)
	-- (0.7594929507675439, 0.09974898387003563) -- (0.7596006094670673, 0.09998806528860045)
	-- (0.7596006094670673, 0.09932636858367161) -- (0.759642403740519, 0.09941878809432456)
	-- (0.759642403740519, 0.09927038883859013) -- (0.7596723740497032, 0.09933642104970457)
	-- (0.7596723740497032, 0.10730797393602542) -- (0.7596780553538526, 0.10732050377877664)
	-- (0.7596780553538526, 0.10731709377525367) -- (0.7596938985945693, 0.10735203321743098)
	-- (0.7596938985945693, 0.11979440207292348) -- (0.7597435788476654, 0.11990243306051215)
	-- (0.7597435788476654, 0.1205314267147051) -- (0.7600386949061901, 0.12117385369062737)
	-- (0.7600386949061901, 0.12111945007196953) -- (0.7600388883370941, 0.12111987015574475)
	-- (0.7600388883370941, 0.1301024272559913) -- (0.7601091197448009, 0.13025570892283508)
	-- (0.7601091197448009, 0.15883145347187003) -- (0.76019107173635, 0.159013375963104)
	-- (0.76019107173635, 0.1577357862892319) -- (0.760259487246468, 0.15788677654932276)
	-- (0.760259487246468, 0.1606970776740844) -- (0.7603087219786617, 0.16080595110464338)
	-- (0.7603087219786617, 0.16008774984319787) -- (0.7603176484197028, 0.16010747062483505)
	-- (0.7603176484197028, 0.16641612341463405) -- (0.7604020279634234, 0.1666025994483248)
	-- (0.7604020279634234, 0.1648522267862629) -- (0.7604056547795612, 0.16485998296250984)
	-- (0.7604056547795612, 0.1646010169754027) -- (0.7604371956858899, 0.1646682056318923)
	-- (0.7604371956858899, 0.1629765012810328) -- (0.7605767249226709, 0.16327026222354507)
	-- (0.7605767249226709, 0.16696596902981747) -- (0.7609609880484552, 0.16779749513766234)
	-- (0.7609609880484552, 0.16791425445107022) -- (0.7611932849006007, 0.16841945284594753)
	-- (0.7611932849006007, 0.16844807656016478) -- (0.7613721379876084, 0.1688371029944377)
	-- (0.7613721379876084, 0.16866060216970488) -- (0.761383808303514, 0.16868592381634404)
	-- (0.761383808303514, 0.16918973144527738) -- (0.761398067610973, 0.16922081041486844)
	-- (0.761398067610973, 0.165845794009187) -- (0.7614776853781234, 0.16601964166150535)
	-- (0.7614776853781234, 0.16617266858234286) -- (0.7616893888824532, 0.16663499563752188)
	-- (0.7616893888824532, 0.16405850425111254) -- (0.7617386839940563, 0.16416594985897973)
	-- (0.7617386839940563, 0.16679637833924083) -- (0.761850607177575, 0.16703881337087398)
	-- (0.761850607177575, 0.1668802869683477) -- (0.7618539456476227, 0.16688751537169988)
	-- (0.7618539456476227, 0.16743090969273616) -- (0.7618873115919862, 0.16750339601719)
	-- (0.7618873115919862, 0.16674130199910583) -- (0.7618908222039833, 0.1667489043135)
	-- (0.7618908222039833, 0.1710065031152664) -- (0.7619173202469319, 0.1710644372247204)
	-- (0.7619173202469319, 0.17556913341728883) -- (0.7619318948550933, 0.17560104520448183)
	-- (0.7619318948550933, 0.1776226975277362) -- (0.761969014144418, 0.17770413260399343)
	-- (0.761969014144418, 0.17858599143532464) -- (0.7619810877167894, 0.17861249174764907)
	-- (0.7619810877167894, 0.1887969891650555) -- (0.7619959113297384, 0.18882960065127122)
	-- (0.7619959113297384, 0.19460507924344211) -- (0.7620103224313005, 0.1946367366134808)
	-- (0.7620103224313005, 0.19121251968412947) -- (0.7620829909693232, 0.1913720507021959)
	-- (0.7620829909693232, 0.1912565537192992) -- (0.7621439299498133, 0.19139040216593006)
	-- (0.7621439299498133, 0.1893722696879051) -- (0.7621965922152196, 0.18948754275727092)
	-- (0.7621965922152196, 0.18926725446570702) -- (0.7623372065954175, 0.1895748834749604)
	-- (0.7623372065954175, 0.18948473866052093) -- (0.7623463373524766, 0.18950473925119019)
	-- (0.7623463373524766, 0.17972599629739433) -- (0.7623565382435449, 0.17974721992552015)
	-- (0.7623565382435449, 0.17748722461392036) -- (0.7623746835719434, 0.17752500074290234)
	-- (0.7623746835719434, 0.17787671722515247) -- (0.7623950144039521, 0.17791990812338213)
	-- (0.7623950144039521, 0.17819008966270947) -- (0.7624603811936741, 0.17832891058293793)
	-- (0.7624603811936741, 0.17842135144631827) -- (0.7624751276139609, 0.17845270550114087)
	-- (0.7624751276139609, 0.17654293330449786) -- (0.7625000526127769, 0.1765948673010245)
	-- (0.7625000526127769, 0.17637989700322412) -- (0.762517578573066, 0.17641632914393535)
	-- (0.762517578573066, 0.17645730419470448) -- (0.762575476940197, 0.17657767823309406)
	-- (0.762575476940197, 0.17088540307374486) -- (0.7626084696738528, 0.17095343005107497)
	-- (0.7626084696738528, 0.1506558131095254) -- (0.7626303908583851, 0.15070215374276372)
	-- (0.7626303908583851, 0.1558441975507243) -- (0.7626802332474201, 0.15594910997361996)
	-- (0.7626802332474201, 0.15895091016143795) -- (0.7628195770408598, 0.15924394994195454)
	-- (0.7628195770408598, 0.15429198726922952) -- (0.7629243754159628, 0.15451419052749513)
	-- (0.7629243754159628, 0.15202788546066476) -- (0.7630043322990285, 0.15219349345022992)
	-- (0.7630043322990285, 0.15222651396076262) -- (0.7630293328845603, 0.15227831982551118)
	-- (0.7630293328845603, 0.13463117268054983) -- (0.7630447942141665, 0.13466349507399325)
	-- (0.7630447942141665, 0.13488905498835463) -- (0.7630524207219935, 0.13490500672013053)
	-- (0.7630524207219935, 0.13829492540961666) -- (0.7630982522598904, 0.13839479749569683)
	-- (0.7630982522598904, 0.13150695572045062) -- (0.7632778709701523, 0.13189594711319313)
	-- (0.7632778709701523, 0.13310021968263222) -- (0.7634052753393952, 0.13337557698975816)
	-- (0.7634052753393952, 0.13613962348027603) -- (0.763496600176881, 0.13633844147087068)
	-- (0.763496600176881, 0.13817936713391435) -- (0.7635751638293101, 0.1383499797492614)
	-- (0.7635751638293101, 0.14465448406005474) -- (0.7636056661800485, 0.14472037974066126)
	-- (0.7636056661800485, 0.14611825826545616) -- (0.7637010719239934, 0.14632380337576992)
	-- (0.7637010719239934, 0.1472054266452785) -- (0.763720622432234, 0.14724766925101926)
	-- (0.763720622432234, 0.1454669856253155) -- (0.7637964351306282, 0.1456312254598616)
	-- (0.7637964351306282, 0.14538799946693962) -- (0.7638018459661109, 0.1453997414377075)
	-- (0.7638018459661109, 0.14510075900719105) -- (0.7638824497650066, 0.14527534809639372)
	-- (0.7638824497650066, 0.14563685897662) -- (0.7639736610659529, 0.1458345965738859)
	-- (0.7639736610659529, 0.14985388006924527) -- (0.7639974680726239, 0.14990636631965656)
	-- (0.7639974680726239, 0.1572515532756111) -- (0.7640146139511881, 0.1572888087413408)
	-- (0.7640146139511881, 0.15828753102876117) -- (0.7640466503023552, 0.15835721168320316)
	-- (0.7640466503023552, 0.16138380398500543) -- (0.7641918398333485, 0.16170337467558418)
	-- (0.7641918398333485, 0.16231390536546395) -- (0.7642254351885569, 0.16238783375775967)
	-- (0.7642254351885569, 0.16214925820797507) -- (0.7642945205633652, 0.1623012304976344)
	-- (0.7642945205633652, 0.15777073744151032) -- (0.7643115459347776, 0.15780802152170992)
	-- (0.7643115459347776, 0.15646152165437033) -- (0.764398278997648, 0.1566502753006174)
	-- (0.764398278997648, 0.1574779494309413) -- (0.7644573166209725, 0.15760625462402675)
	-- (0.7644573166209725, 0.15957029243267618) -- (0.7645074232304467, 0.1596791707060318)
	-- (0.7645074232304467, 0.15873405910385363) -- (0.7645908574499969, 0.15891549658064844)
	-- (0.7645908574499969, 0.15539001737385774) -- (0.764626804100185, 0.15546834401311543)
	-- (0.764626804100185, 0.15238181281068722) -- (0.7646925789261446, 0.15252487809327223)
	-- (0.7646925789261446, 0.17778440139318435) -- (0.764721360115583, 0.17787246786649424)
	-- (0.764721360115583, 0.178454188292021) -- (0.7647269607889646, 0.17847177409468762)
	-- (0.7647269607889646, 0.17817746024245254) -- (0.7647324130414266, 0.17819435843826223)
	-- (0.7647324130414266, 0.17822871870814508) -- (0.7647435309737632, 0.1782631872280229)
	-- (0.7647435309737632, 0.17494797906581835) -- (0.7647472684539127, 0.17495962355090056)
	-- (0.7647472684539127, 0.17493223127848814) -- (0.764836267318421, 0.17520949908190214)
	-- (0.764836267318421, 0.18323989227600668) -- (0.7650580378771956, 0.18393177687373455)
	-- (0.7650580378771956, 0.18403954130015157) -- (0.7650802885409397, 0.1841089642350687)
	-- (0.7650802885409397, 0.18408740238876717) -- (0.7650843775103302, 0.1841001524844119)
	-- (0.7650843775103302, 0.18460009958407927) -- (0.7651362428621412, 0.18476187966442553)
	-- (0.7651362428621412, 0.17545198822785166) -- (0.7652251793584915, 0.17571082346781552)
	-- (0.7652251793584915, 0.17819877394641037) -- (0.765257815824102, 0.17829352534647339)
	-- (0.765257815824102, 0.17944935484753366) -- (0.7655634054496506, 0.1803334927947211)
	-- (0.7655634054496506, 0.18712932811256872) -- (0.7656024961055019, 0.18724221952445724)
	-- (0.7656024961055019, 0.19467538884180308) -- (0.765856373182367, 0.19544430020247783)
	-- (0.765856373182367, 0.1947911683164267) -- (0.7658809183727239, 0.19486557122377943)
	-- (0.7658809183727239, 0.19299281541587796) -- (0.7659858825576975, 0.19331036228098736)
	-- (0.7659858825576975, 0.18535077416950668) -- (0.7660169940114584, 0.18543454686790148)
	-- (0.7660169940114584, 0.18317689232573203) -- (0.7660777152340641, 0.183340068741095)
	-- (0.7660777152340641, 0.17607516658443204) -- (0.7660910491720654, 0.17611106796612772)
	-- (0.7660910491720654, 0.17466293879464026) -- (0.7661801181479111, 0.17490175576105882)
	-- (0.7661801181479111, 0.17622193389240343) -- (0.7663090806946661, 0.17656685743150605)
	-- (0.7663090806946661, 0.16218742073195547) -- (0.7664245013718948, 0.16250366337497132)
	-- (0.7664245013718948, 0.16243786908579835) -- (0.7664391863397135, 0.16247811217851207)
	-- (0.7664391863397135, 0.16332562791369276) -- (0.7667624371022667, 0.16421210278650095)
	-- (0.7667624371022667, 0.14920042964470573) -- (0.7667692470917107, 0.14921955710244159)
	-- (0.7667692470917107, 0.15133774291792979) -- (0.766784343797019, 0.15138022525560885)
	-- (0.766784343797019, 0.15958264031138691) -- (0.7668244526968516, 0.15969610967640605)
	-- (0.7668244526968516, 0.1645329727374783) -- (0.7668981293374928, 0.16474520127402958)
	-- (0.7668981293374928, 0.16406505409031902) -- (0.7669842860468882, 0.16431312310612559)
	-- (0.7669842860468882, 0.16438691882817139) -- (0.767047865005401, 0.16457000498598692)
	-- (0.767047865005401, 0.15370687411202894) -- (0.7670651351899401, 0.15375414945743632)
	-- (0.7670651351899401, 0.1637108164014591) -- (0.7671019414593393, 0.1638098447967038)
	-- (0.7671019414593393, 0.15839241834742776) -- (0.7671391401770785, 0.15849339995430722)
	-- (0.7671391401770785, 0.18442823332573016) -- (0.7671483300286926, 0.18445224321135928)
	-- (0.7671483300286926, 0.12205824067579903) -- (0.7671911342470998, 0.12217186149077366)
	-- (0.7671911342470998, 0.12227307986265616) -- (0.7673218628612546, 0.12262004714492704)
	-- (0.7673218628612546, 0.14374320089348097) -- (0.7673718654681372, 0.14387391317386686)
	-- (0.7673718654681372, 0.10779132273688509) -- (0.767481482746914, 0.10808555575769002)
	-- (0.767481482746914, 0.10800421654639113) -- (0.7674920830295016, 0.10803266355378896)
	-- (0.7674920830295016, 0.10495055607310574) -- (0.7677173382036205, 0.10554935166291468)
	-- (0.7677173382036205, 0.10465591442529606) -- (0.7677414575915421, 0.10472015580780016)
	-- (0.7677414575915421, 0.10278403483412579) -- (0.7677973418830777, 0.10292374983256528)
	-- (0.7677973418830777, 0.0699449176734898) -- (0.767824872798216, 0.0700120688220913)
	-- (0.767824872798216, 0.06907889611646517) -- (0.7678774513010078, 0.06920722478806733)
	-- (0.7678774513010078, 0.0686965228594883) -- (0.7678929557870033, 0.06873432890924769)
	-- (0.7678929557870033, 0.06815940178780241) -- (0.7680768266462749, 0.06860821151322527)
	-- (0.7680768266462749, 0.07213282950982451) -- (0.7681554881242583, 0.07232393468715556)
	-- (0.7681554881242583, 0.07305269479041476) -- (0.7682012283483713, 0.07316376141917705)
	-- (0.7682012283483713, 0.08035455978312989) -- (0.7682286380486583, 0.08042079702413035)
	-- (0.7682286380486583, 0.08079001269255785) -- (0.7682431633986581, 0.08082524610269255)
	-- (0.7682431633986581, 0.07377675683387862) -- (0.7682722346072486, 0.07384647568716661)
	-- (0.7682722346072486, 0.07450893415966821) -- (0.7683379964366, 0.07466678972021865)
	-- (0.7683379964366, 0.085330506388893) -- (0.7683894413883162, 0.08545424267910706)
	-- (0.7683894413883162, 0.09620511730228444) -- (0.7684601670498057, 0.0963762133567166)
	-- (0.7684601670498057, 0.09637312246050704) -- (0.7684821801681383, 0.09642637506778536)
	-- (0.7684821801681383, 0.0958463497143669) -- (0.7685471743201018, 0.09600284499391698)
	-- (0.7685471743201018, 0.09142380360315915) -- (0.7685907726128357, 0.09152859121988355)
	-- (0.7685907726128357, 0.09823205259016055) -- (0.7687124004630456, 0.09852596315405875)
	-- (0.7687124004630456, 0.12515703497037706) -- (0.7688997034273919, 0.1256040406682786)
	-- (0.7688997034273919, 0.12793230716195989) -- (0.7689345726979446, 0.12801555885772034)
	-- (0.7689345726979446, 0.13353688715337653) -- (0.7689993859590024, 0.13369271705856778)
	-- (0.7689993859590024, 0.138846295398169) -- (0.7690056105509979, 0.1388611405827227)
	-- (0.7690056105509979, 0.13774913333700708) -- (0.7690786265366069, 0.1379235686540128)
	-- (0.7690786265366069, 0.14104522546542428) -- (0.7692170079094504, 0.14136544323241476)
	-- (0.7692170079094504, 0.13680659527632957) -- (0.7692321926768303, 0.13684188492904906)
	-- (0.7692321926768303, 0.1401608778024275) -- (0.7692631933908891, 0.14023301530891621)
	-- (0.7692631933908891, 0.19573277232646952) -- (0.7694993551238115, 0.1962611002057281)
	-- (0.7694993551238115, 0.18979153870231055) -- (0.7695183575464889, 0.1898332352790706)
	-- (0.7695183575464889, 0.1982261121694159) -- (0.7695787247665327, 0.19835826200369966)
	-- (0.7695787247665327, 0.19635510695305436) -- (0.7696170406934767, 0.19643891421862453)
	-- (0.7696170406934767, 0.20156435828579194) -- (0.7696513679532327, 0.2016399781137753)
	-- (0.7696513679532327, 0.20739949205923294) -- (0.7696717095777891, 0.20744555701751963)
	-- (0.7696717095777891, 0.21446672886391818) -- (0.7697195301171355, 0.2145761216999566)
	-- (0.7697195301171355, 0.21901212125758804) -- (0.7697675971353362, 0.21912267304563926)
	-- (0.7697675971353362, 0.21831254854041118) -- (0.7698213673078275, 0.21843610046282425)
	-- (0.7698213673078275, 0.17835002971676842) -- (0.7699376989261884, 0.1785206336992571)
	-- (0.7699376989261884, 0.18010280079456256) -- (0.7700115821821204, 0.18021209451968964)
	-- (0.7700115821821204, 0.16892435562439362) -- (0.7700779791458966, 0.16901634420206005)
	-- (0.7700779791458966, 0.1749221497214108) -- (0.7701180908144935, 0.1749773658017035)
	-- (0.7701180908144935, 0.17295382618462798) -- (0.770120727261441, 0.17295741786908392)
	-- (0.770120727261441, 0.16983864197186768) -- (0.7701334019206865, 0.1698554190321052)
	-- (0.7701334019206865, 0.19053277184902356) -- (0.7701913685711078, 0.19061873580036487)
	-- (0.7701913685711078, 0.18951264699119713) -- (0.77024955619611, 0.18959925110799938)
	-- (0.77024955619611, 0.20272043535954615) -- (0.7702867961885707, 0.20277583013099348)
	-- (0.7702867961885707, 0.19919201435136302) -- (0.7702902556000146, 0.19919715350472125)
	-- (0.7702902556000146, 0.18215176796255544) -- (0.7704511905725682, 0.18238424821911245)
	-- (0.7704511905725682, 0.18152340201504463) -- (0.770597029135175, 0.18173292586591666)
	-- (0.770597029135175, 0.1794404017214624) -- (0.770757724858342, 0.17967132852944245)
	-- (0.770757724858342, 0.17969143625119224) -- (0.770791076636415, 0.17973933711985302)
	-- (0.770791076636415, 0.18293113531069136) -- (0.7707960312856782, 0.18293832773705448)
	-- (0.7707960312856782, 0.18475021726127014) -- (0.7708043933305532, 0.18476236141716454)
	-- (0.7708043933305532, 0.18724090056699863) -- (0.7708586914596065, 0.18732040636318445)
	-- (0.7708586914596065, 0.18150758967142497) -- (0.7709309785838884, 0.1816153932291898)
	-- (0.7709309785838884, 0.18042113897701048) -- (0.7709562377704621, 0.18045906996246236)
	-- (0.7709562377704621, 0.17827557117696594) -- (0.770999967456694, 0.17834150125119147)
	-- (0.770999967456694, 0.18374568709014613) -- (0.7710514434050226, 0.18382368449868852)
	-- (0.7710514434050226, 0.18020362129505565) -- (0.7711138773602755, 0.1802975013734846)
	-- (0.7711138773602755, 0.18019025042121847) -- (0.7711268357718299, 0.18020973084763256)
	-- (0.7711268357718299, 0.1786860069203406) -- (0.7711485446850669, 0.1787186263899127)
	-- (0.7711485446850669, 0.17311868701735417) -- (0.7713090872370515, 0.173358291660382)
	-- (0.7713090872370515, 0.17381772493759923) -- (0.7713204080917625, 0.173834692722297)
	-- (0.7713204080917625, 0.17347167294881133) -- (0.7715679670681557, 0.17384056298120626)
	-- (0.7715679670681557, 0.17387573635727727) -- (0.7715995911577526, 0.17392287412293322)
	-- (0.7715995911577526, 0.1748025425347101) -- (0.7717196806265415, 0.174984836996407)
	-- (0.7717196806265415, 0.17478509098227749) -- (0.7717578631386957, 0.17484316727886254)
	-- (0.7717578631386957, 0.17205389232333795) -- (0.7717992874352968, 0.17211675376691465)
	-- (0.7717992874352968, 0.14366622088436437) -- (0.7718074085925428, 0.14367825142165977)
	-- (0.7718074085925428, 0.14168613849736275) -- (0.7718364423470672, 0.14172908837037868)
	-- (0.7718364423470672, 0.14319496806307644) -- (0.7718470278549654, 0.14321077155458836)
	-- (0.7718470278549654, 0.14357802354622526) -- (0.7720497170371098, 0.14387959244227402)
	-- (0.7720497170371098, 0.1473924283617773) -- (0.7720776316896492, 0.1474337404712409)
	-- (0.7720776316896492, 0.15265880783451477) -- (0.7721143546047982, 0.15271315208063768)
	-- (0.7721143546047982, 0.14945142664796238) -- (0.7721626095212035, 0.14951946271988997)
	-- (0.7721626095212035, 0.1499379904819174) -- (0.7724685828288219, 0.15037526869373222)
	-- (0.7724685828288219, 0.14365070653031803) -- (0.7724903173909947, 0.14368026101673823)
	-- (0.7724903173909947, 0.13340665076861702) -- (0.7724998276509083, 0.13341974696369757)
	-- (0.7724998276509083, 0.13230615386814878) -- (0.7727919027298902, 0.13270784319355255)
	-- (0.7727919027298902, 0.13232890432330113) -- (0.7728265649477787, 0.13237647040530318)
	-- (0.7728265649477787, 0.13310849899795157) -- (0.7728617236831449, 0.13315667549109883)
	-- (0.7728617236831449, 0.13255153210142034) -- (0.7728726425464182, 0.13256654533406717)
	-- (0.7728726425464182, 0.1246184202806546) -- (0.7728960633413404, 0.12465040460003693)
	-- (0.7728960633413404, 0.12579271796795338) -- (0.7729079035447428, 0.12580913185080983)
	-- (0.7729079035447428, 0.12046578030776524) -- (0.7730383452995855, 0.12064714970194028)
	-- (0.7730383452995855, 0.12151559568543983) -- (0.7730555761185857, 0.12153975459550619)
	-- (0.7730555761185857, 0.11354191892349137) -- (0.7732138443974337, 0.11376287733887469)
	-- (0.7732138443974337, 0.1074819164077084) -- (0.7732498253045552, 0.10753162477388013)
	-- (0.7732498253045552, 0.10998018212747969) -- (0.7732633884463385, 0.1099991584169603)
	-- (0.7732633884463385, 0.11055641183100613) -- (0.7732910042176531, 0.11059474671893146)
	-- (0.7732910042176531, 0.10614950109413067) -- (0.77330705251363, 0.10617155594576237)
	-- (0.77330705251363, 0.11374989706756716) -- (0.7733887433236465, 0.11385936634731826)
	-- (0.7733887433236465, 0.10033460735943411) -- (0.7734637973426586, 0.1004350739874402)
	-- (0.7734637973426586, 0.0956118860712035) -- (0.7734690939317306, 0.0956189394653937)
	-- (0.7734690939317306, 0.15458221082461998) -- (0.7734712074964332, 0.15458504169308618)
	-- (0.7734712074964332, 0.15211592837156018) -- (0.773551283995062, 0.15222321510531298)
	-- (0.773551283995062, 0.16779370325054932) -- (0.7736055438767531, 0.1678669089874345)
	-- (0.7736055438767531, 0.16558770203643414) -- (0.7736972715754771, 0.16571187598687379)
	-- (0.7736972715754771, 0.15751004715293104) -- (0.77373410832384, 0.15756003552805625)
	-- (0.77373410832384, 0.15758664872429606) -- (0.7738794477476675, 0.15778384663813624)
	-- (0.7738794477476675, 0.17294855632540435) -- (0.773916160412226, 0.1729991378473641)
	-- (0.773916160412226, 0.17403503657577488) -- (0.7739653158996196, 0.17410275720270169)
	-- (0.7739653158996196, 0.17673898192874168) -- (0.7740366341458911, 0.1768374439587891)
	-- (0.7740366341458911, 0.15967793199457667) -- (0.7741774496192709, 0.1598760885378342)
	-- (0.7741774496192709, 0.1608960507068373) -- (0.7741939111569356, 0.16091922635700381)
	-- (0.7741939111569356, 0.1608551415742693) -- (0.7742878490124208, 0.16098728096844941)
	-- (0.7742878490124208, 0.16121175504049348) -- (0.7744041748067929, 0.16137592166937692)
	-- (0.7744041748067929, 0.16387157691698157) -- (0.7744664188646566, 0.16395903817356225)
	-- (0.7744664188646566, 0.1660142735840807) -- (0.7746244222457341, 0.16624278647228236)
	-- (0.7746244222457341, 0.1624261723840644) -- (0.774663375081543, 0.1624797156903232)
	-- (0.774663375081543, 0.16250906306497398) -- (0.7746920282651113, 0.16254845059571618)
	-- (0.7746920282651113, 0.1620924922893794) -- (0.7748922006433366, 0.1623664188497084)
	-- (0.7748922006433366, 0.16344058544167758) -- (0.7749272842969608, 0.16348865518183012)
	-- (0.7749272842969608, 0.16288576448781483) -- (0.7749348219984445, 0.16289607686067187)
	-- (0.7749348219984445, 0.16305296803538) -- (0.7749432957970172, 0.16306452834977234)
	-- (0.7749432957970172, 0.17429025556691435) -- (0.7749467518153551, 0.1742954021997857)
	-- (0.7749467518153551, 0.17215414517770206) -- (0.774995341278285, 0.17222593220746407)
	-- (0.774995341278285, 0.1734574078060619) -- (0.7750668017706219, 0.1735650987667241)
	-- (0.7750668017706219, 0.17167603364093587) -- (0.7751487302541455, 0.17179955414141213)
	-- (0.7751487302541455, 0.17153866104826385) -- (0.7751590085283276, 0.17155418984888224)
	-- (0.7751590085283276, 0.1745958808601979) -- (0.7751802828563584, 0.17462807157787047)
	-- (0.7751802828563584, 0.1724851398903655) -- (0.7751986420504268, 0.17251230261191625)
	-- (0.7751986420504268, 0.17294189492380163) -- (0.7753314601311514, 0.1731378844505115)
	-- (0.7753314601311514, 0.17409182154835665) -- (0.775363767498254, 0.17413953883566222)
	-- (0.775363767498254, 0.17427851478957856) -- (0.7753965126878207, 0.17432686315148482)
	-- (0.7753965126878207, 0.1771253301313824) -- (0.7753971783126008, 0.17712630329503118)
	-- (0.7753971783126008, 0.1668254129003559) -- (0.7755819875631639, 0.16709326456383775)
	-- (0.7755819875631639, 0.1670551631562617) -- (0.7757788755215345, 0.16734055258167907)
	-- (0.7757788755215345, 0.17520516709830086) -- (0.7757975277033241, 0.1752324289670868)
	-- (0.7757975277033241, 0.18026657980231106) -- (0.7758331174636677, 0.18031879606723217)
	-- (0.7758331174636677, 0.18207742510473626) -- (0.7758433532040071, 0.182092760787617)
	-- (0.7758433532040071, 0.18234973891763587) -- (0.7759325425772885, 0.18248340392189363)
	-- (0.7759325425772885, 0.18274899068847478) -- (0.7760267400491876, 0.18289010808052222)
	-- (0.7760267400491876, 0.181829860790874) -- (0.7762609656724883, 0.18218115207620406)
	-- (0.7762609656724883, 0.18477929141890342) -- (0.7762902215306784, 0.18482388061392294)
	-- (0.7762902215306784, 0.20883620864838673) -- (0.7763752410810253, 0.2089699496624678)
	-- (0.7763752410810253, 0.21277736463498217) -- (0.7764290126209044, 0.21286398152246805)
	-- (0.7764290126209044, 0.24000120044569942) -- (0.7764678586391665, 0.2400668298434816)
	-- (0.7764678586391665, 0.24016718376411228) -- (0.7764715512367844, 0.24017342266880348)
	-- (0.7764715512367844, 0.23859025207906817) -- (0.7765430158404293, 0.23871121648645063)
	-- (0.7765430158404293, 0.2232035703259027) -- (0.776635124095162, 0.22335965933687904)
	-- (0.776635124095162, 0.23348030960872676) -- (0.7766394624466644, 0.23348764965065974)
	-- (0.7766394624466644, 0.22474948019658259) -- (0.7768243334853123, 0.22506146514411227)
	-- (0.7768243334853123, 0.2354174040284785) -- (0.776964158876194, 0.23565666826382864)
	-- (0.776964158876194, 0.23087249875241259) -- (0.7770404086439845, 0.23100265751888446)
	-- (0.7770404086439845, 0.23090435364308282) -- (0.777043090975975, 0.23090893038121763)
	-- (0.777043090975975, 0.23385668403247536) -- (0.7770470455272309, 0.23386350028679317)
	-- (0.7770470455272309, 0.2340853996492589) -- (0.7770625708418539, 0.23411213236399717)
	-- (0.7770625708418539, 0.24176340706838204) -- (0.7774086762139735, 0.24235632135565324)
	-- (0.7774086762139735, 0.23968943500428036) -- (0.7774088771463253, 0.23968977805411784)
	-- (0.7774088771463253, 0.23979159426097787) -- (0.7774804716416739, 0.2399137687052319)
	-- (0.7774804716416739, 0.23735430634085183) -- (0.77753300215909, 0.23744428243028612)
	-- (0.77753300215909, 0.2393560077879357) -- (0.7775703064475716, 0.2394197591366406)
	-- (0.7775703064475716, 0.23322406746589988) -- (0.7776589071705354, 0.23337452225477567)
	-- (0.7776589071705354, 0.22266650320359715) -- (0.777664242292501, 0.22267548093905665)
	-- (0.777664242292501, 0.22141544095360688) -- (0.7777558710546378, 0.22156653471062093)
	-- (0.7777558710546378, 0.22178231418815472) -- (0.7777861670461317, 0.2218322808525578)
	-- (0.7777861670461317, 0.21562357664397183) -- (0.7778002898182738, 0.215646930150906)
	-- (0.7778002898182738, 0.2152140027169854) -- (0.7778637036139091, 0.21531925343387523)
	-- (0.7778637036139091, 0.2167806620437437) -- (0.7779693469190643, 0.2169565644067883)
	-- (0.7779693469190643, 0.21534856773844396) -- (0.7780137060641222, 0.21542240150431582)
	-- (0.7780137060641222, 0.22240320038671457) -- (0.7781063094039851, 0.22255803905296614)
	-- (0.7781063094039851, 0.2191699717361968) -- (0.7781452188323783, 0.2192348678929059)
	-- (0.7781452188323783, 0.21682893138387652) -- (0.7781583223081158, 0.21685072167128933)
	-- (0.7781583223081158, 0.21631898842002226) -- (0.7784421959844827, 0.21679142063759957)
	-- (0.7784421959844827, 0.20083828670294865) -- (0.7785049516210529, 0.20094227542915585)
	-- (0.7785049516210529, 0.20154644073180672) -- (0.7785732291290346, 0.20165948402637981)
	-- (0.7785732291290346, 0.19949323908763658) -- (0.778614318302338, 0.19956213797798925)
	-- (0.778614318302338, 0.19926044961844727) -- (0.7787204066864393, 0.1994382882519455)
	-- (0.7787204066864393, 0.19981693403947237) -- (0.7787965964363539, 0.1999446054913534)
	-- (0.7787965964363539, 0.19942118952223326) -- (0.7788461761555888, 0.19950424552482138)
	-- (0.7788461761555888, 0.19448148272329815) -- (0.7789320183654347, 0.19462679584264286)
	-- (0.7789320183654347, 0.19451542387491857) -- (0.7790965560932639, 0.19479389062655392)
	-- (0.7790965560932639, 0.19536920254211138) -- (0.7793486059370924, 0.19579573048185508)
	-- (0.7793486059370924, 0.19285477779228377) -- (0.7795019591852207, 0.19311205789205885)
	-- (0.7795019591852207, 0.19298355501977324) -- (0.7795424656882994, 0.19305164170783998)
	-- (0.7795424656882994, 0.19253109555750067) -- (0.7795723665231639, 0.19258105819246407)
	-- (0.7795723665231639, 0.19667692049903224) -- (0.7797029288910604, 0.19689077325033916)
	-- (0.7797029288910604, 0.21469137936887708) -- (0.7797119487524327, 0.21470691497799813)
	-- (0.7797119487524327, 0.21421701536671228) -- (0.7797180476285921, 0.21422750376669444)
	-- (0.7797180476285921, 0.21291492248749772) -- (0.7797557941242682, 0.21297936852907332)
	-- (0.7797557941242682, 0.21099809063366232) -- (0.7797809724696245, 0.21104105592656472)
	-- (0.7797809724696245, 0.20789216216692066) -- (0.7797975741974404, 0.20792039361642364)
	-- (0.7797975741974404, 0.24171502604858025) -- (0.7798681880043673, 0.24184440536189833)
	-- (0.7798681880043673, 0.23345006316959374) -- (0.7798738638341985, 0.23346057587618152)
	-- (0.7798738638341985, 0.23393202619296966) -- (0.7799008510781279, 0.23398203551457852)
	-- (0.7799008510781279, 0.23661944258101028) -- (0.7799525774465944, 0.2367155670739661)
	-- (0.7799525774465944, 0.23615457654353791) -- (0.7799863558624756, 0.23621727601290424)
	-- (0.7799863558624756, 0.22909714579628374) -- (0.7799865495991296, 0.22909749279817343)
	-- (0.7799865495991296, 0.22915290922753262) -- (0.7799982317198684, 0.22917383125945007)
	-- (0.7799982317198684, 0.22771754744645303) -- (0.7800212409377104, 0.2277584030849274)
	-- (0.7800212409377104, 0.2292656715623754) -- (0.7800739787900294, 0.22935988038395036)
	-- (0.7800739787900294, 0.22940663087278307) -- (0.7800845663799701, 0.22942553003475682)
	-- (0.7800845663799701, 0.22939867078019888) -- (0.7802356735337767, 0.22966831850748765)
	-- (0.7802356735337767, 0.22483003302623447) -- (0.7803477691956079, 0.22503036459220607)
	-- (0.7803477691956079, 0.22508098739992705) -- (0.780359912619841, 0.22510267602322476)
	-- (0.780359912619841, 0.27785753622934106) -- (0.7804794265038332, 0.27808623663594706)
	-- (0.7804794265038332, 0.2768107375871462) -- (0.7804914407470565, 0.2768337095423325)
	-- (0.7804914407470565, 0.2753601371785674) -- (0.7805311132219944, 0.2754361690864548)
	-- (0.7805311132219944, 0.2178366468602698) -- (0.7806732353757547, 0.21809013321347825)
	-- (0.7806732353757547, 0.21922575873680972) -- (0.7807128373219683, 0.21929640757386928)
	-- (0.7807128373219683, 0.21959989765992244) -- (0.780816255865745, 0.21978451098065283)
	-- (0.780816255865745, 0.24043743862313427) -- (0.7808918790882179, 0.2405919339031366)
	-- (0.7808918790882179, 0.23963792184308438) -- (0.7808941884895111, 0.2396426419671899)
	-- (0.7808941884895111, 0.2394101452249568) -- (0.7809523826216446, 0.23952906704639707)
	-- (0.7809523826216446, 0.23965682668341756) -- (0.7809812434060611, 0.23971577891871895)
	-- (0.7809812434060611, 0.23849594985322703) -- (0.7810133129579794, 0.23856119235602277)
	-- (0.7810133129579794, 0.2825708533785764) -- (0.7810861781473114, 0.2827161613919397)
	-- (0.7810861781473114, 0.2846941417794593) -- (0.7811133006142783, 0.28474941406251436)
	-- (0.7811133006142783, 0.28584149889858407) -- (0.7811661439481382, 0.2859506150111085)
	-- (0.7811661439481382, 0.2882464566410943) -- (0.7812263231349648, 0.2883713718486992)
	-- (0.7812263231349648, 0.3171437170491954) -- (0.7812354761249007, 0.31716228720309897)
	-- (0.7812354761249007, 0.3197488404346649) -- (0.7812930394074987, 0.3198694758911941)
	-- (0.7812930394074987, 0.3193603026478398) -- (0.7813426293656134, 0.31946313443983826)
	-- (0.7813426293656134, 0.3302015558169045) -- (0.7814315167815125, 0.33039751177978977)
	-- (0.7814315167815125, 0.33521506429140324) -- (0.7814533504446594, 0.3352665530425903)
	-- (0.7814533504446594, 0.33326464458219945) -- (0.7815004718580462, 0.33337531424857875)
	-- (0.7815004718580462, 0.3323532326750159) -- (0.7816737147632572, 0.33276001471242966)
	-- (0.7816737147632572, 0.3400403363420289) -- (0.781819799441065, 0.3405012821416626)
	-- (0.781819799441065, 0.3392858745116208) -- (0.7818586853940134, 0.3394085399388329)
	-- (0.7818586853940134, 0.3386259807634459) -- (0.7818938562693722, 0.3387369945429789)
	-- (0.7818938562693722, 0.33874453167412705) -- (0.7818980384547871, 0.3387577315308876)
	-- (0.7818980384547871, 0.33870828986870677) -- (0.7820067220253529, 0.3390513013284601)
	-- (0.7820067220253529, 0.33845874765672707) -- (0.7820529432388371, 0.338604515864508)
	-- (0.7820529432388371, 0.3362417653733372) -- (0.7822356916803322, 0.33681831416905456)
	-- (0.7822356916803322, 0.3373859876522599) -- (0.7824369026869731, 0.3380204943781147)
	-- (0.7824369026869731, 0.3378497799377401) -- (0.7824757074700188, 0.3379722673405405)
	-- (0.7824757074700188, 0.33773531258266737) -- (0.7825701607839523, 0.3380334121442772)
	-- (0.7825701607839523, 0.34059551215857015) -- (0.7826261779326588, 0.34077257826191715)
	-- (0.7826261779326588, 0.34538207926780895) -- (0.7826288231476038, 0.34539045078987235)
	-- (0.7826288231476038, 0.33605564557810236) -- (0.7827082383855494, 0.33630716183247344)
	-- (0.7827082383855494, 0.33458403256861197) -- (0.7828138654893065, 0.3349183360911451)
	-- (0.7828138654893065, 0.3346214259728781) -- (0.7828258926633679, 0.3346595070751376)
	-- (0.7828258926633679, 0.3380256941780905) -- (0.7829400384500828, 0.3383889717659222)
	-- (0.7829400384500828, 0.339252160596273) -- (0.7829456053572394, 0.3392698763047115)
	-- (0.7829456053572394, 0.33939032897657856) -- (0.7830376777469724, 0.3396834056850294)
	-- (0.7830376777469724, 0.3422636629067648) -- (0.7830605357739154, 0.34233645083331776)
	-- (0.7830605357739154, 0.3441719481374033) -- (0.7832422070397876, 0.3447498951085567)
	-- (0.7832422070397876, 0.34652539128624876) -- (0.7832573959269227, 0.34657396388832834)
	-- (0.7832573959269227, 0.36192509922804916) -- (0.7833134385240889, 0.3621068635480359)
	-- (0.7833134385240889, 0.3550960769371491) -- (0.7834901613833356, 0.35567037964197107)
	-- (0.7834901613833356, 0.3560418256611814) -- (0.783558703284105, 0.35626484982042117)
	-- (0.783558703284105, 0.35567876161844636) -- (0.7835666519874217, 0.35570450413554533)
	-- (0.7835666519874217, 0.3556343360406802) -- (0.7836499403042515, 0.3559039812982174)
	-- (0.7836499403042515, 0.3578285386509121) -- (0.7837970723773243, 0.3583041485438258)
	-- (0.7837970723773243, 0.3553513533406559) -- (0.7838044480667936, 0.3553751548648768)
	-- (0.7838044480667936, 0.35513059585104556) -- (0.7838548680298019, 0.3552932118963193)
	-- (0.7838548680298019, 0.35712387261243167) -- (0.7838986702026921, 0.35726676973557325)
	-- (0.7838986702026921, 0.35726861222871126) -- (0.7839786614668196, 0.35752957699569254)
	-- (0.7839786614668196, 0.368276917142981) -- (0.7840183530341707, 0.3684070174780461)
	-- (0.7840183530341707, 0.37133658041076706) -- (0.7840781646230282, 0.3715325230962504)
	-- (0.7840781646230282, 0.3572124223172882) -- (0.7840821220920273, 0.35722534926426697)
	-- (0.7840821220920273, 0.3579863190128502) -- (0.7841643490737383, 0.35825641318768026)
	-- (0.7841643490737383, 0.3603637113923768) -- (0.7841720132914242, 0.3603893413593338)
	-- (0.7841720132914242, 0.3577996777519402) -- (0.7842361438783237, 0.35801100924242024)
	-- (0.7842361438783237, 0.35657800520549904) -- (0.7843287659072904, 0.3568839187533974)
	-- (0.7843287659072904, 0.36073614464926645) -- (0.7844493081345002, 0.3611348427495991)
	-- (0.7844493081345002, 0.3545434471123989) -- (0.7844500602554452, 0.3545457903373932)
	-- (0.7844500602554452, 0.3530442072599785) -- (0.7844515101830274, 0.3530487387677574)
	-- (0.7844515101830274, 0.3506361692688095) -- (0.7845426502065832, 0.35092057198838045)
	-- (0.7845426502065832, 0.3455400078235419) -- (0.7846884841971952, 0.345994907535958)
	-- (0.7846884841971952, 0.34646309795969515) -- (0.7847037073155139, 0.3465105706972664)
	-- (0.7847037073155139, 0.3472444311059712) -- (0.7848398558412334, 0.3476687868939899)
	-- (0.7848398558412334, 0.34364677047956027) -- (0.7848802454757858, 0.34377156999942565)
	-- (0.7848802454757858, 0.3436897453653198) -- (0.7849954137491273, 0.34404557515090717)
	-- (0.7849954137491273, 0.33883848292225605) -- (0.7851516715088468, 0.33932228211315596)
	-- (0.7851516715088468, 0.34030623015486267) -- (0.7851919062488438, 0.34043053392680983)
	-- (0.7851919062488438, 0.34022116678421954) -- (0.7852720572316844, 0.3404685392731541)
	-- (0.7852720572316844, 0.3370129097825701) -- (0.7852906253910346, 0.33706855905167926)
	-- (0.7852906253910346, 0.2488325023648547) -- (0.7853243903729453, 0.24893666075666177)
	-- (0.7853243903729453, 0.2488632994532915) -- (0.7853960473527563, 0.2490841259831818)
	-- (0.7853960473527563, 0.2529931725416322) -- (0.7854066339375473, 0.2530257978445767)
	-- (0.7854066339375473, 0.24761757389295505) -- (0.7855799441679733, 0.24815060863187216)
	-- (0.7855799441679733, 0.2511515366085144) -- (0.7855852167711613, 0.2511677540922194)
	-- (0.7855852167711613, 0.2514139529646914) -- (0.7855948470586116, 0.25144356927158146)
	-- (0.7855948470586116, 0.2571329288763012) -- (0.7857292648663738, 0.257546084008848)
	-- (0.7857292648663738, 0.2539550782353437) -- (0.7858500429872651, 0.25432821965135494)
	-- (0.7858500429872651, 0.25045432742993556) -- (0.7858554569638033, 0.2504710494972404)
	-- (0.7858554569638033, 0.249724195721789) -- (0.7859090115555264, 0.24988932227762067)
	-- (0.7859090115555264, 0.25691498407379587) -- (0.7860376060151952, 0.2573076920100725)
	-- (0.7860376060151952, 0.25030719660677003) -- (0.7860823666603864, 0.250444875678492)
	-- (0.7860823666603864, 0.25423554997594344) -- (0.7861508173839464, 0.2544460147422815)
	-- (0.7861508173839464, 0.25523885588853706) -- (0.7862215764998527, 0.2554573211813282)
	-- (0.7862215764998527, 0.2526771361490696) -- (0.7862334591246486, 0.25271377164074216)
	-- (0.7862334591246486, 0.2528528614626879) -- (0.7862920279900282, 0.25303342989490407)
	-- (0.7862920279900282, 0.2514248719739966) -- (0.7863643729611873, 0.25164683738173554)
	-- (0.7863643729611873, 0.23975138962594583) -- (0.7863708628483306, 0.23977150903809036)
	-- (0.7863708628483306, 0.23870991988350485) -- (0.7864327163208659, 0.23890016769172712)
	-- (0.7864327163208659, 0.23877600659989734) -- (0.7864358009973573, 0.2387854817454547)
	-- (0.7864358009973573, 0.23540693034500226) -- (0.7865062462752798, 0.2356229147233401)
	-- (0.7865062462752798, 0.22530232649792326) -- (0.7865868218048067, 0.22554938440850109)
	-- (0.7865868218048067, 0.2214292059605458) -- (0.7866412530508825, 0.22159684230456198)
	-- (0.7866412530508825, 0.2502843637165024) -- (0.7866598591960601, 0.2503402464767408)
	-- (0.7866598591960601, 0.2506945291622775) -- (0.7866776539803614, 0.2507479114300658)
	-- (0.7866776539803614, 0.25069001780222) -- (0.786975996917811, 0.2515865041880255)
	-- (0.786975996917811, 0.2525507153815202) -- (0.7870958513598202, 0.2529090908283992)
	-- (0.7870958513598202, 0.2511605754905393) -- (0.7871066215484118, 0.2511928093096964)
	-- (0.7871066215484118, 0.251862297099297) -- (0.7871265069391308, 0.2519217304991665)
	-- (0.7871265069391308, 0.2519079226476883) -- (0.7871447014539124, 0.25196230213711823)
	-- (0.7871447014539124, 0.28138149866527074) -- (0.7871857819242793, 0.2815026562954134)
	-- (0.7871857819242793, 0.2826577710360416) -- (0.7872136961291222, 0.2827401495230889)
	-- (0.7872136961291222, 0.2986208062485406) -- (0.7872288131093301, 0.29866653273316135)
	-- (0.7872288131093301, 0.2990379059077501) -- (0.7872353062185967, 0.29905753886185454)
	-- (0.7872353062185967, 0.2990067190274263) -- (0.7873490373546301, 0.29935074035363973)
	-- (0.7873490373546301, 0.29932572952256564) -- (0.7874224649602362, 0.2995478036349048)
	-- (0.7874224649602362, 0.3076065069224327) -- (0.7875033434834543, 0.3078510556370815)
	-- (0.7875033434834543, 0.30541933906768515) -- (0.7875141138778331, 0.305451911457442)
	-- (0.7875141138778331, 0.31574938977140465) -- (0.7878124414530758, 0.3167142302068059)
	-- (0.7878124414530758, 0.31359012278791615) -- (0.7879338390668867, 0.3139842497286821)
	-- (0.7879338390668867, 0.30820101423099244) -- (0.7879574348662014, 0.3082780028711599)
	-- (0.7879574348662014, 0.3081910579349087) -- (0.7879618287063763, 0.30820539454278595)
	-- (0.7879618287063763, 0.3084861862952187) -- (0.7879718368805425, 0.3085189777172256)
	-- (0.7879718368805425, 0.30997999212378485) -- (0.7879896702247795, 0.31003831326732206)
	-- (0.7879896702247795, 0.2708121099125182) -- (0.7880100225071852, 0.27087526856081134)
	-- (0.7880100225071852, 0.2715858257124325) -- (0.788064462689425, 0.27175482185322153)
	-- (0.788064462689425, 0.2717407733458487) -- (0.7880920266679973, 0.27182639908758943)
	-- (0.7880920266679973, 0.25644819524060203) -- (0.7880974421355353, 0.2564654438232401)
	-- (0.7880974421355353, 0.2546599415169354) -- (0.7881109911617561, 0.2547029396684963)
	-- (0.7881109911617561, 0.25825294282360073) -- (0.7881490650212774, 0.2583737478996667)
	-- (0.7881490650212774, 0.26543271977776295) -- (0.7881724165091271, 0.26550687926940353)
	-- (0.7881724165091271, 0.2658041546732722) -- (0.7882132915563576, 0.26593393918400143)
	-- (0.7882132915563576, 0.262481025970856) -- (0.788236777406478, 0.2625556310100671)
	-- (0.788236777406478, 0.2647149689940087) -- (0.788271664435695, 0.264825926004896)
	-- (0.788271664435695, 0.26448337086642293) -- (0.7883021216690972, 0.2645801660488229)
	-- (0.7883021216690972, 0.26494317594992456) -- (0.7883152267321433, 0.2649848054058065)
	-- (0.7883152267321433, 0.2648638762130064) -- (0.7883759497192477, 0.2650567934733015)
	-- (0.7883759497192477, 0.29149800562390776) -- (0.7885684309758726, 0.29211876189387537)
	-- (0.7885684309758726, 0.2856242891638344) -- (0.7885922927238139, 0.2856987065895266)
	-- (0.7885922927238139, 0.289957600535584) -- (0.7886024110699545, 0.28998931575274434)
	-- (0.7886024110699545, 0.29717186533178663) -- (0.788683522200731, 0.2974245812826096)
	-- (0.788683522200731, 0.2909862673264389) -- (0.7886902634561543, 0.291006305528962)
	-- (0.7886902634561543, 0.29106963444228967) -- (0.7887391772660144, 0.2912146777260279)
	-- (0.7887391772660144, 0.29096962602916665) -- (0.7887482704151002, 0.29099654827143223)
	-- (0.7887482704151002, 0.2780885683588215) -- (0.7887697314579233, 0.27815172322568693)
	-- (0.7887697314579233, 0.2789126937917491) -- (0.788816689235629, 0.2790510472909983)
	-- (0.788816689235629, 0.2791631958520924) -- (0.788881630979549, 0.2793545405209551)
	-- (0.788881630979549, 0.27904943083956746) -- (0.7889245957426554, 0.2791760163407833)
	-- (0.7889245957426554, 0.27950169354249277) -- (0.78895262957104, 0.279584502559238)
	-- (0.78895262957104, 0.27957810724459076) -- (0.788998328145679, 0.27971311261347587)
	-- (0.788998328145679, 0.27842321479830034) -- (0.7890411265532149, 0.27854967128523417)
	-- (0.7890411265532149, 0.27340826826795245) -- (0.789114772179611, 0.2736258252694839)
	-- (0.789114772179611, 0.27549951474261863) -- (0.7891778798005267, 0.2756864234232112)
	-- (0.7891778798005267, 0.2577796192135513) -- (0.7892105317923923, 0.25787395006450875)
	-- (0.7892105317923923, 0.2732377849360429) -- (0.7892255797833574, 0.2732806529670797)
	-- (0.7892255797833574, 0.27257467889903964) -- (0.7893707166554715, 0.27298847015583755)
	-- (0.7893707166554715, 0.2765140169383051) -- (0.7894459452103446, 0.27672735085474787)
	-- (0.7894459452103446, 0.27653886134597816) -- (0.7895738652818759, 0.27690127469607945)
	-- (0.7895738652818759, 0.28245238629365815) -- (0.7896872055514039, 0.282778230592838)
	-- (0.7896872055514039, 0.28634394490622295) -- (0.7897030880297647, 0.28639003901733506)
	-- (0.7897030880297647, 0.287635730894108) -- (0.7897062034058256, 0.287644769823031)
	-- (0.7897062034058256, 0.2877179467183693) -- (0.7897875861576681, 0.28795392782483864)
	-- (0.7897875861576681, 0.25945939171041327) -- (0.7898317904488609, 0.259585451873415)
	-- (0.7898317904488609, 0.2594549143104967) -- (0.7898931815290442, 0.2596300834449729)
	-- (0.7898931815290442, 0.2539621890645398) -- (0.7899798214393948, 0.2542099990999792)
	-- (0.7899798214393948, 0.24970722701851544) -- (0.7899807417697098, 0.24970984189234366)
	-- (0.7899807417697098, 0.250255148528567) -- (0.7900755105012216, 0.25052438252868836)
	-- (0.7900755105012216, 0.24508715715997328) -- (0.7900859115096897, 0.245116730511305)
	-- (0.7900859115096897, 0.2502174525652289) -- (0.7900934932351441, 0.2502390141943286)
	-- (0.7900934932351441, 0.2501983760813901) -- (0.7901649827568485, 0.2504020046394996)
	-- (0.7901649827568485, 0.25062431566385296) -- (0.790293030839999, 0.2509892904056876)
	-- (0.790293030839999, 0.2504616803454726) -- (0.7903177323625815, 0.2505323255124203)
	-- (0.7903177323625815, 0.251563994309867) -- (0.790373621142357, 0.2517236749582484)
	-- (0.790373621142357, 0.25159834649501145) -- (0.7903973573350865, 0.2516661121096172)
	-- (0.7903973573350865, 0.24784569692891575) -- (0.7905242500189271, 0.24820721902553408)
	-- (0.7905242500189271, 0.24778995596680753) -- (0.7905686620253063, 0.2479161542315538)
	-- (0.7905686620253063, 0.2493167705315081) -- (0.7905807069300173, 0.2493509098501076)
	-- (0.7905807069300173, 0.257726538991155) -- (0.7907420253045143, 0.2581850088878374)
	-- (0.7907420253045143, 0.27275963782160983) -- (0.7907822228547847, 0.2728752227889169)
	-- (0.7907822228547847, 0.27550755148843953) -- (0.7907985203241755, 0.2755544125368407)
	-- (0.7907985203241755, 0.2752681307763179) -- (0.7908363263840138, 0.27537695738612955)
	-- (0.7908363263840138, 0.27414182692585004) -- (0.7908746020130786, 0.2742518302379062)
	-- (0.7908746020130786, 0.234534961892766) -- (0.7909210405912566, 0.23467128119082245)
	-- (0.7909210405912566, 0.3292735868589276) -- (0.7909498110453481, 0.3293723195660411)
	-- (0.7909498110453481, 0.32822665155198805) -- (0.7909836403772931, 0.3283427492626262)
	-- (0.7909836403772931, 0.3257096724132857) -- (0.7909879103758962, 0.3257243090422115)
	-- (0.7909879103758962, 0.33568624022822724) -- (0.7910233644037209, 0.3358116243635651)
	-- (0.7910233644037209, 0.33539460295617207) -- (0.7910333405132006, 0.3354297898270425)
	-- (0.7910333405132006, 0.33565214367634827) -- (0.7910560277666931, 0.3357322365891561)
	-- (0.7910560277666931, 0.3365224127392368) -- (0.7910630628801391, 0.3365472359330487)
	-- (0.7910630628801391, 0.32122864105957) -- (0.7911066351468785, 0.3213756734808315)
	-- (0.7911066351468785, 0.32137129327711395) -- (0.7911794355888131, 0.32161701006706084)
	-- (0.7911794355888131, 0.32252351619283415) -- (0.7912849927065734, 0.32287960643214253)
	-- (0.7912849927065734, 0.3239897087324401) -- (0.7913264040029777, 0.3241294424876499)
	-- (0.7913264040029777, 0.32371270613673153) -- (0.7913629356036452, 0.3238358730634595)
	-- (0.7913629356036452, 0.3221864258939515) -- (0.7914059683444696, 0.32233179733797196)
	-- (0.7914059683444696, 0.32193689170881895) -- (0.7914907547990003, 0.3222235160906114)
	-- (0.7914907547990003, 0.33215577422237885) -- (0.7916275157384559, 0.3326264989694622)
	-- (0.7916275157384559, 0.33191355444014753) -- (0.791670047156218, 0.33205996449505454)
	-- (0.791670047156218, 0.3339822907747875) -- (0.7916708508253311, 0.33398505255372246)
	-- (0.7916708508253311, 0.3339096113744731) -- (0.7916717064181783, 0.333912551277103)
	-- (0.7916717064181783, 0.33622678909583165) -- (0.7917253501285908, 0.3364139096494617)
	-- (0.7917253501285908, 0.3328936455803394) -- (0.791787111562761, 0.3331083879724921)
	-- (0.791787111562761, 0.33635693548486906) -- (0.7918564965928814, 0.33659847785141983)
	-- (0.7918564965928814, 0.330152268786018) -- (0.7919039206748966, 0.3303175009311844)
	-- (0.7919039206748966, 0.3342982228031141) -- (0.791945422052088, 0.3344427445270717)
	-- (0.791945422052088, 0.32881726502409553) -- (0.7921371580799286, 0.3294662608996989)
	-- (0.7921371580799286, 0.328117354940013) -- (0.7921924601908868, 0.32830357986350706)
	-- (0.7921924601908868, 0.3149734047952049) -- (0.792206016287483, 0.31501710867406674)
	-- (0.792206016287483, 0.31407849112680847) -- (0.7923965391778571, 0.31469346458189207)
	-- (0.7923965391778571, 0.3142799133916802) -- (0.7924004007957417, 0.3142923882857145)
	-- (0.7924004007957417, 0.30701335010379344) -- (0.7925310793125625, 0.3074361786618934)
	-- (0.7925310793125625, 0.30750805448532303) -- (0.7925445629383406, 0.3075516836295333)
	-- (0.7925445629383406, 0.3037338104747545) -- (0.7927140561162143, 0.3042819969763692)
	-- (0.7927140561162143, 0.30376365473626055) -- (0.7927679811907244, 0.30393908102900097)
	-- (0.7927679811907244, 0.29954902227112756) -- (0.7927786335378793, 0.29958316301307486)
	-- (0.7927786335378793, 0.2950991689087021) -- (0.7928349608724193, 0.2952787666328725)
	-- (0.7928349608724193, 0.29537337594615337) -- (0.7928353998753862, 0.2953747779813418)
	-- (0.7928353998753862, 0.29495263433305824) -- (0.7928959244403972, 0.2951459244150816)
	-- (0.7928959244403972, 0.3015781213387602) -- (0.7929220093238721, 0.30166269488493513)
	-- (0.7929220093238721, 0.29455377760113116) -- (0.7929800642274129, 0.29473712408206965)
	-- (0.7929800642274129, 0.29091971562707697) -- (0.7930271924532457, 0.291067203795209)
	-- (0.7930271924532457, 0.2844388999086883) -- (0.7932166864872783, 0.2850263323603601)
	-- (0.7932166864872783, 0.2850783117836387) -- (0.7932547419487033, 0.28519629005540176)
	-- (0.7932547419487033, 0.2845691820634844) -- (0.7935327966421726, 0.2854279325843659)
	-- (0.7935327966421726, 0.2775099761101793) -- (0.7936517404052907, 0.2778785641010931)
	-- (0.7936517404052907, 0.2810392334593787) -- (0.793701463778063, 0.28119340520145847)
	-- (0.793701463778063, 0.2877416584267032) -- (0.7939016848438353, 0.2883640333161859)
	-- (0.7939016848438353, 0.2864816697283212) -- (0.7939134121694287, 0.28651796821385084)
	-- (0.7939134121694287, 0.3170949288521678) -- (0.794068119086367, 0.3175741449914767)
	-- (0.794068119086367, 0.3161669495850275) -- (0.7941405845750181, 0.31639155372001215)
	-- (0.7941405845750181, 0.31692001248136736) -- (0.7943486324507312, 0.3175650113119268)
	-- (0.7943486324507312, 0.31783678458402415) -- (0.7943937917629529, 0.3179767853755404)
	-- (0.7943937917629529, 0.3180758960150976) -- (0.7944096685274624, 0.3181251430068485)
	-- (0.7944096685274624, 0.3144573204917062) -- (0.7944392955098334, 0.31454767842388565)
	-- (0.7944392955098334, 0.31090993678147255) -- (0.7944408205241356, 0.3109146154976533)
	-- (0.7944408205241356, 0.31200709085944006) -- (0.7944973279989848, 0.3121804101859606)
	-- (0.7944973279989848, 0.312202198543359) -- (0.7945139813273553, 0.3122532587512511)
	-- (0.7945139813273553, 0.31239168723353766) -- (0.7945449493462791, 0.31248663483327327)
	-- (0.7945449493462791, 0.2981306949931866) -- (0.7945498905662943, 0.298146159986267)
	-- (0.7945498905662943, 0.30634270249692613) -- (0.7947179057915459, 0.30687080295748353)
	-- (0.7947179057915459, 0.30465653960971856) -- (0.7948578759163605, 0.30509925118388465)
	-- (0.7948578759163605, 0.30350192005501475) -- (0.7948879790251987, 0.30359705294938943)
	-- (0.7948879790251987, 0.30360674114551334) -- (0.7949865360865399, 0.30391797303745)
	-- (0.7949865360865399, 0.2981941960708938) -- (0.7950580005566654, 0.29841896734256473)
	-- (0.7950580005566654, 0.30204328684032655) -- (0.7950749904393951, 0.3020967294555718)
	-- (0.7950749904393951, 0.30171610876504534) -- (0.7951656840199754, 0.30200109571427264)
	-- (0.7951656840199754, 0.301931441030593) -- (0.795207703849409, 0.30206348426256724)
	-- (0.795207703849409, 0.2794083086743224) -- (0.7953213853652721, 0.27976678389421117)
	-- (0.7953213853652721, 0.13282783981873755) -- (0.7953878843591115, 0.13299468301985828)
	-- (0.7953878843591115, 0.12458728145054199) -- (0.7954696749306008, 0.12479658841686328)
	-- (0.7954696749306008, 0.12040981480648301) -- (0.795552363221512, 0.1206202746631973)
	-- (0.795552363221512, 0.11689770182012978) -- (0.7956088061998006, 0.11703963419730015)
	-- (0.7956088061998006, 0.11692749617932123) -- (0.795675841023189, 0.11709649664070466)
	-- (0.795675841023189, 0.11442009676431243) -- (0.7956938263105503, 0.11446549543438068)
	-- (0.7956938263105503, 0.12494459944606541) -- (0.7956939230877078, 0.12494484258739434)
	-- (0.7956939230877078, 0.13133782385050424) -- (0.7957090477280719, 0.13137651719875815)
	-- (0.7957090477280719, 0.12980303957601835) -- (0.7957345388840581, 0.1298679374618254)
	-- (0.7957345388840581, 0.12795331843837593) -- (0.7957641421413043, 0.12802858322917754)
	-- (0.7957641421413043, 0.1304475990651514) -- (0.7957796679702466, 0.13048713887064364)
	-- (0.7957796679702466, 0.13537100029216534) -- (0.7957917222123508, 0.1354016805582474)
	-- (0.7957917222123508, 0.14352365021588448) -- (0.7958151954618062, 0.1435837121891122)
	-- (0.7958151954618062, 0.1442253366578499) -- (0.7958926874751022, 0.14442505000202543)
	-- (0.7958926874751022, 0.12957473169697825) -- (0.7958950593599458, 0.12958082919011213)
	-- (0.7958950593599458, 0.13165425844033357) -- (0.7959472656165828, 0.1317878491124231)
	-- (0.7959472656165828, 0.1343297239305064) -- (0.7960466786216549, 0.1345850143147046)
	-- (0.7960466786216549, 0.1274328659595165) -- (0.7961671256200828, 0.1277404374342063)
	-- (0.7961671256200828, 0.14405259308778887) -- (0.7961927776993786, 0.14411846442029103)
	-- (0.7961927776993786, 0.14525032368402313) -- (0.7962260118025787, 0.14533558515819175)
	-- (0.7962260118025787, 0.14271718725072757) -- (0.7962907061766819, 0.14287958550978955)
	-- (0.7962907061766819, 0.14325911482229964) -- (0.7963074501836416, 0.14330114374907083)
	-- (0.7963074501836416, 0.14412150142024827) -- (0.7963576233054582, 0.1442477681096836)
	-- (0.7963576233054582, 0.12690303074238363) -- (0.7963841263258506, 0.12696931877459117)
	-- (0.7963841263258506, 0.13054465812628874) -- (0.7964616653241561, 0.13073846094523398)
	-- (0.7964616653241561, 0.1497472693309466) -- (0.7965442766494941, 0.14995498556470474)
	-- (0.7965442766494941, 0.1441686889971198) -- (0.7965631892548669, 0.14421628193532274)
	-- (0.7965631892548669, 0.1438702446068786) -- (0.7966021759999636, 0.1439678764637124)
	-- (0.7966021759999636, 0.14419635144600154) -- (0.796703112364463, 0.1444490577963036)
	-- (0.796703112364463, 0.14184514524298403) -- (0.7967323717760766, 0.14191843283186334)
	-- (0.7967323717760766, 0.13964122862970932) -- (0.7970433011248794, 0.1404250158200923)
	-- (0.7970433011248794, 0.13760996285248359) -- (0.79706190762671, 0.1376569568639221)
	-- (0.79706190762671, 0.1365419395762142) -- (0.797086578734511, 0.136604098652483)
	-- (0.797086578734511, 0.13664149224437863) -- (0.7971457396791395, 0.1367904038923574)
	-- (0.7971457396791395, 0.13834896356011012) -- (0.7971925038314217, 0.13846681127482147)
	-- (0.7971925038314217, 0.13368450266709522) -- (0.7972012148695404, 0.13370683693810495)
	-- (0.7972012148695404, 0.1524197067375346) -- (0.7972432013840719, 0.1525231912321388)
	-- (0.7972432013840719, 0.15317908593484242) -- (0.7973237119124906, 0.15337973588713893)
	-- (0.7973237119124906, 0.15068047637324997) -- (0.7975854854358849, 0.15133514995135394)
	-- (0.7975854854358849, 0.15133776044936073) -- (0.7976719187865178, 0.1515539200102533)
	-- (0.7976719187865178, 0.15418121651279507) -- (0.7977645541698817, 0.1544130797053504)
	-- (0.7977645541698817, 0.21740714081300838) -- (0.7977995918228596, 0.21749821985775283)
	-- (0.7977995918228596, 0.22358755134843789) -- (0.7978870300125038, 0.22381173217352393)
	-- (0.7978870300125038, 0.22557355725882108) -- (0.7978993437076383, 0.22560540830968076)
	-- (0.7978993437076383, 0.22238067334469586) -- (0.7979408151467393, 0.22248792039422388)
	-- (0.7979408151467393, 0.22174276537145607) -- (0.798083544671399, 0.22211212081357068)
	-- (0.798083544671399, 0.2194013980066923) -- (0.7980883375391025, 0.2194136468423489)
	-- (0.7980883375391025, 0.23197614010248238) -- (0.7981255304631915, 0.2320696918192519)
	-- (0.7981255304631915, 0.2297836110184572) -- (0.7981623903185812, 0.22987618812888796)
	-- (0.7981623903185812, 0.22999389619360527) -- (0.7981757038482323, 0.23002736154137737)
	-- (0.7981757038482323, 0.23031424206032897) -- (0.7982556142369809, 0.23051483555770072)
	-- (0.7982556142369809, 0.23016753796577413) -- (0.7983773284093281, 0.2304727701095882)
	-- (0.7983773284093281, 0.22801228743187987) -- (0.7983794636453764, 0.22801764219734177)
	-- (0.7983794636453764, 0.228357643402774) -- (0.7984064803224148, 0.22842531506629474)
	-- (0.7984064803224148, 0.2273208529978205) -- (0.7984333242814508, 0.2273879145400127)
	-- (0.7984333242814508, 0.22808465369588288) -- (0.7984345909518107, 0.22808781721212582)
	-- (0.7984345909518107, 0.22783228654023788) -- (0.7985333134811062, 0.22807905875254192)
	-- (0.7985333134811062, 0.22272208653398934) -- (0.7985359747262962, 0.22272775369831402)
	-- (0.7985359747262962, 0.2341374655407849) -- (0.7986782081964503, 0.2344402540684238)
	-- (0.7986782081964503, 0.23492718064086793) -- (0.7986953038914869, 0.2349635735145677)
	-- (0.7986953038914869, 0.23681797935887497) -- (0.798702767236373, 0.23683387088092644)
	-- (0.798702767236373, 0.23633913739422968) -- (0.7987484577501588, 0.23643653304777765)
	-- (0.7987484577501588, 0.23017074775537633) -- (0.7987918223592491, 0.2302633998756857)
	-- (0.7987918223592491, 0.22887807149844905) -- (0.7988323388004462, 0.2289646737771409)
	-- (0.7988323388004462, 0.23785982913077708) -- (0.7989110866386921, 0.2380276655544328)
	-- (0.7989110866386921, 0.23655204222884124) -- (0.7990072614453957, 0.23675472060155558)
	-- (0.7990072614453957, 0.23900063013725356) -- (0.7990289315892338, 0.23904621047657795)
	-- (0.7990289315892338, 0.2410226803101425) -- (0.7990686916214698, 0.24110718632287467)
	-- (0.7990686916214698, 0.2351269865656381) -- (0.7991752792049367, 0.23535303450453046)
	-- (0.7991752792049367, 0.2337649268418419) -- (0.7992559465880373, 0.2339358834741818)
	-- (0.7992559465880373, 0.234327765660708) -- (0.799403060719034, 0.23463980177038227)
	-- (0.799403060719034, 0.3671839749975625) -- (0.7994181585678009, 0.36722384313380296)
	-- (0.7994181585678009, 0.36734093349336844) -- (0.7999308492595819, 0.36869478020595)
	-- (0.7999308492595819, 0.36619415068721056) -- (0.7999630997155796, 0.36627928443317104)
	-- (0.7999630997155796, 0.3628413827337466) -- (0.7999734676946239, 0.3628685316512799)
	-- (0.7999734676946239, 0.33277276693304625) -- (0.8000837211524785, 0.3330667417036827)
	-- (0.8000837211524785, 0.33589361040301063) -- (0.8001040527419456, 0.3359479853315775)
	-- (0.8001040527419456, 0.34474547978237496) -- (0.8003614102180142, 0.3454320257466205)
	-- (0.8003614102180142, 0.34559170159195896) -- (0.8004904765554917, 0.34593598211659066)
	-- (0.8004904765554917, 0.34593680072936017) -- (0.8005096943408117, 0.3459880638072901)
	-- (0.8005096943408117, 0.3478255593459954) -- (0.8006166829782297, 0.3481133106152265)
	-- (0.8006166829782297, 0.3406076618792614) -- (0.8006197099519897, 0.34061593906883975)
	-- (0.8006197099519897, 0.29972648712106664) -- (0.8006539276639405, 0.299817213934277)
	-- (0.8006539276639405, 0.2906777703819162) -- (0.8006586970504349, 0.2906906861860494)
	-- (0.8006586970504349, 0.2899046893045629) -- (0.8007640504524041, 0.29018992222791734)
	-- (0.8007640504524041, 0.28951154734349976) -- (0.8007745739175846, 0.2895399770863314)
	-- (0.8007745739175846, 0.2909525923092364) -- (0.8007792231399573, 0.29096508048163977)
	-- (0.8007792231399573, 0.2926991801035288) -- (0.8008101757253986, 0.2927819274434719)
	-- (0.8008101757253986, 0.2925636863986356) -- (0.8008255759295911, 0.2926049340223395)
	-- (0.8008255759295911, 0.29555316877404586) -- (0.8008948997745364, 0.29574041212453805)
	-- (0.8008948997745364, 0.2954572017155992) -- (0.8009382187941386, 0.2955750977762829)
	-- (0.8009382187941386, 0.28934352747705855) -- (0.8010614313450688, 0.28967617850226857)
	-- (0.8010614313450688, 0.2865696202216878) -- (0.8010836044715436, 0.28662951939325154)
	-- (0.8010836044715436, 0.28130881635515986) -- (0.8011581190528936, 0.28150946374432273)
	-- (0.8011581190528936, 0.28149912911148994) -- (0.8011586847099105, 0.28150065771002547)
	-- (0.8011586847099105, 0.27988906323789803) -- (0.8011758976775009, 0.2799355237817999)
	-- (0.8011758976775009, 0.2792497960104738) -- (0.8012063648583948, 0.2793317889860039)
	-- (0.8012063648583948, 0.23655765713390403) -- (0.8012191461720082, 0.23658917508870983)
	-- (0.8012191461720082, 0.2240786620327359) -- (0.8013706469552244, 0.2244496157255354)
	-- (0.8013706469552244, 0.22252186556155754) -- (0.8014018409854067, 0.22259776889958321)
	-- (0.8014018409854067, 0.22252398766389153) -- (0.8014446040264176, 0.2226280442566673)
	-- (0.8014446040264176, 0.22171232352807502) -- (0.8014730868736828, 0.22178160286042128)
	-- (0.8014730868736828, 0.21780337999011776) -- (0.8014934130950155, 0.21785245184888238)
	-- (0.8014934130950155, 0.20875995864132274) -- (0.8017706354575928, 0.20942695974985645)
	-- (0.8017706354575928, 0.2099614541310121) -- (0.8017793129963028, 0.20998233316182927)
	-- (0.8017793129963028, 0.20874987672260764) -- (0.8021289705973825, 0.20958811812885136)
	-- (0.8021289705973825, 0.21662354738145947) -- (0.8022811648156697, 0.2169895646226463)
	-- (0.8022811648156697, 0.21726539228119382) -- (0.8022860535339683, 0.21727716972568356)
	-- (0.8022860535339683, 0.2180217021210566) -- (0.8023353450291991, 0.21814067117096383)
	-- (0.8023353450291991, 0.21500263785749507) -- (0.8023503771066436, 0.21503910360409825)
	-- (0.8023503771066436, 0.21433461960870862) -- (0.8023591008612486, 0.21435579283844303)
	-- (0.8023591008612486, 0.21438342889975442) -- (0.8024419936918353, 0.21458465402269353)
	-- (0.8024419936918353, 0.21293154727223976) -- (0.8024743710008561, 0.2130102432611391)
	-- (0.8024743710008561, 0.17475897131234097) -- (0.8025003269107143, 0.17482222376295964)
	-- (0.8025003269107143, 0.17765561722254447) -- (0.8025135247639493, 0.1776878645507686)
	-- (0.8025135247639493, 0.18035899991897403) -- (0.8025325485315844, 0.18040544790495047)
	-- (0.8025325485315844, 0.17840639405921407) -- (0.8025634926046554, 0.1784823416855797)
	-- (0.8025634926046554, 0.17839020967035646) -- (0.8026601477322354, 0.17862741206921168)
	-- (0.8026601477322354, 0.17666403788296894) -- (0.8026948669238982, 0.17674844052142508)
	-- (0.8026948669238982, 0.17687462637091422) -- (0.80270219228469, 0.17689242548181464)
	-- (0.80270219228469, 0.1824514319961669) -- (0.802740711533107, 0.1825457168575625)
	-- (0.802740711533107, 0.19778717917684058) -- (0.8027902364110078, 0.19790942460212385)
	-- (0.8027902364110078, 0.19762182617174245) -- (0.8028353642884799, 0.19773291269459403)
	-- (0.8028353642884799, 0.1941396514972474) -- (0.8028841310406418, 0.19425909112710055)
	-- (0.8028841310406418, 0.19731697868064915) -- (0.8029524912295352, 0.19748322172040664)
	-- (0.8029524912295352, 0.20096227694977994) -- (0.8029537292969561, 0.20096527314165502)
	-- (0.8029537292969561, 0.20100181118054625) -- (0.8029829260977398, 0.20107243925853677)
	-- (0.8029829260977398, 0.17776370999393287) -- (0.8030037212538065, 0.17781435566987164)
	-- (0.8030037212538065, 0.17968605461366072) -- (0.8031186838897363, 0.1799660993114142)
	-- (0.8031186838897363, 0.17989315108236822) -- (0.8031303191506943, 0.17992148040391154)
	-- (0.8031303191506943, 0.13936067345394207) -- (0.8031627066270925, 0.13943951574322802)
	-- (0.8031627066270925, 0.13696122496070673) -- (0.803253683170799, 0.13718227802875171)
	-- (0.803253683170799, 0.1364555094611184) -- (0.8033230183217391, 0.13662451657208693)
	-- (0.8033230183217391, 0.1360182082730134) -- (0.803326457375899, 0.1360265882288581)
	-- (0.803326457375899, 0.1374287720313514) -- (0.8033434618960162, 0.1374702544303501)
	-- (0.8033434618960162, 0.1374196052753265) -- (0.8034036592616167, 0.13756639109362842)
	-- (0.8034036592616167, 0.12825409481727343) -- (0.8034326022479311, 0.1283249837274924)
	-- (0.8034326022479311, 0.13784926396934483) -- (0.8034924819316713, 0.13799705200251086)
	-- (0.8034924819316713, 0.13802025852460617) -- (0.8035181619025635, 0.13808366550317253)
	-- (0.8035181619025635, 0.12890384708337557) -- (0.8036031157933531, 0.1291174531236346)
	-- (0.8036031157933531, 0.1291190914539868) -- (0.8036632499122092, 0.12927029569409615)
	-- (0.8036632499122092, 0.12817846617765216) -- (0.8037020118328018, 0.1282753387980836)
	-- (0.8037020118328018, 0.11724406913975342) -- (0.803719940526832, 0.1172896914890786)
	-- (0.803719940526832, 0.12098650612250966) -- (0.8037613534257579, 0.12109201809127002)
	-- (0.8037613534257579, 0.1214998184867322) -- (0.8037770176797282, 0.12153969867812206)
	-- (0.8037770176797282, 0.1683852454557189) -- (0.8038275668075358, 0.1685147595916644)
	-- (0.8038275668075358, 0.1680154288745304) -- (0.8038293094611582, 0.16801989258822414)
	-- (0.8038293094611582, 0.1680798951432481) -- (0.8038906335626387, 0.16823697461678497)
	-- (0.8038906335626387, 0.1690825430968707) -- (0.8038925583799865, 0.16908746768673633)
	-- (0.8038925583799865, 0.1623738253190997) -- (0.8039241426555428, 0.16245476213011678)
	-- (0.8039241426555428, 0.16040212873154464) -- (0.8041171790096817, 0.16089571796180407)
	-- (0.8041171790096817, 0.16217391286905639) -- (0.8041886864691962, 0.16235641461548703)
	-- (0.8041886864691962, 0.14781905324383726) -- (0.8043720195658641, 0.14829070715870074)
	-- (0.8043720195658641, 0.14650070916922364) -- (0.8044412601995148, 0.14667901382339585)
	-- (0.8044412601995148, 0.15232727302680638) -- (0.8045279200100592, 0.1525600209873602)
	-- (0.8045279200100592, 0.14689867538603935) -- (0.8046223561722218, 0.14715244731677982)
	-- (0.8046223561722218, 0.14367094393854676) -- (0.8048505711376773, 0.14428368559329813)
	-- (0.8048505711376773, 0.1442656023374384) -- (0.8048808314335517, 0.14434648937781383)
	-- (0.8048808314335517, 0.14879190440590107) -- (0.8048814187856884, 0.14879347664125703)
	-- (0.8048814187856884, 0.1487648579840799) -- (0.8049327654228133, 0.1489023031957187)
	-- (0.8049327654228133, 0.1489106910427297) -- (0.8052317800092665, 0.14971084289368272)
	-- (0.8052317800092665, 0.1514272902738373) -- (0.805390600773866, 0.15185380262678036)
	-- (0.805390600773866, 0.15613441544949705) -- (0.8054002317672596, 0.15616022100345087)
	-- (0.8054002317672596, 0.16175530687518902) -- (0.8054155500916159, 0.16179726426994342)
	-- (0.8054155500916159, 0.16104202273816126) -- (0.8054356182890575, 0.16109704285549706)
	-- (0.8054356182890575, 0.16109306963435568) -- (0.8054668116554332, 0.1611785605196865)
	-- (0.8054668116554332, 0.1614123485986229) -- (0.8054993477426023, 0.1615015210383243)
	-- (0.8054993477426023, 0.16351606320029402) -- (0.8055208379919647, 0.1635750265961522)
	-- (0.8055208379919647, 0.1652906666890019) -- (0.8055965507565715, 0.165505025381263)
	-- (0.8055965507565715, 0.16549608365562501) -- (0.8057158321906003, 0.16583388713737612)
	-- (0.8057158321906003, 0.1629501031626673) -- (0.8057384219145245, 0.16301359057131437)
	-- (0.8057384219145245, 0.15933435372310709) -- (0.8057490769743935, 0.15936440722310397)
	-- (0.8057490769743935, 0.1500530747398658) -- (0.8057651304311584, 0.1500982255231485)
	-- (0.8057651304311584, 0.15017530609013235) -- (0.8058245998880694, 0.1503425516407507)
	-- (0.8058245998880694, 0.15045682682775566) -- (0.8058315753319818, 0.15047647956792262)
	-- (0.8058315753319818, 0.1443691736183146) -- (0.8060162643877783, 0.14488710546003777)
	-- (0.8060162643877783, 0.14774038667079412) -- (0.8060216267816422, 0.14775545575986618)
	-- (0.8060216267816422, 0.1492902033409019) -- (0.8060798737117447, 0.14945334430557436)
	-- (0.8060798737117447, 0.14853861558862544) -- (0.806174011198457, 0.1488021903269191)
	-- (0.806174011198457, 0.14811074006854089) -- (0.8062058383914792, 0.14819989647237147)
	-- (0.8062058383914792, 0.15903497587617693) -- (0.8062249228098954, 0.15908829917119668)
	-- (0.8062249228098954, 0.1620115488119756) -- (0.8062572556377839, 0.16210099973934372)
	-- (0.8062572556377839, 0.16216755133025165) -- (0.8065235137929586, 0.1629044519163949)
	-- (0.8065235137929586, 0.16322465010041928) -- (0.806589894604428, 0.16340794284304486)
	-- (0.806589894604428, 0.16562566575297535) -- (0.8065929367590297, 0.165634078980541)
	-- (0.8065929367590297, 0.16549004634863468) -- (0.8067212566370363, 0.16584497830047804)
	-- (0.8067212566370363, 0.16514862038526476) -- (0.8067275951319499, 0.16516615350522676)
	-- (0.8067275951319499, 0.16229638813223468) -- (0.8067791443847779, 0.16243187640110102)
	-- (0.8067791443847779, 0.1630109102558718) -- (0.8068943535343864, 0.16331490960286582)
	-- (0.8068943535343864, 0.1639334291714663) -- (0.8069530134669718, 0.1640884930328152)
	-- (0.8069530134669718, 0.14813056698797072) -- (0.8069912475796893, 0.14823056000931922)
	-- (0.8069912475796893, 0.14255884903595348) -- (0.8069973953938988, 0.14257519031820537)
	-- (0.8069973953938988, 0.1437955593116562) -- (0.8070209912016706, 0.14385818001185202)
	-- (0.8070209912016706, 0.14490377214476605) -- (0.8070393263936436, 0.1449523233464669)
	-- (0.8070393263936436, 0.12639551100104204) -- (0.8071152640363145, 0.12659870225363737)
	-- (0.8071152640363145, 0.12610830488168961) -- (0.8072261483979408, 0.1264052659492285)
	-- (0.8072261483979408, 0.1220926784748018) -- (0.8072371749261412, 0.12212124259417788)
	-- (0.8072371749261412, 0.12211135366561206) -- (0.8073488476787759, 0.12240065389629562)
	-- (0.8073488476787759, 0.12603415617051472) -- (0.8073836047159719, 0.12612394382393297)
	-- (0.8073836047159719, 0.11417419077275524) -- (0.8074011657471268, 0.11421836434951954)
	-- (0.8074011657471268, 0.11463638861465805) -- (0.8074687969812674, 0.11480659593352914)
	-- (0.8074687969812674, 0.1182188452467876) -- (0.8075018329057632, 0.11830289931465095)
	-- (0.8075018329057632, 0.10573630249847124) -- (0.8075363377847734, 0.10582027198381681)
	-- (0.8075363377847734, 0.10559455644899977) -- (0.8075832414684354, 0.10570866435817142)
	-- (0.8075832414684354, 0.1306273460964893) -- (0.8076066083064679, 0.13068578617148002)
	-- (0.8076066083064679, 0.13105524970889446) -- (0.8076311311035964, 0.13111658162296816)
	-- (0.8076311311035964, 0.11961738589744016) -- (0.8076897230905271, 0.11976479499999135)
	-- (0.8076897230905271, 0.11232148252880889) -- (0.8077966404470298, 0.11258693586262954)
	-- (0.8077966404470298, 0.10952197895442965) -- (0.8079261852440113, 0.10984369861722386)
	-- (0.8079261852440113, 0.10915665751257193) -- (0.8079345873278143, 0.10917754796560926)
	-- (0.8079345873278143, 0.08754093544344546) -- (0.8079387642406044, 0.08755157164114981)
	-- (0.8079387642406044, 0.08763809664344921) -- (0.8079460254423131, 0.08765661552713047)
	-- (0.8079460254423131, 0.0880460994356574) -- (0.8080115619301295, 0.08821366931089722)
	-- (0.8080115619301295, 0.08711807785703028) -- (0.8081051204971695, 0.08735708121936503)
	-- (0.8081051204971695, 0.09351497657555949) -- (0.8081194925353498, 0.09355188837586102)
	-- (0.8081194925353498, 0.09838685854816462) -- (0.8081428175504756, 0.09844702636173637)
	-- (0.8081428175504756, 0.09438124860036948) -- (0.8081516658985979, 0.09440397551626638)
	-- (0.8081516658985979, 0.09707248725593497) -- (0.8081916873202848, 0.09717630308879846)
	-- (0.8081916873202848, 0.09174837928564084) -- (0.8083956591901496, 0.09226485419173017)
	-- (0.8083956591901496, 0.09041555536775413) -- (0.8085057295086224, 0.09069374220406108)
	-- (0.8085057295086224, 0.0949217991019854) -- (0.808544969391249, 0.09502113828785204)
	-- (0.808544969391249, 0.0951730446491445) -- (0.8086186928491534, 0.0953595774903989)
	-- (0.8086186928491534, 0.09347948116043889) -- (0.8086696711477439, 0.09360900986325059)
	-- (0.8086696711477439, 0.09952675255701254) -- (0.8087143329788694, 0.09964079676492497)
	-- (0.8087143329788694, 0.10034684769038128) -- (0.8087172348483824, 0.10035428021404903)
	-- (0.8087172348483824, 0.10399923792522689) -- (0.8087723971531127, 0.10413944888430124)
	-- (0.8087723971531127, 0.10443669617449818) -- (0.8088808095030072, 0.10471258796068988)
	-- (0.8088808095030072, 0.10005824308369043) -- (0.8088918815181178, 0.10008590687187247)
	-- (0.8088918815181178, 0.1121181249165023) -- (0.8089687902490881, 0.11230793990234884)
	-- (0.8089687902490881, 0.11707454922555997) -- (0.8089775165103835, 0.1170959536174969)
	-- (0.8089775165103835, 0.11584659461899766) -- (0.8091350707853938, 0.1162310841126981)
	-- (0.8091350707853938, 0.11789199722664426) -- (0.8091955844676455, 0.11803992419326365)
	-- (0.8091955844676455, 0.11729665600555574) -- (0.8092056995804346, 0.1173213255747988)
	-- (0.8092056995804346, 0.11667005308321475) -- (0.809259758913203, 0.11680188181573839)
	-- (0.809259758913203, 0.11895639001833218) -- (0.8092966176203494, 0.11904641141121453)
	-- (0.8092966176203494, 0.12097477104596274) -- (0.8093658220885503, 0.12114423314522299)
	-- (0.8093658220885503, 0.12372945899747513) -- (0.8093683598121685, 0.12373567681840449)
	-- (0.8093683598121685, 0.12329791207525574) -- (0.8093728111836161, 0.12330882063603052)
	-- (0.8093728111836161, 0.10077858610907514) -- (0.8093992837211758, 0.10084284447074889)
	-- (0.8093992837211758, 0.09656782839327607) -- (0.8094118220911334, 0.0965979690552387)
	-- (0.8094118220911334, 0.09622045158231977) -- (0.8094420652750507, 0.09629314291296694)
	-- (0.8094420652750507, 0.10610052875907841) -- (0.8094574563835396, 0.10613725549372921)
	-- (0.8094574563835396, 0.10505710365494796) -- (0.8095325752426396, 0.10523578332620498)
	-- (0.8095325752426396, 0.0557975106272585) -- (0.809549505715505, 0.05584002237368168)
	-- (0.809549505715505, 0.06607407958153039) -- (0.8096492443320631, 0.0663208776949708)
	-- (0.8096492443320631, 0.060979727656840656) -- (0.8096601799394905, 0.06100680910822903)
	-- (0.8096601799394905, 0.06394127519578062) -- (0.809662736382472, 0.06394763251176838)
	-- (0.809662736382472, 0.06564765147402514) -- (0.8098309858323706, 0.06606703820605062)
	-- (0.8098309858323706, 0.06878317564602474) -- (0.8098644709104763, 0.06886749568571754)
	-- (0.8098644709104763, 0.05829437585044506) -- (0.810003548806428, 0.058645715894786794)
	-- (0.810003548806428, 0.060043375483552215) -- (0.8100433233565256, 0.06014449960665995)
	-- (0.8100433233565256, 0.05937834211371971) -- (0.810108146542091, 0.05954301305586161)
	-- (0.810108146542091, 0.06120611843206479) -- (0.8101199149806342, 0.06123613275204212)
	-- (0.8101199149806342, 0.061271292457947185) -- (0.8102106742411194, 0.06150282877859965)
	-- (0.8102106742411194, 0.059985119686572615) -- (0.8102283199159611, 0.06003004193151996)
	-- (0.8102283199159611, 0.0575689754012431) -- (0.8102533241383747, 0.05763284778263069)
	-- (0.8102533241383747, 0.05668220438164184) -- (0.8102818841060725, 0.056755118297528016)
	-- (0.8102818841060725, 0.0564551033813554) -- (0.8103309610138625, 0.056580359372359446)
	-- (0.8103309610138625, 0.056013265960285635) -- (0.8105492040909974, 0.05657040335572135)
	-- (0.8105492040909974, 0.058577196536935106) -- (0.8105639107873784, 0.058614606079623086)
	-- (0.8105639107873784, 0.050198865773114505) -- (0.8106038156012386, 0.050300622353610415)
	-- (0.8106038156012386, 0.05037808896475861) -- (0.8106730414517331, 0.05055458670444047)
	-- (0.8106730414517331, 0.05042860533737323) -- (0.8107000562806107, 0.050497492723762825)
	-- (0.8107000562806107, 0.06418085614256969) -- (0.810728653836983, 0.06425355893166937)
	-- (0.810728653836983, 0.06434784519726906) -- (0.8108600366296206, 0.06468210437582425)
	-- (0.8108600366296206, 0.06429535544376001) -- (0.8108765674248763, 0.06433735155169268)
	-- (0.8108765674248763, 0.06619688679320672) -- (0.8109225204285915, 0.06631418704197121)
	-- (0.8109225204285915, 0.06604124130523455) -- (0.8110281665854956, 0.06630974852274892)
	-- (0.8110281665854956, 0.0660841115949569) -- (0.8111215695055637, 0.0663218943553399)
	-- (0.8111215695055637, 0.06507683129825549) -- (0.8111311594773489, 0.06510125699905026)
	-- (0.8111311594773489, 0.05122040606282495) -- (0.8112858682244981, 0.051620399174917946)
	-- (0.8112858682244981, 0.056012772130346104) -- (0.8113194159436701, 0.05610023269165461)
	-- (0.8113194159436701, 0.05943058146229944) -- (0.8113477832553908, 0.059504059598841516)
	-- (0.8113477832553908, 0.05960814347907158) -- (0.8113844245175319, 0.05970309489954004)
	-- (0.8113844245175319, 0.07005041938195503) -- (0.8114199681316793, 0.07014142682209534)
	-- (0.8114199681316793, 0.060970179273622215) -- (0.8114970725189371, 0.061165631852613964)
	-- (0.8114970725189371, 0.0620132733042802) -- (0.8115430681025826, 0.0621297067286596)
	-- (0.8115430681025826, 0.0689227108614384) -- (0.8116183174809387, 0.06911226953284665)
	-- (0.8116183174809387, 0.08483068154297142) -- (0.8117118016100346, 0.08506178572274452)
	-- (0.8117118016100346, 0.08726981543543226) -- (0.8117134801847662, 0.08727399093120056)
	-- (0.8117134801847662, 0.08826045015952426) -- (0.8117980400925758, 0.08847192281536229)
	-- (0.8117980400925758, 0.08880563199905273) -- (0.8118202728950223, 0.08886119984871559)
	-- (0.8118202728950223, 0.08813850126471055) -- (0.8118286114813638, 0.08815930348659311)
	-- (0.8118286114813638, 0.08507954729448611) -- (0.811934401597968, 0.08534046303733174)
	-- (0.811934401597968, 0.10747570541059678) -- (0.8121391857168542, 0.10799021341375123)
	-- (0.8121391857168542, 0.10666872254767273) -- (0.812390812270618, 0.10729958676373616)
	-- (0.812390812270618, 0.10546673257020935) -- (0.8124076785422326, 0.10550898824808944)
	-- (0.8124076785422326, 0.1037072483400493) -- (0.8124219718693346, 0.1037433387829723)
	-- (0.8124219718693346, 0.1076698612380028) -- (0.8124417312592132, 0.10771999250428285)
	-- (0.8124417312592132, 0.10723014177316538) -- (0.81266336498744, 0.10779257045791149)
	-- (0.81266336498744, 0.10881189002089713) -- (0.8126736924250617, 0.10883807388399336)
	-- (0.8126736924250617, 0.10609303799012759) -- (0.8127193339909932, 0.10620835530947)
	-- (0.8127193339909932, 0.1038383550037663) -- (0.8128475680419585, 0.10416229658655918)
	-- (0.8128475680419585, 0.10025168641500833) -- (0.8129274241917607, 0.10044239758204575)
	-- (0.8129274241917607, 0.11856587709089014) -- (0.8132339515391667, 0.11928164489456247)
	-- (0.8132339515391667, 0.19322863400935786) -- (0.8133578525828108, 0.19350939813737886)
	-- (0.8133578525828108, 0.1741091813287552) -- (0.8134077408398137, 0.17422192056675856)
	-- (0.8134077408398137, 0.1750784552343298) -- (0.8136230251459132, 0.1755641586795308)
	-- (0.8136230251459132, 0.17552534382729662) -- (0.8136635035103934, 0.17561665843999008)
	-- (0.8136635035103934, 0.18140785936509163) -- (0.8137045006353425, 0.1814995253853526)
	-- (0.8137045006353425, 0.17254709074476524) -- (0.8137286659493009, 0.17260177886657652)
	-- (0.8137286659493009, 0.17240771252320017) -- (0.8137750793541324, 0.17251262290334637)
	-- (0.8137750793541324, 0.17230876913725177) -- (0.8138398906920938, 0.17245514317297198)
	-- (0.8138398906920938, 0.1654098138065407) -- (0.8139343086075476, 0.1656254173408103)
	-- (0.8139343086075476, 0.1688305587303588) -- (0.8140153400426877, 0.16901513352602723)
	-- (0.8140153400426877, 0.16913228547830214) -- (0.814068999535504, 0.16925448747504543)
	-- (0.814068999535504, 0.16942008647543463) -- (0.8141216680634327, 0.16954001345750866)
	-- (0.8141216680634327, 0.16966345183037804) -- (0.814148054487396, 0.16972350796367977)
	-- (0.814148054487396, 0.16464663127325768) -- (0.8141643326256471, 0.16468347931220556)
	-- (0.8141643326256471, 0.2282481247606864) -- (0.8142053584137292, 0.22834447280063427)
	-- (0.8142053584137292, 0.2241357462907508) -- (0.8142146612407737, 0.22415758681161096)
	-- (0.8142146612407737, 0.22079864597413057) -- (0.8143125494625593, 0.22102855660236362)
	-- (0.8143125494625593, 0.22013609868027126) -- (0.8143159542108561, 0.22014400703802803)
	-- (0.8143159542108561, 0.22024513895283615) -- (0.8143647376339811, 0.22035854657821258)
	-- (0.8143647376339811, 0.23944734218335198) -- (0.8144251908327231, 0.23958164676445992)
	-- (0.8144251908327231, 0.23984220891148733) -- (0.8144917255966994, 0.2399897107664744)
	-- (0.8144917255966994, 0.24042993675198057) -- (0.8145282072833632, 0.24051116426092878)
	-- (0.8145282072833632, 0.2378168968027043) -- (0.814546402938395, 0.237857881379815)
	-- (0.814546402938395, 0.23661764820187836) -- (0.8146438039539474, 0.23683662340370087)
	-- (0.8146438039539474, 0.236226995640502) -- (0.8146803175604166, 0.23630874351703202)
	-- (0.8146803175604166, 0.23601338053920382) -- (0.8147125431534765, 0.236085405330073)
	-- (0.8147125431534765, 0.2478036524541974) -- (0.8148458284294133, 0.24809981057464325)
	-- (0.8148458284294133, 0.24817210104891324) -- (0.8149451727784317, 0.2483928312785046)
	-- (0.8149451727784317, 0.2484261929341613) -- (0.8149467932971031, 0.2484297936025991)
	-- (0.8149467932971031, 0.24933603051119307) -- (0.8150930176000541, 0.24966146267338152)
	-- (0.8150930176000541, 0.25078944651136315) -- (0.815277140941088, 0.2511968648265243)
	-- (0.815277140941088, 0.2513792722226521) -- (0.8153254513512974, 0.2514861153009749)
	-- (0.8153254513512974, 0.29049026160589564) -- (0.8153361183547989, 0.29051338899123863)
	-- (0.8153361183547989, 0.2902453790019499) -- (0.8153482917438432, 0.29027176271703686)
	-- (0.8153482917438432, 0.2891911006566076) -- (0.8153601503359079, 0.28921663558279415)
	-- (0.8153601503359079, 0.2868606560605403) -- (0.8153677910231846, 0.2868770792795625)
	-- (0.8153677910231846, 0.28491666616270583) -- (0.8154530134713439, 0.2850997566232552)
	-- (0.8154530134713439, 0.28313858719366863) -- (0.8154870666088007, 0.2832128471503979)
	-- (0.8154870666088007, 0.29072372045652073) -- (0.8154936522468131, 0.29073811793227117)
	-- (0.8154936522468131, 0.29342745274149173) -- (0.8155365793198558, 0.2935215072205355)
	-- (0.8155365793198558, 0.2929794544151599) -- (0.8156522633927056, 0.29323202520176517)
	-- (0.8156522633927056, 0.2926624466587158) -- (0.8156859676843033, 0.29273590211846573)
	-- (0.8156859676843033, 0.29280323539912223) -- (0.8157328530240964, 0.2929053699737784)
	-- (0.8157328530240964, 0.29272405658832706) -- (0.8159009732866644, 0.2930898770818769)
	-- (0.8159009732866644, 0.29502040929213236) -- (0.8159275853407316, 0.2950774580867638)
	-- (0.8159275853407316, 0.2950281565242979) -- (0.8159655347267909, 0.29510944715349263)
	-- (0.8159655347267909, 0.2997706559505582) -- (0.8160315081171178, 0.2999224719330007)
	-- (0.8160315081171178, 0.32388849220767785) -- (0.8160669692354688, 0.32397008354711093)
	-- (0.8160669692354688, 0.2547518929897165) -- (0.8161055318221876, 0.2548374025211673)
	-- (0.8161055318221876, 0.2546486194699485) -- (0.8161770323625581, 0.2548070956792611)
	-- (0.8161770323625581, 0.25592866076219517) -- (0.8163515146829601, 0.25631705819587264)
	-- (0.8163515146829601, 0.30129642397251283) -- (0.8164520285082559, 0.30152311364020595)
	-- (0.8164520285082559, 0.2997180382790336) -- (0.8165473391341899, 0.29993339575551636)
	-- (0.8165473391341899, 0.2329625035044607) -- (0.8165997326676233, 0.2330803650670872)
	-- (0.8165997326676233, 0.23571596553581162) -- (0.8166931895205678, 0.23592709294172515)
	-- (0.8166931895205678, 0.20008952740007535) -- (0.8168178217526394, 0.200354355643445)
	-- (0.8168178217526394, 0.20079292192739773) -- (0.8168474586089841, 0.20085607781439924)
	-- (0.8168474586089841, 0.16189702482078455) -- (0.8168909285506988, 0.16198761514294996)
	-- (0.8168909285506988, 0.16255392216779901) -- (0.8169688985212767, 0.16271635164544695)
	-- (0.8169688985212767, 0.18358079277435926) -- (0.8169784295965752, 0.1836004954712083)
	-- (0.8169784295965752, 0.18510968959428675) -- (0.8171918054980124, 0.18554963027774454)
	-- (0.8171918054980124, 0.18291654629031123) -- (0.8172090650966621, 0.18295184816238963)
	-- (0.8172090650966621, 0.1828061820713506) -- (0.8172959845834414, 0.18298392374018493)
	-- (0.8172959845834414, 0.18142606474349718) -- (0.8172971927787105, 0.18142853583329493)
	-- (0.8172971927787105, 0.17304657648496719) -- (0.8175063309404027, 0.17346472853093584)
	-- (0.8175063309404027, 0.1761804393967211) -- (0.8177542778520044, 0.17667810824600935)
	-- (0.8177542778520044, 0.17229259181671183) -- (0.8177859338958046, 0.17235570054727758)
	-- (0.8177859338958046, 0.1725622381256) -- (0.8179277234954492, 0.17284509746992394)
	-- (0.8179277234954492, 0.17800321026792934) -- (0.8180198721539939, 0.17819228229967096)
	-- (0.8180198721539939, 0.17742371651035518) -- (0.8181160522399207, 0.17762104235099038)
	-- (0.8181160522399207, 0.17406580536548433) -- (0.8181656678367311, 0.1741666141127135)
	-- (0.8181656678367311, 0.1702008002175748) -- (0.8182001613378389, 0.1702707451929112)
	-- (0.8182001613378389, 0.16946058161945873) -- (0.818278135416114, 0.16961874872630622)
	-- (0.818278135416114, 0.16935689519860958) -- (0.8183446260121959, 0.169491643424879)
	-- (0.8183446260121959, 0.17401350527434517) -- (0.8183613286341238, 0.17404735936025678)
	-- (0.8183613286341238, 0.17603461625660397) -- (0.8184043249117811, 0.17612201305568628)
	-- (0.8184043249117811, 0.17687274921517906) -- (0.8185998000863118, 0.17727016863649742)
	-- (0.8185998000863118, 0.17910512442316318) -- (0.8187024111622004, 0.1793142005796871)
	-- (0.8187024111622004, 0.18020494424480923) -- (0.8188295012308882, 0.1804657699549034)
	-- (0.8188295012308882, 0.18067763063062017) -- (0.8188860547322591, 0.1807936515422981)
	-- (0.8188860547322591, 0.23898814073557234) -- (0.8189521110352895, 0.23912346724392036)
	-- (0.8189521110352895, 0.27049594086352424) -- (0.8189660595300532, 0.2705238492447464)
	-- (0.8189660595300532, 0.2761703850753075) -- (0.8191512351883034, 0.2765413238976214)
	-- (0.8191512351883034, 0.2766202610410411) -- (0.8191823051227406, 0.27668250666284316)
	-- (0.8191823051227406, 0.2762226475624026) -- (0.8192866557834351, 0.2764313653572576)
	-- (0.8192866557834351, 0.274148533285297) -- (0.8193257899510475, 0.2742265358785313)
	-- (0.8193257899510475, 0.27131559058641636) -- (0.8193544535518287, 0.27137241021161446)
	-- (0.8193544535518287, 0.27148282221568976) -- (0.8193948087582408, 0.2715627686878177)
	-- (0.8193948087582408, 0.2758655723074709) -- (0.8195313006462593, 0.27613558149654005)
	-- (0.8195313006462593, 0.2667992152834387) -- (0.8195939529994682, 0.2669194157734084)
	-- (0.8195939529994682, 0.2643748405641015) -- (0.8196260390494826, 0.2644365811112306)
	-- (0.8196260390494826, 0.2594864790182518) -- (0.8197414699930915, 0.25970664723834774)
	-- (0.8197414699930915, 0.2578732004747801) -- (0.8197468321347784, 0.2578833604456407)
	-- (0.8197468321347784, 0.15122655177196972) -- (0.8197813037951562, 0.15129612613459498)
	-- (0.8197813037951562, 0.15118050905829988) -- (0.8198075271683221, 0.15123340529249601)
	-- (0.8198075271683221, 0.15144574493004098) -- (0.81988415540408, 0.15160061829745142)
	-- (0.81988415540408, 0.13694592638443695) -- (0.8199308076469393, 0.13703825596772876)
	-- (0.8199308076469393, 0.13061063253865077) -- (0.8202862477194557, 0.13131520250603293)
	-- (0.8202862477194557, 0.13581149829038286) -- (0.8202888740026709, 0.13581666683063676)
	-- (0.8202888740026709, 0.13869455537719227) -- (0.8202889183417158, 0.13869464259649766)
	-- (0.8202889183417158, 0.15785154208160868) -- (0.8203127133755644, 0.157901750986853)
	-- (0.8203127133755644, 0.1623633495940827) -- (0.8203325992308216, 0.16240455012980837)
	-- (0.8203325992308216, 0.1638247118912688) -- (0.8203854237880892, 0.16393337557684717)
	-- (0.8203854237880892, 0.16398526226007096) -- (0.8203995199050638, 0.16401411493115986)
	-- (0.8203995199050638, 0.16094432825955787) -- (0.8204537351185935, 0.16105533835928504)
	-- (0.8204537351185935, 0.1598124972894515) -- (0.8205149373757482, 0.15993823364176626)
	-- (0.8205149373757482, 0.16000704008677333) -- (0.8205827357060675, 0.16014630867690866)
	-- (0.8205827357060675, 0.1602102035022384) -- (0.8209139745982458, 0.16088240288010855)
	-- (0.8209139745982458, 0.16285570590135726) -- (0.8209457765422292, 0.16292059088087174)
	-- (0.8209457765422292, 0.16305810226800796) -- (0.8209761118786373, 0.16311998968929275)
	-- (0.8209761118786373, 0.1592756144335358) -- (0.8210076634993676, 0.15933970727569774)
	-- (0.8210076634993676, 0.16163032022166995) -- (0.821089541829347, 0.16179594824094262)
	-- (0.821089541829347, 0.16514901175146365) -- (0.8211524187524339, 0.16527650096793264)
	-- (0.8211524187524339, 0.16270467922795592) -- (0.8212872698083015, 0.16297975310655555)
	-- (0.8212872698083015, 0.1591473883343655) -- (0.8212994386047128, 0.159172455852997)
	-- (0.8212994386047128, 0.15586459413786166) -- (0.8213493252587142, 0.15596629283171384)
	-- (0.8213493252587142, 0.15076852107787925) -- (0.8215305293800214, 0.1511409584155635)
	-- (0.8215305293800214, 0.15115337995430944) -- (0.8215479455119381, 0.15118919860666494)
	-- (0.8215479455119381, 0.15194863992079183) -- (0.8216468552443289, 0.15215263008305566)
	-- (0.8216468552443289, 0.15170620769502038) -- (0.8217784696397721, 0.15197766940021828)
	-- (0.8217784696397721, 0.1506621806793991) -- (0.8218326405581989, 0.1507734142078749)
	-- (0.8218326405581989, 0.1414455084244434) -- (0.8218807802715623, 0.14154354367383495)
	-- (0.8218807802715623, 0.14386678238946507) -- (0.821925788866391, 0.14395821492575211)
	-- (0.821925788866391, 0.14395358208210968) -- (0.8220036510374923, 0.14411174951253508)
	-- (0.8220036510374923, 0.13480747811503652) -- (0.8220348058112581, 0.1348673823355198)
	-- (0.8220348058112581, 0.11903570795775312) -- (0.8220577535405633, 0.11907974499323745)
	-- (0.8220577535405633, 0.11963296456030252) -- (0.8220686011127151, 0.11965379604120376)
	-- (0.8220686011127151, 0.12154224927206472) -- (0.8220693164819626, 0.12154362223031434)
	-- (0.8220693164819626, 0.1261048331854812) -- (0.8221062461389785, 0.1261761014251878)
	-- (0.8221062461389785, 0.12804867121241723) -- (0.8221480620870253, 0.1281286701469231)
	-- (0.8221480620870253, 0.12813141535788036) -- (0.8221759818391994, 0.12818479904058716)
	-- (0.8221759818391994, 0.1267804440525364) -- (0.8222623351598758, 0.12694481758313433)
	-- (0.8222623351598758, 0.11482122884227745) -- (0.8222702443328731, 0.11483592966006395)
	-- (0.8222702443328731, 0.12675869666595949) -- (0.8224558748025566, 0.12709667443479689)
	-- (0.8224558748025566, 0.12575283397436343) -- (0.8226960556964459, 0.12618733673901728)
	-- (0.8226960556964459, 0.1257041886642652) -- (0.8227029024537971, 0.1257165191744291)
	-- (0.8227029024537971, 0.1259123572094275) -- (0.8227124527510206, 0.12592957612927133)
	-- (0.8227124527510206, 0.12310291878967283) -- (0.8227370822361355, 0.12314704156134906)
	-- (0.8227370822361355, 0.11560077465234862) -- (0.8229215857598691, 0.11593502171656622)
	-- (0.8229215857598691, 0.11573411860415687) -- (0.822956792801677, 0.11579795352417581)
	-- (0.822956792801677, 0.11704269384277989) -- (0.823051255227761, 0.11721418557666373)
	-- (0.823051255227761, 0.11940847546004534) -- (0.823266086492953, 0.11979624062773714)
	-- (0.823266086492953, 0.10576508304138517) -- (0.8232896522534481, 0.10580784218954675)
	-- (0.8232896522534481, 0.10299841817051172) -- (0.823348288462994, 0.10310472646925753)
	-- (0.823348288462994, 0.08856053722890588) -- (0.8234288175062319, 0.08870412861882102)
	-- (0.8234288175062319, 0.09272456193977399) -- (0.8234487995271786, 0.09276062285599562)
	-- (0.8234487995271786, 0.09287628670909467) -- (0.8234838443298493, 0.09293965310030593)
	-- (0.8234838443298493, 0.09269366973475762) -- (0.8235063452805862, 0.0927343660277839)
	-- (0.8235063452805862, 0.09396849686233645) -- (0.8235552099595369, 0.09405696038102822)
	-- (0.8235552099595369, 0.08882453221875153) -- (0.8235656927918732, 0.08884187145125323)
	-- (0.8235656927918732, 0.08480260959769706) -- (0.8237056337305724, 0.08503403248605397)
	-- (0.8237056337305724, 0.06858838995091933) -- (0.823754246598464, 0.06866588400427978)
	-- (0.823754246598464, 0.07148614295691662) -- (0.8238260094342709, 0.07160050798155665)
	-- (0.8238260094342709, 0.07047908400744604) -- (0.8238597057684003, 0.07053287349525415)
	-- (0.8238597057684003, 0.06278395442478674) -- (0.8240071781694552, 0.06301912941432784)
	-- (0.8240071781694552, 0.06316400379802867) -- (0.8241487369891899, 0.0633897570409947)
	-- (0.8241487369891899, 0.05760675397267484) -- (0.8241961665782713, 0.057684167289515975)
	-- (0.8241961665782713, 0.05753097377095328) -- (0.8243663856412061, 0.05780858491555431)
	-- (0.8243663856412061, 0.048713096156353206) -- (0.8244174883140734, 0.04879660404806185)
	-- (0.8244174883140734, 0.0504367388390896) -- (0.824491722485968, 0.05055775572749577)
	-- (0.824491722485968, 0.04871053061806401) -- (0.8245508858207211, 0.04880679681651479)
	-- (0.8245508858207211, 0.0491090611666258) -- (0.8246089951952288, 0.0492038744524379)
	-- (0.8246089951952288, 0.04869862147031566) -- (0.8246959647571996, 0.048839950600661916)
	-- (0.8246959647571996, 0.04882275986210358) -- (0.8248802424363096, 0.0491251201426261)
	-- (0.8248802424363096, 0.05126525779505193) -- (0.8249350147614475, 0.0513553469648677)
	-- (0.8249350147614475, 0.048177464484918366) -- (0.8250114907736411, 0.04830361740777306)
	-- (0.8250114907736411, 0.04804496267657064) -- (0.8250268232615154, 0.04807026559540454)
	-- (0.8250268232615154, 0.04717636069017221) -- (0.8251022367078185, 0.04730068655279562)
	-- (0.8251022367078185, 0.043498397669969685) -- (0.8251386371682423, 0.043558534607513175)
	-- (0.8251386371682423, 0.045208869890860044) -- (0.8251538033041779, 0.045233966919264366)
	-- (0.8251538033041779, 0.04523309649151068) -- (0.8252751746281887, 0.04543394228537211)
	-- (0.8252751746281887, 0.04596741881678055) -- (0.8252818881291751, 0.04597850972890867)
	-- (0.8252818881291751, 0.047169557720588465) -- (0.8252972011485457, 0.04719484215543046)
	-- (0.8252972011485457, 0.047187693475118614) -- (0.8253137394621194, 0.0472149897870073)
	-- (0.8253137394621194, 0.043851372555343354) -- (0.8255378158068982, 0.044219299413426276)
	-- (0.8255378158068982, 0.04501797098410814) -- (0.8255587788218094, 0.04505226192582575)
	-- (0.8255587788218094, 0.04680810587690212) -- (0.8255862894924908, 0.0468534388949008)
	-- (0.8255862894924908, 0.05234358303486687) -- (0.8258697455929671, 0.05280978453690692)
	-- (0.8258697455929671, 0.05215951982595227) -- (0.8259089802252881, 0.052223910894174615)
	-- (0.8259089802252881, 0.0535474781451557) -- (0.8260033502498558, 0.05370241539210347)
	-- (0.8260033502498558, 0.0507157741742056) -- (0.8260599661701963, 0.05080879058409189)
	-- (0.8260599661701963, 0.05081683206251116) -- (0.8261474215390717, 0.050958429816191225)
	-- (0.8261474215390717, 0.062124607469406005) -- (0.8261733035842819, 0.06216662803855248)
	-- (0.8261733035842819, 0.06147226025198576) -- (0.8263549745323429, 0.0617674346638465)
	-- (0.8263549745323429, 0.054818725569520735) -- (0.8263686195927179, 0.05484070575851507)
	-- (0.8263686195927179, 0.050020180751194625) -- (0.8263753899296908, 0.05003130772687789)
	-- (0.8263753899296908, 0.04470310046859176) -- (0.8264151700364409, 0.04476879556126086)
	-- (0.8264151700364409, 0.04680248794865163) -- (0.8264329748693652, 0.0468320160535865)
	-- (0.8264329748693652, 0.04774774235584871) -- (0.8264746611307167, 0.0478168846405744)
	-- (0.8264746611307167, 0.10773994077456767) -- (0.8265033901464407, 0.10778373747610998)
	-- (0.8265033901464407, 0.11017340696273463) -- (0.8265552985137915, 0.11025278894713739)
	-- (0.8265552985137915, 0.11124604249959998) -- (0.826562090648399, 0.11125647142815528)
	-- (0.826562090648399, 0.11164321138470451) -- (0.8266044304191277, 0.11170819219049141)
	-- (0.8266044304191277, 0.11770478398540028) -- (0.8266113484591904, 0.11771534532320951)
	-- (0.8266113484591904, 0.11769286280107388) -- (0.8266705166317075, 0.11778362632608944)
	-- (0.8266705166317075, 0.11778409635931068) -- (0.8267413303087912, 0.11789272669001594)
	-- (0.8267413303087912, 0.11774881240531228) -- (0.8267559792190374, 0.11777125380480363)
	-- (0.8267559792190374, 0.1176517098672262) -- (0.8268130303477484, 0.11773911388935089)
	-- (0.8268130303477484, 0.11700167207996805) -- (0.82695664826137, 0.1172206418044629)
	-- (0.82695664826137, 0.10695450718111549) -- (0.8270917148868125, 0.10716346465866264)
	-- (0.8270917148868125, 0.10716880494379198) -- (0.8271454652337054, 0.10725196009493701)
	-- (0.8271454652337054, 0.10318695456137575) -- (0.8271705997894789, 0.10322597672945981)
	-- (0.8271705997894789, 0.10544230469234833) -- (0.827178801463968, 0.10545511980651567)
	-- (0.827178801463968, 0.09883468850209012) -- (0.8271959167366988, 0.09886136948395162)
	-- (0.8271959167366988, 0.09914771678000248) -- (0.8272382163656194, 0.09921383384363498)
	-- (0.8272382163656194, 0.0484422024553691) -- (0.8272500302391685, 0.04846198512422172)
	-- (0.8272500302391685, 0.0536234330522645) -- (0.8273363952259004, 0.053763828704543624)
	-- (0.8273363952259004, 0.05376378510149186) -- (0.8273435025004839, 0.05377533655955598)
	-- (0.8273435025004839, 0.05167785612766466) -- (0.827369323803117, 0.05171977889427798)
	-- (0.827369323803117, 0.05018825509544222) -- (0.827425132006783, 0.050278722380801194)
	-- (0.827425132006783, 0.05317430489684048) -- (0.8275083877048879, 0.05331266599062367)
	-- (0.8275083877048879, 0.05401112322464132) -- (0.8276066050998596, 0.05417464739515131)
	-- (0.8276066050998596, 0.04701105646972085) -- (0.8277296684771409, 0.047212837031967415)
	-- (0.8277296684771409, 0.0765212160082434) -- (0.8278007862841361, 0.07664292462974694)
	-- (0.8278007862841361, 0.07432864472965843) -- (0.8278149695929522, 0.07435310930260106)
	-- (0.8278149695929522, 0.05786594163305628) -- (0.8278714348581655, 0.05796073722529341)
	-- (0.8278714348581655, 0.057899001811416) -- (0.8282242526175512, 0.058491295734901624)
	-- (0.8282242526175512, 0.06304271757950455) -- (0.8282570945659408, 0.063097082996549)
	-- (0.8282570945659408, 0.050428839818508944) -- (0.8284116868167466, 0.05068277733594028)
	-- (0.8284116868167466, 0.05122732121462236) -- (0.8284140633570688, 0.05123124777758211)
	-- (0.8284140633570688, 0.04759529907063782) -- (0.8285047968696058, 0.047749133780218486)
	-- (0.8285047968696058, 0.03316972192060148) -- (0.8285193037305923, 0.03319600930848638)
	-- (0.8285193037305923, 0.024788876995358887) -- (0.828581903718149, 0.024902278114452416)
	-- (0.828581903718149, 0.019945014645493028) -- (0.8286233742303292, 0.02001891307240208)
	-- (0.8286233742303292, 0.03274560813714489) -- (0.8286340848381252, 0.03276447844193602)
	-- (0.8286340848381252, -0.0059452525377078225) -- (0.8287319410581933, -0.005782893625790085)
	-- (0.8287319410581933, -0.002245159378709644) -- (0.8288057235959797, -0.0021234807302732855)
	-- (0.8288057235959797, 0.03774450957396929) -- (0.8288773784151233, 0.037865848403327594)
	-- (0.8288773784151233, 0.0378801099570448) -- (0.8289110000812089, 0.03793782007324569)
	-- (0.8289110000812089, 0.0379687680308139) -- (0.8290110557781244, 0.03814084745381688)
	-- (0.8290110557781244, 0.034094750627106145) -- (0.829033971119551, 0.034133487606897765)
	-- (0.829033971119551, 0.12766641424402309) -- (0.8290884824529616, 0.1277655259331271)
	-- (0.8290884824529616, 0.1720126850728366) -- (0.8290964014962493, 0.1720269552708356)
	-- (0.8290964014962493, 0.17533531191356524) -- (0.8291118302622749, 0.17536296725046796)
	-- (0.8291118302622749, 0.17532311347601431) -- (0.8291298466157598, 0.1753553944062566)
	-- (0.8291298466157598, 0.1753621584102478) -- (0.8292620880444618, 0.1755984524704417)
	-- (0.8292620880444618, 0.17727891110856242) -- (0.8293905273763862, 0.17750902695970094)
	-- (0.8293905273763862, 0.18267168164666905) -- (0.8294208462115701, 0.18272635433460457)
	-- (0.8294208462115701, 0.18310148692427242) -- (0.8294561840263119, 0.18316520350153584)
	-- (0.8294561840263119, 0.1851313077489982) -- (0.8296106662945574, 0.18541079785608466)
	-- (0.8296106662945574, 0.18481486117099047) -- (0.8297532049599696, 0.18507069265425294)
	-- (0.8297532049599696, 0.18365841093371912) -- (0.8297835469812815, 0.18371337878630845)
	-- (0.8297835469812815, 0.16835903593688023) -- (0.8298246560886021, 0.16843148944605138)
	-- (0.8298246560886021, 0.16579227508696406) -- (0.8298947321071078, 0.16591783008752822)
	-- (0.8298947321071078, 0.16415586026883636) -- (0.8299704149298799, 0.16429184609639047)
	-- (0.8299704149298799, 0.16428380704461223) -- (0.8300959846059669, 0.16451050949076537)
	-- (0.8300959846059669, 0.1746018013285182) -- (0.8301487704408117, 0.17469716365083693)
	-- (0.8301487704408117, 0.1777994688047565) -- (0.8302249647254787, 0.17793800255720263)
	-- (0.8302249647254787, 0.15885011892069908) -- (0.8302336989818623, 0.15886608882187528)
	-- (0.8302336989818623, 0.1617912181820815) -- (0.8303698949144721, 0.16204013021769176)
	-- (0.8303698949144721, 0.1893150851826269) -- (0.830535577892426, 0.1896459128749613)
	-- (0.830535577892426, 0.18877387159051887) -- (0.8305747351970985, 0.1888520784685566)
	-- (0.8305747351970985, 0.1895807264432188) -- (0.8306508104640921, 0.18973238939939494)
	-- (0.8306508104640921, 0.19111854090997835) -- (0.8308599040713062, 0.19153535864583093)
	-- (0.8308599040713062, 0.18413816909273878) -- (0.8309297716843389, 0.1842763412247884)
	-- (0.8309297716843389, 0.17287901472965572) -- (0.8310392737054757, 0.1730931276463137)
	-- (0.8310392737054757, 0.17607485658469976) -- (0.831079871659672, 0.17615048930736685)
	-- (0.831079871659672, 0.18540562372671576) -- (0.8311306309662152, 0.18549984814688036)
	-- (0.8311306309662152, 0.18550081989495937) -- (0.8312083322304927, 0.1856447080073284)
	-- (0.8312083322304927, 0.19159633429781656) -- (0.8313132076303873, 0.19179063760208961)
	-- (0.8313132076303873, 0.18513674552263312) -- (0.8313766203815927, 0.18525490904842234)
	-- (0.8313766203815927, 0.18505442944602085) -- (0.8314528023971958, 0.1851963970407084)
	-- (0.8314528023971958, 0.18695243412583049) -- (0.8315290469870066, 0.18709452587977646)
	-- (0.8315290469870066, 0.20011389846615285) -- (0.831574274577737, 0.20019875437306467)
	-- (0.831574274577737, 0.1965245959166243) -- (0.8316310776775517, 0.19663070248666142)
	-- (0.8316310776775517, 0.1962157818037771) -- (0.8319526571479998, 0.1968155134551733)
	-- (0.8319526571479998, 0.1998815985157179) -- (0.8319588618199887, 0.19989324600466085)
	-- (0.8319588618199887, 0.19477345541342733) -- (0.8320060085390146, 0.19486364430751618)
	-- (0.8320060085390146, 0.20169210454736572) -- (0.8320230071049789, 0.20172475835001072)
	-- (0.8320230071049789, 0.20317662217199947) -- (0.8321239543802886, 0.2033712741391427)
	-- (0.8321239543802886, 0.204546416866259) -- (0.8321812297709872, 0.20465687205310515)
	-- (0.8321812297709872, 0.2036208531411733) -- (0.8323052007403282, 0.20386026431806023)
	-- (0.8323052007403282, 0.20340668044738916) -- (0.8324426091807227, 0.20367173769858218)
	-- (0.8324426091807227, 0.2210774728267406) -- (0.8324442447385559, 0.22108059864593818)
	-- (0.8324442447385559, 0.22999599373170476) -- (0.8324925526011584, 0.23008882792601174)
	-- (0.8324925526011584, 0.23007769675341805) -- (0.8326878866696558, 0.23045307609172208)
	-- (0.8326878866696558, 0.23122187220139898) -- (0.8327083878753462, 0.23126124768987444)
	-- (0.8327083878753462, 0.24872801582260445) -- (0.8327438770896306, 0.24879679533938337)
	-- (0.8327438770896306, 0.24882530378111423) -- (0.832801350265948, 0.24893667638720907)
	-- (0.832801350265948, 0.2480483106369348) -- (0.8328743940300877, 0.24818881412588095)
	-- (0.8328743940300877, 0.24760704066300074) -- (0.8328759560452118, 0.24761004815684245)
	-- (0.8328759560452118, 0.26168457982936155) -- (0.8328871550287125, 0.26170606128360957)
	-- (0.8328871550287125, 0.2738530952401325) -- (0.8329055538075889, 0.27388810239213035)
	-- (0.8329055538075889, 0.2734641539432119) -- (0.8329348874871366, 0.27352012809797777)
	-- (0.8329348874871366, 0.2726292473312591) -- (0.8329538903751754, 0.27266547611791514)
	-- (0.8329538903751754, 0.26628704826475313) -- (0.8330295976987175, 0.2664308076083849)
	-- (0.8330295976987175, 0.2660066968418479) -- (0.8331716936272087, 0.2662754213888532)
	-- (0.8331716936272087, 0.26824896429593514) -- (0.8332686003611569, 0.2684329229226817)
	-- (0.8332686003611569, 0.2684151859508137) -- (0.8334789345684291, 0.26881448335323715)
	-- (0.8334789345684291, 0.2683037828702808) -- (0.8334794953187198, 0.26830484807267174)
	-- (0.8334794953187198, 0.24365842050726083) -- (0.8335737489365965, 0.24384367040283106)
	-- (0.8335737489365965, 0.23414088778497907) -- (0.8336684298760813, 0.23432784730760073)
	-- (0.8336684298760813, 0.23554432508903647) -- (0.8337047552154649, 0.2356172538559036)
	-- (0.8337047552154649, 0.23792818018783124) -- (0.8338136455753647, 0.2381472032478699)
	-- (0.8338136455753647, 0.249521209079142) -- (0.8338609130481509, 0.24961733164100777)
	-- (0.8338609130481509, 0.2750398239289752) -- (0.8339284158191395, 0.2751726051122381)
	-- (0.8339284158191395, 0.2804984562155693) -- (0.834044823436485, 0.2807271575939935)
	-- (0.834044823436485, 0.286913189351965) -- (0.8340738557824756, 0.2869702933609048)
	-- (0.8340738557824756, 0.28317380295090744) -- (0.8342744052381297, 0.283566831889543)
	-- (0.8342744052381297, 0.2919320786096253) -- (0.8343494242122426, 0.2920801238127505)
	-- (0.8343494242122426, 0.30169656522794697) -- (0.8343716886451727, 0.30174115454346506)
	-- (0.8343716886451727, 0.2881897660745881) -- (0.8344803249175349, 0.28840829093605314)
	-- (0.8344803249175349, 0.2884459930561359) -- (0.8345689580044034, 0.2886242919413302)
	-- (0.8345689580044034, 0.2882632108344227) -- (0.8346313536747983, 0.2883886656068736)
	-- (0.8346313536747983, 0.2880903529945198) -- (0.8346363736476666, 0.2881004435093191)
	-- (0.8346363736476666, 0.2738099222647193) -- (0.8346559837991858, 0.27384909582348366)
	-- (0.8346559837991858, 0.2734303335763093) -- (0.8346937536304624, 0.27350599829341815)
	-- (0.8346937536304624, 0.2755718491269092) -- (0.8348917744503924, 0.2759678276866458)
	-- (0.8348917744503924, 0.2778478449024813) -- (0.8348941144870461, 0.27785252579946806)
	-- (0.8348941144870461, 0.2710453704239587) -- (0.8349049563451453, 0.2710667896526092)
	-- (0.8349049563451453, 0.2698674309648091) -- (0.8349604678072522, 0.26997612245262365)
	-- (0.8349604678072522, 0.27094757113795) -- (0.8349860253902678, 0.2709976668264834)
	-- (0.8349860253902678, 0.2656897064550284) -- (0.8350784033585783, 0.26586976217401476)
	-- (0.8350784033585783, 0.27061689066562716) -- (0.8350895436539006, 0.2706382355272113)
	-- (0.8350895436539006, 0.26556757648892093) -- (0.8351431159101544, 0.2656701461780358)
	-- (0.8351431159101544, 0.267876417416128) -- (0.8352193739305945, 0.26802029842299246)
	-- (0.8352193739305945, 0.2682388560340621) -- (0.8353750400483603, 0.2685325050301967)
	-- (0.8353750400483603, 0.28752932139920534) -- (0.8354964431814501, 0.2877639875709139)
	-- (0.8354964431814501, 0.28974035133896764) -- (0.8355794433598804, 0.28989910740001473)
	-- (0.8355794433598804, 0.29514721427568413) -- (0.8356373630734566, 0.29525826349042333)
	-- (0.8356373630734566, 0.29062913663953216) -- (0.8356683396474165, 0.2906884599983124)
	-- (0.8356683396474165, 0.3277362713975982) -- (0.8356790637514339, 0.3277579488360749)
	-- (0.8356790637514339, 0.3282746264299815) -- (0.8357105695692151, 0.3283382130545564)
	-- (0.8357105695692151, 0.3291346514997072) -- (0.8357522018533924, 0.32921848309487256)
	-- (0.8357522018533924, 0.3327400750009089) -- (0.8358168500123404, 0.3328679941879874)
	-- (0.8358168500123404, 0.3329751929101797) -- (0.8358333788902499, 0.33300788855109825)
	-- (0.8358333788902499, 0.31261577263549845) -- (0.8358912158666865, 0.3127339614989475)
	-- (0.8358912158666865, 0.31387581819043775) -- (0.8358927071551262, 0.31387887164594486)
	-- (0.8358927071551262, 0.31475455535007163) -- (0.8359290423340792, 0.3148291353710383)
	-- (0.8359290423340792, 0.32028651409783065) -- (0.8359307013498528, 0.3202899399238295)
	-- (0.8359307013498528, 0.3186525582775793) -- (0.8360208721782649, 0.31883895902512543)
	-- (0.8360208721782649, 0.3335547465524671) -- (0.8360213500375656, 0.33355575967677265)
	-- (0.8360213500375656, 0.3342203725557911) -- (0.8362649348151816, 0.3347379776859825)
	-- (0.8362649348151816, 0.33341148682220045) -- (0.8364204188331079, 0.3337432320628409)
	-- (0.8364204188331079, 0.33060150858895787) -- (0.8367325003856506, 0.33126358959268076)
	-- (0.8367325003856506, 0.34126510826050166) -- (0.8367715099856002, 0.34134891388846444)
	-- (0.8367715099856002, 0.34340118578380313) -- (0.8367998189026299, 0.3434618830886403)
	-- (0.8367998189026299, 0.354802738060615) -- (0.8370355214034276, 0.35531984509181735)
	-- (0.8370355214034276, 0.35381110357216844) -- (0.8370581624608164, 0.3538607980751095)
	-- (0.8370581624608164, 0.35080949101756487) -- (0.8371548082404298, 0.35102044292407625)
	-- (0.8371548082404298, 0.35004312840111784) -- (0.8372385809889299, 0.35022488179104505)
	-- (0.8372385809889299, 0.35501748539399747) -- (0.8372619280937237, 0.35506917914513625)
	-- (0.8372619280937237, 0.3491069056830576) -- (0.8373454860661008, 0.34929499415243)
	-- (0.8373454860661008, 0.35175114617417325) -- (0.8374982785918436, 0.35209652126393276)
	-- (0.8374982785918436, 0.3542833020513899) -- (0.8375390661095581, 0.35437518347839614)
	-- (0.8375390661095581, 0.3589029508348931) -- (0.837743639359729, 0.3593616005673203)
	-- (0.837743639359729, 0.3594840586672299) -- (0.837835369429618, 0.359689865729579)
	-- (0.837835369429618, 0.35178938057832393) -- (0.8378438184159973, 0.35180881065151104)
	-- (0.8378438184159973, 0.35241442810858226) -- (0.8378733774014924, 0.35248262466144914)
	-- (0.8378733774014924, 0.35035548733772265) -- (0.8378761564026759, 0.3503619139771588)
	-- (0.8378761564026759, 0.3547657201759011) -- (0.8379936546333692, 0.3550391367254498)
	-- (0.8379936546333692, 0.3427105327467834) -- (0.8380659590729306, 0.3428764511949049)
	-- (0.8380659590729306, 0.3428246650383368) -- (0.8380819690445611, 0.3428614023072899)
	-- (0.8380819690445611, 0.35028056101519117) -- (0.8381275269229129, 0.35038481535787097)
	-- (0.8381275269229129, 0.3507220473589307) -- (0.8382644339427195, 0.35103573753986844)
	-- (0.8382644339427195, 0.3508830132974971) -- (0.8382978263530477, 0.3509595787253649)
	-- (0.8382978263530477, 0.35124898419362055) -- (0.8384355535112463, 0.3515648806324823)
	-- (0.8384355535112463, 0.3557909135256637) -- (0.8385059083704529, 0.3559473040456685)
	-- (0.8385059083704529, 0.3571444187706694) -- (0.8385421157855433, 0.35722423251223717)
	-- (0.8385421157855433, 0.3595784164001853) -- (0.8385651723808305, 0.35962939840468094)
	-- (0.8385651723808305, 0.3080969794522413) -- (0.8386707002814919, 0.3083161910249394)
	-- (0.8386707002814919, 0.3096815564202819) -- (0.8387035046996031, 0.3097505041956311)
	-- (0.8387035046996031, 0.30180991133712926) -- (0.8387239910833583, 0.30185321285779937)
	-- (0.8387239910833583, 0.306364270087076) -- (0.8388252447271034, 0.306589282050026)
	-- (0.8388252447271034, 0.33162902757558055) -- (0.8389563026415308, 0.3319299502972316)
	-- (0.8389563026415308, 0.3314449828909041) -- (0.8389826163685034, 0.3315053238758708)
	-- (0.8389826163685034, 0.33245090329897353) -- (0.8390400423577187, 0.33258263536153365)
	-- (0.8390400423577187, 0.32826408756859876) -- (0.8390652679391271, 0.32832170682064493)
	-- (0.8390652679391271, 0.3268371323058262) -- (0.8391517574059761, 0.32703568185785037)
	-- (0.8391517574059761, 0.32762867388704203) -- (0.8392322125795786, 0.32781373549649445)
	-- (0.8392322125795786, 0.29770957914128704) -- (0.839289942069959, 0.2978443738664883)
	-- (0.839289942069959, 0.2958935166208627) -- (0.8393328470179207, 0.29599336456548403)
	-- (0.8393328470179207, 0.298752321134063) -- (0.8393721945435966, 0.29884446692940086)
	-- (0.8393721945435966, 0.3078862146237171) -- (0.8394048312950729, 0.3079613715066798)
	-- (0.8394048312950729, 0.30103582137198864) -- (0.8395787431444094, 0.3014410213763372)
	-- (0.8395787431444094, 0.2803902191256772) -- (0.8396927720830528, 0.28064614695618806)
	-- (0.8396927720830528, 0.277760575306352) -- (0.8397242040861116, 0.2778309687045321)
	-- (0.8397242040861116, 0.2685237345347073) -- (0.8397752220494694, 0.26863721419415343)
	-- (0.8397752220494694, 0.26874812059515873) -- (0.8399389879098936, 0.26911241264224584)
	-- (0.8399389879098936, 0.269111532533662) -- (0.8399592768396648, 0.2691566616512499)
	-- (0.8399592768396648, 0.2666558071485605) -- (0.8400527656916135, 0.2668630994147013)
	-- (0.8400527656916135, 0.2639117654243793) -- (0.8400534409543672, 0.2639132605422295)
	-- (0.8400534409543672, 0.26429842854658486) -- (0.8400930408508877, 0.26438606353601535)
	-- (0.8400930408508877, 0.2772097083591968) -- (0.8401517265821734, 0.2773404330131704)
	-- (0.8401517265821734, 0.27242512289762105) -- (0.8402000366862703, 0.27253256662113623)
	-- (0.8402000366862703, 0.26434502653767333) -- (0.8402700497175065, 0.2645019025918787)
	-- (0.8402700497175065, 0.263369414046159) -- (0.8403045847451349, 0.26344692678332143)
	-- (0.8403045847451349, 0.2602764193388614) -- (0.8403595619184613, 0.26039890704329083)
	-- (0.8403595619184613, 0.26050872401330266) -- (0.8405224206384873, 0.2608715064000309)
	-- (0.8405224206384873, 0.2648996309565917) -- (0.8405875731906514, 0.26504618120575657)
	-- (0.8405875731906514, 0.26453839045598043) -- (0.8405889322806331, 0.2645414419257426)
	-- (0.8405889322806331, 0.261780181682118) -- (0.8408082039066517, 0.2622690490030064)
	-- (0.8408082039066517, 0.26299058279275056) -- (0.8408861758852614, 0.2631643038284754)
	-- (0.8408861758852614, 0.26192009671326577) -- (0.8408921411979714, 0.2619333092967675)
	-- (0.8408921411979714, 0.2608122441378357) -- (0.8409002662354091, 0.26083017670763686)
	-- (0.8409002662354091, 0.2527354888381069) -- (0.8409750646294833, 0.25290242596017837)
	-- (0.8409750646294833, 0.25778003356470847) -- (0.8410207536272167, 0.25788027931252333)
	-- (0.8410207536272167, 0.25806048719482944) -- (0.8412033776098528, 0.2584616248574216)
	-- (0.8412033776098528, 0.2533594314983595) -- (0.8412260455617414, 0.253408853784021)
	-- (0.8412260455617414, 0.2508061515140343) -- (0.8413278424150099, 0.2510279674396311)
	-- (0.8413278424150099, 0.25696071713060087) -- (0.8415782624453412, 0.2575131668361586)
	-- (0.8415782624453412, 0.2579644153837402) -- (0.8416204044481468, 0.2580573515476953)
	-- (0.8416204044481468, 0.25936418638222786) -- (0.8416699010024259, 0.25947305946831506)
	-- (0.8416699010024259, 0.24793479316070344) -- (0.8417300875098803, 0.2480625493780474)
	-- (0.8417300875098803, 0.247991850392958) -- (0.8418120326121643, 0.2481658037262138)
	-- (0.8418120326121643, 0.4306389181632449) -- (0.8418667252269307, 0.4308105230291746)
	-- (0.8418667252269307, 0.4289536254802474) -- (0.8422234161186176, 0.4300723147883952)
	-- (0.8422234161186176, 0.43118714755686915) -- (0.8422392575561248, 0.43123684264254797)
	-- (0.8422392575561248, 0.43055385989740025) -- (0.84244654634651, 0.4312040179555521)
	-- (0.84244654634651, 0.4324477916552608) -- (0.8429196394233863, 0.43392406393736976)
	-- (0.8429196394233863, 0.43307446808051686) -- (0.842939390394886, 0.4331360663895185)
	-- (0.842939390394886, 0.4334349981455006) -- (0.8429969117055865, 0.433614262574328)
	-- (0.8429969117055865, 0.4386069409716829) -- (0.8429999879970822, 0.4386165851971052)
	-- (0.8429999879970822, 0.4302044314563097) -- (0.8430761615105823, 0.4304412322013275)
	-- (0.8430761615105823, 0.4373020633529116) -- (0.8430992203182045, 0.4373747200760831)
	-- (0.8430992203182045, 0.4379346309280143) -- (0.8431088820929273, 0.4379650375489901)
	-- (0.8431088820929273, 0.4047681737649219) -- (0.8433754209397617, 0.4055889262719414)
	-- (0.8433754209397617, 0.405592212748031) -- (0.843379456672735, 0.4056046422537932)
	-- (0.843379456672735, 0.405578217265506) -- (0.8433817321042542, 0.4055852214721132)
	-- (0.8433817321042542, 0.40745069482660945) -- (0.8435147285292975, 0.4078591351078261)
	-- (0.8435147285292975, 0.41207743294342253) -- (0.8435254577265178, 0.4121108228016315)
	-- (0.8435254577265178, 0.4112414902345905) -- (0.8435367032189062, 0.4112764875055)
	-- (0.8435367032189062, 0.4351780771305542) -- (0.8436378934021044, 0.43549881708951665)
	-- (0.8436378934021044, 0.4304062522920443) -- (0.8436512942672975, 0.4304487768327633)
	-- (0.8436512942672975, 0.43031489490880304) -- (0.8437772062687131, 0.43071423161608247)
	-- (0.8437772062687131, 0.46209318984148534) -- (0.8437950967228192, 0.4621472343135971)
	-- (0.8437950967228192, 0.4620577900504912) -- (0.8438128203778781, 0.4621113284125674)
	-- (0.8438128203778781, 0.45650228481988897) -- (0.8439770576769613, 0.45697791452874253)
	-- (0.8439770576769613, 0.4569648055192682) -- (0.8440129577810062, 0.45706869762233304)
	-- (0.8440129577810062, 0.45964930010614025) -- (0.8443922793677896, 0.46074734908595494)
	-- (0.8443922793677896, 0.46383509988184013) -- (0.8444346047465747, 0.46395813318956985)
	-- (0.8444346047465747, 0.46225271593901623) -- (0.8445942992957033, 0.46271758811718433)
	-- (0.8445942992957033, 0.4584285916106299) -- (0.8446285399696759, 0.45852748109765173)
	-- (0.8446285399696759, 0.4774915058031825) -- (0.8446644674086624, 0.47759561020979713)
	-- (0.8446644674086624, 0.4817318041058065) -- (0.8446787781120048, 0.4817729085484839)
	-- (0.8446787781120048, 0.481252342417774) -- (0.844700318961805, 0.4813141968030841)
	-- (0.844700318961805, 0.4820390548778338) -- (0.8447339779894665, 0.4821359405156571)
	-- (0.8447339779894665, 0.47427322695394786) -- (0.8448909508749844, 0.4747176591207698)
	-- (0.8448909508749844, 0.4780428648601879) -- (0.8449125017598434, 0.4781036778607459)
	-- (0.8449125017598434, 0.47783196030755104) -- (0.845116607601296, 0.4784078070218858)
	-- (0.845116607601296, 0.5492646928616663) -- (0.845124804842945, 0.5493030240687183)
	-- (0.845124804842945, 0.5434033595786849) -- (0.8452416390566992, 0.5439525768411448)
	-- (0.8452416390566992, 0.5420602886604473) -- (0.8453038996798932, 0.542351533482961)
	-- (0.8453038996798932, 0.5423407731662614) -- (0.8454688914393573, 0.5431125680935975)
	-- (0.8454688914393573, 0.5430668872905491) -- (0.8455171926764663, 0.543292588912466)
	-- (0.8455171926764663, 0.4691456167607117) -- (0.8456551955423498, 0.46953034837977636)
	-- (0.8456551955423498, 0.4666452472308231) -- (0.8457682392838409, 0.46696410325814824)
	-- (0.8457682392838409, 0.468286785690016) -- (0.8458162619726387, 0.4684217732067126)
	-- (0.8458162619726387, 0.46074649078374663) -- (0.8459686261821349, 0.4611739452621088)
	-- (0.8459686261821349, 0.4613322114511728) -- (0.8460487950080645, 0.46155703405134285)
	-- (0.8460487950080645, 0.4590148772998575) -- (0.8460512146707734, 0.4590216544101724)
	-- (0.8460512146707734, 0.43621585086188264) -- (0.8461510003946793, 0.436515991121005)
	-- (0.8461510003946793, 0.24453571624826773) -- (0.8461805039777285, 0.24459325413823843)
	-- (0.8461805039777285, 0.2447284346094294) -- (0.8461841194494589, 0.2447354917940373)
	-- (0.8461841194494589, 0.2447274440846188) -- (0.846217271893301, 0.2447921536299659)
	-- (0.846217271893301, 0.24414839305912006) -- (0.846266292157467, 0.24424403164487746)
	-- (0.846266292157467, 0.2371250122057008) -- (0.8464331466364654, 0.23745595205457062)
	-- (0.8464331466364654, 0.22575860012482213) -- (0.8466425013203595, 0.22617601518521138)
	-- (0.8466425013203595, 0.2270919506302635) -- (0.8466613771002279, 0.22712958487558874)
	-- (0.8466613771002279, 0.22710550609341326) -- (0.8467015492503722, 0.22718560241323116)
	-- (0.8467015492503722, 0.22723258532888796) -- (0.8467587755390301, 0.22734685141845531)
	-- (0.8467587755390301, 0.22234751065370348) -- (0.8467728284924904, 0.22237573404620462)
	-- (0.8467728284924904, 0.22930385478482296) -- (0.8467753925854331, 0.22930899334372032)
	-- (0.8467753925854331, 0.22953817858578793) -- (0.8468164928560027, 0.2296205704300856)
	-- (0.8468164928560027, 0.22828364526608363) -- (0.8468535472967863, 0.22835791225279883)
	-- (0.8468535472967863, 0.22007850370135648) -- (0.8470157589898786, 0.22040012501553752)
	-- (0.8470157589898786, 0.22203043326231425) -- (0.847021093894052, 0.22204101634680273)
	-- (0.847021093894052, 0.22454544763545772) -- (0.8470782247487554, 0.22465850873962354)
	-- (0.8470782247487554, 0.22457007381870867) -- (0.8470953716255685, 0.22460401540293415)
	-- (0.8470953716255685, 0.2266977209617013) -- (0.8473295333054242, 0.22716222827555685)
	-- (0.8473295333054242, 0.20034263979923111) -- (0.8473706596435493, 0.20042626231701743)
	-- (0.8473706596435493, 0.21371249831834327) -- (0.8474269876315746, 0.21383117566200868)
	-- (0.8474269876315746, 0.2153859557638797) -- (0.8474361067739308, 0.21540530113319817)
	-- (0.8474361067739308, 0.21362057781160862) -- (0.8474552869056621, 0.21366135533752503)
	-- (0.8474552869056621, 0.2172922792396516) -- (0.847558350713081, 0.21750906267853118)
	-- (0.847558350713081, 0.2191981670960488) -- (0.847559570391879, 0.21920073059755865)
	-- (0.847559570391879, 0.22088278777714027) -- (0.847565707998677, 0.22089568993388115)
	-- (0.847565707998677, 0.26883034868763644) -- (0.8477503610003169, 0.2692395055714876)
	-- (0.8477503610003169, 0.26331326083045065) -- (0.8477741232738516, 0.26336682511838644)
	-- (0.8477741232738516, 0.25345200525317224) -- (0.8477887190484908, 0.2534836767441221)
	-- (0.8477887190484908, 0.25436121680384416) -- (0.8479182924744234, 0.25464261386449083)
	-- (0.8479182924744234, 0.25097178211490395) -- (0.8480524416808635, 0.25127089139984493)
	-- (0.8480524416808635, 0.24842381370885985) -- (0.8480588529846429, 0.24843820166589606)
	-- (0.8480588529846429, 0.2486537353826431) -- (0.8481039499627815, 0.24875493772570945)
	-- (0.8481039499627815, 0.24227055540544842) -- (0.8482142761957396, 0.2425164249696658)
	-- (0.8482142761957396, 0.2425263804423766) -- (0.8483892027285923, 0.24291637660393184)
	-- (0.8483892027285923, 0.24432082345160402) -- (0.8484029168154849, 0.2443512999823931)
	-- (0.8484029168154849, 0.23638615727003157) -- (0.8485080475979413, 0.23661901487524595)
	-- (0.8485080475979413, 0.23278764047185044) -- (0.8487279019119575, 0.2332713795258629)
	-- (0.8487279019119575, 0.23052777222790152) -- (0.8487417375945192, 0.23055814064783273)
	-- (0.8487417375945192, 0.23214854139894253) -- (0.8487426063403658, 0.23215044116447534)
	-- (0.8487426063403658, 0.23603509401956616) -- (0.8488825568755001, 0.2363347075520928)
	-- (0.8488825568755001, 0.23534882728538103) -- (0.8488997838995388, 0.23538573090540665)
	-- (0.8488997838995388, 0.23585977191447535) -- (0.8489107781932026, 0.23588335336640676)
	-- (0.8489107781932026, 0.24427927974209948) -- (0.8490044068862937, 0.24448083618141303)
	-- (0.8490044068862937, 0.24433482548140628) -- (0.8490639011752805, 0.2444628969059733)
	-- (0.8490639011752805, 0.2774534705036094) -- (0.8491027226247295, 0.2775413207922742)
	-- (0.8491027226247295, 0.27668325192873483) -- (0.8491769330806214, 0.2768523921177134)
	-- (0.8491769330806214, 0.27576038245638623) -- (0.8493350290290612, 0.27612300040604393)
	-- (0.8493350290290612, 0.2704814925605871) -- (0.8493351107228483, 0.27048167219691294)
	-- (0.8493351107228483, 0.27122013708897674) -- (0.8494701457937395, 0.2715164845244256)
	-- (0.8494701457937395, 0.2957370150029575) -- (0.8495507317838321, 0.29593574855918403)
	-- (0.8495507317838321, 0.2979018130970384) -- (0.8495723766683118, 0.29795499816028326)
	-- (0.8495723766683118, 0.32345975743758987) -- (0.8495969081130047, 0.32352073084444133)
	-- (0.8495969081130047, 0.3667520386087076) -- (0.8496088654963884, 0.3667834440508769)
	-- (0.8496088654963884, 0.36865828948669005) -- (0.8496529415038956, 0.36877409988939863)
	-- (0.8496529415038956, 0.36857997474262655) -- (0.8496607649022794, 0.3686005238953476)
	-- (0.8496607649022794, 0.3661666818448054) -- (0.8497318171928514, 0.3663536346264055)
	-- (0.8497318171928514, 0.3668911436305288) -- (0.8499292474240216, 0.367411656943481)
	-- (0.8499292474240216, 0.3668901014071037) -- (0.8500558597259562, 0.3672238794088177)
	-- (0.8500558597259562, 0.36737442131611747) -- (0.8500725815279311, 0.36741849903037804)
	-- (0.8500725815279311, 0.3761280470294517) -- (0.850156674191805, 0.37634523765549627)
	-- (0.850156674191805, 0.34587040316401374) -- (0.8501566841894498, 0.3458704288824269)
	-- (0.8501566841894498, 0.33549425796267685) -- (0.8501681198894606, 0.33552351928696345)
	-- (0.8501681198894606, 0.3333275757639418) -- (0.8501996062457406, 0.33340813571451333)
	-- (0.8501996062457406, 0.33164736557554486) -- (0.8503902964947061, 0.3321361818968074)
	-- (0.8503902964947061, 0.32799589745873264) -- (0.8503915295946215, 0.32799899159819)
	-- (0.8503915295946215, 0.33346588503081503) -- (0.8503921526235532, 0.3334674347270035)
	-- (0.8503921526235532, 0.33227805345495154) -- (0.8504629994195315, 0.3324546487378918)
	-- (0.8504629994195315, 0.2961269326195727) -- (0.8505081306938895, 0.29623394521256163)
	-- (0.8505081306938895, 0.29548613828583936) -- (0.8505204824146858, 0.2955154084587817)
	-- (0.8505204824146858, 0.2932793958105021) -- (0.8506075300193234, 0.29348548713817013)
	-- (0.8506075300193234, 0.2958343825716174) -- (0.850635760562361, 0.29590145549685737)
	-- (0.850635760562361, 0.2946759175598027) -- (0.8506588433309407, 0.29473084712889985)
	-- (0.8506588433309407, 0.2815818033678494) -- (0.8507095461122114, 0.2817043830722016)
	-- (0.8507095461122114, 0.2815592506785714) -- (0.8507468344904051, 0.28164906309137566)
	-- (0.8507468344904051, 0.2818425750858556) -- (0.8507508838830036, 0.28185233811028776)
	-- (0.8507508838830036, 0.27015730545096905) -- (0.8508099881611054, 0.2702998611989606)
	-- (0.8508099881611054, 0.27030932198977065) -- (0.8508701395422693, 0.2704544014689107)
	-- (0.8508701395422693, 0.2704514494894487) -- (0.851014773722631, 0.2708002880897579)
	-- (0.851014773722631, 0.2697774989012757) -- (0.8512319718531799, 0.27030131630779203)
	-- (0.8512319718531799, 0.27029524907247543) -- (0.851327144763158, 0.2705247310397662)
	-- (0.851327144763158, 0.26714975577023975) -- (0.8514131941114549, 0.2673567741559118)
	-- (0.8514131941114549, 0.2754026104583532) -- (0.8514476668366976, 0.27548596634108435)
	-- (0.8514476668366976, 0.2770512649386492) -- (0.8514500276631406, 0.27705696327321144)
	-- (0.8514500276631406, 0.2813387381082128) -- (0.8514814123212362, 0.2814146940855396)
	-- (0.8514814123212362, 0.29151931224401856) -- (0.8514864071240487, 0.29153126221598796)
	-- (0.8514864071240487, 0.29043071004603827) -- (0.851496037917989, 0.29045370336508514)
	-- (0.851496037917989, 0.2851824110185058) -- (0.8516209026940862, 0.28548223955585417)
	-- (0.8516209026940862, 0.2841172890559503) -- (0.8516301888231687, 0.28413946253676325)
	-- (0.8516301888231687, 0.28148226192122583) -- (0.8516628783108495, 0.2815596878863321)
	-- (0.8516628783108495, 0.2798295651342572) -- (0.8516630670380178, 0.2798300120128044)
	-- (0.8516630670380178, 0.2797485961554631) -- (0.8516746010686098, 0.27977590552413634)
	-- (0.8516746010686098, 0.2788549232673249) -- (0.8517061139424885, 0.2789294003117568)
	-- (0.8517061139424885, 0.22750343314109095) -- (0.851712627869476, 0.2275179426537222)
	-- (0.851712627869476, 0.2270430776428565) -- (0.8518234164510952, 0.2272897347856648)
	-- (0.8518234164510952, 0.2286418611785784) -- (0.8518520002226646, 0.22870557408428985)
	-- (0.8518520002226646, 0.23382028451769185) -- (0.8519855871562286, 0.23412066692250344)
	-- (0.8519855871562286, 0.23278570639258078) -- (0.8520446928586928, 0.2329191166533621)
	-- (0.8520446928586928, 0.23177098714624908) -- (0.8522149503530336, 0.2321561058278325)
	-- (0.8522149503530336, 0.23201712528319005) -- (0.8522629443701291, 0.23212565890258496)
	-- (0.8522629443701291, 0.23115215988991153) -- (0.8523042603021505, 0.23124555315833217)
	-- (0.8523042603021505, 0.23243285684308812) -- (0.8523856337356586, 0.23261700370375632)
	-- (0.8523856337356586, 0.23746040729539963) -- (0.8524318976961635, 0.2375642583825087)
	-- (0.8524318976961635, 0.23721259212306406) -- (0.8524886870461355, 0.23734016160682778)
	-- (0.8524886870461355, 0.24873647872086138) -- (0.8525709614526472, 0.24891205276916992)
	-- (0.8525709614526472, 0.24885452200890967) -- (0.8526651299588514, 0.24905543570868094)
	-- (0.8526651299588514, 0.24791940503407742) -- (0.8526707575583741, 0.24793141810142166)
	-- (0.8526707575583741, 0.2115458848943191) -- (0.8527548145542684, 0.21169838538828523)
	-- (0.8527548145542684, 0.21136151109990653) -- (0.852787043524749, 0.21141987680351212)
	-- (0.852787043524749, 0.20904845515551482) -- (0.8528774759902124, 0.2092126143980639)
	-- (0.8528774759902124, 0.18804006358815423) -- (0.8531189074394901, 0.1884633484640847)
	-- (0.8531189074394901, 0.187620298405918) -- (0.8531434381385493, 0.1876632659668119)
	-- (0.8531434381385493, 0.19492566041327838) -- (0.853152664121317, 0.19494167922398511)
	-- (0.853152664121317, 0.19391755186789877) -- (0.8531635323998429, 0.1939363737908098)
	-- (0.8531635323998429, 0.19466126494141664) -- (0.8531720548646405, 0.19467602700944575)
	-- (0.8531720548646405, 0.19219402392917975) -- (0.8537776165253679, 0.19324754230374142)
	-- (0.8537776165253679, 0.20831919223018885) -- (0.8538602795328933, 0.2084630009873659)
	-- (0.8538602795328933, 0.20130123125692945) -- (0.8538790200296179, 0.20133328597816713)
	-- (0.8538790200296179, 0.19965927675616643) -- (0.8538992983758109, 0.19969415282856215)
	-- (0.8538992983758109, 0.20909264523358254) -- (0.8540347519029375, 0.2093267998074239)
	-- (0.8540347519029375, 0.20773315395174355) -- (0.8541322130316998, 0.20790154180822296)
	-- (0.8541322130316998, 0.20778092344019386) -- (0.8541483311287887, 0.20780875815722907)
	-- (0.8541483311287887, 0.2064442497940778) -- (0.8541605276342649, 0.2064652899894631)
	-- (0.8541605276342649, 0.22137852664462346) -- (0.8541983702307989, 0.22144499624813535)
	-- (0.8541983702307989, 0.22071994619617696) -- (0.8542116198040608, 0.22074330703333475)
	-- (0.8542116198040608, 0.2208882629574001) -- (0.8542468650940672, 0.2209504229325479)
	-- (0.8542468650940672, 0.21899591471654756) -- (0.8543484015882296, 0.21917637661205347)
	-- (0.8543484015882296, 0.22205760207642428) -- (0.854379854803604, 0.2221142119098595)
	-- (0.854379854803604, 0.2168095575383029) -- (0.8543907635560452, 0.2168291860796108)
	-- (0.8543907635560452, 0.22343122710360283) -- (0.8544971863671169, 0.223624124408315)
	-- (0.8544971863671169, 0.22418524686578248) -- (0.8545251371006346, 0.2242359101120209)
	-- (0.8545251371006346, 0.2203104553964847) -- (0.8547555692056783, 0.22072843652352986)
	-- (0.8547555692056783, 0.23024112047146966) -- (0.8548168932939818, 0.2303509631879205)
	-- (0.8548168932939818, 0.23077146519521485) -- (0.8549550612330786, 0.23101879965862263)
	-- (0.8549550612330786, 0.22471532870988228) -- (0.855031569946514, 0.22485351619854066)
	-- (0.855031569946514, 0.22432132095501553) -- (0.855053180449555, 0.22436032895731425)
	-- (0.855053180449555, 0.2267861825570469) -- (0.8550797607596528, 0.22683411916825252)
	-- (0.8550797607596528, 0.22371882503881524) -- (0.8551201837629558, 0.22379168025179969)
	-- (0.8551201837629558, 0.22069277431679601) -- (0.8551944590823666, 0.22082618824730202)
	-- (0.8551944590823666, 0.23277419431224913) -- (0.8552790261536459, 0.23293141388996436)
	-- (0.8552790261536459, 0.24107541753114048) -- (0.855312230305741, 0.24113730895509353)
	-- (0.855312230305741, 0.24460792235983378) -- (0.8553439567458667, 0.24466505932625202)
	-- (0.8553439567458667, 0.24518152138818186) -- (0.8554281766445294, 0.24533362339574144)
	-- (0.8554281766445294, 0.2443391771080654) -- (0.8554529128261104, 0.24438426764443122)
	-- (0.8554529128261104, 0.2664629916965739) -- (0.8554590464917772, 0.26647426424730214)
	-- (0.8554590464917772, 0.2663312134883579) -- (0.8554952997498557, 0.2663977868494619)
	-- (0.8554952997498557, 0.2663531602553763) -- (0.8555427197379061, 0.2664402121459513)
	-- (0.8555427197379061, 0.267421441954917) -- (0.8556190861535883, 0.2675617685549191)
	-- (0.8556190861535883, 0.26767830143867055) -- (0.8557036642459734, 0.2678335800927574)
	-- (0.8557036642459734, 0.26777863282991465) -- (0.855710006556215, 0.2677902601858036)
	-- (0.855710006556215, 0.26681813602487175) -- (0.8557497191053174, 0.2668903057621789)
	-- (0.8557497191053174, 0.27585582133687586) -- (0.8559010454941858, 0.2761333821302289)
	-- (0.8559010454941858, 0.26879265099990624) -- (0.8560069103156916, 0.26898676240677316)
	-- (0.8560069103156916, 0.2764742847937391) -- (0.8560173878588884, 0.27649375493566924)
	-- (0.8560173878588884, 0.27678124600635146) -- (0.8561283857470721, 0.276987425275634)
	-- (0.8561283857470721, 0.2803575681598852) -- (0.8561965907246358, 0.2804841933190125)
	-- (0.8561965907246358, 0.27927938258529633) -- (0.8562463567425818, 0.279371254775583)
	-- (0.8562463567425818, 0.2710854513637201) -- (0.8562747548802664, 0.2711372303057385)
	-- (0.8562747548802664, 0.2778909920878814) -- (0.8563247543147455, 0.27798130318455916)
	-- (0.8563247543147455, 0.2787246681118819) -- (0.8563824558561789, 0.2788287967697398)
	-- (0.8563824558561789, 0.2766777349885738) -- (0.8564290491297268, 0.2767609298649849)
	-- (0.8564290491297268, 0.2767966499275587) -- (0.8565139470917523, 0.2769482410938657)
	-- (0.8565139470917523, 0.277202286279508) -- (0.8565608130010173, 0.27728599224907796)
	-- (0.8565608130010173, 0.29895584808292347) -- (0.8566468517538539, 0.2991097097152215)
	-- (0.8566468517538539, 0.2992510587952646) -- (0.8568385119261244, 0.2995935949911044)
	-- (0.8568385119261244, 0.29875106991619843) -- (0.8568899681991013, 0.29884309818173665)
	-- (0.8568899681991013, 0.3011228526982077) -- (0.8569327100051712, 0.3011987580054378)
	-- (0.8569327100051712, 0.30136209882507725) -- (0.8570388828708041, 0.30155190475419524)
	-- (0.8570388828708041, 0.3078599550106498) -- (0.8570660347354854, 0.30790782116707754)
	-- (0.8570660347354854, 0.3061055098519884) -- (0.8570823468961344, 0.30613477101191644)
	-- (0.8570823468961344, 0.3063930682804676) -- (0.8571480124560251, 0.3065107784278719)
	-- (0.8571480124560251, 0.31759840725508964) -- (0.8572144041148402, 0.31772029589842876)
	-- (0.8572144041148402, 0.32853117868513726) -- (0.8572950647975166, 0.3286783326126152)
	-- (0.8572950647975166, 0.3379805657910722) -- (0.8573494223893635, 0.33808149786887104)
	-- (0.8573494223893635, 0.3049050431429924) -- (0.8573604540584614, 0.30492661120547454)
	-- (0.8573604540584614, 0.3042668919626411) -- (0.857407292150586, 0.30435844606811413)
	-- (0.857407292150586, 0.3021209643677184) -- (0.8575602402963401, 0.30241946765717337)
	-- (0.8575602402963401, 0.2989796181652873) -- (0.8575688802350675, 0.2989965902229185)
	-- (0.8575688802350675, 0.29904819898790674) -- (0.8576706041172641, 0.299248077126189)
	-- (0.8576706041172641, 0.30198596168722) -- (0.857674453589859, 0.3019934981055723)
	-- (0.857674453589859, 0.2999016016509103) -- (0.8577012092109412, 0.2999541699169738)
	-- (0.8577012092109412, 0.30131169070514957) -- (0.8577338304441923, 0.3013758118692901)
	-- (0.8577338304441923, 0.3023407616272361) -- (0.8577374873358283, 0.3023479443214909)
	-- (0.8577374873358283, 0.3241416237583083) -- (0.8577939663763887, 0.32425016136754664)
	-- (0.8577939663763887, 0.30161984876727604) -- (0.8578072447887743, 0.30164476937133355)
	-- (0.8578072447887743, 0.2869649283988371) -- (0.857816926334698, 0.2869825791499737)
	-- (0.857816926334698, 0.28696615178491036) -- (0.857898214397257, 0.2871143635597077)
	-- (0.857898214397257, 0.2989951831453207) -- (0.8579074826734537, 0.2990119134086416)
	-- (0.8579074826734537, 0.31367207440305095) -- (0.8579479620447752, 0.31374533985598335)
	-- (0.8579479620447752, 0.3137044327160216) -- (0.8579485157907906, 0.3137054351187479)
	-- (0.8579485157907906, 0.32128777741241393) -- (0.8579611680545411, 0.3213094604462679)
	-- (0.8579611680545411, 0.3207585077214169) -- (0.8582079222955776, 0.32118073388298496)
	-- (0.8582079222955776, 0.33532909103934894) -- (0.858209722710263, 0.33533210052153545)
	-- (0.858209722710263, 0.3380695930448841) -- (0.8582321398629695, 0.33810727238738425)
	-- (0.8582321398629695, 0.3543689913803862) -- (0.8582605595736892, 0.3544195921968844)
	-- (0.8582605595736892, 0.35294553041240395) -- (0.8582847958701529, 0.3529885467139518)
	-- (0.8582847958701529, 0.35305201327319446) -- (0.8583528491513862, 0.3531727964218466)
	-- (0.8583528491513862, 0.3498157397942185) -- (0.8583609517230779, 0.3498301797470604)
	-- (0.8583609517230779, 0.3497615631729621) -- (0.8583862893776674, 0.3498065930259834)
	-- (0.8583862893776674, 0.35018408123171013) -- (0.8584063252922233, 0.35021967069224624)
	-- (0.8584063252922233, 0.3308168354308259) -- (0.8584065122376255, 0.330817164360256)
	-- (0.8584065122376255, 0.3281027898073789) -- (0.858468109134009, 0.32821038679718556)
	-- (0.858468109134009, 0.31769377936773424) -- (0.8585288434531756, 0.31779761434101295)
	-- (0.8585288434531756, 0.3157106067341624) -- (0.8585944478021608, 0.3158223824293684)
	-- (0.8585944478021608, 0.3160283917218039) -- (0.8586063579084042, 0.3160486942514827)
	-- (0.8586063579084042, 0.3090594743474178) -- (0.8588597941065271, 0.30948063189355834)
	-- (0.8588597941065271, 0.30864993928254025) -- (0.8589557874073752, 0.3088098668299867)
	-- (0.8589557874073752, 0.31136947322859554) -- (0.8589683732471609, 0.3113901831841187)
	-- (0.8589683732471609, 0.3069303622311065) -- (0.8589971628811431, 0.3069757602577076)
	-- (0.8589971628811431, 0.31035719115414767) -- (0.8590647910674132, 0.3104628271597893)
	-- (0.8590647910674132, 0.3110177348135179) -- (0.8590824093802458, 0.31104527113572583)
	-- (0.8590824093802458, 0.3141098397956948) -- (0.8590831788430926, 0.3141110447291782)
	-- (0.8590831788430926, 0.31296099976938435) -- (0.8591489296126996, 0.3130636366968949)
	-- (0.8591489296126996, 0.3116069112720917) -- (0.8591544746116831, 0.31161558765176506)
	-- (0.8591544746116831, 0.24631492822320034) -- (0.8594712754695666, 0.24684958421751438)
	-- (0.8594712754695666, 0.2466579248298643) -- (0.859494656933805, 0.24669737714755707)
	-- (0.859494656933805, 0.24960929701807177) -- (0.8595242884990565, 0.24965965996889064)
	-- (0.8595242884990565, 0.2489048692707455) -- (0.8595456646631623, 0.24894114351966512)
	-- (0.8595456646631623, 0.24665321249780753) -- (0.8596580928181928, 0.24684370430505306)
	-- (0.8596580928181928, 0.25057756158061584) -- (0.8596993025402676, 0.2506478516967452)
	-- (0.8596993025402676, 0.24470305125064853) -- (0.8597624693754712, 0.2448108769360027)
	-- (0.8597624693754712, 0.2447614600414104) -- (0.8599252972161305, 0.24503939631668561)
	-- (0.8599252972161305, 0.2399081990400425) -- (0.8600086481732977, 0.24005092771793635)
	-- (0.8600086481732977, 0.2346497789079916) -- (0.8600873841675971, 0.2347851079132211)
	-- (0.8600873841675971, 0.23266680427538702) -- (0.8600920838316358, 0.2326749363449026)
	-- (0.8600920838316358, 0.2274811643394753) -- (0.8600987284298136, 0.22749269769208819)
	-- (0.8600987284298136, 0.2320762471733471) -- (0.8601448547310421, 0.23215687873336027)
	-- (0.8601448547310421, 0.231983759526735) -- (0.8601661166310139, 0.23202093258190276)
	-- (0.8601661166310139, 0.24442449530789528) -- (0.8602545509275492, 0.24457986658664166)
	-- (0.8602545509275492, 0.24415325748927788) -- (0.8603180211563781, 0.24426480414900822)
	-- (0.8603180211563781, 0.3109041042383401) -- (0.8603262106530035, 0.31091752571758485)
	-- (0.8603262106530035, 0.31061480550467907) -- (0.8603470563260401, 0.3106489838490063)
	-- (0.8603470563260401, 0.3148386045795948) -- (0.8603674668393914, 0.3148721498867457)
	-- (0.8603674668393914, 0.3003210588622532) -- (0.8605574442027866, 0.30063675399524054)
	-- (0.8605574442027866, 0.30014782517583843) -- (0.8605754450657989, 0.30017774731761626)
	-- (0.8605754450657989, 0.29741067822415085) -- (0.860624181748427, 0.29749153941114326)
	-- (0.860624181748427, 0.2709326709398596) -- (0.8606705203796147, 0.27101313389932147)
	-- (0.8606705203796147, 0.26516045659823717) -- (0.8607659222307611, 0.26532763978812596)
	-- (0.8607659222307611, 0.26452554474504847) -- (0.8611477774930973, 0.2651955236714415)
	-- (0.8611477774930973, 0.2651170247929826) -- (0.8611518199964423, 0.26512411965765253)
	-- (0.8611518199964423, 0.2650171144698892) -- (0.8612093143056582, 0.2651180029764088)
	-- (0.8612093143056582, 0.2656427394584277) -- (0.8612458010815944, 0.2657066713713859)
	-- (0.8612458010815944, 0.26245109368004615) -- (0.8612462784922902, 0.26245193192612365)
	-- (0.8612462784922902, 0.2505820067592535) -- (0.8612884414463386, 0.25065837145353015)
	-- (0.8612884414463386, 0.25075904381708014) -- (0.861389580665499, 0.2509423265359139)
	-- (0.861389580665499, 0.2543580869404817) -- (0.8613900608582175, 0.2543589537824852)
	-- (0.8613900608582175, 0.2573089459572671) -- (0.8614682331672817, 0.25745114379521655)
	-- (0.8614682331672817, 0.2567040797414365) -- (0.8614827274682727, 0.25673000396686596)
	-- (0.8614827274682727, 0.2574798486647838) -- (0.8615145187165998, 0.2575369617910478)
	-- (0.8615145187165998, 0.2572913766192106) -- (0.8615209394121027, 0.25730292267883287)
	-- (0.8615209394121027, 0.2574314529885831) -- (0.8615422448190517, 0.2574697769420431)
	-- (0.8615422448190517, 0.25687048136018703) -- (0.8615659262370924, 0.25691310034841847)
	-- (0.8615659262370924, 0.2567354350495179) -- (0.8617936746262355, 0.25714476854556195)
	-- (0.8617936746262355, 0.25283101642711614) -- (0.8618130111730207, 0.2528656046700815)
	-- (0.8618130111730207, 0.2460133216905009) -- (0.8618928077873901, 0.2461621590832718)
	-- (0.8618928077873901, 0.24015492102462385) -- (0.8619166820387417, 0.24019984548753615)
	-- (0.8619166820387417, 0.24006618520499828) -- (0.862052680312115, 0.2403220773495839)
	-- (0.862052680312115, 0.22029526931498505) -- (0.8622674883727249, 0.22068813666575496)
	-- (0.8622674883727249, 0.1861352392029372) -- (0.8623171506934524, 0.18623022305556494)
	-- (0.8623171506934524, 0.19290815599122874) -- (0.8623264293826782, 0.19292573834538163)
	-- (0.8623264293826782, 0.1916790531559563) -- (0.8624435608717242, 0.1919012625578974)
	-- (0.8624435608717242, 0.18825968179348165) -- (0.8625363452544839, 0.1884351595959071)
	-- (0.8625363452544839, 0.18805017001539248) -- (0.8626779372776298, 0.18831780464908765)
	-- (0.8626779372776298, 0.18586519758882536) -- (0.8628400879806356, 0.18617240092961418)
	-- (0.8628400879806356, 0.1899610199181836) -- (0.8628694827411708, 0.19001733246358382)
	-- (0.8628694827411708, 0.18853064487719248) -- (0.8629086837154194, 0.18860463861310242)
	-- (0.8629086837154194, 0.17636543402544716) -- (0.8630324220469683, 0.17659508796882303)
	-- (0.8630324220469683, 0.18472103252348404) -- (0.8630375690351212, 0.18473066611182778)
	-- (0.8630375690351212, 0.18002064481371638) -- (0.8630507574158167, 0.18004481754493284)
	-- (0.8630507574158167, 0.17911698070992754) -- (0.8630559286234127, 0.17912644263455607)
	-- (0.8630559286234127, 0.17611451244309043) -- (0.8631063325606733, 0.17620804810022267)
	-- (0.8631063325606733, 0.1979508126814691) -- (0.863138185357854, 0.19801004024741087)
	-- (0.863138185357854, 0.19970322566467824) -- (0.8632132200175531, 0.19984216682155836)
	-- (0.8632132200175531, 0.2004778197970375) -- (0.8632376855814415, 0.200523165712553)
	-- (0.8632376855814415, 0.20258681997520372) -- (0.8632574843917565, 0.2026232887815788)
	-- (0.8632574843917565, 0.1907134153528461) -- (0.8633695301068133, 0.19091044875305602)
	-- (0.8633695301068133, 0.19186029590798748) -- (0.8634190218829358, 0.19194686411270986)
	-- (0.8634190218829358, 0.1924701111681908) -- (0.8636144410386082, 0.19281196867192582)
	-- (0.8636144410386082, 0.19740748254219262) -- (0.8636152336797028, 0.19740887271028537)
	-- (0.8636152336797028, 0.19751379937527963) -- (0.8636201337650806, 0.19752238675404435)
	-- (0.8636201337650806, 0.1976760054496159) -- (0.8638180171851753, 0.19802288267765317)
	-- (0.8638180171851753, 0.19721980639146297) -- (0.863850284033496, 0.19727633955149113)
	-- (0.863850284033496, 0.1916532752661317) -- (0.8638512653944811, 0.19165498992551505)
	-- (0.8638512653944811, 0.1915411695389101) -- (0.8638683852679504, 0.19157103462617536)
	-- (0.8638683852679504, 0.1912078053780182) -- (0.8638892188684396, 0.19124415907320175)
	-- (0.8638892188684396, 0.19155135074904464) -- (0.8640215163697043, 0.19178200807989312)
	-- (0.8640215163697043, 0.12061837563943449) -- (0.8641822195598091, 0.1208809430692259)
	-- (0.8641822195598091, 0.11744711668671257) -- (0.8645485412612961, 0.1180446061643705)
	-- (0.8645485412612961, 0.13212371130174458) -- (0.8645982111931689, 0.13221282919607785)
	-- (0.8645982111931689, 0.17801478191140999) -- (0.8646083720666135, 0.17803214488481886)
	-- (0.8646083720666135, 0.15950086275137978) -- (0.8646613423868997, 0.15958983875505106)
	-- (0.8646613423868997, 0.14282586519968873) -- (0.864764743901124, 0.1429945317047202)
	-- (0.864764743901124, 0.14782837171035088) -- (0.8648095443235906, 0.1479025033820997)
	-- (0.8648095443235906, 0.14801327334021547) -- (0.8648610170444648, 0.14809846193180118)
	-- (0.8648610170444648, 0.15185037845990143) -- (0.864900770117716, 0.15191658871433428)
	-- (0.864900770117716, 0.15177094937332875) -- (0.864910787249657, 0.1517876607510256)
	-- (0.864910787249657, 0.15204890043473174) -- (0.8649147430866396, 0.1520554912854179)
	-- (0.8649147430866396, 0.15329287959069474) -- (0.8649916751531863, 0.15342116310006776)
	-- (0.8649916751531863, 0.15324371830640557) -- (0.8651756100085103, 0.1535503030604401)
	-- (0.8651756100085103, 0.1532687678504881) -- (0.8652287393785013, 0.15335763511449013)
	-- (0.8652287393785013, 0.15259566296077065) -- (0.8653443279415247, 0.15278890326657832)
	-- (0.8653443279415247, 0.1528201736247233) -- (0.8653629103434552, 0.15285124904055183)
	-- (0.8653629103434552, 0.1427053334523669) -- (0.8654535207402156, 0.14286596876569485)
	-- (0.8654535207402156, 0.13676424059747935) -- (0.8654634557273834, 0.13678170516704743)
	-- (0.8654634557273834, 0.12735810697680353) -- (0.8656208613156103, 0.12763460769371604)
	-- (0.8656208613156103, 0.12750262988245833) -- (0.8657249088617808, 0.12768530457166646)
	-- (0.8657249088617808, 0.12018039888119149) -- (0.8657333748896049, 0.12019519879509283)
	-- (0.8657333748896049, 0.12070608485013536) -- (0.8657482672875925, 0.12073207946909632)
	-- (0.8657482672875925, 0.11187142475621846) -- (0.865771108780902, 0.11191113038980187)
	-- (0.865771108780902, 0.10765723590792217) -- (0.8659658488906082, 0.10800307247811676)
	-- (0.8659658488906082, 0.10693985096403368) -- (0.8659851692858866, 0.10697415727990883)
	-- (0.8659851692858866, 0.09928441796475594) -- (0.8660548742316173, 0.0994080522615044)
	-- (0.8660548742316173, 0.0994349054907664) -- (0.8660957180410764, 0.09950733632781612)
	-- (0.8660957180410764, 0.09948507958197836) -- (0.8662719411311361, 0.09979761461012197)
	-- (0.8662719411311361, 0.10778927896349678) -- (0.8662822636529607, 0.10780752254266861)
	-- (0.8662822636529607, 0.11523237629277766) -- (0.8663130367751236, 0.11528699097918707)
	-- (0.8663130367751236, 0.11098650682805634) -- (0.8663317056899018, 0.11101955623526828)
	-- (0.8663317056899018, 0.11716460348251721) -- (0.86634798915641, 0.11719353736804144)
	-- (0.86634798915641, 0.11465246346962302) -- (0.866369000484011, 0.1146894472186131)
	-- (0.866369000484011, 0.10953776815972893) -- (0.8664133293682271, 0.1096150157385651)
	-- (0.8664133293682271, 0.09880971634485591) -- (0.8665092201574278, 0.0989778937655439)
	-- (0.8665092201574278, 0.09798598845960657) -- (0.8665308870123671, 0.09802394697121096)
	-- (0.8665308870123671, 0.11100034211689028) -- (0.8665908307866382, 0.1111056958128092)
	-- (0.8665908307866382, 0.10336472854175836) -- (0.8666461972245509, 0.10346168412257335)
	-- (0.8666461972245509, 0.10823973624150855) -- (0.866705808318662, 0.10834045971656478)
	-- (0.866705808318662, 0.09419228663486871) -- (0.8667464733829907, 0.09426286711552531)
	-- (0.8667464733829907, 0.09092918332524197) -- (0.8667985971744465, 0.0910215354804449)
	-- (0.8667985971744465, 0.09377787826704974) -- (0.8669122192767453, 0.09397762744704476)
	-- (0.8669122192767453, 0.09967765264743451) -- (0.8670352110249945, 0.0998959784494299)
	-- (0.8670352110249945, 0.08071260470507287) -- (0.8670486596205147, 0.08073684840201362)
	-- (0.8670486596205147, 0.07884017942384629) -- (0.8672261969538991, 0.07916187532954322)
	-- (0.8672261969538991, 0.08211018788952926) -- (0.8673664455569483, 0.08236524197556486)
	-- (0.8673664455569483, 0.08242771749938724) -- (0.8675022242804419, 0.08267465665547234)
	-- (0.8675022242804419, 0.08272742759519135) -- (0.8675493834895093, 0.08281319087279938)
	-- (0.8675493834895093, 0.07901943319553636) -- (0.8675744631642268, 0.07906526316780417)
	-- (0.8675744631642268, 0.09569366682990367) -- (0.8676100070926401, 0.09576194196387273)
	-- (0.8676100070926401, 0.11503994048268035) -- (0.8676620029315135, 0.11514101403155762)
	-- (0.8676620029315135, 0.11780316592331369) -- (0.8676684572306739, 0.11781564422264824)
	-- (0.8676684572306739, 0.11222508977997485) -- (0.8676748006983827, 0.11223763306846653)
	-- (0.8676748006983827, 0.11222670101677883) -- (0.8677169572694827, 0.11231006034983367)
	-- (0.8677169572694827, 0.11559040446471044) -- (0.8677428480818902, 0.11564087625234663)
	-- (0.8677428480818902, 0.11457290862477494) -- (0.8677740595053027, 0.11463366043475899)
	-- (0.8677740595053027, 0.14572149268141163) -- (0.8677917975323536, 0.14575720120141356)
	-- (0.8677917975323536, 0.14662014054230144) -- (0.8680360633147917, 0.1471111265565977)
	-- (0.8680360633147917, 0.14811228524712802) -- (0.8680417270211477, 0.148123652717506)
	-- (0.8680417270211477, 0.14518069563736116) -- (0.8680514254578622, 0.1451998977588464)
	-- (0.8680514254578622, 0.14847265353399905) -- (0.8681796507176988, 0.1487233897907392)
	-- (0.8681796507176988, 0.14806552412358684) -- (0.8682855757630782, 0.14827259482799973)
	-- (0.8682855757630782, 0.14816635496196603) -- (0.8682886733418684, 0.14817241194409939)
	-- (0.8682886733418684, 0.14634818100602698) -- (0.8683356439209167, 0.14644029824764987)
	-- (0.8683356439209167, 0.14700095153987588) -- (0.868340682997953, 0.14701080770906025)
	-- (0.868340682997953, 0.14681597473815333) -- (0.8683977448032422, 0.14692757749809704)
	-- (0.8683977448032422, 0.14708766411743207) -- (0.8685448039651178, 0.1473754567029515)
	-- (0.8685448039651178, 0.15435832506046285) -- (0.8685696457166464, 0.15440500445915362)
	-- (0.8685696457166464, 0.09335517622637388) -- (0.8687373335350337, 0.09370586430022682)
	-- (0.8687373335350337, 0.09315981313099632) -- (0.868776381365786, 0.09324196879159768)
	-- (0.868776381365786, 0.09284806609844105) -- (0.8688875541289389, 0.09308156455917238)
	-- (0.8688875541289389, 0.09302892496150297) -- (0.8688946773390628, 0.09304389805896328)
	-- (0.8688946773390628, 0.09289636147409419) -- (0.8688972924389421, 0.09290185510737774)
	-- (0.8688972924389421, 0.08682251158457648) -- (0.8690171979322493, 0.0870788953809079)
	-- (0.8690171979322493, 0.08399757852496292) -- (0.8690608363622375, 0.0840896590587623)
	-- (0.8690608363622375, 0.06728323936858195) -- (0.8690742668429533, 0.06731032090856001)
	-- (0.8690742668429533, 0.06411506228552864) -- (0.8692313541065821, 0.0644299691724822)
	-- (0.8692313541065821, 0.06490425601435458) -- (0.8692520439554128, 0.06494572112898325)
	-- (0.8692520439554128, 0.09696197880032408) -- (0.8692531232786529, 0.09696405245978969)
	-- (0.8692531232786529, 0.0910824812133666) -- (0.8692971050293221, 0.09116681945612999)
	-- (0.8692971050293221, 0.09157758513478191) -- (0.8693211798835332, 0.09162373479689966)
	-- (0.8693211798835332, 0.09120495106721922) -- (0.8693877852939366, 0.0913327885824241)
	-- (0.8693877852939366, 0.08838999922370559) -- (0.8694853123839899, 0.08857833487027769)
	-- (0.8694853123839899, 0.08936084122688646) -- (0.8695296549327725, 0.08944697396831175)
	-- (0.8695296549327725, 0.08901640744653723) -- (0.8695517854744423, 0.08905945443876695)
	-- (0.8695517854744423, 0.09309777906029292) -- (0.8696014789502442, 0.093194518979537)
	-- (0.8696014789502442, 0.09414848982185975) -- (0.8696854880397744, 0.09431187750869555)
	-- (0.8696854880397744, 0.08869652055975162) -- (0.8696968348209912, 0.08871857522643155)
	-- (0.8696968348209912, 0.08988665097836443) -- (0.8697344320630742, 0.08995941044333829)
	-- (0.8697344320630742, 0.08861471380006757) -- (0.8697519257677023, 0.08864849865203367)
	-- (0.8697519257677023, 0.08989690108186117) -- (0.8698154951107812, 0.09002033063831238)
	-- (0.8698154951107812, 0.09261023486465825) -- (0.8699479851553505, 0.09286580614861402)
	-- (0.8699479851553505, 0.09163284706677195) -- (0.8701076513745385, 0.09194166575864055)
	-- (0.8701076513745385, 0.09450793838045034) -- (0.8701299581992112, 0.09455098959714997)
	-- (0.8701299581992112, 0.09484863212301195) -- (0.8702103148255101, 0.09500376054139513)
	-- (0.8702103148255101, 0.09600642366993715) -- (0.8702129004691547, 0.09601141441331021)
	-- (0.8702129004691547, 0.09863855764482675) -- (0.8704944299098691, 0.09917720155898804)
	-- (0.8704944299098691, 0.07024350843848352) -- (0.8705365543251153, 0.0703291088996309)
	-- (0.8705365543251153, 0.08146115878988062) -- (0.8706781269664522, 0.08174812868421448)
	-- (0.8706781269664522, 0.07371502758415056) -- (0.8707693793549135, 0.07389956694907773)
	-- (0.8707693793549135, 0.07166286992816986) -- (0.8708157332958659, 0.07175657915394172)
	-- (0.8708157332958659, 0.06292621017293809) -- (0.8709097147587188, 0.06311472201007025)
	-- (0.8709097147587188, 0.10312366548965007) -- (0.8709098157706597, 0.10312387519802027)
	-- (0.8709098157706597, 0.10644782821327713) -- (0.8709212188870858, 0.10647111071981481)
	-- (0.8709212188870858, 0.1071406019564582) -- (0.8709256441248143, 0.10714963506144679)
	-- (0.8709256441248143, 0.10864434235053268) -- (0.8709556146621988, 0.10870529167644367)
	-- (0.8709556146621988, 0.0964466095039328) -- (0.8709709927237642, 0.09647809470054826)
	-- (0.8709709927237642, 0.13170655932337522) -- (0.8710707210857478, 0.13186984504620655)
	-- (0.8710707210857478, 0.1059389536657087) -- (0.8711477832524334, 0.10606402037664825)
	-- (0.8711477832524334, 0.10614792601892578) -- (0.8712097237707203, 0.10624833659971884)
	-- (0.8712097237707203, 0.10721250186495133) -- (0.8712250467085787, 0.10723735099467016)
	-- (0.8712250467085787, 0.105774386298482) -- (0.8712668289464931, 0.10584223600205538)
	-- (0.8712668289464931, 0.10628476932443356) -- (0.8712759909011412, 0.10629960977006918)
	-- (0.8712759909011412, 0.09701241315621206) -- (0.8714496338498668, 0.09728722109264341)
	-- (0.8714496338498668, 0.07273643816134608) -- (0.8716225544107723, 0.07300046410087907)
	-- (0.8716225544107723, 0.050792644717991685) -- (0.8716771699078936, 0.05088043742878225)
	-- (0.8716771699078936, 0.058269195883683136) -- (0.8718177175643028, 0.05849582436586121)
	-- (0.8718177175643028, 0.05726269695779543) -- (0.871841262666958, 0.05730042225539623)
	-- (0.871841262666958, 0.056628897096310506) -- (0.8719206397671385, 0.05675749872766733)
	-- (0.8719206397671385, 0.052584685315507584) -- (0.8720285383104556, 0.052758788101208924)
	-- (0.8720285383104556, 0.05641953275821225) -- (0.8722693683616135, 0.056810919528840646)
	-- (0.8722693683616135, 0.050301984457489575) -- (0.8723017529617085, 0.050354464593054295)
	-- (0.8723017529617085, 0.05366681381375637) -- (0.872318574835621, 0.05369431326748152)
	-- (0.872318574835621, 0.05187649443982301) -- (0.8723438559928266, 0.05191769767924839)
	-- (0.8723438559928266, 0.04569680173917427) -- (0.872357252265351, 0.04571916622250805)
	-- (0.872357252265351, 0.04602038215838144) -- (0.8723713690382179, 0.04604391031478738)
	-- (0.8723713690382179, 0.055120838981701205) -- (0.872376772386145, 0.05512993240371324)
	-- (0.872376772386145, 0.05023201917611617) -- (0.872415564922978, 0.050297113972916835)
	-- (0.872415564922978, 0.04939763324928849) -- (0.8724238301511257, 0.04941161342091735)
	-- (0.8724238301511257, 0.050129181362283795) -- (0.872427069715807, 0.05013466249549311)
	-- (0.872427069715807, 0.05342304097228775) -- (0.8724977467192123, 0.05354393015671298)
	-- (0.8724977467192123, 0.057538242043805) -- (0.8725050553711479, 0.05755077392279092)
	-- (0.8725050553711479, 0.055652938093882234) -- (0.8725261987899988, 0.055689085851411975)
	-- (0.8725261987899988, 0.1368354923385865) -- (0.8725345014482866, 0.13685080324207352)
	-- (0.8725345014482866, 0.13687427769788527) -- (0.8726331950367351, 0.13705626974464533)
	-- (0.8726331950367351, 0.17315381486597892) -- (0.8727062431648291, 0.17329659265103314)
	-- (0.8727062431648291, 0.17255531141423563) -- (0.8727292380198296, 0.17260022669214237)
	-- (0.8727292380198296, 0.17181177593173416) -- (0.8727651379331809, 0.17188189476283733)
	-- (0.8727651379331809, 0.16813518887786127) -- (0.8728621729721242, 0.16832450242444627)
	-- (0.8728621729721242, 0.16750649211384028) -- (0.8728780401343788, 0.167537857606899)
	-- (0.8728780401343788, 0.16581688097171984) -- (0.8730737260004438, 0.1662035506306356)
	-- (0.8730737260004438, 0.15329316603789606) -- (0.8731659789700917, 0.15347347318667473)
	-- (0.8731659789700917, 0.15816853880413473) -- (0.8731730251985009, 0.1581823216192773)
	-- (0.8731730251985009, 0.15649636074680562) -- (0.873305925158922, 0.1567574873672681)
	-- (0.873305925158922, 0.11048454418329219) -- (0.8733614614594444, 0.1105895866481307)
	-- (0.8733614614594444, 0.08373120502056262) -- (0.8733872724597934, 0.08377888292414577)
	-- (0.8733872724597934, 0.0838344761359302) -- (0.8734528302731991, 0.08395555275448276)
	-- (0.8734528302731991, 0.08621321558529328) -- (0.8734739503034185, 0.08625246326325636)
	-- (0.8734739503034185, 0.0896526118543043) -- (0.8735090597533908, 0.0897204900447993)
	-- (0.8735090597533908, 0.0884162817471977) -- (0.8735376559886401, 0.08847160711132292)
	-- (0.8735376559886401, 0.0883684777723765) -- (0.8735637257854457, 0.08841890229132719)
	-- (0.8735637257854457, 0.0806600381523267) -- (0.8736519708163428, 0.0808308065596279)
	-- (0.8736519708163428, 0.09095303716548506) -- (0.8736671440121767, 0.09098307935645755)
	-- (0.8736671440121767, 0.0841968577105362) -- (0.8737573594603602, 0.08437447837107309)
	-- (0.8737573594603602, 0.08493744390578141) -- (0.8737574208366661, 0.08493756486912038)
	-- (0.8737574208366661, 0.0847160069495833) -- (0.8737740268877145, 0.08474885000788522)
	-- (0.8737740268877145, 0.0833266445041642) -- (0.8738437495045803, 0.08346528814085004)
	-- (0.8738437495045803, 0.11242224752485777) -- (0.8739160792088162, 0.11257027413794582)
	-- (0.8739160792088162, 0.11383722096272576) -- (0.8740122916105962, 0.11403371911788102)
	-- (0.8740122916105962, 0.11289130017171986) -- (0.8740243305727907, 0.11291601427693321)
	-- (0.8740243305727907, 0.12893827926988286) -- (0.8741352419868589, 0.1291692228662299)
	-- (0.8741352419868589, 0.20935722321039257) -- (0.8742419954491383, 0.20956897215315204)
	-- (0.8742419954491383, 0.21459985828988437) -- (0.8743540595311071, 0.21482241907546767)
	-- (0.8743540595311071, 0.21272157710642892) -- (0.8745483584477053, 0.2130972415544144)
	-- (0.8745483584477053, 0.21445972838424787) -- (0.874567314518158, 0.21449638479567953)
	-- (0.874567314518158, 0.2187744508499891) -- (0.8746001409725356, 0.21883798709123853)
	-- (0.8746001409725356, 0.21963643942820676) -- (0.8747514380288198, 0.21992956948629644)
	-- (0.8747514380288198, 0.23427676654249802) -- (0.874769164513794, 0.23431156063102251)
	-- (0.874769164513794, 0.2342658949970571) -- (0.874891029664228, 0.23450498575537948)
	-- (0.874891029664228, 0.24017243821490392) -- (0.8749068790504622, 0.24020389317215857)
	-- (0.8749068790504622, 0.21836579292140137) -- (0.8749595482708448, 0.21846635096728365)
	-- (0.8749595482708448, 0.21483815679931875) -- (0.8749728346802813, 0.2148637181910123)
	-- (0.8749728346802813, 0.21539931950243812) -- (0.8750557862904826, 0.21555900731929234)
	-- (0.8750557862904826, 0.2007179811934686) -- (0.8751073492448935, 0.200817381484201)
	-- (0.8751073492448935, 0.20037669331512747) -- (0.8751385694628236, 0.2004366791672892)
	-- (0.8751385694628236, 0.1947954569823755) -- (0.8752105547211884, 0.19494230640766938)
	-- (0.8752105547211884, 0.19511420253057027) -- (0.8752935232959504, 0.19528349731235553)
	-- (0.8752935232959504, 0.18710057457223586) -- (0.8753166994919707, 0.1871475685175871)
	-- (0.8753166994919707, 0.20827863203452285) -- (0.8753563571340057, 0.20836485183083486)
	-- (0.8753563571340057, 0.19376062096257782) -- (0.875509966343775, 0.1940936964610921)
	-- (0.875509966343775, 0.2061762730916179) -- (0.8755216864483039, 0.206201738404341)
	-- (0.8755216864483039, 0.20774234254868496) -- (0.8756953273555121, 0.20811952006409223)
	-- (0.8756953273555121, 0.21391302332094358) -- (0.8757087564445144, 0.21394201808463864)
	-- (0.8757087564445144, 0.2153625894500482) -- (0.8757469956944766, 0.21544521890153062)
	-- (0.8757469956944766, 0.21502140814168683) -- (0.8757505141117986, 0.21502899990775515)
	-- (0.8757505141117986, 0.2159424555785337) -- (0.8758354518960664, 0.21612506949474186)
	-- (0.8758354518960664, 0.20892092897033124) -- (0.8758715142765684, 0.20899699649792744)
	-- (0.8758715142765684, 0.2141858809304827) -- (0.8758719675138785, 0.21418684256946896)
	-- (0.8758719675138785, 0.22079733954474948) -- (0.8758894476694824, 0.2208339647767141)
	-- (0.8758894476694824, 0.22190824453021904) -- (0.8759089300980825, 0.2219492051931472)
	-- (0.8759089300980825, 0.22226346997682964) -- (0.8759362158009981, 0.2223207918610312)
	-- (0.8759362158009981, 0.2221924540579387) -- (0.8759764410871189, 0.22227692709331853)
	-- (0.8759764410871189, 0.20667945230210352) -- (0.8761725016317716, 0.20710465051973223)
	-- (0.8761725016317716, 0.20709907811644965) -- (0.8762117484155975, 0.2071841920886106)
	-- (0.8762117484155975, 0.20876555093862142) -- (0.8762196770188848, 0.20878266156826744)
	-- (0.8762196770188848, 0.21607965519843855) -- (0.8762308831624372, 0.21610424563186628)
	-- (0.8762308831624372, 0.2167181118282164) -- (0.8762652822458518, 0.2167935772925777)
	-- (0.8762652822458518, 0.20901531047566863) -- (0.8762995411639292, 0.20909019595039752)
	-- (0.8762995411639292, 0.19480258002610756) -- (0.8764489259385928, 0.1951131556207014)
	-- (0.8764489259385928, 0.24510756708344977) -- (0.8765780465424622, 0.24540329319139764)
	-- (0.8765780465424622, 0.24870545283584178) -- (0.8766067522800943, 0.2487702751880223)
	-- (0.8766067522800943, 0.24988541077520743) -- (0.8767139095896735, 0.2501262756015312)
	-- (0.8767139095896735, 0.26518255930848916) -- (0.8767189598637849, 0.26519330093558297)
	-- (0.8767189598637849, 0.2591441898603007) -- (0.8768249210793555, 0.2593699506263716)
	-- (0.8768249210793555, 0.2607699503153496) -- (0.876883127248429, 0.26089353015945527)
	-- (0.876883127248429, 0.262114142373688) -- (0.876890665838364, 0.26213023519234496)
	-- (0.876890665838364, 0.33996483615363715) -- (0.8769001537034242, 0.33998624814308)
	-- (0.8769001537034242, 0.34062214811794395) -- (0.8770153651274586, 0.34088367114440493)
	-- (0.8770153651274586, 0.3277738239899375) -- (0.877093050323314, 0.32794982951097484)
	-- (0.877093050323314, 0.32773411225468163) -- (0.8771757895120265, 0.3279216508347854)
	-- (0.8771757895120265, 0.3236255637254331) -- (0.877188808051188, 0.32365504339332074)
	-- (0.877188808051188, 0.3235119618388655) -- (0.877244486330575, 0.323638080278107)
	-- (0.877244486330575, 0.30697636569495396) -- (0.8774289432162972, 0.3073791625185039)
	-- (0.8774289432162972, 0.3098319642248076) -- (0.8774497539336027, 0.3098775977320414)
	-- (0.8774497539336027, 0.3096844013051344) -- (0.8775329662751261, 0.3098666992731769)
	-- (0.8775329662751261, 0.3097639242172966) -- (0.8776110553841093, 0.30993519470385306)
	-- (0.8776110553841093, 0.28279708143072546) -- (0.8777065529297756, 0.2830043531905803)
	-- (0.8777065529297756, 0.2836531384857956) -- (0.8779960734032932, 0.2842825094095847)
	-- (0.8779960734032932, 0.29416421103101625) -- (0.8780805282178668, 0.29434536916503823)
	-- (0.8780805282178668, 0.28861423403484926) -- (0.8781091932355422, 0.28867613900169437)
	-- (0.8781091932355422, 0.28942480666567305) -- (0.878204203464981, 0.28962966398760936)
	-- (0.878204203464981, 0.2931480221526423) -- (0.8782242823099142, 0.29319102725085155)
	-- (0.8782242823099142, 0.281454845645166) -- (0.8782644021888275, 0.2815413307318533)
	-- (0.8782644021888275, 0.2812718384820252) -- (0.8783254280761886, 0.2814040783605618)
	-- (0.8783254280761886, 0.29020323142612553) -- (0.8783275177441406, 0.2902077270630373)
	-- (0.8783275177441406, 0.2973805670560848) -- (0.8784261000612901, 0.2975964628671743)
	-- (0.8784261000612901, 0.3019845223699338) -- (0.878494258413825, 0.3021334051636163)
	-- (0.878494258413825, 0.3099734831865627) -- (0.8785026873247741, 0.3099922783072062)
	-- (0.8785026873247741, 0.2257003050988543) -- (0.8785200724049833, 0.22573690044174738)
	-- (0.8785200724049833, 0.18567169870433736) -- (0.8785731285674371, 0.18577293604168943)
	-- (0.8785731285674371, 0.18948808412655763) -- (0.8786927655766216, 0.18971594531539146)
	-- (0.8786927655766216, 0.1862313151051955) -- (0.8787058213672249, 0.186256325758727)
	-- (0.8787058213672249, 0.1819745447239033) -- (0.8790350447567395, 0.18261274371192246)
	-- (0.8790350447567395, 0.2017623959594518) -- (0.8790397644506506, 0.20177154375790807)
	-- (0.8790397644506506, 0.19481220288510848) -- (0.8790694744382893, 0.1948707488658588)
	-- (0.8790694744382893, 0.19629168177174575) -- (0.8791139426960162, 0.19637929209236546)
	-- (0.8791139426960162, 0.1896016440763771) -- (0.8791475086314828, 0.1896667864007514)
	-- (0.8791475086314828, 0.18734436617914457) -- (0.8792371033381232, 0.1875191377600462)
	-- (0.8792371033381232, 0.18628739755629997) -- (0.8793175135035429, 0.1864441481450597)
	-- (0.8793175135035429, 0.18405797871609864) -- (0.8793450105447915, 0.18411181932959314)
	-- (0.8793450105447915, 0.18463071643049328) -- (0.8795184920936082, 0.18496987075202645)
	-- (0.8795184920936082, 0.18434387681829656) -- (0.8795756624214565, 0.18445545589831885)
	-- (0.8795756624214565, 0.19541498602482824) -- (0.8796366217488807, 0.1955343920365041)
	-- (0.8796366217488807, 0.19572543613772703) -- (0.8797751544134733, 0.195996908126101)
	-- (0.8797751544134733, 0.19597027189778496) -- (0.8798020926204384, 0.19602308259757198)
	-- (0.8798020926204384, 0.19306188514560013) -- (0.8799013918746644, 0.1932566152572038)
	-- (0.8799013918746644, 0.19259760838477263) -- (0.8799020610894615, 0.19259892074149457)
	-- (0.8799020610894615, 0.18275812706493483) -- (0.8799741509077286, 0.1828996253800138)
	-- (0.8799741509077286, 0.2434198371907989) -- (0.8800018554849041, 0.24347616922180018)
	-- (0.8800018554849041, 0.2531998138966233) -- (0.8800622586728006, 0.25332502124478923)
	-- (0.8800622586728006, 0.2573197440383392) -- (0.8800809717078215, 0.25735855274770575)
	-- (0.8800809717078215, 0.20434287339659712) -- (0.8800901373702146, 0.20436210972608737)
	-- (0.8800901373702146, 0.20817676719667277) -- (0.8801470954225672, 0.20829676722345722)
	-- (0.8801470954225672, 0.2084541499698323) -- (0.880152020048881, 0.20846452135136212)
	-- (0.880152020048881, 0.2101509498027471) -- (0.8801871495767243, 0.21022467389648178)
	-- (0.8801871495767243, 0.21808068945701276) -- (0.8805959849248726, 0.21894744854193912)
	-- (0.8805959849248726, 0.2172724094353299) -- (0.8806295510907205, 0.2173436007281324)
	-- (0.8806295510907205, 0.2344613721194233) -- (0.88068910790808, 0.2345862387188677)
	-- (0.88068910790808, 0.2280031417743439) -- (0.8809987499095127, 0.22866423535432845)
	-- (0.8809987499095127, 0.22709095272799432) -- (0.8810150300849979, 0.22712563365363864)
	-- (0.8810150300849979, 0.23119576629645539) -- (0.8811113389519677, 0.23140290998168647)
	-- (0.8811113389519677, 0.20885400718883568) -- (0.8811358893633764, 0.2089076777199513)
	-- (0.8811358893633764, 0.20851430615675928) -- (0.8811518610144107, 0.20854920835547244)
	-- (0.8811518610144107, 0.2085154589100896) -- (0.8813107692994355, 0.2088627229630231)
	-- (0.8813107692994355, 0.21403774100320203) -- (0.8815089714523368, 0.2144775664951729)
	-- (0.8815089714523368, 0.21268935036325917) -- (0.8815189586169678, 0.21271151909587624)
	-- (0.8815189586169678, 0.21166015425409848) -- (0.8815318394152721, 0.21168942660867326)
	-- (0.8815318394152721, 0.2218825590411384) -- (0.8815636321791952, 0.22195707775140133)
	-- (0.8815636321791952, 0.21610659127977824) -- (0.8817042556022344, 0.21643230600964014)
	-- (0.8817042556022344, 0.19914245866108995) -- (0.8817592773523337, 0.19927595643935275)
	-- (0.8817592773523337, 0.19940326810438547) -- (0.8819532920083759, 0.19987283476599926)
	-- (0.8819532920083759, 0.2007231536297262) -- (0.8821956597580152, 0.2013115572309186)
	-- (0.8821956597580152, 0.19287600633157242) -- (0.8822112512585633, 0.19291421571983924)
	-- (0.8822112512585633, 0.19281981875515714) -- (0.8822210372283708, 0.19284379538459986)
	-- (0.8822210372283708, 0.19329008779781393) -- (0.8822459238440459, 0.19335117928439532)
	-- (0.8822459238440459, 0.1992382228055416) -- (0.8822928097115194, 0.19935486892204898)
	-- (0.8822928097115194, 0.19937253576948843) -- (0.8824411273399084, 0.19974138017139434)
	-- (0.8824411273399084, 0.20037760579126246) -- (0.8824569020636868, 0.2004167943894247)
	-- (0.8824569020636868, 0.2004559157271928) -- (0.8825103794830593, 0.20058878580853828)
	-- (0.8825103794830593, 0.19862700729100058) -- (0.8825338189034085, 0.1986856297970123)
	-- (0.8825338189034085, 0.20915390913793191) -- (0.8828882698320711, 0.2100492074061533)
	-- (0.8828882698320711, 0.20864903371819712) -- (0.882966535557036, 0.20884694959388125)
	-- (0.882966535557036, 0.20751278863313105) -- (0.8830124780105769, 0.2076292155254679)
	-- (0.8830124780105769, 0.2066510077923531) -- (0.8831877177963294, 0.2070967296652081)
	-- (0.8831877177963294, 0.20814714151577385) -- (0.8832065951972705, 0.2081950393966439)
	-- (0.8832065951972705, 0.20664796578388306) -- (0.8832860874421042, 0.20684944326378274)
	-- (0.8832860874421042, 0.20360246095309306) -- (0.8833422693039554, 0.20374375950793122)
	-- (0.8833422693039554, 0.19773207817619703) -- (0.8834633120522452, 0.1980341252717591)
	-- (0.8834633120522452, 0.1960017007870178) -- (0.8834850471738549, 0.19605580441711928)
	-- (0.8834850471738549, 0.19599488293770062) -- (0.8835641073306151, 0.19619167172309449)
	-- (0.8835641073306151, 0.196226152901) -- (0.8836235461288072, 0.19637404597617816)
	-- (0.8836235461288072, 0.17909455373071043) -- (0.8836726740525691, 0.17921440933249505)
	-- (0.8836726740525691, 0.17884790858375726) -- (0.8836956225056035, 0.1789038962512666)
	-- (0.8836956225056035, 0.1767916551589683) -- (0.883713265727864, 0.17683452030432842)
	-- (0.883713265727864, 0.17759520686140423) -- (0.8837622636347188, 0.1777140917762785)
	-- (0.8837622636347188, 0.17795485436744754) -- (0.8837780228595216, 0.17799306406374224)
	-- (0.8837780228595216, 0.17860249516936905) -- (0.8839695321444156, 0.1790668266392525)
	-- (0.8839695321444156, 0.17910680279643845) -- (0.8839797165644685, 0.17913148213048327)
	-- (0.8839797165644685, 0.17996552875168334) -- (0.8840013834982566, 0.18001828830343572)
	-- (0.8840013834982566, 0.18093837252741074) -- (0.8840693146469772, 0.18110395281989827)
	-- (0.8840693146469772, 0.18079588176302583) -- (0.8841221584289377, 0.18092451541472165)
	-- (0.8841221584289377, 0.17270226257303445) -- (0.8841643705076871, 0.17280407594014863)
	-- (0.8841643705076871, 0.15175944969820862) -- (0.8841893580588526, 0.15182011432289047)
	-- (0.8841893580588526, 0.14376946661692186) -- (0.8844067957247563, 0.14429727740772424)
	-- (0.8844067957247563, 0.15485220414594644) -- (0.8845394249274727, 0.1551770991687506)
	-- (0.8845394249274727, 0.1539726650847192) -- (0.8845622466733271, 0.1540283209335435)
	-- (0.8845622466733271, 0.15328103669516657) -- (0.884758244506905, 0.15375694241467464)
	-- (0.884758244506905, 0.15331995214498653) -- (0.8848370419660208, 0.15351142265505344)
	-- (0.8848370419660208, 0.1535429637337139) -- (0.8848841720462264, 0.15365743657353223)
	-- (0.8848841720462264, 0.15419627036142633) -- (0.8849079758608079, 0.15425335094136)
	-- (0.8849079758608079, 0.15288425700598693) -- (0.8850520327579958, 0.15322934769069868)
	-- (0.8850520327579958, 0.15534560533398628) -- (0.885164480182196, 0.15561541659229414)
	-- (0.885164480182196, 0.15495569205771745) -- (0.885203708219487, 0.15505012006319893)
	-- (0.885203708219487, 0.1550798505707811) -- (0.885341084928165, 0.15541044333483628)
	-- (0.885341084928165, 0.1548531835075882) -- (0.8854083849732399, 0.15501533955173225)
	-- (0.8854083849732399, 0.20398040405377613) -- (0.8854144367313981, 0.20399582051575924)
	-- (0.8854144367313981, 0.22397294965626774) -- (0.8856637428889855, 0.224619098231306)
	-- (0.8856637428889855, 0.2208716575188543) -- (0.8856958829121981, 0.22095567730719445)
	-- (0.8856958829121981, 0.21823921331023718) -- (0.8857042520647059, 0.21826113668644323)
	-- (0.8857042520647059, 0.2190930275457513) -- (0.885728537608893, 0.2191566508091434)
	-- (0.885728537608893, 0.22455546311769797) -- (0.8857842821995999, 0.2247018302941262)
	-- (0.8857842821995999, 0.2272730069917391) -- (0.8857883019190642, 0.2272836248083747)
	-- (0.8857883019190642, 0.22709114245155204) -- (0.8858226281039229, 0.22718181853410185)
	-- (0.8858226281039229, 0.22806674885538422) -- (0.8858755713372979, 0.22820648195661125)
	-- (0.8858755713372979, 0.2270377352664958) -- (0.8860319702879029, 0.2274492791402846)
	-- (0.8860319702879029, 0.2274021729192498) -- (0.8861946936877556, 0.22783043841625786)
	-- (0.8861946936877556, 0.21409767359391396) -- (0.8863675628803662, 0.21456397628202953)
	-- (0.8863675628803662, 0.21059917447420862) -- (0.8864423346478477, 0.21080189282835798)
	-- (0.8864423346478477, 0.2692287417382236) -- (0.8864525445454355, 0.2692560599989685)
	-- (0.8864525445454355, 0.26683203736476957) -- (0.8865205706366627, 0.2670133994112424)
	-- (0.8865205706366627, 0.26984699099157716) -- (0.886529197437985, 0.26987008826212827)
	-- (0.886529197437985, 0.2695867292660622) -- (0.8865328798000375, 0.26959658802644265)
	-- (0.8865328798000375, 0.25087650883622814) -- (0.8865353486691725, 0.2508830921083016)
	-- (0.8865353486691725, 0.2357684342518694) -- (0.886574252886483, 0.23587892783944972)
	-- (0.886574252886483, 0.23131445941238912) -- (0.8865845097000462, 0.23134373647446543)
	-- (0.8865845097000462, 0.23138759381872898) -- (0.8866299071206165, 0.2315172195144517)
	-- (0.8866299071206165, 0.24188789684132742) -- (0.8866774294593881, 0.24202025255765697)
	-- (0.8866774294593881, 0.24225343440660824) -- (0.8866903751064541, 0.2422895025244589)
	-- (0.8866903751064541, 0.1590670731523694) -- (0.8867395598518655, 0.15920931972984656)
	-- (0.8867395598518655, 0.16100734958003352) -- (0.8869279707836697, 0.16155374535935654)
	-- (0.8869279707836697, 0.1633537703180485) -- (0.8869562767706687, 0.1634360114532916)
	-- (0.8869562767706687, 0.15944327465953922) -- (0.8869806920048721, 0.15951464768193713)
	-- (0.8869806920048721, 0.1793172698149021) -- (0.8869950203994456, 0.17935797205832904)
	-- (0.8869950203994456, 0.17990622214659432) -- (0.8870285878470296, 0.180001504910656)
	-- (0.8870285878470296, 0.1801218702038985) -- (0.8870815373220574, 0.18027212104727855)
	-- (0.8870815373220574, 0.18384770249786947) -- (0.8871711041668688, 0.1841031807958028)
	-- (0.8871711041668688, 0.18070463200202186) -- (0.8871774001011041, 0.1807226437484862)
	-- (0.8871774001011041, 0.17703211749413547) -- (0.8872290890825889, 0.1771801727878516)
	-- (0.8872290890825889, 0.15341743600202754) -- (0.8872446824468585, 0.15346127690466993)
	-- (0.8872446824468585, 0.1797740275871634) -- (0.8872570933538085, 0.17980727800817148)
	-- (0.8872570933538085, 0.1978712509935617) -- (0.8872580067064872, 0.19787376757214775)
	-- (0.8872580067064872, 0.1977358080911968) -- (0.8873423044809279, 0.19796811936121167)
	-- (0.8873423044809279, 0.20526408869395515) -- (0.887343463908532, 0.20526729174197836)
	-- (0.887343463908532, 0.2039197356932788) -- (0.8873442866831903, 0.20392201259946044)
	-- (0.8873442866831903, 0.20392569495995397) -- (0.8873482627810144, 0.2039366979600277)
	-- (0.8873482627810144, 0.2040157145297792) -- (0.8873549237971968, 0.20403411681434236)
	-- (0.8873549237971968, 0.22504413215343474) -- (0.8873823389793972, 0.225121822713104)
	-- (0.8873823389793972, 0.2196421474620519) -- (0.8874635051612167, 0.21987039434040642)
	-- (0.8874635051612167, 0.21744102875401133) -- (0.8875118860889103, 0.21757812675922947)
	-- (0.8875118860889103, 0.21776145887447357) -- (0.8875830285066285, 0.217963228121212)
	-- (0.8875830285066285, 0.2167657803754188) -- (0.8875856236502948, 0.21677320773171863)
	-- (0.8875856236502948, 0.22419806489579755) -- (0.887602892210018, 0.2242474498142653)
	-- (0.887602892210018, 0.22787729511431049) -- (0.887747925614688, 0.22828812179381514)
	-- (0.887747925614688, 0.24474861638449005) -- (0.887762359413892, 0.24478683926656702)
	-- (0.887762359413892, 0.24753903005002437) -- (0.8877776866022244, 0.2475796627299123)
	-- (0.8877776866022244, 0.2512122405780868) -- (0.8879412618925382, 0.2516501725331898)
	-- (0.8879412618925382, 0.2575584145616547) -- (0.8879804254990924, 0.2576635900301226)
	-- (0.8879804254990924, 0.2593141663978382) -- (0.8880160038095888, 0.25940969656463275)
	-- (0.8880160038095888, 0.25939959764782416) -- (0.8880690560043558, 0.259542023972499)
	-- (0.8880690560043558, 0.20777228811256937) -- (0.8881458200097279, 0.20796887091813654)
	-- (0.8881458200097279, 0.2798084107960112) -- (0.8881972765471438, 0.27993435060262034)
	-- (0.8881972765471438, 0.2419995438567476) -- (0.8882391779532678, 0.24209721724598618)
	-- (0.8882391779532678, 0.2402227970071216) -- (0.8883042280161476, 0.24037483216941916)
	-- (0.8883042280161476, 0.24065985046246866) -- (0.8883534070398831, 0.2407747597154762)
	-- (0.8883534070398831, 0.24488518625873032) -- (0.8885811999800285, 0.2454125285530889)
	-- (0.8885811999800285, 0.24627147238051686) -- (0.8887022858053067, 0.24655142375477387)
	-- (0.8887022858053067, 0.21028659146901024) -- (0.8887422006908262, 0.2103756283867642)
	-- (0.8887422006908262, 0.22416276804204466) -- (0.8887639360955373, 0.22420975535433663)
	-- (0.8887639360955373, 0.2282155735891001) -- (0.8888293511430541, 0.22835861559332685)
	-- (0.8888293511430541, 0.22806729758292654) -- (0.8888812110185319, 0.22818067024232425)
	-- (0.8888812110185319, 0.22623510903675584) -- (0.8889039536102233, 0.22628470114131605)
	-- (0.8889039536102233, 0.22415817220591572) -- (0.888929228219358, 0.22421335850487886)
	-- (0.888929228219358, 0.20126684052032412) -- (0.888934798041006, 0.20127903502243297)
	-- (0.888934798041006, 0.19892646132714953) -- (0.8889550076009906, 0.1989703566262823)
	-- (0.8889550076009906, 0.19686053558888592) -- (0.8889945725520937, 0.19694639423509877)
	-- (0.8889945725520937, 0.19741314440538404) -- (0.8890068669778889, 0.19743949257014434)
	-- (0.8890068669778889, 0.19715085286020323) -- (0.8890593499126612, 0.19726331555806775)
	-- (0.8890593499126612, 0.19758414924564602) -- (0.8890714716806948, 0.19761010687287037)
	-- (0.8890714716806948, 0.19769500740512522) -- (0.8891550698735582, 0.19787399140615353)
	-- (0.8891550698735582, 0.1982725299356593) -- (0.8891553332099836, 0.19827309388095346)
	-- (0.8891553332099836, 0.19990546923793753) -- (0.8891730694579286, 0.1999433760401448)
	-- (0.8891730694579286, 0.19989057862077134) -- (0.8891829269194009, 0.19991164540227543)
	-- (0.8891829269194009, 0.21060888907560432) -- (0.8894770274230975, 0.21122709126611272)
	-- (0.8894770274230975, 0.24430016184178985) -- (0.8895696812295719, 0.24450396052110912)
	-- (0.8895696812295719, 0.24275308885869304) -- (0.8895942787054653, 0.24280749002737584)
	-- (0.8895942787054653, 0.24192624781685654) -- (0.8895944721323069, 0.24192667600296688)
	-- (0.8895944721323069, 0.2910509168930016) -- (0.889698058598821, 0.2912623736421347)
	-- (0.889698058598821, 0.28559694163334254) -- (0.8897653479408748, 0.2857313440065653)
	-- (0.8897653479408748, 0.28875714371720573) -- (0.8898051555834653, 0.2888363782905841)
	-- (0.8898051555834653, 0.2876449293392914) -- (0.8898089347240968, 0.28765237362133783)
	-- (0.8898089347240968, 0.289691625004221) -- (0.8898901900554403, 0.2898511426062755)
	-- (0.8898901900554403, 0.2902830887570571) -- (0.8898915520734141, 0.29028576557846153)
	-- (0.8898915520734141, 0.2797156042724017) -- (0.8899143281845082, 0.2797604754542805)
	-- (0.8899143281845082, 0.30915235570997784) -- (0.8899880647384779, 0.30932221780292396)
	-- (0.8899880647384779, 0.3085758376478325) -- (0.8900681321069513, 0.3087600559725074)
	-- (0.8900681321069513, 0.3108062330124634) -- (0.890079274318907, 0.31083191248019837)
	-- (0.890079274318907, 0.311473689647546) -- (0.8901239068179548, 0.311576366445285)
	-- (0.8901239068179548, 0.3006338532779284) -- (0.890166353694564, 0.30072958447045206)
	-- (0.890166353694564, 0.29980750212453433) -- (0.890320168595016, 0.3001544095447233)
	-- (0.890320168595016, 0.30062320248563373) -- (0.8903217868780169, 0.30062685391486)
	-- (0.8903217868780169, 0.31382800666412447) -- (0.8904026936814765, 0.31401015391247744)
	-- (0.8904026936814765, 0.32231499735309915) -- (0.8905639941707871, 0.32267819546968973)
	-- (0.8905639941707871, 0.3228361058234111) -- (0.8906031816324551, 0.32292431073551364)
	-- (0.8906031816324551, 0.32294364716244794) -- (0.8906241954884841, 0.3229909436729245)
	-- (0.8906241954884841, 0.27643565136153125) -- (0.890663868460742, 0.2765422213070038)
	-- (0.890663868460742, 0.27654407530184616) -- (0.890788877048223, 0.2768798706967439)
	-- (0.890788877048223, 0.27817017984717846) -- (0.8908565711817648, 0.27835179179026026)
	-- (0.8908565711817648, 0.26397125946863387) -- (0.8909582660004621, 0.26424540789619905)
	-- (0.8909582660004621, 0.261715771737211) -- (0.8911517859618558, 0.26223967213047505)
	-- (0.8911517859618558, 0.26254539188837567) -- (0.8912218349955884, 0.26273491833277646)
	-- (0.8912218349955884, 0.23852448205334156) -- (0.8912361678712021, 0.2385620124320508)
	-- (0.8912361678712021, 0.12722119434124002) -- (0.891240433509065, 0.12723328229817668)
	-- (0.891240433509065, 0.1288459914543347) -- (0.8912713234569086, 0.12893425479475557)
	-- (0.8912713234569086, 0.8655956336377297) -- (0.8914150646589287, 0.8680230563658176)
	-- (0.8914150646589287, 0.8666861067695081) -- (0.8914573672299645, 0.8674009056372705)
	-- (0.8914573672299645, 0.8672368149695678) -- (0.8915076453296866, 0.8680867506317677)
	-- (0.8915076453296866, 0.975926152337929) -- (0.8915219471776382, 0.9761648287954608)
	-- (0.8915219471776382, 0.9761655668139478) -- (0.8916571721468333, 0.9784222685847923)
	-- (0.8916571721468333, 0.9780185847467358) -- (0.8917431430273569, 0.9794547029573811)
	-- (0.8917431430273569, 0.9794178125616145) -- (0.8918926580476251, 0.981915470657537)
	-- (0.8918926580476251, 0.9851699035584092) -- (0.8920002759059528, 0.986957621722399)
	-- (0.8920002759059528, 0.985157572756225) -- (0.8920421268045925, 0.9858526832955754)
	-- (0.8920421268045925, 0.9867674580813242) -- (0.8922481204424266, 0.9901898683847815)
	-- (0.8922481204424266, 0.9898334670181709) -- (0.8923070189184108, 0.9908123698521417)
	-- (0.8923070189184108, 0.9925802653897576) -- (0.8923779236409075, 0.9937581406189757)
	-- (0.8923779236409075, 0.9928395700435312) -- (0.8924511167173127, 0.9940544312649864)
	-- (0.8924511167173127, 0.9953129618371119) -- (0.8925480849045059, 0.9969219995089249)
	-- (0.8925480849045059, 1.0070280732309016) -- (0.8925654620553285, 1.0073159075466132)
	-- (0.8925654620553285, 1.0142975454513885) -- (0.8925776179637179, 1.01449905101573)
	-- (0.8925776179637179, 1.006879662284464) -- (0.8925987860320488, 1.0072309932508028)
	-- (0.8925987860320488, 0.6799812858488952) -- (0.8926013989463865, 0.6799993626873913)
	-- (0.8926013989463865, 0.676918315854738) -- (0.8926642420433872, 0.6773537321210684)
	-- (0.8926642420433872, 0.6862313109538586) -- (0.8926840705407219, 0.6863682814966566)
	-- (0.8926840705407219, 0.6871430529030484) -- (0.8926921221017012, 0.6871986605604662)
	-- (0.8926921221017012, 0.6993082732666368) -- (0.8927890976468894, 0.6999614550882807)
	-- (0.8927890976468894, 0.6991220832231128) -- (0.8928481536378896, 0.6995200665886819)
	-- (0.8928481536378896, 0.6911396589799857) -- (0.892853091938811, 0.69117293828654)
	-- (0.892853091938811, 0.6858250634456885) -- (0.8928564636877607, 0.6858476752309851)
	-- (0.8928564636877607, 0.6878594693138532) -- (0.893046824207484, 0.6891366289939865)
	-- (0.893046824207484, 0.6650511071443572) -- (0.8931975444856641, 0.6660652461188814)
	-- (0.8931975444856641, 0.6596906738607554) -- (0.8932322052939682, 0.6599236606583259)
	-- (0.8932322052939682, 0.6802794391828787) -- (0.8932350819859782, 0.6803000374719704)
	-- (0.8932350819859782, 0.6829743910407129) -- (0.8932822138596941, 0.6833122048625135)
	-- (0.8932822138596941, 0.6804236956585791) -- (0.893298250906688, 0.6805387236641363)
	-- (0.893298250906688, 0.6770344765709128) -- (0.8933170088175733, 0.6771691158232105)
	-- (0.8933170088175733, 0.6724689938735899) -- (0.8933472172955167, 0.672685992584505)
	-- (0.8933472172955167, 0.6752839051574541) -- (0.8933664679062508, 0.6754223199748317)
	-- (0.8933664679062508, 0.6567785743990856) -- (0.8933690309748313, 0.6567971278867252)
	-- (0.8933690309748313, 0.6569555201411842) -- (0.8934602709401691, 0.6576159386965322)
	-- (0.8934602709401691, 0.6617259415632303) -- (0.8935334686524142, 0.6622579983786946)
	-- (0.8935334686524142, 0.6679608568928065) -- (0.8935530614198306, 0.66810312694203)
	-- (0.8935530614198306, 0.676864376387502) -- (0.8935751076174965, 0.6770236845253136)
	-- (0.8935751076174965, 0.6636680484988523) -- (0.8936145648933946, 0.6639558266385673)
	-- (0.8936145648933946, 0.6639442019343992) -- (0.8936177778807423, 0.6639676358087703)
	-- (0.8936177778807423, 0.6722685707858593) -- (0.8936195104764714, 0.6722811911203288)
	-- (0.8936195104764714, 0.6724013260011492) -- (0.8937180517907728, 0.6731190486346518)
	-- (0.8937180517907728, 0.6663077648616029) -- (0.8937358228768135, 0.6664372897427425)
	-- (0.8937358228768135, 0.6652832611070116) -- (0.8937520882205817, 0.6654017444619276)
	-- (0.8937520882205817, 0.6655781444727876) -- (0.8937624146099347, 0.6656533706107164)
	-- (0.8937624146099347, 0.654840855548692) -- (0.893819589612, 0.6552533944997782)
	-- (0.893819589612, 0.6552183610121219) -- (0.8938205077737157, 0.6552249853921323)
	-- (0.8938205077737157, 0.6548739997944868) -- (0.8938270659417239, 0.6549213240106951)
	-- (0.8938270659417239, 0.693255895766999) -- (0.8938652193120533, 0.6935311593733955)
	-- (0.8938652193120533, 0.671941840005868) -- (0.893894983611503, 0.6721550378837119)
	-- (0.893894983611503, 0.6736424347809656) -- (0.893926038474427, 0.6738646824826754)
	-- (0.893926038474427, 0.6738832587620397) -- (0.8939948335368614, 0.6743755244839167)
	-- (0.8939948335368614, 0.6692721804832957) -- (0.8940251036517141, 0.6694895288303165)
	-- (0.8940251036517141, 0.6678664878706234) -- (0.8941094542338127, 0.6684718938906741)
	-- (0.8941094542338127, 0.7064318374832825) -- (0.8941675666531824, 0.7068510266416012)
	-- (0.8941675666531824, 0.3629486211029714) -- (0.894175796960752, 0.36297037590892467)
	-- (0.894175796960752, 0.368142101772622) -- (0.8942827525875008, 0.3684247030012949)
	-- (0.8942827525875008, 0.35799060937392047) -- (0.8943866963856231, 0.35826702082986944)
	-- (0.8943866963856231, 0.35996427288666444) -- (0.8944545282618497, 0.36014400792011947)
	-- (0.8944545282618497, 0.32332571885341255) -- (0.894457514210333, 0.32333364114985186)
	-- (0.894457514210333, 0.32418986616911355) -- (0.8944690160241309, 0.32421995372938384)
	-- (0.8944690160241309, 0.2516781692733865) -- (0.8944784830332461, 0.2517015506274464)
	-- (0.8944784830332461, 0.24442827740034093) -- (0.8945631027708923, 0.2446386603941236)
	-- (0.8945631027708923, 0.24292796106078698) -- (0.8945747244360645, 0.24295737368020376)
	-- (0.8945747244360645, 0.2440931813839525) -- (0.8946242441963985, 0.24421805182299627)
	-- (0.8946242441963985, 0.2527867610125215) -- (0.8946661225459457, 0.2528923926119378)
	-- (0.8946661225459457, 0.25510735837881693) -- (0.8947650626231869, 0.2553562166306874)
	-- (0.8947650626231869, 0.25602273472515974) -- (0.8948302375209636, 0.25618730558055197)
	-- (0.8948302375209636, 0.2566558714923823) -- (0.8949919371835182, 0.25706076842516196)
	-- (0.8949919371835182, 0.23490032780070916) -- (0.895071212124159, 0.2350914755945173)
	-- (0.895071212124159, 0.22896848939790693) -- (0.895102783214502, 0.22904423314402753)
	-- (0.895102783214502, 0.2295719189002048) -- (0.895104725601122, 0.22957658226043637)
	-- (0.895104725601122, 0.23035386052782178) -- (0.8951051179657084, 0.23035480403577357)
	-- (0.8951051179657084, 0.23758773079869747) -- (0.8951351344400436, 0.2376595699015559)
	-- (0.8951351344400436, 0.24140689175615185) -- (0.8951367051779889, 0.24141066766039493)
	-- (0.8951367051779889, 0.2432297416094714) -- (0.8951684341583016, 0.24330585165110052)
	-- (0.8951684341583016, 0.2457840760761863) -- (0.895236291934589, 0.24594689810003553)
	-- (0.895236291934589, 0.24706914451633002) -- (0.8952517854880416, 0.24710627708439784)
	-- (0.8952517854880416, 0.2789571759562716) -- (0.895277610364096, 0.27902146881343065)
	-- (0.895277610364096, 0.28327397974710145) -- (0.8952958907737417, 0.283319329620498)
	-- (0.8952958907737417, 0.28437021597477286) -- (0.8954066829818174, 0.28464487270259275)
	-- (0.8954066829818174, 0.2870331968000236) -- (0.8954365170310625, 0.2871072782041661)
	-- (0.8954365170310625, 0.2774502849931108) -- (0.8954549136034373, 0.27749783214614526)
	-- (0.8954549136034373, 0.287067110103608) -- (0.8955610747613738, 0.28734309401221975)
	-- (0.8955610747613738, 0.3137553871933634) -- (0.8955627415611961, 0.3137593266927465)
	-- (0.8955627415611961, 0.3144232693069921) -- (0.895647290088914, 0.3146239506624898)
	-- (0.895647290088914, 0.3088885792247742) -- (0.8956959908814904, 0.3090035094876364)
	-- (0.8956959908814904, 0.31004926653985126) -- (0.8958624841484703, 0.31044308161849465)
	-- (0.8958624841484703, 0.3013864434032396) -- (0.8960409514056643, 0.3018020889592664)
	-- (0.8960409514056643, 0.2985422211487278) -- (0.8960618356551087, 0.2985912458439925)
	-- (0.8960618356551087, 0.2996381809743736) -- (0.8961111509246122, 0.2997539897844395)
	-- (0.8961111509246122, 0.29273861110895344) -- (0.8962257772498373, 0.29300925079914414)
	-- (0.8962257772498373, 0.2911192997623927) -- (0.8962559073308058, 0.291190513238625)
	-- (0.8962559073308058, 0.28638448546271217) -- (0.89629108178918, 0.28646739905177615)
	-- (0.89629108178918, 0.28818188331104916) -- (0.8963852567703122, 0.28840355598628253)
	-- (0.8963852567703122, 0.2886965658188089) -- (0.8964074178772754, 0.2887486899017534)
	-- (0.8964074178772754, 0.2890023197302772) -- (0.8964694266483707, 0.28914813892494506)
	-- (0.8964694266483707, 0.2273680392501812) -- (0.8964837396773441, 0.22739983262558403)
	-- (0.8964837396773441, 0.06135234273497498) -- (0.8964849283978665, 0.06135530582322776)
	-- (0.8964849283978665, 0.06815193736133573) -- (0.8965937607289176, 0.06842114684248979)
	-- (0.8965937607289176, 0.052740332818011694) -- (0.8965951207909578, 0.05274374336325739)
	-- (0.8965951207909578, 0.0525978595700912) -- (0.8966637215863512, 0.052769760977007966)
	-- (0.8966637215863512, 0.06883153339579419) -- (0.8967283838450449, 0.06898445585303291)
	-- (0.8967283838450449, 0.07332995968261787) -- (0.8967300248674529, 0.07333395236584409)
	-- (0.8967300248674529, 0.05340380164933276) -- (0.8968228786497321, 0.05362538499315034)
	-- (0.8968228786497321, 0.02990704786449416) -- (0.8970171859598283, 0.03039520829794959)
	-- (0.8970171859598283, 0.030091279895560756) -- (0.8971816676496788, 0.030504540673978633)
	-- (0.8971816676496788, 0.008045155533328175) -- (0.8971917685500002, 0.008070248718627467)
	-- (0.8971917685500002, 0.005236150665963275) -- (0.8971933413609897, 0.005240003893332886)
	-- (0.8971933413609897, 0.0006258843946795424) -- (0.8972532162141109, 0.000768267814581831)
	-- (0.8972532162141109, -0.018843150380122357) -- (0.8973673505724119, -0.01859912226524397)
	-- (0.8973673505724119, -0.01766723421280462) -- (0.897423385157529, -0.017547050279947785)
	-- (0.897423385157529, -0.01738321843518255) -- (0.8974452941105472, -0.017336223273459208)
	-- (0.8974452941105472, 0.018845035601309713) -- (0.8975830516317854, 0.019136103541159574)
	-- (0.8975830516317854, 0.0196497524717895) -- (0.8976266788546233, 0.019741987491736196)
	-- (0.8976266788546233, 0.01979971466248796) -- (0.8976625625837846, 0.019875597096386977)
	-- (0.8976625625837846, 0.021063924329863093) -- (0.8976674581125633, 0.02107429190124268)
	-- (0.8976674581125633, 0.02124088896055288) -- (0.897692253639468, 0.02129319970107632)
	-- (0.897692253639468, 0.10782724718988965) -- (0.8977008445376973, 0.10784752975164438)
	-- (0.8977008445376973, 0.06848300509872067) -- (0.8977507715513027, 0.06859640310714987)
	-- (0.8977507715513027, 0.05546072029873653) -- (0.8978194549515098, 0.05561859915791021)
	-- (0.8978194549515098, 0.05623412810033068) -- (0.8978194869126267, 0.05623420163799764)
	-- (0.8978194869126267, 0.05921320585318917) -- (0.8979143028061635, 0.05943219544388923)
	-- (0.8979143028061635, 0.05993876855375479) -- (0.8979478529571832, 0.06001617019503001)
	-- (0.8979478529571832, 0.06032662108270191) -- (0.8979629334526199, 0.06036140947983643)
	-- (0.8979629334526199, 0.05372619554929657) -- (0.8980218723132529, 0.05386148412771993)
	-- (0.8980218723132529, 0.18457101124312053) -- (0.8980882282902175, 0.18470297056660095)
	-- (0.8980882282902175, 0.20591260020505994) -- (0.8981479610204829, 0.20604262352623057)
	-- (0.8981479610204829, 0.20225038179354296) -- (0.8981831475025946, 0.2023271265814169)
	-- (0.8981831475025946, 0.2011423484054676) -- (0.8982418717666774, 0.20127040751578387)
	-- (0.8982418717666774, 0.19204169867998844) -- (0.8982901935853824, 0.19214733091995093)
	-- (0.8982901935853824, 0.19194508013365935) -- (0.8982919170021033, 0.1919488464412468)
	-- (0.8982919170021033, 0.1933620703987703) -- (0.8983475673784288, 0.1934835387246931)
	-- (0.8983475673784288, 0.19633682276215458) -- (0.8983534378242402, 0.19634967529911318)
	-- (0.8983534378242402, 0.10755112239935248) -- (0.8983737307963677, 0.10759842540937815)
	-- (0.8983737307963677, 0.10928946626733509) -- (0.8985186137807896, 0.10962803026701447)
	-- (0.8985186137807896, 0.10813128188726406) -- (0.8985495810756875, 0.10820413654776613)
	-- (0.8985495810756875, 0.10368262863865464) -- (0.8986711973638776, 0.10396725509402381)
	-- (0.8986711973638776, 0.11289417706110025) -- (0.8987141922962325, 0.11299456248529201)
	-- (0.8987141922962325, 0.11118741836349337) -- (0.8987886087056535, 0.111360068089506)
	-- (0.8987886087056535, 0.11187476180622817) -- (0.8988364433935371, 0.11198557072590977)
	-- (0.8988364433935371, 0.09944430596434144) -- (0.8988433040237125, 0.09945978636224614)
	-- (0.8988433040237125, 0.11016015890004037) -- (0.8988926399026768, 0.11027605592002065)
	-- (0.8988926399026768, 0.11546485945196319) -- (0.8989139795619664, 0.1155146422865305)
	-- (0.8989139795619664, 0.130777081605229) -- (0.8989513970152505, 0.1308709553577782)
	-- (0.8989513970152505, 0.06260166222903792) -- (0.8990259452349957, 0.06278105273442038)
	-- (0.8990259452349957, 0.05951770448090083) -- (0.8990684480573724, 0.05962070451211829)
	-- (0.8990684480573724, 0.06173313025438543) -- (0.8990705045057689, 0.06173811906045057)
	-- (0.8990705045057689, 0.06211978793878664) -- (0.8990969559286143, 0.06218382476301301)
	-- (0.8990969559286143, 0.05771631938706264) -- (0.8991103074633074, 0.05774924066566431)
	-- (0.8991103074633074, 0.07534179121710882) -- (0.8991251834814893, 0.07537944100828328)
	-- (0.8991251834814893, 0.032584446891488685) -- (0.8991298294408367, 0.03259582459809739)
	-- (0.8991298294408367, 0.033401724942673454) -- (0.8991301884665704, 0.03340260599923077)
	-- (0.8991301884665704, 0.03176477985177322) -- (0.8991347598906679, 0.03177601384164085)
	-- (0.8991347598906679, 0.04054734122756725) -- (0.8991442075845539, 0.04057046161282163)
	-- (0.8991442075845539, 0.04168343166858358) -- (0.8992674397425648, 0.0419848493239711)
	-- (0.8992674397425648, 0.0401236747400075) -- (0.8992694364148329, 0.04012858858849021)
	-- (0.8992694364148329, 0.04004929247487566) -- (0.8992805241290566, 0.04007658527330817)
	-- (0.8992805241290566, 0.045726388427072405) -- (0.8992903983693626, 0.04575084423100043)
	-- (0.8992903983693626, 0.06922187915695759) -- (0.8993463558284066, 0.06935345152200995)
	-- (0.8993463558284066, 0.06711969428336934) -- (0.89942898647068, 0.06731523371001741)
	-- (0.89942898647068, 0.06381988885681132) -- (0.8994775041581726, 0.06393517900576844)
	-- (0.8994775041581726, 0.1312844992207975) -- (0.8995165620257352, 0.1313812263996681)
	-- (0.8995165620257352, 0.13484520521462307) -- (0.8995592561477075, 0.13494933368461592)
	-- (0.8995592561477075, 0.12301906091356776) -- (0.8995743379362886, 0.12305538584847664)
	-- (0.8995743379362886, 0.12939016266562542) -- (0.8997188840015531, 0.1297329259561765)
	-- (0.8997188840015531, 0.06903426166911403) -- (0.8999059501349235, 0.06945999331383496)
	-- (0.8999059501349235, 0.069989305951972) -- (0.8999259899171652, 0.07003490631602757)
	-- (0.8999259899171652, 0.06944718521634737) -- (0.8999489458575055, 0.06949942547646598)
	-- (0.8999489458575055, 0.07199368887974647) -- (0.8999839725454487, 0.07206930817281587)
	-- (0.8999839725454487, 0.08015993897549432) -- (0.8999872058479538, 0.0801669696260183)
	-- (0.8999872058479538, 0.07414111187676004) -- (0.900013333892874, 0.07419833422566724)
	-- (0.900013333892874, 0.07889061632188646) -- (0.9001027475151457, 0.0790875595423577)
	-- (0.9001027475151457, 0.0822622903685523) -- (0.9001281200739343, 0.08231860127037685)
	-- (0.9001281200739343, -0.017017446295818237) -- (0.9001481809867284, -0.01697678128683156)
	-- (0.9001481809867284, -0.02030670619769543) -- (0.9001582601220728, -0.0202863005209375)
	-- (0.9001582601220728, -0.021831986149732474) -- (0.9001882568218227, -0.02177134145078271)
	-- (0.9001882568218227, -0.02251872625836839) -- (0.9002479429834144, -0.02239832560249118)
	-- (0.9002479429834144, -0.003980659065810799) -- (0.9002652950688538, -0.003947547504173038)
	-- (0.9002652950688538, -0.019411502024447268) -- (0.9003720801954852, -0.019200271704919596)
	-- (0.9003720801954852, -0.01813572622885317) -- (0.9004288699556467, -0.01802397201416854)
	-- (0.9004288699556467, -0.02775508638647938) -- (0.9004751236323105, -0.027663734140367116)
	-- (0.9004751236323105, -0.035414831224016834) -- (0.9004879868844842, -0.035389462541957246)
	-- (0.9004879868844842, -0.049023025556749415) -- (0.9006090668466183, -0.04878718235484764)
	-- (0.9006090668466183, -0.04792550426460735) -- (0.9006358627326353, -0.04787341762093143)
	-- (0.9006358627326353, -0.019032721972982065) -- (0.900655100133996, -0.01899455683309679)
	-- (0.900655100133996, -0.012092108523702563) -- (0.9006717952380828, -0.012059271154217231)
	-- (0.9006717952380828, 0.016700581895022562) -- (0.9006942879854242, 0.01674540325791273)
	-- (0.9006942879854242, 0.03819232750182641) -- (0.9007043618134931, 0.0382122545815359)
	-- (0.9007043618134931, 0.035451368776059866) -- (0.9007613158940442, 0.03556403918648255)
	-- (0.9007613158940442, 0.03704962952361812) -- (0.900792313819916, 0.03711089531552181)
	-- (0.900792313819916, 0.03552874908533628) -- (0.9008953591581053, 0.035732648257826884)
	-- (0.9008953591581053, 0.006239000022467883) -- (0.9010308595240333, 0.0064690599952463785)
	-- (0.9010308595240333, 0.0022455315476712446) -- (0.9010460816687356, 0.002271380234998101)
	-- (0.9010460816687356, 0.008628804522249699) -- (0.9010816457172451, 0.00868982661151653)
	-- (0.9010816457172451, 0.00863833568841518) -- (0.9010910431025483, 0.008654475970220716)
	-- (0.9010910431025483, 0.006291660788671186) -- (0.901160436471872, 0.006409796477756833)
	-- (0.901160436471872, 0.008330857542139239) -- (0.9011642334731118, 0.008337291756860985)
	-- (0.9011642334731118, 0.008183420664313445) -- (0.9012581403622708, 0.008343105710971131)
	-- (0.9012581403622708, 0.011996752731567688) -- (0.9012786022397147, 0.01203190454720196)
	-- (0.9012786022397147, 0.002438850935429828) -- (0.9013436740940972, 0.0025479169530152794)
	-- (0.9013436740940972, 0.006192212765518433) -- (0.9014201606478717, 0.006322315941349033)
	-- (0.9014201606478717, 0.004543526065937003) -- (0.901478535339713, 0.00464362461250278)
	-- (0.901478535339713, 0.0030589135526651215) -- (0.9014919781881404, 0.003081900589500071)
	-- (0.9014919781881404, -0.002953382277722341) -- (0.9015174587198928, -0.002910322919041137)
	-- (0.9015174587198928, 0.00032805890045322354) -- (0.9016161332699472, 0.000493896107401566)
	-- (0.9016161332699472, 0.0034516927561783367) -- (0.9016395526595143, 0.003491017070457238)
	-- (0.9016395526595143, 0.03244460240716339) -- (0.9017013473643599, 0.032560717735719884)
	-- (0.9017013473643599, 0.032358607431444836) -- (0.9017232678766675, 0.032399811474759864)
	-- (0.9017232678766675, 0.036169011669525415) -- (0.9017405069933485, 0.03620162363487144)
	-- (0.9017405069933485, 0.03640021292592681) -- (0.9017569296774507, 0.036431310238259004)
	-- (0.9017569296774507, 0.050876040122141857) -- (0.901761079353889, 0.05088369139925035)
	-- (0.901761079353889, 0.058128367289370785) -- (0.9017749755412175, 0.05815341349170163)
	-- (0.9017749755412175, 0.0538715832909076) -- (0.9018523988458561, 0.05401212523645711)
	-- (0.9018523988458561, 0.047597837831242516) -- (0.9019569819491094, 0.047787686725780536)
	-- (0.9019569819491094, 0.046189496964531354) -- (0.9020096790514849, 0.046284873542430265)
	-- (0.9020096790514849, 0.047539859669366386) -- (0.9020733273286665, 0.04765557714532734)
	-- (0.9020733273286665, 0.045864219022226135) -- (0.9021242454422044, 0.045956851343378784)
	-- (0.9021242454422044, 0.040343763157831836) -- (0.9021557817490632, 0.040401482527273984)
	-- (0.9021557817490632, 0.06785075713396371) -- (0.9021645891596783, 0.06786629652874289)
	-- (0.9021645891596783, 0.0669349837254931) -- (0.9022002306204242, 0.06699775167102316)
	-- (0.9022002306204242, 0.08303581997997855) -- (0.9022690147246382, 0.08315411685203201)
	-- (0.9022690147246382, 0.08352431594910596) -- (0.9022853963442725, 0.08355249058838805)
	-- (0.9022853963442725, 0.0787272361388257) -- (0.9023097604180323, 0.07876941044551267)
	-- (0.9023097604180323, 0.07662137397061311) -- (0.9023239354365282, 0.07664597519598416)
	-- (0.9023239354365282, 0.07835362653703369) -- (0.9023371941119627, 0.07837659431583503)
	-- (0.9023371941119627, 0.07927747189014275) -- (0.9023489363138016, 0.0792978610928679)
	-- (0.9023489363138016, 0.08639713856169631) -- (0.902376632498313, 0.08644470294271714)
	-- (0.902376632498313, 0.08686371944280874) -- (0.9023886510659369, 0.08688434575659928)
	-- (0.9023886510659369, 0.03925284708672924) -- (0.9024039690286809, 0.03927905302811126)
	-- (0.9024039690286809, 0.04234154435420717) -- (0.9024112897789005, 0.04235396484423463)
	-- (0.9024112897789005, 0.04174516866835236) -- (0.9024749588486536, 0.04185332591991611)
	-- (0.9024749588486536, 0.04462980583630359) -- (0.902518141378558, 0.04470279524766739)
	-- (0.902518141378558, 0.04380871495060735) -- (0.902523612150399, 0.043817970947458276)
	-- (0.902523612150399, 0.04257736149590915) -- (0.9025398656079394, 0.04260479750094166)
	-- (0.9025398656079394, 0.0435484952883111) -- (0.9025884975079812, 0.04363006389527439)
	-- (0.9025884975079812, 0.07015661700685162) -- (0.9026033039589079, 0.07018279736762882)
	-- (0.9026033039589079, -0.048811804177713546) -- (0.902625629458764, -0.048767020816456064)
	-- (0.902625629458764, -0.056293403204912995) -- (0.9026389760476413, -0.05626760305491825)
	-- (0.9026389760476413, -0.06353738583908133) -- (0.9027796637716101, -0.06325050526112189)
	-- (0.9027796637716101, -0.06220835780803771) -- (0.902813879465407, -0.0621387639711316)
	-- (0.902813879465407, -0.06271143699440637) -- (0.902850982632302, -0.06263574003499402)
	-- (0.902850982632302, -0.06263937148711828) -- (0.90296557852588, -0.062405574443912405)
	-- (0.90296557852588, -0.062116166182522484) -- (0.9030229224781988, -0.06199955282557571)
	-- (0.9030229224781988, -0.06001644903392793) -- (0.9030675092882368, -0.05992515363027772)
	-- (0.9030675092882368, -0.059020168715970434) -- (0.9031130461974793, -0.05892682291915013)
	-- (0.9031130461974793, -0.04179438810107592) -- (0.9031242432287093, -0.04177033470182726)
	-- (0.9031242432287093, -0.0815410908580837) -- (0.9031261725287217, -0.08153643812754423)
	-- (0.9031261725287217, -0.18461229681924565) -- (0.9031375453619107, -0.1845866742663647)
	-- (0.9031375453619107, -0.18260943723427764) -- (0.9031724316389926, -0.18253086605698743)
	-- (0.9031724316389926, -0.1826344468656683) -- (0.903199117147467, -0.1825743225871486)
	-- (0.903199117147467, -0.2099831047685226) -- (0.9032659949052142, -0.20983411914371533)
	-- (0.9032659949052142, -0.2146457369844088) -- (0.9032914126061302, -0.21458989437918102)
	-- (0.9032914126061302, -0.21394483869808337) -- (0.9032950048149382, -0.21393693404940248)
	-- (0.9032950048149382, -0.2135753031064543) -- (0.9033052633073985, -0.2135527333065255)
	-- (0.9033052633073985, 0.07277138960307548) -- (0.9033680468532324, 0.07291180455855806)
	-- (0.9033680468532324, 0.05924525734510983) -- (0.9033752062939883, 0.059261267890507216)
	-- (0.9033752062939883, 0.06602219726569754) -- (0.9033860171202394, 0.06604619687059944)
	-- (0.9033860171202394, 0.06650507220684705) -- (0.9034309683508135, 0.06660463444715313)
	-- (0.9034309683508135, 0.06652669671298732) -- (0.9035202599938608, 0.06672478685394713)
	-- (0.9035202599938608, 0.04735349110544264) -- (0.9035778139253904, 0.04748246775120471)
	-- (0.9035778139253904, -0.2321143502010208) -- (0.9036086397636853, -0.23204711696481978)
	-- (0.9036086397636853, -0.2817134685206311) -- (0.9037057591310201, -0.2814825211868297)
	-- (0.9037057591310201, -0.2875477377308094) -- (0.9037284662136876, -0.28749189689731364)
	-- (0.9037284662136876, -0.2877813079605414) -- (0.9037680383749107, -0.28768396828301623)
	-- (0.9037680383749107, -0.2807178661409111) -- (0.9038252335228516, -0.28057786168382287)
	-- (0.9038252335228516, -0.27847828431208077) -- (0.90387129134629, -0.2783645528148219)
	-- (0.90387129134629, -0.27814104566375375) -- (0.9038719740228524, -0.27813936448350873)
	-- (0.9038719740228524, -0.27359902458276014) -- (0.9040133720130228, -0.2732625133660864)
	-- (0.9040133720130228, -0.2877956295802585) -- (0.9040404802238906, -0.28773132438599114)
	-- (0.9040404802238906, -0.2878553374330275) -- (0.9043088332246848, -0.28721876069364966)
	-- (0.9043088332246848, -0.2768741005810308) -- (0.9044477844434154, -0.27655037126768683)
	-- (0.9044477844434154, -0.26454565763972504) -- (0.9047073285559787, -0.263928795727801)
	-- (0.9047073285559787, -0.2527987099197437) -- (0.9047698300948469, -0.25265824173318513)
	-- (0.9047698300948469, -0.249908872580323) -- (0.9048892196114064, -0.24964141680259017)
	-- (0.9048892196114064, -0.24530720402056314) -- (0.9048962592420347, -0.24529109311880443)
	-- (0.9048962592420347, -0.24383464051020617) -- (0.9050287460360398, -0.24353258038711037)
	-- (0.9050287460360398, -0.2299108959016531) -- (0.9051344012998034, -0.22967115497955728)
	-- (0.9051344012998034, -0.22902539666963298) -- (0.905155311625539, -0.2289779593752658)
	-- (0.905155311625539, -0.2274910444570117) -- (0.9051737750234206, -0.22744931387581255)
	-- (0.9051737750234206, -0.22649289037806114) -- (0.9051800901161644, -0.22647862861882842)
	-- (0.9051800901161644, -0.22875385982659885) -- (0.9052511094033184, -0.2285933713495942)
	-- (0.9052511094033184, -0.22811927116115568) -- (0.9052765063516037, -0.2280618836189669)
	-- (0.9052765063516037, -0.18931742368167997) -- (0.9053006416429531, -0.18925298845791255)
	-- (0.9053006416429531, -0.19224420179294308) -- (0.9053068897347508, -0.19222749095930905)
	-- (0.9053068897347508, -0.2625261366283141) -- (0.9053230920281677, -0.26248241039289105)
	-- (0.9053230920281677, -0.25483547707150367) -- (0.9053238456236297, -0.2548334511533662)
	-- (0.9053238456236297, -0.2600623947209433) -- (0.9053816701585066, -0.2599061504707346)
	-- (0.9053816701585066, -0.2606888564019473) -- (0.9054743556740135, -0.26043916890660607)
	-- (0.9054743556740135, -0.2599741461284792) -- (0.9055216407866143, -0.2598469806233121)
	-- (0.9055216407866143, -0.2699412088728772) -- (0.9055611847279668, -0.2698312604722397)
	-- (0.9055611847279668, -0.2708164069197586) -- (0.9056099699486857, -0.27068143330490696)
	-- (0.9056099699486857, -0.27403089891909665) -- (0.905698233514014, -0.27378771767203136)
	-- (0.905698233514014, -0.27218679345911057) -- (0.9058027861400505, -0.2718999234209058)
	-- (0.9058027861400505, -0.2559491175416458) -- (0.9058555741824007, -0.2558052581539367)
	-- (0.9058555741824007, -0.2533724367467168) -- (0.9059028865767242, -0.25324387817971344)
	-- (0.9059028865767242, -0.25500052662950845) -- (0.9059450951024238, -0.25488608563437104)
	-- (0.9059450951024238, 0.1254227037316564) -- (0.9060028002962265, 0.125750857718046)
	-- (0.9060028002962265, 0.12356894417022735) -- (0.9060421716347251, 0.12379332455757518)
	-- (0.9060421716347251, 0.10128967164976622) -- (0.9060777054080048, 0.10149225046700781)
	-- (0.9060777054080048, 0.0988423563019736) -- (0.9060893044001275, 0.09890838297763084)
	-- (0.9060893044001275, 0.09657316994914959) -- (0.9060972648976446, 0.09661835266702362)
	-- (0.9060972648976446, 0.09872921166648253) -- (0.906181842144043, 0.09920753906641794)
	-- (0.906181842144043, 0.09605146334677758) -- (0.9062282411586841, 0.09631300732220387)
	-- (0.9062282411586841, 0.09015589704621138) -- (0.9062374553944874, 0.09020829640798064)
	-- (0.9062374553944874, 0.09533049153727387) -- (0.9062732223940864, 0.09553530775019232)
	-- (0.9062732223940864, 0.09344676888489746) -- (0.9063265331117537, 0.09375165192443638)
	-- (0.9063265331117537, 0.09575979652209529) -- (0.9064104792965437, 0.09623936726451601)
	-- (0.9064104792965437, -0.10684108505194381) -- (0.9064472924814736, -0.10661622173420439)
	-- (0.9064472924814736, -0.10091361643109274) -- (0.9064735130118998, -0.10075372374298265)
	-- (0.9064735130118998, -0.10182272023560715) -- (0.906487820334481, -0.10173542691468597)
	-- (0.906487820334481, -0.08369104595947215) -- (0.9065107872951432, -0.08355116442476436)
	-- (0.9065107872951432, -0.08294508467401371) -- (0.9065629950868958, -0.08262648813420592)
	-- (0.9065629950868958, -0.0213911074888069) -- (0.9066789871242668, -0.020678313795737865)
	-- (0.9066789871242668, -0.009058099240788937) -- (0.9067219768225242, -0.008795107440025478)
	-- (0.9067219768225242, -0.008641980587497693) -- (0.9067588190901065, -0.008416542508645854)
	-- (0.9067588190901065, -0.10035262003422624) -- (0.9067857630516991, -0.10003277676989535)
	-- (0.9067857630516991, 0.07145407631629304) -- (0.9068117800452228, 0.07175211841050101)
	-- (0.9068117800452228, 0.061501667155854554) -- (0.9068171104240115, 0.06156280389978541)
	-- (0.9068171104240115, 0.06587389141477308) -- (0.9068264830213038, 0.06598183376696451)
	-- (0.9068264830213038, 0.06605659937734987) -- (0.9068320639018435, 0.06612087475783844)
	-- (0.9068320639018435, 0.08992547375212066) -- (0.9068607238931892, 0.09025126724923692)
	-- (0.9068607238931892, 0.08841087306510717) -- (0.9068737302068881, 0.08855879482389649)
	-- (0.9068737302068881, 0.16423874531813087) -- (0.9070364670256751, 0.16609896356220177)
	-- (0.9070364670256751, 0.17898837462644634) -- (0.9070441980166811, 0.17907696525208416)
	-- (0.9070441980166811, 0.15990055174488588) -- (0.9070472835750423, 0.15993606772007044)
	-- (0.9070472835750423, 0.13565373976370163) -- (0.9070962810107335, 0.1362189751431538)
	-- (0.9070962810107335, 0.12960356445219284) -- (0.9071108958591464, 0.12977223138454647)
	-- (0.9071108958591464, 0.20337829365214036) -- (0.9071738338520755, 0.20374322578311577)
	-- (0.9071738338520755, 0.20451078523885954) -- (0.9073910412430743, 0.20577042968572865)
	-- (0.9073910412430743, 0.20144372663931295) -- (0.9074367386738712, 0.20170734505842602)
	-- (0.9074367386738712, 0.134203103951703) -- (0.9074833878952107, 0.13446947786715333)
	-- (0.9074833878952107, 0.13498267639165742) -- (0.9074923628352607, 0.13503388433101168)
	-- (0.9074923628352607, 0.11966141628582455) -- (0.9075703237259911, 0.1201085334549192)
	-- (0.9075703237259911, 0.1111248824395887) -- (0.9078187293180491, 0.11254444921378347)
	-- (0.9078187293180491, 0.09147319845126427) -- (0.907910715196722, 0.09201038982344314)
	-- (0.907910715196722, 0.09564609748383265) -- (0.9079326597146019, 0.09577546695908865)
	-- (0.9079326597146019, 0.09586453069581594) -- (0.9079934117973978, 0.09622270310496304)
	-- (0.9079934117973978, 0.09521003285302695) -- (0.9080877437445319, 0.09576604090847166)
	-- (0.9080877437445319, 0.0980713969594477) -- (0.9080920930264834, 0.09809711693063863)
	-- (0.9080920930264834, 0.08116058954853403) -- (0.9082329800024128, 0.08199045365835897)
	-- (0.9082329800024128, 0.09432740545966103) -- (0.9082839161465286, 0.09462609102018602)
	-- (0.9082839161465286, 0.09852694350539444) -- (0.9083113324857555, 0.09868765861538525)
	-- (0.9083113324857555, 0.09957615217077062) -- (0.9084465994480654, 0.10036888931251048)
	-- (0.9084465994480654, 0.12237568305639383) -- (0.9086972346258211, 0.123906049683551)
	-- (0.9086972346258211, 0.09624399712992802) -- (0.9087078048004295, 0.09630377170599763)
	-- (0.9087078048004295, 0.10813842251319826) -- (0.9087864909521532, 0.10858428103662564)
	-- (0.9087864909521532, 0.1090651955597524) -- (0.9088666068071967, 0.10951936544370784)
	-- (0.9088666068071967, 0.1063702937673228) -- (0.9088803766172746, 0.10644880654692403)
	-- (0.9088803766172746, 0.09956090586927761) -- (0.9088847756194554, 0.09958604010380216)
	-- (0.9088847756194554, 0.10079380387709133) -- (0.9089129265412746, 0.10095418125114008)
	-- (0.9089129265412746, 0.10052891043727011) -- (0.9089326138983881, 0.10064108059157378)
	-- (0.9089326138983881, 0.10013232934563039) -- (0.9089458650768782, 0.10020778938765078)
	-- (0.9089458650768782, 0.10508385766745976) -- (0.9089908104336164, 0.10533959573002381)
	-- (0.9089908104336164, 0.10409629411076889) -- (0.9089991702009055, 0.10414379833710036)
	-- (0.9089991702009055, -0.15559715840389188) -- (0.9090280744042974, -0.15550358051957686)
	-- (0.9090280744042974, -0.14977813538860593) -- (0.9092066497087952, -0.14919992081921585)
	-- (0.9092066497087952, -0.17026188144924007) -- (0.9093811759799906, -0.16970153918745673)
	-- (0.9093811759799906, -0.17094889998634683) -- (0.9094453154823993, -0.17074292970203936)
	-- (0.9094453154823993, -0.1724554685731913) -- (0.9094566551774023, -0.17241940803015365)
	-- (0.9094566551774023, -0.1671730239463207) -- (0.9095098771949978, -0.16700520481913475)
	-- (0.9095098771949978, -0.17514713647652427) -- (0.9095823290220882, -0.174917931112515)
	-- (0.9095823290220882, -0.17719710324322743) -- (0.9097920439396463, -0.17653900620260096)
	-- (0.9097920439396463, -0.17777689315224454) -- (0.9098084897010849, -0.17772524403702727)
	-- (0.9098084897010849, -0.18023900637508225) -- (0.9098118764023693, -0.18022831781458276)
	-- (0.9098118764023693, -0.17817261116329658) -- (0.9098232283148364, -0.17813663846918973)
	-- (0.9098232283148364, -0.1635562800841571) -- (0.9098705139515822, -0.16340563354878201)
	-- (0.9098705139515822, -0.16548959642094244) -- (0.9099021899185216, -0.16538872127525217)
	-- (0.9099021899185216, -0.15445769509723775) -- (0.9099351232709966, -0.15434977919056603)
	-- (0.9099351232709966, -0.15387277473028696) -- (0.9099464519155334, -0.15383570648797354)
	-- (0.9099464519155334, -0.15371458247702982) -- (0.9100264555466608, -0.15345283889942257)
	-- (0.9100264555466608, -0.14629048179006804) -- (0.9100451159575045, -0.1462296391792436)
	-- (0.9100451159575045, -0.14880052143013286) -- (0.9100760145765278, -0.14870026625852165)
	-- (0.9100760145765278, -0.15324116509865332) -- (0.9101292303723596, -0.15306898094681223)
	-- (0.9101292303723596, -0.15253475886945553) -- (0.9102434838838921, -0.15216379399306607)
	-- (0.9102434838838921, -0.1384670139476668) -- (0.9103017340487778, -0.1382754304357404)
	-- (0.9103017340487778, -0.14041132139212137) -- (0.9103470130067536, -0.14026243949596306)
	-- (0.9103470130067536, -0.14836045625580746) -- (0.9103867956055528, -0.14822944361404797)
	-- (0.9103867956055528, -0.1479774751967329) -- (0.9104620384997999, -0.14772864630810179)
	-- (0.9104620384997999, -0.14906636842858442) -- (0.910513717003124, -0.148896245243957)
	-- (0.910513717003124, -0.13040059503221368) -- (0.9105267400135574, -0.13035801416623172)
	-- (0.9105267400135574, -0.1501090794225457) -- (0.9106363935681046, -0.14970537170818213)
	-- (0.9106363935681046, -0.15140393745210248) -- (0.9106382960099063, -0.1513969359524525)
	-- (0.9106382960099063, -0.1505838157674882) -- (0.9106445828741453, -0.15056068031073075)
	-- (0.9106445828741453, -0.15059010770376371) -- (0.9107754668521072, -0.15010850926592137)
	-- (0.9107754668521072, -0.14818378037056834) -- (0.9108284922551223, -0.1479891886153002)
	-- (0.9108284922551223, -0.14410949624476596) -- (0.910919997883039, -0.1437737653717105)
	-- (0.910919997883039, -0.14644830858370161) -- (0.9109569340504877, -0.1463126508596849)
	-- (0.9109569340504877, -0.14203965337592644) -- (0.9110373736207362, -0.14174403905299204)
	-- (0.9110373736207362, -0.1417425741147697) -- (0.9110391905814821, -0.1417358967383896)
	-- (0.9110391905814821, -0.20335214332232163) -- (0.911063930819275, -0.2032622403281931)
	-- (0.911063930819275, -0.20309249613172473) -- (0.9111379984469782, -0.20282338707422343)
	-- (0.9111379984469782, -0.20190179664231095) -- (0.911163978843017, -0.2018074047247211)
	-- (0.911163978843017, -0.20167108699721822) -- (0.9112043364574433, -0.20152423515905662)
	-- (0.9112043364574433, -0.22561811713948005) -- (0.9112093590802369, -0.2255997964315968)
	-- (0.9112093590802369, -0.3526356527303161) -- (0.9112728400430827, -0.35237193682321644)
	-- (0.9112728400430827, -0.3530153172746166) -- (0.9113300614203257, -0.3527776825850163)
	-- (0.9113300614203257, -0.3575767217655198) -- (0.9113337440516743, -0.35756156322756383)
	-- (0.9113337440516743, -0.3583795610651284) -- (0.9114642454506369, -0.35784207962011033)
	-- (0.9114642454506369, -0.38633398837433675) -- (0.9114721382487422, -0.3863007378914253)
	-- (0.9114721382487422, -0.3839549514813051) -- (0.9115766483124251, -0.3835218358524072)
	-- (0.9115766483124251, -0.38537657586776164) -- (0.9115869690537968, -0.38533400157330666)
	-- (0.9115869690537968, -0.3853746742063424) -- (0.9116306186378879, -0.38519456830479987)
	-- (0.9116306186378879, -0.38600078173813485) -- (0.9116446857141631, -0.385942734557996)
	-- (0.9116446857141631, -0.38593961870902666) -- (0.9116596966315048, -0.385877675530929)
	-- (0.9116596966315048, -0.3843824470384809) -- (0.9117145756345052, -0.3841557501430561)
	-- (0.9117145756345052, -0.38504031585262105) -- (0.9117490521949061, -0.38489733005005683)
	-- (0.9117490521949061, -0.38537186264207884) -- (0.9117545003524491, -0.3853492844740374)
	-- (0.9117545003524491, -0.3820681247831671) -- (0.9119095917309648, -0.3814266059841053)
	-- (0.9119095917309648, -0.382179446099096) -- (0.9119372197566891, -0.382065127549498)
	-- (0.9119372197566891, -0.37255637619428067) -- (0.9120817808581424, -0.37197116293077315)
	-- (0.9120817808581424, -0.3735873177474519) -- (0.9120846530646515, -0.3735755908237677)
	-- (0.9120846530646515, -0.36923586029746147) -- (0.9121097708756423, -0.3691328795552776)
	-- (0.9121097708756423, -0.3711508113025086) -- (0.9121326303193787, -0.37105685316604153)
	-- (0.9121326303193787, -0.3696374622166217) -- (0.9122323102422442, -0.369227873995614)
	-- (0.9122323102422442, -0.2978243012851853) -- (0.9122620807932922, -0.2977135102462344)
	-- (0.9122620807932922, -0.31301619243689766) -- (0.9122848495189304, -0.31293248114769995)
	-- (0.9122848495189304, -0.31342414821292) -- (0.9123143344868999, -0.31331576201385514)
	-- (0.9123143344868999, -0.31589641291000176) -- (0.9123378481557046, -0.3158099225082044)
	-- (0.9123378481557046, -0.29502587861971646) -- (0.9123664397414604, -0.2949210169699586)
	-- (0.9123664397414604, -0.2890028797221813) -- (0.9124284371796768, -0.2887760796422127)
	-- (0.9124284371796768, -0.28253394347708594) -- (0.9124742051736622, -0.2823677419125089)
	-- (0.9124742051736622, -0.27620130877319327) -- (0.9125717160997266, -0.2758482749093394)
	-- (0.9125717160997266, -0.27269905412185325) -- (0.9125976111219192, -0.27260539067739015)
	-- (0.9125976111219192, -0.2672784406403167) -- (0.9126772314879217, -0.26699225405993465)
	-- (0.9126772314879217, -0.26338319242078506) -- (0.9126951300801729, -0.26331901061953866)
	-- (0.9126951300801729, -0.25226664109145136) -- (0.9127456848399764, -0.25208484836350115)
	-- (0.9127456848399764, -0.2506080998144814) -- (0.9128520763085873, -0.2502254270314098)
	-- (0.9128520763085873, -0.2498460304935629) -- (0.9128815129918301, -0.2497399248435394)
	-- (0.9128815129918301, -0.25033425930976466) -- (0.912933788547876, -0.2501457253559214)
	-- (0.912933788547876, -0.2420132150936179) -- (0.9130361511429347, -0.2416515376642963)
	-- (0.9130361511429347, -0.005149512973662464) -- (0.913059440452979, -0.005018942844369547)
	-- (0.913059440452979, -0.004817613595755617) -- (0.9131402141886523, -0.004364779201500036)
	-- (0.9131402141886523, -0.1960471194353575) -- (0.9131547040666896, -0.1958690345771949)
	-- (0.9131547040666896, -0.3325899091422135) -- (0.91320673449153, -0.3320294450941075)
	-- (0.91320673449153, -0.3302319720579579) -- (0.9132493861396722, -0.3297729857738099)
	-- (0.9132493861396722, -0.4653953755330126) -- (0.9132565164878724, -0.46531548584903315)
	-- (0.9132565164878724, -0.4502078307977483) -- (0.9132642579987202, -0.45012114864921343)
	-- (0.9132642579987202, -0.4473374670386635) -- (0.9132754736054597, -0.44721146318402205)
	-- (0.9132754736054597, -0.44740124841610346) -- (0.913292144858147, -0.44721392555040007)
	-- (0.913292144858147, -0.4469695983579617) -- (0.9133135711769338, -0.4467285876278172)
	-- (0.9133135711769338, -0.46354651795855184) -- (0.9133211650985903, -0.4634603399081898)
	-- (0.9133211650985903, -0.46415689821788403) -- (0.9133250625859107, -0.4641126811376024)
	-- (0.9133250625859107, -0.2761856027780583) -- (0.9133271719866413, -0.2761757185242084)
	-- (0.9133271719866413, -0.2736800036595031) -- (0.9133971189710116, -0.2733531052812445)
	-- (0.9133971189710116, -0.29276445854510563) -- (0.9134063269375303, -0.2927207079655723)
	-- (0.9134063269375303, -0.28313136886161117) -- (0.9134278025434335, -0.2830296712562888)
	-- (0.9134278025434335, -0.290932429863837) -- (0.9134768011521956, -0.290700805713647)
	-- (0.9134768011521956, -0.29047374016100763) -- (0.9135045833408814, -0.2903423994550379)
	-- (0.9135045833408814, -0.2900950714908665) -- (0.9135778605451985, -0.2897487822746415)
	-- (0.9135778605451985, -0.28921739630415816) -- (0.9135837434065255, -0.2891895874492255)
	-- (0.9135837434065255, -0.2871256054039012) -- (0.9136843575502215, -0.28664989420865167)
	-- (0.9136843575502215, -0.2883081051350912) -- (0.9137613901010148, -0.28794444961403226)
	-- (0.9137613901010148, -0.2877575661787871) -- (0.9137949352305258, -0.2875988290874016)
	-- (0.9137949352305258, -0.29004570053823414) -- (0.9138398318603163, -0.2898327679643545)
	-- (0.9138398318603163, -0.2919001967228999) -- (0.9138412702620005, -0.29189340499482924)
	-- (0.9138412702620005, -0.28938566601915555) -- (0.9138910862687027, -0.2891491873649554)
	-- (0.9138910862687027, -0.26866697366033454) -- (0.913897288511889, -0.26863740576424716)
	-- (0.913897288511889, -0.2697153402481569) -- (0.9139003530885872, -0.2697008075782499)
	-- (0.9139003530885872, -0.28071369399609836) -- (0.9140369329138366, -0.2800601633061595)
	-- (0.9140369329138366, -0.2761903529097286) -- (0.9140848618361685, -0.27596315203645994)
	-- (0.9140848618361685, -0.27717728062772656) -- (0.914114577571847, -0.2770347400513527)
	-- (0.914114577571847, -0.27793304427290627) -- (0.9141160759642144, -0.2779258603293549)
	-- (0.9141160759642144, -0.27835640941988893) -- (0.9141776618855204, -0.27806115782643176)
	-- (0.9141776618855204, -0.2799666357730642) -- (0.9141825926273179, -0.2799429999811957)
	-- (0.9141825926273179, -0.2811976793931543) -- (0.9141870031112407, -0.2811765375034607)
	-- (0.9141870031112407, -0.26902783274096886) -- (0.914257919886401, -0.26868816876667295)
	-- (0.914257919886401, -0.2826641116465301) -- (0.9142959751260449, -0.2824815660597749)
	-- (0.9142959751260449, -0.28077872200277165) -- (0.9143043588663381, -0.28073846693021703)
	-- (0.9143043588663381, -0.3079236955750856) -- (0.9143675957921752, -0.30760245763215144)
	-- (0.9143675957921752, -0.30714518354564546) -- (0.914394198575265, -0.3070100094026448)
	-- (0.914394198575265, -0.2996464779040469) -- (0.9145069663197871, -0.29907352357957606)
	-- (0.9145069663197871, -0.2880562979154551) -- (0.9145563099848663, -0.28781410436621696)
	-- (0.9145563099848663, -0.3081771012441453) -- (0.9147163580452268, -0.30737808183394355)
	-- (0.9147163580452268, -0.30919190531471474) -- (0.9149437797407857, -0.30805537378314113)
	-- (0.9149437797407857, -0.309118343102486) -- (0.9149606416924834, -0.3090339778315003)
	-- (0.9149606416924834, -0.30900206224351423) -- (0.914978508010362, -0.30891267491357327)
	-- (0.914978508010362, -0.2885078086994056) -- (0.9149927384208786, -0.2884347801170687)
	-- (0.9149927384208786, -0.28843308601478523) -- (0.9150657835872812, -0.28805823406601616)
	-- (0.9150657835872812, -0.2800599687648495) -- (0.9150866549792932, -0.27995380812380866)
	-- (0.9150866549792932, -0.28925385568681666) -- (0.9151261893818795, -0.28905394424401315)
	-- (0.9151261893818795, -0.23882041429363726) -- (0.915136844019291, -0.23876604033918458)
	-- (0.915136844019291, -0.24404857571706576) -- (0.915142391155649, -0.2440207911222695)
	-- (0.915142391155649, -0.2536878674284755) -- (0.9151735692689851, -0.2535306584073796)
	-- (0.9151735692689851, -0.2529165675566012) -- (0.9151914535599324, -0.25282637705196004)
	-- (0.9151914535599324, -0.2714180440605483) -- (0.9152077780627241, -0.2713377035323133)
	-- (0.9152077780627241, -0.2750795240210024) -- (0.9152301384111626, -0.27496927813016897)
	-- (0.9152301384111626, -0.2860041861281267) -- (0.9152422245750251, -0.28594488000723794)
	-- (0.9152422245750251, -0.29504402051779094) -- (0.9153420368819667, -0.2945507569891902)
	-- (0.9153420368819667, -0.2999337918697159) -- (0.9155098615565543, -0.299099790209145)
	-- (0.9155098615565543, -0.29612404414375015) -- (0.9156061157126684, -0.2956469198807776)
	-- (0.9156061157126684, -0.29377018235408225) -- (0.915671693133768, -0.29344553357280573)
	-- (0.915671693133768, -0.29398005006612077) -- (0.9157371924716929, -0.29365544698965995)
	-- (0.9157371924716929, -0.2951339146663273) -- (0.91596480179536, -0.2940061234986285)
	-- (0.91596480179536, -0.29378934997828465) -- (0.9159749529853399, -0.2937390589286378)
	-- (0.9159749529853399, -0.2946268852419361) -- (0.9160524096200368, -0.2942435309940988)
	-- (0.9160524096200368, -0.29567712335137075) -- (0.9161242656790395, -0.29532337240587975)
	-- (0.9161242656790395, -0.372530490351382) -- (0.9161373807231961, -0.3724591386201026)
	-- (0.9161373807231961, -0.3726926260751064) -- (0.9161682746555421, -0.3725245721554915)
	-- (0.9161682746555421, -0.3812734330942621) -- (0.9161702223763974, -0.38126286636301276)
	-- (0.9161702223763974, -0.24725170255931792) -- (0.9162449393731755, -0.24689853281711782)
	-- (0.9162449393731755, -0.22494400028956518) -- (0.9162753392960717, -0.22479910576783838)
	-- (0.9162753392960717, -0.04044012557626474) -- (0.9163027329491683, -0.04029367881207762)
	-- (0.9163027329491683, -0.03581165585024784) -- (0.9163112185076204, -0.03576649169847286)
	-- (0.9163112185076204, -0.033719486291076614) -- (0.9163118912919116, -0.03371590467271225)
	-- (0.9163118912919116, -0.034951918617765164) -- (0.9164571383265884, -0.034181343111254654)
	-- (0.9164571383265884, -0.033275936921206783) -- (0.9164930391394164, -0.033085685862868405)
	-- (0.9164930391394164, -0.03812190807933752) -- (0.9166229493452418, -0.037436903303829844)
	-- (0.9166229493452418, -0.03824155005679918) -- (0.916742250468869, -0.03761221654918162)
	-- (0.916742250468869, -0.06137416499463087) -- (0.9167627512120734, -0.06126295245683294)
	-- (0.9167627512120734, 0.08529171108290558) -- (0.916842483197912, 0.08568910009097101)
	-- (0.916842483197912, 0.08235398104773216) -- (0.9168651815788262, 0.08246718373893959)
	-- (0.9168651815788262, 0.08118784244879636) -- (0.9168892213594343, 0.08130853391540337)
	-- (0.9168892213594343, 0.10203135822136893) -- (0.9168933039146149, 0.10205143229001813)
	-- (0.9168933039146149, 0.10376567400247888) -- (0.9169084527453522, 0.10384006646088546)
	-- (0.9169084527453522, 0.10492131371787682) -- (0.9169307164361629, 0.1050306225026913)
	-- (0.9169307164361629, 0.10491233039272485) -- (0.916963549047023, 0.10507356305344183)
	-- (0.916963549047023, 0.10594848547182908) -- (0.9169904320552432, 0.10607994964952454)
	-- (0.9169904320552432, 0.06700743420808251) -- (0.9169933349516932, 0.06702048882999304)
	-- (0.9169933349516932, 0.0640062669456818) -- (0.9170462661036014, 0.06424421669940113)
	-- (0.9170462661036014, 0.06276536289441328) -- (0.9171432338911724, 0.06320104147425332)
	-- (0.9171432338911724, 0.14638192922739318) -- (0.9171439665080547, 0.14638534282702162)
	-- (0.9171439665080547, 0.14313413834694294) -- (0.9171721036458877, 0.14326521237350004)
	-- (0.9171721036458877, 0.14706404890260835) -- (0.9171948919212183, 0.14717084657720195)
	-- (0.9171948919212183, 0.14929134611683945) -- (0.9172165099834053, 0.1493923183716064)
	-- (0.9172165099834053, 0.15183427379896855) -- (0.9172742688115173, 0.1521050500485498)
	-- (0.9172742688115173, 0.1539663813976906) -- (0.9173595347097568, 0.15436638710075126)
	-- (0.9173595347097568, 0.15438665493870452) -- (0.9173688679284561, 0.15443043243303234)
	-- (0.9173688679284561, 0.15864551624552053) -- (0.9174059956777451, 0.15881979764968662)
	-- (0.9174059956777451, 0.12048033548601246) -- (0.9174643329610971, 0.12077183313553674)
	-- (0.9174643329610971, 0.12310645780698902) -- (0.9174705681595149, 0.12313764186682262)
	-- (0.9174705681595149, 0.12594239934115392) -- (0.9174985320744206, 0.1260821901774461)
	-- (0.9174985320744206, 0.1145542296699052) -- (0.9175937162485575, 0.11502418430713411)
	-- (0.9175937162485575, 0.11585005336603457) -- (0.9177452841520959, 0.11659876076160694)
	-- (0.9177452841520959, 0.11637752183403433) -- (0.9177909177503542, 0.11660302269335347)
	-- (0.9177909177503542, 0.11984793275085666) -- (0.9179128520913233, 0.12045245220811608)
	-- (0.9179128520913233, 0.052062217941139466) -- (0.9180494127604244, 0.05283294966710128)
	-- (0.9180494127604244, 0.07431261581709435) -- (0.918091542059461, 0.07457113477854732)
	-- (0.918091542059461, 0.010332215190234573) -- (0.9181122921003719, 0.010453244424326236)
	-- (0.9181122921003719, 0.0004165400317303835) -- (0.9182154394673963, 0.0010255896113908814)
	-- (0.9182154394673963, 0.0008167011142561278) -- (0.9182338782899425, 0.0009256112146358558)
	-- (0.9182338782899425, -0.0317707309435112) -- (0.9182888407896718, -0.0314811248660622)
	-- (0.9182888407896718, -0.031144814103261222) -- (0.9182888830748378, -0.03114459141067318)
	-- (0.9182888830748378, -0.025604621821264373) -- (0.9183626652666226, -0.025216191483651926)
	-- (0.9183626652666226, -0.025511315981898344) -- (0.9183837892914132, -0.025400120139880522)
	-- (0.9183837892914132, -0.024025641018358638) -- (0.9184614188386496, -0.023616659912950318)
	-- (0.9184614188386496, -0.007158209078562844) -- (0.918515606161966, -0.0068707142102456395)
	-- (0.918515606161966, 0.0007745629543814776) -- (0.9185701461714149, 0.001063279229144017)
	-- (0.9185701461714149, -0.019924416602503096) -- (0.9186619287048285, -0.019438457857928346)
	-- (0.9186619287048285, -0.018837057047213283) -- (0.9186694140443885, -0.018797491295591048)
	-- (0.9186694140443885, 0.029151141611298923) -- (0.9187540530660352, 0.029607256832713584)
	-- (0.9187540530660352, 0.025560785793620075) -- (0.9187945569627609, 0.02577781771893827)
	-- (0.9187945569627609, 0.019447791954555815) -- (0.9188447630530064, 0.019715048469097593)
	-- (0.9188447630530064, 0.029159727964555987) -- (0.9188803317594653, 0.02934706232376033)
	-- (0.9188803317594653, 0.02936637062420638) -- (0.918926974624285, 0.029612020808188217)
	-- (0.918926974624285, 0.03713993119675963) -- (0.9189474220447202, 0.03724704548690813)
	-- (0.9189474220447202, 0.034931748618869544) -- (0.9190317481932365, 0.0353722080389758)
	-- (0.9190317481932365, 0.03413894378763944) -- (0.9190681318271484, 0.03432866096710895)
	-- (0.9190681318271484, 0.03184549500719624) -- (0.9190741484455004, 0.031876867105539865)
	-- (0.9190741484455004, 0.03202623386467857) -- (0.9190873930668331, 0.03209540241265155)
	-- (0.9190873930668331, 0.03319353986391782) -- (0.9192336138803426, 0.03395737347335638)
	-- (0.9192336138803426, -0.15686401838982617) -- (0.9192505274418892, -0.15678675912326523)
	-- (0.9192505274418892, -0.12899901441463188) -- (0.9192551913200969, -0.12897909121544943)
	-- (0.9192551913200969, -0.14012170666954754) -- (0.9192664342263597, -0.14007462501554063)
	-- (0.9192664342263597, -0.11250919463692544) -- (0.9192677627004776, -0.11250384810377222)
	-- (0.9192677627004776, -0.11050241384845425) -- (0.9192973907206003, -0.1103828307947811)
	-- (0.9192973907206003, -0.12261570639346468) -- (0.9192982281566847, -0.12261231501025123)
	-- (0.9192982281566847, -0.12254929416719554) -- (0.9193396635797078, -0.12238163513705362)
	-- (0.9193396635797078, -0.12182284887877043) -- (0.9195447862751867, -0.12099245630784022)
	-- (0.9195447862751867, -0.10342434626517083) -- (0.9196284305837372, -0.10308662545006668)
	-- (0.9196284305837372, -0.11007107728944115) -- (0.9196468470328806, -0.10999688500186486)
	-- (0.9196468470328806, -0.10906233875143086) -- (0.9196614837872987, -0.10900338400276408)
	-- (0.9196614837872987, -0.10832918543955744) -- (0.9196961546790727, -0.1081898451520303)
	-- (0.9196961546790727, -0.11160441804266752) -- (0.9197438496569771, -0.1114114303217154)
	-- (0.9197438496569771, -0.09193235973445944) -- (0.9197783426495637, -0.09179504105537471)
	-- (0.9197783426495637, -0.20052382727389442) -- (0.9197941409320145, -0.20046969013495833)
	-- (0.9197941409320145, -0.14013081747564712) -- (0.9198825315005248, -0.13988509577800787)
	-- (0.9198825315005248, -0.1413279483943531) -- (0.9199200101959738, -0.14122436121388235)
	-- (0.9199200101959738, -0.14224887721883112) -- (0.9199390346677002, -0.14219642490562287)
	-- (0.9199390346677002, -0.1404463189909202) -- (0.9199629637575767, -0.14038076301319524)
	-- (0.9199629637575767, -0.14264158532643498) -- (0.9199888163082058, -0.14257068756493535)
	-- (0.9199888163082058, -0.1452511526179424) -- (0.9200359439997914, -0.14512180504350067)
	-- (0.9200359439997914, -0.1474489192799801) -- (0.92006015986813, -0.14738254821472913)
	-- (0.92006015986813, -0.1439088558619697) -- (0.9200610618223742, -0.1439063701505657)
	-- (0.9200610618223742, -0.14802048662355666) -- (0.920073081142668, -0.14798771824001314)
	-- (0.920073081142668, -0.14495347361465474) -- (0.920086299992306, -0.1449173637277984)
	-- (0.920086299992306, -0.13826388775435894) -- (0.9200946707279442, -0.13823949135936842)
	-- (0.9200946707279442, -0.12936899186052359) -- (0.9201284473817584, -0.1292689364837324)
	-- (0.9201284473817584, -0.12844531560280467) -- (0.9201393999545228, -0.12841285686539794)
	-- (0.9201393999545228, -0.20996265477602) -- (0.9201908784638869, -0.2096844282594476)
	-- (0.9201908784638869, -0.20681070322621617) -- (0.920215720989129, -0.20667676754973538)
	-- (0.920215720989129, -0.25823746246173124) -- (0.9202274501448795, -0.2581737707019701)
	-- (0.9202274501448795, -0.26229818615996586) -- (0.9202676343797509, -0.262079759378184)
	-- (0.9202676343797509, -0.3013028947896397) -- (0.9202874178765178, -0.3011961746148003)
	-- (0.9202874178765178, -0.3003142016262297) -- (0.9203171281810307, -0.30015411306115025)
	-- (0.9203171281810307, -0.3062628962114833) -- (0.9203246280246853, -0.30622269159791476)
	-- (0.9203246280246853, -0.3884080078469978) -- (0.920339405008189, -0.38832487251051323)
	-- (0.920339405008189, -0.38373909665641476) -- (0.9204147283834154, -0.383312572870765)
	-- (0.9204147283834154, -0.38922133330603337) -- (0.9204250637444978, -0.3891649684476747)
	-- (0.9204250637444978, -0.3788749144084828) -- (0.9204545785513373, -0.3787040882830165)
	-- (0.9204545785513373, -0.377763367428716) -- (0.9205152369864796, -0.3774109630697616)
	-- (0.9205152369864796, -0.37738532151855186) -- (0.9205207237686505, -0.3773534450212056)
	-- (0.9205207237686505, -0.29229071845026333) -- (0.9207074182092071, -0.2916622315866008)
	-- (0.9207074182092071, -0.29943061518729236) -- (0.9207678411794454, -0.2991806031664103)
	-- (0.9207678411794454, -0.30447009039199074) -- (0.9208591891705972, -0.3040901867953268)
	-- (0.9208591891705972, -0.3030386396756773) -- (0.9208687642385353, -0.30299884872247956)
	-- (0.9208687642385353, -0.28567251393088694) -- (0.9208768282316948, -0.2856385938803945)
	-- (0.9208768282316948, -0.28569119486607364) -- (0.9208837107579018, -0.2856622449988494)
	-- (0.9208837107579018, -0.2862243028412183) -- (0.9208985035912374, -0.28616205846904774)
	-- (0.9208985035912374, -0.2847061454740955) -- (0.9209015564396769, -0.28469332532133584)
	-- (0.9209015564396769, -0.2830768774275089) -- (0.9209112544849659, -0.2830362557938809)
	-- (0.9209112544849659, -0.2982509271103392) -- (0.9210451982139697, -0.297686409196427)
	-- (0.9210451982139697, -0.29105740328466134) -- (0.9210472280636391, -0.2910494623630519)
	-- (0.9210472280636391, -0.2902470681681708) -- (0.9210616424574153, -0.2901909397167345)
	-- (0.9210616424574153, -0.2925780134237504) -- (0.9211061502390604, -0.2924043698792392)
	-- (0.9211061502390604, -0.2883697882644661) -- (0.9211917899497754, -0.2880354271184343)
	-- (0.9211917899497754, -0.25875644374420814) -- (0.9212672919443949, -0.2584701950486187)
	-- (0.9212672919443949, -0.2658268357428675) -- (0.9212718874165999, -0.265810656932113)
	-- (0.9212718874165999, -0.2696741840933411) -- (0.9212975219206802, -0.26958476232199413)
	-- (0.9212975219206802, -0.2646767858961073) -- (0.9213628332099305, -0.2644515159969668)
	-- (0.9213628332099305, -0.27249352873572535) -- (0.9213761753060261, -0.2724470407258348)
	-- (0.9213761753060261, -0.27497512003533264) -- (0.9213806861258125, -0.27495896250149593)
	-- (0.9213806861258125, -0.2531536260332546) -- (0.921419143670833, -0.25301709610289874)
	-- (0.921419143670833, -0.2512487529829286) -- (0.921438874170605, -0.25117855497740066)
	-- (0.921438874170605, -0.25706142100864476) -- (0.9214793359673032, -0.2569169759000335)
	-- (0.9214793359673032, -0.2920883124901912) -- (0.9215511387594176, -0.29182051058406816)
	-- (0.9215511387594176, -0.28552880273642417) -- (0.9215686124855887, -0.2854641343881943)
	-- (0.9215686124855887, -0.289651500969195) -- (0.9215717674225165, -0.2896398133104452)
	-- (0.9215717674225165, -0.27660584254105985) -- (0.9215993568929752, -0.2765018154949719)
	-- (0.9215993568929752, -0.2411202915068097) -- (0.9216304363373385, -0.24100321678347858)
	-- (0.9216304363373385, -0.23930249263703807) -- (0.9216982482151596, -0.23904723617619975)
	-- (0.9216982482151596, -0.23914395255564197) -- (0.9217463003547669, -0.23896305746383043)
	-- (0.9217463003547669, -0.23778660070546775) -- (0.9217760184335071, -0.23767459261116555)
	-- (0.9217760184335071, -0.2333908672556928) -- (0.9217975791767312, -0.23332278442293317)
	-- (0.9217975791767312, -0.229187313188428) -- (0.9218160295728021, -0.22912909341790322)
	-- (0.9218160295728021, -0.15850200853167526) -- (0.9218216011340402, -0.1584825938125927)
	-- (0.9218216011340402, -0.15695861403450143) -- (0.9218351094717046, -0.1569113970089476)
	-- (0.9218351094717046, -0.15058669798998886) -- (0.9219340509691766, -0.15023785685630048)
	-- (0.9219340509691766, -0.07020488648230763) -- (0.9219392516756779, -0.07018501553467787)
	-- (0.9219392516756779, -0.07112748938732726) -- (0.9220639814902595, -0.07065142390276868)
	-- (0.9220639814902595, -0.07174373698794304) -- (0.9220869422601237, -0.07165605478093605)
	-- (0.9220869422601237, -0.06936931459103016) -- (0.9221081478815446, -0.06929144946681286)
	-- (0.9221081478815446, -0.06344104862956906) -- (0.9221252693645026, -0.06337860729773163)
	-- (0.9221252693645026, -0.17484015408095588) -- (0.922179219826072, -0.1746665570558206)
	-- (0.922179219826072, -0.17007757397380524) -- (0.9221889753856234, -0.17004618925999648)
	-- (0.9221889753856234, -0.17341239762883404) -- (0.9221899753627447, -0.17340918188863716)
	-- (0.9221899753627447, -0.20349641399138574) -- (0.9222040966222133, -0.2034495942422373)
	-- (0.9222040966222133, -0.21754418129878608) -- (0.9222570892031807, -0.21736437148032628)
	-- (0.9222570892031807, -0.22128861171958616) -- (0.922261885938489, -0.2212723404514437)
	-- (0.922261885938489, -0.22879366802265383) -- (0.922333627225814, -0.2285506084681186)
	-- (0.922333627225814, -0.228485534917043) -- (0.922356961085905, -0.22840653335845032)
	-- (0.922356961085905, -0.22946423182248163) -- (0.922359126354519, -0.2294569784899359)
	-- (0.922359126354519, 0.16843932210549936) -- (0.9224473126308292, 0.1688722502709813)
	-- (0.9224473126308292, 0.17251265431301605) -- (0.9224600686599416, 0.17257538486434637)
	-- (0.9224600686599416, 0.17455614877229178) -- (0.9224907633674357, 0.17470704488794406)
	-- (0.9224907633674357, 0.17934672115893283) -- (0.9225425308298172, 0.17959962073181965)
	-- (0.9225425308298172, 0.18008007342437723) -- (0.9225654476673615, 0.1801917145708799)
	-- (0.9225654476673615, 0.15258927735253014) -- (0.9226017665838299, 0.15276995850540354)
	-- (0.9226017665838299, 0.15157352590981354) -- (0.9226770626589815, 0.1519480799310491)
	-- (0.9226770626589815, 0.1609467448693083) -- (0.9227249893075393, 0.16118573122460855)
	-- (0.9227249893075393, 0.16016534746186925) -- (0.9227919968239298, 0.16049987398525178)
	-- (0.9227919968239298, 0.16080795306303902) -- (0.9228375126873816, 0.16103532229292933)
	-- (0.9228375126873816, 0.11997026679484357) -- (0.9228393509528289, 0.1199789447833559)
	-- (0.9228393509528289, 0.1714901697706904) -- (0.9228864440386758, 0.17171895044377417)
	-- (0.9228864440386758, -0.14262802844692057) -- (0.9229061412067865, -0.14256835403183682)
	-- (0.9229061412067865, -0.015204292167603762) -- (0.9229440177991562, -0.01508178199794181)
	-- (0.9229440177991562, -0.0018607171488357389) -- (0.9229746470938561, -0.0017642290551918409)
	-- (0.9229746470938561, -0.0015331445074658872) -- (0.9230229457792964, -0.0013810378826451138)
	-- (0.9230229457792964, -0.0013699882784149) -- (0.9230389225916795, -0.0013196708070630928)
	-- (0.9230389225916795, -0.005276111649109172) -- (0.9231241067748428, -0.0049832474944707245)
	-- (0.9231241067748428, -0.012657056950508474) -- (0.9231242106827732, -0.012656522314564472)
	-- (0.9231242106827732, -0.009331353365376872) -- (0.9231557917836584, -0.009172893265149367)
	-- (0.9231557917836584, -0.009976897710030437) -- (0.9232166554211099, -0.009671382153525646)
	-- (0.9232166554211099, -0.007788181386244815) -- (0.9232525139543726, -0.0076082620061595245)
	-- (0.9232525139543726, -0.00933418878877531) -- (0.9232990365517076, -0.009099798880220687)
	-- (0.9232990365517076, -0.02347437786423359) -- (0.9233093859226595, -0.023422294824041553)
	-- (0.9233093859226595, -0.045700267174226594) -- (0.9233437111996677, -0.04552886278539185)
	-- (0.9233437111996677, -0.04178934339820173) -- (0.9233822046373412, -0.04163760057297699)
	-- (0.9233822046373412, -0.05260744762394066) -- (0.9233961256751908, -0.0525532415354924)
	-- (0.9233961256751908, -0.04305754985981064) -- (0.9234157514485128, -0.04298196774732267)
	-- (0.9234157514485128, -0.04363271751544126) -- (0.923424017549242, -0.04360094984840393)
	-- (0.923424017549242, -0.03618461572515481) -- (0.9234264044224222, -0.03617561467181561)
	-- (0.9234264044224222, -0.04719379065446418) -- (0.9234507257003131, -0.047100774796980716)
	-- (0.9234507257003131, -0.032858422897101676) -- (0.9234945768344488, -0.03269366685843474)
	-- (0.9234945768344488, -0.03331028575619363) -- (0.9234982973908317, -0.03329630925421281)
	-- (0.9234982973908317, -0.03636179779568293) -- (0.9235189949751466, -0.03628372983255347)
	-- (0.9235189949751466, -0.03959984084166192) -- (0.9235735760680341, -0.03939513035728841)
	-- (0.9235735760680341, -0.01757917953041766) -- (0.923655996999316, -0.017269022051739476)
	-- (0.923655996999316, -0.018848723019296888) -- (0.9238631343729538, -0.018071834639028343)
	-- (0.9238631343729538, -0.00012936126076533105) -- (0.9239169750531533, 7.355580894172948e-05)
	-- (0.9239169750531533, 0.014497712065416824) -- (0.9239232522820187, 0.014521728245992184)
	-- (0.9239232522820187, 0.021123167189979048) -- (0.9239603772843311, 0.021263682782950474)
	-- (0.9239603772843311, 0.0248439568098871) -- (0.924139401400683, 0.025518199896103926)
	-- (0.924139401400683, 0.02342684279114721) -- (0.9241495580628777, 0.02346516221068247)
	-- (0.9241495580628777, 0.04473597279157133) -- (0.9241535672561141, 0.044751495842319355)
	-- (0.9241535672561141, 0.04540376625398275) -- (0.9242626933753236, 0.04582657047717131)
	-- (0.9242626933753236, 0.08669734913637443) -- (0.9242982045709314, 0.08684021715703939)
	-- (0.9242982045709314, 0.08296021895952184) -- (0.9243960834867284, 0.0833547338108822)
	-- (0.9243960834867284, 0.1040783099386604) -- (0.9244499732732553, 0.10429742741243192)
	-- (0.9244499732732553, 0.10904689384115107) -- (0.9245274535372642, 0.109359890630535)
	-- (0.9245274535372642, 0.10453067676420882) -- (0.9245847290334249, 0.10476265564911452)
	-- (0.9245847290334249, 0.10458358228232204) -- (0.9246981662352876, 0.10504316746323446)
	-- (0.9246981662352876, 0.10481983221096064) -- (0.9247536590737457, 0.10504466449622435)
	-- (0.9247536590737457, 0.11064881365203232) -- (0.9247732148791112, 0.11072794117012554)
	-- (0.9247732148791112, 0.10998301851625186) -- (0.9247817322584856, 0.11001747508802893)
	-- (0.9247817322584856, 0.1104484369018164) -- (0.9248320346614897, 0.11065243611855131)
	-- (0.9248320346614897, 0.10911748801695392) -- (0.9248668937043746, 0.10926017289620851)
	-- (0.9248668937043746, 0.11456807376084531) -- (0.924897792795221, 0.11469474339816478)
	-- (0.924897792795221, 0.11397935723876373) -- (0.9249186926029701, 0.11406505657918714)
	-- (0.9249186926029701, 0.1149966211499272) -- (0.9249348676212129, 0.11506294710892051)
	-- (0.9249348676212129, 0.057120778649044766) -- (0.925045966576449, 0.05758206225994963)
	-- (0.925045966576449, 0.06006136712522227) -- (0.9250794649417275, 0.06020166607698191)
	-- (0.9250794649417275, 0.06307464023146317) -- (0.9250813522125839, 0.06308255592139318)
	-- (0.9250813522125839, 0.057271552983555435) -- (0.9251749023037201, 0.057666547582249254)
	-- (0.9251749023037201, 0.05495934974256452) -- (0.9251795426718887, 0.05497942836933173)
	-- (0.9251795426718887, 0.046715288318687445) -- (0.9252638006061212, 0.047083764013269)
	-- (0.9252638006061212, 0.051046486339888654) -- (0.9253367880747638, 0.05136655468844545)
	-- (0.9253367880747638, 0.056024570437307776) -- (0.9253566824160727, 0.05609424569519369)
	-- (0.9253566824160727, 0.062300544323886445) -- (0.9254515871665192, 0.06263379947708216)
	-- (0.9254515871665192, 0.05911006026740802) -- (0.9255072533642085, 0.05930507846848182)
	-- (0.9255072533642085, 0.07022320898787861) -- (0.9255087482288067, 0.070228401094462)
	-- (0.9255087482288067, 0.06841966003979336) -- (0.9255396553343522, 0.0685273148108212)
	-- (0.9255396553343522, 0.008198992275516431) -- (0.9256743405718107, 0.00863659948820777)
	-- (0.9256743405718107, -0.0013368229342324146) -- (0.9257056023901209, -0.001236887375782422)
	-- (0.9257056023901209, -0.001230388769539045) -- (0.9257186228437643, -0.0011887687367466246)
	-- (0.9257186228437643, 0.008797326487603471) -- (0.9257393188539365, 0.008863468235483722)
	-- (0.9257393188539365, 0.004924882699713285) -- (0.9257453393875229, 0.004944026986124948)
	-- (0.9257453393875229, 0.00605109107523951) -- (0.9257506779891278, 0.00606808510379672)
	-- (0.9257506779891278, 0.0016678095220389114) -- (0.925805870516267, 0.0018427762723461601)
	-- (0.925805870516267, 0.004747394746691546) -- (0.9258143756842746, 0.0047743327679205675)
	-- (0.9258143756842746, 0.006549219279449231) -- (0.9259034039832524, 0.006831223450980296)
	-- (0.9259034039832524, 0.005877404990074559) -- (0.9261530048829749, 0.006666751253827929)
	-- (0.9261530048829749, 0.005010934487500289) -- (0.926234387052689, 0.00526829451484525)
	-- (0.926234387052689, -0.09092266912553733) -- (0.9263897188616126, -0.09046595176428607)
	-- (0.9263897188616126, -0.20432923494042615) -- (0.9264409118946509, -0.20416502106897433)
	-- (0.9264409118946509, -0.20676415962403327) -- (0.9264518215577796, -0.20672921914590045)
	-- (0.9264518215577796, -0.12019088826289326) -- (0.9264726392056097, -0.1201300580519061)
	-- (0.9264726392056097, -0.1524468681028218) -- (0.9264855423381931, -0.15240831023254028)
	-- (0.9264855423381931, -0.14656529141943134) -- (0.9264976961069072, -0.1465293190052937)
	-- (0.9264976961069072, -0.14433940250932256) -- (0.926554570248316, -0.144170298295858)
	-- (0.926554570248316, -0.13644337484314675) -- (0.9265593062484113, -0.13642914958379868)
	-- (0.9265593062484113, -0.1363896069669135) -- (0.9268180829883396, -0.13561257266189422)
	-- (0.9268180829883396, -0.3838716703139703) -- (0.9268567782489043, -0.3837168721417217)
	-- (0.9268567782489043, -0.3824194458578301) -- (0.9268821896959617, -0.38231794634790717)
	-- (0.9268821896959617, -0.36759027185597837) -- (0.9269533063948387, -0.36731098254791145)
	-- (0.9269533063948387, -0.3708345984642284) -- (0.9269827873352361, -0.3707190660057913)
	-- (0.9269827873352361, -0.3606382344403199) -- (0.9270161408016822, -0.36051542946702475)
	-- (0.9270161408016822, -0.3733151695683448) -- (0.9271207889688178, -0.3729309273472605)
	-- (0.9271207889688178, -0.36809094498024536) -- (0.9271599653504454, -0.3679510325578354)
	-- (0.9271599653504454, -0.37519076074445057) -- (0.9272080779260313, -0.375021220086929)
	-- (0.9272080779260313, -0.3918595675848917) -- (0.9272132690787657, -0.3918412284766936)
	-- (0.9272132690787657, -0.38744392347413886) -- (0.9272331931935606, -0.38737340841891726)
	-- (0.9272331931935606, -0.3815888640174577) -- (0.9275254026794248, -0.38055434533554616)
	-- (0.9275254026794248, -0.38709155333157985) -- (0.9276927427913617, -0.3864948476630099)
	-- (0.9276927427913617, -0.3804621369195809) -- (0.9276996281601007, -0.3804377628640228)
	-- (0.9276996281601007, -0.3777710869954749) -- (0.9277078379030798, -0.37774211733241897)
	-- (0.9277078379030798, -0.37741129927868045) -- (0.9277412376419509, -0.37729343768704526)
	-- (0.9277412376419509, -0.3770325935037494) -- (0.9277660477185691, -0.37694508765396123)
	-- (0.9277660477185691, -0.36117090736527807) -- (0.9277846629264107, -0.3611021436615462)
	-- (0.9277846629264107, -0.373829929748847) -- (0.9278527812739444, -0.3735792267153099)
	-- (0.9278527812739444, -0.36829472907355976) -- (0.9278731563666069, -0.36822013017643485)
	-- (0.9278731563666069, -0.4067847812363785) -- (0.9278847264057272, -0.40674328993011366)
	-- (0.9278847264057272, -0.4065459425996907) -- (0.9280095105629904, -0.40610055227822317)
	-- (0.9280095105629904, -0.408506556335599) -- (0.9280128206334711, -0.40849474860302465)
	-- (0.9280128206334711, -0.42898441463713227) -- (0.9280331721197597, -0.4289136626253408)
	-- (0.9280331721197597, -0.4289077509502348) -- (0.9280668521270183, -0.4287906500523337)
	-- (0.9280668521270183, -0.3931189963882429) -- (0.9280906516199868, -0.3930319276012349)
	-- (0.9280906516199868, -0.3960164727740954) -- (0.92828295252803, -0.39531207783707345)
	-- (0.92828295252803, -0.3989572526195047) -- (0.9282841493143644, -0.3989528866655435)
	-- (0.9282841493143644, -0.40581264750995766) -- (0.9283044939627565, -0.40573824252322144)
	-- (0.9283044939627565, -0.4031993063659072) -- (0.9283268307364352, -0.403117502637826)
	-- (0.9283268307364352, -0.40384192423861615) -- (0.9284080529668761, -0.40354472301635863)
	-- (0.9284080529668761, -0.4046985906348747) -- (0.9285159074846103, -0.404303183183457)
	-- (0.9285159074846103, -0.40436107294183543) -- (0.9286321055656434, -0.40393509284322504)
	-- (0.9286321055656434, -0.4122586072551363) -- (0.9286520863379224, -0.41218459771272886)
	-- (0.9286520863379224, -0.4116002732754502) -- (0.9287243344545428, -0.41133223003051084)
	-- (0.9287243344545428, -0.4098113183989376) -- (0.9287430050088683, -0.4097422077159837)
	-- (0.9287430050088683, -0.421506833542586) -- (0.9287722108634515, -0.4213995804755533)
	-- (0.9287722108634515, -0.42573008642762017) -- (0.9288387941558964, -0.4254852034709484)
	-- (0.9288387941558964, -0.4119999158049063) -- (0.9288441524520089, -0.41197913059351904)
	-- (0.9288441524520089, -0.42913798415292004) -- (0.9289155154275367, -0.4288622278982676)
	-- (0.9289155154275367, -0.48456750721139985) -- (0.9289185244375737, -0.48455658560900106)
	-- (0.9289185244375737, -0.47004434302669434) -- (0.9291493442389448, -0.4691860389348438)
	-- (0.9291493442389448, -0.26583649586354374) -- (0.9291859013810667, -0.26573882880888955)
	-- (0.9291859013810667, -0.3032710014627113) -- (0.9292291827129411, -0.3031510734121375)
	-- (0.9292291827129411, -0.3129202412287014) -- (0.9292309687836876, -0.3129153544410512)
	-- (0.9292309687836876, -0.3173088543441519) -- (0.9292506918197331, -0.3172546349604562)
	-- (0.9292506918197331, -0.31762952146921397) -- (0.9292954419943974, -0.317506385046884)
	-- (0.9292954419943974, -0.3254459579884388) -- (0.9293542403067351, -0.3252829859882875)
	-- (0.9293542403067351, -0.3288325618768114) -- (0.929380141654189, -0.32876118161192214)
	-- (0.929380141654189, -0.4285781243129868) -- (0.9294063322579821, -0.42849946231687436)
	-- (0.9294063322579821, -0.4527032261604964) -- (0.9295364920754904, -0.45231252108796394)
	-- (0.9295364920754904, -0.43005281852790883) -- (0.9297172155758093, -0.4295264744131785)
	-- (0.9297172155758093, -0.42901968766371) -- (0.9297700878256212, -0.42886569507423605)
	-- (0.9297700878256212, -0.36537225675850565) -- (0.9297719681819102, -0.3653671170949173)
	-- (0.9297719681819102, -0.36683119738177716) -- (0.9297921503663825, -0.3667755465697739)
	-- (0.9297921503663825, -0.3751368973931306) -- (0.9298457094492956, -0.3749928879563481)
	-- (0.9298457094492956, -0.3660783176810067) -- (0.9298918376051003, -0.365953969204122)
	-- (0.9298918376051003, -0.3647005389676937) -- (0.9299222794846265, -0.36461847466786335)
	-- (0.9299222794846265, -0.3627210141194451) -- (0.9299849904981309, -0.3625526057725742)
	-- (0.9299849904981309, -0.3660060925376666) -- (0.9300195008724377, -0.36591061194568786)
	-- (0.9300195008724377, -0.36503068146050716) -- (0.9300335912553017, -0.36499166194402355)
	-- (0.9300335912553017, -0.3755871330852274) -- (0.9300388894674275, -0.37557208536193604)
	-- (0.9300388894674275, -0.38902990083364847) -- (0.9300717331589342, -0.3889369725186464)
	-- (0.9300717331589342, -0.38809002189743713) -- (0.9300835105856253, -0.3880566761108179)
	-- (0.9300835105856253, -0.3998741146042168) -- (0.930100228192703, -0.39982770305192034)
	-- (0.930100228192703, -0.3998709404470189) -- (0.9301258341536142, -0.39979985615174246)
	-- (0.9301258341536142, -0.3593364340449302) -- (0.9301422006031113, -0.3592886538031838)
	-- (0.9301422006031113, -0.3555217209652888) -- (0.930160552644477, -0.35546852619002967)
	-- (0.930160552644477, -0.35856028450263333) -- (0.9302252335660841, -0.3583662003622223)
	-- (0.9302252335660841, -0.3529636467205904) -- (0.930263471304511, -0.35284982312061924)
	-- (0.930263471304511, -0.3565507058818704) -- (0.9303029209629218, -0.35643351331132334)
	-- (0.9303029209629218, -0.35661379530113996) -- (0.9303598223096089, -0.3564450481788591)
	-- (0.9303598223096089, -0.36099682126394556) -- (0.9303932020650415, -0.36089717906698365)
	-- (0.9303932020650415, -0.37447958422036093) -- (0.9304294920837887, -0.3743717387249918)
	-- (0.9304294920837887, -0.3706842044990764) -- (0.9305086665853405, -0.37045060043768874)
	-- (0.9305086665853405, -0.3690856454679642) -- (0.9305453232464077, -0.36897756180401065)
	-- (0.9305453232464077, -0.36839728393457644) -- (0.9305947320686047, -0.36825150715706095)
	-- (0.9305947320686047, -0.3691745375892424) -- (0.9306120089954669, -0.3691235520757811)
	-- (0.9306120089954669, -0.3625144536729989) -- (0.9306528057511774, -0.36239535443163556)
	-- (0.9306528057511774, -0.3556478931231012) -- (0.9306853074528952, -0.3555462030252793)
	-- (0.9306853074528952, -0.36436626373024755) -- (0.9307046886624624, -0.3643104804275702)
	-- (0.9307046886624624, -0.3660881941147041) -- (0.9307640200895092, -0.3659169593780891)
	-- (0.9307640200895092, -0.36515117215288156) -- (0.9307773571187892, -0.3651126530321127)
	-- (0.9307773571187892, -0.35053734942616743) -- (0.9308043454417191, -0.35045707634936646)
	-- (0.9308043454417191, -0.3564711498504667) -- (0.9308324600526753, -0.35638642917415086)
	-- (0.9308324600526753, -0.34090670679688095) -- (0.9308418735869421, -0.340878692756584)
	-- (0.9308418735869421, -0.340190932587017) -- (0.9308562980773585, -0.340148018561053)
	-- (0.9308562980773585, -0.3568215442271646) -- (0.9308837586368854, -0.35673951725789427)
	-- (0.9308837586368854, -0.360353143839127) -- (0.9309372183656448, -0.36019210406235197)
	-- (0.9309372183656448, -0.36000860904088955) -- (0.9309789114761258, -0.35988308314805434)
	-- (0.9309789114761258, -0.3544417870347641) -- (0.9310436686852465, -0.3542451638624044)
	-- (0.9310436686852465, -0.3519072879410375) -- (0.9310891749167742, -0.35176879932567595)
	-- (0.9310891749167742, -0.33514393395833203) -- (0.9311049181120975, -0.33509678544513877)
	-- (0.9311049181120975, -0.3371342321550314) -- (0.9311908237129518, -0.33687718953988854)
	-- (0.9311908237129518, -0.3373557462812735) -- (0.9312143727441206, -0.337285227204596)
	-- (0.9312143727441206, -0.3422463519176627) -- (0.9312739583854218, -0.34207120257214657)
	-- (0.9312739583854218, -0.3469628862459734) -- (0.9312985578045376, -0.3468898703489852)
	-- (0.9312985578045376, -0.3393780907784592) -- (0.9313220233537444, -0.33930764156287196)
	-- (0.9313220233537444, -0.32940024889535024) -- (0.9313898019232624, -0.3291942795899735)
	-- (0.9313898019232624, -0.3290684024054282) -- (0.9313987577391961, -0.32904117680867945)
	-- (0.9313987577391961, -0.35825573682415546) -- (0.9314024046376534, -0.35824406302918177)
	-- (0.9314024046376534, -0.3589007029208032) -- (0.9314443360125374, -0.35876588603099013)
	-- (0.9314443360125374, -0.35027785437297626) -- (0.9314760257975159, -0.35017630263225297)
	-- (0.9314760257975159, -0.3375664520456467) -- (0.9314914315129909, -0.3375171976617738)
	-- (0.9314914315129909, -0.33765140034775903) -- (0.9314946300247616, -0.3376411479926941)
	-- (0.9314946300247616, -0.23798421065028197) -- (0.9315780602117946, -0.23768919803759297)
	-- (0.9315780602117946, -0.23926218202195712) -- (0.9316339650950497, -0.23906471025914763)
	-- (0.9316339650950497, -0.23995128487272624) -- (0.9316639027786938, -0.23984575322522428)
	-- (0.9316639027786938, -0.17707419492571763) -- (0.9316685752022951, -0.17705857141964657)
	-- (0.9316685752022951, -0.17725352658607343) -- (0.9316990674683119, -0.17715160086854856)
	-- (0.9316990674683119, -0.010936948715305431) -- (0.9317794338788721, -0.010636855150561543)
	-- (0.9317794338788721, -0.013679925540987634) -- (0.9318093109169711, -0.01356442523551804)
	-- (0.9318093109169711, 0.000975097390694595) -- (0.9319124826154804, 0.0013786916948590143)
	-- (0.9319124826154804, -0.018699795332051003) -- (0.9320728447662422, -0.018081272763826366)
	-- (0.9320728447662422, -0.11498548729670871) -- (0.9320813773537406, -0.11495539960602588)
	-- (0.9320813773537406, -0.11494578399685265) -- (0.9321151171359131, -0.11482680315453984)
	-- (0.9321151171359131, -0.1150469542725977) -- (0.9321162608772392, -0.11504293032176767)
	-- (0.9321162608772392, -0.1265406293916929) -- (0.9321350507337017, -0.12647363606355577)
	-- (0.9321350507337017, -0.11148259148095527) -- (0.9322235035155753, -0.11116587674513169)
	-- (0.9322235035155753, -0.1085857603940931) -- (0.9322394129517517, -0.10852867972358293)
	-- (0.9322394129517517, -0.11015079091944077) -- (0.9322479139215168, -0.11012021536421453)
	-- (0.9322479139215168, -0.11317798533025092) -- (0.9322539058152286, -0.1131566774731553)
	-- (0.9322539058152286, -0.04824643746994441) -- (0.9322981730098733, -0.0480987655564381)
	-- (0.9322981730098733, -0.022117527240773486) -- (0.9324021360936886, -0.021772172616018777)
	-- (0.9324021360936886, -0.0211659296280794) -- (0.9324126136168757, -0.021131161060797706)
	-- (0.9324126136168757, -0.07644580185185679) -- (0.9324274869146822, -0.07639386140458584)
	-- (0.9324274869146822, -0.25094165400073193) -- (0.9324505605842501, -0.25086981841599004)
	-- (0.9324505605842501, -0.3986285455049388) -- (0.9327136540124807, -0.3976123887994864)
	-- (0.9327136540124807, -0.38388922810007936) -- (0.9327836704579507, -0.38360942949435184)
	-- (0.9327836704579507, -0.39790717309645185) -- (0.9327971402278473, -0.3978519887546725)
	-- (0.9327971402278473, -0.38470566904837505) -- (0.9327990920679398, -0.3846978567568299)
	-- (0.9327990920679398, -0.3929354222857295) -- (0.9328510298647102, -0.3927292144123003)
	-- (0.9328510298647102, -0.3956717219606038) -- (0.9328774536245724, -0.39556634632881843)
	-- (0.9328774536245724, -0.38955815710548325) -- (0.9329044439328296, -0.38945155563519085)
	-- (0.9329044439328296, -0.3803946384705508) -- (0.9329458621723885, -0.38023213278160584)
	-- (0.9329458621723885, -0.3905841332501536) -- (0.9329866074908715, -0.3904249472088756)
	-- (0.9329866074908715, -0.4243895589828587) -- (0.9330230989233699, -0.42424613149440815)
	-- (0.9330230989233699, -0.2639716504824919) -- (0.9330655980629727, -0.2638372437662343)
	-- (0.9330655980629727, -0.2573464571609499) -- (0.9331120185995356, -0.2572007408765062)
	-- (0.9331120185995356, -0.25539844716137317) -- (0.9331563206046918, -0.255259812002403)
	-- (0.9331563206046918, -0.2590058861520099) -- (0.9332089176724031, -0.25884135616186393)
	-- (0.9332089176724031, -0.2618451225455843) -- (0.9333167572528305, -0.26150967085958726)
	-- (0.9333167572528305, -0.261717926727455) -- (0.9333413009429115, -0.2616415511540249)
	-- (0.9333413009429115, -0.731083678163957) -- (0.933383681936929, -0.7307175575906252)
	-- (0.933383681936929, -0.7299829798707081) -- (0.9334577910932901, -0.7293426599052295)
	-- (0.9334577910932901, -0.7225074186623246) -- (0.9334955630562732, -0.7221910279752918)
	-- (0.9334955630562732, -0.7153474466215071) -- (0.9335103507768354, -0.7152233804221917)
	-- (0.9335103507768354, -0.3939064197284548) -- (0.9335392989064825, -0.39380431036113966)
	-- (0.9335392989064825, -0.4557577087892464) -- (0.9335420788618736, -0.45574754288807856)
	-- (0.9335420788618736, -0.4473459877352098) -- (0.9336325091328673, -0.4470110485834987)
	-- (0.9336325091328673, -0.44841289406197826) -- (0.9336775543193487, -0.4482442355359523)
	-- (0.9336775543193487, -0.4508943245445239) -- (0.9337194793474953, -0.4507375948855044)
	-- (0.9337194793474953, -0.4495452372134489) -- (0.9339366605180025, -0.448734294046414)
	-- (0.9339366605180025, -0.45076297521461606) -- (0.9340018151126788, -0.45051898926396833)
	-- (0.9340018151126788, -0.43963584289462404) -- (0.9340476959633703, -0.4394665675161949)
	-- (0.9340476959633703, -0.4397003493531487) -- (0.9340668184190524, -0.4396295454322396)
	-- (0.9340668184190524, -0.44213220050322294) -- (0.9340859339410896, -0.4420613796555677)
	-- (0.9340859339410896, -0.44026239366516395) -- (0.9340912366280198, -0.4402428027771979)
	-- (0.9340912366280198, -0.48501003501502193) -- (0.9341125873375179, -0.484935534948967)
	-- (0.9341125873375179, -0.5042346794271279) -- (0.9341318924560363, -0.5041650561376377)
	-- (0.9341318924560363, -0.5054630322135296) -- (0.9342460380835959, -0.5050526921681349)
	-- (0.9342460380835959, -0.5047118002139585) -- (0.9342679311438234, -0.5046331235235006)
	-- (0.9342679311438234, -0.504163653960111) -- (0.9343281245595162, -0.5039472701460265)
	-- (0.9343281245595162, -0.5037643073017519) -- (0.9343981292803228, -0.5035122912941437)
	-- (0.9343981292803228, -0.5071654094407986) -- (0.9344217333393623, -0.5070802883034039)
	-- (0.9344217333393623, -0.5080781595613221) -- (0.9346155432628037, -0.5073724402317229)
	-- (0.9346155432628037, -0.5084126705395019) -- (0.934619588519874, -0.508397913865652)
	-- (0.934619588519874, -0.5089127903318806) -- (0.9346500741809863, -0.5088016321385286)
	-- (0.9346500741809863, -0.43012710045678826) -- (0.9348897414644295, -0.4292856772389746)
	-- (0.9348897414644295, -0.42918424613020106) -- (0.934901660306396, -0.4291423927786984)
	-- (0.934901660306396, -0.4289903326392535) -- (0.9351389484132973, -0.4281592983109821)
	-- (0.9351389484132973, -0.4312847811002383) -- (0.935148268703308, -0.4312519801981146)
	-- (0.935148268703308, -0.4581494129759181) -- (0.9352687784516459, -0.4577222602504277)
	-- (0.9352687784516459, -0.45875046372368544) -- (0.9352720657817588, -0.45873882322431153)
	-- (0.9352720657817588, -0.454261110231838) -- (0.9353065018388488, -0.4541338342544504)
	-- (0.9353065018388488, -0.4530616457325085) -- (0.9354024540698243, -0.4527067484467243)
	-- (0.9354024540698243, -0.4525165287177675) -- (0.9354459538614432, -0.4523560296713229)
	-- (0.9354459538614432, -0.4570349502145876) -- (0.935503162095102, -0.45682150905997365)
	-- (0.935503162095102, -0.4567782916952151) -- (0.9355387760853895, -0.4566454056330785)
	-- (0.9355387760853895, -0.459346157873701) -- (0.9356996951003624, -0.45874201141388177)
	-- (0.9356996951003624, -0.458259301785992) -- (0.9357047211862571, -0.45824064066144665)
	-- (0.9357047211862571, -0.4694068157778961) -- (0.9357925605146947, -0.4690804837996597)
	-- (0.9357925605146947, -0.4796116054079147) -- (0.9357935455347424, -0.4796081325940238)
	-- (0.9357935455347424, -0.47963110144702276) -- (0.9358540593580492, -0.4794177551383576)
	-- (0.9358540593580492, -0.4786613167353142) -- (0.9358631014299116, -0.47862941941630316)
	-- (0.9358631014299116, -0.49399098421658433) -- (0.9358683673099082, -0.4939724692824385)
	-- (0.9358683673099082, -0.49254802241079204) -- (0.9359093281835105, -0.4924030799269673)
	-- (0.9359093281835105, -0.49626395193964296) -- (0.9360289428299201, -0.49583931525148883)
	-- (0.9360289428299201, -0.5087743119185262) -- (0.936090599776056, -0.5085521971007629)
	-- (0.936090599776056, -0.51148622523093) -- (0.9361286724813545, -0.5113487861225529)
	-- (0.9361286724813545, -0.52125629984121) -- (0.9361397106446301, -0.5212167009467282)
	-- (0.9361397106446301, -0.5211745147348168) -- (0.9361786851461484, -0.5210347581184088)
	-- (0.9361786851461484, -0.5163883718053136) -- (0.9361931223330804, -0.5163368294310953)
	-- (0.9361931223330804, -0.6765068272284412) -- (0.9363321926886932, -0.6759767853337656)
	-- (0.9363321926886932, -0.6633121388546551) -- (0.9363328351045602, -0.6633096777036732)
	-- (0.9363328351045602, -0.6617056154689058) -- (0.9363488819280414, -0.6616441026574477)
	-- (0.9363488819280414, -0.6641535215007461) -- (0.9363586963955908, -0.6641159607612046)
	-- (0.9363586963955908, -0.6652440251772095) -- (0.9364164501476303, -0.6650232584911975)
	-- (0.9364164501476303, -0.6840647663370406) -- (0.9364749897271665, -0.6838502116959762)
	-- (0.9364749897271665, -0.6772577563637155) -- (0.9368091937076292, -0.6760490253327462)
	-- (0.9368091937076292, -0.7108689981295656) -- (0.9368426597992511, -0.710733257546398)
	-- (0.9368426597992511, -0.6943140619323596) -- (0.9368669832796296, -0.694216915231905)
	-- (0.9368669832796296, -0.6938328778878579) -- (0.9368804520069338, -0.6937790528196494)
	-- (0.9368804520069338, -0.71171098642052) -- (0.9369475503530711, -0.7113689639466078)
	-- (0.9369475503530711, -0.7059213646055592) -- (0.9369487796459897, -0.7059151078686392)
	-- (0.9369487796459897, -0.6331318099251992) -- (0.9370450640488981, -0.6326856375918912)
	-- (0.9370450640488981, -0.6363517971449463) -- (0.9371378579729993, -0.6359202550457494)
	-- (0.9371378579729993, -0.6686923926395317) -- (0.9372534833312937, -0.6681503461301346)
	-- (0.9372534833312937, -0.668159433405432) -- (0.9372590870248871, -0.6681331646412743)
	-- (0.9372590870248871, -0.6756166610170724) -- (0.9373112121642452, -0.6753691361897062)
	-- (0.9373112121642452, -0.6711408760587604) -- (0.9373631554139829, -0.6708919030036811)
	-- (0.9373631554139829, -0.6690006920616854) -- (0.9373729139187099, -0.6689532056677807)
	-- (0.9373729139187099, -0.6178212320491224) -- (0.9373943541075302, -0.6177196101129103)
	-- (0.9373943541075302, -0.6320933529301147) -- (0.9374617406497768, -0.631773978801047)
	-- (0.9374617406497768, -0.7862894854968393) -- (0.9375028465959512, -0.7860723119641453)
	-- (0.9375028465959512, -0.745595669881504) -- (0.9375281833854752, -0.7454740931158526)
	-- (0.9375281833854752, -0.7467296857535091) -- (0.9375547665978141, -0.7466020414889274)
	-- (0.9375547665978141, -0.7479901433972411) -- (0.937613654764557, -0.7477075532519805)
	-- (0.937613654764557, -0.7444354884805179) -- (0.9376244837878005, -0.7443838930511587)
	-- (0.9376244837878005, -0.7204675555191332) -- (0.9376590766439851, -0.7203053156357306)
	-- (0.9376590766439851, -0.7224487512173687) -- (0.9376929906048492, -0.7222895596495376)
	-- (0.9376929906048492, -0.7276862572469085) -- (0.9376994761048468, -0.7276560350988313)
	-- (0.9376994761048468, -0.7288899540465579) -- (0.9377006987882404, -0.7288842604521658)
	-- (0.9377006987882404, -0.7178025276594736) -- (0.9377107431206021, -0.7177553374538554)
	-- (0.9377107431206021, -0.6274544077377737) -- (0.9377415843854026, -0.6273222698441479)
	-- (0.9377415843854026, -0.7843013170448856) -- (0.937802410479901, -0.7839619844089987)
	-- (0.937802410479901, -0.7695919279530491) -- (0.937894655871011, -0.7690772448970116)
	-- (0.937894655871011, 0.024404956466381668) -- (0.9378955287217583, 0.02441443641057449)
	-- (0.9378955287217583, 0.0219307376160845) -- (0.9379053529590332, 0.02203735281886973)
	-- (0.9379053529590332, 0.025237214664270386) -- (0.9379338042736843, 0.025537549652056166)
	-- (0.9379338042736843, -0.6064415594237005) -- (0.9379374286557269, -0.6064272134129588)
	-- (0.9379374286557269, -0.6172184987794949) -- (0.9380454486233696, -0.6167897097463266)
	-- (0.9380454486233696, -0.6260783946007449) -- (0.9380545081555495, -0.6260427804367453)
	-- (0.9380545081555495, -0.617286900682692) -- (0.9381116364157824, -0.617061337633323)
	-- (0.9381116364157824, -0.597134661384473) -- (0.9381117578512141, -0.5971341842568558)
	-- (0.9381117578512141, -0.5946400498887763) -- (0.938160392337078, -0.5944493947785543)
	-- (0.938160392337078, -0.5896753354683849) -- (0.9381928006221414, -0.5895496460341088)
	-- (0.9381928006221414, -0.5898910832137216) -- (0.9382074547699816, -0.5898342842364391)
	-- (0.9382074547699816, -0.6006698481139402) -- (0.9382421294545282, -0.6005351529761249)
	-- (0.9382421294545282, -0.6024148877612578) -- (0.938314348887476, -0.602133718162521)
	-- (0.938314348887476, -0.5842322739475414) -- (0.9384598589000449, -0.5836649762239269)
	-- (0.9384598589000449, -0.5770340859202314) -- (0.9385910347243289, -0.5765253133503484)
	-- (0.9385910347243289, -0.5776469663022337) -- (0.9386730111151568, -0.5773295056768526)
	-- (0.9386730111151568, -0.5700409938474436) -- (0.9387518970913957, -0.5697345785228015)
	-- (0.9387518970913957, -0.5642057070839472) -- (0.9387801644512539, -0.5640961020114683)
	-- (0.9387801644512539, -0.5503806503380921) -- (0.9387888529865086, -0.5503469763651601)
	-- (0.9387888529865086, -0.5409904999356531) -- (0.938814112362904, -0.5408926363864327)
	-- (0.938814112362904, -0.5599790806409762) -- (0.9389923744834964, -0.5592742710901523)
	-- (0.9389923744834964, -0.5524053887241929) -- (0.9389929476989942, -0.5524031257758775)
	-- (0.9389929476989942, -0.5498605440369372) -- (0.9390116775047103, -0.5497840041312001)
	-- (0.9390116775047103, -0.5498676061114416) -- (0.9390352641569765, -0.5497712222242765)
	-- (0.9390352641569765, -0.5520612749514999) -- (0.9390687347031617, -0.5519240711053682)
	-- (0.9390687347031617, -0.5458186724433316) -- (0.9391602005269, -0.5454441935434894)
	-- (0.9391602005269, -0.5453107056802454) -- (0.9392437160135761, -0.5449688190031426)
	-- (0.9392437160135761, -0.5386772209677934) -- (0.9392541813989073, -0.5386339507365284)
	-- (0.9392541813989073, -0.5496508490506675) -- (0.9393088244666405, -0.5494407529134444)
	-- (0.9393088244666405, -0.5491710661346241) -- (0.9393612454908072, -0.5489689873017017)
	-- (0.9393612454908072, -0.5486173865136175) -- (0.939385866123905, -0.5485224939749882)
	-- (0.939385866123905, -0.5476912995395482) -- (0.9394066528942364, -0.5476118575319892)
	-- (0.9394066528942364, -0.5455538174859821) -- (0.9394407592615873, -0.5454237138219646)
	-- (0.9394407592615873, -0.5412396922066581) -- (0.939445458821292, -0.5412217741718482)
	-- (0.939445458821292, -0.5496664515243754) -- (0.9394470096893796, -0.5496602925856868)
	-- (0.9394470096893796, -0.5506441221583065) -- (0.9394774282154139, -0.5505233110394491)
	-- (0.9394774282154139, -0.5453033839348603) -- (0.939566523623688, -0.5449485706773729)
	-- (0.939566523623688, -0.5426939781312033) -- (0.939676479495493, -0.5422556377694809)
	-- (0.939676479495493, -0.5434980251194328) -- (0.9397015884491289, -0.5434000001635889)
	-- (0.9397015884491289, -0.5174470333890601) -- (0.9397885221257701, -0.5171165905631582)
	-- (0.9397885221257701, -0.5157087037027709) -- (0.9398260381443853, -0.5155656563669487)
	-- (0.9398260381443853, -0.5025020794059085) -- (0.9399694313377361, -0.5020723110200681)
	-- (0.9399694313377361, -0.5045416125404619) -- (0.9400078019965357, -0.5044264554695442)
	-- (0.9400078019965357, -0.5041509673706206) -- (0.9401059793374662, -0.5038547922116772)
	-- (0.9401059793374662, -0.5110193262624638) -- (0.9401514002875205, -0.5108812388916955)
	-- (0.9401514002875205, -0.505423679595237) -- (0.9401935686426284, -0.5052955250049129)
	-- (0.9401935686426284, -0.48876954886816165) -- (0.9402411341403283, -0.48862852475630425)
	-- (0.9402411341403283, -0.4886510403012207) -- (0.9402616950311202, -0.48859008129739634)
	-- (0.9402616950311202, -0.48739836358203104) -- (0.9402941424526614, -0.4873024358484878)
	-- (0.9402941424526614, -0.4868521427340299) -- (0.9404503013462242, -0.48639130941340336)
	-- (0.9404503013462242, -0.4898497398845116) -- (0.9404526714268365, -0.4898427042262678)
	-- (0.9404526714268365, -0.4829188386010573) -- (0.9405719964033208, -0.48257273763363784)
	-- (0.9405719964033208, -0.4950244391977546) -- (0.9405859152451942, -0.49498434278850273)
	-- (0.9405859152451942, -0.49637021526913344) -- (0.9406536411772888, -0.49617559752251894)
	-- (0.9406536411772888, -0.49527527442368546) -- (0.9407665578186765, -0.494950992071973)
	-- (0.9407665578186765, -0.4935515170988573) -- (0.9407778097249291, -0.4935192044046786)
	-- (0.9407778097249291, -0.49159824207407327) -- (0.9408429221796348, -0.49141456294075947)
	-- (0.9408429221796348, -0.5119606242041632) -- (0.9408585867200178, -0.5119090281433393)
	-- (0.9408585867200178, -0.5172188925826111) -- (0.9408818051736696, -0.5171356775443938)
	-- (0.9408818051736696, -0.5049015273291826) -- (0.9409227059270178, -0.5047529235265226)
	-- (0.9409227059270178, -0.4813067900083272) -- (0.940947275657431, -0.4812297583136909)
	-- (0.940947275657431, -0.48667221121504156) -- (0.9409687804393401, -0.4866047174859338)
	-- (0.9409687804393401, -0.48744493216766305) -- (0.9410108832223008, -0.4873126516899385)
	-- (0.9410108832223008, -0.47948785671453914) -- (0.9410821045553153, -0.479261013114024)
	-- (0.9410821045553153, -0.4799792743075847) -- (0.9410976975034352, -0.4799296401602137)
	-- (0.9410976975034352, -0.4799346753036675) -- (0.9412115301108762, -0.4795723300977162)
	-- (0.9412115301108762, -0.4796400578614563) -- (0.9413131392444835, -0.47931696008889)
	-- (0.9413131392444835, -0.4793203434979224) -- (0.9413698743283202, -0.4791399395135996)
	-- (0.9413698743283202, -0.4806824490115576) -- (0.9414076519350868, -0.4805622608470787)
	-- (0.9414076519350868, -0.5044482967020433) -- (0.9414911527752009, -0.504181357464148)
	-- (0.9414911527752009, -0.5049129246130587) -- (0.9415095695754752, -0.5048539537674049)
	-- (0.9415095695754752, -0.5061835626706108) -- (0.9415160632389549, -0.5061629058549825)
	-- (0.9415160632389549, -0.5189022891648145) -- (0.9416555083506208, -0.5184543706648751)
	-- (0.9416555083506208, -0.5108792903190459) -- (0.9416791891037232, -0.5108029599803865)
	-- (0.9416791891037232, -0.5106871075371751) -- (0.9417023232331333, -0.5106125571989115)
	-- (0.9417023232331333, -0.5095223215649481) -- (0.9417078358790013, -0.509504607240006)
	-- (0.9417078358790013, -0.5096026462730605) -- (0.9417722602965225, -0.509395336887229)
	-- (0.9417722602965225, -0.5079447293456568) -- (0.9418038289247471, -0.507842888234543)
	-- (0.9418038289247471, -0.5015214244445239) -- (0.9418230985992506, -0.5014588217947743)
	-- (0.9418230985992506, -0.49466350625501243) -- (0.9419137455307527, -0.4943653805005348)
	-- (0.9419137455307527, -0.49151842458068973) -- (0.9419199137721331, -0.4914981685534402)
	-- (0.9419199137721331, -0.4768725054403664) -- (0.9419632735756512, -0.4767267365978294)
	-- (0.9419632735756512, -0.47687963118711385) -- (0.9419656853064895, -0.47687154345393995)
	-- (0.9419656853064895, -0.4744901298703308) -- (0.9419832865900388, -0.47443104732685204)
	-- (0.9419832865900388, -0.4724298280863489) -- (0.9420771161630386, -0.47211904346139466)
	-- (0.9420771161630386, -0.4868037233440022) -- (0.9421815278699525, -0.4864336674395522)
	-- (0.9421815278699525, -0.5059963413192661) -- (0.9421881805510062, -0.5059715677956985)
	-- (0.9421881805510062, -0.5055448185355087) -- (0.9422731030694824, -0.5052286016248789)
	-- (0.9422731030694824, -0.44936884558011936) -- (0.9423774082247112, -0.4490063921352497)
	-- (0.9423774082247112, -0.4548716657021605) -- (0.9424167139361818, -0.45473426709183346)
	-- (0.9424167139361818, -0.47175268100614626) -- (0.9424356355380928, -0.47167504772483076)
	-- (0.9424356355380928, -0.4645991025150659) -- (0.9424708921177597, -0.4644532356653226)
	-- (0.9424708921177597, -0.464501302534051) -- (0.9425180492463943, -0.4643057519888039)
	-- (0.9425180492463943, -0.45674930194545105) -- (0.94254146095835, -0.4566516331356729)
	-- (0.94254146095835, -0.4699607503349765) -- (0.9425528543161905, -0.4699139919796146)
	-- (0.9425528543161905, -0.4620157687077336) -- (0.9425612698465391, -0.46198126998224376)
	-- (0.9425612698465391, -0.46233985402059) -- (0.9425854029643029, -0.4622408879338543)
	-- (0.9425854029643029, -0.4590777915272396) -- (0.9425891050606616, -0.45906249900758894)
	-- (0.9425891050606616, -0.4598232711243339) -- (0.9426324242483615, -0.45964431292771124)
	-- (0.9426324242483615, -0.466022868408532) -- (0.9426913308240694, -0.465780863378614)
	-- (0.9426913308240694, -0.4444217361742825) -- (0.9427577299271147, -0.444135645811351)
	-- (0.9427577299271147, -0.46104926152047637) -- (0.9427603320982134, -0.4610381756130267)
	-- (0.9427603320982134, -0.46662011416304516) -- (0.9427891229880268, -0.466497796175841)
	-- (0.9427891229880268, -0.46613929855629127) -- (0.9428096487729524, -0.46605215258734095)
	-- (0.9428096487729524, -0.45655374489435274) -- (0.94291894151305, -0.4560911497585166)
	-- (0.94291894151305, -0.46314183779394275) -- (0.942941820489152, -0.46304531900781387)
	-- (0.942941820489152, -0.463270564953112) -- (0.9430123168850394, -0.4629731850504661)
	-- (0.9430123168850394, -0.4075417873502874) -- (0.9430220844933562, -0.40750153942634687)
	-- (0.9430220844933562, -0.4089843621332433) -- (0.9430901725982066, -0.40870386662501285)
	-- (0.9430901725982066, -0.4067336166717798) -- (0.943109877097497, -0.40665231821581815)
	-- (0.943109877097497, -0.4018495669648029) -- (0.9431254670426612, -0.40175559839638536)
	-- (0.9431254670426612, -0.4024166073140138) -- (0.9431761906426263, -0.4021109948266369)
	-- (0.9431761906426263, -0.3999873481143883) -- (0.9432331806034912, -0.39964187853617006)
	-- (0.9432331806034912, -0.3979043203577282) -- (0.9432503584517419, -0.397800377078399)
	-- (0.9432503584517419, -0.3888227060228715) -- (0.9434705005164952, -0.38749118300406327)
	-- (0.9434705005164952, -0.39326497684956757) -- (0.9435164481121342, -0.3929873654876633)
	-- (0.9435164481121342, -0.37429459055255154) -- (0.943563352453829, -0.37400904125129014)
	-- (0.943563352453829, -0.38641264894683985) -- (0.9435745674676805, -0.3863443401901722)
	-- (0.9435745674676805, -0.3868997243526033) -- (0.9436057231063207, -0.3867095996010133)
	-- (0.9436057231063207, -0.3847336166290412) -- (0.9436130726456654, -0.38468877229558535)
	-- (0.9436130726456654, -0.33477734436314815) -- (0.9436711614570179, -0.3344156699596622)
	-- (0.9436711614570179, -0.3347634978873145) -- (0.9436716882260615, -0.3347602182246669)
	-- (0.9436716882260615, -0.3316039293245214) -- (0.9437506713878324, -0.331112894053162)
	-- (0.9437506713878324, -0.3353710645998014) -- (0.9438387447358576, -0.33482453423888225)
	-- (0.9438387447358576, -0.33483294869552227) -- (0.943840719268068, -0.33482069125495384)
	-- (0.943840719268068, -0.3379466940183237) -- (0.9438436982908972, -0.33792823582219184)
	-- (0.9438436982908972, -0.33256115271389114) -- (0.9438505059728685, -0.33251884568810997)
	-- (0.9438505059728685, -0.3353750905204869) -- (0.9438999720317149, -0.3350700284552651)
	-- (0.9438999720317149, -0.36718749747610574) -- (0.9439000045532429, -0.3671872958908989)
	-- (0.9439000045532429, -0.3532971899493868) -- (0.9439404089736455, -0.35304375010235994)
	-- (0.9439404089736455, -0.3708021198319956) -- (0.943976744535269, -0.3705710866378878)
	-- (0.943976744535269, -0.3718362437582666) -- (0.9440299270554534, -0.3714977841065305)
	-- (0.9440299270554534, -0.3663786906935949) -- (0.9440324119854921, -0.36636287115639443)
	-- (0.9440324119854921, -0.3694344930349941) -- (0.9440418511086716, -0.36937444195921143)
	-- (0.9440418511086716, -0.370763679124162) -- (0.944044127650835, -0.37074917584237366)
	-- (0.944044127650835, -0.37043102225847296) -- (0.9440451551366299, -0.3704244756416115)
	-- (0.9440451551366299, -0.3617780999826647) -- (0.9440596660177866, -0.36168544266870273)
	-- (0.9440596660177866, -0.36259550028796095) -- (0.9441148301953098, -0.3622431611839922)
	-- (0.9441148301953098, -0.35693947432931444) -- (0.9441382176656837, -0.35679048491622933)
	-- (0.9441382176656837, -0.3583745643404454) -- (0.944153269530455, -0.3582789807358703)
	-- (0.944153269530455, -0.4070297881856119) -- (0.944168846411911, -0.4069296688874985)
	-- (0.944168846411911, -0.4063057316761079) -- (0.9442236651338677, -0.4059534199403921)
	-- (0.9442236651338677, -0.39843796626972044) -- (0.9442342012634707, -0.39837091440244404)
	-- (0.9442342012634707, -0.40192442896879826) -- (0.9442683510546992, -0.4017084093723426)
	-- (0.9442683510546992, -0.3711011655978068) -- (0.9442884493704015, -0.37097085405667435)
	-- (0.9442884493704015, -0.3726161841206186) -- (0.9442967425256198, -0.37256254949401435)
	-- (0.9442967425256198, -0.3781397062190081) -- (0.9442978735558606, -0.3781324368941483)
	-- (0.9442978735558606, -0.37805412529703425) -- (0.9443044350602168, -0.3780119514964354)
	-- (0.9443044350602168, -0.38158386731340427) -- (0.9443181032954803, -0.38149390148957596)
	-- (0.9443181032954803, -0.3793562102358595) -- (0.9443232534625993, -0.37932235394719704)
	-- (0.9443232534625993, -0.382203230093425) -- (0.9443310123138359, -0.38215199607366984)
	-- (0.9443310123138359, -0.3780319322177994) -- (0.944336144032913, -0.3779981052199649)
	-- (0.944336144032913, -0.3833383934338722) -- (0.9443591946496412, -0.38318613606163765)
	-- (0.9443591946496412, -0.39620634733842114) -- (0.9443798184967077, -0.3960698653741059)
	-- (0.9443798184967077, -0.39661827336473426) -- (0.9444161497747514, -0.3963778161864088)
	-- (0.9444161497747514, -0.39978046412351176) -- (0.9444255228306185, -0.39971843715590255)
	-- (0.9444255228306185, -0.34780841471903823) -- (0.9444522574034203, -0.34762341599137236)
	-- (0.9444522574034203, -0.3508388463501792) -- (0.944523768959558, -0.35034457476502)
	-- (0.944523768959558, -0.29043876172692457) -- (0.9445387107017686, -0.2903193222774682)
	-- (0.9445387107017686, -0.27611275189151274) -- (0.9445612730989312, -0.2759259896988611)
	-- (0.9445612730989312, -0.2694601669059397) -- (0.9446071788625867, -0.2690842473704411)
	-- (0.9446071788625867, -0.28208730311337415) -- (0.9446494380175019, -0.28173900445909994)
	-- (0.9446494380175019, -0.2999028323569527) -- (0.9446846511600071, -0.29961349242000374)
	-- (0.9446846511600071, -0.29726709232622534) -- (0.9447024750162997, -0.2971205120032834)
	-- (0.9447024750162997, -0.2998234554275326) -- (0.9447550258738131, -0.2993917124854113)
	-- (0.9447550258738131, -0.299282675419135) -- (0.9450877644357445, -0.29655603655004537)
	-- (0.9450877644357445, -0.29518223498095103) -- (0.9450900259378171, -0.2951636850944887)
	-- (0.9450900259378171, -0.28643634039143706) -- (0.9450929818801455, -0.28641214373903817)
	-- (0.9450929818801455, -0.28630503253977624) -- (0.9452553629862765, -0.2849747360722438)
	-- (0.9452553629862765, -0.34368508884659055) -- (0.9452781012671119, -0.3434856349698135)
	-- (0.9452781012671119, -0.3378693091163007) -- (0.9452947391452048, -0.3377150070464782)
	-- (0.9452947391452048, -0.3434153052891643) -- (0.9453879635021853, -0.3425651131459272)
	-- (0.9453879635021853, -0.3409612527342767) -- (0.9454535826753322, -0.3403610652462475)
	-- (0.9454535826753322, -0.3404226282563261) -- (0.945455726412618, -0.3404030254773076)
	-- (0.945455726412618, -0.3404445883648411) -- (0.9454753273130186, -0.34026526333266766)
	-- (0.9454753273130186, -0.5142917269398425) -- (0.945554241121617, -0.5134610734161453)
	-- (0.945554241121617, -0.5209537906094237) -- (0.9456147515040665, -0.5203194560219616)
	-- (0.9456147515040665, -0.4967696057489994) -- (0.9456210007991912, -0.49670478675543855)
	-- (0.9456210007991912, -0.47816192632386134) -- (0.9456403051425415, -0.47796079517054807)
	-- (0.9456403051425415, -0.473859242651707) -- (0.9456797030435438, -0.47344833510074474)
	-- (0.9456797030435438, -0.48306663584570775) -- (0.9456850919963447, -0.48302074146803337)
	-- (0.9456850919963447, -0.4753567670854808) -- (0.9457342804520547, -0.4749396592010222)
	-- (0.9457342804520547, 0.7143610733564086) -- (0.9457437519362701, 0.7147607229250637)
	-- (0.9457437519362701, 0.7045404279531522) -- (0.9457593827708458, 0.705199832168706)
	-- (0.9457593827708458, 0.7058177967854669) -- (0.9457925891879728, 0.7072187180648393)
	-- (0.9457925891879728, -0.42089931121066637) -- (0.9458593845052059, -0.4203231817112274)
	-- (0.9458593845052059, -0.41467105718466013) -- (0.945889230581587, -0.414401521993089)
	-- (0.945889230581587, -0.41508763700497814) -- (0.9458997013602054, -0.41499312840908936)
	-- (0.9458997013602054, -0.40992690542779275) -- (0.9459193108248611, -0.40975051216632874)
	-- (0.9459193108248611, -0.4098923969955644) -- (0.9460210387283382, -0.4089773192945416)
	-- (0.9460210387283382, -0.465193280171951) -- (0.9460214069901918, -0.46518974772424215)
	-- (0.9460214069901918, -0.47296251686853774) -- (0.9460964703510832, -0.47224624736916704)
	-- (0.9460964703510832, -0.44324207395942133) -- (0.946107133598367, -0.44313892407804284)
	-- (0.946107133598367, -0.44315034237741124) -- (0.9461105115568325, -0.4431176585905531)
	-- (0.9461105115568325, -0.44357739497476506) -- (0.9461232409905737, -0.4434542525305514)
	-- (0.9461232409905737, -0.4435081214670208) -- (0.9461625548959662, -0.4431276756964941)
	-- (0.9461625548959662, -0.3986135361727162) -- (0.9461754144210466, -0.3984899616409851)
	-- (0.9461754144210466, -0.3968444254056792) -- (0.946184042815871, -0.39676221340514)
	-- (0.946184042815871, -0.4263808337716504) -- (0.9461864102843756, -0.4263600269678764)
	-- (0.9461864102843756, -0.39103015078073855) -- (0.9462790164898298, -0.390155919785391)
	-- (0.9462790164898298, -0.4152884199095896) -- (0.9462896915376553, -0.4151894913004403)
	-- (0.9462896915376553, -0.44523043284005676) -- (0.9463377096465301, -0.4447921293910632)
	-- (0.9463377096465301, -0.4407562471038387) -- (0.9464928097437241, -0.4393427219406091)
	-- (0.9464928097437241, -0.43934798356620935) -- (0.9464983382217522, -0.4392976020078512)
	-- (0.9464983382217522, -0.4390208354403704) -- (0.9465509293491515, -0.4385408684293507)
	-- (0.9465509293491515, -0.43541923519934084) -- (0.9466541861446413, -0.4344766729718185)
	-- (0.9466541861446413, -0.5179819016547929) -- (0.9467253736943015, -0.5173183856265272)
	-- (0.9467253736943015, -0.5172954086425094) -- (0.9467308868975515, -0.5172440453261355)
	-- (0.9467308868975515, -0.5019465304933575) -- (0.9468587867949851, -0.5008276156913996)
	-- (0.9468587867949851, -0.44845700536834154) -- (0.9468863179123541, -0.4482227608640815)
	-- (0.9468863179123541, -0.452030059909997) -- (0.9468958242243307, -0.4519489751489948)
	-- (0.9468958242243307, -0.44907025949778634) -- (0.946896871433304, -0.4490615579658138)
	-- (0.946896871433304, -0.45042531477699865) -- (0.9469531078769496, -0.449959376968184)
	-- (0.9469531078769496, -0.49822271180285654) -- (0.9469557966850523, -0.49820242395193176)
	-- (0.9469557966850523, -0.49620848150924957) -- (0.9469684332511155, -0.4961131095468042)
	-- (0.9469684332511155, -0.4746264108495026) -- (0.9469789739472572, -0.4745466685081732)
	-- (0.9469789739472572, -0.4743076678638243) -- (0.9470010532884786, -0.47414066146315176)
	-- (0.9470010532884786, -0.46973406636508763) -- (0.9470021721157982, -0.4697256327246903)
	-- (0.9470021721157982, -0.4695475025574804) -- (0.9470099661739556, -0.4694887620958211)
	-- (0.9470099661739556, -0.4668709844526929) -- (0.9472117307809741, -0.4653468699073198)
	-- (0.9472117307809741, -0.4654724913830094) -- (0.9472602858375413, -0.4651060439746661)
	-- (0.9472602858375413, -0.4669879797560192) -- (0.9472716173289091, -0.4669024793623654)
	-- (0.9472716173289091, -0.46885681554632264) -- (0.9473133193718194, -0.46854129017729457)
	-- (0.9473133193718194, -0.4682146895752376) -- (0.9473864250053281, -0.4676613512693984)
	-- (0.9473864250053281, -0.44393926912702947) -- (0.9474411244512417, -0.44351347667008717)
	-- (0.9474411244512417, -0.492505416856204) -- (0.9474486795614425, -0.49244810721574866)
	-- (0.9474486795614425, -0.513424882434561) -- (0.947561562166771, -0.5125744368753578)
	-- (0.947561562166771, -0.3309380404278962) -- (0.9476304564575302, -0.33051749473762976)
	-- (0.9476304564575302, -0.3298394224565368) -- (0.9476621452116055, -0.329646177029302)
	-- (0.9476621452116055, -0.36315512327675065) -- (0.9476751969082698, -0.36307453718440913)
	-- (0.9476751969082698, -0.36422373558876564) -- (0.9476877508209777, -0.3641462264588698)
	-- (0.9476877508209777, -0.3745635613016789) -- (0.9477085159727816, -0.3744346763552792)
	-- (0.9477085159727816, -0.37439279769724154) -- (0.9477634370266776, -0.3740516644323859)
	-- (0.9477634370266776, -0.3807471450679109) -- (0.9477704625830418, -0.3807030348470695)
	-- (0.9477704625830418, -0.3899032717954418) -- (0.9477874858006786, -0.38979591885494713)
	-- (0.9477874858006786, -0.3922975896136408) -- (0.9478001503851562, -0.39221764312202045)
	-- (0.9478001503851562, -0.39219380567769707) -- (0.9478318345252948, -0.3919938798983426)
	-- (0.9478318345252948, -0.3920410891013973) -- (0.9479244239649537, -0.3914573165840221)
	-- (0.9479244239649537, -0.3827593554401414) -- (0.9479666270608804, -0.3825001632492781)
	-- (0.9479666270608804, -0.37659213527035124) -- (0.9480759981657647, -0.3759230205747059)
	-- (0.9480759981657647, -0.3741373915741708) -- (0.9480874024394444, -0.3740687018021003)
	-- (0.9480874024394444, -0.3798010484605533) -- (0.9481124332975898, -0.37965125911520803)
	-- (0.9481124332975898, -0.38048691467747797) -- (0.9481859357412837, -0.38004834711874286)
	-- (0.9481859357412837, -0.3821609979805318) -- (0.9482374176719709, -0.38185337762002114)
	-- (0.9482374176719709, -0.4336848294800301) -- (0.9482456909356638, -0.43363728133854373)
	-- (0.9482456909356638, -0.4683317102632954) -- (0.9483308488905445, -0.46783146238852213)
	-- (0.9483308488905445, -0.46463843053001935) -- (0.9483630662085782, -0.464448556353852)
	-- (0.9483630662085782, -0.4639577157238751) -- (0.9483688437200656, -0.46392365599093904)
	-- (0.9483688437200656, -0.4834362193847519) -- (0.9484700872445754, -0.48284253242762587)
	-- (0.9484700872445754, -0.48875030727516594) -- (0.9485104972080993, -0.48851266434236257)
	-- (0.9485104972080993, -0.48021602884043546) -- (0.9485115169371844, -0.4802100550703404)
	-- (0.9485115169371844, -0.48615790541457254) -- (0.9485517062076929, -0.48592097236698245)
	-- (0.9485517062076929, -0.48595380617625994) -- (0.9486438049947982, -0.48541107421491725)
	-- (0.9486438049947982, -0.4581758442340037) -- (0.9487346920500102, -0.4576221341571482)
	-- (0.9487346920500102, -0.4252558410221091) -- (0.9487622934754479, -0.425088860149328)
	-- (0.9487622934754479, -0.4394977892877319) -- (0.9487882538500413, -0.4393395895750836)
	-- (0.9487882538500413, -0.4316493915911235) -- (0.9487975233669436, -0.43159322424295876)
	-- (0.9487975233669436, -0.43035181448962045) -- (0.9490040741622658, -0.42910130751880565)
	-- (0.9490040741622658, -0.42703062328704966) -- (0.949023142527947, -0.42691437509517915)
	-- (0.949023142527947, -0.29883286723535063) -- (0.94902519308534, -0.2988205804323515)
	-- (0.94902519308534, -0.3567470095992371) -- (0.9490364598155212, -0.35667987410271257)
	-- (0.9490364598155212, -0.3574147528188411) -- (0.9490382891783091, -0.35740386401745416)
	-- (0.9490382891783091, -0.37381809596539073) -- (0.9490520539654088, -0.3737349002113598)
	-- (0.9490520539654088, -0.37543839696547227) -- (0.9490929799331822, -0.3751909545203415)
	-- (0.9490929799331822, -0.34017411345194143) -- (0.9491115438801401, -0.340059836808923)
	-- (0.9491115438801401, -0.3233768763631799) -- (0.9491715163660918, -0.32301004302545366)
	-- (0.9491715163660918, -0.3227512737905641) -- (0.9491808586484023, -0.32269412979048057)
	-- (0.9491808586484023, -0.32069318088943466) -- (0.9491980640999805, -0.3205880779280497)
	-- (0.9491980640999805, -0.31290566852517554) -- (0.9492614911276508, -0.31252101155313444)
	-- (0.9492614911276508, -0.31695728897728087) -- (0.949333867996629, -0.31649769822692875)
	-- (0.949333867996629, -0.359457318734846) -- (0.949394476369893, -0.3590525615099492)
	-- (0.949394476369893, -0.3590321170518031) -- (0.9494091104112717, -0.3589344086114065)
	-- (0.9494091104112717, -0.3587391301471879) -- (0.949469218481557, -0.35833715843759967)
	-- (0.949469218481557, -0.3568968916582967) -- (0.949480330823017, -0.356821135427174)
	-- (0.949480330823017, -0.3435659054650897) -- (0.949502089606138, -0.3434181372328261)
	-- (0.949502089606138, -0.34218261306242576) -- (0.9495085924677713, -0.34213892473219604)
	-- (0.9495085924677713, -0.34107744320813393) -- (0.9495346730047396, -0.3409023656567503)
	-- (0.9495346730047396, -0.340796471093916) -- (0.9495362953348527, -0.34078556880550903)
	-- (0.9495362953348527, -0.3416621258380399) -- (0.9495467618447903, -0.34159171971684643)
	-- (0.9495467618447903, -0.3341624822464816) -- (0.9495999317532913, -0.33380257943873)
	-- (0.9495999317532913, -0.32552272155318746) -- (0.9496805547003918, -0.3249711052971656)
	-- (0.9496805547003918, -0.3400091385921721) -- (0.9496922057380378, -0.33993158905156906)
	-- (0.9496922057380378, -0.32544705563735593) -- (0.9497048820075962, -0.32536273479277206)
	-- (0.9497048820075962, -0.32441496978633566) -- (0.9497940825329675, -0.32382134686876163)
	-- (0.9497940825329675, -0.4073198842530471) -- (0.9498428563491925, -0.40696664332289334)
	-- (0.9498428563491925, -0.4095901329643302) -- (0.9498677024059087, -0.4094097382135608)
	-- (0.9498677024059087, -0.5255250778416587) -- (0.9499657177843371, -0.5247237876135087)
	-- (0.9499657177843371, -0.516485600133603) -- (0.9499956403897933, -0.5162400461887116)
	-- (0.9499956403897933, -0.560691726688188) -- (0.9500845432609547, -0.5599422242693379)
	-- (0.9500845432609547, -0.5572952162129865) -- (0.9500979432949714, -0.5571834901219155)
	-- (0.9500979432949714, -0.6017817935121244) -- (0.9501097080056121, -0.6016853418543505)
	-- (0.9501097080056121, -0.6048644241992929) -- (0.9501649788433036, -0.6044111839258431)
	-- (0.9501649788433036, -0.6013081807220524) -- (0.950166024469085, -0.6012996470002402)
	-- (0.950166024469085, -0.5902597971475874) -- (0.9502459448061541, -0.58959926248119)
	-- (0.9502459448061541, -0.5802798763670349) -- (0.9503004457664254, -0.5798533477478005)
	-- (0.9503004457664254, -0.5697001473487008) -- (0.9503225014895536, -0.5695289109946973)
	-- (0.9503225014895536, -0.5606277273965464) -- (0.9503493261245947, -0.5604198608174318)
	-- (0.9503493261245947, -0.5824959519977506) -- (0.9503588319730893, -0.5824225837907111)
	-- (0.9503588319730893, -0.5984603095463631) -- (0.9503718931465438, -0.5983587785190382)
	-- (0.9503718931465438, -0.6025693046467109) -- (0.9504341627496258, -0.6020852095596062)
	-- (0.9504341627496258, -0.5729250167948597) -- (0.9504616972656899, -0.5727163764769857)
	-- (0.9504616972656899, -0.5777751198042015) -- (0.9506350307043259, -0.5764581835458847)
	-- (0.9506350307043259, -0.5166342760761494) -- (0.9506413072178587, -0.5165883269199777)
	-- (0.9506413072178587, -0.5165642482391394) -- (0.9506488025487183, -0.5165093773119466)
	-- (0.9506488025487183, -0.5218775601730992) -- (0.9507836800444904, -0.5208860068396706)
	-- (0.9507836800444904, -0.5234438097166245) -- (0.9509090822244541, -0.5225218521810571)
	-- (0.9509090822244541, -0.5255884028972593) -- (0.9510072738338001, -0.5248672263019598)
	-- (0.9510072738338001, -0.524871202111484) -- (0.9510294233077407, -0.5247085163941915)
	-- (0.9510294233077407, -0.5219695178395335) -- (0.9511191912180044, -0.5212862472248512)
	-- (0.9511191912180044, -0.5284890357029257) -- (0.9512596852299798, -0.5274228410880629)
	-- (0.9512596852299798, -0.5283996814423619) -- (0.951262324371143, -0.5283796661190082)
	-- (0.951262324371143, -0.5815885054181591) -- (0.9513111304426032, -0.5812202407417695)
	-- (0.9513111304426032, -0.5771467053970357) -- (0.9513508198238584, -0.5768464148513114)
	-- (0.9513508198238584, -0.5765897660629625) -- (0.9514423214375949, -0.5758974141520926)
	-- (0.9514423214375949, -0.5726682137233298) -- (0.9514568755800754, -0.5725579778661817)
	-- (0.9514568755800754, -0.5732588891072671) -- (0.9514919806984654, -0.5729931019997843)
	-- (0.9514919806984654, -0.5812582563850532) -- (0.951504779407671, -0.5811609992477724)
	-- (0.951504779407671, -0.5852118598040591) -- (0.95150692358357, -0.58519549882756)
	-- (0.95150692358357, -0.6361324416373613) -- (0.9515206778453642, -0.6360320838801333)
	-- (0.9515206778453642, -0.626472503253922) -- (0.9515728632476035, -0.6260887116341166)
	-- (0.9515728632476035, -0.6264928673316954) -- (0.951574501586234, -0.6264808159210742)
	-- (0.951574501586234, -0.6287515718762968) -- (0.9516429785336111, -0.6282488259468256)
	-- (0.9516429785336111, -0.6252470499817536) -- (0.9516522943486188, -0.6251783360526811)
	-- (0.9516522943486188, -0.6253391309609677) -- (0.9516966105253007, -0.6250126888448477)
	-- (0.9516966105253007, -0.5374391518720283) -- (0.9517160320807849, -0.5372994439975062)
	-- (0.9517160320807849, -0.5340290412717305) -- (0.9520026478817906, -0.5318909085856871)
	-- (0.9520026478817906, -0.5320242391648515) -- (0.9520115492328297, -0.5319578128617091)
	-- (0.9520115492328297, -0.5277730379799601) -- (0.95211094467928, -0.5270344600885976)
	-- (0.95211094467928, -0.5272235519011359) -- (0.9521291601873961, -0.5270860846063217)
	-- (0.9521291601873961, -0.5244151879746074) -- (0.9522225517537901, -0.5237110464358136)
	-- (0.9522225517537901, -0.5221030123980108) -- (0.9522552231085168, -0.5218566827875618)
	-- (0.9522552231085168, -0.5270797326094679) -- (0.9523026376568835, -0.5267261139215408)
	-- (0.9523026376568835, -0.5355637729827113) -- (0.9523599205039286, -0.5351421653952452)
	-- (0.9523599205039286, -0.4695949372956392) -- (0.9524240521445059, -0.4691152325647956)
	-- (0.9524240521445059, -0.4595201734642832) -- (0.9524377108230109, -0.4594164779750332)
	-- (0.9524377108230109, -0.46569137130672383) -- (0.9525544090707492, -0.4648068276811216)
	-- (0.9525544090707492, -0.44101177843378037) -- (0.9525552783310405, -0.4410054945693414)
	-- (0.9525552783310405, -0.4408464595320659) -- (0.9525608331514995, -0.4408062906006784)
	-- (0.9525608331514995, -0.4359560044741126) -- (0.9526519691730496, -0.4352937479495783)
	-- (0.9526519691730496, -0.4623851977732833) -- (0.9526673300409167, -0.4622741429876186)
	-- (0.9526673300409167, -0.426704513903183) -- (0.9527065906434028, -0.42641849871552745)
	-- (0.9527065906434028, -0.42737268555833147) -- (0.9527230209827391, -0.42725285379219874)
	-- (0.9527230209827391, -0.3584645215934371) -- (0.9527232840665869, -0.3584626546452959)
	-- (0.9527232840665869, -0.3611763491326646) -- (0.9527377809113782, -0.36107306283858853)
	-- (0.9527377809113782, -0.2911915149111916) -- (0.952760736538415, -0.2910067086190837)
	-- (0.952760736538415, -0.31983438627260563) -- (0.9527622361487184, -0.31982221377690717)
	-- (0.9527622361487184, -0.4057014371487739) -- (0.9527683507224202, -0.4056579514276109)
	-- (0.9527683507224202, -0.3823224617407472) -- (0.9527907585346223, -0.38215218751301294)
	-- (0.9527907585346223, -0.3852428287482957) -- (0.9528147466695437, -0.3850603761842839)
	-- (0.9528147466695437, -0.38231203269882413) -- (0.9528299694328621, -0.3821966173669262)
	-- (0.9528299694328621, -0.37964142514902277) -- (0.9529117158216992, -0.37902220720411095)
	-- (0.9529117158216992, -0.3716761462913649) -- (0.9529145995158157, -0.3716539240414129)
	-- (0.9529145995158157, -0.3751311683251196) -- (0.9529319899706464, -0.3749968406594886)
	-- (0.9529319899706464, -0.38500091854938046) -- (0.9529766551122353, -0.3846552856007266)
	-- (0.9529766551122353, -0.3845850285799188) -- (0.9530082534030276, -0.3843403874801785)
	-- (0.9530082534030276, -0.38405219416404734) -- (0.9531357924790222, -0.3830664580189557)
	-- (0.9531357924790222, -0.38056398547883197) -- (0.9532204089452797, -0.3799111325125818)
	-- (0.9532204089452797, -0.3766915796207565) -- (0.9532355406706784, -0.3765747481618445)
	-- (0.9532355406706784, -0.3815249574961638) -- (0.9532369139588508, -0.3815143193006709)
	-- (0.9532369139588508, -0.38051909521300925) -- (0.9532420518826075, -0.38047906318739066)
	-- (0.9532420518826075, -0.38877091742686215) -- (0.953283863265111, -0.3884418631493084)
	-- (0.953283863265111, -0.37857802461607526) -- (0.9533012323863864, -0.37843955231646864)
	-- (0.9533012323863864, -0.37843883384396976) -- (0.9533217394286427, -0.37827539595787923)
	-- (0.9533217394286427, -0.37819137684101545) -- (0.9534093103736062, -0.37749288310172735)
	-- (0.9534093103736062, -0.3886767055342259) -- (0.9534686847945026, -0.38820697971358875)
	-- (0.9534686847945026, -0.4055381151361152) -- (0.9535153047616989, -0.4051674916560298)
	-- (0.9535153047616989, -0.4048494732019094) -- (0.9535154991856946, -0.4048479261548645)
	-- (0.9535154991856946, -0.40037405971001105) -- (0.9535185188278791, -0.4003499831604185)
	-- (0.9535185188278791, -0.39660716285131603) -- (0.9536114965167267, -0.3958672671242365)
	-- (0.9536114965167267, -0.38794567409324415) -- (0.9536281501047145, -0.38781237765360005)
	-- (0.9536281501047145, -0.387245033687325) -- (0.9536387847290737, -0.38715968261052763)
	-- (0.9536387847290737, -0.3896811634264394) -- (0.9536540214723604, -0.38955903355074534)
	-- (0.9536540214723604, -0.39015170935367666) -- (0.9537393973739944, -0.38946719219271586)
	-- (0.9537393973739944, -0.39182946284090514) -- (0.9537496022600637, -0.3917474424731614)
	-- (0.9537496022600637, -0.3910583244429232) -- (0.9538399639437593, -0.39032358562549924)
	-- (0.9538399639437593, -0.40648624014939455) -- (0.9538753832623921, -0.4061969533587274)
	-- (0.9538753832623921, -0.3475650857424914) -- (0.9539142236009928, -0.3472620446600049)
	-- (0.9539142236009928, -0.3398772051087408) -- (0.9539186168279669, -0.33984289918326455)
	-- (0.9539186168279669, -0.3454720156436765) -- (0.9540321857854446, -0.34458163273633313)
	-- (0.9540321857854446, -0.3450185094834238) -- (0.954043229409809, -0.3449327038708238)
	-- (0.954043229409809, -0.3529815427378468) -- (0.9540967923165484, -0.3525645314255231)
	-- (0.9540967923165484, -0.36004346001127396) -- (0.9540980835161795, -0.36003377536151787)
	-- (0.9540980835161795, -0.36409418256492493) -- (0.9541060836405727, -0.3640351226385416)
	-- (0.9541060836405727, -0.36136857822458535) -- (0.9541104484252911, -0.3613363887619406)
	-- (0.9541104484252911, -0.2057419393642323) -- (0.9541783303083564, -0.2053134986846501)
	-- (0.9541783303083564, -0.20535895856878214) -- (0.9542829723178041, -0.2046985175389303)
	-- (0.9542829723178041, -0.19936225970253996) -- (0.9542996161354671, -0.19925829632064043)
	-- (0.9542996161354671, -0.1980681777998725) -- (0.9543407228056414, -0.19781131676475971)
	-- (0.9543407228056414, -0.2005774871744097) -- (0.9543432622132348, -0.20056160083946217)
	-- (0.9543432622132348, -0.17418474338738965) -- (0.9543440080526322, -0.17418012362211596)
	-- (0.9543440080526322, -0.17316506394344136) -- (0.9544064417298069, -0.1727784974902823)
	-- (0.9544064417298069, -0.17243103343819777) -- (0.9544150019493259, -0.1723779894992099)
	-- (0.9544150019493259, -0.1730206959721594) -- (0.9544521266072414, -0.1727910602627184)
	-- (0.9544521266072414, -0.04012171789284048) -- (0.9544808705511858, -0.03993784548451184)
	-- (0.9544808705511858, -0.038117102399892036) -- (0.9545027291712485, -0.03797761453545408)
	-- (0.9545027291712485, -0.04649192700019475) -- (0.9545169956448739, -0.04640170653101365)
	-- (0.9545169956448739, -0.023985110230450805) -- (0.9545917963464668, -0.023514062677654952)
	-- (0.9545917963464668, -0.02176358841608382) -- (0.9545924890346136, -0.021759225723583905)
	-- (0.9545924890346136, -0.024170549431137552) -- (0.9546523072983852, -0.02379350604229186)
	-- (0.9546523072983852, -0.08488443505463306) -- (0.9547434786987364, -0.08429399771415814)
	-- (0.9547434786987364, -0.10216125641510942) -- (0.9548437908037898, -0.10160013763342915)
	-- (0.9548437908037898, -0.2087386279683173) -- (0.9548549197523217, -0.20862447783537905)
	-- (0.9548549197523217, -0.18556045084887685) -- (0.9548633727057304, -0.18547392811026803)
	-- (0.9548633727057304, -0.1405553579880332) -- (0.9548649940695381, -0.140538732994831)
	-- (0.9548649940695381, -0.1410338988947866) -- (0.954889765674578, -0.14077960051792424)
	-- (0.954889765674578, -0.10720745608553138) -- (0.9549027417983357, -0.10707564828186698)
	-- (0.9549027417983357, -0.1071256339895246) -- (0.9549116216200004, -0.10703611911195328)
	-- (0.9549116216200004, -0.21055548919852818) -- (0.954933303907388, -0.21034240787014633)
	-- (0.954933303907388, -0.22279803377251994) -- (0.9549415300448534, -0.2227165168711202)
	-- (0.9549415300448534, -0.2236901558223895) -- (0.9549735193997261, -0.2233729529413706)
	-- (0.9549735193997261, -0.20854223465429098) -- (0.9550309453233803, -0.20796466587121795)
	-- (0.9550309453233803, -0.20803226219894141) -- (0.9550326146973497, -0.20801547061766562)
	-- (0.9550326146973497, -0.21173435119817144) -- (0.9550885263203822, -0.21117180221654805)
	-- (0.9550885263203822, -0.21982910769503564) -- (0.9551136002904249, -0.21957652066958186)
	-- (0.9551136002904249, -0.22561142979203366) -- (0.9551465675489215, -0.2252782360477913)
	-- (0.9551465675489215, -0.19893411176885203) -- (0.9551831515255258, -0.19855864433181927)
	-- (0.9551831515255258, -0.2065490230629798) -- (0.9552092264224923, -0.2062813139743349)
	-- (0.9552092264224923, -0.2047071159859943) -- (0.9552522034236338, -0.20426626662599318)
	-- (0.9552522034236338, -0.20227581376902357) -- (0.9553813383871744, -0.20095311154177325)
	-- (0.9553813383871744, -0.20036107536550976) -- (0.9554369515115271, -0.19979222263054291)
	-- (0.9554369515115271, -0.22201393157924734) -- (0.9554869179850808, -0.22150429240632577)
	-- (0.9554869179850808, -0.2270477687136516) -- (0.9554899655288367, -0.22701679211753173)
	-- (0.9554899655288367, -0.2417554977492518) -- (0.9554957041522316, -0.24169671669513487)
	-- (0.9554957041522316, -0.2611588322417405) -- (0.9555200907456385, -0.26091044378819256)
	-- (0.9555200907456385, -0.24244953308899425) -- (0.9555473710655394, -0.24216385058155493)
	-- (0.9555473710655394, -0.24340512407800943) -- (0.9555655182127033, -0.24321520747991981)
	-- (0.9555655182127033, -0.24351821756958494) -- (0.9555655625959816, -0.24351775413456256)
	-- (0.9555655625959816, -0.21145177624516714) -- (0.9555808522649438, -0.21129580668798617)
	-- (0.9555808522649438, -0.21093592356952381) -- (0.955593401427719, -0.2108079072144775)
	-- (0.955593401427719, -0.2178132857352131) -- (0.9556628254788424, -0.21710264451590663)
	-- (0.9556628254788424, -0.29403912878712124) -- (0.9556984216328763, -0.2936642731752749)
	-- (0.9556984216328763, -0.2944475254375416) -- (0.955761134462664, -0.2937859421479095)
	-- (0.955761134462664, -0.29407142671004455) -- (0.9558973747234777, -0.2926340837290137)
	-- (0.9558973747234777, -0.2902331193560413) -- (0.9559274050263722, -0.289915132399585)
	-- (0.9559274050263722, -0.2926070406055085) -- (0.9559398578069471, -0.29247635992880766)
	-- (0.9559398578069471, -0.2995866075352973) -- (0.9559595553417728, -0.2993771797877344)
	-- (0.9559595553417728, -0.31026118255331053) -- (0.9560079325704128, -0.3097728193402479)
	-- (0.9560079325704128, -0.3088447006347579) -- (0.9560314569083166, -0.30860720190391816)
	-- (0.9560314569083166, -0.36111630938623596) -- (0.9560588225583556, -0.3608417158016616)
	-- (0.9560588225583556, -0.4370210152437317) -- (0.9560992973048833, -0.4366167681428183)
	-- (0.9560992973048833, -0.4360106317698773) -- (0.9561697504951324, -0.435308000806428)
	-- (0.9561697504951324, -0.4347024689291172) -- (0.9562766962033121, -0.4336360432480019)
	-- (0.9562766962033121, -0.43348895739375787) -- (0.9563504260633325, -0.43275374135334677)
	-- (0.9563504260633325, -0.44028393745083927) -- (0.9564696247824627, -0.4390915406654519)
	-- (0.9564696247824627, -0.43816547678078516) -- (0.9565148111289264, -0.43771272324687505)
	-- (0.9565148111289264, -0.44615541403084286) -- (0.9565159114384442, -0.44614436353550835)
	-- (0.9565159114384442, -0.4347622363431659) -- (0.9566238115145764, -0.4336845490336176)
	-- (0.9566238115145764, -0.4310428935619295) -- (0.9566659957116801, -0.43062204207097055)
	-- (0.9566659957116801, -0.4145455777880225) -- (0.9567255736977981, -0.4139549455877661)
	-- (0.9567255736977981, -0.41295185076986224) -- (0.9567304438756166, -0.41290359289052164)
	-- (0.9567304438756166, -0.5614627202578414) -- (0.9567338045731727, -0.5614269669380761)
	-- (0.9567338045731727, -0.566535301156609) -- (0.9567794789221372, -0.5660409103026014)
	-- (0.9567794789221372, -0.5672624777624125) -- (0.956799883516479, -0.5670414098839144)
	-- (0.956799883516479, -0.565866224329163) -- (0.9568172207018273, -0.5656785560034003)
	-- (0.9568172207018273, -0.5671390202195942) -- (0.9568773756979186, -0.5664894651937089)
	-- (0.9568773756979186, -0.5725922729869849) -- (0.9569503771188524, -0.5718028904169451)
	-- (0.9569503771188524, -0.5675752384595524) -- (0.9569827017970902, -0.567221147810361)
	-- (0.9569827017970902, -0.5529234374096814) -- (0.9569851573570853, -0.5528965820618891)
	-- (0.9569851573570853, -0.5415627221458131) -- (0.9570098804472043, -0.54129474300388)
	-- (0.9570098804472043, -0.5413381820197197) -- (0.9570295469485804, -0.5411250765463262)
	-- (0.9570295469485804, -0.5433190955962299) -- (0.9570858927579264, -0.5427079221054882)
	-- (0.9570858927579264, -0.5311907849736) -- (0.9571564506966649, -0.5304272551654893)
	-- (0.9571564506966649, -0.4433424681620212) -- (0.957180223888259, -0.4431961039616845)
	-- (0.957180223888259, -0.44423041330064833) -- (0.9572450111710008, -0.44383234408743866)
	-- (0.9572450111710008, -0.44383799621278386) -- (0.9572458169160346, -0.44383304549937375)
	-- (0.9572458169160346, -0.4501503995898932) -- (0.957371653502517, -0.44937211752816025)
	-- (0.957371653502517, -0.44944824605998696) -- (0.957418821757044, -0.44915690101882416)
	-- (0.957418821757044, -0.4327239163836657) -- (0.9574310323200409, -0.43264951686117686)
	-- (0.9574310323200409, -0.44932171553120137) -- (0.9574565456983094, -0.44917575362290324)
	-- (0.9574565456983094, -0.4192102912968875) -- (0.9575805370673655, -0.4184945338896957)
	-- (0.9575805370673655, -0.4162041242060021) -- (0.957592318143312, -0.4161363022158091)
	-- (0.957592318143312, -0.3669498658294797) -- (0.9576100000777659, -0.36685180976356274)
	-- (0.9576100000777659, -0.36988124422815827) -- (0.9576336381079448, -0.36975020141992415)
	-- (0.9576336381079448, -0.3702391962922455) -- (0.9576768467604068, -0.3700001753348473)
	-- (0.9576768467604068, -0.3672688592959016) -- (0.9577356207877961, -0.36694414470891923)
	-- (0.9577356207877961, -0.3863464332481397) -- (0.9577969714459322, -0.3860018113294409)
	-- (0.9577969714459322, -0.3814250348442355) -- (0.9579394809339382, -0.3806312282384785)
	-- (0.9579394809339382, -0.3800877433013379) -- (0.9580275487785729, -0.3795972033301603)
	-- (0.9580275487785729, -0.3799343171013648) -- (0.9580295117301221, -0.37992338995401964)
	-- (0.9580295117301221, -0.39584925403380483) -- (0.9580446074108547, -0.3957646828789599)
	-- (0.9580446074108547, -0.3994477540585773) -- (0.95807075741779, -0.3993075276656534)
	-- (0.95807075741779, -0.40561775275897505) -- (0.9580715710745047, -0.40561336064749737)
	-- (0.9580715710745047, -0.40356631558655504) -- (0.958087580385237, -0.4034812629037259)
	-- (0.958087580385237, -0.4034279852481176) -- (0.958113900643104, -0.40328818107703573)
	-- (0.958113900643104, -0.4020846897827724) -- (0.9581576228912964, -0.40185180097604195)
	-- (0.9581576228912964, -0.3981221226478846) -- (0.9581801338634967, -0.39800203218283614)
	-- (0.9581801338634967, -0.3983121883579427) -- (0.9581944903037568, -0.39823556949371997)
	-- (0.9581944903037568, -0.40020215826018046) -- (0.9582747174778004, -0.39977478710121456)
	-- (0.9582747174778004, -0.39719423875149734) -- (0.9582824306154356, -0.3971531803657795)
	-- (0.9582824306154356, -0.40252531706574046) -- (0.9583139101104239, -0.4023581274326555)
	-- (0.9583139101104239, -0.4016138533278358) -- (0.9583297407468797, -0.4015297912815178)
	-- (0.9583297407468797, -0.4009323706630895) -- (0.9583730734959578, -0.4006998256638247)
	-- (0.9583730734959578, -0.400753210079357) -- (0.9583886475080511, -0.4006697457242756)
	-- (0.9583886475080511, -0.39142953565046507) -- (0.9584150333952323, -0.3912889682928594)
	-- (0.9584150333952323, -0.36599968340667116) -- (0.9584288310587157, -0.36592567835872214)
	-- (0.9584288310587157, -0.3599459016205855) -- (0.9585151378776179, -0.3594377529623379)
	-- (0.9585151378776179, -0.3462125577238708) -- (0.9585861068495425, -0.3457890422810427)
	-- (0.9585861068495425, -0.3412806359514255) -- (0.9586226433561574, -0.34106222774196343)
	-- (0.9586226433561574, -0.3431853283862589) -- (0.9586772026913994, -0.3428583638400117)
	-- (0.9586772026913994, -0.3434219754435409) -- (0.9586823946880404, -0.3433908335829017)
	-- (0.9586823946880404, -0.3450766519189937) -- (0.9587010569340538, -0.34496505033591024)
	-- (0.9587010569340538, -0.33640293286020895) -- (0.9587341003921624, -0.3362066937857986)
	-- (0.9587341003921624, -0.3273332456332888) -- (0.958746469822977, -0.3272598753686385)
	-- (0.958746469822977, -0.30774282896825766) -- (0.9587521825300989, -0.30770931494424736)
	-- (0.9587521825300989, -0.3622198019980077) -- (0.9587530284614701, -0.36221471937343375)
	-- (0.9587530284614701, -0.36181799443556023) -- (0.9587576169035096, -0.3617903871881372)
	-- (0.9587576169035096, -0.374580276252102) -- (0.9587594460900373, -0.37456930963064633)
	-- (0.9587594460900373, -0.3818268455525703) -- (0.9587708458062381, -0.3817594354367154)
	-- (0.9587708458062381, -0.37920689977182725) -- (0.9588174713259774, -0.37893116142997124)
	-- (0.9588174713259774, -0.3870681767826769) -- (0.9588201618020862, -0.3870522036438662)
	-- (0.9588201618020862, -0.38499432172532655) -- (0.9589408201794972, -0.3842783583816748)
	-- (0.9589408201794972, -0.3842568747535711) -- (0.9589885967662031, -0.3839730078285609)
	-- (0.9589885967662031, -0.3388033207183302) -- (0.9590095501753957, -0.3386897057395019)
	-- (0.9590095501753957, -0.3475764413900382) -- (0.9590521112736398, -0.3473480936828429)
	-- (0.9590521112736398, -0.34430554117757545) -- (0.9590756333771193, -0.3441791573361621)
	-- (0.9590756333771193, -0.3435352702872357) -- (0.9590757117066048, -0.34353484610471485)
	-- (0.9590757117066048, -0.35544347420031513) -- (0.9590815493829223, -0.3554114694824356)
	-- (0.9590815493829223, -0.3539363447643359) -- (0.9590962889186685, -0.35385569293839536)
	-- (0.9590962889186685, -0.3539614157813531) -- (0.9591144635159444, -0.35386197765873234)
	-- (0.9591144635159444, -0.30820022111182377) -- (0.9592134663784401, -0.30771594740729313)
	-- (0.9592134663784401, -0.30769104465252933) -- (0.9592807445371376, -0.30736181464233914)
	-- (0.9592807445371376, -0.3167090463806141) -- (0.9593904183885363, -0.3161724380765615)
	-- (0.9593904183885363, -0.3160140091335255) -- (0.9594072778025732, -0.3159315154646805)
	-- (0.9594072778025732, -0.30076849537489825) -- (0.9594375312419122, -0.3006213272104602)
	-- (0.9594375312419122, -0.2961095737539075) -- (0.9594510563590102, -0.2960415095752027)
	-- (0.9594510563590102, -0.29448175167684515) -- (0.9594654778887772, -0.2944091698709626)
	-- (0.9594654778887772, -0.29136564117688196) -- (0.9594780007903345, -0.29130257937015963)
	-- (0.9594780007903345, -0.2957232962283186) -- (0.9595795088875742, -0.2952109491206141)
	-- (0.9595795088875742, -0.2641560116684756) -- (0.959581220520943, -0.2641452981493096)
	-- (0.959581220520943, -0.26559596892851706) -- (0.9595858743003661, -0.2655676749174003)
	-- (0.9595858743003661, -0.2677027293566319) -- (0.9596404220876172, -0.26737103587262573)
	-- (0.9596404220876172, -0.2682583737864983) -- (0.9596937530167761, -0.2679336674310023)
	-- (0.9596937530167761, -0.26475720047886825) -- (0.9598553596631607, -0.26377113065747865)
	-- (0.9598553596631607, -0.2668435324748937) -- (0.9599821840542339, -0.2660859171868002)
	-- (0.9599821840542339, -0.2785412646225115) -- (0.9600091150877096, -0.27837710382901076)
	-- (0.9600091150877096, -0.27986760938793254) -- (0.9601010634330358, -0.27930801427819885)
	-- (0.9601010634330358, -0.2807284625677706) -- (0.9601670197676667, -0.2803271965283511)
	-- (0.9601670197676667, -0.3106063101231983) -- (0.9601753509830651, -0.31056551741115573)
	-- (0.9601753509830651, -0.2911280371394098) -- (0.9601992573545202, -0.2910117887763757)
	-- (0.9601992573545202, -0.23591532658594225) -- (0.9602193831225726, -0.23581490299768162)
	-- (0.9602193831225726, -0.22816555844399156) -- (0.9602756951773302, -0.22787841937353398)
	-- (0.9602756951773302, -0.21751048145161106) -- (0.9603039623284649, -0.21736355663534002)
	-- (0.9603039623284649, -0.2198575117553145) -- (0.9603257648450358, -0.21974404808132278)
	-- (0.9603257648450358, -0.21720142983273982) -- (0.9603825571857053, -0.21690679950707661)
	-- (0.9603825571857053, -0.21608995958960575) -- (0.9603863575904086, -0.2160702486619999)
	-- (0.9603863575904086, -0.213843451013138) -- (0.9604031994430101, -0.21375555611074432)
	-- (0.9604031994430101, -0.2183910569752747) -- (0.9604100836460899, -0.21835506698617804)
	-- (0.9604100836460899, -0.21928340032131924) -- (0.960539676910544, -0.21861319736764206)
	-- (0.960539676910544, -0.21633073532484157) -- (0.9605719090511075, -0.2161643286698735)
	-- (0.9605719090511075, -0.2166423638168935) -- (0.9606105001386013, -0.21644335541754423)
	-- (0.9606105001386013, -0.2116626830691187) -- (0.9607380395535412, -0.21100980494464175)
	-- (0.9607380395535412, -0.2077785682957428) -- (0.9607700361404713, -0.20761515442323725)
	-- (0.9607700361404713, -0.20579196984289244) -- (0.9608150676568964, -0.20555894819653298)
	-- (0.9608150676568964, -0.20772656243734017) -- (0.9608498862591083, -0.2075464009212116)
	-- (0.9608498862591083, -0.2678462410773808) -- (0.960871313543396, -0.26772572881213436)
	-- (0.960871313543396, -0.24107984654310657) -- (0.9610067702094643, -0.24027982805272005)
	-- (0.9610067702094643, -0.22289196837427822) -- (0.961009313340672, -0.22287707292166842)
	-- (0.961009313340672, -0.2169328806703256) -- (0.9610200954693794, -0.2168696682114867)
	-- (0.9610200954693794, -0.24289148973657826) -- (0.9610262427569604, -0.24285626479527955)
	-- (0.9610262427569604, -0.23230579279686217) -- (0.961052011607644, -0.23215808637446292)
	-- (0.961052011607644, -0.21510355756273222) -- (0.9611001106156253, -0.21482656587345808)
	-- (0.9611001106156253, -0.21533247229150262) -- (0.9611381779045945, -0.2151132394609495)
	-- (0.9611381779045945, -0.21758973769236611) -- (0.9612246724060954, -0.21709122033655445)
	-- (0.9612246724060954, -0.21649961067244383) -- (0.9613345592075169, -0.2158666951307552)
	-- (0.9613345592075169, -0.21876725460654525) -- (0.961348253019454, -0.21868893675712642)
	-- (0.961348253019454, -0.22737870501374427) -- (0.9613746081199495, -0.22722810543386868)
	-- (0.9613746081199495, -0.22898169303396962) -- (0.961462776837347, -0.22847709269178776)
	-- (0.961462776837347, -0.2621593177656726) -- (0.9615897071162847, -0.2614386077782303)
	-- (0.9615897071162847, -0.2846349710774016) -- (0.9616758793181062, -0.284143146077635)
	-- (0.9616758793181062, -0.2816745116781352) -- (0.9616859727311279, -0.28161705801898984)
	-- (0.9616859727311279, -0.29388520774402416) -- (0.9616969750708169, -0.29382304676287435)
	-- (0.9616969750708169, -0.29410411836534595) -- (0.9617171096732282, -0.29399047633830394)
	-- (0.9617171096732282, -0.2877181498606791) -- (0.9617519867707859, -0.28752251222308467)
	-- (0.9617519867707859, -0.27469539682303584) -- (0.9617885776742525, -0.2744925788982119)
	-- (0.9617885776742525, -0.26300711093024476) -- (0.9618081923259809, -0.26289733540849514)
	-- (0.9618081923259809, -0.25097165876580796) -- (0.9618145492238702, -0.2509355732255355)
	-- (0.9618145492238702, -0.2510372562969066) -- (0.9619239786513145, -0.25041612484335146)
	-- (0.9619239786513145, -0.25110060093778425) -- (0.9619475556007061, -0.25096675008320724)
	-- (0.9619475556007061, -0.2501128672540583) -- (0.9619622305529919, -0.25002885560610566)
	-- (0.9619622305529919, -0.25226286684062627) -- (0.9621683463070683, -0.25108162328564226)
	-- (0.9621683463070683, -0.2458559122517303) -- (0.9621860233613294, -0.24575500095602315)
	-- (0.9621860233613294, -0.2731255983320564) -- (0.9622541410400287, -0.27273512512115866)
	-- (0.9622541410400287, -0.27901009713673675) -- (0.9623142421661501, -0.2786680010728097)
	-- (0.9623142421661501, -0.27883537065346414) -- (0.9623796017555395, -0.27846322353436814)
	-- (0.9623796017555395, -0.2784780298931585) -- (0.9624519363788024, -0.27806627111010007)
	-- (0.9624519363788024, -0.27781945154826543) -- (0.9624970160126979, -0.27756295964681443)
	-- (0.9624970160126979, -0.2788357727632224) -- (0.9625100977538197, -0.2787611253397437)
	-- (0.9625100977538197, -0.262870813110054) -- (0.9625654459217586, -0.26254651777088484)
	-- (0.9625654459217586, -0.26359531140845693) -- (0.962655792516355, -0.26306557123423274)
	-- (0.962655792516355, -0.2508549069252181) -- (0.9626918910620734, -0.25064392266374297)
	-- (0.9626918910620734, -0.25924955678732275) -- (0.9628073282543127, -0.2585761484235742)
	-- (0.9628073282543127, -0.25683751215460093) -- (0.9628510930488252, -0.2565824948264197)
	-- (0.9628510930488252, -0.31764272206591887) -- (0.9629119776990731, -0.31729452093699456)
	-- (0.9629119776990731, -0.3198745131393462) -- (0.963005719011717, -0.3193381351378113)
	-- (0.963005719011717, -0.32139993169160813) -- (0.9631069540900268, -0.3208197224615437)
	-- (0.9631069540900268, -0.323574870680389) -- (0.9631184376528965, -0.3235089719318824)
	-- (0.9631184376528965, -0.3243080737926388) -- (0.9631427958471483, -0.32416818434052924)
	-- (0.9631427958471483, -0.3212388815257585) -- (0.9631537378465387, -0.3211761629153561)
	-- (0.9631537378465387, -0.31868454737759977) -- (0.9631932586096336, -0.31845831219005727)
	-- (0.9631932586096336, -0.32423581543445296) -- (0.9632419250700518, -0.32395634932231504)
	-- (0.9632419250700518, -0.36703069799619026) -- (0.9632466766146449, -0.36700502104037463)
	-- (0.9632466766146449, -0.3634597658219389) -- (0.9632853846688874, -0.36325082331555225)
	-- (0.9632853846688874, -0.360038881950029) -- (0.9633000581963248, -0.35995934726565326)
	-- (0.9633000581963248, -0.359706405498354) -- (0.9633022219864751, -0.359694669321531)
	-- (0.9633022219864751, -0.36000925035841175) -- (0.9633415643925393, -0.359796667986831)
	-- (0.9633415643925393, -0.37537288928412277) -- (0.9633610738305434, -0.3752659523839828)
	-- (0.9633610738305434, -0.37741839746284367) -- (0.9633672932950177, -0.3773845470003212)
	-- (0.9633672932950177, -0.4249074116120171) -- (0.9633897242967598, -0.4247739889310478)
	-- (0.9633897242967598, -0.41486637000560134) -- (0.9634104785838741, -0.41474228535663155)
	-- (0.9634104785838741, -0.39795162638007653) -- (0.963411106909222, -0.3979479213254075)
	-- (0.963411106909222, -0.36047017770385786) -- (0.9634277649164539, -0.36038246402215407)
	-- (0.9634277649164539, -0.3601098603925178) -- (0.9634380028089494, -0.3600559173284384)
	-- (0.9634380028089494, -0.36117074331859983) -- (0.9635003404113031, -0.3608422936951504)
	-- (0.9635003404113031, -0.35994927303796853) -- (0.9635837116705996, -0.3595110295515497)
	-- (0.9635837116705996, -0.27007187195189847) -- (0.9636419668945709, -0.2697723604763741)
	-- (0.9636419668945709, -0.26791768707690883) -- (0.963668736275934, -0.2677803456366605)
	-- (0.963668736275934, -0.2677446545872075) -- (0.9637053151768736, -0.2675569074515167)
	-- (0.9637053151768736, -0.24355907719135061) -- (0.9638064168920579, -0.24304868126559687)
	-- (0.9638064168920579, -0.250144502524746) -- (0.9638169570817963, -0.2500912172929582)
	-- (0.9638169570817963, -0.29811436957551424) -- (0.9638217193389657, -0.29808899666217203)
	-- (0.9638217193389657, -0.2991068866576417) -- (0.9638354030916153, -0.2990339980776595)
	-- (0.9638354030916153, -0.2924384302584249) -- (0.9638401573419652, -0.2924125125805793)
	-- (0.9638401573419652, -0.2835952039619403) -- (0.9638906297144355, -0.2833266206153365)
	-- (0.9638906297144355, -0.2814414529357434) -- (0.9639856859303633, -0.28092751136147887)
	-- (0.9639856859303633, -0.3017524508603624) -- (0.964007929875014, -0.3016358362082554)
	-- (0.964007929875014, -0.29064822879705027) -- (0.9640449229261406, -0.2904584803669367)
	-- (0.9640449229261406, -0.27015161367141577) -- (0.9640729249355384, -0.2700140257681425)
	-- (0.9640729249355384, -0.26789472789261404) -- (0.9640834133908384, -0.26784318107544125)
	-- (0.9640834133908384, -0.2784279455449394) -- (0.9640896278260148, -0.2783973926344259)
	-- (0.9640896278260148, -0.27948282993556056) -- (0.9641693920840207, -0.2790941530270679)
	-- (0.9641693920840207, -0.2791273732077139) -- (0.9643409967089512, -0.27829113042941617)
	-- (0.9643409967089512, -0.2793712021632647) -- (0.9643788412788935, -0.2791872049565329)
	-- (0.9643788412788935, -0.27859334225219745) -- (0.9644459661207114, -0.2782671740234628)
	-- (0.9644459661207114, -0.2936468413472391) -- (0.9644711063968465, -0.293519355241489)
	-- (0.9644711063968465, -0.29279115229159136) -- (0.9646120166972889, -0.2920731379701846)
	-- (0.9646120166972889, -0.34609773398391935) -- (0.9646781774279772, -0.34573369350919536)
	-- (0.9646781774279772, -0.34626903025723743) -- (0.9647573341734271, -0.3458324171979428)
	-- (0.9647573341734271, -0.3428377049315278) -- (0.964793497901855, -0.3426386172514901)
	-- (0.964793497901855, -0.3475756161829537) -- (0.9647987476749614, -0.3475466121960761)
	-- (0.9647987476749614, -0.3828182744618489) -- (0.9648440978339412, -0.3823878828366763)
	-- (0.9648440978339412, -0.3689932571452709) -- (0.9649026784612545, -0.3684512921138387)
	-- (0.9649026784612545, -0.3711487161211657) -- (0.9649705339712489, -0.3705199078535943)
	-- (0.9649705339712489, -0.36859920543610736) -- (0.9650207397438682, -0.3681347156127999)
	-- (0.9650207397438682, -0.36795747211944146) -- (0.9650392010107629, -0.3677867772012827)
	-- (0.9650392010107629, -0.3691325021165558) -- (0.9650434032083371, -0.36909359817189846)
	-- (0.9650434032083371, -0.3180341038906387) -- (0.9650595725962798, -0.3178910194200878)
	-- (0.9650595725962798, -0.3046520483448577) -- (0.9650669313897039, -0.3045875120292888)
	-- (0.9650669313897039, -0.29614405145669004) -- (0.9650771303072914, -0.2960521449288604)
	-- (0.9650771303072914, -0.2921753806895996) -- (0.9651027306065219, -0.2919443042303468)
	-- (0.9651027306065219, -0.2988472354811741) -- (0.9651057747622783, -0.2988197783340442)
	-- (0.9651057747622783, -0.2980444226216458) -- (0.9651131975585325, -0.29797713279848675)
	-- (0.9651131975585325, -0.2973697200817388) -- (0.9651800066563856, -0.29676392363494264)
	-- (0.9651800066563856, -0.30896578262785734) -- (0.9652541871328623, -0.3082830335857769)
	-- (0.9652541871328623, -0.32155343514583773) -- (0.9653051852004846, -0.32109064047350216)
	-- (0.9653051852004846, -0.31744920450553094) -- (0.9653065734034351, -0.3174367085424437)
	-- (0.9653065734034351, -0.3157584259327374) -- (0.9653625369867352, -0.31525414354426734)
	-- (0.9653625369867352, -0.31504818941534063) -- (0.9653655113071242, -0.3150213422774476)
	-- (0.9653655113071242, -0.4182348333082511) -- (0.9653888765887417, -0.41803804096336533)
	-- (0.9653888765887417, -0.40690810215214823) -- (0.965434444116073, -0.4065252005243552)
	-- (0.965434444116073, -0.4100960888830762) -- (0.9654472341037603, -0.4099904160178961)
	-- (0.9654472341037603, -0.4074396807023057) -- (0.9654806968545815, -0.40716305331738306)
	-- (0.9654806968545815, -0.4171845542786806) -- (0.9654967503821021, -0.4170529488053642)
	-- (0.9654967503821021, -0.415450665181259) -- (0.9656036341680306, -0.4145754529386567)
	-- (0.9656036341680306, -0.40749018377763896) -- (0.9656149501811485, -0.4073969523406182)
	-- (0.9656149501811485, -0.4071236926773306) -- (0.9656339022429803, -0.40696752865904323)
	-- (0.9656339022429803, -0.404802701236444) -- (0.965644703677735, -0.4047138099036905)
	-- (0.965644703677735, -0.40452323720848427) -- (0.9656757575304444, -0.404267200539954)
	-- (0.9656757575304444, -0.40485595559484516) -- (0.9656865371844194, -0.4047670754487437)
	-- (0.9656865371844194, -0.31693056282590587) -- (0.9656888702474525, -0.31691189694162564)
	-- (0.9656888702474525, -0.3101326893105463) -- (0.9657217667636379, -0.3098692857099284)
	-- (0.9657217667636379, -0.31513606133888794) -- (0.9657262759164253, -0.3150997845031025)
	-- (0.9657262759164253, -0.3153812164321422) -- (0.9659744353794143, -0.3133811408845747)
	-- (0.9659744353794143, -0.3137129640589224) -- (0.9660724760991514, -0.31292390274935095)
	-- (0.9660724760991514, -0.3162220248247003) -- (0.9661078161271359, -0.3159376055958291)
	-- (0.9661078161271359, -0.3085979203503979) -- (0.9661135585952663, -0.308551800892101)
	-- (0.9661135585952663, -0.24651868525730952) -- (0.9661489077269465, -0.24624822606481256)
	-- (0.9661489077269465, -0.21124839879016294) -- (0.9662133836327157, -0.2110213010963975)
	-- (0.9662133836327157, -0.21149014027931431) -- (0.966327763838432, -0.21108708147617758)
	-- (0.966327763838432, -0.19803658002872485) -- (0.9663379135656409, -0.19800066054288787)
	-- (0.9663379135656409, -0.20410422994469013) -- (0.9664638578221731, -0.20368385556883126)
	-- (0.9664638578221731, -0.13762476176872024) -- (0.966473375675351, -0.13759018008910753)
	-- (0.966473375675351, -0.11960589923978733) -- (0.9664906672228873, -0.11952546277626368)
	-- (0.9664906672228873, -0.14660062787116399) -- (0.96650881478512, -0.14651104300975681)
	-- (0.96650881478512, -0.1638455723241668) -- (0.9665435982756502, -0.1636708671340995)
	-- (0.9665435982756502, -0.17263534249107876) -- (0.9665830851196305, -0.17243800642326956)
	-- (0.9665830851196305, -0.17022468668865046) -- (0.9666064348101748, -0.17010929479443596)
	-- (0.9666064348101748, -0.17396637153414207) -- (0.9666733515831551, -0.1736375177506203)
	-- (0.9666733515831551, -0.16646791204120787) -- (0.9666758807774101, -0.16645550242506083)
	-- (0.9666758807774101, -0.17001877298732368) -- (0.9667007085119125, -0.16989731955025056)
	-- (0.9667007085119125, -0.13087785284457648) -- (0.9667240853889723, -0.13076611701762184)
	-- (0.9667240853889723, -0.12062008097340716) -- (0.9667362061100532, -0.12056182405041996)
	-- (0.9667362061100532, -0.10671244538329946) -- (0.9667403512271044, -0.10669255756251188)
	-- (0.9667403512271044, -0.10179459278234616) -- (0.9667649344818805, -0.10167698613960399)
	-- (0.9667649344818805, -0.10166113417467758) -- (0.9667828421075823, -0.10157546502262293)
	-- (0.9667828421075823, -0.16589090760926573) -- (0.9667845483016855, -0.1658808605600751)
	-- (0.9667845483016855, -0.33160761152307217) -- (0.9668279698139274, -0.33118459420301355)
	-- (0.9668279698139274, -0.3077924117918601) -- (0.9668351440894251, -0.30772323620805403)
	-- (0.9668351440894251, -0.3121444337883974) -- (0.9668854308754216, -0.3116586032937266)
	-- (0.9668854308754216, -0.2974273470437995) -- (0.9669294465491715, -0.29700102081684443)
	-- (0.9669294465491715, -0.297219992713304) -- (0.9669320381144852, -0.29719496117563204)
	-- (0.9669320381144852, -0.29544320241629435) -- (0.966971926518715, -0.295057664852095)
	-- (0.966971926518715, -0.14318014280404015) -- (0.9670487113020262, -0.14273385962397697)
	-- (0.9670487113020262, -0.14257778965805168) -- (0.9670617174377961, -0.14250196421816438)
	-- (0.9670617174377961, -0.18575068828417018) -- (0.9670783636835126, -0.18565746036571143)
	-- (0.9670783636835126, -0.029022863900144875) -- (0.9670985283329679, -0.028810670274918206)
	-- (0.9670985283329679, -0.01794832334550114) -- (0.9671820191847221, -0.017070474128651463)
	-- (0.9671820191847221, -0.06845252021987915) -- (0.9671959280357915, -0.06830418948956286)
	-- (0.9671959280357915, -0.22767823643960708) -- (0.9672162794990565, -0.22756156542010259)
	-- (0.9672162794990565, -0.2240320930060343) -- (0.9672277451198438, -0.2239667916138282)
	-- (0.9672277451198438, -0.21930708207931207) -- (0.9673151087588943, -0.2188077932277834)
	-- (0.9673151087588943, -0.18889792394047752) -- (0.9673240338047199, -0.1888445465308061)
	-- (0.9673240338047199, -0.18772771029197488) -- (0.9673578384438334, -0.1875248014267013)
	-- (0.9673578384438334, -0.19840012570639026) -- (0.9673684736882188, -0.1983365788818428)
	-- (0.9673684736882188, -0.19962034270745727) -- (0.9674109741099856, -0.19936520017145717)
	-- (0.9674109741099856, -0.20288603755009502) -- (0.967418025883587, -0.2028444048215483)
	-- (0.967418025883587, -0.20318632585139834) -- (0.9674180322478837, -0.2031862882916661)
	-- (0.9674180322478837, -0.19084388820417567) -- (0.9674558723250065, -0.19060651248566102)
	-- (0.9674558723250065, -0.1852774473477893) -- (0.967530301320492, -0.18481178851620864)
	-- (0.967530301320492, -0.16607425837128978) -- (0.9675385209877209, -0.1660222816883433)
	-- (0.9675385209877209, -0.1931098902359687) -- (0.9675780523213366, -0.19284454868125603)
	-- (0.9675780523213366, -0.1946895053380258) -- (0.9676339323441224, -0.1943145201493006)
	-- (0.9676339323441224, -0.194838361215682) -- (0.9676390126512965, -0.19480431488428696)
	-- (0.9676390126512965, -0.23496518282326906) -- (0.967765623279566, -0.23410153147418442)
	-- (0.967765623279566, -0.24025846221551492) -- (0.9678032906857241, -0.24000233076628255)
	-- (0.9678032906857241, -0.23563115824057326) -- (0.9678126766407328, -0.2355667152698135)
	-- (0.9678126766407328, -0.22544391073063122) -- (0.9678159261340342, -0.225421499267141)
	-- (0.9678159261340342, -0.23290731318317698) -- (0.9678458981967463, -0.23270014513910645)
	-- (0.9678458981967463, -0.22829215064969247) -- (0.9678557826362507, -0.2282230045047454)
	-- (0.9678557826362507, -0.2341332985662405) -- (0.9679167219414087, -0.2337100421933383)
	-- (0.9679167219414087, -0.25540607974168283) -- (0.9679175266104756, -0.2554003970420758)
	-- (0.9679175266104756, -0.2586368317901187) -- (0.9679610041373408, -0.2583322519835484)
	-- (0.9679610041373408, -0.24983089749299894) -- (0.9680020615225331, -0.24954231440518598)
	-- (0.9680020615225331, -0.26076672879549895) -- (0.9680248170663435, -0.26060740217925554)
	-- (0.9680248170663435, -0.2525591782799286) -- (0.9680418690023873, -0.25243598482550866)
	-- (0.9680418690023873, -0.20656699273579082) -- (0.9680420872878054, -0.20656561677337054)
	-- (0.9680420872878054, -0.20135850535684136) -- (0.9680637257589404, -0.2012196636302308)
	-- (0.9680637257589404, -0.20812180850952053) -- (0.9680897487319332, -0.2079601005999517)
	-- (0.9680897487319332, -0.24397080786640266) -- (0.9681284725768384, -0.24371570768214867)
	-- (0.9681284725768384, -0.24224714541501638) -- (0.9681443795025504, -0.24214259781667932)
	-- (0.9681443795025504, -0.2444461498983355) -- (0.9681551107426528, -0.2443757541210673)
	-- (0.9681551107426528, -0.24508814555385444) -- (0.9682653713786562, -0.24436495464867578)
	-- (0.9682653713786562, -0.24406378011673635) -- (0.9682687357637987, -0.2440417143773761)
	-- (0.9682687357637987, -0.248582304634893) -- (0.9683661301306107, -0.24794927893871685)
	-- (0.9683661301306107, -0.24972473018201854) -- (0.9684205563381385, -0.24937277432285848)
	-- (0.9684205563381385, -0.25034495740210355) -- (0.9684229347332253, -0.2503295794837699)
	-- (0.9684229347332253, -0.2653392583086506) -- (0.9684247685293028, -0.26532728041680437)
	-- (0.9684247685293028, -0.26898767258862744) -- (0.9684630232887824, -0.26873852025039124)
	-- (0.9684630232887824, -0.2736107660416741) -- (0.9684778480160849, -0.27351509586848793)
	-- (0.9684778480160849, -0.2325598974408317) -- (0.9685314893490589, -0.23223550173081628)
	-- (0.9685314893490589, -0.1293329376198422) -- (0.9685449657004974, -0.12925442681590102)
	-- (0.9685449657004974, -0.14907599905265867) -- (0.9685590192213901, -0.1489975257769708)
	-- (0.9685590192213901, -0.15158103368046613) -- (0.9686474411552047, -0.15108958554513813)
	-- (0.9686474411552047, -0.07847733088390094) -- (0.968713352831634, -0.07809981004496575)
	-- (0.968713352831634, -0.07448315862851097) -- (0.9687419279945846, -0.07431909848712742)
	-- (0.9687419279945846, -0.07598566786651871) -- (0.9687881301962517, -0.07572073079178206)
	-- (0.9687881301962517, -0.0752901707883503) -- (0.9688009250422817, -0.07521677394510275)
	-- (0.9688009250422817, -0.2911905576061258) -- (0.9688538198346451, -0.29057817390381896)
	-- (0.9688538198346451, -0.2913887243957427) -- (0.968909773730667, -0.2907411909716386)
	-- (0.968909773730667, -0.10654273730622647) -- (0.9689164297811419, -0.10650271682528396)
	-- (0.9689164297811419, -0.04146776784291527) -- (0.9689490300860574, -0.04128378934812836)
	-- (0.9689490300860574, -0.04127061597355778) -- (0.9690164818119469, -0.040890064092952684)
	-- (0.9690164818119469, -0.0394948387108801) -- (0.9691302262624268, -0.038849535014176095)
	-- (0.9691302262624268, -0.05761359008937487) -- (0.969136975258661, -0.05757446134698165)
	-- (0.969136975258661, -0.057487733635482666) -- (0.9692174588329792, -0.05702178374517367)
	-- (0.9692174588329792, -0.05172480584658838) -- (0.9692197328760132, -0.05171170347990362)
	-- (0.9692197328760132, -0.05157172029582495) -- (0.9692456109112275, -0.05142273468825635)
	-- (0.9692456109112275, -0.056918339497594554) -- (0.9692893222408262, -0.05666656304641392)
	-- (0.9692893222408262, -0.05525041778312778) -- (0.9692968517370034, -0.055207055158995245)
	-- (0.9692968517370034, -0.025059753141927633) -- (0.9693839365355194, -0.02456891488954213)
	-- (0.9693839365355194, -0.008089801480451238) -- (0.96939051573424, -0.008053005115302643)
	-- (0.96939051573424, 0.0330461879415037) -- (0.9694088555054018, 0.03314464806382791)
	-- (0.9694088555054018, 0.027848645054489498) -- (0.9694542406403023, 0.028091795045469704)
	-- (0.9694542406403023, 0.025326556592794116) -- (0.9695365368035848, 0.025758671967794793)
	-- (0.9695365368035848, 0.021892758779229804) -- (0.9695645070380168, 0.02203894020762329)
	-- (0.9695645070380168, 0.02067113518511214) -- (0.969572194716543, 0.0207111565392835)
	-- (0.969572194716543, 0.019552974344097418) -- (0.9696048029287611, 0.01972248049368599)
	-- (0.9696048029287611, -0.012229646104182814) -- (0.9696707871371157, -0.011876159663377038)
	-- (0.9696707871371157, -0.025568750374599176) -- (0.9696714035717714, -0.025565338048839106)
	-- (0.9696714035717714, -0.04805927923964326) -- (0.9697130425115592, -0.04783106981383228)
	-- (0.9697130425115592, -0.023394645766866055) -- (0.9697323135179331, -0.023289432695137155)
	-- (0.9697323135179331, 0.01217022794569976) -- (0.9698189758704091, 0.01266227838093604)
	-- (0.9698189758704091, 0.006618350633486454) -- (0.9698435397817927, 0.006757329933519207)
	-- (0.9698435397817927, 0.007231908473126451) -- (0.9699030238079862, 0.007576630690935019)
	-- (0.9699030238079862, 0.01258535197934683) -- (0.969928150922736, 0.012731632361040947)
	-- (0.969928150922736, 0.005996617316651479) -- (0.9699371073481974, 0.0060489842044155985)
	-- (0.9699371073481974, -0.01939002356551195) -- (0.9699551788945804, -0.019283485246545832)
	-- (0.9699551788945804, -0.024964479300514115) -- (0.9699553084035297, -0.024963717934159)
	-- (0.9699553084035297, -0.029859077679112125) -- (0.970002388865105, -0.02958134785291217)
	-- (0.970002388865105, -0.031057837872746293) -- (0.9700401502781625, -0.03083504291296238)
	-- (0.9700401502781625, -0.028649657278431676) -- (0.9700478998599014, -0.02860340089882838)
	-- (0.9700478998599014, -0.028873022153804294) -- (0.9700960096359651, -0.028585925956217523)
	-- (0.9700960096359651, -0.042517307465490796) -- (0.9701026669916958, -0.04247768334838584)
	-- (0.9701026669916958, -0.03999065838361377) -- (0.9701432751615315, -0.03974947277904741)
	-- (0.9701432751615315, -0.013759185243271263) -- (0.9702198969158412, -0.013262671728119164)
	-- (0.9702198969158412, -0.021353717678786494) -- (0.9702253474659579, -0.02131736254477027)
	-- (0.9702253474659579, -0.001582003815787192) -- (0.9703300211748779, -0.0008843983700906963)
	-- (0.9703300211748779, -0.0007822000614227597) -- (0.97033565298855, -0.0007446454173940031)
	-- (0.97033565298855, -0.005743220011447754) -- (0.9704089250599225, -0.005253287517016724)
	-- (0.9704089250599225, -0.055145765745890425) -- (0.9704628286394094, -0.05479317237366511)
	-- (0.9704628286394094, -0.053040552530144315) -- (0.9704745576531573, -0.05296371944806719)
	-- (0.9704745576531573, -0.0504596467098406) -- (0.9705298938250279, -0.050096992529213215)
	-- (0.9705298938250279, -0.04441566031173238) -- (0.9705504469874451, -0.044280593161056495)
	-- (0.9705504469874451, -0.04407700411907211) -- (0.9705773332472072, -0.04390036822811072)
	-- (0.9705773332472072, -0.0838293065310495) -- (0.9706560563896803, -0.08332927460123854)
	-- (0.9706560563896803, -0.09973994187435141) -- (0.9706966774829027, -0.09948924891165598)
	-- (0.9706966774829027, -0.1034371748714576) -- (0.9707054519225247, -0.10338369413767844)
	-- (0.9707054519225247, -0.10899353972554993) -- (0.9707105744972795, -0.1089623373579052)
	-- (0.9707105744972795, -0.10858551725314515) -- (0.9707552675392687, -0.10831326764673439)
	-- (0.9707552675392687, -0.1075871035034168) -- (0.9707625405939958, -0.1075427751730355)
	-- (0.9707625405939958, -0.12241205162729958) -- (0.9707866360670907, -0.122265169021809)
	-- (0.9707866360670907, -0.11834070560510587) -- (0.9707892105112637, -0.11832506954776685)
	-- (0.9707892105112637, -0.13291076383380065) -- (0.9707949605752898, -0.1328740528684384)
	-- (0.9707949605752898, -0.15418325410466724) -- (0.9708180054512314, -0.15404768664945637)
	-- (0.9708180054512314, -0.19655739020624025) -- (0.9708669189594897, -0.19627256695570283)
	-- (0.9708669189594897, -0.19585679482098248) -- (0.9708674625814083, -0.19585362985830057)
	-- (0.9708674625814083, -0.19546864704159997) -- (0.9708711768167626, -0.19544702578767334)
	-- (0.9708711768167626, -0.19308051018795555) -- (0.9709744684196294, -0.19247485545703094)
	-- (0.9709744684196294, -0.18927376136935195) -- (0.9709878790637517, -0.1891953001006888)
	-- (0.9709878790637517, -0.187682431146173) -- (0.9710446555989666, -0.1873502457969038)
	-- (0.9710446555989666, -0.18182152546112212) -- (0.9710666009231614, -0.1816936289337213)
	-- (0.9710666009231614, -0.1779779118551396) -- (0.9710922750357815, -0.17783087470145761)
	-- (0.9710922750357815, -0.1773202611478253) -- (0.9711183883965034, -0.17717078396246627)
	-- (0.9711183883965034, -0.18075703838341903) -- (0.9712088662876064, -0.18023797720367388)
	-- (0.9712088662876064, -0.181167451554672) -- (0.9712285063724284, -0.18105467745894765)
	-- (0.9712285063724284, -0.17043356536447807) -- (0.9712346755688007, -0.17039965498119392)
	-- (0.9712346755688007, -0.17027960396429442) -- (0.9712421767164126, -0.17023828634583676)
	-- (0.9712421767164126, -0.13236083005350574) -- (0.9712896216775946, -0.1321157312643985)
	-- (0.9712896216775946, -0.13409854135854127) -- (0.9713543129399174, -0.1337662398436427)
	-- (0.9713543129399174, -0.1334379856719888) -- (0.9713625103503638, -0.13339584005858093)
	-- (0.9713625103503638, -0.12095551835968064) -- (0.9714025597576491, -0.12075653233381636)
	-- (0.9714025597576491, -0.11639156304052281) -- (0.9714159177018543, -0.11632508736124507)
	-- (0.9714159177018543, -0.11022477001916144) -- (0.971477738881188, -0.10993085598104893)
	-- (0.971477738881188, -0.11085132852971713) -- (0.9714957084175273, -0.11076588424098363)
	-- (0.9714957084175273, -0.12160267083674481) -- (0.9715694971515451, -0.12124436924933854)
	-- (0.9715694971515451, -0.10687238799597569) -- (0.9715745427819822, -0.10684806441835189)
	-- (0.9715745427819822, -0.1036091752622498) -- (0.9715923864648393, -0.10352338364870264)
	-- (0.9715923864648393, -0.08679588004450117) -- (0.9716596609670403, -0.08647031007993192)
	-- (0.9716596609670403, -0.08868248254273726) -- (0.9716652083218159, -0.08865596448561297)
	-- (0.9716652083218159, -0.09231449835000681) -- (0.9717443797438984, -0.09193613867810983)
	-- (0.9717443797438984, -0.09321119744668226) -- (0.9718185232970995, -0.09285616196806218)
	-- (0.9718185232970995, -0.09293526198907914) -- (0.971819862125386, -0.09292885822332343)
	-- (0.971819862125386, -0.10279079449011723) -- (0.9718684488891971, -0.10255538401041274)
	-- (0.9718684488891971, -0.10661124718187955) -- (0.9718702305593038, -0.10660263832460425)
	-- (0.9718702305593038, -0.1100945774067791) -- (0.9719077602719282, -0.10991437477355324)
	-- (0.9719077602719282, -0.09942180891124901) -- (0.9719244695841084, -0.09934039608279815)
	-- (0.9719244695841084, -0.09976999809813215) -- (0.9720232613967452, -0.09928854613566482)
	-- (0.9720232613967452, -0.11946969762145182) -- (0.9720305826388052, -0.11943396936941869)
	-- (0.9720305826388052, -0.12987425946783826) -- (0.9720444607747587, -0.12980653081788981)
	-- (0.9720444607747587, -0.12263640922671774) -- (0.972051632009548, -0.12260089578967724)
	-- (0.972051632009548, -0.1106469647381839) -- (0.9720775635281111, -0.11052131413097273)
	-- (0.9720775635281111, -0.11206524310911235) -- (0.9720870591271822, -0.11201915344025792)
	-- (0.9720870591271822, -0.13688571363945626) -- (0.9721435270146697, -0.13659015075846723)
	-- (0.9721435270146697, -0.36527572983495626) -- (0.9721698940920019, -0.3648788170990976)
	-- (0.9721698940920019, -0.3613688357033789) -- (0.9722141070406031, -0.36070435773812753)
	-- (0.9722141070406031, -0.35748682962543815) -- (0.9722457147318363, -0.35701017816655406)
	-- (0.9722457147318363, -0.3485564398642524) -- (0.9723094924481882, -0.3475951852478463)
	-- (0.9723094924481882, -0.35219102192996365) -- (0.9723409425134117, -0.35171926492106137)
	-- (0.9723409425134117, -0.35145947481514006) -- (0.9724311667472616, -0.35010189450438156)
	-- (0.9724311667472616, -0.3506706517005877) -- (0.9724435157976745, -0.3504847704643283)
	-- (0.9724435157976745, -0.3482802107938535) -- (0.9725145476996039, -0.34721109402928474)
	-- (0.9725145476996039, -0.34925032174987014) -- (0.9725329575285249, -0.3489739719719605)
	-- (0.9725329575285249, -0.3501266818264487) -- (0.9725535370147681, -0.3498217592610655)
	-- (0.9725535370147681, -0.33584770426121996) -- (0.9725683872347884, -0.33562720776949)
	-- (0.9725683872347884, -0.34233413661675494) -- (0.972686486423442, -0.34058068133417313)
	-- (0.972686486423442, -0.34107864920956615) -- (0.9727617548885192, -0.339961470901459)
	-- (0.9727617548885192, -0.3390240261410591) -- (0.9727618812726854, -0.33902215010805503)
	-- (0.9727618812726854, -0.09323589381106481) -- (0.9727623396121793, -0.09323360894900441)
	-- (0.9727623396121793, -0.08212905700751315) -- (0.9728060612743351, -0.08190915019213986)
	-- (0.9728060612743351, -0.07415541402701285) -- (0.9728098651939725, -0.07413622274252137)
	-- (0.9728098651939725, -0.04016031717764537) -- (0.972876952337502, -0.039803560377186006)
	-- (0.972876952337502, -0.03744172168830163) -- (0.972898217543277, -0.03732860408528687)
	-- (0.972898217543277, -0.06022653268145319) -- (0.9729055407183136, -0.06018790262089687)
	-- (0.9729055407183136, -0.06573105493799683) -- (0.9730239249670511, -0.06511446610311072)
	-- (0.9730239249670511, -0.04015794943549122) -- (0.9730848115873262, -0.03984708393471981)
	-- (0.9730848115873262, -0.09633246776849583) -- (0.973166823382386, -0.09591473100319868)
	-- (0.973166823382386, -0.09761145017245075) -- (0.9731787272126722, -0.09755074151673632)
	-- (0.9731787272126722, -0.08339880481643161) -- (0.9731991614434634, -0.08329371719846224)
	-- (0.9731991614434634, -0.00860538871999291) -- (0.973273886529575, -0.008217339739801413)
	-- (0.973273886529575, 0.01398795832436943) -- (0.973300621317891, 0.014138419376092023)
	-- (0.973300621317891, 0.014627013597323602) -- (0.9733182845300178, 0.014726349167146678)
	-- (0.9733182845300178, 0.014261136536879238) -- (0.9733464132611519, 0.014418648525771429)
	-- (0.9733464132611519, 0.02391880074428653) -- (0.973401247264977, 0.024245699414046726)
	-- (0.973401247264977, -0.0031097014752639114) -- (0.9734282566465102, -0.0029531576823994027)
	-- (0.9734282566465102, -0.04139637966226968) -- (0.9734595331232497, -0.04121594533712969)
	-- (0.9734595331232497, -0.04235283962709825) -- (0.9734598648543484, -0.04235093100170311)
	-- (0.9734598648543484, -0.03576850934256432) -- (0.9735694412032344, -0.03513856526620037)
	-- (0.9735694412032344, -0.03255243683307638) -- (0.9736208856888291, -0.03225543856661159)
	-- (0.9736208856888291, -0.03195135060795289) -- (0.9736387237919547, -0.03184810825609989)
	-- (0.9736387237919547, -0.035188687829474194) -- (0.9736438359650069, -0.03515885695640328)
	-- (0.9736438359650069, -0.017338246081249942) -- (0.973652893770043, -0.0172863253844741)
	-- (0.973652893770043, -0.013662979650360616) -- (0.9736597382811798, -0.01362366287389051)
	-- (0.9736597382811798, -0.020330603432859463) -- (0.9736779775804919, -0.020226396113158195)
	-- (0.9736779775804919, 0.733201167052052) -- (0.973681372755401, 0.733346190166356)
	-- (0.973681372755401, 0.7288161933196904) -- (0.973720696650449, 0.7304937284655683)
	-- (0.973720696650449, 0.7187755189546535) -- (0.9737702245862246, 0.7208869708660305)
	-- (0.9737702245862246, 0.7193894372697026) -- (0.9737833459691193, 0.7199487358624351)
	-- (0.9737833459691193, 0.6839395904993031) -- (0.9737953535056151, 0.6844543427863369)
	-- (0.9737953535056151, 0.6893475501695595) -- (0.9738329182987007, 0.6909582501810154)
	-- (0.9738329182987007, 0.680893148119349) -- (0.9738555285093787, 0.6818624017446273)
	-- (0.9738555285093787, 0.7036231589872726) -- (0.9738594780587739, 0.7037925884921074)
	-- (0.9738594780587739, 0.7031718155858002) -- (0.9738683859552469, 0.7035536295206801)
	-- (0.9738683859552469, 0.714703051274214) -- (0.9738742796503118, 0.7149554988910172)
	-- (0.9738742796503118, 0.7183720584695505) -- (0.9738798447064858, 0.7186107499066722)
	-- (0.9738798447064858, 0.7119139280477466) -- (0.9738963328499555, 0.7126209024216915)
	-- (0.9738963328499555, 0.7661824330440112) -- (0.9739100827706351, 0.7667750366552764)
	-- (0.9739100827706351, 0.7597046128154903) -- (0.9739434493902388, 0.7611444055676487)
	-- (0.9739434493902388, 0.8360540090260677) -- (0.9739640996670429, 0.836950767320284)
	-- (0.9739640996670429, 0.8472595513900029) -- (0.9740086838438358, 0.8491961346908911)
	-- (0.9740086838438358, 0.8754001267645986) -- (0.9740163612567058, 0.8757314881429982)
	-- (0.9740163612567058, 0.8757232988597515) -- (0.9740606583284683, 0.8776351130656941)
	-- (0.9740606583284683, 0.8775882854210814) -- (0.9740831896201056, 0.8785607269587611)
	-- (0.9740831896201056, 0.8810649874568244) -- (0.9741472507568316, 0.8838420446182977)
	-- (0.9741472507568316, 0.19661628856251) -- (0.9741547678490151, 0.1966575408630629)
	-- (0.9741547678490151, 0.19766446376525532) -- (0.9741560265623422, 0.19767137435114948)
	-- (0.9741560265623422, 0.20222207501465891) -- (0.9741794636915635, 0.20235041736925116)
	-- (0.9741794636915635, 0.1834600187452851) -- (0.9742943364465243, 0.18410058438288493)
	-- (0.9742943364465243, 0.15922140948814625) -- (0.9743159519732106, 0.15932644986094346)
	-- (0.9743159519732106, 0.16057344251234976) -- (0.9743196938252747, 0.16059166625114424)
	-- (0.9743196938252747, 0.1604379359985968) -- (0.9743284239288198, 0.1604803860412472)
	-- (0.9743284239288198, 0.1649806795025409) -- (0.9743416104531255, 0.16504480778737873)
	-- (0.9743416104531255, 0.1585814335896965) -- (0.9743853284134026, 0.1587901180654867)
	-- (0.9743853284134026, 0.1539132104703108) -- (0.9744427134678405, 0.15419070512538638)
	-- (0.9744427134678405, 0.15750804538786944) -- (0.9744945279307846, 0.15775710666038892)
	-- (0.9744945279307846, 0.1688799225386251) -- (0.9745095499690288, 0.16894913178661178)
	-- (0.9745095499690288, 0.1599373677217524) -- (0.9746068183852516, 0.16038281726920564)
	-- (0.9746068183852516, 0.16003627651609326) -- (0.9746702445353732, 0.16032670707658758)
	-- (0.9746702445353732, 0.15856368351954067) -- (0.9746796213128324, 0.15860668183772333)
	-- (0.9746796213128324, 0.15451954721555644) -- (0.9747091003764827, 0.1546528186236285)
	-- (0.9747091003764827, 0.15192186991771586) -- (0.9747299062518283, 0.15201625495476362)
	-- (0.9747299062518283, 0.1549791683170102) -- (0.9747617270666149, 0.1551215551874814)
	-- (0.9747617270666149, 0.13912525308551482) -- (0.9747872714070318, 0.13924085097064792)
	-- (0.9747872714070318, 0.14799033751104387) -- (0.9749340092502254, 0.14865340081253653)
	-- (0.9749340092502254, 0.1477500531311912) -- (0.9749470152052123, 0.14780868157073496)
	-- (0.9749470152052123, 0.14403797337716864) -- (0.9750144889918387, 0.14434027945247105)
	-- (0.9750144889918387, 0.13779385171500505) -- (0.9750198138451525, 0.13781792042786392)
	-- (0.9750198138451525, 0.13692223736208917) -- (0.975129158610917, 0.1374160039225022)
	-- (0.975129158610917, 0.10042877733077184) -- (0.9751307359109008, 0.1004354854251224)
	-- (0.9751307359109008, 0.10065351760085096) -- (0.9751719615750348, 0.10082885634204415)
	-- (0.9751719615750348, 0.09912879132172249) -- (0.9751976878382111, 0.09923788703314411)
	-- (0.9751976878382111, 0.09731192921936956) -- (0.9752279978603209, 0.09744046788389508)
	-- (0.9752279978603209, 0.04665141454131199) -- (0.9752891567305106, 0.046906807547657185)
	-- (0.9752891567305106, 0.04656557695037254) -- (0.9752925068470898, 0.04657957545593148)
	-- (0.9752925068470898, 0.024305423961977653) -- (0.9752939750588209, 0.02431214873309978)
	-- (0.9752939750588209, 0.021797222636276196) -- (0.9752951967587243, 0.02180259423191348)
	-- (0.9752951967587243, 0.023014072071392947) -- (0.975312365048663, 0.0230895968943171)
	-- (0.975312365048663, 0.03041850149453723) -- (0.975374277199026, 0.03068911993161495)
	-- (0.975374277199026, 0.03131710954272317) -- (0.9754062097856803, 0.03145664037826886)
	-- (0.9754062097856803, 0.030835858163970886) -- (0.975410108713448, 0.0308527837622931)
	-- (0.975410108713448, -0.0061858562822091545) -- (0.9754805148424, -0.005897780860636677)
	-- (0.9754805148424, -0.005345723555892464) -- (0.9754932347188092, -0.0052935730075771925)
	-- (0.9754932347188092, -0.027319467078084008) -- (0.9755001930732546, -0.027289577726474234)
	-- (0.9755001930732546, 0.03469978394333946) -- (0.97551146359338, 0.03474999378857492)
	-- (0.97551146359338, 0.033513585612780644) -- (0.9757121984422452, 0.03440845152568203)
	-- (0.9757121984422452, 0.03531977827596123) -- (0.9757270784333634, 0.035386260181860675)
	-- (0.9757270784333634, 0.037069174729547925) -- (0.9757272579015235, 0.03706997692746076)
	-- (0.9757272579015235, 0.039123478908745686) -- (0.9758129942672025, 0.03950768159374303)
	-- (0.9758129942672025, -0.044781062106204826) -- (0.9758725940874138, -0.044529122866343036)
	-- (0.9758725940874138, -0.010795728597114071) -- (0.975888124216096, -0.010720627732563796)
	-- (0.975888124216096, -0.006372866248338969) -- (0.9760027289885546, -0.0058180468989081375)
	-- (0.9760027289885546, 0.00015755728841458424) -- (0.9761231873807746, 0.0007414875125835365)
	-- (0.9761231873807746, 0.022751550254965756) -- (0.9761861937899463, 0.023044815428553706)
	-- (0.9761861937899463, 0.011099114185737363) -- (0.9761883488109239, 0.011109417003134628)
	-- (0.9761883488109239, 0.006124263896055058) -- (0.9762368911392293, 0.006355069015618782)
	-- (0.9762368911392293, 0.0010243261450192604) -- (0.9762944880025984, 0.0012975565420105493)
	-- (0.9762944880025984, 0.03778058223578634) -- (0.9763715372012375, 0.038145342083088014)
	-- (0.9763715372012375, 0.05358250731516592) -- (0.9764284741382542, 0.05383224130618442)
	-- (0.9764284741382542, 0.045649389651777283) -- (0.9764286929733736, 0.04565034705832717)
	-- (0.9764286929733736, 0.06368527121172005) -- (0.9765622659490316, 0.06428217023884117)
	-- (0.9765622659490316, 0.07175429077221598) -- (0.9766526534607897, 0.07215366811466692)
	-- (0.9766526534607897, 0.09194693149152232) -- (0.9767185642735859, 0.09227196778295288)
	-- (0.9767185642735859, 0.08287925031207968) -- (0.9767201771010207, 0.08288719070110352)
	-- (0.9767201771010207, 0.05693238374934499) -- (0.97672571522662, 0.056956405095710975)
	-- (0.97672571522662, 0.053076776765087846) -- (0.9767280034014091, 0.05308698964842822)
	-- (0.9767280034014091, 0.04386981562508754) -- (0.9767518293155496, 0.0439763865171296)
	-- (0.9767518293155496, 0.06598387496733779) -- (0.9768649606589113, 0.0664676747281846)
	-- (0.9768649606589113, 0.06333907024834232) -- (0.9769525552204276, 0.0637134691677746)
	-- (0.9769525552204276, 0.07418212839686468) -- (0.9769800620627885, 0.07430990755465307)
	-- (0.9769800620627885, 0.0700687016558817) -- (0.9769834811027394, 0.07008390056866665)
	-- (0.9769834811027394, 0.06972705526837722) -- (0.9770086683229304, 0.06983890084870216)
	-- (0.9770086683229304, 0.06042454717171624) -- (0.9770182302814396, 0.06046658787019229)
	-- (0.9770182302814396, 0.056413551787822896) -- (0.9771019856262101, 0.056771994302320994)
	-- (0.9771019856262101, 0.057401524943808256) -- (0.977135635632914, 0.05754516474077102)
	-- (0.977135635632914, 0.06513819968289647) -- (0.9771759193168115, 0.06531015613291437)
	-- (0.9771759193168115, 0.05945741473523287) -- (0.9772206796683796, 0.0596478739439641)
	-- (0.9772206796683796, 0.06786213482215338) -- (0.9772370811549028, 0.06793079101876691)
	-- (0.9772370811549028, 0.06993486175993445) -- (0.9772472513595162, 0.06997763001681771)
	-- (0.9772472513595162, 0.05932262036178036) -- (0.9772999367500952, 0.05954464545092062)
	-- (0.9772999367500952, 0.059617558264213145) -- (0.9773537404513014, 0.05984433820055383)
	-- (0.9773537404513014, 0.06479671964288038) -- (0.9773668277259745, 0.06485138420996749)
	-- (0.9773668277259745, 0.05712330173072295) -- (0.977431506367742, 0.05740229610874537)
	-- (0.977431506367742, 0.06244176566910709) -- (0.97744050758006, 0.06248416325409118)
	-- (0.97744050758006, 0.05746352857952392) -- (0.977468592247051, 0.0575946753303555)
	-- (0.977468592247051, 0.05828852128184575) -- (0.9775118580006318, 0.058490522974563905)
	-- (0.9775118580006318, 0.05406861493517104) -- (0.9775881493725318, 0.05442356363581593)
	-- (0.9775881493725318, 0.05827587242040697) -- (0.9776772576633376, 0.058691324661076585)
	-- (0.9776772576633376, 0.07486977931508293) -- (0.9777006615436636, 0.07498500534812418)
	-- (0.9777006615436636, 0.06405066532605029) -- (0.9777197184657822, 0.06414784793136585)
	-- (0.9777197184657822, 0.06905990444499303) -- (0.9777515896384554, 0.06922412217560672)
	-- (0.9777515896384554, 0.05250030740045696) -- (0.9777658316221923, 0.0525760601997693)
	-- (0.9777658316221923, 0.07208387944548472) -- (0.9777874342325442, 0.07219945074806353)
	-- (0.9777874342325442, 0.08077711954097476) -- (0.9778112752535486, 0.08089905957581682)
	-- (0.9778112752535486, 0.07987733496823354) -- (0.9778157161296458, 0.07990009959754625)
	-- (0.9778157161296458, 0.14558795554611437) -- (0.977850966745303, 0.1457600739132003)
	-- (0.977850966745303, 0.14595965750491519) -- (0.9778514965607438, 0.14596223258394825)
	-- (0.9778514965607438, 0.14386415731658245) -- (0.9780478900573607, 0.1448187952552249)
	-- (0.9780478900573607, 0.1358444424557026) -- (0.9780828952064744, 0.13600653239340346)
	-- (0.9780828952064744, 0.13480876560889724) -- (0.9780930602964775, 0.13485568542386364)
	-- (0.9780930602964775, 0.1338666562071039) -- (0.9781244490325766, 0.13401098475925383)
	-- (0.9781244490325766, 0.13448042157490234) -- (0.9781263631258647, 0.13448923292162288)
	-- (0.9781263631258647, 0.1335458055140804) -- (0.9781642901984823, 0.13372053007611762)
	-- (0.9781642901984823, 0.14577188086374712) -- (0.9781707051126526, 0.14580097320615856)
	-- (0.9781707051126526, 0.14330536062739843) -- (0.9781817251462505, 0.14335505522762207)
	-- (0.9781817251462505, 0.14507344613110532) -- (0.9782083530270469, 0.14519386073342302)
	-- (0.9782083530270469, 0.14292538617805828) -- (0.9782934395102102, 0.1433098277979364)
	-- (0.9782934395102102, 0.14343794242530264) -- (0.9783338189985247, 0.14362038948756325)
	-- (0.9783338189985247, 0.13592022885775829) -- (0.9783663675721156, 0.13606668829622418)
	-- (0.9783663675721156, 0.12093398764042682) -- (0.9783922945630211, 0.12104853287653858)
	-- (0.9783922945630211, 0.11768897921001548) -- (0.9785416256014678, 0.11834859298379938)
	-- (0.9785416256014678, 0.11756674790687105) -- (0.9785984640328218, 0.11781737079556243)
	-- (0.9785984640328218, 0.12224359295471972) -- (0.9786201227439189, 0.12234044539879758)
	-- (0.9786201227439189, 0.13056424953030896) -- (0.9786303385831986, 0.13060851310361907)
	-- (0.9786303385831986, 0.12299541097599852) -- (0.9786473131770227, 0.12306918652032212)
	-- (0.9786473131770227, 0.10446828872257259) -- (0.9786546110999242, 0.10449964135691277)
	-- (0.9786546110999242, 0.10192537348094374) -- (0.9787143651373647, 0.10218039372813471)
	-- (0.9787143651373647, 0.1008066215424399) -- (0.9787309400426287, 0.10087690207441818)
	-- (0.9787309400426287, 0.10247164294775174) -- (0.9787690021782465, 0.10263290840526931)
	-- (0.9787690021782465, 0.10260625357387128) -- (0.9788133383296933, 0.1027941058673229)
	-- (0.9788133383296933, 0.10110951775484267) -- (0.9788269845090795, 0.1011673814773386)
	-- (0.9788269845090795, 0.09972996498116928) -- (0.9788425619470432, 0.09979597451457481)
	-- (0.9788425619470432, 0.10159498862702802) -- (0.9789403244139316, 0.10200892279035059)
	-- (0.9789403244139316, 0.051982221663546664) -- (0.9789536982788611, 0.05208346542426537)
	-- (0.9789536982788611, 0.06737088254667215) -- (0.9791482517913938, 0.06883767735175571)
	-- (0.9791482517913938, 0.07167620429487043) -- (0.9792950719185012, 0.07278398635080816)
	-- (0.9792950719185012, 0.09400901070400093) -- (0.9793077542672154, 0.09410480049308)
	-- (0.9793077542672154, 0.08845163130314866) -- (0.9793658155070706, 0.08886702951723974)
	-- (0.9793658155070706, 0.07997520176635459) -- (0.9793693717985228, 0.08000056531198449)
	-- (0.9793693717985228, 0.08239541111042947) -- (0.9796767746424945, 0.08458781363512229)
	-- (0.9796767746424945, 0.08220652813178037) -- (0.9797655146295345, 0.08284049322874501)
	-- (0.9797655146295345, 0.09294510893856156) -- (0.979775234256879, 0.09301751217188498)
	-- (0.979775234256879, 0.05742690478368782) -- (0.979939084679035, 0.0586487853409587)
	-- (0.979939084679035, 0.04910013895549842) -- (0.9799994452552201, 0.0495503654778766)
	-- (0.9799994452552201, 0.05003271057933695) -- (0.980042220580778, 0.050352012106437714)
	-- (0.980042220580778, 0.03563500700257231) -- (0.9800459536193119, 0.03566035867336778)
	-- (0.9800459536193119, 0.03677910052204419) -- (0.9800774126450055, 0.036992916904043924)
	-- (0.9800774126450055, 0.030146739975718897) -- (0.9801055985642502, 0.030331275219006318)
	-- (0.9801055985642502, 0.011395710327323833) -- (0.9801166269033865, 0.011467761078177355)
	-- (0.9801166269033865, 0.012773614722576012) -- (0.9801203567623525, 0.012797969506951543)
	-- (0.9801203567623525, 0.019555343908499594) -- (0.9801920547086995, 0.0200240809309069)
	-- (0.9801920547086995, 0.04604277873842887) -- (0.9802605362772303, 0.04650020752707469)
	-- (0.9802605362772303, 0.05756201920798171) -- (0.9802908414531281, 0.057765375300087095)
	-- (0.9802908414531281, 0.11727401581019066) -- (0.9802971759500513, 0.11729500555934544)
	-- (0.9802971759500513, 0.11675340586807559) -- (0.9803011219049662, 0.11676629226176337)
	-- (0.9803011219049662, 0.12256168823139263) -- (0.980305890968639, 0.12257821049728394)
	-- (0.980305890968639, 0.11898305208666844) -- (0.9803143608668335, 0.11901204409281801)
	-- (0.9803143608668335, 0.11708506963852877) -- (0.9803820264626746, 0.11731701440734874)
	-- (0.9803820264626746, 0.10854131733770729) -- (0.9803897518962729, 0.10856759274595422)
	-- (0.9803897518962729, 0.13299881594741586) -- (0.9804066057979369, 0.1330586510681642)
	-- (0.9804066057979369, 0.04761998744988668) -- (0.9804089057084577, 0.047631484849697224)
	-- (0.9804089057084577, 0.047341753354242094) -- (0.9804714321825065, 0.04765443945139184)
	-- (0.9804714321825065, 0.05985599380320317) -- (0.9805124929104377, 0.060073640771648215)
	-- (0.9805124929104377, 0.07451974263860081) -- (0.9805315944795863, 0.0746253567972843)
	-- (0.9805315944795863, 0.07959594748179918) -- (0.980608345740833, 0.08001841851351227)
	-- (0.980608345740833, 0.0785142444350941) -- (0.9806103177368519, 0.07852506610794502)
	-- (0.9806103177368519, 0.06798920670529668) -- (0.9807199507795109, 0.0685976050825947)
	-- (0.9807199507795109, 0.06099605815101972) -- (0.9808557543894554, 0.06171805465032396)
	-- (0.9808557543894554, 0.06887848864310167) -- (0.9808766225665285, 0.06898743935141366)
	-- (0.9808766225665285, 0.06340985469690075) -- (0.9808867433730517, 0.06346291501355185)
	-- (0.9808867433730517, 0.06710418326733526) -- (0.9808937410962639, 0.06714093248032955)
	-- (0.9808937410962639, 0.06653154742495639) -- (0.9809850795416981, 0.06701114734459937)
	-- (0.9809850795416981, 0.06332090357050474) -- (0.9810019745771479, 0.06340903379368938)
	-- (0.9810019745771479, 0.05815622482239579) -- (0.9810278528208053, 0.05829113126336034)
	-- (0.9810278528208053, 0.051646613210752146) -- (0.9810588320557921, 0.05180791002015986)
	-- (0.9810588320557921, 0.05319074888377814) -- (0.9812945903913859, 0.05441820567569824)
	-- (0.9812945903913859, 0.06589807144021516) -- (0.9813393033335339, 0.0661308719617715)
	-- (0.9813393033335339, 0.06971379769387774) -- (0.9813826867689975, 0.06993879823616253)
	-- (0.9813826867689975, 0.05525956496601482) -- (0.9814131482257884, 0.05541058954115662)
	-- (0.9814131482257884, 0.05436363953712501) -- (0.9814863931211243, 0.05472731040657313)
	-- (0.9814863931211243, 0.05737527946702192) -- (0.9815118400671681, 0.05750261729465257)
	-- (0.9815118400671681, 0.08328157482034229) -- (0.9815328233960434, 0.08338822046364529)
	-- (0.9815328233960434, 0.08626111450390733) -- (0.981547935814012, 0.0863380332305511)
	-- (0.981547935814012, 0.08997092125931534) -- (0.9815696798826823, 0.09008210827329789)
	-- (0.9815696798826823, 0.09318058445795943) -- (0.9815985645462314, 0.09332788587808026)
	-- (0.9815985645462314, 0.09592654456631976) -- (0.9816120952399048, 0.09599565272318805)
	-- (0.9816120952399048, 0.16039526062750295) -- (0.9816542612781268, 0.1607667637630995)
	-- (0.9816542612781268, 0.16223966161290143) -- (0.9816818514173464, 0.1624827195074207)
	-- (0.9816818514173464, 0.16376190951229957) -- (0.981686888199711, 0.16380631477364527)
	-- (0.981686888199711, 0.16625455560485816) -- (0.9816869852850498, 0.16625540891770682)
	-- (0.9816869852850498, 0.16564894214693718) -- (0.9817060055687097, 0.16581635410264964)
	-- (0.9817060055687097, 0.14498779067120576) -- (0.9817114392479892, 0.1450339242984331)
	-- (0.9817114392479892, 0.12080229506758024) -- (0.9817566287077604, 0.12117929367087195)
	-- (0.9817566287077604, 0.12738314866140826) -- (0.9817978599930839, 0.12772448182914953)
	-- (0.9817978599930839, 0.13259673362107816) -- (0.9818011445327958, 0.13262388125579463)
	-- (0.9818011445327958, 0.13218093132823244) -- (0.981801661245396, 0.13218520214576546)
	-- (0.981801661245396, 0.13280814719328946) -- (0.9818461483348697, 0.13317595216523487)
	-- (0.9818461483348697, 0.12994930790850204) -- (0.9819214423628965, 0.13056862097718938)
	-- (0.9819214423628965, 0.13098877095570352) -- (0.9819443384869627, 0.13117749278130858)
	-- (0.9819443384869627, 0.132339490149616) -- (0.9819675677837917, 0.13253096070674222)
	-- (0.9819675677837917, 0.22990080520956466) -- (0.9820321903226746, 0.23033964246756491)
	-- (0.9820321903226746, 0.200912424146626) -- (0.9820539229731103, 0.20105778859289813)
	-- (0.9820539229731103, 0.19769327641758472) -- (0.9820594448451048, 0.19773120798366856)
	-- (0.9820594448451048, 0.1975968430073402) -- (0.9821098658649424, 0.19794297538614397)
	-- (0.9821098658649424, 0.19694559620919272) -- (0.9821248099351348, 0.1970481825165662)
	-- (0.9821248099351348, 0.1719902453840018) -- (0.9821993115458837, 0.17250449130040926)
	-- (0.9821993115458837, 0.17379089220030722) -- (0.9822229702028504, 0.17395435722578548)
	-- (0.9822229702028504, 0.1768882705383951) -- (0.9822434318984568, 0.1770293789293201)
	-- (0.9822434318984568, 0.17875091706247564) -- (0.9822751863380765, 0.17896983675173855)
	-- (0.9822751863380765, 0.2687670815145196) -- (0.9823454800516405, 0.26932212600327715)
	-- (0.9823454800516405, 0.27852866524883185) -- (0.9823848607501773, 0.27884102396382776)
	-- (0.9823848607501773, 0.21263467420428542) -- (0.9824352410327871, 0.21284747017912273)
	-- (0.9824352410327871, 0.20322387429817854) -- (0.9825034329194825, 0.20351215584390372)
	-- (0.9825034329194825, 0.2124485043966237) -- (0.9825188895811117, 0.21251402646107612)
	-- (0.9825188895811117, 0.2120834595940773) -- (0.9825475070777814, 0.21220467827496248)
	-- (0.9825475070777814, 0.21033852673927406) -- (0.9825526325669858, 0.21036016718623338)
	-- (0.9825526325669858, 0.21306728762196026) -- (0.9825978928984166, 0.21325985104686268)
	-- (0.9825978928984166, 0.21024122242777166) -- (0.9826674014514493, 0.21053802705543423)
	-- (0.9826674014514493, 0.2090563510713331) -- (0.9826720354374051, 0.20907627708558002)
	-- (0.9826720354374051, 0.20730630261740324) -- (0.9826872717948869, 0.20737174699230618)
	-- (0.9826872717948869, 0.2149334396778114) -- (0.9827112516999759, 0.21503788050184408)
	-- (0.9827112516999759, 0.21585529460512012) -- (0.982879407798554, 0.21658936703426743)
	-- (0.982879407798554, 0.21040722452024602) -- (0.9829107998975846, 0.21055767861356633)
	-- (0.9829107998975846, 0.2035817840959754) -- (0.9829219147362421, 0.2036357818024081)
	-- (0.9829219147362421, 0.21268312400263953) -- (0.9829480242249128, 0.2128092826979806)
	-- (0.9829480242249128, 0.21116660520723268) -- (0.9829529143617186, 0.21119024286371757)
	-- (0.9829529143617186, 0.18971891096094476) -- (0.9829786625749283, 0.18984588423000545)
	-- (0.9829786625749283, 0.18661526807682596) -- (0.9829837164689004, 0.1866402319592693)
	-- (0.9829837164689004, 0.1793098571132189) -- (0.9829970623537606, 0.17937565911590891)
	-- (0.9829970623537606, 0.19496768587932742) -- (0.9830285507658943, 0.19512120554705512)
	-- (0.9830285507658943, 0.21330481631571355) -- (0.9830836325185813, 0.21356796367708347)
	-- (0.9830836325185813, 0.22148858228985047) -- (0.9831116335037436, 0.22162269202824827)
	-- (0.9831116335037436, 0.22298900411952574) -- (0.9832592723405642, 0.22369982459298526)
	-- (0.9832592723405642, 0.21824841256485042) -- (0.9832878605383162, 0.21838683908674608)
	-- (0.9832878605383162, 0.211728957801768) -- (0.983367622326475, 0.21211931600165188)
	-- (0.983367622326475, 0.22695845942507337) -- (0.983387413498486, 0.22705462205686236)
	-- (0.983387413498486, 0.22615128705041646) -- (0.9834199858806103, 0.22631301589488634)
	-- (0.9834199858806103, 0.18619131035579697) -- (0.9834569890556542, 0.18635295015372744)
	-- (0.9834569890556542, 0.1866295528558788) -- (0.9834624505062146, 0.18665341805339364)
	-- (0.9834624505062146, 0.18669601259931856) -- (0.9835209003659175, 0.1869514411918888)
	-- (0.9835209003659175, 0.18932464146112923) -- (0.9835530833516787, 0.18946453045489348)
	-- (0.9835530833516787, 0.1900523883322834) -- (0.9835994349529739, 0.1902560694448796)
	-- (0.9835994349529739, 0.1569512757046651) -- (0.9836169190369543, 0.15703047149542954)
	-- (0.9836169190369543, 0.17634942041152799) -- (0.9836351285373083, 0.17643142030993925)
	-- (0.9836351285373083, 0.2085559957082909) -- (0.9837043154128893, 0.208858281787784)
	-- (0.9837043154128893, 0.25772940806810657) -- (0.9837120781226175, 0.25776631862662364)
	-- (0.9837120781226175, 0.26604391493212176) -- (0.9837192979642116, 0.2660741679012981)
	-- (0.9837192979642116, 0.31180514674938326) -- (0.9837738912790498, 0.3122833082865082)
	-- (0.9837738912790498, 0.3300216682242153) -- (0.9837959090481303, 0.33025928801789645)
	-- (0.9837959090481303, 0.329966018770056) -- (0.9838285737704449, 0.33031834882338057)
	-- (0.9838285737704449, 0.3236910436155295) -- (0.983833920172424, 0.3237490998168361)
	-- (0.983833920172424, 0.3144572392373631) -- (0.983836874124509, 0.31448456088830745)
	-- (0.983836874124509, 0.33196935271040584) -- (0.9838649743123752, 0.3322262764375235)
	-- (0.9838649743123752, 0.32835338865905994) -- (0.9838692634067211, 0.32839257111674136)
	-- (0.9838692634067211, 0.33494373732987437) -- (0.9839233096640301, 0.3354505098252212)
	-- (0.9839233096640301, 0.33230697413306964) -- (0.9839791691956838, 0.3328305377717621)
	-- (0.9839791691956838, 0.31429854041016186) -- (0.9840085522131761, 0.31457272414360016)
	-- (0.9840085522131761, 0.3196011119703372) -- (0.9840365592778041, 0.3198635670483404)
	-- (0.9840365592778041, 0.36505613311636165) -- (0.9840527852612146, 0.3652132426611884)
	-- (0.9840527852612146, 0.36274703347595494) -- (0.984099185657708, 0.3631964758875655)
	-- (0.984099185657708, 0.3628834246684684) -- (0.9841130878740544, 0.36301789296050024)
	-- (0.9841130878740544, 0.3712584569157114) -- (0.984165682300066, 0.3717705227041464)
	-- (0.984165682300066, 0.3747081739815346) -- (0.9842749140240756, 0.3757762751497675)
	-- (0.9842749140240756, 0.2880291115800283) -- (0.9843209073262026, 0.2884763274841098)
	-- (0.9843209073262026, 0.28047167667452017) -- (0.9843515018459242, 0.2807713592400593)
	-- (0.9843515018459242, 0.2616242500511548) -- (0.984445262407072, 0.2625566749518768)
	-- (0.984445262407072, 0.2532229018896518) -- (0.9845398056995176, 0.25415733516546096)
	-- (0.9845398056995176, 0.22987084301061503) -- (0.9845493302686984, 0.22996588492755493)
	-- (0.9845493302686984, 0.2210384916571104) -- (0.9845926702225285, 0.22146869450435264)
	-- (0.9845926702225285, 0.2234012497586311) -- (0.9846014362823576, 0.22348865272745333)
	-- (0.9846014362823576, 0.23327165816939754) -- (0.9846076359858879, 0.23333477855781057)
	-- (0.9846076359858879, 0.23645830077302862) -- (0.9846254817434258, 0.2366394119073807)
	-- (0.9846254817434258, 0.267145982769231) -- (0.9846451353926943, 0.2673556189066339)
	-- (0.9846451353926943, 0.266480059165689) -- (0.9847038298277164, 0.26710279909302737)
	-- (0.9847038298277164, 0.2669371526203779) -- (0.9847090711123868, 0.2669927612174816)
	-- (0.9847090711123868, 0.25429641057654434) -- (0.9847318751122849, 0.2545307932782593)
	-- (0.9847318751122849, 0.25630997990609083) -- (0.9847503757977695, 0.25650010111834903)
	-- (0.9847503757977695, 0.25117518611402057) -- (0.9847729915646053, 0.25139914177084727)
	-- (0.9847729915646053, 0.2608120883385885) -- (0.984792365789126, 0.26100206754475946)
	-- (0.984792365789126, 0.2550359878716797) -- (0.9848179696158317, 0.25528729939390365)
	-- (0.9848179696158317, 0.257044237422047) -- (0.9849041790291012, 0.25789089259669834)
	-- (0.9849041790291012, 0.25823997076627947) -- (0.984927773083589, 0.258471685117369)
	-- (0.984927773083589, 0.258464711172325) -- (0.9849345328024237, 0.2585310972759823)
	-- (0.9849345328024237, 0.2554585875982848) -- (0.984953743664919, 0.25564715874898286)
	-- (0.984953743664919, 0.2541986918956901) -- (0.9850094529266858, 0.25474890129123684)
	-- (0.9850094529266858, 0.2620917535058535) -- (0.9850187224407703, 0.2621834152271774)
	-- (0.9850187224407703, 0.26184350082610647) -- (0.9850714766080759, 0.26236689341819464)
	-- (0.9850714766080759, 0.24994582903207413) -- (0.9850804446857632, 0.25003468589926714)
	-- (0.9850804446857632, 0.19538716136073978) -- (0.9851273906708892, 0.19563630084518718)
	-- (0.9851273906708892, 0.20086191523784516) -- (0.9851871799799925, 0.2011789136454214)
	-- (0.9851871799799925, 0.20209931811902945) -- (0.9851905398985633, 0.20211675742338972)
	-- (0.9851905398985633, 0.20101286853607916) -- (0.9852537754949443, 0.20134152309517694)
	-- (0.9852537754949443, 0.2008504008885567) -- (0.9852917095452778, 0.20104746497449424)
	-- (0.9852917095452778, 0.17340720598883902) -- (0.985305789414115, 0.1734783238696127)
	-- (0.985305789414115, 0.17063482553515655) -- (0.9853382748438055, 0.17079878078471109)
	-- (0.9853382748438055, 0.16858260024870503) -- (0.9853438522474297, 0.16861082821062245)
	-- (0.9853438522474297, 0.16169892494395396) -- (0.9853480577528486, 0.16172020554479655)
	-- (0.9853480577528486, 0.15858870450784235) -- (0.9854508028143054, 0.1591055920495603)
	-- (0.9854508028143054, 0.16099240148680274) -- (0.9854970606379992, 0.16122511139486287)
	-- (0.9854970606379992, 0.10246709830905501) -- (0.9855063594311237, 0.10251018285914978)
	-- (0.9855063594311237, 0.11287973244715462) -- (0.9855145375249236, 0.11291709203969427)
	-- (0.9855145375249236, 0.1114363494372265) -- (0.9855222358511108, 0.11147120773713248)
	-- (0.9855222358511108, 0.1118288242651566) -- (0.9855336472890424, 0.11188049641890789)
	-- (0.9855336472890424, 0.11079170976949727) -- (0.9856223712602451, 0.11120459805843953)
	-- (0.9856223712602451, 0.11178268248922922) -- (0.9856527284646881, 0.1119240920169834)
	-- (0.9856527284646881, 0.10660070706920893) -- (0.9856958310726949, 0.10680193335211441)
	-- (0.9856958310726949, 0.1064993487991545) -- (0.9857164137351966, 0.10659545407078405)
	-- (0.9857164137351966, 0.1203757792332732) -- (0.9857330491470847, 0.12045241506631206)
	-- (0.9857330491470847, 0.11826158457349505) -- (0.9857610591344941, 0.11839056559770027)
	-- (0.9857610591344941, 0.11925589346953368) -- (0.9857836347274263, 0.11935979824856119)
	-- (0.9857836347274263, 0.11903074669368965) -- (0.9857901668175263, 0.11906079498754699)
	-- (0.9857901668175263, 0.11353593192920527) -- (0.9858222406890454, 0.11368219737824332)
	-- (0.9858222406890454, 0.12634635235496489) -- (0.9858425036188475, 0.12643917417123549)
	-- (0.9858425036188475, 0.12421422391807209) -- (0.985871467197933, 0.12434598637495557)
	-- (0.985871467197933, 0.12510272795015645) -- (0.9859206190391976, 0.12532626613536937)
	-- (0.9859206190391976, 0.1218742798041148) -- (0.9859226187015779, 0.12188338020010145)
	-- (0.9859226187015779, 0.15251817516152075) -- (0.985923686019307, 0.1525249418166146)
	-- (0.985923686019307, 0.1402276857947142) -- (0.9859310663362817, 0.14026554732058538)
	-- (0.9859310663362817, 0.14689496095478438) -- (0.9859324902796486, 0.14690235609679142)
	-- (0.9859324902796486, 0.1364548983222243) -- (0.9859395891553644, 0.1364881482373591)
	-- (0.9859395891553644, 0.14213835813987555) -- (0.9859549520676695, 0.14221015134697346)
	-- (0.9859549520676695, 0.14190709543169916) -- (0.9859607915180147, 0.14193438370069175)
	-- (0.9859607915180147, -0.16777217863176594) -- (0.985976162339346, -0.1652941961345453)
	-- (0.985976162339346, 0.15489099189271607) -- (0.986047304872372, 0.15524130721599444)
	-- (0.986047304872372, 0.1536765591283279) -- (0.986135026439539, 0.1541059639944027)
	-- (0.986135026439539, 0.15849899237997322) -- (0.9861498533271987, 0.1585712320637345)
	-- (0.9861498533271987, 0.13510057438588743) -- (0.9861765171951693, 0.13522003065998028)
	-- (0.9861765171951693, 0.13490841249623106) -- (0.9861852798464579, 0.13494790787633268)
	-- (0.9861852798464579, 0.12761366220568265) -- (0.9862858203327122, 0.12806026211371802)
	-- (0.9862858203327122, 0.12966092581588515) -- (0.9863464733149876, 0.12993055615286603)
	-- (0.9863464733149876, 0.11998799624289942) -- (0.986360459488272, 0.12004679444683346)
	-- (0.986360459488272, 0.12374824140394511) -- (0.9863778908418898, 0.12382261318129885)
	-- (0.9863778908418898, 0.12901511729047574) -- (0.9863931109030791, 0.12907838528725415)
	-- (0.9863931109030791, 0.13800841687827992) -- (0.9864766339967991, 0.13838923936005207)
	-- (0.9864766339967991, 0.19685469105403225) -- (0.9864766586301476, 0.19685479659450514)
	-- (0.9864766586301476, 0.1954906807238982) -- (0.9864863021574787, 0.19553192775100894)
	-- (0.9864863021574787, 0.1974065640477645) -- (0.9866468997525265, 0.19812336230108718)
	-- (0.9866468997525265, 0.18590807473624132) -- (0.9867024881913387, 0.18616244302683524)
	-- (0.9867024881913387, 0.13134768897558516) -- (0.9867329124550767, 0.1315014022571759)
	-- (0.9867329124550767, 0.1330392421020975) -- (0.9867914969718582, 0.1333377749021183)
	-- (0.9867914969718582, 0.1336349601192604) -- (0.9869055431674926, 0.13421600992104912)
	-- (0.9869055431674926, 0.13066353389952395) -- (0.9869264220549725, 0.13076979744382364)
	-- (0.9869264220549725, 0.14371594853877137) -- (0.986934910890065, 0.14376959836071804)
	-- (0.986934910890065, 0.13835180587857027) -- (0.9869758203152897, 0.13860703689060913)
	-- (0.9869758203152897, 0.13702176417499307) -- (0.987002532191872, 0.13718859995310043)
	-- (0.987002532191872, 0.16971130422115113) -- (0.9870287143710259, 0.16987876521949746)
	-- (0.9870287143710259, 0.1623277505933589) -- (0.9870315309404815, 0.1623457312501422)
	-- (0.9870315309404815, 0.14959375533719416) -- (0.9872051175077577, 0.1504893657111329)
	-- (0.9872051175077577, 0.16491876526058688) -- (0.9872121492874307, 0.1649545317124522)
	-- (0.9872121492874307, 0.15708350563382464) -- (0.9872455073810671, 0.157259632945336)
	-- (0.9872455073810671, 0.15742032218298338) -- (0.9872786192831795, 0.1575951869279738)
	-- (0.9872786192831795, 0.17718005870329706) -- (0.987290151352838, 0.1772417962000094)
	-- (0.987290151352838, 0.16239727362429116) -- (0.9873714683330107, 0.16282657272657258)
	-- (0.9873714683330107, 0.1685567429794536) -- (0.9874117753115956, 0.16876097060502168)
	-- (0.9874117753115956, 0.16152713707594685) -- (0.9874222594555, 0.16158100445517692)
	-- (0.9874222594555, 0.14279309764680445) -- (0.9874488988193934, 0.14293463851217056)
	-- (0.9874488988193934, 0.13726211946336903) -- (0.9874626212544696, 0.13733431969078866)
	-- (0.9874626212544696, 0.12183986025692194) -- (0.9874777348468969, 0.12191907269818236)
	-- (0.9874777348468969, 0.12567180393107205) -- (0.9875066003931794, 0.1258230025728078)
	-- (0.9875066003931794, 0.12513473149673518) -- (0.9875183942713017, 0.1251965093996968)
	-- (0.9875183942713017, 0.12177646758261643) -- (0.9876853071253302, 0.12265122719880249)
	-- (0.9876853071253302, 0.12103239857845319) -- (0.9877623733719867, 0.12143282763992637)
	-- (0.9877623733719867, 0.11499417239892634) -- (0.9877831142456005, 0.1151020853087248)
	-- (0.9877831142456005, 0.10230465659466774) -- (0.9877943619247029, 0.10236256458369958)
	-- (0.9877943619247029, 0.1065507499822988) -- (0.9878306515700962, 0.1067398333825648)
	-- (0.9878306515700962, 0.1057929557815513) -- (0.9879232979638227, 0.10627592122553474)
	-- (0.9879232979638227, 0.10206039621845353) -- (0.987976709491062, 0.10233871236630583)
	-- (0.987976709491062, 0.10704700237103895) -- (0.9879773964662233, 0.10705054793767829)
	-- (0.9879773964662233, 0.1008621248587058) -- (0.9880163016534288, 0.10106374870567897)
	-- (0.9880163016534288, 0.10335096383381373) -- (0.9880213293846862, 0.10337699623745844)
	-- (0.9880213293846862, 0.10353430369417245) -- (0.9880290314519379, 0.10357418031178504)
	-- (0.9880290314519379, 0.0945155181024095) -- (0.9880480971553869, 0.09461364350356724)
	-- (0.9880480971553869, 0.1055797620334673) -- (0.9880629545375859, 0.10565596088260477)
	-- (0.9880629545375859, 0.11664660353512746) -- (0.9881958568270798, 0.11733020764983178)
	-- (0.9881958568270798, 0.10571310464725028) -- (0.9883008615566505, 0.10624327432945306)
	-- (0.9883008615566505, 0.1090915444092984) -- (0.9883164375733892, 0.10917024133799282)
	-- (0.9883164375733892, 0.10906213192484181) -- (0.9883647235555751, 0.10930609493815115)
	-- (0.9883647235555751, 0.10099983496921926) -- (0.9884072226264917, 0.10121863449437493)
	-- (0.9884072226264917, 0.09838710079713676) -- (0.9884434794204219, 0.09857404096173249)
	-- (0.9884434794204219, 0.1037417026147704) -- (0.988471355447334, 0.10388706673315362)
	-- (0.988471355447334, 0.10158495030543238) -- (0.9885265147893574, 0.10186217532093214)
	-- (0.9885265147893574, 0.10231609403926901) -- (0.9886155072926367, 0.10276280819885303)
	-- (0.9886155072926367, 0.10915779848536214) -- (0.9886664061622981, 0.10941831804979266)
	-- (0.9886664061622981, 0.10659816886016946) -- (0.988669333029946, 0.10661320652351232)
	-- (0.988669333029946, 0.12031902573727514) -- (0.98867293821406, 0.12033959141509949)
	-- (0.98867293821406, 0.11992596984681564) -- (0.9887457347466609, 0.12034120823964674)
	-- (0.9887457347466609, 0.12230320622706216) -- (0.9888628446691793, 0.1229666322099173)
	-- (0.9888628446691793, 0.12347385812577168) -- (0.9888700878813609, 0.12351488972246127)
	-- (0.9888700878813609, 0.12476772993657262) -- (0.9889175115274677, 0.12503674413466573)
	-- (0.9889175115274677, 0.14545527246192455) -- (0.9889340013183876, 0.14554763961535763)
	-- (0.9889340013183876, 0.15475776889424167) -- (0.9889510743040864, 0.15485295311697878)
	-- (0.9889510743040864, 0.18952275889632525) -- (0.9889581192613917, 0.1895666169362883)
	-- (0.9889581192613917, 0.18502369456528833) -- (0.9889661826911179, 0.1850736947479443)
	-- (0.9889661826911179, 0.18068331110964733) -- (0.9889678865973618, 0.1806938669203501)
	-- (0.9889678865973618, 0.18121002597314526) -- (0.9890507604354691, 0.181724116959132)
	-- (0.9890507604354691, 0.1816587987591475) -- (0.989069803339349, 0.18177690517981643)
	-- (0.989069803339349, 0.18649412437311233) -- (0.9891722656311127, 0.18716239138975954)
	-- (0.9891722656311127, 0.19509810199299019) -- (0.9891850914019842, 0.19518194196998764)
	-- (0.9891850914019842, 0.19780593530280807) -- (0.9892021459603262, 0.19792039687664728)
	-- (0.9892021459603262, 0.2031636982506547) -- (0.989238516081325, 0.20340768504463336)
	-- (0.989238516081325, 0.20065971769519028) -- (0.9892900784720723, 0.2010036224220067)
	-- (0.9892900784720723, 0.2092330014234662) -- (0.9895453747852404, 0.21097662450700505)
	-- (0.9895453747852404, 0.20997820513245855) -- (0.989554458538071, 0.2100400534949949)
	-- (0.989554458538071, 0.20984849914367112) -- (0.989554957427063, 0.20985189392820197)
	-- (0.989554957427063, 0.19589380567503648) -- (0.9895778993703751, 0.1960588199903979)
	-- (0.9895778993703751, 0.20688359211489604) -- (0.9895851744917081, 0.20693581900007313)
	-- (0.9895851744917081, 0.20716468503279473) -- (0.9896135062722432, 0.2073669883779435)
	-- (0.9896135062722432, 0.1992088649262341) -- (0.989640485839138, 0.19940160089778752)
	-- (0.989640485839138, 0.2027645415835956) -- (0.9896425535343893, 0.2027793886653149)
	-- (0.9896425535343893, 0.19344842212557412) -- (0.9896567593637189, 0.1935494049350321)
	-- (0.9896567593637189, 0.17638115242985797) -- (0.9897243183209334, 0.17681090193851937)
	-- (0.9897243183209334, 0.18280350674443066) -- (0.989742230518147, 0.18291781507444482)
	-- (0.989742230518147, 0.18140424652238893) -- (0.9897580729371236, 0.18150505987119894)
	-- (0.9897580729371236, 0.18268462490724816) -- (0.989767237557063, 0.18274284966061305)
	-- (0.989767237557063, 0.18323372399305785) -- (0.9897849342982246, 0.1833461678870621)
	-- (0.9897849342982246, 0.1837687952124697) -- (0.989876354818672, 0.18434966492677377)
	-- (0.989876354818672, 0.19546785116734575) -- (0.989912765083113, 0.19569897203932576)
	-- (0.989912765083113, 0.20035723856777435) -- (0.9899311882214636, 0.20047510012300532)
	-- (0.9899311882214636, 0.19910883209875682) -- (0.9899432941397391, 0.19918620064556403)
	-- (0.9899432941397391, 0.1959129837431994) -- (0.9899479988406693, 0.19594328236488248)
	-- (0.9899479988406693, 0.19954636415400837) -- (0.9900235655037394, 0.20003208794053282)
	-- (0.9900235655037394, 0.22782945738177637) -- (0.9900390408365078, 0.227941252740988)
	-- (0.9900390408365078, 0.22934487044781077) -- (0.9900874497087826, 0.22969605781044736)
	-- (0.9900874497087826, 0.21413863351434304) -- (0.990121042195192, 0.21438475759163528)
	-- (0.990121042195192, 0.21277200420255915) -- (0.9901442986147289, 0.21295014629432735)
	-- (0.9901442986147289, 0.22536329943586317) -- (0.9901563319857285, 0.22545579435169907)
	-- (0.9901563319857285, 0.22564112233304773) -- (0.9901889830988251, 0.22589209930050339)
	-- (0.9901889830988251, 0.22337370991852992) -- (0.9902360031697808, 0.22373560066322423)
	-- (0.9902360031697808, 0.22320614108910153) -- (0.9903472307777363, 0.22406222688771946)
	-- (0.9903472307777363, 0.2196640622942961) -- (0.9903901226161707, 0.2199936103111377)
	-- (0.9903901226161707, 0.22452730218960618) -- (0.9904093174313724, 0.22467491995263345)
	-- (0.9904093174313724, 0.17134071640837567) -- (0.9904234630986612, 0.17144525885421194)
	-- (0.9904234630986612, 0.17259033171019672) -- (0.9904354618073469, 0.1726792424227624)
	-- (0.9904354618073469, 0.17476853687876479) -- (0.9904830954477946, 0.1751217816915105)
	-- (0.9904830954477946, 0.16999147471733797) -- (0.9905161140563774, 0.1702369604177908)
	-- (0.9905161140563774, 0.15124820310685927) -- (0.9905565015004842, 0.15151679552330755)
	-- (0.9905565015004842, 0.15174741859256471) -- (0.9906410567967084, 0.15230976190091947)
	-- (0.9906410567967084, 0.15207852202952632) -- (0.9906581632717718, 0.1521922227893521)
	-- (0.9906581632717718, 0.15126718283544374) -- (0.9908106708734031, 0.15227975130660626)
	-- (0.9908106708734031, 0.14145637175095185) -- (0.9908965837734245, 0.14203455421344074)
	-- (0.9908965837734245, 0.13824762255299583) -- (0.9909009668620067, 0.13827720497012527)
	-- (0.9909009668620067, 0.137974735002722) -- (0.9909880177746088, 0.1385621540532457)
	-- (0.9909880177746088, 0.13366769705243928) -- (0.9910075175738764, 0.1337990743635897)
	-- (0.9910075175738764, 0.13305157261482137) -- (0.9910604662550171, 0.13340918809404145)
	-- (0.9910604662550171, 0.09652758372169258) -- (0.9910662819467642, 0.09656306980097944)
	-- (0.9910662819467642, 0.0960880042841508) -- (0.9910705578964604, 0.09611450840888024)
	-- (0.9910705578964604, 0.09718345616897442) -- (0.9911448599498477, 0.09764226863072366)
	-- (0.9911448599498477, 0.14953395226950122) -- (0.991222646052623, 0.1500246694888507)
	-- (0.991222646052623, 0.12789837184288455) -- (0.9912414317366025, 0.1280109462920393)
	-- (0.9912414317366025, 0.12827873403353154) -- (0.991279261442671, 0.1285054299874902)
	-- (0.991279261442671, 0.18029757734084015) -- (0.991335521025323, 0.18060790618347458)
	-- (0.991335521025323, 0.15155974365893696) -- (0.9913712526877688, 0.15172840139012525)
	-- (0.9913712526877688, 0.14674281094056485) -- (0.9913759314375101, 0.14676489096229514)
	-- (0.9913759314375101, 0.12328939895574813) -- (0.9913951099383524, 0.12338187538025547)
	-- (0.9913951099383524, 0.11971595164065946) -- (0.9914617150381972, 0.12003710323778237)
	-- (0.9914617150381972, 0.12106565061212862) -- (0.9915199482362973, 0.12134524406361216)
	-- (0.9915199482362973, 0.12383979002842262) -- (0.9915245624127732, 0.12386221836841449)
	-- (0.9915245624127732, 0.12364623185882964) -- (0.9915521017293061, 0.12378009067240485)
	-- (0.9915521017293061, 0.12601667025880328) -- (0.9915825187618589, 0.1261645013068669)
	-- (0.9915825187618589, 0.13404912966125077) -- (0.9916419288619857, 0.13433989041313943)
	-- (0.9916419288619857, 0.05115924330290195) -- (0.991667521790564, 0.05127267010117109)
	-- (0.991667521790564, 0.05496750870477698) -- (0.9917269482804064, 0.055230404963858996)
	-- (0.9917269482804064, 0.05421010911103731) -- (0.9917291922823865, 0.054220026161053904)
	-- (0.9917291922823865, 0.05001615709823015) -- (0.9917678725238228, 0.050187182929135495)
	-- (0.9917678725238228, 0.05031382238207635) -- (0.9917769714153285, 0.05035407270897061)
	-- (0.9917769714153285, 0.03706454156885885) -- (0.9917888913593266, 0.03711703120664105)
	-- (0.9917888913593266, 0.03692349545429979) -- (0.9918498596861061, 0.03719198409555216)
	-- (0.9918498596861061, 0.027520335798999186) -- (0.9918855049647366, 0.027678214238009508)
	-- (0.9918855049647366, 0.014994914594028337) -- (0.9918991552856774, 0.015055555771069547)
	-- (0.9918991552856774, 0.014330821260200303) -- (0.9919097381123332, 0.014377833066388157)
	-- (0.9919097381123332, 0.0174203441241777) -- (0.9919920899328987, 0.01778596319538908)
	-- (0.9919920899328987, 0.013343288302093076) -- (0.9920479356777406, 0.013590831557811012)
	-- (0.9920479356777406, 0.022491559185448) -- (0.9920661700284427, 0.02257215216493706)
	-- (0.9920661700284427, 0.0190610442973517) -- (0.9920928424381983, 0.01917922079074035)
	-- (0.9920928424381983, 0.020696076956341125) -- (0.992138199968138, 0.020898354825476886)
	-- (0.992138199968138, 0.02286142201235945) -- (0.9921819091266441, 0.023054359960532702)
	-- (0.9921819091266441, 0.017227075118995433) -- (0.9922410229516686, 0.017488901598202117)
	-- (0.9922410229516686, 0.003515150468043307) -- (0.9922534515874695, 0.00356979840394213)
	-- (0.9922534515874695, -0.0002259961426353678) -- (0.9923137693053078, 3.9690700139926844e-05)
	-- (0.9923137693053078, 0.011508333208979872) -- (0.9924198212749161, 0.011973612720429473)
	-- (0.9924198212749161, 0.036472267013957976) -- (0.9924373137653705, 0.03654727847165962)
	-- (0.9924373137653705, 0.030654384411330768) -- (0.9924851532523145, 0.030855588133315546)
	-- (0.9924851532523145, 0.03370226384198652) -- (0.9925253229576472, 0.0338727963569447)
	-- (0.9925253229576472, 0.0347389093939226) -- (0.9925402546605621, 0.034802248067373906)
	-- (0.9925402546605621, 0.03243492928807241) -- (0.9925643672466519, 0.03253701111037341)
	-- (0.9925643672466519, 0.03282656613943794) -- (0.9926048285539503, 0.03299616002277964)
	-- (0.9926048285539503, 0.04822601397907593) -- (0.9926361759482929, 0.04839904703015216)
	-- (0.9926361759482929, 0.09500278287058588) -- (0.9926362160832586, 0.09500303748532747)
	-- (0.9926362160832586, 0.09894146629105469) -- (0.9926696421036288, 0.09915310249595317)
	-- (0.9926696421036288, 0.10469918484102393) -- (0.9927157963349282, 0.10499183542857578)
	-- (0.9927157963349282, 0.1058176195780274) -- (0.9927264860293912, 0.10588557993898942)
	-- (0.9927264860293912, 0.07403908389894039) -- (0.9927266449627229, 0.07404018808270262)
	-- (0.9927266449627229, 0.0628003314183739) -- (0.9927281632412202, 0.06281086887655336)
	-- (0.9927281632412202, 0.08358998841777829) -- (0.9927544280661044, 0.08377188246692989)
	-- (0.9927544280661044, 0.10074484365731574) -- (0.9927975607561614, 0.10104220790179448)
	-- (0.9927975607561614, 0.10155772710157566) -- (0.9928598137411772, 0.10198704187762116)
	-- (0.9928598137411772, 0.10199026557225954) -- (0.9928635557583557, 0.10201606751741163)
	-- (0.9928635557583557, 0.09589566855181027) -- (0.9928790556211167, 0.09600309827799457)
	-- (0.9928790556211167, 0.07984677420694322) -- (0.9929052453926572, 0.0800283107515442)
	-- (0.9929052453926572, 0.07531601971333692) -- (0.9929314008525848, 0.07549709409075402)
	-- (0.9929314008525848, 0.09974210862518558) -- (0.9930641531431899, 0.10063865928055002)
	-- (0.9930641531431899, 0.0966465280433597) -- (0.9930681904543359, 0.09667387641693971)
	-- (0.9930681904543359, 0.10229633764153838) -- (0.9930734446813161, 0.10233287876381504)
	-- (0.9930734446813161, 0.10952990824628252) -- (0.9930956352871022, 0.10968679650121783)
	-- (0.9930956352871022, 0.09716355009438392) -- (0.9931545718521188, 0.09757726054729748)
	-- (0.9931545718521188, 0.09957699097105426) -- (0.9931759820187701, 0.09972733769304033)
	-- (0.9931759820187701, 0.09689040308857047) -- (0.9933816634730719, 0.09832927661447952)
	-- (0.9933816634730719, 0.09476955379889503) -- (0.9933931886513825, 0.09484952493112903)
	-- (0.9933931886513825, 0.09224561547004399) -- (0.9934189160033402, 0.09242258018883337)
	-- (0.9934189160033402, 0.09350876245438851) -- (0.993428004798742, 0.09357125696965747)
	-- (0.993428004798742, 0.11124735854139992) -- (0.9934402803872526, 0.11133177790904697)
	-- (0.9934402803872526, 0.11274325368458289) -- (0.9935166700109772, 0.11326936805512695)
	-- (0.9935166700109772, 0.08792714767026213) -- (0.9935624694885908, 0.08821100312503949)
	-- (0.9935624694885908, 0.09093110944553716) -- (0.9935843929418613, 0.09106695457098175)
	-- (0.9935843929418613, 0.09096130931002487) -- (0.9936710108345819, 0.0914980226597665)
	-- (0.9936710108345819, 0.04616847035472755) -- (0.9936843759878544, 0.04624038005364534)
	-- (0.9936843759878544, 0.08084540057571422) -- (0.9937501700548911, 0.08119171747753297)
	-- (0.9937501700548911, 0.08198496937506619) -- (0.9937577219644116, 0.0820247723293365)
	-- (0.9937577219644116, 0.0812167871538668) -- (0.9937726375957053, 0.08129521666426962)
	-- (0.9937726375957053, 0.07033473579827279) -- (0.9938000204822772, 0.07047810584842433)
	-- (0.9938000204822772, 0.06126079043523406) -- (0.9939412913487723, 0.06199801124230127)
	-- (0.9939412913487723, 0.055351816604629386) -- (0.9939928876923166, 0.055619611985712025)
	-- (0.9939928876923166, 0.05634432207906332) -- (0.9940177456500797, 0.056473303722258276)
	-- (0.9940177456500797, 0.0430634428265255) -- (0.9940194857385181, 0.043072562598397)
	-- (0.9940194857385181, 0.0441240939186972) -- (0.9940252067490423, 0.04415407438146063)
	-- (0.9940252067490423, 0.047406746438159196) -- (0.9940616816494147, 0.04759832687242525)
	-- (0.9940616816494147, 0.04131116914020108) -- (0.9941045342865403, 0.04153541020972112)
	-- (0.9941045342865403, 0.02759004362323037) -- (0.9941337291977237, 0.0277445873999066)
	-- (0.9941337291977237, 0.027951252579020897) -- (0.9941835323426019, 0.028214016793815723)
	-- (0.9941835323426019, 0.02311799609133234) -- (0.9942532018840045, 0.023485235212276946)
	-- (0.9942532018840045, 0.020272976257204013) -- (0.9944063930785052, 0.021077244456499385)
	-- (0.9944063930785052, 0.001984510559019288) -- (0.9945409270126995, 0.00264605152915283)
	-- (0.9945409270126995, 0.022401705390603894) -- (0.9945448114658425, 0.02242057991341774)
	-- (0.9945448114658425, 0.030519601318134054) -- (0.9945685442511303, 0.03063519022562481)
	-- (0.9945685442511303, 0.027659740440126968) -- (0.994570169627254, 0.027667486632689475)
	-- (0.994570169627254, 0.023161891993264926) -- (0.994616769329591, 0.02338379932766582)
	-- (0.994616769329591, 0.02356997808123059) -- (0.9947418803469112, 0.024166223247387278)
	-- (0.9947418803469112, 0.024870465115386247) -- (0.9947884855914445, 0.025092157494715665)
	-- (0.9947884855914445, 0.025430888002269555) -- (0.9948273303764128, 0.025615691935888005)
	-- (0.9948273303764128, 0.007818712777005177) -- (0.9948726313273113, 0.008029462890487744)
	-- (0.9948726313273113, 0.0005782356050533137) -- (0.9948988398529641, 0.0006971300936960934)
	-- (0.9948988398529641, 0.011683637370333278) -- (0.9949150331119123, 0.01175138891088143)
	-- (0.9949150331119123, -0.0010369213837546146) -- (0.9949526581315119, -0.0009260333881552181)
	-- (0.9949526581315119, 0.0004132288927404654) -- (0.994978086234412, 0.00048755712304736316)
	-- (0.994978086234412, -0.01292194786145849) -- (0.9950273960704275, -0.012778036413679968)
	-- (0.9950273960704275, -0.044985059755759796) -- (0.9950320555723491, -0.0449647266488686)
	-- (0.9950320555723491, -0.04400278244091393) -- (0.9950444761807132, -0.04394822789491082)
	-- (0.9950444761807132, -0.07324394066426247) -- (0.9950698936086592, -0.07309755375593033)
	-- (0.9950698936086592, -0.08264777007705422) -- (0.9951693857827024, -0.08207419920073027)
	-- (0.9951693857827024, -0.0804921093376567) -- (0.9952271726128096, -0.08019457344001558)
	-- (0.9952271726128096, -0.0803791449580386) -- (0.9953122446288916, -0.0799408581942804)
	-- (0.9953122446288916, -0.0627327406338989) -- (0.9953392624828201, -0.0625938885352776)
	-- (0.9953392624828201, -0.0586546467810008) -- (0.9953750674328967, -0.05847053240138244)
	-- (0.9953750674328967, -0.0604959898700787) -- (0.9954059257362807, -0.060336972817013085)
	-- (0.9954059257362807, -0.0683537646403439) -- (0.9955262823418055, -0.06772469303342854)
	-- (0.9955262823418055, -0.05347762941759749) -- (0.9955330504437605, -0.05344266533046969)
	-- (0.9955330504437605, -0.05570767228289966) -- (0.9956518439717155, -0.055085973040441154)
	-- (0.9956518439717155, -0.053420722807104325) -- (0.9957007125671031, -0.05316383105576988)
	-- (0.9957007125671031, -0.06410688885850907) -- (0.9957077012461735, -0.064070989110529)
	-- (0.9957077012461735, -0.09891452885823024) -- (0.9957094270135145, -0.09890598266662393)
	-- (0.9957094270135145, -0.09896468918249286) -- (0.9957303861166663, -0.09886069269937357)
	-- (0.9957303861166663, -0.09807023162374277) -- (0.9958133152657478, -0.0976592111196089)
	-- (0.9958133152657478, -0.08745077963238129) -- (0.995834578093568, -0.08734721219622005)
	-- (0.995834578093568, -0.13644675276784476) -- (0.9958501273664186, -0.13635346507750082)
	-- (0.9958501273664186, -0.138592001421903) -- (0.9959477285805673, -0.13800436409199482)
	-- (0.9959477285805673, -0.12054391207257723) -- (0.9959583356320804, -0.12048118979097924)
	-- (0.9959583356320804, -0.12071610990899147) -- (0.9960040147819823, -0.12044620589849359)
	-- (0.9960040147819823, -0.11894216703242878) -- (0.9960924680228966, -0.11842157510637526)
	-- (0.9960924680228966, -0.10825840073900579) -- (0.9962007145911878, -0.10762019190805461)
	-- (0.9962007145911878, -0.11485659637479333) -- (0.9962025280393418, -0.11484591108318333)
	-- (0.9962025280393418, -0.1191213673392158) -- (0.9962829375974968, -0.11865169842164158)
	-- (0.9962829375974968, -0.08365946041370145) -- (0.9963420112097933, -0.08334998283657027)
	-- (0.9963420112097933, -0.08359881369422505) -- (0.9963454573023821, -0.0835805610609561)
	-- (0.9963454573023821, -0.077124001273357) -- (0.996414026430358, -0.0767563941215546)
	-- (0.996414026430358, -0.062061024339996065) -- (0.9964250223109462, -0.06200176473264762)
	-- (0.9964250223109462, -0.059049248634533716) -- (0.9965748355312869, -0.05824544603333093)
	-- (0.9965748355312869, -0.05211514035082482) -- (0.9965821861675834, -0.05207530291163754)
	-- (0.9965821861675834, -0.06245342564124533) -- (0.9966575496856154, -0.06205137012814614)
	-- (0.9966575496856154, -0.06367759469731385) -- (0.9968238390193715, -0.06278623354519197)
	-- (0.9968238390193715, -0.008781167043530762) -- (0.9968709208418147, -0.008582578479652594)
	-- (0.9968709208418147, -0.008039365122635011) -- (0.9968939174405852, -0.007942369959575589)
	-- (0.9968939174405852, -0.005644603511323718) -- (0.9969404758685901, -0.005448352348633755)
	-- (0.9969404758685901, 0.004743548539932113) -- (0.9969602205200971, 0.004828369507794731)
	-- (0.9969602205200971, 0.028158913203373655) -- (0.9970968713516651, 0.028925246402857416)
	-- (0.9970968713516651, 0.031792045468809135) -- (0.9971451029909124, 0.03206055270298325)
	-- (0.9971451029909124, 0.03196523423794117) -- (0.9971768381532078, 0.03214190466933435)
	-- (0.9971768381532078, 0.03264453746348255) -- (0.9972566600943134, 0.03308889317190048)
	-- (0.9972566600943134, 0.018789249154434327) -- (0.997261338470223, 0.0188171180853672)
	-- (0.997261338470223, 0.018791668480782994) -- (0.9972815067635655, 0.018911804930716394)
	-- (0.9972815067635655, 0.01810641798000043) -- (0.9973410459407036, 0.018461010415707205)
	-- (0.9973410459407036, 0.00858927576251264) -- (0.9973910493158358, 0.008883542750767732)
	-- (0.9973910493158358, 0.008043036081393345) -- (0.9974076352062029, 0.008140589718014802)
	-- (0.9974076352062029, 0.007751982716380046) -- (0.9974206898341801, 0.007828990252591294)
	-- (0.9974206898341801, -0.010403226443244828) -- (0.9974310516925782, -0.010353971006000428)
	-- (0.9974310516925782, -0.011755667536556796) -- (0.9974384426735285, -0.011720606366218373)
	-- (0.9974384426735285, -0.015317028433760257) -- (0.9974414338118754, -0.015302765802487567)
	-- (0.9974414338118754, -0.012910966479046698) -- (0.9974661732225352, -0.012794401796391608)
	-- (0.9974661732225352, -0.013080949485165982) -- (0.9974837484532719, -0.012998205546667951)
	-- (0.9974837484532719, -0.01018516589233175) -- (0.9974984247668639, -0.01011546102568608)
	-- (0.9974984247668639, -0.015550049725871753) -- (0.9975505930785933, -0.015310795457868797)
	-- (0.9975505930785933, -0.02713065016874032) -- (0.997601072795444, -0.026904132746714625)
	-- (0.997601072795444, -0.026852547172167122) -- (0.9976226897920454, -0.026755494946526008)
	-- (0.9976226897920454, -0.018304496472167833) -- (0.9976608492234269, -0.01813429394457135)
	-- (0.9976608492234269, -0.015115323650105018) -- (0.9976902504836828, -0.014983951739987794)
	-- (0.9976902504836828, -0.01971752830187239) -- (0.997701099927413, -0.019669796557949284)
	-- (0.997701099927413, -0.015679225083971658) -- (0.9977116421324703, -0.015632365022530677)
	-- (0.9977116421324703, -0.007975056106326575) -- (0.9977556555107863, -0.00776831200301811)
	-- (0.9977556555107863, 0.00961650531589046) -- (0.9978546311284513, 0.009955989929835082)
	-- (0.9978546311284513, 0.007733816793842783) -- (0.997865219438643, 0.007771137041889915)
	-- (0.997865219438643, -0.019689092060790038) -- (0.9980110671101392, -0.019197530020998048)
	-- (0.9980110671101392, -0.03279652631681745) -- (0.99814863110424, -0.032360368307904626)
	-- (0.99814863110424, -0.033052585839972934) -- (0.998212213714093, -0.032851067886092065)
	-- (0.998212213714093, -0.032937692529865864) -- (0.9982135082885439, -0.03293359441044634)
	-- (0.9982135082885439, -0.01756527474000035) -- (0.9982362522801297, -0.017502766574635977)
	-- (0.9982362522801297, -0.019231147489093815) -- (0.998247347509091, -0.01920044353883432)
	-- (0.998247347509091, -0.014979238517658755) -- (0.9982863489828129, -0.014845609832727702)
	-- (0.9982863489828129, -0.014542160612267667) -- (0.9983230038499649, -0.0144162231563334)
	-- (0.9983230038499649, 0.026881348728102827) -- (0.998388205188351, 0.02700524609476873)
	-- (0.998388205188351, 0.03189533470023408) -- (0.9983900973966207, 0.031899198077462554)
	-- (0.9983900973966207, 0.03202072078615362) -- (0.9984433105566447, 0.032130001458237294)
	-- (0.9984433105566447, 0.03186578104980792) -- (0.9985017468096609, 0.03198578356133485)
	-- (0.9985017468096609, 0.040015659540436545) -- (0.9985286782772014, 0.040073701172547965)
	-- (0.9985286782772014, 0.03942023080965507) -- (0.9985894613525989, 0.03955121423490288)
	-- (0.9985894613525989, 0.042899330837872646) -- (0.9987050330300821, 0.0431638256940378)
	-- (0.9987050330300821, 0.030128366619106735) -- (0.9987121376341686, 0.030142494465951103)
	-- (0.9987121376341686, 0.027083083603472575) -- (0.9987381260285904, 0.027134556395166952)
	-- (0.9987381260285904, 0.019277093259312032) -- (0.998882787431477, 0.019552306116584896)
	-- (0.998882787431477, 0.012291680488332991) -- (0.9989061421329525, 0.012334542988742389)
	-- (0.9989061421329525, 0.017802351973003002) -- (0.9989553930356275, 0.017890979512431106)
	-- (0.9989553930356275, 0.017895060092795605) -- (0.9989988787990253, 0.017975239119793655)
	-- (0.9989988787990253, 0.017941534742739657) -- (0.9990444921298146, 0.01801743825678062)
	-- (0.9990444921298146, 0.019675651976921952) -- (0.9990464976126144, 0.019678982052330197)
	-- (0.9990464976126144, 0.014625789357731076) -- (0.9991088846873644, 0.014687597794685736)
	-- (0.9991088846873644, 0.018542674472418825) -- (0.9991357317774673, 0.018568569231589505)
	-- (0.9991357317774673, 0.01917274819858475) -- (0.9992112454294138, 0.01924713032517517)
	-- (0.9992112454294138, 0.019217776547649282) -- (0.9992502806698088, 0.019257800365759525)
	-- (0.9992502806698088, 0.012787341264238949) -- (0.999272020912329, 0.01280852779929344)
	-- (0.999272020912329, 0.01280171479846697) -- (0.9993367881179421, 0.012867166177545344)
	-- (0.9993367881179421, -0.003947776474835168) -- (0.9994499274360863, -0.0038749974581581683)
	-- (0.9994499274360863, 0.007389959765604513) -- (0.9996541611220264, 0.007465069172531161)
	-- (0.9996541611220264, -0.0029387121640325905) -- (0.9997234838749904, -0.002920615532376557)
	-- (0.9997234838749904, 0.0002414366156188986) -- (0.9998215339608737, 0.0002645949823612553)
	-- (0.9998215339608737, 0.0011186882541823942) -- (0.9999209651519685, 0.0011418164264079935)
	-- (0.9999209651519685, 5.334281570449969e-05) -- (0.9999558756067249, 6.058133115404285e-05)
	-- (0.9999558756067249, -0.0003471929076208858) -- (0.9999922545358148, -0.0003404452198197195)
	-- (0.9999922545358148, 3.146434519265323e-05) -- (0.9999995969407675, 3.205582184245068e-05)
	;

